Tur\'an densities of hypercubes

In this paper we describe a number of extensions to Razborov's semidefinite flag algebra method. We will begin by showing how to apply the method to significantly improve the upper bounds of edge and vertex Tur\'an density type results for hypercubes. We will then introduce an improvement to the method which can be applied in a more general setting, notably to 3-uniform hypergraphs, to get a new upper bound of 0.5615 for $\pi(K_4^3)$. For hypercubes we improve Thomason and Wagner's result on the upper bound of the edge Tur\'an density of a 4-cycle free subcube to 0.60318 and Chung's result on forbidding 6-cycles to 0.36577. We also show that the upper bound of the vertex Tur\'an density of $\mc{Q}_3$ can be improved to 0.76900, and that the vertex Tur\'an density of $\mc{Q}_3$ with one vertex removed is precisely 2/3.

==> K4.txt <==
#Comments are preceeded by the '#' symbol and should be ignored by computer programs.
#This file provides the necessary data to prove that 0.5615 is an upper bound for \pi(K_4^3).

Program                       : ?

Order of coloured subgraphs H : 6
Number of forbidden graphs    : 1
Forbidden graphs              :
4 : {123, 124, 134, 234}
Number of terms               : 85


--- Term 1 ---

#Regularity constraints.

#The constraint graphs are uncoloured flags with a type of order 1.
#The flag has been written so that vertex 1 is the type. 

Number of constraint graphs : 4822

Constraint graphs :
C1    : Order 6 : Edges = {}
C2    : Order 6 : Edges = {156}
C3    : Order 6 : Edges = {146, 156}
C4    : Order 6 : Edges = {136, 146, 156}
C5    : Order 6 : Edges = {126, 136, 146, 156}
C6    : Order 6 : Edges = {236, 146, 156}
C7    : Order 6 : Edges = {346, 156}
C8    : Order 6 : Edges = {246, 346, 156}
C9    : Order 6 : Edges = {236, 246, 346, 156}
C10   : Order 6 : Edges = {346, 256}
C11   : Order 6 : Edges = {136, 146, 156, 256}
C12   : Order 6 : Edges = {136, 146, 246, 156, 256}
C13   : Order 6 : Edges = {136, 236, 146, 246, 156, 256}
C14   : Order 6 : Edges = {346, 156, 256}
C15   : Order 6 : Edges = {146, 346, 156, 256}
C16   : Order 6 : Edges = {136, 146, 346, 156, 256}
C17   : Order 6 : Edges = {126, 136, 146, 346, 156, 256}
C18   : Order 6 : Edges = {236, 146, 346, 156, 256}
C19   : Order 6 : Edges = {146, 156, 356}
C20   : Order 6 : Edges = {236, 146, 156, 356}
C21   : Order 6 : Edges = {146, 346, 156, 356}
C22   : Order 6 : Edges = {236, 146, 346, 156, 356}
C23   : Order 6 : Edges = {246, 346, 156, 356}
C24   : Order 6 : Edges = {246, 346, 256, 356}
C25   : Order 6 : Edges = {146, 156, 256, 356}
C26   : Order 6 : Edges = {236, 146, 156, 256, 356}
C27   : Order 6 : Edges = {136, 146, 246, 156, 256, 356}
C28   : Order 6 : Edges = {146, 346, 156, 256, 356}
C29   : Order 6 : Edges = {236, 146, 346, 156, 256, 356}
C30   : Order 6 : Edges = {246, 346, 156, 256, 356}
C31   : Order 6 : Edges = {146, 246, 346, 156, 256, 356}
C32   : Order 6 : Edges = {136, 146, 246, 346, 156, 256, 356}
C33   : Order 6 : Edges = {126, 136, 146, 246, 346, 156, 256, 356}
C34   : Order 6 : Edges = {236, 146, 246, 346, 156, 256, 356}
C35   : Order 6 : Edges = {456}
C36   : Order 6 : Edges = {156, 456}
C37   : Order 6 : Edges = {146, 156, 456}
C38   : Order 6 : Edges = {136, 146, 156, 456}
C39   : Order 6 : Edges = {126, 136, 146, 156, 456}
C40   : Order 6 : Edges = {236, 146, 156, 456}
C41   : Order 6 : Edges = {346, 156, 456}
C42   : Order 6 : Edges = {246, 346, 156, 456}
C43   : Order 6 : Edges = {236, 246, 346, 156, 456}
C44   : Order 6 : Edges = {346, 256, 456}
C45   : Order 6 : Edges = {136, 146, 156, 256, 456}
C46   : Order 6 : Edges = {136, 146, 246, 156, 256, 456}
C47   : Order 6 : Edges = {136, 236, 146, 246, 156, 256, 456}
C48   : Order 6 : Edges = {346, 156, 256, 456}
C49   : Order 6 : Edges = {146, 346, 156, 256, 456}
C50   : Order 6 : Edges = {136, 146, 346, 156, 256, 456}
C51   : Order 6 : Edges = {126, 136, 146, 346, 156, 256, 456}
C52   : Order 6 : Edges = {236, 146, 346, 156, 256, 456}
C53   : Order 6 : Edges = {356, 456}
C54   : Order 6 : Edges = {346, 356, 456}
C55   : Order 6 : Edges = {156, 356, 456}
C56   : Order 6 : Edges = {146, 156, 356, 456}
C57   : Order 6 : Edges = {136, 146, 156, 356, 456}
C58   : Order 6 : Edges = {126, 136, 146, 156, 356, 456}
C59   : Order 6 : Edges = {236, 146, 156, 356, 456}
C60   : Order 6 : Edges = {346, 156, 356, 456}
C61   : Order 6 : Edges = {146, 346, 156, 356, 456}
C62   : Order 6 : Edges = {136, 146, 346, 156, 356, 456}
C63   : Order 6 : Edges = {126, 136, 146, 346, 156, 356, 456}
C64   : Order 6 : Edges = {236, 146, 346, 156, 356, 456}
C65   : Order 6 : Edges = {246, 346, 156, 356, 456}
C66   : Order 6 : Edges = {236, 246, 346, 156, 356, 456}
C67   : Order 6 : Edges = {256, 356, 456}
C68   : Order 6 : Edges = {346, 256, 356, 456}
C69   : Order 6 : Edges = {246, 346, 256, 356, 456}
C70   : Order 6 : Edges = {236, 246, 346, 256, 356, 456}
C71   : Order 6 : Edges = {156, 256, 356, 456}
C72   : Order 6 : Edges = {146, 156, 256, 356, 456}
C73   : Order 6 : Edges = {136, 146, 156, 256, 356, 456}
C74   : Order 6 : Edges = {126, 136, 146, 156, 256, 356, 456}
C75   : Order 6 : Edges = {236, 146, 156, 256, 356, 456}
C76   : Order 6 : Edges = {136, 146, 246, 156, 256, 356, 456}
C77   : Order 6 : Edges = {136, 236, 146, 246, 156, 256, 356, 456}
C78   : Order 6 : Edges = {346, 156, 256, 356, 456}
C79   : Order 6 : Edges = {146, 346, 156, 256, 356, 456}
C80   : Order 6 : Edges = {136, 146, 346, 156, 256, 356, 456}
C81   : Order 6 : Edges = {126, 136, 146, 346, 156, 256, 356, 456}
C82   : Order 6 : Edges = {236, 146, 346, 156, 256, 356, 456}
C83   : Order 6 : Edges = {246, 346, 156, 256, 356, 456}
C84   : Order 6 : Edges = {236, 246, 346, 156, 256, 356, 456}
C85   : Order 6 : Edges = {146, 246, 346, 156, 256, 356, 456}
C86   : Order 6 : Edges = {136, 146, 246, 346, 156, 256, 356, 456}
C87   : Order 6 : Edges = {126, 136, 146, 246, 346, 156, 256, 356, 456}
C88   : Order 6 : Edges = {236, 146, 246, 346, 156, 256, 356, 456}
C89   : Order 6 : Edges = {136, 236, 146, 246, 346, 156, 256, 356, 456}
C90   : Order 6 : Edges = {126, 136, 236, 146, 246, 346, 156, 256, 356, 456}
C91   : Order 6 : Edges = {145, 136}
C92   : Order 6 : Edges = {145, 126, 136}
C93   : Order 6 : Edges = {145, 136, 236}
C94   : Order 6 : Edges = {145, 126, 136, 236}
C95   : Order 6 : Edges = {145, 136, 156}
C96   : Order 6 : Edges = {145, 126, 136, 156}
C97   : Order 6 : Edges = {145, 136, 236, 156}
C98   : Order 6 : Edges = {145, 126, 136, 236, 156}
C99   : Order 6 : Edges = {145, 146, 156}
C100  : Order 6 : Edges = {145, 136, 146, 156}
C101  : Order 6 : Edges = {145, 126, 136, 146, 156}
C102  : Order 6 : Edges = {145, 236, 146, 156}
C103  : Order 6 : Edges = {145, 136, 236, 146, 156}
C104  : Order 6 : Edges = {145, 126, 136, 236, 146, 156}
C105  : Order 6 : Edges = {145, 136, 246, 156}
C106  : Order 6 : Edges = {145, 136, 236, 246, 156}
C107  : Order 6 : Edges = {145, 136, 346, 156}
C108  : Order 6 : Edges = {145, 126, 136, 346, 156}
C109  : Order 6 : Edges = {145, 136, 236, 346, 156}
C110  : Order 6 : Edges = {145, 126, 136, 236, 346, 156}
C111  : Order 6 : Edges = {145, 136, 246, 346, 156}
C112  : Order 6 : Edges = {145, 126, 136, 246, 346, 156}
C113  : Order 6 : Edges = {145, 236, 246, 346, 156}
C114  : Order 6 : Edges = {145, 136, 236, 246, 346, 156}
C115  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 156}
C116  : Order 6 : Edges = {145, 136, 256}
C117  : Order 6 : Edges = {145, 136, 236, 256}
C118  : Order 6 : Edges = {145, 136, 246, 256}
C119  : Order 6 : Edges = {145, 136, 236, 246, 256}
C120  : Order 6 : Edges = {145, 136, 346, 256}
C121  : Order 6 : Edges = {145, 126, 136, 346, 256}
C122  : Order 6 : Edges = {145, 136, 236, 346, 256}
C123  : Order 6 : Edges = {145, 126, 136, 236, 346, 256}
C124  : Order 6 : Edges = {145, 136, 156, 256}
C125  : Order 6 : Edges = {145, 136, 236, 156, 256}
C126  : Order 6 : Edges = {145, 136, 146, 156, 256}
C127  : Order 6 : Edges = {145, 136, 236, 146, 156, 256}
C128  : Order 6 : Edges = {145, 136, 246, 156, 256}
C129  : Order 6 : Edges = {145, 136, 236, 246, 156, 256}
C130  : Order 6 : Edges = {145, 136, 146, 246, 156, 256}
C131  : Order 6 : Edges = {145, 136, 236, 146, 246, 156, 256}
C132  : Order 6 : Edges = {145, 136, 346, 156, 256}
C133  : Order 6 : Edges = {145, 126, 136, 346, 156, 256}
C134  : Order 6 : Edges = {145, 136, 236, 346, 156, 256}
C135  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 256}
C136  : Order 6 : Edges = {145, 146, 346, 156, 256}
C137  : Order 6 : Edges = {145, 136, 146, 346, 156, 256}
C138  : Order 6 : Edges = {145, 126, 136, 146, 346, 156, 256}
C139  : Order 6 : Edges = {145, 236, 146, 346, 156, 256}
C140  : Order 6 : Edges = {145, 136, 236, 146, 346, 156, 256}
C141  : Order 6 : Edges = {145, 126, 136, 236, 146, 346, 156, 256}
C142  : Order 6 : Edges = {145, 136, 246, 346, 156, 256}
C143  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 256}
C144  : Order 6 : Edges = {145, 126, 136, 356}
C145  : Order 6 : Edges = {145, 136, 236, 356}
C146  : Order 6 : Edges = {145, 126, 136, 236, 356}
C147  : Order 6 : Edges = {145, 136, 346, 356}
C148  : Order 6 : Edges = {145, 126, 136, 346, 356}
C149  : Order 6 : Edges = {145, 136, 236, 346, 356}
C150  : Order 6 : Edges = {145, 126, 136, 236, 346, 356}
C151  : Order 6 : Edges = {145, 126, 136, 156, 356}
C152  : Order 6 : Edges = {145, 136, 236, 156, 356}
C153  : Order 6 : Edges = {145, 126, 136, 236, 156, 356}
C154  : Order 6 : Edges = {145, 146, 156, 356}
C155  : Order 6 : Edges = {145, 136, 146, 156, 356}
C156  : Order 6 : Edges = {145, 126, 136, 146, 156, 356}
C157  : Order 6 : Edges = {145, 236, 146, 156, 356}
C158  : Order 6 : Edges = {145, 136, 236, 146, 156, 356}
C159  : Order 6 : Edges = {145, 126, 136, 236, 146, 156, 356}
C160  : Order 6 : Edges = {145, 136, 246, 156, 356}
C161  : Order 6 : Edges = {145, 136, 236, 246, 156, 356}
C162  : Order 6 : Edges = {145, 136, 346, 156, 356}
C163  : Order 6 : Edges = {145, 126, 136, 346, 156, 356}
C164  : Order 6 : Edges = {145, 136, 236, 346, 156, 356}
C165  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 356}
C166  : Order 6 : Edges = {145, 146, 346, 156, 356}
C167  : Order 6 : Edges = {145, 136, 146, 346, 156, 356}
C168  : Order 6 : Edges = {145, 126, 136, 146, 346, 156, 356}
C169  : Order 6 : Edges = {145, 236, 146, 346, 156, 356}
C170  : Order 6 : Edges = {145, 136, 236, 146, 346, 156, 356}
C171  : Order 6 : Edges = {145, 126, 136, 236, 146, 346, 156, 356}
C172  : Order 6 : Edges = {145, 136, 246, 346, 156, 356}
C173  : Order 6 : Edges = {145, 126, 136, 246, 346, 156, 356}
C174  : Order 6 : Edges = {145, 236, 246, 346, 156, 356}
C175  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 356}
C176  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 156, 356}
C177  : Order 6 : Edges = {145, 126, 136, 256, 356}
C178  : Order 6 : Edges = {145, 136, 236, 256, 356}
C179  : Order 6 : Edges = {145, 126, 136, 236, 256, 356}
C180  : Order 6 : Edges = {145, 136, 246, 256, 356}
C181  : Order 6 : Edges = {145, 136, 236, 246, 256, 356}
C182  : Order 6 : Edges = {145, 136, 346, 256, 356}
C183  : Order 6 : Edges = {145, 126, 136, 346, 256, 356}
C184  : Order 6 : Edges = {145, 136, 236, 346, 256, 356}
C185  : Order 6 : Edges = {145, 126, 136, 236, 346, 256, 356}
C186  : Order 6 : Edges = {145, 136, 246, 346, 256, 356}
C187  : Order 6 : Edges = {145, 126, 136, 246, 346, 256, 356}
C188  : Order 6 : Edges = {145, 236, 246, 346, 256, 356}
C189  : Order 6 : Edges = {145, 136, 236, 246, 346, 256, 356}
C190  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 256, 356}
C191  : Order 6 : Edges = {145, 126, 136, 156, 256, 356}
C192  : Order 6 : Edges = {145, 136, 236, 156, 256, 356}
C193  : Order 6 : Edges = {145, 126, 136, 236, 156, 256, 356}
C194  : Order 6 : Edges = {145, 146, 156, 256, 356}
C195  : Order 6 : Edges = {145, 136, 146, 156, 256, 356}
C196  : Order 6 : Edges = {145, 126, 136, 146, 156, 256, 356}
C197  : Order 6 : Edges = {145, 236, 146, 156, 256, 356}
C198  : Order 6 : Edges = {145, 136, 236, 146, 156, 256, 356}
C199  : Order 6 : Edges = {145, 126, 136, 236, 146, 156, 256, 356}
C200  : Order 6 : Edges = {145, 136, 246, 156, 256, 356}
C201  : Order 6 : Edges = {145, 136, 236, 246, 156, 256, 356}
C202  : Order 6 : Edges = {145, 136, 146, 246, 156, 256, 356}
C203  : Order 6 : Edges = {145, 136, 236, 146, 246, 156, 256, 356}
C204  : Order 6 : Edges = {145, 136, 346, 156, 256, 356}
C205  : Order 6 : Edges = {145, 126, 136, 346, 156, 256, 356}
C206  : Order 6 : Edges = {145, 136, 236, 346, 156, 256, 356}
C207  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 256, 356}
C208  : Order 6 : Edges = {145, 146, 346, 156, 256, 356}
C209  : Order 6 : Edges = {145, 136, 146, 346, 156, 256, 356}
C210  : Order 6 : Edges = {145, 126, 136, 146, 346, 156, 256, 356}
C211  : Order 6 : Edges = {145, 236, 146, 346, 156, 256, 356}
C212  : Order 6 : Edges = {145, 136, 236, 146, 346, 156, 256, 356}
C213  : Order 6 : Edges = {145, 126, 136, 236, 146, 346, 156, 256, 356}
C214  : Order 6 : Edges = {145, 136, 246, 346, 156, 256, 356}
C215  : Order 6 : Edges = {145, 126, 136, 246, 346, 156, 256, 356}
C216  : Order 6 : Edges = {145, 236, 246, 346, 156, 256, 356}
C217  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 256, 356}
C218  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 156, 256, 356}
C219  : Order 6 : Edges = {145, 146, 246, 346, 156, 256, 356}
C220  : Order 6 : Edges = {145, 136, 146, 246, 346, 156, 256, 356}
C221  : Order 6 : Edges = {145, 126, 136, 146, 246, 346, 156, 256, 356}
C222  : Order 6 : Edges = {145, 236, 146, 246, 346, 156, 256, 356}
C223  : Order 6 : Edges = {145, 136, 236, 146, 246, 346, 156, 256, 356}
C224  : Order 6 : Edges = {145, 126, 136, 236, 146, 246, 346, 156, 256, 356}
C225  : Order 6 : Edges = {145, 136, 456}
C226  : Order 6 : Edges = {145, 126, 136, 456}
C227  : Order 6 : Edges = {145, 136, 236, 456}
C228  : Order 6 : Edges = {145, 126, 136, 236, 456}
C229  : Order 6 : Edges = {145, 136, 156, 456}
C230  : Order 6 : Edges = {145, 126, 136, 156, 456}
C231  : Order 6 : Edges = {145, 136, 236, 156, 456}
C232  : Order 6 : Edges = {145, 126, 136, 236, 156, 456}
C233  : Order 6 : Edges = {145, 136, 246, 156, 456}
C234  : Order 6 : Edges = {145, 136, 236, 246, 156, 456}
C235  : Order 6 : Edges = {145, 136, 346, 156, 456}
C236  : Order 6 : Edges = {145, 126, 136, 346, 156, 456}
C237  : Order 6 : Edges = {145, 136, 236, 346, 156, 456}
C238  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 456}
C239  : Order 6 : Edges = {145, 136, 246, 346, 156, 456}
C240  : Order 6 : Edges = {145, 126, 136, 246, 346, 156, 456}
C241  : Order 6 : Edges = {145, 236, 246, 346, 156, 456}
C242  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 456}
C243  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 156, 456}
C244  : Order 6 : Edges = {145, 136, 256, 456}
C245  : Order 6 : Edges = {145, 136, 236, 256, 456}
C246  : Order 6 : Edges = {145, 136, 246, 256, 456}
C247  : Order 6 : Edges = {145, 136, 236, 246, 256, 456}
C248  : Order 6 : Edges = {145, 136, 346, 256, 456}
C249  : Order 6 : Edges = {145, 126, 136, 346, 256, 456}
C250  : Order 6 : Edges = {145, 136, 236, 346, 256, 456}
C251  : Order 6 : Edges = {145, 126, 136, 236, 346, 256, 456}
C252  : Order 6 : Edges = {145, 136, 156, 256, 456}
C253  : Order 6 : Edges = {145, 136, 236, 156, 256, 456}
C254  : Order 6 : Edges = {145, 136, 246, 156, 256, 456}
C255  : Order 6 : Edges = {145, 136, 236, 246, 156, 256, 456}
C256  : Order 6 : Edges = {145, 136, 346, 156, 256, 456}
C257  : Order 6 : Edges = {145, 126, 136, 346, 156, 256, 456}
C258  : Order 6 : Edges = {145, 136, 236, 346, 156, 256, 456}
C259  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 256, 456}
C260  : Order 6 : Edges = {145, 136, 246, 346, 156, 256, 456}
C261  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 256, 456}
C262  : Order 6 : Edges = {145, 136, 356, 456}
C263  : Order 6 : Edges = {145, 126, 136, 356, 456}
C264  : Order 6 : Edges = {145, 136, 236, 356, 456}
C265  : Order 6 : Edges = {145, 126, 136, 236, 356, 456}
C266  : Order 6 : Edges = {145, 136, 346, 356, 456}
C267  : Order 6 : Edges = {145, 126, 136, 346, 356, 456}
C268  : Order 6 : Edges = {145, 136, 236, 346, 356, 456}
C269  : Order 6 : Edges = {145, 126, 136, 236, 346, 356, 456}
C270  : Order 6 : Edges = {145, 136, 156, 356, 456}
C271  : Order 6 : Edges = {145, 126, 136, 156, 356, 456}
C272  : Order 6 : Edges = {145, 136, 236, 156, 356, 456}
C273  : Order 6 : Edges = {145, 126, 136, 236, 156, 356, 456}
C274  : Order 6 : Edges = {145, 136, 246, 156, 356, 456}
C275  : Order 6 : Edges = {145, 136, 236, 246, 156, 356, 456}
C276  : Order 6 : Edges = {145, 136, 346, 156, 356, 456}
C277  : Order 6 : Edges = {145, 126, 136, 346, 156, 356, 456}
C278  : Order 6 : Edges = {145, 136, 236, 346, 156, 356, 456}
C279  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 356, 456}
C280  : Order 6 : Edges = {145, 136, 246, 346, 156, 356, 456}
C281  : Order 6 : Edges = {145, 126, 136, 246, 346, 156, 356, 456}
C282  : Order 6 : Edges = {145, 236, 246, 346, 156, 356, 456}
C283  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 356, 456}
C284  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 156, 356, 456}
C285  : Order 6 : Edges = {145, 136, 256, 356, 456}
C286  : Order 6 : Edges = {145, 126, 136, 256, 356, 456}
C287  : Order 6 : Edges = {145, 136, 236, 256, 356, 456}
C288  : Order 6 : Edges = {145, 126, 136, 236, 256, 356, 456}
C289  : Order 6 : Edges = {145, 136, 246, 256, 356, 456}
C290  : Order 6 : Edges = {145, 136, 236, 246, 256, 356, 456}
C291  : Order 6 : Edges = {145, 136, 346, 256, 356, 456}
C292  : Order 6 : Edges = {145, 126, 136, 346, 256, 356, 456}
C293  : Order 6 : Edges = {145, 136, 236, 346, 256, 356, 456}
C294  : Order 6 : Edges = {145, 126, 136, 236, 346, 256, 356, 456}
C295  : Order 6 : Edges = {145, 136, 246, 346, 256, 356, 456}
C296  : Order 6 : Edges = {145, 126, 136, 246, 346, 256, 356, 456}
C297  : Order 6 : Edges = {145, 236, 246, 346, 256, 356, 456}
C298  : Order 6 : Edges = {145, 136, 236, 246, 346, 256, 356, 456}
C299  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 256, 356, 456}
C300  : Order 6 : Edges = {145, 136, 156, 256, 356, 456}
C301  : Order 6 : Edges = {145, 126, 136, 156, 256, 356, 456}
C302  : Order 6 : Edges = {145, 136, 236, 156, 256, 356, 456}
C303  : Order 6 : Edges = {145, 126, 136, 236, 156, 256, 356, 456}
C304  : Order 6 : Edges = {145, 136, 246, 156, 256, 356, 456}
C305  : Order 6 : Edges = {145, 136, 236, 246, 156, 256, 356, 456}
C306  : Order 6 : Edges = {145, 136, 346, 156, 256, 356, 456}
C307  : Order 6 : Edges = {145, 126, 136, 346, 156, 256, 356, 456}
C308  : Order 6 : Edges = {145, 136, 236, 346, 156, 256, 356, 456}
C309  : Order 6 : Edges = {145, 126, 136, 236, 346, 156, 256, 356, 456}
C310  : Order 6 : Edges = {145, 136, 246, 346, 156, 256, 356, 456}
C311  : Order 6 : Edges = {145, 126, 136, 246, 346, 156, 256, 356, 456}
C312  : Order 6 : Edges = {145, 236, 246, 346, 156, 256, 356, 456}
C313  : Order 6 : Edges = {145, 136, 236, 246, 346, 156, 256, 356, 456}
C314  : Order 6 : Edges = {145, 126, 136, 236, 246, 346, 156, 256, 356, 456}
C315  : Order 6 : Edges = {135, 145, 126, 146}
C316  : Order 6 : Edges = {135, 145, 136, 146}
C317  : Order 6 : Edges = {135, 145, 126, 136, 146}
C318  : Order 6 : Edges = {135, 145, 126, 236, 146}
C319  : Order 6 : Edges = {135, 145, 126, 146, 246}
C320  : Order 6 : Edges = {135, 145, 136, 146, 246}
C321  : Order 6 : Edges = {135, 145, 126, 136, 146, 246}
C322  : Order 6 : Edges = {135, 145, 126, 236, 146, 246}
C323  : Order 6 : Edges = {135, 145, 136, 236, 146, 246}
C324  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246}
C325  : Order 6 : Edges = {135, 145, 126, 146, 346}
C326  : Order 6 : Edges = {135, 145, 126, 136, 146, 346}
C327  : Order 6 : Edges = {135, 145, 126, 236, 146, 346}
C328  : Order 6 : Edges = {135, 145, 126, 146, 246, 346}
C329  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346}
C330  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346}
C331  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346}
C332  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346}
C333  : Order 6 : Edges = {135, 145, 126, 146, 156}
C334  : Order 6 : Edges = {135, 145, 136, 146, 156}
C335  : Order 6 : Edges = {135, 145, 126, 136, 146, 156}
C336  : Order 6 : Edges = {135, 145, 126, 236, 146, 156}
C337  : Order 6 : Edges = {135, 145, 126, 146, 246, 156}
C338  : Order 6 : Edges = {135, 145, 136, 146, 246, 156}
C339  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 156}
C340  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 156}
C341  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 156}
C342  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 156}
C343  : Order 6 : Edges = {135, 145, 126, 146, 346, 156}
C344  : Order 6 : Edges = {135, 145, 136, 146, 346, 156}
C345  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 156}
C346  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 156}
C347  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 156}
C348  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 156}
C349  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 156}
C350  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 156}
C351  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 156}
C352  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 156}
C353  : Order 6 : Edges = {135, 145, 136, 146, 256}
C354  : Order 6 : Edges = {135, 145, 126, 136, 146, 256}
C355  : Order 6 : Edges = {135, 145, 126, 236, 146, 256}
C356  : Order 6 : Edges = {135, 145, 126, 146, 246, 256}
C357  : Order 6 : Edges = {135, 145, 136, 146, 246, 256}
C358  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 256}
C359  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 256}
C360  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 256}
C361  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 256}
C362  : Order 6 : Edges = {135, 145, 126, 146, 346, 256}
C363  : Order 6 : Edges = {135, 145, 136, 146, 346, 256}
C364  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 256}
C365  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 256}
C366  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 256}
C367  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 256}
C368  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 256}
C369  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 256}
C370  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 256}
C371  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 256}
C372  : Order 6 : Edges = {135, 145, 136, 146, 156, 256}
C373  : Order 6 : Edges = {135, 145, 126, 136, 146, 156, 256}
C374  : Order 6 : Edges = {135, 145, 126, 236, 146, 156, 256}
C375  : Order 6 : Edges = {135, 145, 126, 146, 246, 156, 256}
C376  : Order 6 : Edges = {135, 145, 136, 146, 246, 156, 256}
C377  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 156, 256}
C378  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 156, 256}
C379  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 156, 256}
C380  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 156, 256}
C381  : Order 6 : Edges = {135, 145, 126, 146, 346, 156, 256}
C382  : Order 6 : Edges = {135, 145, 136, 146, 346, 156, 256}
C383  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 156, 256}
C384  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 156, 256}
C385  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 156, 256}
C386  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 156, 256}
C387  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 156, 256}
C388  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 156, 256}
C389  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 156, 256}
C390  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 156, 256}
C391  : Order 6 : Edges = {135, 145, 126, 146, 356}
C392  : Order 6 : Edges = {135, 145, 126, 236, 146, 356}
C393  : Order 6 : Edges = {135, 145, 126, 146, 246, 356}
C394  : Order 6 : Edges = {135, 145, 136, 146, 246, 356}
C395  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 356}
C396  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 356}
C397  : Order 6 : Edges = {135, 145, 126, 146, 346, 356}
C398  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 356}
C399  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 356}
C400  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 356}
C401  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 356}
C402  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 356}
C403  : Order 6 : Edges = {135, 145, 126, 146, 156, 356}
C404  : Order 6 : Edges = {135, 145, 126, 236, 146, 156, 356}
C405  : Order 6 : Edges = {135, 145, 126, 146, 246, 156, 356}
C406  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 156, 356}
C407  : Order 6 : Edges = {135, 145, 126, 146, 346, 156, 356}
C408  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 156, 356}
C409  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 156, 356}
C410  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 156, 356}
C411  : Order 6 : Edges = {135, 145, 126, 146, 256, 356}
C412  : Order 6 : Edges = {135, 145, 126, 236, 146, 256, 356}
C413  : Order 6 : Edges = {135, 145, 126, 146, 246, 256, 356}
C414  : Order 6 : Edges = {135, 145, 136, 146, 246, 256, 356}
C415  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 256, 356}
C416  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 256, 356}
C417  : Order 6 : Edges = {135, 145, 126, 146, 346, 256, 356}
C418  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 256, 356}
C419  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 256, 356}
C420  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 256, 356}
C421  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 256, 356}
C422  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 256, 356}
C423  : Order 6 : Edges = {135, 145, 126, 146, 156, 256, 356}
C424  : Order 6 : Edges = {135, 145, 126, 236, 146, 156, 256, 356}
C425  : Order 6 : Edges = {135, 145, 126, 146, 246, 156, 256, 356}
C426  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 156, 256, 356}
C427  : Order 6 : Edges = {135, 145, 126, 146, 346, 156, 256, 356}
C428  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 156, 256, 356}
C429  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 156, 256, 356}
C430  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 156, 256, 356}
C431  : Order 6 : Edges = {135, 145, 126, 146, 456}
C432  : Order 6 : Edges = {135, 145, 136, 146, 456}
C433  : Order 6 : Edges = {135, 145, 126, 136, 146, 456}
C434  : Order 6 : Edges = {135, 145, 126, 236, 146, 456}
C435  : Order 6 : Edges = {135, 145, 126, 146, 246, 456}
C436  : Order 6 : Edges = {135, 145, 136, 146, 246, 456}
C437  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 456}
C438  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 456}
C439  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 456}
C440  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 456}
C441  : Order 6 : Edges = {135, 145, 126, 146, 346, 456}
C442  : Order 6 : Edges = {135, 145, 136, 146, 346, 456}
C443  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 456}
C444  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 456}
C445  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 456}
C446  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 456}
C447  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 456}
C448  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 456}
C449  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 456}
C450  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 456}
C451  : Order 6 : Edges = {135, 145, 136, 146, 256, 456}
C452  : Order 6 : Edges = {135, 145, 126, 136, 146, 256, 456}
C453  : Order 6 : Edges = {135, 145, 126, 236, 146, 256, 456}
C454  : Order 6 : Edges = {135, 145, 126, 146, 246, 256, 456}
C455  : Order 6 : Edges = {135, 145, 136, 146, 246, 256, 456}
C456  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 256, 456}
C457  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 256, 456}
C458  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 256, 456}
C459  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 256, 456}
C460  : Order 6 : Edges = {135, 145, 126, 146, 346, 256, 456}
C461  : Order 6 : Edges = {135, 145, 136, 146, 346, 256, 456}
C462  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 256, 456}
C463  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 256, 456}
C464  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 256, 456}
C465  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 256, 456}
C466  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 256, 456}
C467  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 256, 456}
C468  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 256, 456}
C469  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 256, 456}
C470  : Order 6 : Edges = {135, 145, 126, 146, 356, 456}
C471  : Order 6 : Edges = {135, 145, 136, 146, 356, 456}
C472  : Order 6 : Edges = {135, 145, 126, 136, 146, 356, 456}
C473  : Order 6 : Edges = {135, 145, 126, 236, 146, 356, 456}
C474  : Order 6 : Edges = {135, 145, 126, 146, 246, 356, 456}
C475  : Order 6 : Edges = {135, 145, 136, 146, 246, 356, 456}
C476  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 356, 456}
C477  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 356, 456}
C478  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 356, 456}
C479  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 356, 456}
C480  : Order 6 : Edges = {135, 145, 126, 146, 346, 356, 456}
C481  : Order 6 : Edges = {135, 145, 136, 146, 346, 356, 456}
C482  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 356, 456}
C483  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 356, 456}
C484  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 356, 456}
C485  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 356, 456}
C486  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 356, 456}
C487  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 356, 456}
C488  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 356, 456}
C489  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 356, 456}
C490  : Order 6 : Edges = {135, 145, 126, 146, 256, 356, 456}
C491  : Order 6 : Edges = {135, 145, 136, 146, 256, 356, 456}
C492  : Order 6 : Edges = {135, 145, 126, 136, 146, 256, 356, 456}
C493  : Order 6 : Edges = {135, 145, 126, 236, 146, 256, 356, 456}
C494  : Order 6 : Edges = {135, 145, 126, 146, 246, 256, 356, 456}
C495  : Order 6 : Edges = {135, 145, 136, 146, 246, 256, 356, 456}
C496  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 256, 356, 456}
C497  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 256, 356, 456}
C498  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 256, 356, 456}
C499  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 256, 356, 456}
C500  : Order 6 : Edges = {135, 145, 126, 146, 346, 256, 356, 456}
C501  : Order 6 : Edges = {135, 145, 136, 146, 346, 256, 356, 456}
C502  : Order 6 : Edges = {135, 145, 126, 136, 146, 346, 256, 356, 456}
C503  : Order 6 : Edges = {135, 145, 126, 236, 146, 346, 256, 356, 456}
C504  : Order 6 : Edges = {135, 145, 126, 146, 246, 346, 256, 356, 456}
C505  : Order 6 : Edges = {135, 145, 136, 146, 246, 346, 256, 356, 456}
C506  : Order 6 : Edges = {135, 145, 126, 136, 146, 246, 346, 256, 356, 456}
C507  : Order 6 : Edges = {135, 145, 126, 236, 146, 246, 346, 256, 356, 456}
C508  : Order 6 : Edges = {135, 145, 136, 236, 146, 246, 346, 256, 356, 456}
C509  : Order 6 : Edges = {135, 145, 126, 136, 236, 146, 246, 346, 256, 356, 456}
C510  : Order 6 : Edges = {125, 135, 145, 126, 136, 146}
C511  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346}
C512  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346}
C513  : Order 6 : Edges = {125, 135, 145, 126, 136, 236, 146, 246, 346}
C514  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 156}
C515  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346, 156}
C516  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346, 156}
C517  : Order 6 : Edges = {125, 135, 145, 126, 136, 236, 146, 246, 346, 156}
C518  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346, 256}
C519  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346, 356}
C520  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346, 256, 356}
C521  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 456}
C522  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346, 456}
C523  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346, 456}
C524  : Order 6 : Edges = {125, 135, 145, 126, 136, 236, 146, 246, 346, 456}
C525  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346, 256, 456}
C526  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 356, 456}
C527  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346, 356, 456}
C528  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346, 356, 456}
C529  : Order 6 : Edges = {125, 135, 145, 126, 136, 236, 146, 246, 346, 356, 456}
C530  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 256, 356, 456}
C531  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 346, 256, 356, 456}
C532  : Order 6 : Edges = {125, 135, 145, 126, 136, 146, 246, 346, 256, 356, 456}
C533  : Order 6 : Edges = {125, 135, 145, 126, 136, 236, 146, 246, 346, 256, 356, 456}
C534  : Order 6 : Edges = {235, 145, 126, 136}
C535  : Order 6 : Edges = {235, 145, 126, 136, 236}
C536  : Order 6 : Edges = {235, 145, 136, 146}
C537  : Order 6 : Edges = {235, 145, 126, 136, 146}
C538  : Order 6 : Edges = {235, 145, 136, 236, 146}
C539  : Order 6 : Edges = {235, 145, 126, 136, 236, 146}
C540  : Order 6 : Edges = {235, 145, 136, 246}
C541  : Order 6 : Edges = {235, 145, 136, 236, 246}
C542  : Order 6 : Edges = {235, 145, 136, 146, 246}
C543  : Order 6 : Edges = {235, 145, 136, 236, 146, 246}
C544  : Order 6 : Edges = {235, 145, 126, 136, 346}
C545  : Order 6 : Edges = {235, 145, 126, 136, 236, 346}
C546  : Order 6 : Edges = {235, 145, 126, 136, 146, 346}
C547  : Order 6 : Edges = {235, 145, 136, 236, 146, 346}
C548  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346}
C549  : Order 6 : Edges = {235, 145, 126, 136, 246, 346}
C550  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346}
C551  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346}
C552  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346}
C553  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 246, 346}
C554  : Order 6 : Edges = {235, 145, 126, 136, 156}
C555  : Order 6 : Edges = {235, 145, 126, 136, 236, 156}
C556  : Order 6 : Edges = {235, 145, 136, 146, 156}
C557  : Order 6 : Edges = {235, 145, 126, 136, 146, 156}
C558  : Order 6 : Edges = {235, 145, 236, 146, 156}
C559  : Order 6 : Edges = {235, 145, 136, 236, 146, 156}
C560  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 156}
C561  : Order 6 : Edges = {235, 145, 136, 246, 156}
C562  : Order 6 : Edges = {235, 145, 136, 236, 246, 156}
C563  : Order 6 : Edges = {235, 145, 136, 146, 246, 156}
C564  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 156}
C565  : Order 6 : Edges = {235, 145, 126, 136, 346, 156}
C566  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 156}
C567  : Order 6 : Edges = {235, 145, 136, 146, 346, 156}
C568  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 156}
C569  : Order 6 : Edges = {235, 145, 236, 146, 346, 156}
C570  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 156}
C571  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 156}
C572  : Order 6 : Edges = {235, 145, 136, 246, 346, 156}
C573  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 156}
C574  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 156}
C575  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 156}
C576  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 156}
C577  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 156}
C578  : Order 6 : Edges = {235, 145, 236, 146, 246, 346, 156}
C579  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 156}
C580  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 246, 346, 156}
C581  : Order 6 : Edges = {235, 145, 136, 146, 256}
C582  : Order 6 : Edges = {235, 145, 136, 236, 146, 256}
C583  : Order 6 : Edges = {235, 145, 136, 246, 256}
C584  : Order 6 : Edges = {235, 145, 136, 236, 246, 256}
C585  : Order 6 : Edges = {235, 145, 136, 146, 246, 256}
C586  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 256}
C587  : Order 6 : Edges = {235, 145, 126, 136, 346, 256}
C588  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 256}
C589  : Order 6 : Edges = {235, 145, 136, 146, 346, 256}
C590  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 256}
C591  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 256}
C592  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 256}
C593  : Order 6 : Edges = {235, 145, 136, 246, 346, 256}
C594  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 256}
C595  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 256}
C596  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 256}
C597  : Order 6 : Edges = {235, 145, 136, 146, 156, 256}
C598  : Order 6 : Edges = {235, 145, 136, 236, 146, 156, 256}
C599  : Order 6 : Edges = {235, 145, 136, 246, 156, 256}
C600  : Order 6 : Edges = {235, 145, 136, 236, 246, 156, 256}
C601  : Order 6 : Edges = {235, 145, 136, 146, 246, 156, 256}
C602  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 156, 256}
C603  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 256}
C604  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 156, 256}
C605  : Order 6 : Edges = {235, 145, 136, 146, 346, 156, 256}
C606  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 156, 256}
C607  : Order 6 : Edges = {235, 145, 236, 146, 346, 156, 256}
C608  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 156, 256}
C609  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 156, 256}
C610  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 256}
C611  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 156, 256}
C612  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 156, 256}
C613  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 156, 256}
C614  : Order 6 : Edges = {235, 145, 126, 136, 356}
C615  : Order 6 : Edges = {235, 145, 126, 136, 236, 356}
C616  : Order 6 : Edges = {235, 145, 136, 146, 356}
C617  : Order 6 : Edges = {235, 145, 126, 136, 146, 356}
C618  : Order 6 : Edges = {235, 145, 136, 236, 146, 356}
C619  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 356}
C620  : Order 6 : Edges = {235, 145, 136, 236, 246, 356}
C621  : Order 6 : Edges = {235, 145, 136, 146, 246, 356}
C622  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 356}
C623  : Order 6 : Edges = {235, 145, 126, 136, 346, 356}
C624  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 356}
C625  : Order 6 : Edges = {235, 145, 136, 146, 346, 356}
C626  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 356}
C627  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 356}
C628  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 356}
C629  : Order 6 : Edges = {235, 145, 136, 246, 346, 356}
C630  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 356}
C631  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 356}
C632  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 356}
C633  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 356}
C634  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 356}
C635  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 356}
C636  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 246, 346, 356}
C637  : Order 6 : Edges = {235, 145, 126, 136, 156, 356}
C638  : Order 6 : Edges = {235, 145, 126, 136, 236, 156, 356}
C639  : Order 6 : Edges = {235, 145, 136, 146, 156, 356}
C640  : Order 6 : Edges = {235, 145, 126, 136, 146, 156, 356}
C641  : Order 6 : Edges = {235, 145, 236, 146, 156, 356}
C642  : Order 6 : Edges = {235, 145, 136, 236, 146, 156, 356}
C643  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 156, 356}
C644  : Order 6 : Edges = {235, 145, 136, 236, 246, 156, 356}
C645  : Order 6 : Edges = {235, 145, 136, 146, 246, 156, 356}
C646  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 156, 356}
C647  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 356}
C648  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 156, 356}
C649  : Order 6 : Edges = {235, 145, 136, 146, 346, 156, 356}
C650  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 156, 356}
C651  : Order 6 : Edges = {235, 145, 236, 146, 346, 156, 356}
C652  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 156, 356}
C653  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 156, 356}
C654  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 356}
C655  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 156, 356}
C656  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 156, 356}
C657  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 156, 356}
C658  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 156, 356}
C659  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 156, 356}
C660  : Order 6 : Edges = {235, 145, 236, 146, 246, 346, 156, 356}
C661  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 156, 356}
C662  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 246, 346, 156, 356}
C663  : Order 6 : Edges = {235, 145, 126, 136, 256, 356}
C664  : Order 6 : Edges = {235, 145, 136, 146, 256, 356}
C665  : Order 6 : Edges = {235, 145, 126, 136, 146, 256, 356}
C666  : Order 6 : Edges = {235, 145, 136, 146, 246, 256, 356}
C667  : Order 6 : Edges = {235, 145, 126, 136, 346, 256, 356}
C668  : Order 6 : Edges = {235, 145, 136, 146, 346, 256, 356}
C669  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 256, 356}
C670  : Order 6 : Edges = {235, 145, 136, 246, 346, 256, 356}
C671  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 256, 356}
C672  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 256, 356}
C673  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 256, 356}
C674  : Order 6 : Edges = {235, 145, 126, 136, 156, 256, 356}
C675  : Order 6 : Edges = {235, 145, 136, 146, 156, 256, 356}
C676  : Order 6 : Edges = {235, 145, 126, 136, 146, 156, 256, 356}
C677  : Order 6 : Edges = {235, 145, 136, 146, 246, 156, 256, 356}
C678  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 256, 356}
C679  : Order 6 : Edges = {235, 145, 136, 146, 346, 156, 256, 356}
C680  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 156, 256, 356}
C681  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 256, 356}
C682  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 156, 256, 356}
C683  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 156, 256, 356}
C684  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 156, 256, 356}
C685  : Order 6 : Edges = {235, 145, 126, 136, 456}
C686  : Order 6 : Edges = {235, 145, 126, 136, 236, 456}
C687  : Order 6 : Edges = {235, 145, 136, 146, 456}
C688  : Order 6 : Edges = {235, 145, 126, 136, 146, 456}
C689  : Order 6 : Edges = {235, 145, 136, 236, 146, 456}
C690  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 456}
C691  : Order 6 : Edges = {235, 145, 136, 246, 456}
C692  : Order 6 : Edges = {235, 145, 136, 236, 246, 456}
C693  : Order 6 : Edges = {235, 145, 136, 146, 246, 456}
C694  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 456}
C695  : Order 6 : Edges = {235, 145, 126, 136, 346, 456}
C696  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 456}
C697  : Order 6 : Edges = {235, 145, 136, 146, 346, 456}
C698  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 456}
C699  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 456}
C700  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 456}
C701  : Order 6 : Edges = {235, 145, 136, 246, 346, 456}
C702  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 456}
C703  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 456}
C704  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 456}
C705  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 456}
C706  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 456}
C707  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 456}
C708  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 246, 346, 456}
C709  : Order 6 : Edges = {235, 145, 126, 136, 156, 456}
C710  : Order 6 : Edges = {235, 145, 126, 136, 236, 156, 456}
C711  : Order 6 : Edges = {235, 145, 136, 246, 156, 456}
C712  : Order 6 : Edges = {235, 145, 136, 236, 246, 156, 456}
C713  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 456}
C714  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 156, 456}
C715  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 456}
C716  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 156, 456}
C717  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 156, 456}
C718  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 156, 456}
C719  : Order 6 : Edges = {235, 145, 136, 146, 256, 456}
C720  : Order 6 : Edges = {235, 145, 136, 236, 146, 256, 456}
C721  : Order 6 : Edges = {235, 145, 136, 246, 256, 456}
C722  : Order 6 : Edges = {235, 145, 136, 236, 246, 256, 456}
C723  : Order 6 : Edges = {235, 145, 136, 146, 246, 256, 456}
C724  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 256, 456}
C725  : Order 6 : Edges = {235, 145, 126, 136, 346, 256, 456}
C726  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 256, 456}
C727  : Order 6 : Edges = {235, 145, 136, 146, 346, 256, 456}
C728  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 256, 456}
C729  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 256, 456}
C730  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 256, 456}
C731  : Order 6 : Edges = {235, 145, 136, 246, 346, 256, 456}
C732  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 256, 456}
C733  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 256, 456}
C734  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 256, 456}
C735  : Order 6 : Edges = {235, 145, 136, 246, 156, 256, 456}
C736  : Order 6 : Edges = {235, 145, 136, 236, 246, 156, 256, 456}
C737  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 256, 456}
C738  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 156, 256, 456}
C739  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 256, 456}
C740  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 156, 256, 456}
C741  : Order 6 : Edges = {235, 145, 126, 136, 356, 456}
C742  : Order 6 : Edges = {235, 145, 126, 136, 236, 356, 456}
C743  : Order 6 : Edges = {235, 145, 136, 146, 356, 456}
C744  : Order 6 : Edges = {235, 145, 126, 136, 146, 356, 456}
C745  : Order 6 : Edges = {235, 145, 136, 236, 146, 356, 456}
C746  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 356, 456}
C747  : Order 6 : Edges = {235, 145, 136, 246, 356, 456}
C748  : Order 6 : Edges = {235, 145, 136, 236, 246, 356, 456}
C749  : Order 6 : Edges = {235, 145, 136, 146, 246, 356, 456}
C750  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 356, 456}
C751  : Order 6 : Edges = {235, 145, 126, 136, 346, 356, 456}
C752  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 356, 456}
C753  : Order 6 : Edges = {235, 145, 136, 146, 346, 356, 456}
C754  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 356, 456}
C755  : Order 6 : Edges = {235, 145, 136, 236, 146, 346, 356, 456}
C756  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 346, 356, 456}
C757  : Order 6 : Edges = {235, 145, 136, 246, 346, 356, 456}
C758  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 356, 456}
C759  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 356, 456}
C760  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 356, 456}
C761  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 356, 456}
C762  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 356, 456}
C763  : Order 6 : Edges = {235, 145, 136, 236, 146, 246, 346, 356, 456}
C764  : Order 6 : Edges = {235, 145, 126, 136, 236, 146, 246, 346, 356, 456}
C765  : Order 6 : Edges = {235, 145, 126, 136, 156, 356, 456}
C766  : Order 6 : Edges = {235, 145, 126, 136, 236, 156, 356, 456}
C767  : Order 6 : Edges = {235, 145, 136, 246, 156, 356, 456}
C768  : Order 6 : Edges = {235, 145, 136, 236, 246, 156, 356, 456}
C769  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 356, 456}
C770  : Order 6 : Edges = {235, 145, 126, 136, 236, 346, 156, 356, 456}
C771  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 356, 456}
C772  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 156, 356, 456}
C773  : Order 6 : Edges = {235, 145, 136, 236, 246, 346, 156, 356, 456}
C774  : Order 6 : Edges = {235, 145, 126, 136, 236, 246, 346, 156, 356, 456}
C775  : Order 6 : Edges = {235, 145, 126, 136, 256, 356, 456}
C776  : Order 6 : Edges = {235, 145, 136, 146, 256, 356, 456}
C777  : Order 6 : Edges = {235, 145, 126, 136, 146, 256, 356, 456}
C778  : Order 6 : Edges = {235, 145, 136, 246, 256, 356, 456}
C779  : Order 6 : Edges = {235, 145, 136, 146, 246, 256, 356, 456}
C780  : Order 6 : Edges = {235, 145, 126, 136, 346, 256, 356, 456}
C781  : Order 6 : Edges = {235, 145, 136, 146, 346, 256, 356, 456}
C782  : Order 6 : Edges = {235, 145, 126, 136, 146, 346, 256, 356, 456}
C783  : Order 6 : Edges = {235, 145, 136, 246, 346, 256, 356, 456}
C784  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 256, 356, 456}
C785  : Order 6 : Edges = {235, 145, 136, 146, 246, 346, 256, 356, 456}
C786  : Order 6 : Edges = {235, 145, 126, 136, 146, 246, 346, 256, 356, 456}
C787  : Order 6 : Edges = {235, 145, 126, 136, 156, 256, 356, 456}
C788  : Order 6 : Edges = {235, 145, 136, 246, 156, 256, 356, 456}
C789  : Order 6 : Edges = {235, 145, 126, 136, 346, 156, 256, 356, 456}
C790  : Order 6 : Edges = {235, 145, 136, 246, 346, 156, 256, 356, 456}
C791  : Order 6 : Edges = {235, 145, 126, 136, 246, 346, 156, 256, 356, 456}
C792  : Order 6 : Edges = {135, 145, 245, 126, 136, 146}
C793  : Order 6 : Edges = {135, 145, 245, 126, 236, 146}
C794  : Order 6 : Edges = {135, 145, 245, 136, 236, 146}
C795  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146}
C796  : Order 6 : Edges = {135, 145, 245, 126, 136, 246}
C797  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246}
C798  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246}
C799  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246}
C800  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246}
C801  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246}
C802  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346}
C803  : Order 6 : Edges = {135, 145, 245, 126, 146, 346}
C804  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346}
C805  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346}
C806  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346}
C807  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346}
C808  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346}
C809  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346}
C810  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346}
C811  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346}
C812  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346}
C813  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 156}
C814  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 156}
C815  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 156}
C816  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 156}
C817  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 156}
C818  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 156}
C819  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 156}
C820  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 156}
C821  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 156}
C822  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 156}
C823  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 156}
C824  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 156}
C825  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 156}
C826  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 156}
C827  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 156}
C828  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 156}
C829  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 156}
C830  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 156}
C831  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 156}
C832  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 156}
C833  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 346, 156}
C834  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 156}
C835  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 156}
C836  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 156}
C837  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 156}
C838  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 256}
C839  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 256}
C840  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 256}
C841  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 256}
C842  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 256}
C843  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 256}
C844  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 256}
C845  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 256}
C846  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 256}
C847  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 256}
C848  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 256}
C849  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 256}
C850  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 256}
C851  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 256}
C852  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 256}
C853  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 256}
C854  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 256}
C855  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 256}
C856  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 346, 256}
C857  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 256}
C858  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 256}
C859  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 256}
C860  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 256}
C861  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 156, 256}
C862  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 156, 256}
C863  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 156, 256}
C864  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 156, 256}
C865  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 156, 256}
C866  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 156, 256}
C867  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 156, 256}
C868  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 156, 256}
C869  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 156, 256}
C870  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C871  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 156, 256}
C872  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 156, 256}
C873  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 156, 256}
C874  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 156, 256}
C875  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 156, 256}
C876  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 156, 256}
C877  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 156, 256}
C878  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 156, 256}
C879  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 346, 156, 256}
C880  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 156, 256}
C881  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 156, 256}
C882  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 156, 256}
C883  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 156, 256}
C884  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 356}
C885  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 356}
C886  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 356}
C887  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 356}
C888  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 356}
C889  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 356}
C890  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 356}
C891  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 356}
C892  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 356}
C893  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 356}
C894  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 356}
C895  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 356}
C896  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 356}
C897  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 356}
C898  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 356}
C899  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 356}
C900  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 356}
C901  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 356}
C902  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 356}
C903  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 356}
C904  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 356}
C905  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 356}
C906  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 156, 356}
C907  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 156, 356}
C908  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 156, 356}
C909  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 156, 356}
C910  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 156, 356}
C911  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 156, 356}
C912  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 256, 356}
C913  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 256, 356}
C914  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 256, 356}
C915  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 256, 356}
C916  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 256, 356}
C917  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 256, 356}
C918  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 256, 356}
C919  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 256, 356}
C920  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 256, 356}
C921  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 256, 356}
C922  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 256, 356}
C923  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 256, 356}
C924  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 256, 356}
C925  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 256, 356}
C926  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 256, 356}
C927  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 256, 356}
C928  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 256, 356}
C929  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 256, 356}
C930  : Order 6 : Edges = {135, 145, 245, 136, 146, 246, 346, 256, 356}
C931  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 256, 356}
C932  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 256, 356}
C933  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 256, 356}
C934  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 256, 356}
C935  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 156, 256, 356}
C936  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 156, 256, 356}
C937  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 156, 256, 356}
C938  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 156, 256, 356}
C939  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 156, 256, 356}
C940  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 156, 256, 356}
C941  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 456}
C942  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 456}
C943  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 456}
C944  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 456}
C945  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 456}
C946  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 456}
C947  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 456}
C948  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 456}
C949  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 456}
C950  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 456}
C951  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 456}
C952  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 456}
C953  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 456}
C954  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 456}
C955  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 456}
C956  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 456}
C957  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 456}
C958  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 456}
C959  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 456}
C960  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 456}
C961  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 456}
C962  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 456}
C963  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 456}
C964  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 156, 456}
C965  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 156, 456}
C966  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 156, 456}
C967  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 156, 456}
C968  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 156, 456}
C969  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 256, 456}
C970  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 256, 456}
C971  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 256, 456}
C972  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 256, 456}
C973  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 256, 456}
C974  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 256, 456}
C975  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 256, 456}
C976  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 256, 456}
C977  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 256, 456}
C978  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 156, 256, 456}
C979  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 356, 456}
C980  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 356, 456}
C981  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 356, 456}
C982  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 356, 456}
C983  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 356, 456}
C984  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 356, 456}
C985  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 356, 456}
C986  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 356, 456}
C987  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 356, 456}
C988  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C989  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 356, 456}
C990  : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 356, 456}
C991  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 356, 456}
C992  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 356, 456}
C993  : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 356, 456}
C994  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 356, 456}
C995  : Order 6 : Edges = {135, 145, 245, 126, 136, 246, 346, 356, 456}
C996  : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 246, 346, 356, 456}
C997  : Order 6 : Edges = {135, 145, 245, 126, 146, 246, 346, 356, 456}
C998  : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 246, 346, 356, 456}
C999  : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 246, 346, 356, 456}
C1000 : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 246, 346, 356, 456}
C1001 : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 246, 346, 356, 456}
C1002 : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 256, 356, 456}
C1003 : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 256, 356, 456}
C1004 : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 256, 356, 456}
C1005 : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 256, 356, 456}
C1006 : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 346, 256, 356, 456}
C1007 : Order 6 : Edges = {135, 145, 245, 126, 146, 346, 256, 356, 456}
C1008 : Order 6 : Edges = {135, 145, 245, 126, 136, 146, 346, 256, 356, 456}
C1009 : Order 6 : Edges = {135, 145, 245, 126, 236, 146, 346, 256, 356, 456}
C1010 : Order 6 : Edges = {135, 145, 245, 136, 236, 146, 346, 256, 356, 456}
C1011 : Order 6 : Edges = {135, 145, 245, 126, 136, 236, 146, 346, 256, 356, 456}
C1012 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146}
C1013 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246}
C1014 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246}
C1015 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246}
C1016 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346}
C1017 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 346}
C1018 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346}
C1019 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346}
C1020 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 346}
C1021 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 156}
C1022 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 156}
C1023 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 156}
C1024 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 156}
C1025 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 156}
C1026 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 346, 156}
C1027 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 156}
C1028 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 156}
C1029 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 346, 156}
C1030 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 346, 156}
C1031 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 256}
C1032 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 256}
C1033 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 256}
C1034 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 256}
C1035 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 256}
C1036 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 256}
C1037 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 256}
C1038 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 346, 256}
C1039 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 346, 256}
C1040 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 156, 256}
C1041 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 156, 256}
C1042 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 156, 256}
C1043 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C1044 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 156, 256}
C1045 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 156, 256}
C1046 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 156, 256}
C1047 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 346, 156, 256}
C1048 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 346, 156, 256}
C1049 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 356}
C1050 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 346, 356}
C1051 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 356}
C1052 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 356}
C1053 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 346, 156, 356}
C1054 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 156, 356}
C1055 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 256, 356}
C1056 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 256, 356}
C1057 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 456}
C1058 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 456}
C1059 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 456}
C1060 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 456}
C1061 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 456}
C1062 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 346, 456}
C1063 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 456}
C1064 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 456}
C1065 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 346, 456}
C1066 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 346, 456}
C1067 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 256, 456}
C1068 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 256, 456}
C1069 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 356, 456}
C1070 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 356, 456}
C1071 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 356, 456}
C1072 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C1073 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 356, 456}
C1074 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 346, 356, 456}
C1075 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 246, 346, 356, 456}
C1076 : Order 6 : Edges = {135, 235, 145, 245, 126, 236, 146, 246, 346, 356, 456}
C1077 : Order 6 : Edges = {135, 235, 145, 245, 136, 236, 146, 246, 346, 356, 456}
C1078 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 236, 146, 246, 346, 356, 456}
C1079 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 256, 356, 456}
C1080 : Order 6 : Edges = {135, 235, 145, 245, 126, 136, 146, 346, 256, 356, 456}
C1081 : Order 6 : Edges = {345, 126}
C1082 : Order 6 : Edges = {345, 126, 156}
C1083 : Order 6 : Edges = {345, 146, 156}
C1084 : Order 6 : Edges = {345, 126, 146, 156}
C1085 : Order 6 : Edges = {345, 136, 146, 156}
C1086 : Order 6 : Edges = {345, 126, 136, 146, 156}
C1087 : Order 6 : Edges = {345, 236, 146, 156}
C1088 : Order 6 : Edges = {345, 126, 236, 146, 156}
C1089 : Order 6 : Edges = {345, 246, 156}
C1090 : Order 6 : Edges = {345, 126, 246, 156}
C1091 : Order 6 : Edges = {345, 236, 246, 156}
C1092 : Order 6 : Edges = {345, 126, 236, 246, 156}
C1093 : Order 6 : Edges = {345, 346, 156}
C1094 : Order 6 : Edges = {345, 126, 346, 156}
C1095 : Order 6 : Edges = {345, 246, 346, 156}
C1096 : Order 6 : Edges = {345, 126, 246, 346, 156}
C1097 : Order 6 : Edges = {345, 236, 246, 346, 156}
C1098 : Order 6 : Edges = {345, 126, 236, 246, 346, 156}
C1099 : Order 6 : Edges = {345, 126, 256}
C1100 : Order 6 : Edges = {345, 126, 246, 256}
C1101 : Order 6 : Edges = {345, 236, 246, 256}
C1102 : Order 6 : Edges = {345, 126, 236, 246, 256}
C1103 : Order 6 : Edges = {345, 346, 256}
C1104 : Order 6 : Edges = {345, 126, 346, 256}
C1105 : Order 6 : Edges = {345, 126, 156, 256}
C1106 : Order 6 : Edges = {345, 146, 156, 256}
C1107 : Order 6 : Edges = {345, 126, 146, 156, 256}
C1108 : Order 6 : Edges = {345, 136, 146, 156, 256}
C1109 : Order 6 : Edges = {345, 126, 136, 146, 156, 256}
C1110 : Order 6 : Edges = {345, 236, 146, 156, 256}
C1111 : Order 6 : Edges = {345, 126, 236, 146, 156, 256}
C1112 : Order 6 : Edges = {345, 126, 246, 156, 256}
C1113 : Order 6 : Edges = {345, 236, 246, 156, 256}
C1114 : Order 6 : Edges = {345, 126, 236, 246, 156, 256}
C1115 : Order 6 : Edges = {345, 146, 246, 156, 256}
C1116 : Order 6 : Edges = {345, 126, 146, 246, 156, 256}
C1117 : Order 6 : Edges = {345, 136, 146, 246, 156, 256}
C1118 : Order 6 : Edges = {345, 126, 136, 146, 246, 156, 256}
C1119 : Order 6 : Edges = {345, 236, 146, 246, 156, 256}
C1120 : Order 6 : Edges = {345, 126, 236, 146, 246, 156, 256}
C1121 : Order 6 : Edges = {345, 136, 236, 146, 246, 156, 256}
C1122 : Order 6 : Edges = {345, 126, 136, 236, 146, 246, 156, 256}
C1123 : Order 6 : Edges = {345, 346, 156, 256}
C1124 : Order 6 : Edges = {345, 126, 346, 156, 256}
C1125 : Order 6 : Edges = {345, 146, 346, 156, 256}
C1126 : Order 6 : Edges = {345, 126, 146, 346, 156, 256}
C1127 : Order 6 : Edges = {345, 136, 146, 346, 156, 256}
C1128 : Order 6 : Edges = {345, 126, 136, 146, 346, 156, 256}
C1129 : Order 6 : Edges = {345, 236, 146, 346, 156, 256}
C1130 : Order 6 : Edges = {345, 126, 236, 146, 346, 156, 256}
C1131 : Order 6 : Edges = {345, 246, 346, 156, 256}
C1132 : Order 6 : Edges = {345, 126, 246, 346, 156, 256}
C1133 : Order 6 : Edges = {345, 236, 246, 346, 156, 256}
C1134 : Order 6 : Edges = {345, 126, 236, 246, 346, 156, 256}
C1135 : Order 6 : Edges = {345, 146, 156, 356}
C1136 : Order 6 : Edges = {345, 126, 146, 156, 356}
C1137 : Order 6 : Edges = {345, 236, 146, 156, 356}
C1138 : Order 6 : Edges = {345, 126, 236, 146, 156, 356}
C1139 : Order 6 : Edges = {345, 246, 156, 356}
C1140 : Order 6 : Edges = {345, 126, 246, 156, 356}
C1141 : Order 6 : Edges = {345, 146, 346, 156, 356}
C1142 : Order 6 : Edges = {345, 126, 146, 346, 156, 356}
C1143 : Order 6 : Edges = {345, 236, 146, 346, 156, 356}
C1144 : Order 6 : Edges = {345, 126, 236, 146, 346, 156, 356}
C1145 : Order 6 : Edges = {345, 246, 346, 156, 356}
C1146 : Order 6 : Edges = {345, 126, 246, 346, 156, 356}
C1147 : Order 6 : Edges = {345, 246, 256, 356}
C1148 : Order 6 : Edges = {345, 126, 246, 256, 356}
C1149 : Order 6 : Edges = {345, 246, 346, 256, 356}
C1150 : Order 6 : Edges = {345, 126, 246, 346, 256, 356}
C1151 : Order 6 : Edges = {345, 146, 156, 256, 356}
C1152 : Order 6 : Edges = {345, 126, 146, 156, 256, 356}
C1153 : Order 6 : Edges = {345, 236, 146, 156, 256, 356}
C1154 : Order 6 : Edges = {345, 126, 236, 146, 156, 256, 356}
C1155 : Order 6 : Edges = {345, 246, 156, 256, 356}
C1156 : Order 6 : Edges = {345, 126, 246, 156, 256, 356}
C1157 : Order 6 : Edges = {345, 146, 246, 156, 256, 356}
C1158 : Order 6 : Edges = {345, 126, 146, 246, 156, 256, 356}
C1159 : Order 6 : Edges = {345, 136, 146, 246, 156, 256, 356}
C1160 : Order 6 : Edges = {345, 126, 136, 146, 246, 156, 256, 356}
C1161 : Order 6 : Edges = {345, 236, 146, 246, 156, 256, 356}
C1162 : Order 6 : Edges = {345, 126, 236, 146, 246, 156, 256, 356}
C1163 : Order 6 : Edges = {345, 146, 346, 156, 256, 356}
C1164 : Order 6 : Edges = {345, 126, 146, 346, 156, 256, 356}
C1165 : Order 6 : Edges = {345, 236, 146, 346, 156, 256, 356}
C1166 : Order 6 : Edges = {345, 126, 236, 146, 346, 156, 256, 356}
C1167 : Order 6 : Edges = {345, 246, 346, 156, 256, 356}
C1168 : Order 6 : Edges = {345, 126, 246, 346, 156, 256, 356}
C1169 : Order 6 : Edges = {345, 146, 246, 346, 156, 256, 356}
C1170 : Order 6 : Edges = {345, 126, 146, 246, 346, 156, 256, 356}
C1171 : Order 6 : Edges = {345, 136, 146, 246, 346, 156, 256, 356}
C1172 : Order 6 : Edges = {345, 126, 136, 146, 246, 346, 156, 256, 356}
C1173 : Order 6 : Edges = {345, 236, 146, 246, 346, 156, 256, 356}
C1174 : Order 6 : Edges = {345, 126, 236, 146, 246, 346, 156, 256, 356}
C1175 : Order 6 : Edges = {345, 126, 456}
C1176 : Order 6 : Edges = {345, 126, 156, 456}
C1177 : Order 6 : Edges = {345, 146, 156, 456}
C1178 : Order 6 : Edges = {345, 126, 146, 156, 456}
C1179 : Order 6 : Edges = {345, 136, 146, 156, 456}
C1180 : Order 6 : Edges = {345, 126, 136, 146, 156, 456}
C1181 : Order 6 : Edges = {345, 236, 146, 156, 456}
C1182 : Order 6 : Edges = {345, 126, 236, 146, 156, 456}
C1183 : Order 6 : Edges = {345, 246, 156, 456}
C1184 : Order 6 : Edges = {345, 126, 246, 156, 456}
C1185 : Order 6 : Edges = {345, 236, 246, 156, 456}
C1186 : Order 6 : Edges = {345, 126, 236, 246, 156, 456}
C1187 : Order 6 : Edges = {345, 346, 156, 456}
C1188 : Order 6 : Edges = {345, 126, 346, 156, 456}
C1189 : Order 6 : Edges = {345, 246, 346, 156, 456}
C1190 : Order 6 : Edges = {345, 126, 246, 346, 156, 456}
C1191 : Order 6 : Edges = {345, 236, 246, 346, 156, 456}
C1192 : Order 6 : Edges = {345, 126, 236, 246, 346, 156, 456}
C1193 : Order 6 : Edges = {345, 126, 256, 456}
C1194 : Order 6 : Edges = {345, 126, 246, 256, 456}
C1195 : Order 6 : Edges = {345, 236, 246, 256, 456}
C1196 : Order 6 : Edges = {345, 126, 236, 246, 256, 456}
C1197 : Order 6 : Edges = {345, 346, 256, 456}
C1198 : Order 6 : Edges = {345, 126, 346, 256, 456}
C1199 : Order 6 : Edges = {345, 126, 156, 256, 456}
C1200 : Order 6 : Edges = {345, 146, 156, 256, 456}
C1201 : Order 6 : Edges = {345, 126, 146, 156, 256, 456}
C1202 : Order 6 : Edges = {345, 136, 146, 156, 256, 456}
C1203 : Order 6 : Edges = {345, 126, 136, 146, 156, 256, 456}
C1204 : Order 6 : Edges = {345, 236, 146, 156, 256, 456}
C1205 : Order 6 : Edges = {345, 126, 236, 146, 156, 256, 456}
C1206 : Order 6 : Edges = {345, 126, 246, 156, 256, 456}
C1207 : Order 6 : Edges = {345, 236, 246, 156, 256, 456}
C1208 : Order 6 : Edges = {345, 126, 236, 246, 156, 256, 456}
C1209 : Order 6 : Edges = {345, 146, 246, 156, 256, 456}
C1210 : Order 6 : Edges = {345, 126, 146, 246, 156, 256, 456}
C1211 : Order 6 : Edges = {345, 136, 146, 246, 156, 256, 456}
C1212 : Order 6 : Edges = {345, 126, 136, 146, 246, 156, 256, 456}
C1213 : Order 6 : Edges = {345, 236, 146, 246, 156, 256, 456}
C1214 : Order 6 : Edges = {345, 126, 236, 146, 246, 156, 256, 456}
C1215 : Order 6 : Edges = {345, 136, 236, 146, 246, 156, 256, 456}
C1216 : Order 6 : Edges = {345, 126, 136, 236, 146, 246, 156, 256, 456}
C1217 : Order 6 : Edges = {345, 346, 156, 256, 456}
C1218 : Order 6 : Edges = {345, 126, 346, 156, 256, 456}
C1219 : Order 6 : Edges = {345, 146, 346, 156, 256, 456}
C1220 : Order 6 : Edges = {345, 126, 146, 346, 156, 256, 456}
C1221 : Order 6 : Edges = {345, 136, 146, 346, 156, 256, 456}
C1222 : Order 6 : Edges = {345, 126, 136, 146, 346, 156, 256, 456}
C1223 : Order 6 : Edges = {345, 236, 146, 346, 156, 256, 456}
C1224 : Order 6 : Edges = {345, 126, 236, 146, 346, 156, 256, 456}
C1225 : Order 6 : Edges = {345, 246, 346, 156, 256, 456}
C1226 : Order 6 : Edges = {345, 126, 246, 346, 156, 256, 456}
C1227 : Order 6 : Edges = {345, 236, 246, 346, 156, 256, 456}
C1228 : Order 6 : Edges = {345, 126, 236, 246, 346, 156, 256, 456}
C1229 : Order 6 : Edges = {345, 126, 356, 456}
C1230 : Order 6 : Edges = {345, 126, 156, 356, 456}
C1231 : Order 6 : Edges = {345, 146, 156, 356, 456}
C1232 : Order 6 : Edges = {345, 126, 146, 156, 356, 456}
C1233 : Order 6 : Edges = {345, 136, 146, 156, 356, 456}
C1234 : Order 6 : Edges = {345, 126, 136, 146, 156, 356, 456}
C1235 : Order 6 : Edges = {345, 236, 146, 156, 356, 456}
C1236 : Order 6 : Edges = {345, 126, 236, 146, 156, 356, 456}
C1237 : Order 6 : Edges = {345, 246, 156, 356, 456}
C1238 : Order 6 : Edges = {345, 126, 246, 156, 356, 456}
C1239 : Order 6 : Edges = {345, 236, 246, 156, 356, 456}
C1240 : Order 6 : Edges = {345, 126, 236, 246, 156, 356, 456}
C1241 : Order 6 : Edges = {345, 126, 256, 356, 456}
C1242 : Order 6 : Edges = {345, 246, 256, 356, 456}
C1243 : Order 6 : Edges = {345, 126, 246, 256, 356, 456}
C1244 : Order 6 : Edges = {345, 236, 246, 256, 356, 456}
C1245 : Order 6 : Edges = {345, 126, 236, 246, 256, 356, 456}
C1246 : Order 6 : Edges = {345, 126, 156, 256, 356, 456}
C1247 : Order 6 : Edges = {345, 146, 156, 256, 356, 456}
C1248 : Order 6 : Edges = {345, 126, 146, 156, 256, 356, 456}
C1249 : Order 6 : Edges = {345, 136, 146, 156, 256, 356, 456}
C1250 : Order 6 : Edges = {345, 126, 136, 146, 156, 256, 356, 456}
C1251 : Order 6 : Edges = {345, 236, 146, 156, 256, 356, 456}
C1252 : Order 6 : Edges = {345, 126, 236, 146, 156, 256, 356, 456}
C1253 : Order 6 : Edges = {345, 246, 156, 256, 356, 456}
C1254 : Order 6 : Edges = {345, 126, 246, 156, 256, 356, 456}
C1255 : Order 6 : Edges = {345, 236, 246, 156, 256, 356, 456}
C1256 : Order 6 : Edges = {345, 126, 236, 246, 156, 256, 356, 456}
C1257 : Order 6 : Edges = {345, 146, 246, 156, 256, 356, 456}
C1258 : Order 6 : Edges = {345, 126, 146, 246, 156, 256, 356, 456}
C1259 : Order 6 : Edges = {345, 136, 146, 246, 156, 256, 356, 456}
C1260 : Order 6 : Edges = {345, 126, 136, 146, 246, 156, 256, 356, 456}
C1261 : Order 6 : Edges = {345, 236, 146, 246, 156, 256, 356, 456}
C1262 : Order 6 : Edges = {345, 126, 236, 146, 246, 156, 256, 356, 456}
C1263 : Order 6 : Edges = {345, 136, 236, 146, 246, 156, 256, 356, 456}
C1264 : Order 6 : Edges = {345, 126, 136, 236, 146, 246, 156, 256, 356, 456}
C1265 : Order 6 : Edges = {145, 345, 126, 136}
C1266 : Order 6 : Edges = {145, 345, 126, 236}
C1267 : Order 6 : Edges = {145, 345, 126, 136, 236}
C1268 : Order 6 : Edges = {145, 345, 126, 136, 156}
C1269 : Order 6 : Edges = {145, 345, 126, 236, 156}
C1270 : Order 6 : Edges = {145, 345, 136, 236, 156}
C1271 : Order 6 : Edges = {145, 345, 126, 136, 236, 156}
C1272 : Order 6 : Edges = {145, 345, 126, 146, 156}
C1273 : Order 6 : Edges = {145, 345, 136, 146, 156}
C1274 : Order 6 : Edges = {145, 345, 126, 136, 146, 156}
C1275 : Order 6 : Edges = {145, 345, 236, 146, 156}
C1276 : Order 6 : Edges = {145, 345, 126, 236, 146, 156}
C1277 : Order 6 : Edges = {145, 345, 136, 236, 146, 156}
C1278 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 156}
C1279 : Order 6 : Edges = {145, 345, 136, 246, 156}
C1280 : Order 6 : Edges = {145, 345, 126, 136, 246, 156}
C1281 : Order 6 : Edges = {145, 345, 126, 236, 246, 156}
C1282 : Order 6 : Edges = {145, 345, 136, 236, 246, 156}
C1283 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156}
C1284 : Order 6 : Edges = {145, 345, 126, 346, 156}
C1285 : Order 6 : Edges = {145, 345, 136, 346, 156}
C1286 : Order 6 : Edges = {145, 345, 126, 136, 346, 156}
C1287 : Order 6 : Edges = {145, 345, 126, 236, 346, 156}
C1288 : Order 6 : Edges = {145, 345, 136, 236, 346, 156}
C1289 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 156}
C1290 : Order 6 : Edges = {145, 345, 126, 246, 346, 156}
C1291 : Order 6 : Edges = {145, 345, 136, 246, 346, 156}
C1292 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 156}
C1293 : Order 6 : Edges = {145, 345, 236, 246, 346, 156}
C1294 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 156}
C1295 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 156}
C1296 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 156}
C1297 : Order 6 : Edges = {145, 345, 126, 136, 256}
C1298 : Order 6 : Edges = {145, 345, 136, 236, 256}
C1299 : Order 6 : Edges = {145, 345, 126, 136, 236, 256}
C1300 : Order 6 : Edges = {145, 345, 136, 246, 256}
C1301 : Order 6 : Edges = {145, 345, 126, 136, 246, 256}
C1302 : Order 6 : Edges = {145, 345, 126, 236, 246, 256}
C1303 : Order 6 : Edges = {145, 345, 136, 236, 246, 256}
C1304 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 256}
C1305 : Order 6 : Edges = {145, 345, 136, 346, 256}
C1306 : Order 6 : Edges = {145, 345, 126, 136, 346, 256}
C1307 : Order 6 : Edges = {145, 345, 126, 236, 346, 256}
C1308 : Order 6 : Edges = {145, 345, 136, 236, 346, 256}
C1309 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 256}
C1310 : Order 6 : Edges = {145, 345, 126, 136, 156, 256}
C1311 : Order 6 : Edges = {145, 345, 136, 236, 156, 256}
C1312 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 256}
C1313 : Order 6 : Edges = {145, 345, 126, 146, 156, 256}
C1314 : Order 6 : Edges = {145, 345, 136, 146, 156, 256}
C1315 : Order 6 : Edges = {145, 345, 126, 136, 146, 156, 256}
C1316 : Order 6 : Edges = {145, 345, 236, 146, 156, 256}
C1317 : Order 6 : Edges = {145, 345, 126, 236, 146, 156, 256}
C1318 : Order 6 : Edges = {145, 345, 136, 236, 146, 156, 256}
C1319 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 156, 256}
C1320 : Order 6 : Edges = {145, 345, 136, 246, 156, 256}
C1321 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 256}
C1322 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 256}
C1323 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 256}
C1324 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 256}
C1325 : Order 6 : Edges = {145, 345, 126, 146, 246, 156, 256}
C1326 : Order 6 : Edges = {145, 345, 136, 146, 246, 156, 256}
C1327 : Order 6 : Edges = {145, 345, 126, 136, 146, 246, 156, 256}
C1328 : Order 6 : Edges = {145, 345, 236, 146, 246, 156, 256}
C1329 : Order 6 : Edges = {145, 345, 126, 236, 146, 246, 156, 256}
C1330 : Order 6 : Edges = {145, 345, 136, 236, 146, 246, 156, 256}
C1331 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 246, 156, 256}
C1332 : Order 6 : Edges = {145, 345, 126, 346, 156, 256}
C1333 : Order 6 : Edges = {145, 345, 136, 346, 156, 256}
C1334 : Order 6 : Edges = {145, 345, 126, 136, 346, 156, 256}
C1335 : Order 6 : Edges = {145, 345, 126, 236, 346, 156, 256}
C1336 : Order 6 : Edges = {145, 345, 136, 236, 346, 156, 256}
C1337 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 156, 256}
C1338 : Order 6 : Edges = {145, 345, 146, 346, 156, 256}
C1339 : Order 6 : Edges = {145, 345, 126, 146, 346, 156, 256}
C1340 : Order 6 : Edges = {145, 345, 136, 146, 346, 156, 256}
C1341 : Order 6 : Edges = {145, 345, 126, 136, 146, 346, 156, 256}
C1342 : Order 6 : Edges = {145, 345, 236, 146, 346, 156, 256}
C1343 : Order 6 : Edges = {145, 345, 126, 236, 146, 346, 156, 256}
C1344 : Order 6 : Edges = {145, 345, 136, 236, 146, 346, 156, 256}
C1345 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 346, 156, 256}
C1346 : Order 6 : Edges = {145, 345, 126, 246, 346, 156, 256}
C1347 : Order 6 : Edges = {145, 345, 136, 246, 346, 156, 256}
C1348 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 156, 256}
C1349 : Order 6 : Edges = {145, 345, 236, 246, 346, 156, 256}
C1350 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 156, 256}
C1351 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 156, 256}
C1352 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 156, 256}
C1353 : Order 6 : Edges = {145, 345, 126, 136, 356}
C1354 : Order 6 : Edges = {145, 345, 126, 236, 356}
C1355 : Order 6 : Edges = {145, 345, 126, 136, 236, 356}
C1356 : Order 6 : Edges = {145, 345, 126, 346, 356}
C1357 : Order 6 : Edges = {145, 345, 126, 136, 346, 356}
C1358 : Order 6 : Edges = {145, 345, 126, 236, 346, 356}
C1359 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 356}
C1360 : Order 6 : Edges = {145, 345, 126, 136, 156, 356}
C1361 : Order 6 : Edges = {145, 345, 126, 236, 156, 356}
C1362 : Order 6 : Edges = {145, 345, 136, 236, 156, 356}
C1363 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 356}
C1364 : Order 6 : Edges = {145, 345, 126, 146, 156, 356}
C1365 : Order 6 : Edges = {145, 345, 136, 146, 156, 356}
C1366 : Order 6 : Edges = {145, 345, 126, 136, 146, 156, 356}
C1367 : Order 6 : Edges = {145, 345, 236, 146, 156, 356}
C1368 : Order 6 : Edges = {145, 345, 126, 236, 146, 156, 356}
C1369 : Order 6 : Edges = {145, 345, 136, 236, 146, 156, 356}
C1370 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 156, 356}
C1371 : Order 6 : Edges = {145, 345, 136, 246, 156, 356}
C1372 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 356}
C1373 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 356}
C1374 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 356}
C1375 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 356}
C1376 : Order 6 : Edges = {145, 345, 126, 346, 156, 356}
C1377 : Order 6 : Edges = {145, 345, 126, 136, 346, 156, 356}
C1378 : Order 6 : Edges = {145, 345, 126, 236, 346, 156, 356}
C1379 : Order 6 : Edges = {145, 345, 136, 236, 346, 156, 356}
C1380 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 156, 356}
C1381 : Order 6 : Edges = {145, 345, 146, 346, 156, 356}
C1382 : Order 6 : Edges = {145, 345, 126, 146, 346, 156, 356}
C1383 : Order 6 : Edges = {145, 345, 136, 146, 346, 156, 356}
C1384 : Order 6 : Edges = {145, 345, 126, 136, 146, 346, 156, 356}
C1385 : Order 6 : Edges = {145, 345, 236, 146, 346, 156, 356}
C1386 : Order 6 : Edges = {145, 345, 126, 236, 146, 346, 156, 356}
C1387 : Order 6 : Edges = {145, 345, 136, 236, 146, 346, 156, 356}
C1388 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 346, 156, 356}
C1389 : Order 6 : Edges = {145, 345, 126, 246, 346, 156, 356}
C1390 : Order 6 : Edges = {145, 345, 136, 246, 346, 156, 356}
C1391 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 156, 356}
C1392 : Order 6 : Edges = {145, 345, 236, 246, 346, 156, 356}
C1393 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 156, 356}
C1394 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 156, 356}
C1395 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 156, 356}
C1396 : Order 6 : Edges = {145, 345, 126, 136, 256, 356}
C1397 : Order 6 : Edges = {145, 345, 136, 236, 256, 356}
C1398 : Order 6 : Edges = {145, 345, 126, 136, 236, 256, 356}
C1399 : Order 6 : Edges = {145, 345, 136, 246, 256, 356}
C1400 : Order 6 : Edges = {145, 345, 126, 136, 246, 256, 356}
C1401 : Order 6 : Edges = {145, 345, 126, 236, 246, 256, 356}
C1402 : Order 6 : Edges = {145, 345, 136, 236, 246, 256, 356}
C1403 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 256, 356}
C1404 : Order 6 : Edges = {145, 345, 126, 346, 256, 356}
C1405 : Order 6 : Edges = {145, 345, 126, 136, 346, 256, 356}
C1406 : Order 6 : Edges = {145, 345, 126, 236, 346, 256, 356}
C1407 : Order 6 : Edges = {145, 345, 136, 236, 346, 256, 356}
C1408 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 256, 356}
C1409 : Order 6 : Edges = {145, 345, 126, 246, 346, 256, 356}
C1410 : Order 6 : Edges = {145, 345, 136, 246, 346, 256, 356}
C1411 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 256, 356}
C1412 : Order 6 : Edges = {145, 345, 236, 246, 346, 256, 356}
C1413 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 256, 356}
C1414 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 256, 356}
C1415 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 256, 356}
C1416 : Order 6 : Edges = {145, 345, 126, 136, 156, 256, 356}
C1417 : Order 6 : Edges = {145, 345, 136, 236, 156, 256, 356}
C1418 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 256, 356}
C1419 : Order 6 : Edges = {145, 345, 126, 146, 156, 256, 356}
C1420 : Order 6 : Edges = {145, 345, 136, 146, 156, 256, 356}
C1421 : Order 6 : Edges = {145, 345, 126, 136, 146, 156, 256, 356}
C1422 : Order 6 : Edges = {145, 345, 236, 146, 156, 256, 356}
C1423 : Order 6 : Edges = {145, 345, 126, 236, 146, 156, 256, 356}
C1424 : Order 6 : Edges = {145, 345, 136, 236, 146, 156, 256, 356}
C1425 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 156, 256, 356}
C1426 : Order 6 : Edges = {145, 345, 136, 246, 156, 256, 356}
C1427 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 256, 356}
C1428 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 256, 356}
C1429 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 256, 356}
C1430 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 256, 356}
C1431 : Order 6 : Edges = {145, 345, 146, 246, 156, 256, 356}
C1432 : Order 6 : Edges = {145, 345, 126, 146, 246, 156, 256, 356}
C1433 : Order 6 : Edges = {145, 345, 136, 146, 246, 156, 256, 356}
C1434 : Order 6 : Edges = {145, 345, 126, 136, 146, 246, 156, 256, 356}
C1435 : Order 6 : Edges = {145, 345, 236, 146, 246, 156, 256, 356}
C1436 : Order 6 : Edges = {145, 345, 126, 236, 146, 246, 156, 256, 356}
C1437 : Order 6 : Edges = {145, 345, 136, 236, 146, 246, 156, 256, 356}
C1438 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 246, 156, 256, 356}
C1439 : Order 6 : Edges = {145, 345, 126, 346, 156, 256, 356}
C1440 : Order 6 : Edges = {145, 345, 126, 136, 346, 156, 256, 356}
C1441 : Order 6 : Edges = {145, 345, 126, 236, 346, 156, 256, 356}
C1442 : Order 6 : Edges = {145, 345, 136, 236, 346, 156, 256, 356}
C1443 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 156, 256, 356}
C1444 : Order 6 : Edges = {145, 345, 146, 346, 156, 256, 356}
C1445 : Order 6 : Edges = {145, 345, 126, 146, 346, 156, 256, 356}
C1446 : Order 6 : Edges = {145, 345, 136, 146, 346, 156, 256, 356}
C1447 : Order 6 : Edges = {145, 345, 126, 136, 146, 346, 156, 256, 356}
C1448 : Order 6 : Edges = {145, 345, 236, 146, 346, 156, 256, 356}
C1449 : Order 6 : Edges = {145, 345, 126, 236, 146, 346, 156, 256, 356}
C1450 : Order 6 : Edges = {145, 345, 136, 236, 146, 346, 156, 256, 356}
C1451 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 346, 156, 256, 356}
C1452 : Order 6 : Edges = {145, 345, 126, 246, 346, 156, 256, 356}
C1453 : Order 6 : Edges = {145, 345, 136, 246, 346, 156, 256, 356}
C1454 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 156, 256, 356}
C1455 : Order 6 : Edges = {145, 345, 236, 246, 346, 156, 256, 356}
C1456 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 156, 256, 356}
C1457 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 156, 256, 356}
C1458 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 156, 256, 356}
C1459 : Order 6 : Edges = {145, 345, 146, 246, 346, 156, 256, 356}
C1460 : Order 6 : Edges = {145, 345, 126, 146, 246, 346, 156, 256, 356}
C1461 : Order 6 : Edges = {145, 345, 136, 146, 246, 346, 156, 256, 356}
C1462 : Order 6 : Edges = {145, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C1463 : Order 6 : Edges = {145, 345, 236, 146, 246, 346, 156, 256, 356}
C1464 : Order 6 : Edges = {145, 345, 126, 236, 146, 246, 346, 156, 256, 356}
C1465 : Order 6 : Edges = {145, 345, 136, 236, 146, 246, 346, 156, 256, 356}
C1466 : Order 6 : Edges = {145, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
C1467 : Order 6 : Edges = {145, 345, 126, 136, 456}
C1468 : Order 6 : Edges = {145, 345, 126, 236, 456}
C1469 : Order 6 : Edges = {145, 345, 136, 236, 456}
C1470 : Order 6 : Edges = {145, 345, 126, 136, 236, 456}
C1471 : Order 6 : Edges = {145, 345, 126, 136, 156, 456}
C1472 : Order 6 : Edges = {145, 345, 126, 236, 156, 456}
C1473 : Order 6 : Edges = {145, 345, 136, 236, 156, 456}
C1474 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 456}
C1475 : Order 6 : Edges = {145, 345, 136, 246, 156, 456}
C1476 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 456}
C1477 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 456}
C1478 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 456}
C1479 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 456}
C1480 : Order 6 : Edges = {145, 345, 126, 346, 156, 456}
C1481 : Order 6 : Edges = {145, 345, 136, 346, 156, 456}
C1482 : Order 6 : Edges = {145, 345, 126, 136, 346, 156, 456}
C1483 : Order 6 : Edges = {145, 345, 126, 236, 346, 156, 456}
C1484 : Order 6 : Edges = {145, 345, 136, 236, 346, 156, 456}
C1485 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 156, 456}
C1486 : Order 6 : Edges = {145, 345, 126, 246, 346, 156, 456}
C1487 : Order 6 : Edges = {145, 345, 136, 246, 346, 156, 456}
C1488 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 156, 456}
C1489 : Order 6 : Edges = {145, 345, 236, 246, 346, 156, 456}
C1490 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 156, 456}
C1491 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 156, 456}
C1492 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 156, 456}
C1493 : Order 6 : Edges = {145, 345, 126, 136, 256, 456}
C1494 : Order 6 : Edges = {145, 345, 126, 236, 256, 456}
C1495 : Order 6 : Edges = {145, 345, 136, 236, 256, 456}
C1496 : Order 6 : Edges = {145, 345, 126, 136, 236, 256, 456}
C1497 : Order 6 : Edges = {145, 345, 136, 246, 256, 456}
C1498 : Order 6 : Edges = {145, 345, 126, 136, 246, 256, 456}
C1499 : Order 6 : Edges = {145, 345, 126, 236, 246, 256, 456}
C1500 : Order 6 : Edges = {145, 345, 136, 236, 246, 256, 456}
C1501 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 256, 456}
C1502 : Order 6 : Edges = {145, 345, 136, 346, 256, 456}
C1503 : Order 6 : Edges = {145, 345, 126, 136, 346, 256, 456}
C1504 : Order 6 : Edges = {145, 345, 126, 236, 346, 256, 456}
C1505 : Order 6 : Edges = {145, 345, 136, 236, 346, 256, 456}
C1506 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 256, 456}
C1507 : Order 6 : Edges = {145, 345, 126, 136, 156, 256, 456}
C1508 : Order 6 : Edges = {145, 345, 126, 236, 156, 256, 456}
C1509 : Order 6 : Edges = {145, 345, 136, 236, 156, 256, 456}
C1510 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 256, 456}
C1511 : Order 6 : Edges = {145, 345, 136, 246, 156, 256, 456}
C1512 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 256, 456}
C1513 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 256, 456}
C1514 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 256, 456}
C1515 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 256, 456}
C1516 : Order 6 : Edges = {145, 345, 126, 346, 156, 256, 456}
C1517 : Order 6 : Edges = {145, 345, 136, 346, 156, 256, 456}
C1518 : Order 6 : Edges = {145, 345, 126, 136, 346, 156, 256, 456}
C1519 : Order 6 : Edges = {145, 345, 126, 236, 346, 156, 256, 456}
C1520 : Order 6 : Edges = {145, 345, 136, 236, 346, 156, 256, 456}
C1521 : Order 6 : Edges = {145, 345, 126, 136, 236, 346, 156, 256, 456}
C1522 : Order 6 : Edges = {145, 345, 126, 246, 346, 156, 256, 456}
C1523 : Order 6 : Edges = {145, 345, 136, 246, 346, 156, 256, 456}
C1524 : Order 6 : Edges = {145, 345, 126, 136, 246, 346, 156, 256, 456}
C1525 : Order 6 : Edges = {145, 345, 236, 246, 346, 156, 256, 456}
C1526 : Order 6 : Edges = {145, 345, 126, 236, 246, 346, 156, 256, 456}
C1527 : Order 6 : Edges = {145, 345, 136, 236, 246, 346, 156, 256, 456}
C1528 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 346, 156, 256, 456}
C1529 : Order 6 : Edges = {145, 345, 126, 136, 356, 456}
C1530 : Order 6 : Edges = {145, 345, 126, 236, 356, 456}
C1531 : Order 6 : Edges = {145, 345, 136, 236, 356, 456}
C1532 : Order 6 : Edges = {145, 345, 126, 136, 236, 356, 456}
C1533 : Order 6 : Edges = {145, 345, 126, 136, 156, 356, 456}
C1534 : Order 6 : Edges = {145, 345, 126, 236, 156, 356, 456}
C1535 : Order 6 : Edges = {145, 345, 136, 236, 156, 356, 456}
C1536 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 356, 456}
C1537 : Order 6 : Edges = {145, 345, 136, 246, 156, 356, 456}
C1538 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 356, 456}
C1539 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 356, 456}
C1540 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 356, 456}
C1541 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 356, 456}
C1542 : Order 6 : Edges = {145, 345, 126, 136, 256, 356, 456}
C1543 : Order 6 : Edges = {145, 345, 126, 236, 256, 356, 456}
C1544 : Order 6 : Edges = {145, 345, 136, 236, 256, 356, 456}
C1545 : Order 6 : Edges = {145, 345, 126, 136, 236, 256, 356, 456}
C1546 : Order 6 : Edges = {145, 345, 136, 246, 256, 356, 456}
C1547 : Order 6 : Edges = {145, 345, 126, 136, 246, 256, 356, 456}
C1548 : Order 6 : Edges = {145, 345, 126, 236, 246, 256, 356, 456}
C1549 : Order 6 : Edges = {145, 345, 136, 236, 246, 256, 356, 456}
C1550 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 256, 356, 456}
C1551 : Order 6 : Edges = {145, 345, 126, 136, 156, 256, 356, 456}
C1552 : Order 6 : Edges = {145, 345, 126, 236, 156, 256, 356, 456}
C1553 : Order 6 : Edges = {145, 345, 136, 236, 156, 256, 356, 456}
C1554 : Order 6 : Edges = {145, 345, 126, 136, 236, 156, 256, 356, 456}
C1555 : Order 6 : Edges = {145, 345, 136, 246, 156, 256, 356, 456}
C1556 : Order 6 : Edges = {145, 345, 126, 136, 246, 156, 256, 356, 456}
C1557 : Order 6 : Edges = {145, 345, 126, 236, 246, 156, 256, 356, 456}
C1558 : Order 6 : Edges = {145, 345, 136, 236, 246, 156, 256, 356, 456}
C1559 : Order 6 : Edges = {145, 345, 126, 136, 236, 246, 156, 256, 356, 456}
C1560 : Order 6 : Edges = {135, 145, 345, 126, 136, 146}
C1561 : Order 6 : Edges = {135, 145, 345, 126, 236, 146}
C1562 : Order 6 : Edges = {135, 145, 345, 126, 146, 246}
C1563 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246}
C1564 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246}
C1565 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246}
C1566 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246}
C1567 : Order 6 : Edges = {135, 145, 345, 126, 146, 346}
C1568 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 346}
C1569 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346}
C1570 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346}
C1571 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346}
C1572 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346}
C1573 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 346}
C1574 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 346}
C1575 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 156}
C1576 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 156}
C1577 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 156}
C1578 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 156}
C1579 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 156}
C1580 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 156}
C1581 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 156}
C1582 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 156}
C1583 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 156}
C1584 : Order 6 : Edges = {135, 145, 345, 136, 146, 346, 156}
C1585 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 346, 156}
C1586 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 156}
C1587 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 156}
C1588 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 346, 156}
C1589 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 156}
C1590 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 156}
C1591 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 346, 156}
C1592 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 346, 156}
C1593 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 256}
C1594 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 256}
C1595 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 256}
C1596 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 256}
C1597 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 256}
C1598 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 256}
C1599 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 256}
C1600 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 256}
C1601 : Order 6 : Edges = {135, 145, 345, 136, 146, 346, 256}
C1602 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 346, 256}
C1603 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 256}
C1604 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 256}
C1605 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 346, 256}
C1606 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 256}
C1607 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 256}
C1608 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 346, 256}
C1609 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 346, 256}
C1610 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 156, 256}
C1611 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 156, 256}
C1612 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 156, 256}
C1613 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 156, 256}
C1614 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 156, 256}
C1615 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 156, 256}
C1616 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 156, 256}
C1617 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 156, 256}
C1618 : Order 6 : Edges = {135, 145, 345, 136, 146, 346, 156, 256}
C1619 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 346, 156, 256}
C1620 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 156, 256}
C1621 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 156, 256}
C1622 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 346, 156, 256}
C1623 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 156, 256}
C1624 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 156, 256}
C1625 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 346, 156, 256}
C1626 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 346, 156, 256}
C1627 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 356}
C1628 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 356}
C1629 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 356}
C1630 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 356}
C1631 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 356}
C1632 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 356}
C1633 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 356}
C1634 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 356}
C1635 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 356}
C1636 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 356}
C1637 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 156, 356}
C1638 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 156, 356}
C1639 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 156, 356}
C1640 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 156, 356}
C1641 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 156, 356}
C1642 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 156, 356}
C1643 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 156, 356}
C1644 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 256, 356}
C1645 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 256, 356}
C1646 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 256, 356}
C1647 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 256, 356}
C1648 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 256, 356}
C1649 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 256, 356}
C1650 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 256, 356}
C1651 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 256, 356}
C1652 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 346, 256, 356}
C1653 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 256, 356}
C1654 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 256, 356}
C1655 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 156, 256, 356}
C1656 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 156, 256, 356}
C1657 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 156, 256, 356}
C1658 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 156, 256, 356}
C1659 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 156, 256, 356}
C1660 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 156, 256, 356}
C1661 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 156, 256, 356}
C1662 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 456}
C1663 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 456}
C1664 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 456}
C1665 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 456}
C1666 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 456}
C1667 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 456}
C1668 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 456}
C1669 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 456}
C1670 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 346, 456}
C1671 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 456}
C1672 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 456}
C1673 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 456}
C1674 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 456}
C1675 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 346, 456}
C1676 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 346, 456}
C1677 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 256, 456}
C1678 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 256, 456}
C1679 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 256, 456}
C1680 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 256, 456}
C1681 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 256, 456}
C1682 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 256, 456}
C1683 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C1684 : Order 6 : Edges = {135, 145, 345, 126, 146, 346, 256, 456}
C1685 : Order 6 : Edges = {135, 145, 345, 136, 146, 346, 256, 456}
C1686 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 346, 256, 456}
C1687 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 346, 256, 456}
C1688 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 346, 256, 456}
C1689 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 346, 256, 456}
C1690 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 346, 256, 456}
C1691 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 346, 256, 456}
C1692 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 346, 256, 456}
C1693 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 346, 256, 456}
C1694 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 356, 456}
C1695 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 356, 456}
C1696 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 356, 456}
C1697 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 356, 456}
C1698 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 356, 456}
C1699 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 356, 456}
C1700 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 356, 456}
C1701 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C1702 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 256, 356, 456}
C1703 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 256, 356, 456}
C1704 : Order 6 : Edges = {135, 145, 345, 126, 146, 246, 256, 356, 456}
C1705 : Order 6 : Edges = {135, 145, 345, 136, 146, 246, 256, 356, 456}
C1706 : Order 6 : Edges = {135, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C1707 : Order 6 : Edges = {135, 145, 345, 126, 236, 146, 246, 256, 356, 456}
C1708 : Order 6 : Edges = {135, 145, 345, 136, 236, 146, 246, 256, 356, 456}
C1709 : Order 6 : Edges = {135, 145, 345, 126, 136, 236, 146, 246, 256, 356, 456}
C1710 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246}
C1711 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246}
C1712 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 346}
C1713 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346}
C1714 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 346}
C1715 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 156}
C1716 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 156}
C1717 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 346, 156}
C1718 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346, 156}
C1719 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 346, 156}
C1720 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 256}
C1721 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 346, 256}
C1722 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346, 256}
C1723 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 346, 256}
C1724 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 356}
C1725 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346, 356}
C1726 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 256, 356}
C1727 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346, 256, 356}
C1728 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 456}
C1729 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 456}
C1730 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 346, 456}
C1731 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346, 456}
C1732 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 346, 456}
C1733 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C1734 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 346, 256, 456}
C1735 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 346, 256, 456}
C1736 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 346, 256, 456}
C1737 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 356, 456}
C1738 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C1739 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C1740 : Order 6 : Edges = {125, 135, 145, 345, 126, 136, 236, 146, 246, 256, 356, 456}
C1741 : Order 6 : Edges = {235, 145, 345, 126, 136}
C1742 : Order 6 : Edges = {235, 145, 345, 126, 136, 236}
C1743 : Order 6 : Edges = {235, 145, 345, 126, 136, 146}
C1744 : Order 6 : Edges = {235, 145, 345, 126, 236, 146}
C1745 : Order 6 : Edges = {235, 145, 345, 136, 236, 146}
C1746 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146}
C1747 : Order 6 : Edges = {235, 145, 345, 126, 136, 246}
C1748 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246}
C1749 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246}
C1750 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246}
C1751 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246}
C1752 : Order 6 : Edges = {235, 145, 345, 126, 136, 346}
C1753 : Order 6 : Edges = {235, 145, 345, 126, 236, 346}
C1754 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346}
C1755 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346}
C1756 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346}
C1757 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346}
C1758 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346}
C1759 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346}
C1760 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346}
C1761 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346}
C1762 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346}
C1763 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346}
C1764 : Order 6 : Edges = {235, 145, 345, 126, 136, 156}
C1765 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 156}
C1766 : Order 6 : Edges = {235, 145, 345, 126, 146, 156}
C1767 : Order 6 : Edges = {235, 145, 345, 136, 146, 156}
C1768 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 156}
C1769 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 156}
C1770 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 156}
C1771 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 156}
C1772 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156}
C1773 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 156}
C1774 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 156}
C1775 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 156}
C1776 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 156}
C1777 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 156}
C1778 : Order 6 : Edges = {235, 145, 345, 236, 146, 246, 156}
C1779 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 156}
C1780 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 156}
C1781 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 156}
C1782 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 156}
C1783 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 156}
C1784 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 156}
C1785 : Order 6 : Edges = {235, 145, 345, 126, 146, 346, 156}
C1786 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 156}
C1787 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 156}
C1788 : Order 6 : Edges = {235, 145, 345, 236, 146, 346, 156}
C1789 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 156}
C1790 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 156}
C1791 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 156}
C1792 : Order 6 : Edges = {235, 145, 345, 136, 246, 346, 156}
C1793 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 156}
C1794 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 156}
C1795 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 156}
C1796 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 156}
C1797 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 346, 156}
C1798 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 156}
C1799 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 156}
C1800 : Order 6 : Edges = {235, 145, 345, 236, 146, 246, 346, 156}
C1801 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 156}
C1802 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 156}
C1803 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 156}
C1804 : Order 6 : Edges = {235, 145, 345, 126, 136, 256}
C1805 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 256}
C1806 : Order 6 : Edges = {235, 145, 345, 136, 146, 256}
C1807 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 256}
C1808 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 256}
C1809 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 256}
C1810 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 256}
C1811 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 256}
C1812 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 256}
C1813 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 256}
C1814 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 256}
C1815 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 256}
C1816 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 256}
C1817 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 256}
C1818 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 256}
C1819 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 256}
C1820 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 256}
C1821 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 256}
C1822 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 256}
C1823 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 256}
C1824 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 256}
C1825 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 256}
C1826 : Order 6 : Edges = {235, 145, 345, 136, 246, 346, 256}
C1827 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 256}
C1828 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 256}
C1829 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 256}
C1830 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 256}
C1831 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 256}
C1832 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 256}
C1833 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 256}
C1834 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 256}
C1835 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 256}
C1836 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 256}
C1837 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 156, 256}
C1838 : Order 6 : Edges = {235, 145, 345, 126, 146, 156, 256}
C1839 : Order 6 : Edges = {235, 145, 345, 136, 146, 156, 256}
C1840 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 156, 256}
C1841 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 156, 256}
C1842 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 156, 256}
C1843 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 156, 256}
C1844 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 256}
C1845 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 156, 256}
C1846 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 156, 256}
C1847 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 156, 256}
C1848 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 156, 256}
C1849 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 156, 256}
C1850 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 156, 256}
C1851 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 156, 256}
C1852 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 156, 256}
C1853 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 156, 256}
C1854 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 156, 256}
C1855 : Order 6 : Edges = {235, 145, 345, 126, 146, 346, 156, 256}
C1856 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 156, 256}
C1857 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 156, 256}
C1858 : Order 6 : Edges = {235, 145, 345, 236, 146, 346, 156, 256}
C1859 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 156, 256}
C1860 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 156, 256}
C1861 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 156, 256}
C1862 : Order 6 : Edges = {235, 145, 345, 136, 246, 346, 156, 256}
C1863 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 156, 256}
C1864 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 156, 256}
C1865 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 156, 256}
C1866 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 156, 256}
C1867 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 346, 156, 256}
C1868 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 156, 256}
C1869 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 156, 256}
C1870 : Order 6 : Edges = {235, 145, 345, 236, 146, 246, 346, 156, 256}
C1871 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 156, 256}
C1872 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 156, 256}
C1873 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 156, 256}
C1874 : Order 6 : Edges = {235, 145, 345, 126, 136, 356}
C1875 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 356}
C1876 : Order 6 : Edges = {235, 145, 345, 126, 146, 356}
C1877 : Order 6 : Edges = {235, 145, 345, 136, 146, 356}
C1878 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 356}
C1879 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 356}
C1880 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 356}
C1881 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 356}
C1882 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 356}
C1883 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 356}
C1884 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 356}
C1885 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 356}
C1886 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 356}
C1887 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 356}
C1888 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 356}
C1889 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 356}
C1890 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 356}
C1891 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 356}
C1892 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 356}
C1893 : Order 6 : Edges = {235, 145, 345, 126, 146, 346, 356}
C1894 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 356}
C1895 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 356}
C1896 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 356}
C1897 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 356}
C1898 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 356}
C1899 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 356}
C1900 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 356}
C1901 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 346, 356}
C1902 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 356}
C1903 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 356}
C1904 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 356}
C1905 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 356}
C1906 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 356}
C1907 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 156, 356}
C1908 : Order 6 : Edges = {235, 145, 345, 126, 146, 156, 356}
C1909 : Order 6 : Edges = {235, 145, 345, 136, 146, 156, 356}
C1910 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 156, 356}
C1911 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 156, 356}
C1912 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 156, 356}
C1913 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 156, 356}
C1914 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 356}
C1915 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 156, 356}
C1916 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 156, 356}
C1917 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 156, 356}
C1918 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 156, 356}
C1919 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 156, 356}
C1920 : Order 6 : Edges = {235, 145, 345, 236, 146, 246, 156, 356}
C1921 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 156, 356}
C1922 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 156, 356}
C1923 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 156, 356}
C1924 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 156, 356}
C1925 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 156, 356}
C1926 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 156, 356}
C1927 : Order 6 : Edges = {235, 145, 345, 126, 146, 346, 156, 356}
C1928 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 156, 356}
C1929 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 156, 356}
C1930 : Order 6 : Edges = {235, 145, 345, 236, 146, 346, 156, 356}
C1931 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 156, 356}
C1932 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 156, 356}
C1933 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 156, 356}
C1934 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 156, 356}
C1935 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 156, 356}
C1936 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 156, 356}
C1937 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 156, 356}
C1938 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 346, 156, 356}
C1939 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 156, 356}
C1940 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 156, 356}
C1941 : Order 6 : Edges = {235, 145, 345, 236, 146, 246, 346, 156, 356}
C1942 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 156, 356}
C1943 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 156, 356}
C1944 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 156, 356}
C1945 : Order 6 : Edges = {235, 145, 345, 126, 136, 256, 356}
C1946 : Order 6 : Edges = {235, 145, 345, 126, 146, 256, 356}
C1947 : Order 6 : Edges = {235, 145, 345, 136, 146, 256, 356}
C1948 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 256, 356}
C1949 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 256, 356}
C1950 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 256, 356}
C1951 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 256, 356}
C1952 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 256, 356}
C1953 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 256, 356}
C1954 : Order 6 : Edges = {235, 145, 345, 126, 146, 346, 256, 356}
C1955 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 256, 356}
C1956 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 256, 356}
C1957 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 256, 356}
C1958 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 346, 256, 356}
C1959 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 256, 356}
C1960 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 256, 356}
C1961 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 256, 356}
C1962 : Order 6 : Edges = {235, 145, 345, 126, 146, 156, 256, 356}
C1963 : Order 6 : Edges = {235, 145, 345, 136, 146, 156, 256, 356}
C1964 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 156, 256, 356}
C1965 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 256, 356}
C1966 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 156, 256, 356}
C1967 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 156, 256, 356}
C1968 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 156, 256, 356}
C1969 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 156, 256, 356}
C1970 : Order 6 : Edges = {235, 145, 345, 126, 146, 346, 156, 256, 356}
C1971 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 156, 256, 356}
C1972 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 156, 256, 356}
C1973 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 156, 256, 356}
C1974 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 346, 156, 256, 356}
C1975 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 156, 256, 356}
C1976 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C1977 : Order 6 : Edges = {235, 145, 345, 126, 136, 456}
C1978 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 456}
C1979 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 456}
C1980 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 456}
C1981 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 456}
C1982 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 456}
C1983 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 456}
C1984 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 456}
C1985 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 456}
C1986 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 456}
C1987 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 456}
C1988 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 456}
C1989 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 456}
C1990 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 456}
C1991 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 456}
C1992 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 456}
C1993 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 456}
C1994 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 456}
C1995 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 456}
C1996 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 456}
C1997 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 456}
C1998 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 456}
C1999 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 456}
C2000 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 456}
C2001 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 456}
C2002 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 456}
C2003 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 456}
C2004 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 456}
C2005 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 156, 456}
C2006 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 456}
C2007 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 156, 456}
C2008 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 156, 456}
C2009 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 156, 456}
C2010 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 156, 456}
C2011 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 156, 456}
C2012 : Order 6 : Edges = {235, 145, 345, 136, 246, 346, 156, 456}
C2013 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 156, 456}
C2014 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 156, 456}
C2015 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 156, 456}
C2016 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 156, 456}
C2017 : Order 6 : Edges = {235, 145, 345, 126, 136, 256, 456}
C2018 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 256, 456}
C2019 : Order 6 : Edges = {235, 145, 345, 136, 146, 256, 456}
C2020 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 256, 456}
C2021 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 256, 456}
C2022 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 256, 456}
C2023 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 256, 456}
C2024 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 256, 456}
C2025 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 256, 456}
C2026 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 256, 456}
C2027 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 256, 456}
C2028 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 256, 456}
C2029 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 256, 456}
C2030 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 256, 456}
C2031 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C2032 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 256, 456}
C2033 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 256, 456}
C2034 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 256, 456}
C2035 : Order 6 : Edges = {235, 145, 345, 136, 146, 346, 256, 456}
C2036 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 346, 256, 456}
C2037 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 346, 256, 456}
C2038 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 346, 256, 456}
C2039 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 346, 256, 456}
C2040 : Order 6 : Edges = {235, 145, 345, 136, 246, 346, 256, 456}
C2041 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 256, 456}
C2042 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 256, 456}
C2043 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 256, 456}
C2044 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 256, 456}
C2045 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 346, 256, 456}
C2046 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 346, 256, 456}
C2047 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 346, 256, 456}
C2048 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 346, 256, 456}
C2049 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 346, 256, 456}
C2050 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 256, 456}
C2051 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 156, 256, 456}
C2052 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 256, 456}
C2053 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 156, 256, 456}
C2054 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 156, 256, 456}
C2055 : Order 6 : Edges = {235, 145, 345, 126, 136, 346, 156, 256, 456}
C2056 : Order 6 : Edges = {235, 145, 345, 126, 236, 346, 156, 256, 456}
C2057 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 346, 156, 256, 456}
C2058 : Order 6 : Edges = {235, 145, 345, 136, 246, 346, 156, 256, 456}
C2059 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 346, 156, 256, 456}
C2060 : Order 6 : Edges = {235, 145, 345, 126, 236, 246, 346, 156, 256, 456}
C2061 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 346, 156, 256, 456}
C2062 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 346, 156, 256, 456}
C2063 : Order 6 : Edges = {235, 145, 345, 126, 136, 356, 456}
C2064 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 356, 456}
C2065 : Order 6 : Edges = {235, 145, 345, 126, 146, 356, 456}
C2066 : Order 6 : Edges = {235, 145, 345, 136, 146, 356, 456}
C2067 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 356, 456}
C2068 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 356, 456}
C2069 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 356, 456}
C2070 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 356, 456}
C2071 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 356, 456}
C2072 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 356, 456}
C2073 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 356, 456}
C2074 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 356, 456}
C2075 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 356, 456}
C2076 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 356, 456}
C2077 : Order 6 : Edges = {235, 145, 345, 126, 236, 146, 246, 356, 456}
C2078 : Order 6 : Edges = {235, 145, 345, 136, 236, 146, 246, 356, 456}
C2079 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C2080 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 356, 456}
C2081 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 156, 356, 456}
C2082 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 356, 456}
C2083 : Order 6 : Edges = {235, 145, 345, 136, 236, 246, 156, 356, 456}
C2084 : Order 6 : Edges = {235, 145, 345, 126, 136, 236, 246, 156, 356, 456}
C2085 : Order 6 : Edges = {235, 145, 345, 126, 136, 256, 356, 456}
C2086 : Order 6 : Edges = {235, 145, 345, 126, 146, 256, 356, 456}
C2087 : Order 6 : Edges = {235, 145, 345, 136, 146, 256, 356, 456}
C2088 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 256, 356, 456}
C2089 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 256, 356, 456}
C2090 : Order 6 : Edges = {235, 145, 345, 126, 146, 246, 256, 356, 456}
C2091 : Order 6 : Edges = {235, 145, 345, 136, 146, 246, 256, 356, 456}
C2092 : Order 6 : Edges = {235, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C2093 : Order 6 : Edges = {235, 145, 345, 126, 136, 156, 256, 356, 456}
C2094 : Order 6 : Edges = {235, 145, 345, 126, 136, 246, 156, 256, 356, 456}
C2095 : Order 6 : Edges = {245, 345, 126, 136}
C2096 : Order 6 : Edges = {245, 345, 126, 136, 236}
C2097 : Order 6 : Edges = {245, 345, 136, 156}
C2098 : Order 6 : Edges = {245, 345, 126, 136, 156}
C2099 : Order 6 : Edges = {245, 345, 136, 236, 156}
C2100 : Order 6 : Edges = {245, 345, 126, 136, 236, 156}
C2101 : Order 6 : Edges = {245, 345, 146, 156}
C2102 : Order 6 : Edges = {245, 345, 136, 146, 156}
C2103 : Order 6 : Edges = {245, 345, 126, 136, 146, 156}
C2104 : Order 6 : Edges = {245, 345, 236, 146, 156}
C2105 : Order 6 : Edges = {245, 345, 136, 236, 146, 156}
C2106 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 156}
C2107 : Order 6 : Edges = {245, 345, 136, 246, 156}
C2108 : Order 6 : Edges = {245, 345, 136, 236, 246, 156}
C2109 : Order 6 : Edges = {245, 345, 136, 346, 156}
C2110 : Order 6 : Edges = {245, 345, 126, 136, 346, 156}
C2111 : Order 6 : Edges = {245, 345, 236, 346, 156}
C2112 : Order 6 : Edges = {245, 345, 136, 236, 346, 156}
C2113 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 156}
C2114 : Order 6 : Edges = {245, 345, 246, 346, 156}
C2115 : Order 6 : Edges = {245, 345, 136, 246, 346, 156}
C2116 : Order 6 : Edges = {245, 345, 126, 136, 246, 346, 156}
C2117 : Order 6 : Edges = {245, 345, 236, 246, 346, 156}
C2118 : Order 6 : Edges = {245, 345, 136, 236, 246, 346, 156}
C2119 : Order 6 : Edges = {245, 345, 126, 136, 236, 246, 346, 156}
C2120 : Order 6 : Edges = {245, 345, 136, 256}
C2121 : Order 6 : Edges = {245, 345, 136, 246, 256}
C2122 : Order 6 : Edges = {245, 345, 136, 236, 246, 256}
C2123 : Order 6 : Edges = {245, 345, 136, 346, 256}
C2124 : Order 6 : Edges = {245, 345, 126, 136, 346, 256}
C2125 : Order 6 : Edges = {245, 345, 236, 346, 256}
C2126 : Order 6 : Edges = {245, 345, 136, 236, 346, 256}
C2127 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 256}
C2128 : Order 6 : Edges = {245, 345, 136, 156, 256}
C2129 : Order 6 : Edges = {245, 345, 136, 236, 156, 256}
C2130 : Order 6 : Edges = {245, 345, 136, 146, 156, 256}
C2131 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 256}
C2132 : Order 6 : Edges = {245, 345, 136, 246, 156, 256}
C2133 : Order 6 : Edges = {245, 345, 136, 236, 246, 156, 256}
C2134 : Order 6 : Edges = {245, 345, 136, 146, 246, 156, 256}
C2135 : Order 6 : Edges = {245, 345, 136, 236, 146, 246, 156, 256}
C2136 : Order 6 : Edges = {245, 345, 136, 346, 156, 256}
C2137 : Order 6 : Edges = {245, 345, 126, 136, 346, 156, 256}
C2138 : Order 6 : Edges = {245, 345, 236, 346, 156, 256}
C2139 : Order 6 : Edges = {245, 345, 136, 236, 346, 156, 256}
C2140 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 156, 256}
C2141 : Order 6 : Edges = {245, 345, 146, 346, 156, 256}
C2142 : Order 6 : Edges = {245, 345, 136, 146, 346, 156, 256}
C2143 : Order 6 : Edges = {245, 345, 126, 136, 146, 346, 156, 256}
C2144 : Order 6 : Edges = {245, 345, 236, 146, 346, 156, 256}
C2145 : Order 6 : Edges = {245, 345, 136, 236, 146, 346, 156, 256}
C2146 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 346, 156, 256}
C2147 : Order 6 : Edges = {245, 345, 136, 246, 346, 156, 256}
C2148 : Order 6 : Edges = {245, 345, 136, 236, 246, 346, 156, 256}
C2149 : Order 6 : Edges = {245, 345, 126, 136, 356}
C2150 : Order 6 : Edges = {245, 345, 126, 136, 236, 356}
C2151 : Order 6 : Edges = {245, 345, 126, 136, 346, 356}
C2152 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 356}
C2153 : Order 6 : Edges = {245, 345, 136, 156, 356}
C2154 : Order 6 : Edges = {245, 345, 126, 136, 156, 356}
C2155 : Order 6 : Edges = {245, 345, 136, 236, 156, 356}
C2156 : Order 6 : Edges = {245, 345, 126, 136, 236, 156, 356}
C2157 : Order 6 : Edges = {245, 345, 146, 156, 356}
C2158 : Order 6 : Edges = {245, 345, 136, 146, 156, 356}
C2159 : Order 6 : Edges = {245, 345, 126, 136, 146, 156, 356}
C2160 : Order 6 : Edges = {245, 345, 236, 146, 156, 356}
C2161 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 356}
C2162 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 156, 356}
C2163 : Order 6 : Edges = {245, 345, 136, 246, 156, 356}
C2164 : Order 6 : Edges = {245, 345, 136, 236, 246, 156, 356}
C2165 : Order 6 : Edges = {245, 345, 136, 346, 156, 356}
C2166 : Order 6 : Edges = {245, 345, 126, 136, 346, 156, 356}
C2167 : Order 6 : Edges = {245, 345, 136, 236, 346, 156, 356}
C2168 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 156, 356}
C2169 : Order 6 : Edges = {245, 345, 146, 346, 156, 356}
C2170 : Order 6 : Edges = {245, 345, 136, 146, 346, 156, 356}
C2171 : Order 6 : Edges = {245, 345, 126, 136, 146, 346, 156, 356}
C2172 : Order 6 : Edges = {245, 345, 236, 146, 346, 156, 356}
C2173 : Order 6 : Edges = {245, 345, 136, 236, 146, 346, 156, 356}
C2174 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 346, 156, 356}
C2175 : Order 6 : Edges = {245, 345, 246, 346, 156, 356}
C2176 : Order 6 : Edges = {245, 345, 136, 246, 346, 156, 356}
C2177 : Order 6 : Edges = {245, 345, 126, 136, 246, 346, 156, 356}
C2178 : Order 6 : Edges = {245, 345, 236, 246, 346, 156, 356}
C2179 : Order 6 : Edges = {245, 345, 136, 236, 246, 346, 156, 356}
C2180 : Order 6 : Edges = {245, 345, 126, 136, 236, 246, 346, 156, 356}
C2181 : Order 6 : Edges = {245, 345, 136, 256, 356}
C2182 : Order 6 : Edges = {245, 345, 126, 136, 256, 356}
C2183 : Order 6 : Edges = {245, 345, 126, 136, 236, 256, 356}
C2184 : Order 6 : Edges = {245, 345, 136, 246, 256, 356}
C2185 : Order 6 : Edges = {245, 345, 136, 236, 246, 256, 356}
C2186 : Order 6 : Edges = {245, 345, 136, 346, 256, 356}
C2187 : Order 6 : Edges = {245, 345, 126, 136, 346, 256, 356}
C2188 : Order 6 : Edges = {245, 345, 136, 236, 346, 256, 356}
C2189 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 256, 356}
C2190 : Order 6 : Edges = {245, 345, 246, 346, 256, 356}
C2191 : Order 6 : Edges = {245, 345, 136, 246, 346, 256, 356}
C2192 : Order 6 : Edges = {245, 345, 126, 136, 246, 346, 256, 356}
C2193 : Order 6 : Edges = {245, 345, 236, 246, 346, 256, 356}
C2194 : Order 6 : Edges = {245, 345, 136, 236, 246, 346, 256, 356}
C2195 : Order 6 : Edges = {245, 345, 126, 136, 236, 246, 346, 256, 356}
C2196 : Order 6 : Edges = {245, 345, 136, 156, 256, 356}
C2197 : Order 6 : Edges = {245, 345, 126, 136, 156, 256, 356}
C2198 : Order 6 : Edges = {245, 345, 136, 236, 156, 256, 356}
C2199 : Order 6 : Edges = {245, 345, 126, 136, 236, 156, 256, 356}
C2200 : Order 6 : Edges = {245, 345, 146, 156, 256, 356}
C2201 : Order 6 : Edges = {245, 345, 136, 146, 156, 256, 356}
C2202 : Order 6 : Edges = {245, 345, 126, 136, 146, 156, 256, 356}
C2203 : Order 6 : Edges = {245, 345, 236, 146, 156, 256, 356}
C2204 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 256, 356}
C2205 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 156, 256, 356}
C2206 : Order 6 : Edges = {245, 345, 136, 246, 156, 256, 356}
C2207 : Order 6 : Edges = {245, 345, 136, 236, 246, 156, 256, 356}
C2208 : Order 6 : Edges = {245, 345, 136, 146, 246, 156, 256, 356}
C2209 : Order 6 : Edges = {245, 345, 136, 236, 146, 246, 156, 256, 356}
C2210 : Order 6 : Edges = {245, 345, 136, 346, 156, 256, 356}
C2211 : Order 6 : Edges = {245, 345, 126, 136, 346, 156, 256, 356}
C2212 : Order 6 : Edges = {245, 345, 136, 236, 346, 156, 256, 356}
C2213 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 156, 256, 356}
C2214 : Order 6 : Edges = {245, 345, 146, 346, 156, 256, 356}
C2215 : Order 6 : Edges = {245, 345, 136, 146, 346, 156, 256, 356}
C2216 : Order 6 : Edges = {245, 345, 126, 136, 146, 346, 156, 256, 356}
C2217 : Order 6 : Edges = {245, 345, 236, 146, 346, 156, 256, 356}
C2218 : Order 6 : Edges = {245, 345, 136, 236, 146, 346, 156, 256, 356}
C2219 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 346, 156, 256, 356}
C2220 : Order 6 : Edges = {245, 345, 246, 346, 156, 256, 356}
C2221 : Order 6 : Edges = {245, 345, 136, 246, 346, 156, 256, 356}
C2222 : Order 6 : Edges = {245, 345, 126, 136, 246, 346, 156, 256, 356}
C2223 : Order 6 : Edges = {245, 345, 236, 246, 346, 156, 256, 356}
C2224 : Order 6 : Edges = {245, 345, 136, 236, 246, 346, 156, 256, 356}
C2225 : Order 6 : Edges = {245, 345, 126, 136, 236, 246, 346, 156, 256, 356}
C2226 : Order 6 : Edges = {245, 345, 146, 246, 346, 156, 256, 356}
C2227 : Order 6 : Edges = {245, 345, 136, 146, 246, 346, 156, 256, 356}
C2228 : Order 6 : Edges = {245, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C2229 : Order 6 : Edges = {245, 345, 236, 146, 246, 346, 156, 256, 356}
C2230 : Order 6 : Edges = {245, 345, 136, 236, 146, 246, 346, 156, 256, 356}
C2231 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
C2232 : Order 6 : Edges = {245, 345, 136, 456}
C2233 : Order 6 : Edges = {245, 345, 126, 136, 456}
C2234 : Order 6 : Edges = {245, 345, 136, 236, 456}
C2235 : Order 6 : Edges = {245, 345, 126, 136, 236, 456}
C2236 : Order 6 : Edges = {245, 345, 136, 156, 456}
C2237 : Order 6 : Edges = {245, 345, 126, 136, 156, 456}
C2238 : Order 6 : Edges = {245, 345, 136, 236, 156, 456}
C2239 : Order 6 : Edges = {245, 345, 126, 136, 236, 156, 456}
C2240 : Order 6 : Edges = {245, 345, 146, 156, 456}
C2241 : Order 6 : Edges = {245, 345, 136, 146, 156, 456}
C2242 : Order 6 : Edges = {245, 345, 126, 136, 146, 156, 456}
C2243 : Order 6 : Edges = {245, 345, 236, 146, 156, 456}
C2244 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 456}
C2245 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 156, 456}
C2246 : Order 6 : Edges = {245, 345, 136, 246, 156, 456}
C2247 : Order 6 : Edges = {245, 345, 136, 236, 246, 156, 456}
C2248 : Order 6 : Edges = {245, 345, 136, 346, 156, 456}
C2249 : Order 6 : Edges = {245, 345, 126, 136, 346, 156, 456}
C2250 : Order 6 : Edges = {245, 345, 236, 346, 156, 456}
C2251 : Order 6 : Edges = {245, 345, 136, 236, 346, 156, 456}
C2252 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 156, 456}
C2253 : Order 6 : Edges = {245, 345, 246, 346, 156, 456}
C2254 : Order 6 : Edges = {245, 345, 136, 246, 346, 156, 456}
C2255 : Order 6 : Edges = {245, 345, 126, 136, 246, 346, 156, 456}
C2256 : Order 6 : Edges = {245, 345, 236, 246, 346, 156, 456}
C2257 : Order 6 : Edges = {245, 345, 136, 236, 246, 346, 156, 456}
C2258 : Order 6 : Edges = {245, 345, 126, 136, 236, 246, 346, 156, 456}
C2259 : Order 6 : Edges = {245, 345, 136, 256, 456}
C2260 : Order 6 : Edges = {245, 345, 136, 236, 256, 456}
C2261 : Order 6 : Edges = {245, 345, 136, 346, 256, 456}
C2262 : Order 6 : Edges = {245, 345, 126, 136, 346, 256, 456}
C2263 : Order 6 : Edges = {245, 345, 236, 346, 256, 456}
C2264 : Order 6 : Edges = {245, 345, 136, 236, 346, 256, 456}
C2265 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 256, 456}
C2266 : Order 6 : Edges = {245, 345, 136, 156, 256, 456}
C2267 : Order 6 : Edges = {245, 345, 136, 236, 156, 256, 456}
C2268 : Order 6 : Edges = {245, 345, 136, 146, 156, 256, 456}
C2269 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 256, 456}
C2270 : Order 6 : Edges = {245, 345, 136, 346, 156, 256, 456}
C2271 : Order 6 : Edges = {245, 345, 126, 136, 346, 156, 256, 456}
C2272 : Order 6 : Edges = {245, 345, 236, 346, 156, 256, 456}
C2273 : Order 6 : Edges = {245, 345, 136, 236, 346, 156, 256, 456}
C2274 : Order 6 : Edges = {245, 345, 126, 136, 236, 346, 156, 256, 456}
C2275 : Order 6 : Edges = {245, 345, 146, 346, 156, 256, 456}
C2276 : Order 6 : Edges = {245, 345, 136, 146, 346, 156, 256, 456}
C2277 : Order 6 : Edges = {245, 345, 126, 136, 146, 346, 156, 256, 456}
C2278 : Order 6 : Edges = {245, 345, 236, 146, 346, 156, 256, 456}
C2279 : Order 6 : Edges = {245, 345, 136, 236, 146, 346, 156, 256, 456}
C2280 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 346, 156, 256, 456}
C2281 : Order 6 : Edges = {245, 345, 136, 356, 456}
C2282 : Order 6 : Edges = {245, 345, 126, 136, 356, 456}
C2283 : Order 6 : Edges = {245, 345, 136, 236, 356, 456}
C2284 : Order 6 : Edges = {245, 345, 126, 136, 236, 356, 456}
C2285 : Order 6 : Edges = {245, 345, 136, 156, 356, 456}
C2286 : Order 6 : Edges = {245, 345, 126, 136, 156, 356, 456}
C2287 : Order 6 : Edges = {245, 345, 136, 236, 156, 356, 456}
C2288 : Order 6 : Edges = {245, 345, 126, 136, 236, 156, 356, 456}
C2289 : Order 6 : Edges = {245, 345, 146, 156, 356, 456}
C2290 : Order 6 : Edges = {245, 345, 136, 146, 156, 356, 456}
C2291 : Order 6 : Edges = {245, 345, 126, 136, 146, 156, 356, 456}
C2292 : Order 6 : Edges = {245, 345, 236, 146, 156, 356, 456}
C2293 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 356, 456}
C2294 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 156, 356, 456}
C2295 : Order 6 : Edges = {245, 345, 136, 246, 156, 356, 456}
C2296 : Order 6 : Edges = {245, 345, 136, 236, 246, 156, 356, 456}
C2297 : Order 6 : Edges = {245, 345, 136, 256, 356, 456}
C2298 : Order 6 : Edges = {245, 345, 126, 136, 256, 356, 456}
C2299 : Order 6 : Edges = {245, 345, 136, 236, 256, 356, 456}
C2300 : Order 6 : Edges = {245, 345, 126, 136, 236, 256, 356, 456}
C2301 : Order 6 : Edges = {245, 345, 136, 156, 256, 356, 456}
C2302 : Order 6 : Edges = {245, 345, 126, 136, 156, 256, 356, 456}
C2303 : Order 6 : Edges = {245, 345, 136, 236, 156, 256, 356, 456}
C2304 : Order 6 : Edges = {245, 345, 126, 136, 236, 156, 256, 356, 456}
C2305 : Order 6 : Edges = {245, 345, 146, 156, 256, 356, 456}
C2306 : Order 6 : Edges = {245, 345, 136, 146, 156, 256, 356, 456}
C2307 : Order 6 : Edges = {245, 345, 126, 136, 146, 156, 256, 356, 456}
C2308 : Order 6 : Edges = {245, 345, 236, 146, 156, 256, 356, 456}
C2309 : Order 6 : Edges = {245, 345, 136, 236, 146, 156, 256, 356, 456}
C2310 : Order 6 : Edges = {245, 345, 126, 136, 236, 146, 156, 256, 356, 456}
C2311 : Order 6 : Edges = {235, 245, 345, 136, 146}
C2312 : Order 6 : Edges = {235, 245, 345, 126, 136, 146}
C2313 : Order 6 : Edges = {235, 245, 345, 136, 146, 246}
C2314 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246}
C2315 : Order 6 : Edges = {235, 245, 345, 136, 146, 346}
C2316 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346}
C2317 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346}
C2318 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346}
C2319 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 346}
C2320 : Order 6 : Edges = {235, 245, 345, 126, 136, 236, 146, 246, 346}
C2321 : Order 6 : Edges = {235, 245, 345, 136, 146, 156}
C2322 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 156}
C2323 : Order 6 : Edges = {235, 245, 345, 236, 146, 156}
C2324 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 156}
C2325 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 156}
C2326 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 156}
C2327 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 156}
C2328 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 156}
C2329 : Order 6 : Edges = {235, 245, 345, 236, 246, 346, 156}
C2330 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 156}
C2331 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 156}
C2332 : Order 6 : Edges = {235, 245, 345, 236, 146, 246, 346, 156}
C2333 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 346, 156}
C2334 : Order 6 : Edges = {235, 245, 345, 126, 136, 236, 146, 246, 346, 156}
C2335 : Order 6 : Edges = {235, 245, 345, 136, 146, 256}
C2336 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 256}
C2337 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 256}
C2338 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 256}
C2339 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 256}
C2340 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 256}
C2341 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 256}
C2342 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 346, 256}
C2343 : Order 6 : Edges = {235, 245, 345, 136, 146, 156, 256}
C2344 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 156, 256}
C2345 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 156, 256}
C2346 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 156, 256}
C2347 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 156, 256}
C2348 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 156, 256}
C2349 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 156, 256}
C2350 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 346, 156, 256}
C2351 : Order 6 : Edges = {235, 245, 345, 236, 146, 356}
C2352 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 356}
C2353 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 356}
C2354 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 356}
C2355 : Order 6 : Edges = {235, 245, 345, 236, 146, 156, 356}
C2356 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 156, 356}
C2357 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 156, 356}
C2358 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 156, 356}
C2359 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 156, 356}
C2360 : Order 6 : Edges = {235, 245, 345, 236, 146, 246, 346, 156, 356}
C2361 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 256, 356}
C2362 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 256, 356}
C2363 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C2364 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 156, 256, 356}
C2365 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 156, 256, 356}
C2366 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C2367 : Order 6 : Edges = {235, 245, 345, 136, 146, 456}
C2368 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 456}
C2369 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 456}
C2370 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 456}
C2371 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 456}
C2372 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 456}
C2373 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 456}
C2374 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 456}
C2375 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 346, 456}
C2376 : Order 6 : Edges = {235, 245, 345, 126, 136, 236, 146, 246, 346, 456}
C2377 : Order 6 : Edges = {235, 245, 345, 136, 146, 156, 456}
C2378 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 156, 456}
C2379 : Order 6 : Edges = {235, 245, 345, 236, 146, 156, 456}
C2380 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 156, 456}
C2381 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 156, 456}
C2382 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 156, 456}
C2383 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 156, 456}
C2384 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 156, 456}
C2385 : Order 6 : Edges = {235, 245, 345, 236, 246, 346, 156, 456}
C2386 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 346, 156, 456}
C2387 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 246, 346, 156, 456}
C2388 : Order 6 : Edges = {235, 245, 345, 236, 146, 246, 346, 156, 456}
C2389 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 346, 156, 456}
C2390 : Order 6 : Edges = {235, 245, 345, 126, 136, 236, 146, 246, 346, 156, 456}
C2391 : Order 6 : Edges = {235, 245, 345, 136, 146, 256, 456}
C2392 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 256, 456}
C2393 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 256, 456}
C2394 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 256, 456}
C2395 : Order 6 : Edges = {235, 245, 345, 136, 146, 156, 256, 456}
C2396 : Order 6 : Edges = {235, 245, 345, 136, 146, 346, 156, 256, 456}
C2397 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 346, 156, 256, 456}
C2398 : Order 6 : Edges = {235, 245, 345, 236, 146, 346, 156, 256, 456}
C2399 : Order 6 : Edges = {235, 245, 345, 136, 146, 356, 456}
C2400 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 356, 456}
C2401 : Order 6 : Edges = {235, 245, 345, 236, 146, 356, 456}
C2402 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 356, 456}
C2403 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 356, 456}
C2404 : Order 6 : Edges = {235, 245, 345, 136, 146, 156, 356, 456}
C2405 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 156, 356, 456}
C2406 : Order 6 : Edges = {235, 245, 345, 236, 146, 156, 356, 456}
C2407 : Order 6 : Edges = {235, 245, 345, 136, 146, 246, 156, 356, 456}
C2408 : Order 6 : Edges = {235, 245, 345, 136, 236, 146, 246, 156, 356, 456}
C2409 : Order 6 : Edges = {235, 245, 345, 136, 146, 256, 356, 456}
C2410 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 256, 356, 456}
C2411 : Order 6 : Edges = {235, 245, 345, 136, 146, 156, 256, 356, 456}
C2412 : Order 6 : Edges = {235, 245, 345, 126, 136, 146, 156, 256, 356, 456}
C2413 : Order 6 : Edges = {145, 245, 345, 126, 136}
C2414 : Order 6 : Edges = {145, 245, 345, 126, 136, 236}
C2415 : Order 6 : Edges = {145, 245, 345, 126, 136, 156}
C2416 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 156}
C2417 : Order 6 : Edges = {145, 245, 345, 136, 146, 156}
C2418 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 156}
C2419 : Order 6 : Edges = {145, 245, 345, 236, 146, 156}
C2420 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 156}
C2421 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 156}
C2422 : Order 6 : Edges = {145, 245, 345, 136, 246, 156}
C2423 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 156}
C2424 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 156}
C2425 : Order 6 : Edges = {145, 245, 345, 136, 236, 346, 156}
C2426 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 156}
C2427 : Order 6 : Edges = {145, 245, 345, 136, 246, 346, 156}
C2428 : Order 6 : Edges = {145, 245, 345, 126, 136, 246, 346, 156}
C2429 : Order 6 : Edges = {145, 245, 345, 236, 246, 346, 156}
C2430 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 346, 156}
C2431 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 246, 346, 156}
C2432 : Order 6 : Edges = {145, 245, 345, 136, 246, 256}
C2433 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 256}
C2434 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 256}
C2435 : Order 6 : Edges = {145, 245, 345, 136, 236, 346, 256}
C2436 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 256}
C2437 : Order 6 : Edges = {145, 245, 345, 136, 146, 156, 256}
C2438 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 156, 256}
C2439 : Order 6 : Edges = {145, 245, 345, 136, 246, 156, 256}
C2440 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 156, 256}
C2441 : Order 6 : Edges = {145, 245, 345, 136, 146, 246, 156, 256}
C2442 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 246, 156, 256}
C2443 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 156, 256}
C2444 : Order 6 : Edges = {145, 245, 345, 136, 236, 346, 156, 256}
C2445 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 156, 256}
C2446 : Order 6 : Edges = {145, 245, 345, 136, 146, 346, 156, 256}
C2447 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 346, 156, 256}
C2448 : Order 6 : Edges = {145, 245, 345, 236, 146, 346, 156, 256}
C2449 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 346, 156, 256}
C2450 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 346, 156, 256}
C2451 : Order 6 : Edges = {145, 245, 345, 136, 246, 346, 156, 256}
C2452 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 346, 156, 256}
C2453 : Order 6 : Edges = {145, 245, 345, 126, 136, 356}
C2454 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 356}
C2455 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 356}
C2456 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 356}
C2457 : Order 6 : Edges = {145, 245, 345, 126, 136, 156, 356}
C2458 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 156, 356}
C2459 : Order 6 : Edges = {145, 245, 345, 136, 146, 156, 356}
C2460 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 156, 356}
C2461 : Order 6 : Edges = {145, 245, 345, 236, 146, 156, 356}
C2462 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 156, 356}
C2463 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 156, 356}
C2464 : Order 6 : Edges = {145, 245, 345, 136, 246, 156, 356}
C2465 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 156, 356}
C2466 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 156, 356}
C2467 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 156, 356}
C2468 : Order 6 : Edges = {145, 245, 345, 136, 146, 346, 156, 356}
C2469 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 346, 156, 356}
C2470 : Order 6 : Edges = {145, 245, 345, 236, 146, 346, 156, 356}
C2471 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 346, 156, 356}
C2472 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 346, 156, 356}
C2473 : Order 6 : Edges = {145, 245, 345, 136, 246, 346, 156, 356}
C2474 : Order 6 : Edges = {145, 245, 345, 126, 136, 246, 346, 156, 356}
C2475 : Order 6 : Edges = {145, 245, 345, 236, 246, 346, 156, 356}
C2476 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 346, 156, 356}
C2477 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 246, 346, 156, 356}
C2478 : Order 6 : Edges = {145, 245, 345, 126, 136, 256, 356}
C2479 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 256, 356}
C2480 : Order 6 : Edges = {145, 245, 345, 136, 246, 256, 356}
C2481 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 256, 356}
C2482 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 256, 356}
C2483 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 256, 356}
C2484 : Order 6 : Edges = {145, 245, 345, 136, 246, 346, 256, 356}
C2485 : Order 6 : Edges = {145, 245, 345, 126, 136, 246, 346, 256, 356}
C2486 : Order 6 : Edges = {145, 245, 345, 236, 246, 346, 256, 356}
C2487 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 346, 256, 356}
C2488 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 246, 346, 256, 356}
C2489 : Order 6 : Edges = {145, 245, 345, 126, 136, 156, 256, 356}
C2490 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 156, 256, 356}
C2491 : Order 6 : Edges = {145, 245, 345, 136, 146, 156, 256, 356}
C2492 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 156, 256, 356}
C2493 : Order 6 : Edges = {145, 245, 345, 236, 146, 156, 256, 356}
C2494 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 156, 256, 356}
C2495 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 156, 256, 356}
C2496 : Order 6 : Edges = {145, 245, 345, 136, 246, 156, 256, 356}
C2497 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 156, 256, 356}
C2498 : Order 6 : Edges = {145, 245, 345, 136, 146, 246, 156, 256, 356}
C2499 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 246, 156, 256, 356}
C2500 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 156, 256, 356}
C2501 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 156, 256, 356}
C2502 : Order 6 : Edges = {145, 245, 345, 136, 146, 346, 156, 256, 356}
C2503 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 346, 156, 256, 356}
C2504 : Order 6 : Edges = {145, 245, 345, 236, 146, 346, 156, 256, 356}
C2505 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 346, 156, 256, 356}
C2506 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 346, 156, 256, 356}
C2507 : Order 6 : Edges = {145, 245, 345, 136, 246, 346, 156, 256, 356}
C2508 : Order 6 : Edges = {145, 245, 345, 126, 136, 246, 346, 156, 256, 356}
C2509 : Order 6 : Edges = {145, 245, 345, 236, 246, 346, 156, 256, 356}
C2510 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 346, 156, 256, 356}
C2511 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 246, 346, 156, 256, 356}
C2512 : Order 6 : Edges = {145, 245, 345, 146, 246, 346, 156, 256, 356}
C2513 : Order 6 : Edges = {145, 245, 345, 136, 146, 246, 346, 156, 256, 356}
C2514 : Order 6 : Edges = {145, 245, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C2515 : Order 6 : Edges = {145, 245, 345, 236, 146, 246, 346, 156, 256, 356}
C2516 : Order 6 : Edges = {145, 245, 345, 136, 236, 146, 246, 346, 156, 256, 356}
C2517 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256, 356}
C2518 : Order 6 : Edges = {145, 245, 345, 126, 136, 456}
C2519 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 456}
C2520 : Order 6 : Edges = {145, 245, 345, 126, 136, 156, 456}
C2521 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 156, 456}
C2522 : Order 6 : Edges = {145, 245, 345, 136, 246, 156, 456}
C2523 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 156, 456}
C2524 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 156, 456}
C2525 : Order 6 : Edges = {145, 245, 345, 136, 236, 346, 156, 456}
C2526 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 156, 456}
C2527 : Order 6 : Edges = {145, 245, 345, 136, 246, 346, 156, 456}
C2528 : Order 6 : Edges = {145, 245, 345, 126, 136, 246, 346, 156, 456}
C2529 : Order 6 : Edges = {145, 245, 345, 236, 246, 346, 156, 456}
C2530 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 346, 156, 456}
C2531 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 246, 346, 156, 456}
C2532 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 256, 456}
C2533 : Order 6 : Edges = {145, 245, 345, 136, 236, 346, 256, 456}
C2534 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 256, 456}
C2535 : Order 6 : Edges = {145, 245, 345, 126, 136, 346, 156, 256, 456}
C2536 : Order 6 : Edges = {145, 245, 345, 136, 236, 346, 156, 256, 456}
C2537 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 346, 156, 256, 456}
C2538 : Order 6 : Edges = {145, 245, 345, 126, 136, 356, 456}
C2539 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 356, 456}
C2540 : Order 6 : Edges = {145, 245, 345, 126, 136, 156, 356, 456}
C2541 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 156, 356, 456}
C2542 : Order 6 : Edges = {145, 245, 345, 136, 246, 156, 356, 456}
C2543 : Order 6 : Edges = {145, 245, 345, 136, 236, 246, 156, 356, 456}
C2544 : Order 6 : Edges = {145, 245, 345, 126, 136, 256, 356, 456}
C2545 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 256, 356, 456}
C2546 : Order 6 : Edges = {145, 245, 345, 126, 136, 156, 256, 356, 456}
C2547 : Order 6 : Edges = {145, 245, 345, 126, 136, 236, 156, 256, 356, 456}
C2548 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146}
C2549 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146}
C2550 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246}
C2551 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246}
C2552 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246}
C2553 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246}
C2554 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346}
C2555 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346}
C2556 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346}
C2557 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346}
C2558 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346}
C2559 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346}
C2560 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346}
C2561 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346}
C2562 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346}
C2563 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 156}
C2564 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 156}
C2565 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 156}
C2566 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 156}
C2567 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 156}
C2568 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 156}
C2569 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 156}
C2570 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 156}
C2571 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 156}
C2572 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 346, 156}
C2573 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 156}
C2574 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 156}
C2575 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 156}
C2576 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346, 156}
C2577 : Order 6 : Edges = {135, 145, 245, 345, 136, 146, 246, 346, 156}
C2578 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346, 156}
C2579 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 156}
C2580 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 346, 156}
C2581 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156}
C2582 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 256}
C2583 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 256}
C2584 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 256}
C2585 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 256}
C2586 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 256}
C2587 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 256}
C2588 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 256}
C2589 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 256}
C2590 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 346, 256}
C2591 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 256}
C2592 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 256}
C2593 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 256}
C2594 : Order 6 : Edges = {135, 145, 245, 345, 136, 146, 246, 346, 256}
C2595 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346, 256}
C2596 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 256}
C2597 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 346, 256}
C2598 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 256}
C2599 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 156, 256}
C2600 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 156, 256}
C2601 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 156, 256}
C2602 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 156, 256}
C2603 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 156, 256}
C2604 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 156, 256}
C2605 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 156, 256}
C2606 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 156, 256}
C2607 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 346, 156, 256}
C2608 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 156, 256}
C2609 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 156, 256}
C2610 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 156, 256}
C2611 : Order 6 : Edges = {135, 145, 245, 345, 136, 146, 246, 346, 156, 256}
C2612 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346, 156, 256}
C2613 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 156, 256}
C2614 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 346, 156, 256}
C2615 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256}
C2616 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 356}
C2617 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 356}
C2618 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 356}
C2619 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 356}
C2620 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 356}
C2621 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 356}
C2622 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 356}
C2623 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 356}
C2624 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 356}
C2625 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 356}
C2626 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 356}
C2627 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 356}
C2628 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346, 356}
C2629 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346, 356}
C2630 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 356}
C2631 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 356}
C2632 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 156, 356}
C2633 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 156, 356}
C2634 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346, 156, 356}
C2635 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 156, 356}
C2636 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 256, 356}
C2637 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 256, 356}
C2638 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 256, 356}
C2639 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 256, 356}
C2640 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 256, 356}
C2641 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 256, 356}
C2642 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 256, 356}
C2643 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 256, 356}
C2644 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 256, 356}
C2645 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 256, 356}
C2646 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 256, 356}
C2647 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346, 256, 356}
C2648 : Order 6 : Edges = {135, 145, 245, 345, 136, 146, 246, 346, 256, 356}
C2649 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C2650 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 256, 356}
C2651 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 346, 256, 356}
C2652 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 256, 356}
C2653 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 156, 256, 356}
C2654 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 156, 256, 356}
C2655 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346, 156, 256, 356}
C2656 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 156, 256, 356}
C2657 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 456}
C2658 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 456}
C2659 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 456}
C2660 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 456}
C2661 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 456}
C2662 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 456}
C2663 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 456}
C2664 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 456}
C2665 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 456}
C2666 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 456}
C2667 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 456}
C2668 : Order 6 : Edges = {135, 145, 245, 345, 126, 146, 246, 346, 456}
C2669 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 346, 456}
C2670 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 346, 456}
C2671 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 456}
C2672 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 156, 456}
C2673 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 246, 346, 156, 456}
C2674 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 346, 156, 456}
C2675 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 256, 456}
C2676 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 256, 456}
C2677 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 346, 256, 456}
C2678 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 346, 256, 456}
C2679 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 346, 256, 456}
C2680 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 346, 256, 456}
C2681 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 356, 456}
C2682 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 356, 456}
C2683 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 246, 356, 456}
C2684 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 246, 356, 456}
C2685 : Order 6 : Edges = {135, 145, 245, 345, 126, 236, 146, 246, 356, 456}
C2686 : Order 6 : Edges = {135, 145, 245, 345, 136, 236, 146, 246, 356, 456}
C2687 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 246, 356, 456}
C2688 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 146, 256, 356, 456}
C2689 : Order 6 : Edges = {135, 145, 245, 345, 126, 136, 236, 146, 256, 356, 456}
C2690 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 346}
C2691 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 146, 246, 346}
C2692 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 246, 346}
C2693 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 156}
C2694 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 156}
C2695 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156}
C2696 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256}
C2697 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 356}
C2698 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 356}
C2699 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C2700 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 256, 356}
C2701 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 456}
C2702 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 456}
C2703 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 246, 346, 456}
C2704 : Order 6 : Edges = {125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256, 456}
C2705 : Order 6 : Edges = {235, 145, 245, 345, 126, 136}
C2706 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236}
C2707 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146}
C2708 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146}
C2709 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346}
C2710 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346}
C2711 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346}
C2712 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346}
C2713 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346}
C2714 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 246, 346}
C2715 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346}
C2716 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 246, 346}
C2717 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 156}
C2718 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 156}
C2719 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 156}
C2720 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 156}
C2721 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 156}
C2722 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 156}
C2723 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 156}
C2724 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 156}
C2725 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 156}
C2726 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 156}
C2727 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 156}
C2728 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 156}
C2729 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 346, 156}
C2730 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 156}
C2731 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 156}
C2732 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 246, 346, 156}
C2733 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 246, 346, 156}
C2734 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 346, 156}
C2735 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346, 156}
C2736 : Order 6 : Edges = {235, 145, 245, 345, 236, 146, 246, 346, 156}
C2737 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 346, 156}
C2738 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156}
C2739 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 256}
C2740 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 256}
C2741 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 256}
C2742 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 256}
C2743 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 256}
C2744 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 256}
C2745 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 256}
C2746 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 256}
C2747 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 346, 256}
C2748 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 256}
C2749 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 246, 346, 256}
C2750 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 346, 256}
C2751 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 346, 256}
C2752 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 156, 256}
C2753 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 156, 256}
C2754 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 156, 256}
C2755 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 156, 256}
C2756 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 156, 256}
C2757 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 156, 256}
C2758 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 156, 256}
C2759 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 156, 256}
C2760 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 346, 156, 256}
C2761 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 156, 256}
C2762 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 246, 346, 156, 256}
C2763 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 346, 156, 256}
C2764 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 346, 156, 256}
C2765 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 356}
C2766 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 356}
C2767 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 356}
C2768 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 356}
C2769 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 356}
C2770 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 356}
C2771 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 356}
C2772 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 356}
C2773 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 356}
C2774 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 356}
C2775 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 356}
C2776 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 246, 346, 356}
C2777 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346, 356}
C2778 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 356}
C2779 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 156, 356}
C2780 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 156, 356}
C2781 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 156, 356}
C2782 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 156, 356}
C2783 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 156, 356}
C2784 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 156, 356}
C2785 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 156, 356}
C2786 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 156, 356}
C2787 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 156, 356}
C2788 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 156, 356}
C2789 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 156, 356}
C2790 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 156, 356}
C2791 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 346, 156, 356}
C2792 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 156, 356}
C2793 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 156, 356}
C2794 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 246, 346, 156, 356}
C2795 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 346, 156, 356}
C2796 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346, 156, 356}
C2797 : Order 6 : Edges = {235, 145, 245, 345, 236, 146, 246, 346, 156, 356}
C2798 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 346, 156, 356}
C2799 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 356}
C2800 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 256, 356}
C2801 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 256, 356}
C2802 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 256, 356}
C2803 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 256, 356}
C2804 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 256, 356}
C2805 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 256, 356}
C2806 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 256, 356}
C2807 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 256, 356}
C2808 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 346, 256, 356}
C2809 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C2810 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 156, 256, 356}
C2811 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 156, 256, 356}
C2812 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 156, 256, 356}
C2813 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 156, 256, 356}
C2814 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 156, 256, 356}
C2815 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 156, 256, 356}
C2816 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 156, 256, 356}
C2817 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 156, 256, 356}
C2818 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 246, 346, 156, 256, 356}
C2819 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C2820 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 456}
C2821 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 456}
C2822 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 456}
C2823 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 456}
C2824 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 456}
C2825 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 456}
C2826 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 456}
C2827 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 456}
C2828 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 456}
C2829 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 246, 346, 456}
C2830 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 246, 346, 456}
C2831 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 456}
C2832 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 156, 456}
C2833 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 156, 456}
C2834 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 156, 456}
C2835 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 156, 456}
C2836 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 246, 346, 156, 456}
C2837 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 246, 346, 156, 456}
C2838 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 246, 346, 156, 456}
C2839 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 256, 456}
C2840 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 256, 456}
C2841 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 256, 456}
C2842 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 256, 456}
C2843 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 346, 256, 456}
C2844 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 346, 256, 456}
C2845 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 346, 256, 456}
C2846 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 346, 256, 456}
C2847 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 346, 156, 256, 456}
C2848 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 346, 156, 256, 456}
C2849 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 356, 456}
C2850 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 356, 456}
C2851 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 356, 456}
C2852 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 356, 456}
C2853 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 146, 356, 456}
C2854 : Order 6 : Edges = {235, 145, 245, 345, 136, 236, 146, 246, 356, 456}
C2855 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 156, 356, 456}
C2856 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 236, 156, 356, 456}
C2857 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 256, 356, 456}
C2858 : Order 6 : Edges = {235, 145, 245, 345, 136, 146, 256, 356, 456}
C2859 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 146, 256, 356, 456}
C2860 : Order 6 : Edges = {235, 145, 245, 345, 126, 136, 156, 256, 356, 456}
C2861 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146}
C2862 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246}
C2863 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246}
C2864 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 346}
C2865 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346}
C2866 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 236, 146, 246, 346}
C2867 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346}
C2868 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 156}
C2869 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 156}
C2870 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 156}
C2871 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 346, 156}
C2872 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346, 156}
C2873 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 236, 146, 246, 346, 156}
C2874 : Order 6 : Edges = {135, 235, 145, 245, 345, 136, 236, 146, 246, 346, 156}
C2875 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156}
C2876 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 256}
C2877 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 256}
C2878 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 256}
C2879 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 346, 256}
C2880 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346, 256}
C2881 : Order 6 : Edges = {135, 235, 145, 245, 345, 136, 236, 146, 246, 346, 256}
C2882 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 256}
C2883 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 156, 256}
C2884 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 156, 256}
C2885 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 156, 256}
C2886 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 346, 156, 256}
C2887 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346, 156, 256}
C2888 : Order 6 : Edges = {135, 235, 145, 245, 345, 136, 236, 146, 246, 346, 156, 256}
C2889 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156, 256}
C2890 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 356}
C2891 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346, 356}
C2892 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 236, 146, 246, 346, 356}
C2893 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 236, 146, 246, 346, 156, 356}
C2894 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 256, 356}
C2895 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C2896 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 456}
C2897 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 456}
C2898 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 456}
C2899 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 346, 456}
C2900 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 346, 456}
C2901 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 236, 146, 246, 346, 456}
C2902 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 456}
C2903 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 256, 456}
C2904 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 346, 256, 456}
C2905 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 356, 456}
C2906 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 246, 356, 456}
C2907 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 356, 456}
C2908 : Order 6 : Edges = {135, 235, 145, 245, 345, 126, 136, 146, 256, 356, 456}
C2909 : Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346}
C2910 : Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 156}
C2911 : Order 6 : Edges = {125, 135, 235, 145, 245, 345, 126, 136, 236, 146, 246, 346, 456}
C2912 : Order 6 : Edges = {134, 125, 126, 136, 146, 156}
C2913 : Order 6 : Edges = {134, 125, 126, 136, 146, 246, 156, 356}
C2914 : Order 6 : Edges = {134, 125, 126, 136, 146, 156, 456}
C2915 : Order 6 : Edges = {134, 125, 126, 136, 146, 156, 356, 456}
C2916 : Order 6 : Edges = {134, 125, 126, 136, 146, 246, 156, 356, 456}
C2917 : Order 6 : Edges = {134, 125, 126, 136, 236, 146, 246, 156, 356, 456}
C2918 : Order 6 : Edges = {134, 125, 145, 126, 136}
C2919 : Order 6 : Edges = {134, 125, 145, 126, 136, 156}
C2920 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 156}
C2921 : Order 6 : Edges = {134, 125, 145, 126, 136, 146, 156}
C2922 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 146, 156}
C2923 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 156}
C2924 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 156}
C2925 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 156}
C2926 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 156}
C2927 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 346, 156}
C2928 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 346, 156}
C2929 : Order 6 : Edges = {134, 125, 145, 126, 136, 256}
C2930 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 256}
C2931 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 256}
C2932 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 256}
C2933 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 356}
C2934 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 356}
C2935 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 356}
C2936 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 356}
C2937 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 156, 356}
C2938 : Order 6 : Edges = {134, 125, 145, 126, 136, 146, 156, 356}
C2939 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 146, 156, 356}
C2940 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 156, 356}
C2941 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 156, 356}
C2942 : Order 6 : Edges = {134, 125, 145, 126, 136, 146, 246, 156, 356}
C2943 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 146, 246, 156, 356}
C2944 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 156, 356}
C2945 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 156, 356}
C2946 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 346, 156, 356}
C2947 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 346, 156, 356}
C2948 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 256, 356}
C2949 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 256, 356}
C2950 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 256, 356}
C2951 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 256, 356}
C2952 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 256, 356}
C2953 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 346, 256, 356}
C2954 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 346, 256, 356}
C2955 : Order 6 : Edges = {134, 125, 145, 126, 136, 456}
C2956 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 456}
C2957 : Order 6 : Edges = {134, 125, 145, 126, 136, 156, 456}
C2958 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 156, 456}
C2959 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 156, 456}
C2960 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 156, 456}
C2961 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 156, 456}
C2962 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 156, 456}
C2963 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 346, 156, 456}
C2964 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 346, 156, 456}
C2965 : Order 6 : Edges = {134, 125, 145, 126, 136, 256, 456}
C2966 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 256, 456}
C2967 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 256, 456}
C2968 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 256, 456}
C2969 : Order 6 : Edges = {134, 125, 145, 126, 136, 356, 456}
C2970 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 356, 456}
C2971 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 356, 456}
C2972 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 356, 456}
C2973 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 356, 456}
C2974 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 356, 456}
C2975 : Order 6 : Edges = {134, 125, 145, 126, 136, 156, 356, 456}
C2976 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 156, 356, 456}
C2977 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 156, 356, 456}
C2978 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 156, 356, 456}
C2979 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 156, 356, 456}
C2980 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 156, 356, 456}
C2981 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 346, 156, 356, 456}
C2982 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 346, 156, 356, 456}
C2983 : Order 6 : Edges = {134, 125, 145, 126, 136, 256, 356, 456}
C2984 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 256, 356, 456}
C2985 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 256, 356, 456}
C2986 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 256, 356, 456}
C2987 : Order 6 : Edges = {134, 125, 145, 126, 136, 346, 256, 356, 456}
C2988 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 346, 256, 356, 456}
C2989 : Order 6 : Edges = {134, 125, 145, 126, 136, 246, 346, 256, 356, 456}
C2990 : Order 6 : Edges = {134, 125, 145, 126, 136, 236, 246, 346, 256, 356, 456}
C2991 : Order 6 : Edges = {134, 135, 145, 126}
C2992 : Order 6 : Edges = {134, 135, 145, 126, 156}
C2993 : Order 6 : Edges = {134, 135, 145, 126, 146, 156}
C2994 : Order 6 : Edges = {134, 135, 145, 136, 146, 156}
C2995 : Order 6 : Edges = {134, 135, 145, 126, 136, 146, 156}
C2996 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 156}
C2997 : Order 6 : Edges = {134, 135, 145, 126, 246, 156}
C2998 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 156}
C2999 : Order 6 : Edges = {134, 135, 145, 126, 346, 156}
C3000 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156}
C3001 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 156}
C3002 : Order 6 : Edges = {134, 135, 145, 126, 256}
C3003 : Order 6 : Edges = {134, 135, 145, 126, 246, 256}
C3004 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 256}
C3005 : Order 6 : Edges = {134, 135, 145, 126, 346, 256}
C3006 : Order 6 : Edges = {134, 135, 145, 126, 156, 256}
C3007 : Order 6 : Edges = {134, 135, 145, 126, 146, 156, 256}
C3008 : Order 6 : Edges = {134, 135, 145, 136, 146, 156, 256}
C3009 : Order 6 : Edges = {134, 135, 145, 126, 136, 146, 156, 256}
C3010 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 156, 256}
C3011 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 256}
C3012 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 156, 256}
C3013 : Order 6 : Edges = {134, 135, 145, 126, 146, 246, 156, 256}
C3014 : Order 6 : Edges = {134, 135, 145, 136, 146, 246, 156, 256}
C3015 : Order 6 : Edges = {134, 135, 145, 126, 136, 146, 246, 156, 256}
C3016 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 246, 156, 256}
C3017 : Order 6 : Edges = {134, 135, 145, 136, 236, 146, 246, 156, 256}
C3018 : Order 6 : Edges = {134, 135, 145, 126, 136, 236, 146, 246, 156, 256}
C3019 : Order 6 : Edges = {134, 135, 145, 126, 346, 156, 256}
C3020 : Order 6 : Edges = {134, 135, 145, 126, 146, 346, 156, 256}
C3021 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 346, 156, 256}
C3022 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 256}
C3023 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 156, 256}
C3024 : Order 6 : Edges = {134, 135, 145, 126, 146, 156, 356}
C3025 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 156, 356}
C3026 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 356}
C3027 : Order 6 : Edges = {134, 135, 145, 126, 146, 346, 156, 356}
C3028 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 346, 156, 356}
C3029 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 356}
C3030 : Order 6 : Edges = {134, 135, 145, 126, 246, 256, 356}
C3031 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 256, 356}
C3032 : Order 6 : Edges = {134, 135, 145, 126, 146, 156, 256, 356}
C3033 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 156, 256, 356}
C3034 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 256, 356}
C3035 : Order 6 : Edges = {134, 135, 145, 126, 146, 246, 156, 256, 356}
C3036 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 246, 156, 256, 356}
C3037 : Order 6 : Edges = {134, 135, 145, 126, 146, 346, 156, 256, 356}
C3038 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 346, 156, 256, 356}
C3039 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 256, 356}
C3040 : Order 6 : Edges = {134, 135, 145, 126, 146, 246, 346, 156, 256, 356}
C3041 : Order 6 : Edges = {134, 135, 145, 126, 236, 146, 246, 346, 156, 256, 356}
C3042 : Order 6 : Edges = {134, 135, 145, 126, 456}
C3043 : Order 6 : Edges = {134, 135, 145, 126, 156, 456}
C3044 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 456}
C3045 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 156, 456}
C3046 : Order 6 : Edges = {134, 135, 145, 126, 346, 156, 456}
C3047 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 456}
C3048 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 156, 456}
C3049 : Order 6 : Edges = {134, 135, 145, 126, 256, 456}
C3050 : Order 6 : Edges = {134, 135, 145, 126, 246, 256, 456}
C3051 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 256, 456}
C3052 : Order 6 : Edges = {134, 135, 145, 126, 346, 256, 456}
C3053 : Order 6 : Edges = {134, 135, 145, 126, 156, 256, 456}
C3054 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 256, 456}
C3055 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 156, 256, 456}
C3056 : Order 6 : Edges = {134, 135, 145, 126, 346, 156, 256, 456}
C3057 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 256, 456}
C3058 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 156, 256, 456}
C3059 : Order 6 : Edges = {134, 135, 145, 126, 356, 456}
C3060 : Order 6 : Edges = {134, 135, 145, 126, 346, 356, 456}
C3061 : Order 6 : Edges = {134, 135, 145, 126, 156, 356, 456}
C3062 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 356, 456}
C3063 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 156, 356, 456}
C3064 : Order 6 : Edges = {134, 135, 145, 126, 346, 156, 356, 456}
C3065 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 356, 456}
C3066 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 156, 356, 456}
C3067 : Order 6 : Edges = {134, 135, 145, 126, 256, 356, 456}
C3068 : Order 6 : Edges = {134, 135, 145, 126, 246, 256, 356, 456}
C3069 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 256, 356, 456}
C3070 : Order 6 : Edges = {134, 135, 145, 126, 346, 256, 356, 456}
C3071 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 256, 356, 456}
C3072 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 256, 356, 456}
C3073 : Order 6 : Edges = {134, 135, 145, 126, 156, 256, 356, 456}
C3074 : Order 6 : Edges = {134, 135, 145, 126, 246, 156, 256, 356, 456}
C3075 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 156, 256, 356, 456}
C3076 : Order 6 : Edges = {134, 135, 145, 126, 346, 156, 256, 356, 456}
C3077 : Order 6 : Edges = {134, 135, 145, 126, 246, 346, 156, 256, 356, 456}
C3078 : Order 6 : Edges = {134, 135, 145, 126, 236, 246, 346, 156, 256, 356, 456}
C3079 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146}
C3080 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246}
C3081 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246}
C3082 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 156}
C3083 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 156}
C3084 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246, 156}
C3085 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 256}
C3086 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 256}
C3087 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246, 256}
C3088 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 356}
C3089 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 256, 356}
C3090 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 456}
C3091 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 456}
C3092 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246, 456}
C3093 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 256, 456}
C3094 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 256, 456}
C3095 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246, 256, 456}
C3096 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 356, 456}
C3097 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 356, 456}
C3098 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246, 356, 456}
C3099 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 256, 356, 456}
C3100 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 146, 246, 256, 356, 456}
C3101 : Order 6 : Edges = {134, 125, 135, 145, 126, 136, 236, 146, 246, 256, 356, 456}
C3102 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146}
C3103 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146}
C3104 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246}
C3105 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 156}
C3106 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 156}
C3107 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 156}
C3108 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 156}
C3109 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 156}
C3110 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 156}
C3111 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 156}
C3112 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 156}
C3113 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 256}
C3114 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 256}
C3115 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 256}
C3116 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 256}
C3117 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 356}
C3118 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 356}
C3119 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 356}
C3120 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 356}
C3121 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 356}
C3122 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 156, 356}
C3123 : Order 6 : Edges = {134, 125, 235, 145, 126, 236, 146, 156, 356}
C3124 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 156, 356}
C3125 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 156, 356}
C3126 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 156, 356}
C3127 : Order 6 : Edges = {134, 125, 235, 145, 126, 236, 146, 246, 156, 356}
C3128 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 156, 356}
C3129 : Order 6 : Edges = {134, 125, 235, 145, 126, 236, 146, 346, 156, 356}
C3130 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 156, 356}
C3131 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 156, 356}
C3132 : Order 6 : Edges = {134, 125, 235, 145, 126, 236, 146, 246, 346, 156, 356}
C3133 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 256, 356}
C3134 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 256, 356}
C3135 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 256, 356}
C3136 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 456}
C3137 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 456}
C3138 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 456}
C3139 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 456}
C3140 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 456}
C3141 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 456}
C3142 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 456}
C3143 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 156, 456}
C3144 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 156, 456}
C3145 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 156, 456}
C3146 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 156, 456}
C3147 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 256, 456}
C3148 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 256, 456}
C3149 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 256, 456}
C3150 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 256, 456}
C3151 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 256, 456}
C3152 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 256, 456}
C3153 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 256, 456}
C3154 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 256, 456}
C3155 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 356, 456}
C3156 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 356, 456}
C3157 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 356, 456}
C3158 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 356, 456}
C3159 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 356, 456}
C3160 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 146, 246, 356, 456}
C3161 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 356, 456}
C3162 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 356, 456}
C3163 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 156, 356, 456}
C3164 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 156, 356, 456}
C3165 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 156, 356, 456}
C3166 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 236, 246, 346, 156, 356, 456}
C3167 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 256, 356, 456}
C3168 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 256, 356, 456}
C3169 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 146, 246, 256, 356, 456}
C3170 : Order 6 : Edges = {134, 125, 235, 145, 126, 136, 246, 346, 256, 356, 456}
C3171 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 146, 156}
C3172 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 146, 156, 356}
C3173 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 146, 246, 156, 356}
C3174 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 146, 346, 156, 356}
C3175 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 146, 156, 456}
C3176 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 146, 246, 156, 456}
C3177 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 146, 156, 356, 456}
C3178 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 146, 156, 356, 456}
C3179 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 246, 156, 356, 456}
C3180 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 146, 246, 156, 356, 456}
C3181 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 146, 246, 156, 356, 456}
C3182 : Order 6 : Edges = {134, 125, 235, 245, 126, 136, 236, 146, 246, 156, 356, 456}
C3183 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 146, 346, 156, 356, 456}
C3184 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 246, 346, 156, 356, 456}
C3185 : Order 6 : Edges = {134, 125, 235, 245, 126, 236, 146, 246, 346, 156, 356, 456}
C3186 : Order 6 : Edges = {134, 135, 145, 245, 126, 136}
C3187 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236}
C3188 : Order 6 : Edges = {134, 135, 145, 245, 126, 156}
C3189 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 156}
C3190 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156}
C3191 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 156}
C3192 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 156}
C3193 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 146, 156}
C3194 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 156}
C3195 : Order 6 : Edges = {134, 135, 145, 245, 136, 236, 146, 156}
C3196 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 146, 156}
C3197 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 156}
C3198 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 156}
C3199 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 156}
C3200 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 156}
C3201 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156}
C3202 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 156}
C3203 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156}
C3204 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 156}
C3205 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 156}
C3206 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 346, 156}
C3207 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 156}
C3208 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 346, 156}
C3209 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 256}
C3210 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 256}
C3211 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 256}
C3212 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 256}
C3213 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 256}
C3214 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 256}
C3215 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 256}
C3216 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 256}
C3217 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 256}
C3218 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 156, 256}
C3219 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 256}
C3220 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 156, 256}
C3221 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 156, 256}
C3222 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 146, 156, 256}
C3223 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 156, 256}
C3224 : Order 6 : Edges = {134, 135, 145, 245, 136, 236, 146, 156, 256}
C3225 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 146, 156, 256}
C3226 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 156, 256}
C3227 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 156, 256}
C3228 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 156, 256}
C3229 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 156, 256}
C3230 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 246, 156, 256}
C3231 : Order 6 : Edges = {134, 135, 145, 245, 136, 146, 246, 156, 256}
C3232 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 146, 246, 156, 256}
C3233 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 246, 156, 256}
C3234 : Order 6 : Edges = {134, 135, 145, 245, 136, 236, 146, 246, 156, 256}
C3235 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C3236 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 256}
C3237 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 156, 256}
C3238 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 256}
C3239 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 156, 256}
C3240 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 346, 156, 256}
C3241 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 346, 156, 256}
C3242 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 156, 256}
C3243 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 346, 156, 256}
C3244 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 156, 256}
C3245 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 346, 156, 256}
C3246 : Order 6 : Edges = {134, 135, 145, 245, 126, 356}
C3247 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 356}
C3248 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 356}
C3249 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 356}
C3250 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 356}
C3251 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 356}
C3252 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 356}
C3253 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 356}
C3254 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 356}
C3255 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 156, 356}
C3256 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 156, 356}
C3257 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 156, 356}
C3258 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 156, 356}
C3259 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 356}
C3260 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 356}
C3261 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 346, 156, 356}
C3262 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 346, 156, 356}
C3263 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 156, 356}
C3264 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 156, 356}
C3265 : Order 6 : Edges = {134, 135, 145, 245, 126, 256, 356}
C3266 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 256, 356}
C3267 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 256, 356}
C3268 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 256, 356}
C3269 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 256, 356}
C3270 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 256, 356}
C3271 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 256, 356}
C3272 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 256, 356}
C3273 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 256, 356}
C3274 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 256, 356}
C3275 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 256, 356}
C3276 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 256, 356}
C3277 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 346, 256, 356}
C3278 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 256, 356}
C3279 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 346, 256, 356}
C3280 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 256, 356}
C3281 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 256, 356}
C3282 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 156, 256, 356}
C3283 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 156, 256, 356}
C3284 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 156, 256, 356}
C3285 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 156, 256, 356}
C3286 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 246, 156, 256, 356}
C3287 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 246, 156, 256, 356}
C3288 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 256, 356}
C3289 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 256, 356}
C3290 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 346, 156, 256, 356}
C3291 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 346, 156, 256, 356}
C3292 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 156, 256, 356}
C3293 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 156, 256, 356}
C3294 : Order 6 : Edges = {134, 135, 145, 245, 126, 146, 246, 346, 156, 256, 356}
C3295 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 146, 246, 346, 156, 256, 356}
C3296 : Order 6 : Edges = {134, 135, 145, 245, 126, 456}
C3297 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 456}
C3298 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 456}
C3299 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 456}
C3300 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 456}
C3301 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 156, 456}
C3302 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 456}
C3303 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 156, 456}
C3304 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 156, 456}
C3305 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 156, 456}
C3306 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 156, 456}
C3307 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 156, 456}
C3308 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 456}
C3309 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 156, 456}
C3310 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 456}
C3311 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 156, 456}
C3312 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 156, 456}
C3313 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 246, 346, 156, 456}
C3314 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 156, 456}
C3315 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 246, 346, 156, 456}
C3316 : Order 6 : Edges = {134, 135, 145, 245, 126, 256, 456}
C3317 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 256, 456}
C3318 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 256, 456}
C3319 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 256, 456}
C3320 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 256, 456}
C3321 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 256, 456}
C3322 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 256, 456}
C3323 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 256, 456}
C3324 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 256, 456}
C3325 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 156, 256, 456}
C3326 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 256, 456}
C3327 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 156, 256, 456}
C3328 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 256, 456}
C3329 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 156, 256, 456}
C3330 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 256, 456}
C3331 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 156, 256, 456}
C3332 : Order 6 : Edges = {134, 135, 145, 245, 126, 356, 456}
C3333 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 356, 456}
C3334 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 356, 456}
C3335 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 356, 456}
C3336 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 356, 456}
C3337 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 356, 456}
C3338 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 356, 456}
C3339 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 356, 456}
C3340 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 356, 456}
C3341 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 356, 456}
C3342 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 156, 356, 456}
C3343 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 156, 356, 456}
C3344 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 356, 456}
C3345 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 356, 456}
C3346 : Order 6 : Edges = {134, 135, 145, 245, 126, 246, 346, 156, 356, 456}
C3347 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 246, 346, 156, 356, 456}
C3348 : Order 6 : Edges = {134, 135, 145, 245, 126, 256, 356, 456}
C3349 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 256, 356, 456}
C3350 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 256, 356, 456}
C3351 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 256, 356, 456}
C3352 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 256, 356, 456}
C3353 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 346, 256, 356, 456}
C3354 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 256, 356, 456}
C3355 : Order 6 : Edges = {134, 135, 145, 245, 126, 136, 236, 346, 256, 356, 456}
C3356 : Order 6 : Edges = {134, 135, 145, 245, 126, 156, 256, 356, 456}
C3357 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 156, 256, 356, 456}
C3358 : Order 6 : Edges = {134, 135, 145, 245, 126, 346, 156, 256, 356, 456}
C3359 : Order 6 : Edges = {134, 135, 145, 245, 126, 236, 346, 156, 256, 356, 456}
C3360 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146}
C3361 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246}
C3362 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246}
C3363 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 156}
C3364 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246, 156}
C3365 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246, 156}
C3366 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 256}
C3367 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246, 256}
C3368 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246, 256}
C3369 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246, 356}
C3370 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246, 356}
C3371 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246, 256, 356}
C3372 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246, 256, 356}
C3373 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 456}
C3374 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246, 456}
C3375 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246, 456}
C3376 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 256, 456}
C3377 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 356, 456}
C3378 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 146, 246, 356, 456}
C3379 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C3380 : Order 6 : Edges = {134, 125, 135, 145, 245, 126, 136, 236, 146, 256, 356, 456}
C3381 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 156}
C3382 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 156}
C3383 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 156}
C3384 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 246, 156}
C3385 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 246, 156}
C3386 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 346, 156}
C3387 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 256}
C3388 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 256}
C3389 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 246, 256}
C3390 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 356}
C3391 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 356}
C3392 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 246, 356}
C3393 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 246, 356}
C3394 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 156, 356}
C3395 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 156, 356}
C3396 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 246, 156, 356}
C3397 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 236, 146, 246, 156, 356}
C3398 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 246, 156, 356}
C3399 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 346, 156, 356}
C3400 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 236, 146, 246, 346, 156, 356}
C3401 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 256, 356}
C3402 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 246, 256, 356}
C3403 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 156, 456}
C3404 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 346, 156, 456}
C3405 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 256, 456}
C3406 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 256, 456}
C3407 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 356, 456}
C3408 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 356, 456}
C3409 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 356, 456}
C3410 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 246, 356, 456}
C3411 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C3412 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 346, 356, 456}
C3413 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 156, 356, 456}
C3414 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 236, 246, 346, 156, 356, 456}
C3415 : Order 6 : Edges = {134, 125, 235, 145, 245, 126, 136, 146, 256, 356, 456}
C3416 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146}
C3417 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146}
C3418 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146}
C3419 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246}
C3420 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246}
C3421 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246}
C3422 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 236, 146, 246}
C3423 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346}
C3424 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346}
C3425 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346}
C3426 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346}
C3427 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 156}
C3428 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 156}
C3429 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 156}
C3430 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 156}
C3431 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 156}
C3432 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 156}
C3433 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 156}
C3434 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 156}
C3435 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 156}
C3436 : Order 6 : Edges = {134, 135, 235, 145, 245, 136, 236, 146, 246, 156}
C3437 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156}
C3438 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 156}
C3439 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 156}
C3440 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 156}
C3441 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 156}
C3442 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 346, 156}
C3443 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 156}
C3444 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 156}
C3445 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 256}
C3446 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 256}
C3447 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 256}
C3448 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 256}
C3449 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 256}
C3450 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 256}
C3451 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 236, 146, 246, 256}
C3452 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 256}
C3453 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 256}
C3454 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 256}
C3455 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 256}
C3456 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 156, 256}
C3457 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 156, 256}
C3458 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 156, 256}
C3459 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 156, 256}
C3460 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 156, 256}
C3461 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 156, 256}
C3462 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 156, 256}
C3463 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 156, 256}
C3464 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 156, 256}
C3465 : Order 6 : Edges = {134, 135, 235, 145, 245, 136, 236, 146, 246, 156, 256}
C3466 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C3467 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 156, 256}
C3468 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 156, 256}
C3469 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 156, 256}
C3470 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 156, 256}
C3471 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 346, 156, 256}
C3472 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 156, 256}
C3473 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 156, 256}
C3474 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 356}
C3475 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 356}
C3476 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 356}
C3477 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 356}
C3478 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 356}
C3479 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 356}
C3480 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 356}
C3481 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 356}
C3482 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 356}
C3483 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 356}
C3484 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 156, 356}
C3485 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 156, 356}
C3486 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 156, 356}
C3487 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 156, 356}
C3488 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 156, 356}
C3489 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 156, 356}
C3490 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 156, 356}
C3491 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 156, 356}
C3492 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 156, 356}
C3493 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 156, 356}
C3494 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 256, 356}
C3495 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 256, 356}
C3496 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 256, 356}
C3497 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 256, 356}
C3498 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 256, 356}
C3499 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 256, 356}
C3500 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 156, 256, 356}
C3501 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 156, 256, 356}
C3502 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 156, 256, 356}
C3503 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 156, 256, 356}
C3504 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 156, 256, 356}
C3505 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 156, 256, 356}
C3506 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 456}
C3507 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 456}
C3508 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 456}
C3509 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 456}
C3510 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 456}
C3511 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 456}
C3512 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 236, 146, 246, 456}
C3513 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 456}
C3514 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 456}
C3515 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 456}
C3516 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 456}
C3517 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 456}
C3518 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 156, 456}
C3519 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 156, 456}
C3520 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 156, 456}
C3521 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 156, 456}
C3522 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 156, 456}
C3523 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 346, 156, 456}
C3524 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 256, 456}
C3525 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 256, 456}
C3526 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 256, 456}
C3527 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 256, 456}
C3528 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 256, 456}
C3529 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 256, 456}
C3530 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 156, 256, 456}
C3531 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 156, 256, 456}
C3532 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 356, 456}
C3533 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 356, 456}
C3534 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 356, 456}
C3535 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 356, 456}
C3536 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 356, 456}
C3537 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 356, 456}
C3538 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 356, 456}
C3539 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 246, 356, 456}
C3540 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 356, 456}
C3541 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C3542 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 356, 456}
C3543 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 356, 456}
C3544 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 346, 356, 456}
C3545 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 356, 456}
C3546 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 346, 356, 456}
C3547 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 246, 346, 356, 456}
C3548 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 146, 246, 346, 356, 456}
C3549 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 156, 356, 456}
C3550 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 156, 356, 456}
C3551 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 156, 356, 456}
C3552 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 156, 356, 456}
C3553 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 246, 346, 156, 356, 456}
C3554 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 236, 246, 346, 156, 356, 456}
C3555 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 256, 356, 456}
C3556 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 256, 356, 456}
C3557 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 136, 146, 256, 356, 456}
C3558 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 256, 356, 456}
C3559 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 146, 346, 256, 356, 456}
C3560 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 156, 256, 356, 456}
C3561 : Order 6 : Edges = {134, 135, 235, 145, 245, 126, 346, 156, 256, 356, 456}
C3562 : Order 6 : Edges = {134, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246}
C3563 : Order 6 : Edges = {134, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156}
C3564 : Order 6 : Edges = {134, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 256}
C3565 : Order 6 : Edges = {134, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 456}
C3566 : Order 6 : Edges = {134, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C3567 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 156}
C3568 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 246, 156}
C3569 : Order 6 : Edges = {134, 125, 345, 126, 136, 236, 146, 246, 156}
C3570 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 246, 156, 356}
C3571 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 156, 456}
C3572 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 246, 156, 456}
C3573 : Order 6 : Edges = {134, 125, 345, 126, 136, 236, 146, 246, 156, 456}
C3574 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 356, 456}
C3575 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 246, 356, 456}
C3576 : Order 6 : Edges = {134, 125, 345, 126, 136, 236, 146, 246, 356, 456}
C3577 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 156, 356, 456}
C3578 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 246, 156, 356, 456}
C3579 : Order 6 : Edges = {134, 125, 345, 126, 136, 236, 146, 246, 156, 356, 456}
C3580 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 256, 356, 456}
C3581 : Order 6 : Edges = {134, 125, 345, 126, 136, 146, 246, 256, 356, 456}
C3582 : Order 6 : Edges = {134, 125, 345, 126, 136, 236, 146, 246, 256, 356, 456}
C3583 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146}
C3584 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 156}
C3585 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 156}
C3586 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 156}
C3587 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 156}
C3588 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 156}
C3589 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 156}
C3590 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 346, 156}
C3591 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 156}
C3592 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 156}
C3593 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 156}
C3594 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 256}
C3595 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 256}
C3596 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 256}
C3597 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 256}
C3598 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 256}
C3599 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 256}
C3600 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 346, 256}
C3601 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 256}
C3602 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 256}
C3603 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 256}
C3604 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 356}
C3605 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 356}
C3606 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 356}
C3607 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 356}
C3608 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 356}
C3609 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 356}
C3610 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 356}
C3611 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 356}
C3612 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 156, 356}
C3613 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 156, 356}
C3614 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 156, 356}
C3615 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 156, 356}
C3616 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 156, 356}
C3617 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 156, 356}
C3618 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 156, 356}
C3619 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 156, 356}
C3620 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 156, 356}
C3621 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 256, 356}
C3622 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 256, 356}
C3623 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 256, 356}
C3624 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 256, 356}
C3625 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 256, 356}
C3626 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 256, 356}
C3627 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 256, 356}
C3628 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 256, 356}
C3629 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 256, 356}
C3630 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 456}
C3631 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 456}
C3632 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 456}
C3633 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 456}
C3634 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 456}
C3635 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 156, 456}
C3636 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 156, 456}
C3637 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 346, 156, 456}
C3638 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 156, 456}
C3639 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 156, 456}
C3640 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 156, 456}
C3641 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 256, 456}
C3642 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 256, 456}
C3643 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 256, 456}
C3644 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 256, 456}
C3645 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 256, 456}
C3646 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C3647 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 346, 256, 456}
C3648 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 346, 256, 456}
C3649 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 346, 256, 456}
C3650 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 346, 256, 456}
C3651 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 356, 456}
C3652 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 356, 456}
C3653 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 356, 456}
C3654 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 356, 456}
C3655 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 356, 456}
C3656 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C3657 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 156, 356, 456}
C3658 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 156, 356, 456}
C3659 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 256, 356, 456}
C3660 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 256, 356, 456}
C3661 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 246, 256, 356, 456}
C3662 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 246, 256, 356, 456}
C3663 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C3664 : Order 6 : Edges = {134, 125, 145, 345, 126, 136, 236, 146, 246, 256, 356, 456}
C3665 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146}
C3666 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 156}
C3667 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 156}
C3668 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 156}
C3669 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 156}
C3670 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 156}
C3671 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 246, 346, 156}
C3672 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 346, 156}
C3673 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 256}
C3674 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 256}
C3675 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 256}
C3676 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 256}
C3677 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 356}
C3678 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 356}
C3679 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 356}
C3680 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 356}
C3681 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 156, 356}
C3682 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 156, 356}
C3683 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 156, 356}
C3684 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 156, 356}
C3685 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 236, 146, 246, 156, 356}
C3686 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 156, 356}
C3687 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 236, 146, 346, 156, 356}
C3688 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 346, 156, 356}
C3689 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 236, 146, 246, 346, 156, 356}
C3690 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 256, 356}
C3691 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 256, 356}
C3692 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 456}
C3693 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 456}
C3694 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 456}
C3695 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 346, 456}
C3696 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 156, 456}
C3697 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 246, 346, 156, 456}
C3698 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 346, 156, 456}
C3699 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 256, 456}
C3700 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 256, 456}
C3701 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 256, 456}
C3702 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 256, 456}
C3703 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C3704 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 246, 346, 256, 456}
C3705 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 346, 256, 456}
C3706 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 356, 456}
C3707 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 356, 456}
C3708 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 356, 456}
C3709 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 356, 456}
C3710 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C3711 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 236, 246, 156, 356, 456}
C3712 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 256, 356, 456}
C3713 : Order 6 : Edges = {134, 125, 235, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C3714 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 146, 156}
C3715 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 146, 156}
C3716 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 146, 156, 356}
C3717 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 146, 156, 356}
C3718 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 146, 246, 156, 356}
C3719 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 146, 246, 156, 356}
C3720 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 146, 156, 456}
C3721 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 146, 156, 456}
C3722 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 246, 156, 456}
C3723 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 246, 156, 456}
C3724 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 246, 346, 156, 456}
C3725 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 246, 346, 156, 456}
C3726 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 146, 156, 356, 456}
C3727 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 146, 156, 356, 456}
C3728 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 246, 156, 356, 456}
C3729 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 246, 156, 356, 456}
C3730 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 146, 246, 156, 356, 456}
C3731 : Order 6 : Edges = {134, 125, 245, 345, 126, 136, 236, 146, 246, 156, 356, 456}
C3732 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 156}
C3733 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 246, 156}
C3734 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 236, 146, 246, 156}
C3735 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 236, 146, 156, 356}
C3736 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 246, 156, 356}
C3737 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 236, 146, 246, 156, 356}
C3738 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 236, 146, 346, 156, 356}
C3739 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 236, 146, 246, 346, 156, 356}
C3740 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 156, 456}
C3741 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 246, 156, 456}
C3742 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 236, 146, 246, 156, 456}
C3743 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 356, 456}
C3744 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 246, 356, 456}
C3745 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 236, 146, 246, 356, 456}
C3746 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 156, 356, 456}
C3747 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 236, 146, 156, 356, 456}
C3748 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 246, 156, 356, 456}
C3749 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 236, 146, 246, 156, 356, 456}
C3750 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 236, 146, 246, 156, 356, 456}
C3751 : Order 6 : Edges = {134, 125, 235, 245, 345, 126, 136, 146, 256, 356, 456}
C3752 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 146, 156}
C3753 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 146, 156}
C3754 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 156}
C3755 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 156}
C3756 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 346, 156}
C3757 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 346, 156}
C3758 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 346, 156}
C3759 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 346, 256}
C3760 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 356}
C3761 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 356}
C3762 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 146, 156, 356}
C3763 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 146, 156, 356}
C3764 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 156, 356}
C3765 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 156, 356}
C3766 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 146, 246, 156, 356}
C3767 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 146, 246, 156, 356}
C3768 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 346, 156, 356}
C3769 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 346, 156, 356}
C3770 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 256, 356}
C3771 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 256, 356}
C3772 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 346, 256, 356}
C3773 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 346, 256, 356}
C3774 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 156, 456}
C3775 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 156, 456}
C3776 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 346, 156, 456}
C3777 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 346, 156, 456}
C3778 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 346, 156, 456}
C3779 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 346, 256, 456}
C3780 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 356, 456}
C3781 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 356, 456}
C3782 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 246, 156, 356, 456}
C3783 : Order 6 : Edges = {134, 125, 145, 245, 345, 126, 136, 236, 246, 156, 356, 456}
C3784 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 156}
C3785 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 156}
C3786 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 246, 156}
C3787 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 246, 156}
C3788 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 246, 346, 156}
C3789 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 256}
C3790 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 356}
C3791 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 356}
C3792 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 246, 356}
C3793 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 246, 356}
C3794 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 156, 356}
C3795 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 156, 356}
C3796 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 246, 156, 356}
C3797 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 246, 156, 356}
C3798 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 236, 146, 246, 346, 156, 356}
C3799 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 256, 356}
C3800 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 246, 256, 356}
C3801 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 246, 346, 156, 456}
C3802 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 256, 456}
C3803 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 356, 456}
C3804 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 356, 456}
C3805 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 246, 356, 456}
C3806 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 236, 146, 246, 356, 456}
C3807 : Order 6 : Edges = {134, 125, 235, 145, 245, 345, 126, 136, 146, 256, 356, 456}
C3808 : Order 6 : Edges = {124, 134, 125, 135, 126, 136, 146, 156}
C3809 : Order 6 : Edges = {124, 134, 125, 135, 126, 136, 146, 156, 456}
C3810 : Order 6 : Edges = {124, 134, 125, 135, 126, 136, 236, 146, 156, 456}
C3811 : Order 6 : Edges = {124, 134, 125, 135, 145, 126, 136, 146, 156}
C3812 : Order 6 : Edges = {124, 134, 125, 135, 145, 126, 136, 236, 146, 156}
C3813 : Order 6 : Edges = {124, 134, 125, 135, 145, 126, 136, 236, 346, 156}
C3814 : Order 6 : Edges = {124, 134, 125, 135, 145, 126, 136, 236, 246, 346, 156}
C3815 : Order 6 : Edges = {124, 134, 125, 135, 145, 126, 136, 236, 346, 156, 456}
C3816 : Order 6 : Edges = {124, 134, 125, 135, 145, 126, 136, 236, 246, 346, 156, 456}
C3817 : Order 6 : Edges = {124, 134, 125, 135, 235, 145, 126, 136, 236, 146, 156}
C3818 : Order 6 : Edges = {124, 134, 125, 135, 345, 126, 136, 146, 156}
C3819 : Order 6 : Edges = {124, 134, 125, 135, 345, 126, 136, 236, 146, 156}
C3820 : Order 6 : Edges = {124, 134, 125, 135, 345, 126, 136, 146, 156, 456}
C3821 : Order 6 : Edges = {124, 134, 125, 135, 345, 126, 136, 236, 146, 156, 456}
C3822 : Order 6 : Edges = {124, 134, 125, 135, 235, 345, 126, 136, 236, 146, 156, 456}
C3823 : Order 6 : Edges = {124, 134, 125, 135, 245, 345, 126, 136, 146, 156}
C3824 : Order 6 : Edges = {124, 134, 125, 135, 245, 345, 126, 136, 236, 146, 156}
C3825 : Order 6 : Edges = {124, 134, 125, 135, 245, 345, 126, 136, 146, 156, 456}
C3826 : Order 6 : Edges = {124, 134, 125, 135, 245, 345, 126, 136, 236, 146, 156, 456}
C3827 : Order 6 : Edges = {124, 134, 125, 135, 235, 245, 345, 126, 136, 236, 146, 156}
C3828 : Order 6 : Edges = {124, 134, 125, 135, 235, 245, 345, 126, 136, 236, 146, 156, 456}
C3829 : Order 6 : Edges = {234, 135, 145, 126, 146}
C3830 : Order 6 : Edges = {234, 135, 145, 126, 136, 146}
C3831 : Order 6 : Edges = {234, 135, 145, 126, 236, 146}
C3832 : Order 6 : Edges = {234, 135, 145, 126, 146, 246}
C3833 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246}
C3834 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246}
C3835 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246}
C3836 : Order 6 : Edges = {234, 135, 145, 126, 146, 346}
C3837 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346}
C3838 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346}
C3839 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346}
C3840 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346}
C3841 : Order 6 : Edges = {234, 135, 145, 126, 146, 156}
C3842 : Order 6 : Edges = {234, 135, 145, 136, 146, 156}
C3843 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 156}
C3844 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 156}
C3845 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 156}
C3846 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 156}
C3847 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 156}
C3848 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 156}
C3849 : Order 6 : Edges = {234, 135, 145, 136, 236, 146, 246, 156}
C3850 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 156}
C3851 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 156}
C3852 : Order 6 : Edges = {234, 135, 145, 136, 146, 346, 156}
C3853 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 156}
C3854 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 156}
C3855 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 156}
C3856 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 346, 156}
C3857 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 156}
C3858 : Order 6 : Edges = {234, 135, 145, 136, 146, 256}
C3859 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 256}
C3860 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 256}
C3861 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 256}
C3862 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 256}
C3863 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 256}
C3864 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 256}
C3865 : Order 6 : Edges = {234, 135, 145, 136, 236, 146, 246, 256}
C3866 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 256}
C3867 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 256}
C3868 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 256}
C3869 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 256}
C3870 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 256}
C3871 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 256}
C3872 : Order 6 : Edges = {234, 135, 145, 136, 146, 156, 256}
C3873 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 156, 256}
C3874 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 156, 256}
C3875 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 156, 256}
C3876 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 156, 256}
C3877 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 156, 256}
C3878 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 156, 256}
C3879 : Order 6 : Edges = {234, 135, 145, 136, 236, 146, 246, 156, 256}
C3880 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 156, 256}
C3881 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 156, 256}
C3882 : Order 6 : Edges = {234, 135, 145, 136, 146, 346, 156, 256}
C3883 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 156, 256}
C3884 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 156, 256}
C3885 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 156, 256}
C3886 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 346, 156, 256}
C3887 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 156, 256}
C3888 : Order 6 : Edges = {234, 135, 145, 126, 146, 356}
C3889 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 356}
C3890 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 356}
C3891 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 356}
C3892 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 356}
C3893 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 356}
C3894 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 356}
C3895 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 356}
C3896 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 356}
C3897 : Order 6 : Edges = {234, 135, 145, 126, 146, 156, 356}
C3898 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 156, 356}
C3899 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 156, 356}
C3900 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 156, 356}
C3901 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 156, 356}
C3902 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 156, 356}
C3903 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 156, 356}
C3904 : Order 6 : Edges = {234, 135, 145, 126, 146, 256, 356}
C3905 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 256, 356}
C3906 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 256, 356}
C3907 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 256, 356}
C3908 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 256, 356}
C3909 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 256, 356}
C3910 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 256, 356}
C3911 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 256, 356}
C3912 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 256, 356}
C3913 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 346, 256, 356}
C3914 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 256, 356}
C3915 : Order 6 : Edges = {234, 135, 145, 126, 146, 156, 256, 356}
C3916 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 156, 256, 356}
C3917 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 156, 256, 356}
C3918 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 156, 256, 356}
C3919 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 156, 256, 356}
C3920 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 156, 256, 356}
C3921 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 156, 256, 356}
C3922 : Order 6 : Edges = {234, 135, 145, 126, 146, 456}
C3923 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 456}
C3924 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 456}
C3925 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 456}
C3926 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 456}
C3927 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 456}
C3928 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 456}
C3929 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 456}
C3930 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 456}
C3931 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 456}
C3932 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 456}
C3933 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 456}
C3934 : Order 6 : Edges = {234, 135, 145, 136, 146, 256, 456}
C3935 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 256, 456}
C3936 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 256, 456}
C3937 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 256, 456}
C3938 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 256, 456}
C3939 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 256, 456}
C3940 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 256, 456}
C3941 : Order 6 : Edges = {234, 135, 145, 136, 236, 146, 246, 256, 456}
C3942 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 256, 456}
C3943 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 256, 456}
C3944 : Order 6 : Edges = {234, 135, 145, 136, 146, 346, 256, 456}
C3945 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 256, 456}
C3946 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 256, 456}
C3947 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 256, 456}
C3948 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 346, 256, 456}
C3949 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 256, 456}
C3950 : Order 6 : Edges = {234, 135, 145, 126, 146, 356, 456}
C3951 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 356, 456}
C3952 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 356, 456}
C3953 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 356, 456}
C3954 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 356, 456}
C3955 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 356, 456}
C3956 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 356, 456}
C3957 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 356, 456}
C3958 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 356, 456}
C3959 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 356, 456}
C3960 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 356, 456}
C3961 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 356, 456}
C3962 : Order 6 : Edges = {234, 135, 145, 126, 146, 256, 356, 456}
C3963 : Order 6 : Edges = {234, 135, 145, 136, 146, 256, 356, 456}
C3964 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 256, 356, 456}
C3965 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 256, 356, 456}
C3966 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 256, 356, 456}
C3967 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 256, 356, 456}
C3968 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 256, 356, 456}
C3969 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 246, 256, 356, 456}
C3970 : Order 6 : Edges = {234, 135, 145, 136, 236, 146, 246, 256, 356, 456}
C3971 : Order 6 : Edges = {234, 135, 145, 126, 136, 236, 146, 246, 256, 356, 456}
C3972 : Order 6 : Edges = {234, 135, 145, 126, 146, 346, 256, 356, 456}
C3973 : Order 6 : Edges = {234, 135, 145, 136, 146, 346, 256, 356, 456}
C3974 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 346, 256, 356, 456}
C3975 : Order 6 : Edges = {234, 135, 145, 126, 236, 146, 346, 256, 356, 456}
C3976 : Order 6 : Edges = {234, 135, 145, 126, 146, 246, 346, 256, 356, 456}
C3977 : Order 6 : Edges = {234, 135, 145, 136, 146, 246, 346, 256, 356, 456}
C3978 : Order 6 : Edges = {234, 135, 145, 126, 136, 146, 246, 346, 256, 356, 456}
C3979 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146}
C3980 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346}
C3981 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346}
C3982 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 156}
C3983 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346, 156}
C3984 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346, 156}
C3985 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346, 256}
C3986 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346, 356}
C3987 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346, 256, 356}
C3988 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 456}
C3989 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346, 456}
C3990 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346, 456}
C3991 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346, 256, 456}
C3992 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 356, 456}
C3993 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346, 356, 456}
C3994 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346, 356, 456}
C3995 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 256, 356, 456}
C3996 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 346, 256, 356, 456}
C3997 : Order 6 : Edges = {234, 125, 135, 145, 126, 136, 146, 246, 346, 256, 356, 456}
C3998 : Order 6 : Edges = {234, 235, 145, 126, 136}
C3999 : Order 6 : Edges = {234, 235, 145, 126, 136, 236}
C4000 : Order 6 : Edges = {234, 235, 145, 126, 136, 156}
C4001 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 156}
C4002 : Order 6 : Edges = {234, 235, 145, 136, 146, 156}
C4003 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 156}
C4004 : Order 6 : Edges = {234, 235, 145, 236, 146, 156}
C4005 : Order 6 : Edges = {234, 235, 145, 136, 236, 146, 156}
C4006 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 146, 156}
C4007 : Order 6 : Edges = {234, 235, 145, 136, 246, 156}
C4008 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 156}
C4009 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156}
C4010 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 156}
C4011 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156}
C4012 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 156}
C4013 : Order 6 : Edges = {234, 235, 145, 136, 246, 256}
C4014 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 256}
C4015 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 256}
C4016 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 256}
C4017 : Order 6 : Edges = {234, 235, 145, 136, 146, 156, 256}
C4018 : Order 6 : Edges = {234, 235, 145, 136, 236, 146, 156, 256}
C4019 : Order 6 : Edges = {234, 235, 145, 136, 246, 156, 256}
C4020 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 156, 256}
C4021 : Order 6 : Edges = {234, 235, 145, 136, 146, 246, 156, 256}
C4022 : Order 6 : Edges = {234, 235, 145, 136, 236, 146, 246, 156, 256}
C4023 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 256}
C4024 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 156, 256}
C4025 : Order 6 : Edges = {234, 235, 145, 136, 146, 346, 156, 256}
C4026 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 346, 156, 256}
C4027 : Order 6 : Edges = {234, 235, 145, 236, 146, 346, 156, 256}
C4028 : Order 6 : Edges = {234, 235, 145, 136, 236, 146, 346, 156, 256}
C4029 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 146, 346, 156, 256}
C4030 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 256}
C4031 : Order 6 : Edges = {234, 235, 145, 126, 136, 356}
C4032 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 356}
C4033 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 356}
C4034 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 356}
C4035 : Order 6 : Edges = {234, 235, 145, 126, 136, 156, 356}
C4036 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 156, 356}
C4037 : Order 6 : Edges = {234, 235, 145, 136, 146, 156, 356}
C4038 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 156, 356}
C4039 : Order 6 : Edges = {234, 235, 145, 236, 146, 156, 356}
C4040 : Order 6 : Edges = {234, 235, 145, 136, 236, 146, 156, 356}
C4041 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 146, 156, 356}
C4042 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 156, 356}
C4043 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 356}
C4044 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 156, 356}
C4045 : Order 6 : Edges = {234, 235, 145, 136, 146, 346, 156, 356}
C4046 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 346, 156, 356}
C4047 : Order 6 : Edges = {234, 235, 145, 236, 146, 346, 156, 356}
C4048 : Order 6 : Edges = {234, 235, 145, 136, 236, 146, 346, 156, 356}
C4049 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 146, 346, 156, 356}
C4050 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 356}
C4051 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 156, 356}
C4052 : Order 6 : Edges = {234, 235, 145, 126, 136, 256, 356}
C4053 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 256, 356}
C4054 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 256, 356}
C4055 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 256, 356}
C4056 : Order 6 : Edges = {234, 235, 145, 126, 136, 156, 256, 356}
C4057 : Order 6 : Edges = {234, 235, 145, 136, 146, 156, 256, 356}
C4058 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 156, 256, 356}
C4059 : Order 6 : Edges = {234, 235, 145, 136, 146, 246, 156, 256, 356}
C4060 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 256, 356}
C4061 : Order 6 : Edges = {234, 235, 145, 136, 146, 346, 156, 256, 356}
C4062 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 346, 156, 256, 356}
C4063 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 256, 356}
C4064 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 156, 256, 356}
C4065 : Order 6 : Edges = {234, 235, 145, 136, 146, 246, 346, 156, 256, 356}
C4066 : Order 6 : Edges = {234, 235, 145, 126, 136, 146, 246, 346, 156, 256, 356}
C4067 : Order 6 : Edges = {234, 235, 145, 126, 136, 456}
C4068 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 456}
C4069 : Order 6 : Edges = {234, 235, 145, 126, 136, 156, 456}
C4070 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 156, 456}
C4071 : Order 6 : Edges = {234, 235, 145, 136, 246, 156, 456}
C4072 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 156, 456}
C4073 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 456}
C4074 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 156, 456}
C4075 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 456}
C4076 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 156, 456}
C4077 : Order 6 : Edges = {234, 235, 145, 136, 246, 256, 456}
C4078 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 256, 456}
C4079 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 256, 456}
C4080 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 256, 456}
C4081 : Order 6 : Edges = {234, 235, 145, 136, 246, 156, 256, 456}
C4082 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 156, 256, 456}
C4083 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 256, 456}
C4084 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 156, 256, 456}
C4085 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 256, 456}
C4086 : Order 6 : Edges = {234, 235, 145, 126, 136, 356, 456}
C4087 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 356, 456}
C4088 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 356, 456}
C4089 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 356, 456}
C4090 : Order 6 : Edges = {234, 235, 145, 126, 136, 156, 356, 456}
C4091 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 156, 356, 456}
C4092 : Order 6 : Edges = {234, 235, 145, 136, 246, 156, 356, 456}
C4093 : Order 6 : Edges = {234, 235, 145, 136, 236, 246, 156, 356, 456}
C4094 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 356, 456}
C4095 : Order 6 : Edges = {234, 235, 145, 126, 136, 236, 346, 156, 356, 456}
C4096 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 356, 456}
C4097 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 156, 356, 456}
C4098 : Order 6 : Edges = {234, 235, 145, 126, 136, 256, 356, 456}
C4099 : Order 6 : Edges = {234, 235, 145, 136, 246, 256, 356, 456}
C4100 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 256, 356, 456}
C4101 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 256, 356, 456}
C4102 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 256, 356, 456}
C4103 : Order 6 : Edges = {234, 235, 145, 126, 136, 156, 256, 356, 456}
C4104 : Order 6 : Edges = {234, 235, 145, 136, 246, 156, 256, 356, 456}
C4105 : Order 6 : Edges = {234, 235, 145, 126, 136, 346, 156, 256, 356, 456}
C4106 : Order 6 : Edges = {234, 235, 145, 136, 246, 346, 156, 256, 356, 456}
C4107 : Order 6 : Edges = {234, 235, 145, 126, 136, 246, 346, 156, 256, 356, 456}
C4108 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146}
C4109 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146}
C4110 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146}
C4111 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246}
C4112 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246}
C4113 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246}
C4114 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246}
C4115 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246}
C4116 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346}
C4117 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346}
C4118 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346}
C4119 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346}
C4120 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346}
C4121 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346}
C4122 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346}
C4123 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346}
C4124 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 156}
C4125 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 156}
C4126 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 156}
C4127 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 156}
C4128 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 156}
C4129 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 156}
C4130 : Order 6 : Edges = {234, 135, 145, 245, 136, 146, 246, 156}
C4131 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 156}
C4132 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 156}
C4133 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 246, 156}
C4134 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 156}
C4135 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 156}
C4136 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 156}
C4137 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 156}
C4138 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 156}
C4139 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 346, 156}
C4140 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 156}
C4141 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 156}
C4142 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 156}
C4143 : Order 6 : Edges = {234, 135, 145, 245, 136, 146, 246, 346, 156}
C4144 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 156}
C4145 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 256}
C4146 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 256}
C4147 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 256}
C4148 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 256}
C4149 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 256}
C4150 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 256}
C4151 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 256}
C4152 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 246, 256}
C4153 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 256}
C4154 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 256}
C4155 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 256}
C4156 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 256}
C4157 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 256}
C4158 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 256}
C4159 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 256}
C4160 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 256}
C4161 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 156, 256}
C4162 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 156, 256}
C4163 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 156, 256}
C4164 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 156, 256}
C4165 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 156, 256}
C4166 : Order 6 : Edges = {234, 135, 145, 245, 136, 146, 246, 156, 256}
C4167 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 156, 256}
C4168 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 156, 256}
C4169 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 246, 156, 256}
C4170 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C4171 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 156, 256}
C4172 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 156, 256}
C4173 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 156, 256}
C4174 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 346, 156, 256}
C4175 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 156, 256}
C4176 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 156, 256}
C4177 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 156, 256}
C4178 : Order 6 : Edges = {234, 135, 145, 245, 136, 146, 246, 346, 156, 256}
C4179 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 156, 256}
C4180 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 356}
C4181 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 356}
C4182 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 356}
C4183 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 356}
C4184 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 356}
C4185 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 356}
C4186 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 356}
C4187 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 356}
C4188 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 356}
C4189 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 356}
C4190 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 356}
C4191 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 356}
C4192 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 356}
C4193 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 356}
C4194 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 356}
C4195 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 356}
C4196 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 156, 356}
C4197 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 156, 356}
C4198 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 156, 356}
C4199 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 156, 356}
C4200 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 156, 356}
C4201 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 256, 356}
C4202 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 256, 356}
C4203 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 256, 356}
C4204 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 256, 356}
C4205 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 256, 356}
C4206 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 256, 356}
C4207 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 246, 256, 356}
C4208 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 256, 356}
C4209 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 256, 356}
C4210 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 256, 356}
C4211 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 256, 356}
C4212 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 256, 356}
C4213 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 346, 256, 356}
C4214 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 256, 356}
C4215 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 256, 356}
C4216 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 256, 356}
C4217 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 256, 356}
C4218 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 156, 256, 356}
C4219 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 156, 256, 356}
C4220 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 156, 256, 356}
C4221 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 156, 256, 356}
C4222 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 156, 256, 356}
C4223 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 456}
C4224 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 456}
C4225 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 456}
C4226 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 456}
C4227 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 456}
C4228 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 456}
C4229 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 456}
C4230 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 456}
C4231 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 456}
C4232 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 456}
C4233 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 456}
C4234 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 456}
C4235 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 456}
C4236 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 456}
C4237 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 456}
C4238 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 456}
C4239 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 156, 456}
C4240 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 156, 456}
C4241 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 156, 456}
C4242 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 156, 456}
C4243 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 256, 456}
C4244 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 256, 456}
C4245 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 256, 456}
C4246 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 256, 456}
C4247 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 256, 456}
C4248 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 256, 456}
C4249 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 256, 456}
C4250 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 346, 256, 456}
C4251 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 256, 456}
C4252 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 156, 256, 456}
C4253 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 356, 456}
C4254 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 356, 456}
C4255 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 356, 456}
C4256 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 356, 456}
C4257 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 246, 356, 456}
C4258 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 356, 456}
C4259 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 246, 356, 456}
C4260 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C4261 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 356, 456}
C4262 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 356, 456}
C4263 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 356, 456}
C4264 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 356, 456}
C4265 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 356, 456}
C4266 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 246, 346, 356, 456}
C4267 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 246, 346, 356, 456}
C4268 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 246, 346, 356, 456}
C4269 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 256, 356, 456}
C4270 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 256, 356, 456}
C4271 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 256, 356, 456}
C4272 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 256, 356, 456}
C4273 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 346, 256, 356, 456}
C4274 : Order 6 : Edges = {234, 135, 145, 245, 126, 146, 346, 256, 356, 456}
C4275 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 146, 346, 256, 356, 456}
C4276 : Order 6 : Edges = {234, 135, 145, 245, 126, 236, 146, 346, 256, 356, 456}
C4277 : Order 6 : Edges = {234, 135, 145, 245, 136, 236, 146, 346, 256, 356, 456}
C4278 : Order 6 : Edges = {234, 135, 145, 245, 126, 136, 236, 146, 346, 256, 356, 456}
C4279 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146}
C4280 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246}
C4281 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 236, 146, 246}
C4282 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346}
C4283 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 236, 146, 346}
C4284 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346}
C4285 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 156}
C4286 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 156}
C4287 : Order 6 : Edges = {234, 135, 235, 145, 245, 136, 236, 146, 246, 156}
C4288 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156}
C4289 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 156}
C4290 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 236, 146, 346, 156}
C4291 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 156}
C4292 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 256}
C4293 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 256}
C4294 : Order 6 : Edges = {234, 135, 235, 145, 245, 136, 236, 146, 246, 256}
C4295 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 256}
C4296 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 256}
C4297 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 256}
C4298 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 156, 256}
C4299 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 156, 256}
C4300 : Order 6 : Edges = {234, 135, 235, 145, 245, 136, 236, 146, 246, 156, 256}
C4301 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C4302 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 156, 256}
C4303 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 156, 256}
C4304 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 356}
C4305 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 236, 146, 346, 356}
C4306 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 356}
C4307 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 236, 146, 346, 156, 356}
C4308 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 256, 356}
C4309 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 256, 356}
C4310 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 456}
C4311 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 456}
C4312 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 456}
C4313 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 456}
C4314 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 236, 146, 346, 456}
C4315 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 456}
C4316 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 256, 456}
C4317 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 256, 456}
C4318 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 356, 456}
C4319 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 356, 456}
C4320 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C4321 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 356, 456}
C4322 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 236, 146, 346, 356, 456}
C4323 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 246, 346, 356, 456}
C4324 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 256, 356, 456}
C4325 : Order 6 : Edges = {234, 135, 235, 145, 245, 126, 136, 146, 346, 256, 356, 456}
C4326 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146}
C4327 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146}
C4328 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246}
C4329 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246}
C4330 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246}
C4331 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246}
C4332 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346}
C4333 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 346}
C4334 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346}
C4335 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346}
C4336 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346}
C4337 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 156}
C4338 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 156}
C4339 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 156}
C4340 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 246, 156}
C4341 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 156}
C4342 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 156}
C4343 : Order 6 : Edges = {234, 135, 145, 345, 136, 236, 146, 246, 156}
C4344 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 156}
C4345 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 156}
C4346 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 346, 156}
C4347 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 346, 156}
C4348 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 156}
C4349 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 156}
C4350 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 246, 346, 156}
C4351 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 156}
C4352 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 256}
C4353 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 256}
C4354 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 256}
C4355 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 256}
C4356 : Order 6 : Edges = {234, 135, 145, 345, 136, 236, 146, 246, 256}
C4357 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 256}
C4358 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 256}
C4359 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 346, 256}
C4360 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 256}
C4361 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 256}
C4362 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 256}
C4363 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 156, 256}
C4364 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 156, 256}
C4365 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 246, 156, 256}
C4366 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 156, 256}
C4367 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 156, 256}
C4368 : Order 6 : Edges = {234, 135, 145, 345, 136, 236, 146, 246, 156, 256}
C4369 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 156, 256}
C4370 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 156, 256}
C4371 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 346, 156, 256}
C4372 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 346, 156, 256}
C4373 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 156, 256}
C4374 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 156, 256}
C4375 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 246, 346, 156, 256}
C4376 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 156, 256}
C4377 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 356}
C4378 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 356}
C4379 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 356}
C4380 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 356}
C4381 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 356}
C4382 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 356}
C4383 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 356}
C4384 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 356}
C4385 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 156, 356}
C4386 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 156, 356}
C4387 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 156, 356}
C4388 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 156, 356}
C4389 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 156, 356}
C4390 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 156, 356}
C4391 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 256, 356}
C4392 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 256, 356}
C4393 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 246, 256, 356}
C4394 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 256, 356}
C4395 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 256, 356}
C4396 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 256, 356}
C4397 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 256, 356}
C4398 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 256, 356}
C4399 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 256, 356}
C4400 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 156, 256, 356}
C4401 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 156, 256, 356}
C4402 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 156, 256, 356}
C4403 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 156, 256, 356}
C4404 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 156, 256, 356}
C4405 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 156, 256, 356}
C4406 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 456}
C4407 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 456}
C4408 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 456}
C4409 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 456}
C4410 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 456}
C4411 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 456}
C4412 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 456}
C4413 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 346, 456}
C4414 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 456}
C4415 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 456}
C4416 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 456}
C4417 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 256, 456}
C4418 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 256, 456}
C4419 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 256, 456}
C4420 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 256, 456}
C4421 : Order 6 : Edges = {234, 135, 145, 345, 136, 236, 146, 246, 256, 456}
C4422 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C4423 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 346, 256, 456}
C4424 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 346, 256, 456}
C4425 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 346, 256, 456}
C4426 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 346, 256, 456}
C4427 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 346, 256, 456}
C4428 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 356, 456}
C4429 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 356, 456}
C4430 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 356, 456}
C4431 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 356, 456}
C4432 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 356, 456}
C4433 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C4434 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 256, 356, 456}
C4435 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 256, 356, 456}
C4436 : Order 6 : Edges = {234, 135, 145, 345, 126, 146, 246, 256, 356, 456}
C4437 : Order 6 : Edges = {234, 135, 145, 345, 136, 146, 246, 256, 356, 456}
C4438 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C4439 : Order 6 : Edges = {234, 135, 145, 345, 126, 236, 146, 246, 256, 356, 456}
C4440 : Order 6 : Edges = {234, 135, 145, 345, 136, 236, 146, 246, 256, 356, 456}
C4441 : Order 6 : Edges = {234, 135, 145, 345, 126, 136, 236, 146, 246, 256, 356, 456}
C4442 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246}
C4443 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246}
C4444 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 346}
C4445 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346}
C4446 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 156}
C4447 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246, 156}
C4448 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 346, 156}
C4449 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346, 156}
C4450 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246, 256}
C4451 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 346, 256}
C4452 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346, 256}
C4453 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 356}
C4454 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346, 356}
C4455 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 256, 356}
C4456 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346, 256, 356}
C4457 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 456}
C4458 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246, 456}
C4459 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 346, 456}
C4460 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346, 456}
C4461 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246, 256, 456}
C4462 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 346, 256, 456}
C4463 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 346, 256, 456}
C4464 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 356, 456}
C4465 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C4466 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C4467 : Order 6 : Edges = {234, 125, 135, 145, 345, 126, 136, 236, 146, 246, 256, 356, 456}
C4468 : Order 6 : Edges = {234, 235, 145, 345, 126, 136}
C4469 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236}
C4470 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156}
C4471 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 156}
C4472 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 156}
C4473 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 156}
C4474 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 156}
C4475 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 146, 156}
C4476 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 146, 156}
C4477 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 146, 156}
C4478 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156}
C4479 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 156}
C4480 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 156}
C4481 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 156}
C4482 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 346, 156}
C4483 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 156}
C4484 : Order 6 : Edges = {234, 235, 145, 345, 136, 246, 346, 156}
C4485 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 156}
C4486 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 256}
C4487 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 256}
C4488 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 256}
C4489 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 256}
C4490 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 256}
C4491 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 256}
C4492 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 256}
C4493 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 156, 256}
C4494 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 156, 256}
C4495 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 156, 256}
C4496 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 156, 256}
C4497 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 146, 156, 256}
C4498 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 146, 156, 256}
C4499 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 146, 156, 256}
C4500 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 256}
C4501 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 156, 256}
C4502 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 156, 256}
C4503 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 246, 156, 256}
C4504 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 246, 156, 256}
C4505 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 246, 156, 256}
C4506 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 146, 246, 156, 256}
C4507 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 146, 246, 156, 256}
C4508 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 146, 246, 156, 256}
C4509 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 156, 256}
C4510 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 156, 256}
C4511 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 346, 156, 256}
C4512 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 346, 156, 256}
C4513 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 346, 156, 256}
C4514 : Order 6 : Edges = {234, 235, 145, 345, 236, 146, 346, 156, 256}
C4515 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 146, 346, 156, 256}
C4516 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 146, 346, 156, 256}
C4517 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 146, 346, 156, 256}
C4518 : Order 6 : Edges = {234, 235, 145, 345, 136, 246, 346, 156, 256}
C4519 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 156, 256}
C4520 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 356}
C4521 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 356}
C4522 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 356}
C4523 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 346, 356}
C4524 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 356}
C4525 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 356}
C4526 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 156, 356}
C4527 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 156, 356}
C4528 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 156, 356}
C4529 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 156, 356}
C4530 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 146, 156, 356}
C4531 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 146, 156, 356}
C4532 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 146, 156, 356}
C4533 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 356}
C4534 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 156, 356}
C4535 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 156, 356}
C4536 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 156, 356}
C4537 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 346, 156, 356}
C4538 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 156, 356}
C4539 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 346, 156, 356}
C4540 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 346, 156, 356}
C4541 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 346, 156, 356}
C4542 : Order 6 : Edges = {234, 235, 145, 345, 236, 146, 346, 156, 356}
C4543 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 146, 346, 156, 356}
C4544 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 146, 346, 156, 356}
C4545 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 146, 346, 156, 356}
C4546 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 156, 356}
C4547 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 256, 356}
C4548 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 256, 356}
C4549 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 256, 356}
C4550 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 256, 356}
C4551 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 256, 356}
C4552 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 156, 256, 356}
C4553 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 156, 256, 356}
C4554 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 156, 256, 356}
C4555 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 256, 356}
C4556 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 246, 156, 256, 356}
C4557 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 246, 156, 256, 356}
C4558 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 246, 156, 256, 356}
C4559 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 156, 256, 356}
C4560 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 346, 156, 256, 356}
C4561 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 346, 156, 256, 356}
C4562 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 346, 156, 256, 356}
C4563 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 156, 256, 356}
C4564 : Order 6 : Edges = {234, 235, 145, 345, 126, 146, 246, 346, 156, 256, 356}
C4565 : Order 6 : Edges = {234, 235, 145, 345, 136, 146, 246, 346, 156, 256, 356}
C4566 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 146, 246, 346, 156, 256, 356}
C4567 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 456}
C4568 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 456}
C4569 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 456}
C4570 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 156, 456}
C4571 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 456}
C4572 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 156, 456}
C4573 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 156, 456}
C4574 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 156, 456}
C4575 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 346, 156, 456}
C4576 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 156, 456}
C4577 : Order 6 : Edges = {234, 235, 145, 345, 136, 246, 346, 156, 456}
C4578 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 156, 456}
C4579 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 256, 456}
C4580 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 256, 456}
C4581 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 256, 456}
C4582 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 256, 456}
C4583 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 256, 456}
C4584 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 256, 456}
C4585 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 256, 456}
C4586 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 256, 456}
C4587 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 156, 256, 456}
C4588 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 256, 456}
C4589 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 156, 256, 456}
C4590 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 156, 256, 456}
C4591 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 346, 156, 256, 456}
C4592 : Order 6 : Edges = {234, 235, 145, 345, 126, 236, 346, 156, 256, 456}
C4593 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 346, 156, 256, 456}
C4594 : Order 6 : Edges = {234, 235, 145, 345, 136, 246, 346, 156, 256, 456}
C4595 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 346, 156, 256, 456}
C4596 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 356, 456}
C4597 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 356, 456}
C4598 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 356, 456}
C4599 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 156, 356, 456}
C4600 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 356, 456}
C4601 : Order 6 : Edges = {234, 235, 145, 345, 136, 236, 246, 156, 356, 456}
C4602 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 236, 246, 156, 356, 456}
C4603 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 256, 356, 456}
C4604 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 256, 356, 456}
C4605 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 156, 256, 356, 456}
C4606 : Order 6 : Edges = {234, 235, 145, 345, 126, 136, 246, 156, 256, 356, 456}
C4607 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146}
C4608 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146}
C4609 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 246}
C4610 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246}
C4611 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246}
C4612 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246}
C4613 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346}
C4614 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346}
C4615 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346}
C4616 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346}
C4617 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346}
C4618 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346}
C4619 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 156}
C4620 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 156}
C4621 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 246, 156}
C4622 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 156}
C4623 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 156}
C4624 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 236, 146, 246, 156}
C4625 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 156}
C4626 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 156}
C4627 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 156}
C4628 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 236, 146, 346, 156}
C4629 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 156}
C4630 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 156}
C4631 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346, 156}
C4632 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 146, 246, 346, 156}
C4633 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346, 156}
C4634 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 256}
C4635 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 256}
C4636 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 256}
C4637 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 256}
C4638 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 256}
C4639 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 256}
C4640 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 256}
C4641 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256}
C4642 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 256}
C4643 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346, 256}
C4644 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 156, 256}
C4645 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 156, 256}
C4646 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 156, 256}
C4647 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 156, 256}
C4648 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 236, 146, 246, 156, 256}
C4649 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 156, 256}
C4650 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 156, 256}
C4651 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 156, 256}
C4652 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 236, 146, 346, 156, 256}
C4653 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 156, 256}
C4654 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 156, 256}
C4655 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 146, 246, 346, 156, 256}
C4656 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346, 156, 256}
C4657 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 356}
C4658 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 356}
C4659 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 246, 356}
C4660 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 356}
C4661 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 356}
C4662 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 356}
C4663 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 356}
C4664 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 356}
C4665 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 356}
C4666 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 356}
C4667 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346, 356}
C4668 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346, 356}
C4669 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 156, 356}
C4670 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 156, 356}
C4671 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346, 156, 356}
C4672 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 256, 356}
C4673 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 256, 356}
C4674 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 256, 356}
C4675 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 256, 356}
C4676 : Order 6 : Edges = {234, 135, 145, 245, 345, 136, 236, 146, 246, 256, 356}
C4677 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 256, 356}
C4678 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 256, 356}
C4679 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 256, 356}
C4680 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256, 356}
C4681 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 256, 356}
C4682 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346, 256, 356}
C4683 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C4684 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 156, 256, 356}
C4685 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 156, 256, 356}
C4686 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346, 156, 256, 356}
C4687 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 456}
C4688 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 456}
C4689 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 246, 456}
C4690 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 456}
C4691 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 456}
C4692 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 456}
C4693 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 456}
C4694 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 456}
C4695 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 456}
C4696 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 456}
C4697 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 146, 246, 346, 456}
C4698 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 346, 456}
C4699 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 246, 156, 456}
C4700 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 246, 346, 156, 456}
C4701 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 256, 456}
C4702 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 256, 456}
C4703 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 346, 256, 456}
C4704 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 346, 256, 456}
C4705 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256, 456}
C4706 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 356, 456}
C4707 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 356, 456}
C4708 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 246, 356, 456}
C4709 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 246, 356, 456}
C4710 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 236, 146, 246, 356, 456}
C4711 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 246, 356, 456}
C4712 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 146, 256, 356, 456}
C4713 : Order 6 : Edges = {234, 135, 145, 245, 345, 126, 136, 236, 146, 256, 356, 456}
C4714 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 236, 146, 346}
C4715 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 146, 246, 346}
C4716 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 156}
C4717 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 156}
C4718 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256}
C4719 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 356}
C4720 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 256, 356}
C4721 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 456}
C4722 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 146, 246, 346, 456}
C4723 : Order 6 : Edges = {234, 125, 135, 145, 245, 345, 126, 136, 236, 146, 346, 256, 456}
C4724 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146}
C4725 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246}
C4726 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246}
C4727 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 156}
C4728 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 156}
C4729 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246, 156}
C4730 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 256}
C4731 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 256}
C4732 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246, 256}
C4733 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 356}
C4734 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 256, 356}
C4735 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 456}
C4736 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 456}
C4737 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246, 456}
C4738 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 256, 456}
C4739 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 256, 456}
C4740 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246, 256, 456}
C4741 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 356, 456}
C4742 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 356, 456}
C4743 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246, 356, 456}
C4744 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 256, 356, 456}
C4745 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 146, 246, 256, 356, 456}
C4746 : Order 6 : Edges = {134, 234, 125, 135, 145, 126, 136, 236, 146, 246, 256, 356, 456}
C4747 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 146, 156}
C4748 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 146, 156}
C4749 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 156}
C4750 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 246, 156}
C4751 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 346, 156}
C4752 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 146, 156, 356}
C4753 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 146, 156, 356}
C4754 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 246, 156, 356}
C4755 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 146, 246, 156, 356}
C4756 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 146, 246, 156, 356}
C4757 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 346, 156, 356}
C4758 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 156, 456}
C4759 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 246, 156, 456}
C4760 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 346, 156, 456}
C4761 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 356, 456}
C4762 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 156, 356, 456}
C4763 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 236, 246, 156, 356, 456}
C4764 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 346, 156, 356, 456}
C4765 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 256, 356, 456}
C4766 : Order 6 : Edges = {134, 234, 125, 235, 145, 126, 136, 246, 346, 256, 356, 456}
C4767 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146}
C4768 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246}
C4769 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246}
C4770 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 156}
C4771 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246, 156}
C4772 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246, 156}
C4773 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 256}
C4774 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246, 256}
C4775 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246, 256}
C4776 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246, 356}
C4777 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246, 356}
C4778 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246, 256, 356}
C4779 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246, 256, 356}
C4780 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 456}
C4781 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246, 456}
C4782 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246, 456}
C4783 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 256, 456}
C4784 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 356, 456}
C4785 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 146, 246, 356, 456}
C4786 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C4787 : Order 6 : Edges = {134, 234, 125, 135, 145, 245, 126, 136, 236, 146, 256, 356, 456}
C4788 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 136, 146, 156}
C4789 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 236, 146, 156}
C4790 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 136, 146, 156, 256}
C4791 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 236, 146, 156, 256}
C4792 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 136, 146, 246, 156, 256}
C4793 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 236, 146, 246, 156, 256}
C4794 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 136, 236, 146, 246, 156, 256}
C4795 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156, 256}
C4796 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 236, 146, 346, 156, 256}
C4797 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 236, 146, 156, 356}
C4798 : Order 6 : Edges = {134, 234, 135, 235, 145, 245, 126, 236, 146, 346, 156, 356}
C4799 : Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246}
C4800 : Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 156}
C4801 : Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 256}
C4802 : Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 456}
C4803 : Order 6 : Edges = {134, 234, 125, 135, 235, 145, 245, 126, 136, 236, 146, 246, 356, 456}
C4804 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 156}
C4805 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 156}
C4806 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 246, 156}
C4807 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 246, 156}
C4808 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 246, 346, 156}
C4809 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 356}
C4810 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 156, 356}
C4811 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 156, 356}
C4812 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 246, 156, 356}
C4813 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 246, 156, 356}
C4814 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 256, 356}
C4815 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 246, 256, 356}
C4816 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 246, 346, 156, 456}
C4817 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 356, 456}
C4818 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 236, 146, 246, 356, 456}
C4819 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 256, 356, 456}
C4820 : Order 6 : Edges = {134, 234, 125, 235, 145, 345, 126, 136, 146, 246, 256, 356, 456}
C4821 : Order 6 : Edges = {124, 134, 234, 125, 135, 235, 145, 126, 136, 236, 146, 156}
C4822 : Order 6 : Edges = {123, 124, 134, 125, 135, 145, 126, 136, 146, 156}

Constraint coefficients :
8774623949456999/125000000
8790466257762337/125000000
4429344151546493/62500000
5618567827092103/62500000
6414853317301109/125000000
21888927114743/250000
154939210676986/1953125
1517408874354397/15625000
624999999356937/6250000
6999374271511443/125000000
4558948243515153/62500000
4656592895373151/62500000
5244951026625509/62500000
487979323034511/6250000
4603711788080003/62500000
2397586906412531/31250000
5672288764988307/62500000
2521840869588841/31250000
562161391371613/7812500
333187219414967/3906250
4688120335621203/62500000
5304205922667429/62500000
167818195265667/1953125
7402144447107689/125000000
8134837875036543/125000000
1364600409229289/15625000
5130944093717441/62500000
4073877191284011/62500000
109083923079553/1250000
3969541959877731/62500000
5086054438436291/62500000
5579842160779673/62500000
1017088488903991/25000000
219939814053481/2500000
4603618184646881/62500000
626718531257717/7812500
1799363214953943/25000000
5014965893761477/62500000
4511803062949819/62500000
486470425623473/6250000
4950507421766697/62500000
4971191113960577/62500000
323881502449929/3906250
8972842105898691/125000000
327787130049957/3906250
5176934857313017/62500000
5146109375236261/62500000
1205111225524073/15625000
8923511052830787/125000000
2267615716993741/31250000
6318992730975639/125000000
4548160773012827/62500000
1076396918094023/12500000
6250000000746551/62500000
314220864099053/3906250
2306114747852973/31250000
241157113631873/3125000
1832914934570001/31250000
1265921102186481/15625000
5278957131628001/62500000
183796071567918/1953125
29077572757942/390625
27203416310251/500000
4972345103055969/62500000
279531236417021/3125000
711678736510163/7812500
5304228873259793/62500000
1000787649853487/12500000
5733308415473649/62500000
3125000000590781/31250000
552668796788813/6250000
166810733486896/1953125
33467894537846/390625
1579625924975803/31250000
5783354158379209/62500000
4334262563298269/62500000
8843045337920077/125000000
5927551726409811/62500000
2545456010908963/31250000
1173722651331381/15625000
5896949039609713/125000000
1346005501442399/15625000
229778929866661/2500000
6029277293601407/62500000
1322632929712617/15625000
4322314904271961/62500000
2637866181775417/62500000
8469883281226069/125000000
487871859108609/7812500
484258550742681/12500000
2264868369243029/31250000
5355117438195731/62500000
4174731555303161/62500000
756802391906987/15625000
8499190177505801/125000000
2343798075519239/31250000
1009546221977211/15625000
2219661404812477/31250000
2253324223332609/31250000
954645744759773/12500000
5247292719820523/62500000
238133287192937/3125000
1073062613442891/15625000
1367552463843873/15625000
8530650085952399/125000000
8878295319288941/125000000
1213585639088147/15625000
2296533407226579/31250000
248927300514761/3906250
4534444804665911/62500000
1182232280168139/15625000
1018309993784859/15625000
1536692383304393/15625000
613157317306279/7812500
1105908764052127/15625000
2360683400262817/31250000
4416095290840051/62500000
1135134291695057/12500000
2494063922961647/31250000
447496435259953/7812500
7593950934317427/125000000
4380088794093229/62500000
2721713418073847/31250000
3958454174654377/62500000
3892210888334277/62500000
4856347474177939/62500000
925312957575687/12500000
1144657875963849/15625000
146860037376236/1953125
996276106977517/12500000
8442668680784997/125000000
8238673048842603/125000000
582686657525389/7812500
4063697295736489/62500000
59622123848099/781250
5276815994641949/62500000
4836237833841047/62500000
2318940326329211/31250000
4798875951372189/62500000
2411562740322313/31250000
8249122463606573/125000000
4523716983244609/62500000
477196116974681/6250000
4483254509365673/62500000
8976520856313791/125000000
4235980812250833/62500000
5185806955824177/62500000
8537203423294809/125000000
5505368219400891/62500000
1209952564870153/15625000
4625755120671927/62500000
4946416539457933/62500000
4407509306901207/62500000
4757594659882983/62500000
5019877453640069/62500000
2524455142870499/31250000
2793361882232611/31250000
5125926361907227/62500000
4618392034993869/62500000
1159078476193143/15625000
1264112970448551/15625000
847231296272739/12500000
8059799915520207/125000000
5126906337732999/62500000
2514347081341109/31250000
4796312307672247/62500000
2403390192828229/31250000
66291667462441/1000000
2522643072631763/31250000
1443282014499741/15625000
372324527160469/6250000
4948157375884343/62500000
8278511232452211/125000000
2581666844692377/31250000
698320264698529/7812500
8564167530916629/125000000
4855293567520539/62500000
2437927456187641/31250000
1798565590867697/25000000
4763151727879187/62500000
1354860435690241/15625000
2401283415045371/31250000
600165592912241/7812500
5370789986465069/62500000
618721194242361/7812500
2011934056310861/31250000
656623290994807/7812500
5802240408356297/62500000
1211151306064733/15625000
234300554107499/3906250
4624148726818443/62500000
4455690968998409/62500000
6673842866062283/125000000
23695846241693/250000
5548287428945711/62500000
5169037083987217/62500000
5632384439241127/62500000
5137999415657861/62500000
2034614911624991/31250000
4882407368668973/62500000
2399176628018029/31250000
4895251638932797/62500000
288631680522523/3906250
1114642125213529/15625000
4100625852947863/62500000
1167912344164979/15625000
57105890548129/781250
8692162517654713/125000000
2692297636945671/31250000
8694153390269233/125000000
4914508292587611/62500000
4726859751492609/62500000
7789972163890351/125000000
2403853468273051/31250000
4709886919894273/62500000
1068360999897177/12500000
4950629242191317/62500000
3166588100335369/62500000
547380512005691/6250000
2911213845140517/31250000
4561972483370131/62500000
2255920451733687/31250000
4287658842229129/62500000
6868942609127837/125000000
2558512547730559/31250000
3728014891309787/62500000
1728359009963473/25000000
4719047234789931/125000000
620658584004741/7812500
5827287317078791/62500000
8582078020056609/125000000
8952950791225579/125000000
2665943692244097/31250000
2454861675904053/31250000
4773721704763273/62500000
4576536392476561/62500000
254424556484973/5000000
4682535503673947/62500000
1185621473597701/15625000
2837195424421047/31250000
5423114486760179/62500000
4610174061302079/62500000
1075499494153413/15625000
192260541124853/2500000
7954178843833819/125000000
2631929499130431/31250000
1208658025355051/15625000
8516878024753861/125000000
6763996390127691/125000000
8491193074863803/125000000
1907208889905063/31250000
976750992124811/12500000
7002915474994307/125000000
212516398387107/2500000
159408308906062/1953125
7879843499520227/125000000
8800353465094229/125000000
2137283469053533/31250000
4632249283431831/62500000
1273652692263743/15625000
2545796115689691/31250000
4725300928456519/62500000
8323847395625681/125000000
8535034461640799/125000000
794262053419451/12500000
3025236178439797/31250000
8740450751481887/125000000
4836582849916583/62500000
652966592067519/7812500
8615975409354763/125000000
5173799661118293/62500000
2320666878648301/31250000
8523897045530029/125000000
4854529828018369/62500000
1216022820933197/15625000
111767469707861/1250000
518632515707727/6250000
4498923904218559/62500000
947963839079639/12500000
5282193064881893/62500000
1299088163020777/15625000
5988155873632313/62500000
703442060094209/7812500
1425665693089033/25000000
8636813986597383/125000000
8393130518164407/125000000
134066887724042/1953125
795911364525809/12500000
4931114471167957/62500000
5256604751722573/62500000
2462022666874901/31250000
4703621540915087/62500000
2556574874301049/31250000
301497703223071/3906250
1170228345535241/12500000
6099148757947299/62500000
5345881497601137/62500000
5291202876577329/62500000
1700259142205891/25000000
5535903356946277/62500000
359977329994613/3906250
6825460716603847/125000000
3329220607361137/62500000
5314860762385823/62500000
967567566528821/12500000
319774158008097/3906250
1221061203329161/15625000
560884005646221/7812500
7311576259122031/125000000
2915690717741503/31250000
5383169294173001/62500000
5675313434715557/62500000
8699558676551187/125000000
2738069979109559/62500000
1060343519096953/12500000
215113877866389/3125000
4864940638157591/62500000
218319409056939/3125000
5058645435565653/62500000
3374747251672367/62500000
4952275432822911/62500000
7994028648566713/125000000
7974398184507351/125000000
595144033562681/7812500
144366107389648/1953125
153646624622283/1953125
4636896970818961/62500000
859593708395453/12500000
1341241294379169/15625000
4937360298990809/62500000
4808382000838069/62500000
2507099450502943/31250000
4846135532146587/62500000
6249990517496291/62500000
1308326250683407/15625000
87740630393917/1250000
263133470870673/3125000
690651234659051/7812500
2506507875268863/31250000
4549566174867563/62500000
1007878470627191/12500000
926113718065637/12500000
333051740081141/3906250
45063962992451/500000
1138756450503881/12500000
4893756480010939/62500000
582395053332203/7812500
5374646634520359/62500000
5259272262601467/62500000
1116355107849643/12500000
5461427944242717/62500000
4538916055618821/62500000
8292309849172393/125000000
4102569136071619/62500000
150847917664567/1953125
4305019388799859/62500000
1229366683874677/15625000
4069562700967237/62500000
4819384353059347/62500000
204299836016983/2500000
1739178423420759/25000000
1031006271874327/15625000
2323110166074691/31250000
2064834167789847/31250000
111848077784147/1562500
4097135079615367/62500000
856885371517887/12500000
599559599640777/7812500
5014532318456059/62500000
5434124239213753/62500000
1800525405316187/25000000
15269150538843/156250
1435170955331807/15625000
5009861955219003/62500000
5328553991909897/62500000
2848779486143203/31250000
1088589907625857/12500000
5334073189431451/62500000
5870066720114667/62500000
693495177598453/7812500
5299413663483193/62500000
69886195172897/781250
531876649601543/6250000
218040352838663/2500000
4750102877760487/62500000
4996324633497407/62500000
694149419528137/7812500
2831198413566013/31250000
3044189744149669/31250000
5412283928227339/62500000
4421310405291587/62500000
1169875639870491/15625000
4595270391154499/62500000
8349744365972243/125000000
8521474841290599/125000000
1671183092323073/25000000
1146877801556091/15625000
887305816407341/12500000
8428153720928691/125000000
8218192867892279/125000000
931358435773533/12500000
1193948425594851/15625000
5442905509652907/62500000
2623730622456479/31250000
5077478040535169/62500000
4777865542296513/62500000
2755457965836127/31250000
5328686921763077/62500000
2015835095441699/31250000
236357925973721/3125000
4782154027121227/62500000
4987385060651767/62500000
119181458662123/1562500
8856930231048021/125000000
3645360065038649/62500000
8246972659703651/125000000
111062937650461/1562500
4683686645192037/62500000
8173591067489481/125000000
4922553054607249/62500000
2829813308382291/62500000
2262206175210297/31250000
725744616172553/7812500
5737448887533123/62500000
181174625295241/1953125
1212434664842823/15625000
1082124512578767/12500000
4988137516757431/62500000
2306420121223819/31250000
4672244390533733/62500000
1345608482687913/15625000
4822894535800891/62500000
1762045599389181/25000000
2035782560297269/31250000
4871707838938629/62500000
834349529114337/12500000
2307851522402939/31250000
4042307047366949/62500000
7668130958928379/125000000
184091274744327/2500000
5228962800371927/62500000
8550582216382271/125000000
4699622929498333/62500000
4159004060661161/62500000
187253178892019/2500000
756521266076857/12500000
4901217208238597/62500000
4497430103875053/62500000
2197968903829833/31250000
2293149785479279/31250000
2595991606554191/31250000
4463654680735007/62500000
1797171006580367/25000000
1776667587723077/25000000
5190069276290421/62500000
4842260769346861/62500000
8712527580044419/125000000
467709081068979/6250000
8796600687461197/125000000
276317332727257/3906250
1380689129631349/15625000
66649681045343/1000000
595074502613699/7812500
248899471449591/3125000
5060227382590483/62500000
4819234038681331/62500000
4387197231365281/62500000
115624490850189/1250000
627044302264047/12500000
8882846635999393/125000000
956889169030517/12500000
4860201806125747/62500000
791017043484339/12500000
897350063810803/12500000
113538996936131/1953125
146482172386726/1953125
1440159045458013/25000000
147236571184901/1562500
146482533036419/1953125
5056859106142093/62500000
5732404390814961/62500000
328437429914703/3906250
4649908561866923/62500000
4876442584409929/62500000
8081925906947209/125000000
507689792992641/6250000
2436351692605079/31250000
5768349248504243/62500000
7910117595868303/125000000
7708130516955609/125000000
46118944902463/500000
2267745356613151/31250000
1964701450921377/31250000
4976659930146367/62500000
646949883462787/7812500
1735649015614409/25000000
8218155346698389/125000000
67464934177417/781250
7315048062138171/125000000
4427196509676371/62500000
1543423578743527/15625000
2293546391528633/31250000
7619358885948159/125000000
2440318534579757/31250000
5332689931715433/62500000
7795780249447/125000
4662954415728549/62500000
2415700896294273/31250000
6153736061440647/125000000
6249999998494837/62500000
2861659124361977/31250000
337736719184417/3906250
2728109211363369/31250000
5896983584452677/62500000
170397713079951/1953125
2624890948340013/31250000
5248498371843519/62500000
4184730104284611/62500000
4469768892124749/62500000
5290098263149127/62500000
8936588752096049/125000000
2349400393717751/31250000
1309031133313843/15625000
8995916307494737/125000000
4954081400816883/62500000
116646429566661/1562500
5387703224204261/62500000
5372802382295119/62500000
1285419424954997/15625000
6250000000150103/62500000
6185669796334299/62500000
136358483375517/1562500
1258067507814867/15625000
4974885312491043/62500000
1901287995653409/31250000
1641364762263149/31250000
4464830708018793/62500000
8661821317879381/125000000
8413071997745771/125000000
7840870740838997/125000000
1541660905889249/25000000
86653990479623/1562500
8355732890080777/125000000
4049189363453247/62500000
123158755670488/1953125
4527786124541033/62500000
4351656844454917/62500000
4275738403504759/62500000
1914047178676419/31250000
594571423884321/7812500
346309719500893/5000000
4318033760818539/62500000
1998446731247293/31250000
4780363386821879/62500000
1766455842133677/25000000
1124949998643043/15625000
287258512271777/3125000
5527694952955957/62500000
635853385562869/7812500
1193423630376587/15625000
4033850372813069/62500000
8122014672439681/125000000
302181210063793/3906250
8596125700223077/125000000
4970909198195579/62500000
4145609782526513/62500000
939937688674913/12500000
5462185176492637/62500000
2360648695710597/31250000
4786438687892117/62500000
291038671409469/3906250
8809475055833591/125000000
3923006897293547/62500000
4716914354140211/62500000
2039912905412303/31250000
2703533880240279/31250000
1077257714409949/12500000
5208200523755769/62500000
5254874667236571/62500000
4986370719295241/62500000
4577008822967397/62500000
4703855280890753/62500000
1114734738513421/12500000
19860088905499/250000
8318599268882421/125000000
8876793183198519/125000000
8603417711071931/125000000
4774383219479261/62500000
5404002292682863/62500000
222213838651013/3125000
961174053226489/12500000
4761393046829033/62500000
8275247017745143/125000000
1323135350258481/15625000
573222738845601/7812500
2515623425309319/31250000
1175088835720973/15625000
663394315941347/7812500
4409423923605671/62500000
4753913990124493/62500000
4490512537881337/62500000
2773806445436911/31250000
90102848447191/1250000
120070460906657/1562500
4914327608608193/62500000
4877237868334413/62500000
5351042647982199/62500000
1171985104648939/15625000
455288737695241/6250000
135304004558277/1953125
980993937569619/12500000
905892343693907/12500000
1386074739229801/15625000
5224303887701353/62500000
188833639978179/2500000
4519182613797251/62500000
4505078079062603/62500000
252744191228343/3125000
99810815989547/1250000
2341522619197463/31250000
3806326992484801/62500000
217605815926319/3125000
4672054032945403/62500000
8509900512884893/125000000
1123181502154957/15625000
8141949718222697/125000000
206849505681117/2500000
1156652147817879/15625000
7633570739432119/125000000
8829241001183361/125000000
5972570104894/78125
4263539801813651/62500000
352251470171417/5000000
4700085851923527/62500000
5068775425417813/62500000
824700547255513/12500000
5083559661485697/62500000
4930085975897891/62500000
1246891363225337/15625000
5170608638178869/62500000
31249999939153/312500
239633370045697/2500000
162947587328421/1953125
5105888513581209/62500000
5199826957337981/62500000
646303111243419/7812500
1048379485738351/12500000
2649679044639317/31250000
152880429001497/1953125
4879758325111691/62500000
250302097455961/3125000
991922988602077/12500000
7872631113605623/125000000
48702514397129/625000
5166045772644331/62500000
543884670628669/6250000
1045655793005311/12500000
2608782267784273/31250000
5079118432003777/62500000
39406355221499/500000
5240366289516791/62500000
4388191528432343/62500000
4987286382718437/62500000
125785483682183/1562500
230682338610323/3125000
5001755568420283/62500000
4610765489936613/62500000
5393947079503757/62500000
4827673557134923/62500000
518191652600743/7812500
996205305084587/12500000
4806764392044959/62500000
5395976946981339/62500000
1063839085725343/12500000
1432380952131121/15625000
2811314193227167/31250000
1064842827547471/12500000
529590830375151/6250000
681048761810203/7812500
628002681322433/7812500
125052001848663/1562500
584139036177979/6250000
5287270115651163/62500000
5122236846211353/62500000
6669139292034447/125000000
1225077775025301/31250000
1576707350109293/25000000
904413280957431/12500000
4081452302706999/62500000
4185911199462053/62500000
6695487951752759/125000000
1670780776537613/31250000
8568592726578251/125000000
7795815482283871/125000000
7763925245909113/125000000
3329521066718879/62500000
1469994104301549/25000000
2344103960698101/31250000
2021417933554553/31250000
8226738515502209/125000000
6885003662837717/125000000
7195862194359521/125000000
8631170357390717/125000000
1859664129294693/31250000
8538253425286639/125000000
4687242585837913/62500000
4428437427863543/62500000
7415923710766109/125000000
1409771952190571/15625000
115658092536581/1562500
4941287605074183/62500000
4699389585246299/62500000
4596884182168931/62500000
8917795776749849/125000000
8675371734622017/125000000
5479849181836367/62500000
4979936950200139/62500000
742288609617503/7812500
5027074566437867/62500000
2549735962887911/31250000
5692073833197671/62500000
1225797476127007/15625000
174480512147036/1953125
5119661741638603/62500000
4136695562294157/62500000
8411981695382131/125000000
254506187059007/3125000
1703563758093261/25000000
4445691748699859/62500000
1054100530289249/15625000
2473278037499313/31250000
326547764679599/3906250
6587839455047/78125
5017493333780853/62500000
5657765070295767/62500000
2737152885630669/31250000
4762396956551481/62500000
4796303100992909/62500000
5122666555804553/62500000
5457364493576899/62500000
1069108730468727/15625000
45373264391369/625000
494240670395697/7812500
1089889918308313/15625000
290891536623439/3906250
4377859542210293/62500000
7719700313948837/125000000
4418248663644503/62500000
8350150069299057/125000000
532058357332371/6250000
2401994678233263/31250000
4741925057627471/62500000
4915339592240533/62500000
5027573853476001/62500000
2375685596022979/31250000
943028840362533/12500000
4828730969235891/62500000
2478700924688777/31250000
2793061936219847/31250000
967588599587503/12500000
2750495447341471/31250000
2539621033919951/31250000
2660391318397931/31250000
3817772915123837/62500000
5515256813383679/62500000
4793576285668003/62500000
4821177218907923/62500000
4918315630570349/62500000
5332745745582291/62500000
4483355189319183/62500000
4790664774587979/62500000
5857960980971859/62500000
1472989090856369/15625000
4729454086913649/62500000
8980732786649499/125000000
4622808936514921/62500000
5182697453533907/62500000
5528596300676463/62500000
1353672479293729/15625000
519052958533869/6250000
1184028572202169/12500000
5336100697289811/62500000
5845002718334389/62500000
3004112057401803/31250000
5573820510873857/62500000
5636860884155437/62500000
2757996269218209/31250000
5559686353532451/62500000
107297042065233/1250000
5338726658744107/62500000
2859406894468017/31250000
292868045173739/3906250
7219714459567083/125000000
456407526850323/12500000
4115443747385407/62500000
1788654090362921/31250000
8465529460440433/125000000
8750881366662221/125000000
1899783161378879/31250000
1504081202704851/25000000
2219806740605967/31250000
2008247435315529/31250000
7968787062720173/125000000
8770406420019481/125000000
516655288393859/7812500
8991267865455179/125000000
2124773260156097/31250000
575010183306311/7812500
3868181891478661/62500000
4852628961345637/62500000
2228802316332107/31250000
478551055993507/6250000
246176752957133/3125000
4740124029950199/62500000
8679184750539741/125000000
4841405033193581/62500000
7977833639463731/125000000
241087856758097/3125000
2904810489594549/31250000
5009704082468719/62500000
4695322445741409/62500000
2305440398934879/31250000
5071072790376409/62500000
8737555766274679/125000000
4738471109658767/62500000
4958416944292439/62500000
8901425520815013/125000000
30735423827791/390625
10005921962853/125000
2241852879708963/31250000
4999311191934463/62500000
2277003247628373/31250000
5140442415902411/62500000
5193607159239387/62500000
4934734824954493/62500000
5293567776303699/62500000
5380574825154119/62500000
4555512916025863/62500000
2285947816561633/31250000
762902044542323/12500000
2092310109823823/31250000
4748604675667413/62500000
1251007871209237/15625000
1206954949056881/15625000
5156103876932707/62500000
2554013648217001/31250000
5010740211214731/62500000
8218061803269063/125000000
205878709589007/3125000
2033606887177601/31250000
847275707955051/12500000
4580188946026213/62500000
8724555404667869/125000000
611315863429507/7812500
4500185483866181/62500000
4584463171129853/62500000
1232331721792177/15625000
5039424479209539/62500000
1340673978674177/15625000
2625414270461839/31250000
276476618367757/3125000
2460078965087527/31250000
1763032408112039/25000000
5235489592396699/62500000
1266442570499527/15625000
6073681275702027/62500000
751197611220713/7812500
726594532856741/7812500
580704573922023/6250000
1116705817536043/12500000
4725543612647799/62500000
613115075511883/7812500
2570961243597793/31250000
4971647524388963/62500000
517871220225727/6250000
153145266008724/1953125
1336836822862921/15625000
5237588818138157/62500000
4953286689159299/62500000
679356931460253/7812500
5592584096024687/62500000
5766859828474937/62500000
5632685936244999/62500000
4007699614905121/62500000
1856926791309049/31250000
4304120336341747/62500000
6914479652645379/125000000
161518420142587/2500000
7755072205643309/125000000
3842734461463643/62500000
1668594944016371/25000000
4315687747339789/62500000
221564657836053/3125000
8426030657017741/125000000
985392784932817/15625000
1005504605638363/15625000
1730922933189851/25000000
45419715381497/625000
7707038274381513/125000000
4522231074705071/62500000
257597822203793/3906250
1032299936372691/15625000
292557224911247/3906250
2339231993796099/31250000
4486149484191091/62500000
141881046476693/1953125
594205677396389/7812500
2405500618625909/31250000
1144229933176311/15625000
8423435779067863/125000000
2407137853631187/31250000
2415901517896871/31250000
2398038518813377/31250000
4902920772244901/62500000
8648474245141057/125000000
495328007762347/6250000
229651910569101/3125000
2485281995006019/31250000
5177299855113599/62500000
2569111040679241/31250000
234491490719403/3125000
3809572566000083/62500000
4194900036454099/62500000
5485366420391819/62500000
5051074016625741/62500000
4819210405149147/62500000
4753803725451069/62500000
1232687648909729/15625000
2259258550538513/31250000
5018691203879757/62500000
3787206339793469/62500000
5438422949984073/62500000
2811448338823391/31250000
4382024619237163/62500000
2641093172405041/31250000
4836128059815843/62500000
4364843386931951/62500000
161907083586212/1953125
4846784072113107/62500000
2381381743315339/31250000
4704883396581111/62500000
3927568397410603/62500000
800952685897453/12500000
1127278661292367/15625000
4768578141944271/62500000
412723630279147/6250000
1317081120060519/15625000
8534324355444757/125000000
8779645782569317/125000000
1216425166313969/15625000
4652906894508353/62500000
4912772147566729/62500000
298503057303463/3906250
832457752044189/12500000
8324931247925593/125000000
4808381233484593/62500000
4525602488415757/62500000
2443276009422363/31250000
2403826978880281/31250000
5238510553432629/62500000
2282964779472531/31250000
2431523159218947/31250000
100095128080097/1250000
644729910315221/7812500
4637503342270377/62500000
94447820454079/1250000
5032212731124083/62500000
2603012627434731/31250000
8906259450247321/125000000
4573922921580161/62500000
487966990984321/6250000
2019497469886577/31250000
5035793125857851/62500000
2400496483574467/31250000
236246607918591/3125000
2640748760648609/31250000
8777673243705181/125000000
2500150816070263/31250000
5189285636863049/62500000
8346786054002379/125000000
1319878999947267/15625000
5068324927475623/62500000
8317455438436457/125000000
1590840034955061/25000000
2444550176759163/31250000
459195943102669/6250000
123726360551311/1562500
200785639887709/2500000
2613824846528113/31250000
123776901152641/1562500
5488796511482419/62500000
121208309936079/1562500
6028965609690167/62500000
2730207215810799/31250000
4281686777801483/62500000
5093988326131789/62500000
5287808846991217/62500000
2494880513108591/31250000
542511843413953/6250000
5263685480067481/62500000
4805833767753099/62500000
191922901459037/2500000
8732441200179879/125000000
2794891861654149/31250000
4651810736189489/62500000
1301802284614899/15625000
1091265809922203/15625000
5125127372969859/62500000
1352143025872653/15625000
5668735727980419/62500000
2392078420081479/31250000
4679546454475807/62500000
299847643632117/3906250
1192213198638131/15625000
2747737029427807/31250000
542557814379007/7812500
4793477061453057/62500000
965458625415701/12500000
2522784266383277/31250000
2770301285680607/31250000
4927172133906167/62500000
303731759406171/3906250
5092752729942517/62500000
527215392652367/6250000
1131319486418903/15625000
2223004595407287/31250000
2278306283794961/31250000
2687583573873551/31250000
5318703856841383/62500000
5528504846126779/62500000
3025647121955069/31250000
587202596358521/6250000
1003354015212189/12500000
5418039836400577/62500000
3915624268467053/62500000
2527405476965651/31250000
12580560938553/156250
5529584991252249/62500000
1116818917343877/12500000
5884696844917293/62500000
3048913262706769/31250000
781249999912659/7812500
2688396958503411/31250000
557082976515057/7812500
4599036209372649/62500000
5738979387191801/62500000
2937393504117353/31250000
5022110713562729/62500000
8983354983528787/125000000
5104643980959251/62500000
4335361834122291/62500000
2706734277822741/31250000
5312184858956983/62500000
5537739824653583/62500000
1245721087270621/15625000
1585405547237317/25000000
1130569881148183/15625000
5155395720056449/62500000
4904633447466329/62500000
1037374867857191/12500000
8954521404982297/125000000
8619075641052069/125000000
2392081568905919/31250000
1269982511046591/15625000
5249149774035981/62500000
981189232865501/12500000
5318424595882689/62500000
4767298158124261/62500000
697729931125591/7812500
5689974616065721/62500000
5726009845536577/62500000
1280261639145197/15625000
2935005159277311/31250000
167656679646972/1953125
1293049502506109/15625000
5797859423386781/62500000
1249999999743327/12500000
2338046466370273/31250000
5406754755895699/62500000
160882052459897/1953125
4073707351028021/125000000
8187184920643507/125000000
2416061999936513/31250000
4535931647853799/62500000
289492781917223/3125000
1186978917219079/15625000
2350972950812153/31250000
4022763155285563/62500000
1794648716851411/25000000
412598716654489/6250000
2489942891688237/31250000
4079655464108523/62500000
307986858542839/3906250
1134282876474993/12500000
4996093839343973/62500000
468931850738159/6250000
5710042492460151/62500000
649548986608897/7812500
397568084559601/6250000
2174613482258791/31250000
7239538926620339/125000000
5665505786822993/62500000
1886835708217477/31250000
1307444422309937/15625000
1914345207867819/31250000
8099253322351487/125000000
8369957205051399/125000000
18891025327421/250000
4973874341717047/62500000
582506650161757/7812500
1126145105869929/15625000
2272867057996991/31250000
904459409403443/12500000
1395386903709863/15625000
3798395847703901/62500000
4361688012579631/62500000
225705994763789/3125000
7910819856708243/125000000
1759869244545247/25000000
1313826787447641/15625000
5171196282712827/62500000
8059902120101807/125000000
6166404828366971/62500000
2781335997216983/31250000
2324091137402383/31250000
8924703026491083/125000000
4509595552842303/62500000
31238606215853/500000
4695124291524073/62500000
4841269411190679/62500000
4735387539447849/62500000
4979798310538013/62500000
5047870497717073/62500000
9151806218351/100000
5338956790299647/62500000
977228395989249/12500000
2456568005669359/31250000
230656394114597/3125000
1741893887591469/25000000
8510765259648837/125000000
1067108364708841/12500000
5249950083896149/62500000
1307275808728487/15625000
1197496677612549/12500000
1411993878509889/15625000
5256367937205127/62500000
397488229017107/6250000
4696934702297089/62500000
4214246105734627/62500000
4562733092238177/62500000
4816210111918399/62500000
4200753157700293/62500000
2612211155478677/31250000
118437321087967/1562500
2079625057522263/31250000
8481561183302363/125000000
4430820277269/62500
8614708093312521/125000000
971927196747843/12500000
7564068504918581/125000000
317534469878813/3906250
2443840427630481/31250000
1152784699124079/15625000
2271644805055151/31250000
5138672586635017/62500000
5327227598046817/62500000
8811211220924629/125000000
4800149701862773/62500000
5070133940831123/62500000
1685586799652053/25000000
1488757083291143/15625000
7700238269937809/125000000
1185989520042591/15625000
2494398878284637/31250000
220815040568081/3125000
4163359770644003/62500000
296746228075959/3906250
5227425869647907/62500000
367944920287157/3906250
8290977168475401/125000000
4820948428690681/62500000
4766694486236961/62500000
1678834190899507/25000000
4378120171339377/62500000
1092459463604243/15625000
2236119339660741/31250000
517725028797313/6250000
2672016534879621/31250000
5047681765286263/62500000
5225662125609253/62500000
5496016096615301/62500000
55558618161347/625000
189429989231333/2500000
2794899289998221/31250000
1289735877137071/15625000
349510184166837/3906250
963589574038733/12500000
559360849443943/6250000
4018302777180589/62500000
8876412889133319/125000000
5053626813706243/62500000
5040015534339619/62500000
4256976319462723/62500000
4762813565496993/62500000
2493892604024701/31250000
260585893912677/3125000
2515379187220477/31250000
1381087044968693/15625000
1466949767958091/15625000
4723826986669427/62500000
5294927350183629/62500000
951170413937969/15625000
5522483543832437/62500000
5330249204784373/62500000
6146371350737547/62500000
7595508106361367/125000000
2910667621317281/31250000
1188116933747999/15625000
2596968034453589/31250000
4826193202564067/62500000
5565086278170137/62500000
246206057707221/3906250
5113975868902591/62500000
5641542596963657/62500000
5436195807267997/62500000
558207208176537/6250000
1406607465859577/15625000
191775044550312/1953125
1049299981456423/12500000
4576415563774197/62500000
337414197270117/3906250
2665999769383993/31250000
1422805122228649/15625000
2374836158914341/31250000
5424417432156269/62500000
5195619383553437/62500000
23991885356127/312500
4961576033884513/62500000
4665183390250839/62500000
1226373351613659/12500000
4802416755111043/62500000
969007278699423/12500000
576458599525827/6250000
5646801218809313/62500000
390625000112639/3906250
1483169145382511/25000000
5549006858568599/62500000
4715941956371381/62500000
3027723284737911/31250000
8842419421456221/125000000
2829941984000973/31250000
155485816427491/1953125
2688813851509677/31250000
2426765144796579/31250000
107908788316203/1250000
5891602818921373/62500000
2459142334584683/31250000
8103956596663467/125000000
5652083367689901/62500000
7605825122701673/125000000
1115725777588451/12500000
1227470675328867/15625000
6000777754262691/62500000
7563250426091623/125000000
491539792960781/6250000
41337598961481/500000
328573615822721/5000000
4886799199871983/62500000
284079035250171/5000000
4585280079328901/62500000
4959879616549001/62500000
1054800146969831/12500000
3125000000949943/31250000
7554302684488367/125000000
2356369128097657/31250000
8041110571984989/125000000
4418274684708601/62500000
4519938825677517/62500000
4506586026885417/62500000
8129256301991091/125000000
7889476756328343/125000000
3847959044589819/62500000
4266247262518999/62500000
496074156334139/6250000
5466192617833063/62500000
2236976636538663/31250000
4625755889841423/62500000
4072398915200403/62500000
2192250294621103/31250000
4780498220852909/62500000
1217537155050617/15625000
818811890644531/12500000
2582221413428833/31250000
1139702256529509/15625000
462723694295851/6250000
1157454604925023/15625000
108410220779836/1953125
917025943983247/15625000
268110344693707/5000000
8481433913836451/125000000
3814776913616641/62500000
5109406108056203/62500000
892415142070317/15625000
2080954154829719/31250000
7396124987985877/125000000
1751262821743157/31250000
3707771150844517/62500000
1833195908079037/31250000
358233105792083/6250000
2164694901264933/31250000
4355620205835023/62500000
4850143435656523/62500000
694485646632393/7812500
168416441347464/1953125
1060936099039823/15625000
4942034702431091/62500000
8653701445777539/125000000
914058753635627/12500000
4091566975051029/62500000
8332877353126289/125000000
7181115368963199/125000000
4391629506045331/62500000
4518566504844091/62500000
825419052096957/12500000
4931260323029303/62500000
619825126531387/7812500
1958357966505441/31250000
2122136767617579/31250000
121773022507148/1953125
4709737687856651/62500000
1709553112943099/25000000
1199031460781329/15625000
7708920210342573/125000000
2033238130388399/31250000
8313041709831043/125000000
8582167805395871/125000000
7962640213278113/125000000
4900274813811359/62500000
4871043676839601/62500000
5025602653262313/62500000
4254909948457961/62500000
4182646810674499/62500000
4365831618543911/62500000
902440147140499/12500000
8423562366903871/125000000
4894113131974499/62500000
2244342753905837/31250000
7273463898214273/125000000
2750568327531711/31250000
8966525875105653/125000000
4880020486094227/62500000
1071182477866631/15625000
2300896634211139/31250000
1451774468155167/25000000
7821503535897023/125000000
1119850607776149/15625000
8319921434514763/125000000
1083095402716097/15625000
5884559761384539/125000000
4671860765791003/62500000
8390753294118859/125000000
2140330235129747/31250000
5162337954623453/62500000
948725604859957/12500000
1410442891670757/15625000
8489116388162067/125000000
8971676745803693/125000000
8284847398636449/125000000
559684177476299/7812500
8635435278643649/125000000
4793280410274489/62500000
3977375584808733/62500000
2302923547576903/31250000
7648973758066609/125000000
1074796472040091/15625000
4709190684620061/62500000
4907836476285437/62500000
916904085991651/12500000
119391023226201/1562500
4986708676274391/62500000
577692927244699/6250000
5135726540046157/62500000
746659381833543/7812500
2558596615371083/31250000
4775726137161089/62500000
218942833138737/2500000
590923900810281/7812500
262038761700171/3906250
4407410219341927/62500000
5414451583687879/62500000
4813766201372421/62500000
5207248274732059/62500000
8880441214364093/125000000
2615959282800683/31250000
5369674797763869/62500000
1684804426913049/25000000
4577873869048051/62500000
4917299354404897/62500000
8179625554244087/125000000
428816754183547/6250000
2577812334095903/31250000
17890537065233/250000
4572290898855001/62500000
8529476468641683/125000000
8487201806033483/125000000
1173135921249423/15625000
2543205806888717/31250000
269730065445039/3906250
1118188364626539/15625000
4176828833422713/62500000
4862799299890141/62500000
6160799476224979/62500000
102862465073651/1250000
5086228312440437/62500000
2524627490322483/31250000
4903336610214723/62500000
1323314707016327/15625000
23118249836463/312500
29655387961818/390625
5299334670019737/62500000
4824990763751353/62500000
1213703181157317/15625000
5099196441048441/62500000
5405470660468057/62500000
4728576683708717/62500000
8412210921444273/125000000
62515219682441/1000000
4879053986998999/62500000
4878786419703261/62500000
205151955478917/3125000
3663237599652543/62500000
8985186101210577/125000000
4132745963098777/62500000
8349636582726921/125000000
4732135989486093/62500000
4619712239290361/62500000
30382878450827/390625
7848338244579831/125000000
8454081065010773/125000000
296350692280961/3906250
5006845259348143/62500000
1317789182973967/15625000
2256445919906511/31250000
4365969780346971/62500000
8849185281721057/125000000
652800911097267/7812500
2402666991642423/31250000
1285154061802137/15625000
2700003100842641/31250000
939614260218481/12500000
8084302931359653/125000000
8318075383108187/125000000
8886785404687319/125000000
1094445524077297/15625000
1078849982137029/12500000
4905752509578389/62500000
27219070864403/312500
2264680467047489/31250000
2239644963732093/31250000
4115457620788299/62500000
141981092011554/1953125
101476366562221/1562500
1106226208459127/15625000
2578681996530859/31250000
516389494438213/6250000
7650433516550251/125000000
1039823143482443/12500000
7628304700794283/125000000
6250000001323777/62500000
2664750474798107/31250000
4655733166589449/62500000
208004566337867/3125000
4658362429083953/62500000
2264650410271121/31250000
5459402247123971/62500000
8884907261209143/125000000
4673187530336271/62500000
275950509686429/3906250
147269571515934/1953125
5267165495254773/62500000
5760387900215383/62500000
106194653241261/1562500
1270111726411487/15625000
6738218306701567/125000000
7270339394245317/125000000
255553334255091/3125000
33573272891727/390625
287595082281377/3906250
5913640034070821/62500000
5172453454219127/62500000
147399311478939/1953125
8802977494050963/125000000
459636574759631/6250000
4564433929722567/62500000
4666078625481939/62500000
4928298163003309/62500000
958668168112951/12500000
1672348955360159/25000000
2629226889441339/31250000
2522273188352311/31250000
440938170742571/6250000
1043099165013597/12500000
1740715025452993/25000000
2329817416423141/31250000
102807275099971/1562500
1474460414071749/25000000
4614314746054569/62500000
6403414343095901/125000000
7479921116527517/125000000
1663954051417463/25000000
990946749370283/12500000
2268900910823873/31250000
680824448058929/7812500
2432033636421961/31250000
7839787428705101/125000000
164254050546724/1953125
4534273095313453/62500000
1602088630418379/25000000
8746706897752287/125000000
2306362727221179/31250000
6509762798261849/125000000
2742292798177107/31250000
4965244523596447/62500000
8392422766544523/125000000
5952654517342827/62500000
2347219625786131/31250000
4866554833323673/62500000
7487578433376567/125000000
8933087059386319/125000000
4355912874323003/62500000
4526909837262151/62500000
7804563322952247/125000000
213776078724303/2500000
485720354101431/6250000
5312027891662107/62500000
4618875376784897/62500000
5558247188493377/62500000
494346340287633/6250000
4857972883749631/62500000
1154166722932347/15625000
4810427621317937/62500000
1768957189999447/25000000
187839248021733/3125000
965997721924957/12500000
5220676109367801/62500000
1300029276713343/15625000
2091901424207081/31250000
144705163054694/1953125
5005561194339189/62500000
1737392915466857/25000000
5124354018148853/62500000
2414583482944257/31250000
5028361416881793/62500000
3945215875602781/62500000
4323337719219571/62500000
242580630652273/3125000
2402352677430361/31250000
631347641908937/7812500
7770125610309757/125000000
2090429362008547/31250000
8551102929028139/125000000
4958621550369987/62500000
4707516948332947/62500000
7418639476417533/125000000
4034503159017761/62500000
4612730918108097/62500000
513087624385803/7812500
4320156771714179/62500000
4375708647637279/62500000
794799836991113/15625000
1114983860820093/15625000
8540853476343427/125000000
4440044619903937/62500000
8582225215356123/125000000
3265942069773979/62500000
2322453017645889/31250000
43681847548973/500000
2697887148418837/31250000
2248932103215729/31250000
481282285254259/7812500
2147903187338829/31250000
8438159794953899/125000000
2434216033808861/31250000
6117203534709211/62500000
1715327300287057/25000000
4196638110911891/62500000
7311187627393967/125000000
2317047451942873/31250000
94362648488503/1250000
5229095957418017/62500000
2608283843530829/31250000
2434608277297153/31250000
1486640517508059/25000000
9005539752904657/125000000
56353029051817/781250
4271847642789589/62500000
8272183965698161/125000000
4728909305148093/62500000
20487831903499/250000
829388147242599/12500000
5919871717505679/62500000
8458161569455681/125000000
4935702909836987/62500000
720296782062421/12500000
2299114832770307/31250000
868740033439783/12500000
5024477353215653/62500000
1336020612103457/15625000
8885193515241873/125000000
454164159799703/6250000
62333650803231/781250
53319223063847/625000
234809476390873/3125000
811392877790847/12500000
4549727854746293/62500000
4693188056195117/62500000
4726571607207211/62500000
1149842294314051/12500000
941072150887021/12500000
13824367843401/200000
6485275612708327/125000000
320427047627057/5000000
4889341519528953/62500000
8415174798504729/125000000
927708781504121/12500000
1185516248619129/15625000
1784585550042719/25000000
4922738045148551/62500000
7456082831568687/125000000
8502416025238611/125000000
1474149451356629/25000000
8938718817243023/125000000
1026794032157349/15625000
694421907394953/12500000
4575068861691393/62500000
5045136842701441/62500000
1028482206277359/12500000
162313118003828/1953125
8559270043506611/125000000
170793860721702/1953125
5147447668365229/62500000
7007939705588619/125000000
479937852346441/6250000
2419984664786469/31250000
2731245108443439/31250000
4696775437499793/62500000
3680950986443691/62500000
3072409058185267/62500000
573419901902073/7812500
4525665571558299/62500000
3375698058659559/62500000
8459067612757003/125000000
8182114197896037/125000000
574975530189321/7812500
5551962696754823/62500000
5109572719397677/62500000
7280993964350901/125000000
5251890744639967/62500000
2306607386488607/31250000
6368382435038959/125000000
8002824239274993/125000000
49808977156047/781250
8670565538027849/125000000
137979853393973/1953125
8944248122052699/125000000
6618879801965787/125000000
1558298413454683/25000000
4409283368557019/62500000
921692952023767/12500000
147375114078181/1953125
991857383394533/15625000
871282167925607/25000000
581024918617277/7812500
7590386618933463/125000000
5038975010715827/62500000
268125596588573/3906250
123151048214539/1953125
8587118794651231/125000000
2803391231884453/31250000
925978809255257/12500000
722165334197917/12500000
1317313369442311/15625000
1499791205877093/25000000
253971387774077/3125000
1521474409913173/15625000
8975287202101231/125000000
4820289332529251/62500000
3789726333106387/62500000
8781397392264377/125000000
2549648398884109/31250000
4340463824354289/62500000
668633809305161/7812500
8932195090611607/125000000
892227732407687/12500000
4778431159879249/62500000
5543990377958939/62500000
8768235469118943/125000000
4735331192999011/62500000
6846163006098909/125000000
292452788619121/3125000
28508767610839/390625
5038778785133527/62500000
4781211320461683/62500000
6112697795080891/62500000
1166170549095849/12500000
5204261001229459/62500000
8141045963538323/125000000
5329318808499053/62500000
8801998269707773/125000000
466161369900027/6250000
5339083574220431/62500000
5430482519984989/62500000
5484145063242067/62500000
1115285440668077/12500000
2566452323808587/31250000
536587505922483/6250000
58391493180401/781250
5055435960133499/62500000
2610358988823623/31250000
835711358327201/12500000
156857979061529/1953125
2183953007604659/31250000
8924139153438089/125000000
797065248263953/12500000
2510163632476639/31250000
4305415330996153/62500000
235538398855851/3125000
234388405896537/3125000
581644247942767/7812500
8735998412747489/125000000
5560947011428427/62500000
133060300328217/1562500
8896568826433029/125000000
8203300685860517/125000000
603701905969589/7812500
4691974972106139/62500000
564375785107829/6250000
364367278567871/3906250
1189037257613337/12500000
5742434535021723/62500000
8789335692716103/125000000
3994923215540999/62500000
2340999334752587/31250000
4267599564063957/62500000
4310512700655779/62500000
2373632392561543/31250000
7210587703024867/125000000
7328200771028501/125000000
8565070938873507/125000000
2124889146596619/31250000
1797740105986981/25000000
7989896896394327/125000000
4667526445115091/125000000
7388516060540621/125000000
4172855698023557/62500000
37448991087593/625000
7949425382521731/125000000
8865028042084869/125000000
1613915168639789/25000000
4263042073884217/62500000
421631834022603/6250000
481128047198623/6250000
919403607174963/12500000
2470976559974071/31250000
290889031093863/3906250
4505757580876759/62500000
5116769635605469/62500000
646011363293531/7812500
4610386231893241/62500000
189734405136177/2500000
564101585169749/7812500
2012297761216141/31250000
1849165885524373/31250000
8406214639514081/125000000
14270429445367/200000
2276441676923393/31250000
4937475545741517/62500000
830605520075707/12500000
925389658839173/12500000
4394645379734521/62500000
179458502500921/2500000
293341934498321/3906250
7597619376179839/125000000
4507727479792767/62500000
4150858948133241/62500000
4586263346543749/62500000
5217345861244149/62500000
1740367427232067/25000000
4564826148553421/62500000
2253746559312091/31250000
943736588789563/12500000
7574986293611971/125000000
127311382312508/1953125
4545155123655627/62500000
468166190715937/6250000
595885792634259/7812500
2219433654454159/31250000
2400071250114989/31250000
5031104533890451/62500000
553140363017707/7812500
4963439773463497/62500000
4982674882656501/62500000
512796926263467/6250000
3865871042074381/62500000
4355027489499883/62500000
4066324743569539/62500000
2342746605440983/31250000
4620522495509529/62500000
153738336446888/1953125
1028564497190629/12500000
1556633473029353/25000000
8859827949619647/125000000
153329567701218/1953125
755701603890337/12500000
1614288949995537/25000000
2577895278794951/31250000
4755576520971407/62500000
504812311998779/6250000
7560238854544959/125000000
4511396988550029/62500000
8828613827079391/125000000
851095409744049/12500000
2410489347404909/31250000
1739957746785723/25000000
1221901450601639/15625000
6201724258082979/125000000
4139875414910779/62500000
4905157117582829/62500000
4900498270523029/62500000
5105439108858921/62500000
4367824787020189/62500000
4380184132859841/62500000
2667194418436057/31250000
522561064418157/6250000
5007133603459589/62500000
4565051392968137/62500000
999037129883339/12500000
39771886191629/500000
2419949735428567/31250000
1226135552176591/15625000
2734863294746921/31250000
983276312347227/12500000
5102424006340317/62500000
4808122714765357/62500000
925768185627273/12500000
2548992910060061/31250000
8925678996226761/125000000
8976932323758937/125000000
4669850886479279/62500000
4781211896811297/62500000
2591186853673501/31250000
2396827941420179/31250000
2336999685702643/31250000
1245907503087161/15625000
8708433501378119/125000000
4502645546910879/62500000
4873394248740993/62500000
1140065631241009/15625000
1193748533961689/15625000
2131723098354227/31250000
2310742261305401/31250000
250345404446461/3906250
5400369886585971/62500000
1369058707274899/15625000
1010341553141209/12500000
5445885366909787/62500000
879956378393919/12500000
8926183007195489/125000000
4862150343913557/62500000
3974139287641/50000
314722207801587/3906250
2488281176120899/31250000
4657300252267183/62500000
935335178992077/12500000
4683043023019277/62500000
2433524911159719/31250000
7843348201126091/125000000
1064247424670069/12500000
244361602775107/3125000
4783607236294247/62500000
682513495438437/7812500
7479705237861351/125000000
2191957279066517/31250000
2304320042678423/31250000
7076739635778903/125000000
4675642070271187/62500000
4715469221423867/62500000
4729545618409023/62500000
4846510971644321/62500000
1147029138524969/15625000
4378672319543531/62500000
8778497297048001/125000000
4515716712369971/62500000
1283317384341167/15625000
4715401975545961/62500000
5190769545093201/62500000
5496983851276613/62500000
1656894732679969/25000000
4948520705204211/62500000
139421709450683/1953125
295722938114201/3906250
4936893148885137/62500000
103523639064549/1250000
1401834277703053/15625000
1312793176486659/15625000
510971994660649/6250000
5397912178592107/62500000
249127875626441/3125000
2385246002877011/31250000
37692072241083/390625
2666094385794351/31250000
2507585836997939/31250000
137154592249297/1562500
4793005447214237/62500000
4679438947804273/62500000
2573084306458181/31250000
914854017007463/12500000
4835680691546051/62500000
5489797204853473/62500000
925753714213949/12500000
4876021433527219/62500000
252279069324981/3125000
490509303168013/6250000
2521819430014451/31250000
932278237131117/12500000
2807269772144943/31250000
5713038283091639/62500000
1009511233628897/12500000
298521786004323/3125000
5406864097700129/62500000
2914655901544351/31250000
4927312966223993/62500000
1041847093284779/12500000
1047292291654697/12500000
5128594434125099/62500000
5902520614083871/62500000
1429100133585049/15625000
32877291238843/390625
1086151789831149/12500000
164847081099614/1953125
2779750004861801/31250000
1155318412990711/12500000
5268414385989591/62500000
5132622338641891/62500000
1783532465322439/25000000
2433582397089623/31250000
4860855048424439/62500000
5339086250763597/62500000
471024653304813/6250000
1346876146578683/15625000
1001968826991347/12500000
2414059890634053/31250000
226716995464291/3125000
1221920240623213/15625000
5595500117614293/62500000
538037136160503/6250000
4569536116314931/62500000
2468591020980813/31250000
5110513221738491/62500000
2683440767693687/31250000
5262116868226603/62500000
5194346827834679/62500000
308481961236897/3906250
1170816893422121/12500000
2634405219266081/31250000
246300400878833/3125000
4936382919601769/62500000
2607904463494381/31250000
2691194141137067/31250000
71765621674473/781250
270902874303471/3125000
374922940547861/3906250
2716123488269393/31250000
5233917771151363/62500000
1337299135530179/15625000
5057102178287981/62500000
2369928935775899/31250000
8239762379972451/125000000
953740897279373/12500000
8491200392039241/125000000
8803912602462783/125000000
226203566108417/3125000
7283398529201803/125000000
3394127324129857/62500000
8575938499722267/125000000
928936733320097/12500000
170383041775551/2500000
2193752372920399/31250000
8632924625184987/125000000
2250603580688967/31250000
7770960484652017/125000000
3878294224345039/62500000
311906704565111/3906250
7951235505441499/125000000
2423039134177017/31250000
4456728608054773/62500000
8779567402663259/125000000
8194767596752499/125000000
1208491315630677/15625000
4816466446747473/62500000
114443840451517/1562500
2708393307810753/31250000
4657056163709731/62500000
1336728148535611/15625000
4310582655516577/62500000
59612186871943/781250
2228874351988447/31250000
5408312281530413/62500000
973023747606111/12500000
581869118474313/7812500
1047420491213637/15625000
2615783022530511/31250000
4800560744508383/62500000
5357823947843487/62500000
1033130287839829/12500000
5330428283452493/62500000
8962349056808317/125000000
4571629700766049/62500000
4843527964643329/62500000
4884228807920949/62500000
242557788827201/3125000
4816365929831233/62500000
982202291725981/12500000
4431259983828541/62500000
4817623496355073/62500000
653862025933403/7812500
905553398040841/12500000
482871301753867/6250000
1312727213578981/15625000
4937906555664051/62500000
62305556858399/781250
4438441417448503/62500000
4889323020423471/62500000
4976355223988951/62500000
5159732817977117/62500000
252394834588759/3125000
5226223682563661/62500000
2583858882119547/31250000
2584887419555741/31250000
233699519141177/3125000
4761361591593927/62500000
5563398617357671/62500000
2825466540965143/31250000
137280061362753/1562500
2656603869644879/31250000
5394172470653161/62500000
5282276877699647/62500000
110296848383161/1250000
4971835129841609/62500000
263759263871683/3125000
4748266055234987/62500000
2523823892007709/31250000
4885499677819049/62500000
1332080362456367/15625000
604629758951447/7812500
4750649014513387/62500000
4649698076908561/62500000
127683154017621/1562500
166815677676284/1953125
5651822649198229/62500000
5574593197743011/62500000
260377388276699/3125000
4597266968121937/62500000
628968884780579/7812500
631815340208989/7812500
4680930675957567/62500000
63894201909389/781250
5479702605422363/62500000
1164831290262923/15625000
5164895340229109/62500000
2421179671255483/31250000
4753246544435893/62500000
997793375797289/12500000
5231891853126721/62500000
1217492978135717/15625000
618744050148179/7812500
630681481458131/7812500
137031662590027/1562500
2515455206546527/31250000
5093771259187113/62500000
487833426788069/6250000
340398268781997/3906250
4745964995734139/62500000
5634967788285789/62500000
5108543882421707/62500000
1028629159040123/12500000
1441858653866643/15625000
5478129163723/62500
650191073657847/7812500
5629273658139699/62500000
2758669116022633/31250000
5191955719497441/62500000
5460886708767407/62500000
1426462026149487/15625000
232867383960999/3125000
7946878363074867/125000000
5543570472954591/62500000
2465448098798127/31250000
425942746415897/6250000
473054254804369/6250000
1561551015793321/15625000
3124999999623199/31250000
2733529975853613/31250000
1153207393176943/12500000
1681391521797071/25000000
545748621046653/6250000
2274989013269431/31250000
7697566766328227/125000000
263436515747389/3125000
142214587159466/1953125
600460249849443/7812500
4440783028834901/62500000
565314701162629/7812500
8895146716616467/125000000
1243341915966639/15625000
2423841842757357/31250000
1192199958814651/15625000
4436271037146913/62500000
595649902289709/7812500
1476735953657573/25000000
8848050659806831/125000000
415824490983189/6250000
2160706885569381/31250000
3267946999320349/62500000
662804177749403/15625000
1658032263175553/31250000
300649276604913/5000000
1728357291493357/25000000
4347909188986187/62500000
1222320611509847/15625000
4511936560473179/62500000
4665289127565867/62500000
2465462770677113/31250000
488464490537977/6250000
2609207764409757/31250000
963297401232653/12500000
4561795707339041/62500000
3610140936437863/62500000
1104972634173943/15625000
2292139604376957/31250000
5181039789693047/62500000
1286737382533359/15625000
3806080278052857/62500000
466883689353539/7812500
153047479467882/1953125
5149019023226111/62500000
4511005583239583/62500000
2611742758912601/31250000
4265076415032001/62500000
8842155567416217/125000000
8175611397142553/125000000
4643561763101443/62500000
2662312625932573/31250000
8961838320810957/125000000
2224854563516167/31250000
1166968051714233/15625000
2371738976717059/31250000
2779013779935947/31250000
959255831627049/12500000
8919196018713227/125000000
586470648064551/7812500
5080290327970983/62500000
94766723495957/1250000
8349768872439639/125000000
1501996341433027/15625000
1244736487075501/15625000
1310999424929299/15625000
5235605318303769/62500000
204377756511403/2500000
6233653768410761/62500000
1327875399592789/15625000
4938445179986679/62500000
1134763858921913/12500000
5580744048280643/62500000
2489973957927637/31250000
1006487913193011/12500000
4680643619019743/62500000
321410165144021/3906250
2503056635233599/31250000
2839604227107367/31250000
262288564060047/5000000
509706790710357/7812500
1165558591919159/15625000
4013909133339199/62500000
4720294426324271/62500000
2262648060191057/31250000
8639210599575497/125000000
9001897305715349/125000000
167464759349398/1953125
4737314358217171/62500000
2161453898831801/31250000
183257260909227/1953125
3125000001087473/31250000
2567847107080269/31250000
6249999999818739/62500000
512474944416467/7812500
4749071876283713/62500000
5313087591741469/62500000
482269709032397/6250000
8675356075337579/125000000
4769089872178971/62500000
645036729515057/7812500
4595593057784853/62500000
2579869922856023/31250000
1013865292064633/12500000
1951726875611919/31250000
1252660447262267/15625000
1745067474342623/25000000
5615365624438733/62500000
2417499063759047/31250000
4911015989994719/62500000
2607035078672169/31250000
1244613855103179/15625000
4513980874045141/62500000
1018869346805459/12500000
5074511318547927/62500000
4870077211839247/62500000
2716011011804451/31250000
27998145015767/312500
3755060761408937/62500000
1215877262445939/15625000
346206190397393/3906250
5824120264540073/62500000
2880258370442991/31250000
5520294895350997/62500000
1471615447637257/25000000
4860268627139909/62500000
108206228950551/1250000
3312359311162009/62500000
6203570156859281/62500000
5757881444298871/62500000
1010555271714689/12500000
74377376526529/781250
6249999138403003/62500000
1431844433998313/15625000
2693530255882173/31250000
5444122998596111/62500000
601273366101713/7812500
2555703414426273/31250000
3120348451216747/31250000
3015095608522629/31250000
2980301405858361/31250000
505914020743587/6250000
1191059341062259/15625000
781249999849767/7812500
4978502199229409/62500000
200396377883841/2500000
1258140615761701/15625000
2514686591804123/31250000
212938384883991/2500000
4630248041756883/62500000
4819663266622333/62500000
6249999237628483/62500000
5680885130591603/62500000
2826620440324299/31250000
5836843896090321/62500000
5243087625694123/62500000
1106867371213567/12500000
5061937079792427/62500000
5487328608666467/62500000
1144623604458181/12500000
4767355138917563/62500000
311153115083957/3906250
2085351736353627/31250000
8467707592053251/125000000
953020911943291/12500000
305768685971147/3906250
2608252125711133/31250000
1099362901872391/12500000
519185461742397/6250000
5187613926007453/62500000
157791222877429/1953125
1050242106579373/12500000
4946176853041043/62500000
155708076681131/1562500
2901427462475633/31250000
2630664797320941/31250000
1203333511878311/15625000
215417116166087/2500000
5187895107458171/62500000
5200548875959833/62500000
4842820120874297/62500000
629786982876483/7812500
2540680694344513/31250000
1119542769353717/12500000
4976744746784149/62500000
5112815796262147/62500000
5678613810010253/62500000
5640527781864187/62500000
2929433377534981/31250000
5458923977237731/62500000
173888321541748/1953125
515458283861429/6250000
5206688613116893/62500000
578164228194013/6250000
4857308625452689/62500000
5116024746883293/62500000
1301822653106393/15625000
5787598564550037/62500000
5796498645022791/62500000
516958000616667/6250000
5687094315811771/62500000
2853463722332313/31250000
5489115056589781/62500000
5825577913978663/62500000
2806984835041513/31250000
1355221634534569/15625000
227689941337161/2500000
2872839404418521/31250000
554610352082757/6250000
5744673646906337/62500000
1375999819592421/15625000
4627230201711367/62500000
2220668801560659/31250000
5792919440725339/62500000
4683241433966951/62500000
8541244644147469/125000000
2261913951233243/31250000
5187568458734467/62500000
4771118538960753/62500000
5858468251291661/62500000
1562500000344747/15625000
5082965340291083/62500000
4902125840586253/62500000
505669611454831/6250000
1547806743692497/15625000
4934537588551883/62500000
4466095121136819/62500000
1249999740112281/12500000
893914748386633/12500000
5328697326679433/62500000
506818158637057/6250000
5919968028293297/62500000
3125000000667881/31250000
2726673488002619/31250000
4984356152982433/62500000
1338314565053771/15625000
2994678692840167/31250000
1210363226626681/15625000
4108071090644241/62500000
327947893265917/5000000
2956381701912823/31250000
2761263295004733/31250000
1012705149486121/12500000
5373556282253533/62500000
780980522942813/7812500
2762442233423897/31250000
5069707509750009/62500000
4515634412815021/62500000
623288184464721/6250000
257739868967003/3125000
489631434437447/6250000
2276472181940319/31250000
5462461111074359/62500000
5314008528856101/62500000
5637458874299549/62500000
5568595251471967/62500000
2325527263061371/31250000
291712629243121/3125000
105244449498439/1250000
2742602180855593/31250000
5261511273157481/62500000
5857209415762749/62500000
5756586515948473/62500000
260372551468161/3125000
5811875947813581/62500000
1344221889165063/15625000
2679928071018017/31250000
514321584477437/6250000
5017915491947891/62500000
6240555295654427/62500000
5220240043717861/62500000
625274800464509/7812500
1537619511850713/15625000
5996319006933869/62500000
6017251818076161/62500000
346085943056471/3906250
6250000001124399/62500000
1095684073701233/12500000
5728510041295691/62500000
2833666577408049/31250000
6249999672316977/62500000
5577643908179361/62500000
5440168975230833/62500000
6028217306119251/62500000
5391854672489101/62500000
6151997136260853/62500000
5572309306605457/62500000
6095656262548261/62500000
6250000002521611/62500000
5944836617356027/62500000
3124999836181131/31250000
1336335169269467/15625000
525156630567111/6250000
597863335350927/6250000
1249999998712653/12500000
5790720376200191/62500000
5840861891509739/62500000
672398506936259/7812500
283079423411783/3125000
5244662220952727/62500000
5441430385658379/62500000
250000000052877/2500000
6198623733424249/62500000
6172281208157907/62500000
5906327514900839/62500000
593502648758053/6250000
6236535568784417/62500000
5933899236128339/62500000
3102569784635863/31250000
3112814234397081/31250000
579407704840303/6250000
1152766250087849/25000000
1549284475031271/62500000
2395992911799669/31250000
8266293036794563/125000000
2375812007202631/31250000
2470151815368037/31250000
1377953163798191/15625000
2049413040852851/31250000
1358261281856109/15625000
8589228028466977/125000000
4592404225428653/62500000
2540150045676891/31250000
4519007912878579/62500000
2795376993056491/31250000
4506585552688681/62500000
6045918632761293/62500000
1741978512988681/25000000
1321319382621163/15625000
586689334181197/7812500
3933031673585279/62500000
1598650901133767/25000000
323902946364299/6250000
70066270155017/1000000
2563603659995801/31250000
4732965771789657/62500000
2337703738197189/31250000
901149834382789/12500000
1249838918485879/15625000
62560391040601/781250
235866869661891/2500000
2237570532062999/31250000
6167737251192561/62500000
2609406870241169/31250000
3717356847679293/62500000
1349777416666637/25000000
4034097859912529/62500000
5791282722321379/62500000
3580874293873837/62500000
5027620462107723/62500000
5909765780557903/62500000
7384277482189551/125000000
7806431935393371/125000000
7179463213661861/125000000
5212237887477133/62500000
4477811506515029/62500000
756221450644537/12500000
7625504686206399/125000000
4951342848280959/62500000
4413273336607583/62500000
2473535343571/31250
1081222211536539/15625000
8487782487448273/125000000
5141382574145447/62500000
60268196088187/781250
5400926944645547/62500000
6189465909219083/125000000
5482680803633453/62500000
5137467796777451/62500000
6249999792633769/62500000
7804584845100061/125000000
1553609823239609/25000000
51729001418111/625000
4550665664788663/62500000
3071472888133659/31250000
2287476023898193/31250000
4035558335796617/62500000
3347417313848247/62500000
2006324768273371/31250000
5098665460013093/62500000
8806305992171563/125000000
4773703048237631/62500000
2397249223286141/31250000
8990753618340677/125000000
4218151168742667/62500000
6249955669724619/62500000
35277092624017/625000
4652239476852401/62500000
3191568176941861/62500000
623709918061497/7812500
643071565836509/7812500
5506053948973969/62500000
5090176310807507/62500000
8571542218272407/125000000
2451971940289343/31250000
2638949801593429/31250000
4965376509355863/62500000
5477542515377889/62500000
8152458278865799/125000000
480171631481651/6250000
2220435275150017/31250000
4436611138399221/62500000
5393129722021003/62500000
2899231420110933/31250000
1462758507823319/25000000
5165542101412369/62500000
2476676593476297/31250000
4634013204641799/62500000
25000000001923/250000
180629908782753/2500000
625000000218997/6250000
6250000001298233/62500000
7391120779440863/125000000
1249999999800053/12500000
5026826711484037/62500000
6775699781348873/125000000
3053550805743171/31250000
7569016829809047/125000000
6112477876362351/62500000
444749802801451/6250000
5081413984397057/62500000
216951524580859/2500000
185882049826791/1953125
6184278409307323/62500000
6248944250141713/62500000
2647651515472757/31250000
2998430707170923/31250000
1363792349806003/15625000
765373252918949/7812500
2663083310514731/31250000
2192317960745933/31250000
5911304892916773/62500000
5963367258537197/62500000
2669678494773549/31250000
625000000017533/6250000
4787419145607933/62500000
4806951036842283/62500000
1158670426603169/15625000
5387493307876401/62500000
1357798559123819/25000000
424133547084827/6250000
285630999809707/3125000
1028651658233889/15625000
3443724728665057/62500000
4193272375587933/62500000
1369528184276443/31250000
5039656492927117/62500000
5071996011022017/62500000
5652165464809541/62500000
150076056265109/1953125
4880572602809509/62500000
4558879502144039/62500000
1096797104466997/12500000
4831262855683567/62500000
5341833507836687/62500000
8570110795844687/125000000
399815365741027/6250000
7012395484753599/125000000
1028148518713371/12500000
3819934964247791/62500000
4806087749208163/62500000
5349785662010957/62500000
2508405238100619/31250000
1107620123961233/12500000
870233096906209/12500000
456693866411661/6250000
4686544661440837/62500000
8794317688575631/125000000
2592132562453249/31250000
4581455040282927/62500000
1043895860781099/12500000
2418468465729013/31250000
5208446870841467/62500000
23371261391957/312500
843464195012179/12500000
1250000000314013/12500000
4481706206267257/62500000
7869052433295733/125000000
1230870347114177/15625000
4470631673751957/62500000
2483814493237407/31250000
4507132061489729/62500000
92092242546933/1250000
219690020529237/2500000
12487506952023/156250
4639070374972057/62500000
5324094343226957/62500000
2971231182303013/31250000
2693932396590827/31250000
5131141425387749/62500000
4069443801745757/62500000
7488564896157381/125000000
249999993178063/2500000
1147036735761253/15625000
1818760168694813/31250000
550084969322441/6250000
505202096133531/7812500
1135687180386109/12500000
5131238298724647/62500000
5141900889713183/62500000
5529934513497393/62500000
2734487927589771/31250000
146157120138378/1953125
4800447441257267/62500000
222018057446897/2500000
6249999587488747/62500000
4789738026663953/62500000
8782571548102267/125000000
1699369622861049/25000000
5756311707841203/62500000
2315167740308191/31250000
1877408529731667/31250000
1287951453604387/15625000
3983942904395851/62500000
2493438774022173/31250000
5084186751993097/62500000
1235184568553367/15625000
3995919098946469/62500000
228121598113191/3125000
4959812180649251/62500000
4091025862818841/62500000
5314021475991383/62500000
59703706552547/781250
2584494656321093/31250000
545002888675287/7812500
7306287225466233/125000000
4625274038133701/62500000
586940849064429/7812500
851078853050093/12500000
8076352626707547/125000000
5520540205126931/62500000
6058088537643529/62500000
4540491002224287/62500000
8482954047823293/125000000
5786242440949921/62500000
5467341576029257/62500000
4014027147593113/62500000
1233627643796099/15625000
1092659691637697/12500000
3978385821651369/62500000
5358701188451687/62500000
2951058902085903/31250000
169769480115247/1953125
2410524666690831/31250000
769704082548433/12500000
4303453484747287/62500000
238893204317069/2500000
3823781131870677/62500000
504331054852967/7812500
5750448990370491/62500000
7428489730624231/125000000
5088786455841269/62500000
2820409387016407/31250000
8640618835950891/125000000
846760562187311/15625000
5707079767552853/62500000
2695079884393999/31250000
2720318285738311/31250000
921812344231983/12500000
8979182427267203/125000000
8259995753658817/125000000
5694490307448757/62500000
5138597017573219/62500000
2746358465720611/31250000
55818979215757/781250
8973515638569441/125000000
6542333994784429/125000000
2450352061612967/31250000
2992377451257823/62500000
7607852726346599/125000000
297923715935291/3125000
2735686142820849/31250000
8949094518425483/125000000
183157621147849/1953125
1587415199467769/25000000
5648390345972293/62500000
6084154746637841/62500000
5811827704888889/62500000
150038350260546/1953125
390624999999797/3906250
1435979343420039/15625000
538955827977871/6250000
4880177262836053/62500000
65107674770521/781250
211398492199031/2500000
8511467396850009/125000000
6084038106652447/62500000
5634837998557189/62500000
5468054989944561/62500000
5682191742198599/62500000
5785985530455383/62500000
5600100334320533/62500000
5779908178343037/62500000
5830793233459431/62500000
135285579012212/1953125
1242704236280401/15625000
2370868656720413/31250000
473963330735013/6250000
2326049176642731/31250000
2693378529707947/31250000
6249999999067873/62500000
245863149637917/2500000
5115218867307123/62500000
1165805378548617/15625000
258065855697303/3906250
5478393989390527/62500000
225930378200607/2500000
832695871859819/12500000
116662046853027/1562500
147119916771309/1953125
4789555743893847/62500000
1145593604047237/15625000
4719750187169353/62500000
2299812407651437/31250000
2635711259719997/31250000
2436161738137533/31250000
868777915277213/12500000
5172127590727403/62500000
1295687614434423/15625000
976856402022099/12500000
8481990210914759/125000000
4877975797969649/62500000
515917006503349/6250000
4634942957342551/62500000
2522237371603361/31250000
8885675106217703/125000000
551633973738963/7812500
2229647178132787/31250000
4538512551535067/62500000
911495617957321/12500000
5381441040147997/62500000
5496618511208753/62500000
2562004873693097/31250000
3559410383401551/62500000
6249998419579461/62500000
1069271516349721/12500000
4711574942278409/62500000
633251285793147/7812500
2600950760353921/31250000
31425686250073/390625
5491105759494581/62500000
8882848352779901/125000000
1307043103051531/15625000
941872907334809/12500000
2379956519421463/31250000
99185096540459/1250000
110371631370147/1250000
2540803616582651/31250000
5265908263287749/62500000
2885905650268783/31250000
2620186395726079/31250000
1240496335253287/15625000
1114316771459297/12500000
1181190035946669/12500000
175170942185656/1953125
1486226064273793/15625000
1707335014479063/25000000
8823436683340741/125000000
809516825671913/12500000
4522177027162599/62500000
5651610346781419/62500000
5428874048011073/62500000
203348501671683/2500000
4826864613070261/62500000
4838292168419741/62500000
2982528792876011/31250000
923824365215843/12500000
600767737659297/6250000
5808280173774037/62500000
4723112858209651/62500000
2559509413466497/31250000
2586809469017443/31250000
559264816967329/6250000
312589730404013/3906250
529178492646361/6250000
2340636776650739/31250000
2555403515013959/31250000
5155046842577873/62500000
2615803806359927/31250000
1035461801984007/12500000
6194066437686551/62500000
5443669282259819/62500000
2664200815652983/31250000
4977891262045231/62500000
545855613460723/6250000
2596018341006507/31250000
5930677737433477/62500000
1024724934881611/12500000
2747098503369439/31250000
5215630001081139/62500000
4991035490559053/62500000
756986679254881/7812500
242195113238199/2500000
5615806250680627/62500000
8953273406418271/125000000
1204893754666811/12500000
58373900846691/625000
8539559440401429/125000000
988146671971469/12500000
1291971668735799/15625000
6150922432539771/62500000
687941825726579/7812500
958704717130101/12500000
4849677899687321/62500000
683701760849419/7812500
2185075533321049/31250000
730112970159077/7812500
1342583317839939/15625000
6168974811821873/62500000
2511694848222559/31250000
3082574223436093/31250000
2736527353897923/31250000
270826608384903/3125000
296775355655631/3906250
171484434861827/1953125
6249999931595987/62500000
2833142378384769/31250000
2191941372073209/31250000
5382758497128173/62500000
4533899251376147/62500000
6249999842540617/62500000
5533503788015003/62500000
4920745508523769/62500000
2664966435805833/31250000
1065418857010759/12500000
620255161806191/7812500
5280155479042101/62500000
5525317909247597/62500000
136565566640654/1953125
8589971279741529/125000000
1198607993813343/12500000
464783539938883/6250000
5388025352853021/62500000
33586981421218/390625
2726214479749711/31250000
3014564105428783/31250000
6249999999430887/62500000
5451100288845173/62500000
1132338075775061/12500000
978964349182157/12500000
5691108270411521/62500000
4999930560082043/62500000
264231728020097/3125000
5178523700422519/62500000
4924197863444041/62500000
708676683417881/7812500
5945932759587373/62500000
2603807686143449/31250000
5015070274100593/62500000
1518658363618489/15625000
1247732136711979/15625000
3017637260882951/31250000
6249892375608101/62500000
28342095494439/312500
5000547574496611/62500000
1193304465895731/15625000
226577728499009/2500000
1562500000025079/15625000
5121850012018871/62500000
1333427100145969/15625000
2391136541331629/31250000
41557818429761/500000
4709698806027239/62500000
617715793103181/7812500
8581689121376617/125000000
2547372967718507/31250000
24958483077137/312500
1230502409290903/15625000
2807221567848993/31250000
2266506355838729/31250000
1271891951142057/15625000
1195777136930689/12500000
383995566429573/3906250
188947809374696/1953125
659106304399413/7812500
5792222446625453/62500000
6133410257827841/62500000
2541262429578861/31250000
5924280539507637/62500000
3124999998776371/31250000
307837547471207/3125000
5616016428409497/62500000
165106446001163/1953125
4659853383186391/62500000
68366022043661/1000000
4519290894900317/62500000
3125000001111779/31250000
8818941671066171/125000000
8302815359551259/125000000
1129498784511789/15625000
161247366150786/1953125
1061986136619657/12500000
257733068624213/3125000
643673026554883/7812500
1274075700964831/15625000
529168452363397/6250000
8055313682636367/125000000
5111603369697423/62500000
5377781813065171/62500000
4671725554465311/62500000
2300390091060931/31250000
1176980232554313/12500000
5044872376000293/62500000
5480144302457353/62500000
5299667171188521/62500000
8379325491322377/125000000
5933027600453583/62500000
5569349608003699/62500000
312500000090857/3125000
5489920768257923/62500000
1562499999738927/15625000
4746315680870359/62500000
1333854489229621/15625000
2611135658762913/31250000
5315647821772449/62500000
6249999992206063/62500000
3695838217620297/62500000
2561309919229601/31250000
5353509490954477/62500000
2800450108400037/31250000
537543673841239/6250000
2542266639789243/31250000
5232517277189537/62500000
4669263565549443/62500000
1234188193507991/15625000
4967211516526847/62500000
5271004103003013/62500000
2341536623967171/31250000
461435761869613/6250000
2140215353015327/31250000
4873459971010759/62500000
6613315285381039/125000000
1602201615093857/25000000
233954814115673/3125000
2395667620145807/31250000
1256468203678519/15625000
2822382942392043/31250000
57167213993371/625000
100298261582581/1250000
5196163924053139/62500000
204604031527689/2500000
175954949113362/1953125
471410956476683/6250000
636487752860481/7812500
4597086159386089/62500000
5111491338532839/62500000
4972133873470703/62500000
8637116721776983/125000000
4763564399142053/62500000
875967509489063/12500000
4920180869846313/62500000
8481277560125517/125000000
4658442956755537/62500000
7530144539730273/125000000
8218238154278827/125000000
325550709008527/3906250
2672888890958089/31250000
1244541398960459/15625000
4686453823925237/62500000
5206536292327207/62500000
665535285503307/7812500
2594470603940239/31250000
487193821967081/6250000
4338456560002259/62500000
22555003989333/312500
1119125231782781/15625000
788700049943229/12500000
1902852850545537/31250000
2374122940773997/31250000
1560524774883929/25000000
599739398243783/7812500
4788449018300609/62500000
1305732405141043/15625000
999649238585351/12500000
6795865226049/78125
1045973481893003/12500000
2448519563031849/31250000
1398148518583411/15625000
538089503635253/6250000
2563259720948761/31250000
505804011857859/6250000
427759276248769/6250000
1259910295087507/15625000
450037900614551/6250000
248180329896163/3125000
4538590628710921/62500000
993899535836221/12500000
3946144213343503/62500000
2382378900998983/31250000
3124999998750841/31250000
667581322850629/7812500
1531956431261741/15625000
5986636169266281/62500000
1562499999965011/15625000
2718771947897379/31250000
2524466173146481/31250000
5322368061260533/62500000
4261987559930851/62500000
155239337735149/1953125
5730670867757289/62500000
1124325787334701/15625000
5636145455054209/62500000
781250000172569/7812500
3491377322705851/62500000
2563018034880711/31250000
5990743391874553/62500000
2897177658314769/31250000
1231379297622321/12500000
5849847780482057/62500000
2453303021928699/31250000
1183089696807123/12500000
228329864177153/2500000
182891249477718/1953125
2773844420876601/31250000
177612430691637/1953125
3124999999971499/31250000
567965488863989/6250000
1304460656133291/15625000
2638841541193117/31250000
5181276656618563/62500000
1050949040405199/12500000
1250000000511597/12500000
2755323656051403/31250000
2635390930820307/31250000
4798522958851831/62500000
74378791278427/781250
6050332573134661/62500000
4526082127024343/62500000
4719093125075243/62500000
8920773585793141/125000000
5591514273687717/62500000
2964137707103471/31250000
5030790472298799/62500000
2710886321562093/31250000
10714897904163/125000
2847530836990779/31250000
5599454125680311/62500000
2459726648767481/31250000
2712129079085323/31250000
4891815039453773/62500000
2574102364393609/31250000
674624206081749/7812500
2590116548375997/31250000
2369416799481359/31250000
5006732902640069/62500000
1772430321452291/25000000
7730087179191/100000
2464321997315647/31250000
1515456918256071/15625000
5107087201156801/62500000
8096879116977641/125000000
5471561154445197/62500000
1358802702266419/15625000
2619077775032021/31250000
216418135753601/2500000
4867897348948991/62500000
1051728387040227/12500000
4565849424579593/62500000
5364247793612409/62500000
619362528569883/6250000
5003498151746509/62500000
4716664648793813/62500000
171322107608728/1953125
2403327203100463/31250000
8887965728457959/125000000
2198671590119773/31250000
2462067043475523/31250000
680512783868077/7812500
8998059567206793/125000000
1026808374629439/12500000
2719368157667947/31250000
1089565029654087/12500000
1009887016398751/12500000
8892050668799447/125000000
5475606931688067/62500000
2488310703597361/31250000
2542324566676729/31250000
5998738093720423/62500000
727248516465271/7812500
1528304731297247/15625000
580539062380917/6250000
2760158369117153/31250000
12333318889869/125000
2418499859809093/31250000
4758604141260129/62500000
4665866832099721/62500000
5207363915250137/62500000
1283145518094119/15625000
718375256008737/7812500
1068066570172517/12500000
346098176945201/3906250
5046397053646693/62500000
2675192726559727/31250000
33621218624736/390625
1365248659002169/15625000
2783766385801731/31250000
1467380175468789/15625000
3125000000389933/31250000
5790950164410387/62500000
2791931635647769/31250000
1739813538131341/25000000
942963937127927/12500000
12020790755779/156250
5422847689296233/62500000
1122708470198499/12500000
4607187648898347/62500000
2492669689698191/31250000
1116909225482197/12500000
2813181847547593/31250000
4733121264792653/62500000
5149362634944367/62500000
2425727681723291/31250000
5319304839141577/62500000
638835861132521/7812500
5167215079756131/62500000
1265414242047363/15625000
5458068775711983/62500000
93239301119099/1250000
269429566201137/3125000
1700368925588547/25000000
5600405848599571/62500000
5710591806977423/62500000
606082199004519/6250000
2669023324826633/31250000
5160603276786057/62500000
5688561824333871/62500000
1524173753260657/15625000
1358165577983147/15625000
4872065582095541/62500000
5882370650075757/62500000
5607866561816711/62500000
4997753600579409/62500000
1284528962220937/15625000
4615518179578877/62500000
4647242745466871/62500000
4692193637703089/62500000
583557013066911/12500000
4261220615490727/62500000
4782303860205721/62500000
7953483091734571/125000000
2400231165949889/31250000
88404474650837/1250000
4338656212131039/62500000
953274569481131/12500000
4938051994169261/62500000
269651891812713/3125000
5344536194163983/62500000
4547139083960561/62500000
1297297435033653/15625000
2950008888082391/31250000
5844201594052457/62500000
4742622482240639/62500000
2688139272168149/31250000
592175732549727/7812500
1284002614144269/15625000
469135006529331/7812500
493690407992019/6250000
995855304710091/12500000
5034491052585389/62500000
4806997783326051/62500000
5525983436632431/62500000
4668074253726463/62500000
5025513401961031/62500000
5171977175729383/62500000
5293159900934999/62500000
1062054217044383/12500000
8387673337600827/125000000
2633371632812429/31250000
8816942753006523/125000000
2956811483754307/31250000
4821210058167879/62500000
1737666622945097/25000000
742592326136477/7812500
549418069155161/6250000
692958456721447/7812500
5652311997219367/62500000
598437101742783/7812500
781250000059777/7812500
2574359757601673/31250000
1105817428220791/15625000
263145826208281/3125000
1078047372808339/12500000
5767771209387739/62500000
5141432260495673/62500000
937590442618063/12500000
948257777925559/12500000
5031375757904397/62500000
2730369393113849/31250000
449898860765709/6250000
642091647601591/7812500
264909455567569/3125000
507054775653363/6250000
4933053767446199/62500000
4600372160190823/62500000
529351428833889/6250000
4868338205880437/62500000
157268993894933/1953125
2473886726447777/31250000
2565007594041569/31250000
2281383393868889/31250000
2526895253412283/31250000
1726280354909933/25000000
1306093473639423/15625000
4641090601704717/62500000
309238129007673/3906250
1105075256007031/12500000
2577212895374053/31250000
1199318648720453/15625000
2384950371403769/31250000
4875420756609747/62500000
5398936672601113/62500000
2146904316136111/31250000
1131065079712073/15625000
1872840044791397/31250000
468731074164931/6250000
183186783668429/2500000
5194244352704483/62500000
4908404333323143/62500000
1038590308569011/12500000
698358457397749/7812500
108323059760737/1250000
5110791385544149/62500000
8813328916758141/125000000
2704292224008233/31250000
201396523943547/2500000
2842098322003027/31250000
117260001842007/1250000
114706168673617/1250000
1552468661694787/15625000
5548402959716609/62500000
607321945060607/6250000
1128684652657721/12500000
5872322458052121/62500000
6079316258636789/62500000
555376470516131/7812500
2429363311859829/31250000
2468718269287279/31250000
1278844269033783/15625000
2528001834280769/31250000
5227230757833477/62500000
2625624267565963/31250000
4680157679400519/62500000
6249999617269451/62500000
32768271121149/390625
221134923081057/3125000
2349045519165607/31250000
4970124276226521/62500000
8376676060672051/125000000
1940174969163627/31250000
3605535004839599/62500000
2056057417875951/31250000
5467710962026307/62500000
2433162230322837/31250000
2478901979644683/31250000
4592216080496333/62500000
1026812377368671/12500000
865423166446249/12500000
2622004785240881/31250000
8766531987916369/125000000
5373891820688501/62500000
5116558501717741/62500000
2409340712974523/31250000
5195310133038897/62500000
4175005755238733/62500000
2274427690379799/31250000
500264200620109/6250000
649884775949581/7812500
2347021830411137/31250000
4855770694232013/62500000
1050609878660773/12500000
717417442879193/12500000
32689413271369/500000
8798613427443089/125000000
2131726406784349/31250000
2241662895297557/31250000
410167571464803/6250000
2301096151324999/31250000
2337359217932563/31250000
4562496981172651/62500000
1066631664853111/12500000
31989404976419/390625
2526061231450541/31250000
497690488137019/6250000
625582397710453/7812500
2815986308089929/31250000
5543732126972539/62500000
1009124370083021/12500000
2631406193108071/31250000
1356922596914563/15625000
5518831100083211/62500000
302159240902291/3906250
5415465688718391/62500000
2670238342292849/31250000
5047261143544789/62500000
5137678609190843/62500000
5093408910525491/62500000
2389055407156873/31250000
4951251857977367/62500000
5500318884496393/62500000
2530495337698897/31250000
974564510434777/12500000
5185786803030053/62500000
5693950974789617/62500000
4970028355847531/62500000
2575719876524883/31250000
4997983453911331/62500000
2470682222203027/31250000
2710476624588417/31250000
90763604744497/1250000
114408484143457/1250000
622270779279699/7812500
518570702886771/6250000
684367545190891/7812500
1052734936678157/12500000
5550894579251993/62500000
685261782623499/7812500
5137644276956187/62500000
1046251435561373/12500000
8836575138094783/125000000
32647754366477/390625
1120214850610591/15625000
2746081878752563/31250000
5752343570330707/62500000
2928047365000363/31250000
2785694628042371/31250000
1127819879389241/12500000
5640827534040343/62500000
7135752744182/78125
1059627416357341/12500000
2754135445015241/31250000
4306452036458567/62500000
154770838883989/1953125
8271698178671393/125000000
5140408556658917/62500000
2547692683402849/31250000
5130985827398707/62500000
2495569380700931/31250000
2507329809997213/31250000
2726756284752597/31250000
1226917948209189/15625000
691962044333203/7812500
4548843474164649/62500000
5389814934383469/62500000
969520464615333/12500000
2741368143257679/31250000
1152473697686687/15625000
1207112152659599/15625000
463920021059617/6250000
5290904177595301/62500000
5164157558214557/62500000
5194129219911567/62500000
934631185294689/12500000
1097623075695707/12500000
4923958434689223/62500000
467179687189853/6250000
5448727094554547/62500000
1400020000008929/15625000
2890339118822873/31250000
497547352461941/6250000
1431399203223051/15625000
5604382091156411/62500000
5276537994342923/62500000
1369574145977651/15625000
36227221332863/390625
4940231526701109/62500000
5618356809152711/62500000
1315279349459087/15625000
4984211226005107/62500000
2614107399840781/31250000
2313301324742103/31250000
489273092658251/6250000
1275692887067409/15625000
2961032170148511/31250000
5972550864893263/62500000
5382296398152577/62500000
541644333482327/6250000
5808271604474233/62500000
109602230483057/1250000
2850166215438477/31250000
2782958012664491/31250000
5299131586774773/62500000
625470023143041/7812500
363387203798281/3906250
240194588989099/2500000
213270577931409/2500000
554491753780129/6250000
5239547585434133/62500000
5543267903289557/62500000
2894874447285243/31250000
2847879745931263/31250000
2941997909145247/31250000
2958087454385859/31250000
5693592315777627/62500000
2842625134119051/31250000
2692250443322729/31250000
726073929027107/7812500
1505059337191899/15625000
2628053926713303/31250000
5078121451354791/62500000
1249999999754171/12500000
1237029744866201/12500000
4891326261541263/62500000
5779936204636661/62500000
2939869729847749/31250000
326129554010397/3906250
6085452399752289/62500000
5370866712795693/62500000
1406862877445361/15625000
3005052121563869/31250000
5449113394645149/62500000
5833662056944113/62500000
251544717995213/3125000
699888784004913/7812500
6146046733297301/62500000
8637766877647353/125000000
5541843359288797/62500000
8600639693543017/125000000
4421369322869663/62500000
315230020780353/3906250
2412420272299677/31250000
5441454153133597/62500000
2357317346232593/31250000
4478456844217469/62500000
8767437335889047/125000000
1191536814707359/15625000
1765114246265547/25000000
662045203602247/7812500
530715512474639/6250000
2421172474857171/31250000
2258283311033593/31250000
5457653661948211/62500000
1306986460652571/15625000
5259681531340919/62500000
5575038524846567/62500000
222886543822279/2500000
1184606777098689/12500000
4376404355950581/62500000
1049447679591327/12500000
2462237086681657/31250000
4354994748732861/62500000
5690684866732307/62500000
5264643625175931/62500000
2747444016916387/31250000
5115641537765967/62500000
6105235658410527/62500000
1062569445525189/12500000
625041775085577/7812500
5953789363497919/62500000
5080071085130913/62500000
38360933556531/390625
8765842145719601/125000000
4849405054741417/62500000
2364510883954921/31250000
4999501016373957/62500000
921892699716431/12500000
4996793354377707/62500000
1439955095134761/15625000
2714572942655817/31250000
5197300589418419/62500000
278193467046369/3125000
2822055792902259/31250000
2790462744366903/31250000
5585570288747043/62500000
2990047822000841/31250000
696861261352123/7812500
828169624547739/12500000
91255807966691/1250000
2333058862670339/31250000
463530518648547/6250000
5971054329261039/62500000
50669620390857/625000
256137511906037/3125000
4546389730184779/62500000
10207315959219/125000
1206072881935087/15625000
985672755133091/12500000
5256270855101617/62500000
4291795831512267/62500000
1133311524032029/15625000
7242570022200769/125000000
2527988008991861/31250000
204780514131139/2500000
5408453789919349/62500000
5407147316359381/62500000
4729871595276701/62500000
5426228347446733/62500000
1258472455157647/15625000
5455274522117457/62500000
487625844548623/6250000
4558480850978697/62500000
691866501919331/7812500
1037205452230443/12500000
281358911231871/3125000
368021491298733/3906250
551487754551763/6250000
2704894904456989/31250000
2544049206137553/31250000
5541643173606079/62500000
5119951815345279/62500000
4998108879969999/62500000
5851986326074937/62500000
9002426829814741/125000000
336943453959793/5000000
4515182621977629/62500000
175279581345791/2500000
1020087587771527/12500000
430539451715687/6250000
159130164326379/1953125
2858757602773747/31250000
4669325441640101/62500000
5667619551790887/62500000
3354869528273553/62500000
4370435968956777/62500000
8702862978207359/125000000
4662933894593917/62500000
60906356681757/781250
2550495171736253/31250000
5352964572694093/62500000
130947450335983/1562500
117111523145853/1562500
982133522417493/12500000
5537310357092699/62500000
1296040297730821/15625000
1180154657419233/12500000
665515379472617/7812500
47164344171967/625000
2530718107242387/31250000
4934700213909037/62500000
144786617206243/1953125
2703326520480849/31250000
115311564463383/1562500
4593229733219089/62500000
3004234327852623/31250000
5120898554233511/62500000
28493038111231/390625
6249999997273619/62500000
1233431684460269/15625000
1423322635003009/15625000
2773761219977309/31250000
133026503385827/1562500
1284540261649979/15625000
5089498588643367/62500000
302184936369231/3906250
4989597378999421/62500000
5735680508431037/62500000
2513991236960209/31250000
73555965743117/781250
6034501189811613/62500000
5694997559277489/62500000
6011169567658959/62500000
564738524015217/6250000
4914750145403071/62500000
745626855312361/7812500
6249999997636913/62500000
5567038640570759/62500000
5741417193594893/62500000
1390265897636801/15625000
186084907303806/1953125
2436700303093219/31250000
171276025323196/1953125
2866837361159397/31250000
6250000002062293/62500000
5801317205556273/62500000
2874056352034247/31250000
5242423989577637/62500000
5453215440780999/62500000
5020354989975153/62500000
259265279911331/3125000
5247944857325627/62500000
1070978685869793/12500000
1316146445930979/15625000
1260962879629533/15625000
258987077027833/3125000
1020699708794191/12500000
8286494329741351/125000000
1464343902876807/15625000
5669008061264797/62500000
71418565137467/781250
6165905617019879/62500000
2348793265223813/31250000
4521374849895953/62500000
8826278640252847/125000000
2517390018571273/31250000
1310867566004451/15625000
991005404004879/12500000
4962726155411791/62500000
2469164324468167/31250000
2657499190041977/31250000
8080610169550193/125000000
5138293221820087/62500000
4912562241683073/62500000
5245404164876717/62500000
2207839719131453/31250000
464351213687853/6250000
1199939380934001/15625000
1169810053422619/15625000
30985195586604/390625
309769420172939/3906250
2364871065334759/31250000
2505111424311967/31250000
8977108072899433/125000000
2476437450689693/31250000
5175596126479699/62500000
2568923426027103/31250000
7862969349445531/125000000
2179409176176479/31250000
4947622738715151/62500000
154812985260029/1953125
4754054367256409/62500000
4937987845913049/62500000
2717700889198227/31250000
1455181141279401/15625000
5380661076907169/62500000
2703847258610041/31250000
5250852673308203/62500000
233511042348201/2500000
5102599517046069/62500000
1260207750095031/15625000
2755493116118383/31250000
294005511966547/3906250
2605379087151833/31250000
5004574878389657/62500000
237688393741837/3125000
1165879722818057/15625000
289401426959687/3906250
472150307622707/6250000
4939768485018301/62500000
2531400141643889/31250000
6351640329767/78125
4861994053225757/62500000
4724896953221053/62500000
2517548124826461/31250000
4868403804553479/62500000
5067496721595303/62500000
1187694813213309/15625000
5389684662037817/62500000
2662480694189559/31250000
694548703180987/7812500
2540085609781489/31250000
513087849589021/6250000
1296920611999839/15625000
981585615807371/12500000
5347119808860567/62500000
1138495586926411/12500000
650893018082977/7812500
2412939874253911/31250000
4606084284645519/62500000
4834469710842701/62500000
1044534517599767/12500000
1029401689420727/12500000
1340488070251227/15625000
2514641263166433/31250000
5327771345184619/62500000
2851583451152461/31250000
5214125758303013/62500000
5526115713542623/62500000
324986812679113/3906250
298604803466559/3125000
1283151956696833/15625000
1177342123762809/15625000
1003233074557381/12500000
2725151156386721/31250000
2454796145826261/31250000
1755447154086237/25000000
591596772559781/7812500
5027108740035247/62500000
5144584590280357/62500000
4949195454777517/62500000
654030727543939/7812500
1660278979333567/25000000
5124841842289801/62500000
4530971472609177/62500000
4987368126361991/62500000
2348349706161783/31250000
2390776491843993/31250000
5839479302773483/62500000
5357721051719073/62500000
480649978757809/6250000
2467356086806577/31250000
1408870725745461/15625000
604061732465947/6250000
1352029408825847/15625000
1312814804897569/15625000
4679556425041727/62500000
1490161392689019/15625000
6020587799047481/62500000
3054612138779629/31250000
2806776379690807/31250000
4933421986465081/62500000
288075163936261/3906250
1250688444180703/15625000
2889381090225139/31250000
647013197094367/7812500
5449241084861459/62500000
4968229794936803/62500000
49166506785703/625000
2687404454173157/31250000
5420626988174501/62500000
684494062944193/7812500
1089709962793593/12500000
1422943133364897/15625000
5407524369097377/62500000
2510554365668637/31250000
2885278868370947/31250000
733088669640639/7812500
5739090768281691/62500000
5234813851909949/62500000
32194685791584/390625
648897681591313/7812500
5351800974646041/62500000
5252400300152817/62500000
2282280223992757/31250000
1199241906016681/15625000
416060593767979/6250000
4972050755717823/62500000
2348283718232977/31250000
245965651108989/3125000
4588093791962507/62500000
3124999850974431/31250000
2248863587657263/31250000
5698942575264029/62500000
2515128741976243/31250000
1125080414649411/12500000
5029791657185727/62500000
5899504777252043/62500000
4890244593658363/62500000
1159505112412511/12500000
4776468427202297/62500000
5594007223643347/62500000
644076813814787/7812500
5707337639181447/62500000
1464475964920739/15625000
2963590668143063/31250000
5737839091366489/62500000
614422026765267/6250000
5896306987194913/62500000
2879499012035603/31250000
5305933742967803/62500000
6249999998426357/62500000
780897677511853/7812500
3124999999107151/31250000
5912831294355229/62500000
2785619118344181/31250000
2903187240930197/31250000
6249999999909679/62500000
1466003473967383/15625000
1166439756151183/12500000
2907655169960319/31250000
390624995976013/3906250
1105224467203601/12500000
2667595115202529/31250000
2532379983208883/31250000
2524470466052013/31250000
2455945182009601/31250000
2492511220885489/31250000
525348143021251/6250000
551577604342919/6250000
1770775054646609/25000000
1411750519594251/25000000
7432310706550227/125000000
5255702078187251/62500000
1370549375840783/15625000
5839461004472429/62500000
5446169699503451/62500000
218442844562221/2500000
1184872601409969/12500000
5459397936563127/62500000
2775552616030513/31250000
4903639737399037/62500000
4837443152758463/62500000
5110413537799411/62500000
64666470681263/781250
2921571036826431/31250000
944905603947301/12500000
299148351086611/3906250
1503717232204149/15625000
5243445943964133/62500000
8854820807857359/125000000
5536672565921423/62500000
6141136045203859/62500000
2997835362622501/31250000
275966045251309/3125000
1041079979457921/12500000
5404400169893573/62500000
5216989979311907/62500000
5450852611805757/62500000
5722073807991527/62500000
5551522158457431/62500000
5525784326164303/62500000
699159563617081/7812500
546634515725857/6250000
5825995092192401/62500000
1057835195083273/12500000
1479506863547191/15625000
5296080447944577/62500000
5606691982099891/62500000
122199605284823/1562500
2915970918587821/31250000
5715362467340217/62500000
46569137122171/500000
5143725580930409/62500000
5966805181235021/62500000
5762953663214983/62500000
5573735974225017/62500000
1370968718674701/15625000
45457058012789/500000
5662755167006929/62500000
5816532727753867/62500000
1177238690761899/12500000
5332640867906597/62500000
2767367837041177/31250000
4524749806306913/62500000
479963061793183/6250000
262277180019321/3125000
2791593195693557/31250000
5380131352280491/62500000
522718452754481/6250000
1384794500468641/15625000
2743099671633477/31250000
5407584981685241/62500000
2789342899784759/31250000
4814599198258449/62500000
1167699957589879/15625000
3007604298787501/31250000
1334312616357259/15625000
896567128014233/12500000
641978178886209/7812500
1669916443871639/25000000
2306190872931717/31250000
839240051217919/12500000
4854809472619169/62500000
203371253541421/2500000
4786547048792993/62500000
5187882529694429/62500000
4707999680031033/62500000
5806704305417011/62500000
967495435032479/12500000
5218270498092811/62500000
5809810184334451/62500000
5153836646146559/62500000
1502040921436249/15625000
116540316862913/1250000
2437039405763041/31250000
1257856362644291/15625000
1447194536238931/15625000
339489392515699/3906250
217201153255851/2500000
335413997186709/3906250
288538507551601/3125000
5075911549032777/62500000
4730391169398219/62500000
5761775319865387/62500000
5234933411711661/62500000
5621514637819527/62500000
1307026416639299/15625000
5830068830527741/62500000
2550896409878861/31250000
8222121413755637/125000000
797148380107299/12500000
1147833146185947/15625000
7943237828914081/125000000
2349061762898973/31250000
5113664998415421/62500000
1033505903271669/12500000
1354110788154197/15625000
131924605045351/1953125
2278829505731389/31250000
2180383563463021/31250000
5098184257262167/62500000
172891455386637/1953125
2749068696135099/31250000
5322946209835897/62500000
2431725308850207/31250000
1206278040097677/15625000
4893032319010989/62500000
5218160448799647/62500000
520705152479589/6250000
5694935620540339/62500000
5576160743813121/62500000
503400300140249/6250000
4851052768453401/62500000
2641750494031147/31250000
210613595025311/2500000
1252693701242713/15625000
5157509142093041/62500000
4850891764789823/62500000
8327278840590857/125000000
1933229524314721/31250000
4392504748226123/62500000
4324594988424601/62500000
1006012381028051/12500000
2329588399969357/31250000
4614142345543121/62500000
5424759160923189/62500000
2910983850048687/31250000
5058366758434787/62500000
48470150508079/625000
4760638948544409/62500000
519670543703343/6250000
312374878476181/3906250
5253666592110311/62500000
325168091827819/3906250
7468352744839703/125000000
466311530846387/6250000
109232222123077/1562500
821718945074031/12500000
4971684927185817/62500000
1483338288531593/15625000
4263882538561579/62500000
643966111461569/7812500
121278823108121/1562500
2724525325338143/31250000
5757361179457223/62500000
3297068256260179/62500000
5385499981538457/62500000
8796001311529031/125000000
5138165843148081/62500000
5155286382358147/62500000
1021828868545349/12500000
4974103337570873/62500000
5104742185070077/62500000
2268573307114629/31250000
8722426372340707/125000000
2630275477419837/31250000
929731389490799/12500000
5216495041129007/62500000
641792087392801/7812500
643893224599993/7812500
170876638709463/1953125
8762881214858659/125000000
105251944959019/1250000
2918863703173249/31250000
4838772269194317/62500000
4419601133488843/62500000
1105347383676053/15625000
5305840089412837/62500000
328510735734987/3906250
47919525038541/625000
1168939832041743/15625000
32546166639947/390625
5552588543113929/62500000
5119673461816317/62500000
5365033742885293/62500000
2475994715883797/31250000
4546217826314079/62500000
5295728756591223/62500000
5876633105674257/62500000
361467631999543/3906250
1196385201280359/15625000
331859602798103/3906250
7975670001926043/125000000
4755160103364287/62500000
5547709080346239/62500000
4772916557685399/62500000
731940302801107/7812500
1408519566909921/15625000
2848607950500773/31250000
163508538889257/1953125
2986041466718137/31250000
5790270274233369/62500000
338633684658133/6250000
4883384842943487/62500000
543604199801499/6250000
1193683909776131/15625000
4773898677973769/62500000
2868728797022213/31250000
1165442374725959/12500000
2761911483188907/31250000
6043337311823769/62500000
5444492787304853/62500000
612321564016851/7812500
5577977002383051/62500000
1553773793946893/15625000
5803339290613231/62500000
2811296435865989/31250000
1190246214697473/12500000
180057919945822/1953125
4554154875250381/62500000
1358397616787631/15625000
5399360899260957/62500000
5867610664803209/62500000
722834497870803/7812500
1187627293399917/12500000
8392025716992447/125000000
252598117213997/3125000
184194087689638/1953125
2216336110946937/31250000
302717738820863/3906250
2888489895913221/31250000
132898553581221/1562500
1111410273624711/15625000
2541139072734289/31250000
1160638908690797/12500000
1562499999875599/15625000
6250000001853969/62500000
1234693786505681/12500000
5942659669867459/62500000
2734547023287103/31250000
4635811235856251/62500000
4981107555303833/62500000
544165965766131/6250000
2857535319460653/31250000
6243362684378709/62500000
5566725365891933/62500000
1562499930655631/15625000
713099636001431/12500000
4700747165481563/62500000
197480406751947/3125000
496052601942941/6250000
604890102492031/7812500
4223648800171503/62500000
3124997585106359/31250000
175582540233982/1953125
2061612698585421/31250000
1076874650750417/12500000
4690897891568823/62500000
2724179746573139/31250000
234736618853319/3906250
205491299732601/2500000
611011652328069/7812500
1441604035591287/15625000
2262650413898103/31250000
5524012897625921/62500000
2448070944047059/31250000
5499134269865129/62500000
2603601384014429/31250000
5557925743184419/62500000
4832258812507587/62500000
136994962593642/1953125
953957089067209/12500000
5587284616737527/62500000
7880145393340933/125000000
142447589295927/1953125
4966217271471273/62500000
331521107694363/3906250
1223725252650581/15625000
5238707983448593/62500000
5246683380328181/62500000
2705287729494903/31250000
219901036786559/2500000
5689843984640131/62500000
4604639742952777/62500000
102858433712633/1250000
616235862981141/7812500
5375503887242819/62500000
5130975915992651/62500000
5727156538501699/62500000
2497550195259547/31250000
2235062742777423/31250000
4973945418730817/62500000
4973716282716107/62500000
4365236279216863/62500000
8949777034386957/125000000
4344543472858589/62500000
1124196643089137/12500000
5874986882416507/62500000
5940760704536209/62500000
2485152949939079/31250000
961527347233841/12500000
1303880152276567/15625000
5579148382943079/62500000
5572036733131103/62500000
2883177755556359/31250000
2942917254218433/31250000
6041216132519967/62500000
5984295784210929/62500000
8206511436547051/125000000
1369579658415323/15625000
985656594015533/12500000
143914404155171/1953125
5319683607484159/62500000
2117207600865439/31250000
5105116284093947/62500000
4710925656678429/62500000
1120269826411353/15625000
8730356564642183/125000000
1044266873721711/12500000
6055967465123293/125000000
4580002533941437/62500000
5086689276393001/62500000
689610004723479/7812500
2447050573108241/31250000
4982018374218013/62500000
1060150243944991/12500000
336109491463359/5000000
156039946454171/1953125
4322787379463183/62500000
1268625306258177/15625000
5391723423315251/62500000
1063705100723303/12500000
1209706837195909/15625000
2694911454227833/31250000
2637672302326133/31250000
2662699080088927/31250000
5557149336381273/62500000
5766632362715993/62500000
1150367802602313/15625000
29458053384491/390625
1186903757904547/15625000
144069155741587/1562500
5654187762672029/62500000
5857057952408779/62500000
5631145976721789/62500000
1106429494022911/12500000
3048439718681987/31250000
6249999994463067/62500000
1220535943811413/15625000
1551874948622829/25000000
4636911604927017/62500000
7844032727085517/125000000
250000695523241/3125000
2548403211110863/31250000
962873578961911/12500000
2660499850979507/31250000
4937998192098297/62500000
6725285222384639/125000000
471783725072837/6250000
4154426904040607/62500000
515923558386329/6250000
455343508321407/6250000
2235327552178693/31250000
521672323297521/6250000
1098576395319011/12500000
4671397993426083/62500000
35198403918049/500000
964677865151727/12500000
5114874504459417/62500000
1151947454549713/12500000
1488013587593779/15625000
2975217839511173/31250000
5543532508779193/62500000
5447802204318527/62500000
1429015616076943/15625000
5409045323792297/62500000
2206947370692993/31250000
1016326671910989/12500000
5170498042935533/62500000
5180125424392289/62500000
5319311230357833/62500000
2799925946285993/31250000
5350330729203081/62500000
2726438296116993/31250000
5862092224011359/62500000
8609706481098967/125000000
8537738556594893/125000000
1154559727008323/15625000
2661202891956077/31250000
2632323967791453/31250000
2602320753520981/31250000
2685316167485107/31250000
671767665958539/7812500
5622960289010003/62500000
2274298900176171/31250000
4559933043363421/62500000
2453394966412657/31250000
5093491610413139/62500000
471631267902497/6250000
5159871252980411/62500000
5452659171939539/62500000
5430741838742073/62500000
5164778306533703/62500000
1002859032586411/12500000
1347769885530117/15625000
2814123701841741/31250000
5999238444021523/62500000
354027286377159/3906250
2781240872568363/31250000
1521173529934741/15625000
6249492232508019/62500000
630369460614629/7812500
67612945502909/781250
2546807944666479/31250000
2528279417195213/31250000
257806578357161/3125000
2740057390831997/31250000
5744927766852963/62500000
2771915418528761/31250000
5815033754778107/62500000
4127920945978901/62500000
8627641773024373/125000000
8755512481297579/125000000
1509828029975453/25000000
2488208343935259/31250000
149600242957919/1953125
2378933186598881/31250000
4903136909167851/62500000
354262572227783/3906250
8492377617993647/125000000
945174096878193/12500000
559748826832979/7812500
213555509358737/2500000
4806546206229619/62500000
4887432180765077/62500000
5301284541164131/62500000
2309059768614141/31250000
1283658329497157/15625000
2440044484734103/31250000
2284119806722333/31250000
5349768869790623/62500000
2516871985683317/31250000
4683412994615563/62500000
4970865972527679/62500000
4671931166281373/62500000
5255544952594203/62500000
711918937107473/7812500
110048323071669/1250000
1113987564416057/12500000
636853709816269/7812500
1020984932768813/15625000
5184899145196483/62500000
1042501984472699/12500000
1435951114243273/15625000
5779366518985557/62500000
299676824019169/3906250
5226862260940149/62500000
5117288344276663/62500000
1335437959312753/15625000
276274454432081/3125000
4656376321817493/62500000
8934935595170969/125000000
2736371780293049/31250000
4847926174680529/62500000
8844951337617429/125000000
1198214418016589/15625000
2288072237048473/31250000
1098098976049009/12500000
1269975132387199/15625000
2504290865298709/31250000
5635563374548313/62500000
2273576717999223/31250000
5093925364379131/62500000
5320601135484927/62500000
96437406588743/1250000
5582466996298373/62500000
25100360208217/312500
5322156047635191/62500000
71458696946479/781250
689732265332089/7812500
2896696864685697/31250000
1005258457837337/12500000
353931792134947/3906250
293634945059491/3906250
2237634000074381/31250000
1000381333874939/12500000
4899256847211901/62500000
2833406408614331/31250000
5296533286450251/62500000
2544158135202787/31250000
5870235485694359/62500000
2950771812583009/31250000
2689747041076493/31250000
282603435511667/3125000
894199812731069/12500000
2837414335914979/31250000
4452552450963823/62500000
62804711315179/781250
1399846723359443/15625000
2666357251489681/31250000
5581814334117343/62500000
514884830106949/6250000
4877368330161859/62500000
5259076283058597/62500000
2481687804570631/31250000
1442418395119837/15625000
2545236923067873/31250000
5484765988275799/62500000
1332624669789753/15625000
2582674718009657/31250000
475275537435479/6250000
180659666354372/1953125
5561219654974349/62500000
174231687971032/1953125
1215145685042691/15625000
136648986052219/1562500
5825252270729951/62500000
6249998673889867/62500000
2879300667016957/31250000
1322678942188721/15625000
326034357572507/3906250
5560511780510149/62500000
169941980556502/1953125
309911565273389/5000000
5377693111044273/62500000
5580834884476773/62500000
5461254594172473/62500000
5292625772703287/62500000
6206485263891367/62500000
1029078054916367/12500000
8863086347719437/125000000
2657752300357447/31250000
2687005860182909/31250000
1443001157805769/15625000
2764205604865951/31250000
5954458732047211/62500000
740405576336711/7812500
1181479797342507/12500000
5691374078025081/62500000
1162617664329097/12500000
6065470716379357/62500000
6250000001609627/62500000
1435488504805717/15625000
5388547070769633/62500000
666611068502091/7812500
4905427878372779/62500000
5371072515959737/62500000
1244399158080531/15625000
2684361212757247/31250000
726039417522147/7812500
315438068631699/3906250
5305773139525951/62500000
363849855485097/3906250
5528159047086257/62500000
4175790187332831/62500000
5712231076972367/62500000
1338774870583867/15625000
5814172663637541/62500000
5968206258998737/62500000
2893613198506537/31250000
2816043407824223/31250000
6249999997935127/62500000
1015369851843741/12500000
1217699092300387/12500000
2791159131310861/31250000
6079904831192013/62500000
967374287082423/12500000
1249698875382641/15625000
140970071593708/1953125
2413828841782123/31250000
5357264652003789/62500000
1030155222045563/12500000
8747891824791731/125000000
522766736878499/6250000
4569609567825889/62500000
4593342031359367/62500000
1357536915303351/15625000
1058204737384501/12500000
4776534499994439/62500000
4994648527116031/62500000
981256083356377/12500000
5050698037218657/62500000
1397201862105023/15625000
305339069831159/3906250
214552305302527/2500000
1067701918727953/12500000
207909212642367/2500000
6027404008613663/62500000
5371438336966773/62500000
1377284939497201/15625000
2811754475134347/31250000
6173498305821507/62500000
1566826320285157/25000000
4764353146946101/62500000
4886564970612217/62500000
676871048238703/7812500
326581896543799/3906250
5073943332238199/62500000
4072244415965281/62500000
4974318492711957/62500000
305841082530427/3906250
188624870428593/2500000
563736182252057/6250000
202477388562727/2500000
4633221259387543/62500000
922176363270009/12500000
4645533802363723/62500000
1226951570990487/15625000
5470404518748489/62500000
979132701152553/12500000
196490219698921/2500000
5261170282596747/62500000
1087349659053881/12500000
5435649180941451/62500000
2529405076323209/31250000
1323753081593677/15625000
2583461435842279/31250000
446764490401187/6250000
2509355222087469/31250000
1285149390424751/15625000
510501480973843/6250000
4810509570529363/62500000
317646377173049/3906250
5536815013095869/62500000
5610328367062051/62500000
636396258235417/7812500
29605494393812/390625
1242729732603313/15625000
176714514171183/1953125
73220273448593/781250
2919801450197697/31250000
618139788292503/7812500
2356999434053861/31250000
4367210024304077/62500000
2704340152574221/31250000
5850620554079259/62500000
4849838107558749/62500000
1118269378810653/12500000
2644097660751871/31250000
220258412092481/2500000
5312208596926967/62500000
507122767506787/7812500
4781351567647801/62500000
2540337673950419/31250000
5167335949610547/62500000
985136312129567/12500000
4934107685222651/62500000
469138157841269/6250000
1058741720622513/15625000
2527290095628631/31250000
5098757339162953/62500000
5575042821961489/62500000
4964314119403147/62500000
171797846795292/1953125
2440614464385469/31250000
983794714532191/12500000
2740143291622029/31250000
2303839791073177/31250000
1066673705999811/15625000
2619216525453821/31250000
5090158803157877/62500000
5547215032751061/62500000
1139482134343683/12500000
2550512494082717/31250000
5499954320972081/62500000
196412506424197/2500000
5134723732494353/62500000
3034194389066491/31250000
134634214554483/1562500
4609210811623107/62500000
2544317525145633/31250000
5253840817040123/62500000
5084896549195873/62500000
5095059811326077/62500000
5521479136894859/62500000
259003868458687/3125000
4809786540623993/62500000
2766318564948927/31250000
6000188044316869/62500000
5637970130420551/62500000
1249999977875767/12500000
5508443928151109/62500000
4935265761278793/62500000
5960771525607221/62500000
6250000001911777/62500000
1174030346228641/12500000
605865030519291/7812500
2786283681361733/31250000
1479164259657671/15625000
2922427496408213/31250000
1405119133366539/15625000
1392872185655487/15625000
688491913253537/7812500
610077274350227/7812500
5952336406735003/62500000
5564935925891097/62500000
5817734921426523/62500000
503880021604993/6250000
2755288613334231/31250000
1403498726771151/15625000
6016025544275323/62500000
3125000000896191/31250000
343846903598181/3906250
5952298564261039/62500000
2564314796537193/31250000
1491098620065841/15625000
5972086163530419/62500000
190632814823527/1953125
2520876198546203/31250000
4830578447776429/62500000
4973138232786193/62500000
1263745964069243/15625000
984503551463041/12500000
5675202658219239/62500000
530522925231131/6250000
2844488795618289/31250000
5062600224091213/62500000
1090930703208857/12500000
5047868293195429/62500000
2510476744000103/31250000
5652252633590847/62500000
5107072163847909/62500000
4655242711842369/62500000
5366931732106877/62500000
672280879967999/7812500
4867463556559863/62500000
4376275109831483/62500000
329173674062601/3906250
4148525462923249/62500000
349051701166941/3906250
4682562922089013/62500000
2569271578511779/31250000
4928051807748957/62500000
2585380227528407/31250000
2505184458200979/31250000
2617932163736081/31250000
2643010411830241/31250000
1435196274320561/15625000
5108377798531297/62500000
645781143922393/7812500
1009673381606449/12500000
5180137856590457/62500000
1381047225291617/15625000
2319715423661423/31250000
1020955194472929/12500000
2289287362574119/31250000
1500907585273281/15625000
1386573750653481/15625000
1252695619629891/15625000
2803425723388787/31250000
2745848420962369/31250000
2418906191754067/31250000
5401298537964189/62500000
5863313374973699/62500000
5097264139651023/62500000
2664412079927829/31250000
5447448007762071/62500000
268923630703251/3125000
4664202441683841/62500000
2896859873174823/31250000
4650248180310371/62500000
5081629878201061/62500000
5077158212268673/62500000
448098999431659/6250000
2309907439187849/31250000
989175562408247/12500000
2687578895564517/31250000
2569127907229357/31250000
5006353596881329/62500000
150468166173117/1562500
1308406741310311/15625000
5639181082124103/62500000
5809174317074883/62500000
2597117998718713/31250000
1359388298707091/15625000
5873029852106443/62500000
1345355730200221/15625000
1167519642287031/15625000
2824110642538843/31250000
149996967535301/1562500
6148944732775783/62500000
1154573103156627/12500000
6246410591336513/62500000
1217517665302293/12500000
2773355594584371/31250000
6056498219268433/62500000
1135481935411567/12500000
610131294752837/7812500
4805727208757957/62500000
2420062709613959/31250000
4598244935322477/62500000
205581642567217/2500000
163666642378478/1953125
5607772734127929/62500000
5672379115565913/62500000
5153935385684433/62500000
4895352998569743/62500000
5122207703407339/62500000
5530868690866763/62500000
5515003860581163/62500000
2822506266143129/31250000
2950597113584039/31250000
5754687789226667/62500000
5967440639924941/62500000
2610885881118377/31250000
224342529301327/2500000
5534721166644849/62500000
2310292345056873/31250000
1127192261243131/15625000
2539919295707761/31250000
2349319892687081/31250000
5052841581754257/62500000
1042969462104943/12500000
1167716539810951/12500000
5234198965990501/62500000
1349197419418897/15625000
5385178228878289/62500000
2989698559224043/31250000
5325142358260347/62500000
782125362449817/12500000
497345817665351/6250000
2439375520742661/31250000
5169523794343649/62500000
2694728812272213/31250000
301851254034187/3906250
7176916917921/78125
2389957471745287/31250000
958528873296767/12500000
706318586754741/7812500
5620606901521063/62500000
1433515792281341/15625000
2751798411808381/31250000
1102377323532197/12500000
21099407728097/250000
1469977523137101/15625000
2905625922272991/31250000
1282373232980569/15625000
1329317799527997/15625000
1339732869375797/15625000
1320217821709147/15625000
711349039375469/7812500
2805837181441223/31250000
6054352369987863/62500000
2637677248756533/31250000
348402930706717/3906250
1200420594201267/15625000
756080337584277/7812500
63068600940409/781250
2507488467928441/31250000
1023546672765737/12500000
1266419032626321/15625000
26782733485801/312500
2605988906928913/31250000
137442767095483/1562500
956366824464217/12500000
5661591350588853/62500000
5015094542785529/62500000
4286659544276541/62500000
2868548953896581/31250000
2679666923391061/31250000
2465342356729411/31250000
5862825009422177/62500000
5775358233061321/62500000
1482108781373569/15625000
166008288504377/1953125
5732310214865903/62500000
2746237640145423/31250000
1100144702605849/12500000
1444237356778253/15625000
1098270610263977/12500000
5979932875700877/62500000
5502579806013303/62500000
2921094025964217/31250000
5927004921847929/62500000
1156413302413777/15625000
5120591969608783/62500000
2732172925622557/31250000
2785215024749469/31250000
5455085695428919/62500000
5865676477711573/62500000
5393735131610489/62500000
5691340730055067/62500000
5103910055936133/62500000
5880447308095049/62500000
2707277132796693/31250000
601313024091751/7812500
1118224135687287/12500000
1350011342925859/15625000
1499424634262003/15625000
1311074868158623/15625000
5682083800403589/62500000
108622312196581/1250000
5037155529616137/62500000
156770533690919/1953125
5665002679340919/62500000
5712871038840611/62500000
685660149037599/7812500
204290256101367/2500000
1307927037708417/15625000
2570948018385331/31250000
5645677854045653/62500000
648374576436603/7812500
1107713840437927/12500000
2849274669469111/31250000
523770423330537/6250000
5818837944223469/62500000
159646671241793/1953125
5301773115242771/62500000
2878446037450233/31250000
2723761811687467/31250000
1462266944062069/15625000
2796132639059673/31250000
1084103261850771/12500000
5628057038561827/62500000
5864573357975123/62500000
1245575064994783/12500000
5745655898382579/62500000
3002076095318197/31250000
1546388069563699/15625000
6150596107624263/62500000
2962444692233121/31250000
214333553585159/2500000
2831933000501649/31250000
5402673477791493/62500000
4753385441521633/62500000
4529670480863537/62500000
681885950410229/7812500
2804188407019207/31250000
5551134163476319/62500000
2761077440501509/31250000
5547387323624979/62500000
4953372011133981/62500000
2893595395767021/31250000
2854723290307439/31250000
670958979465089/7812500
5608634118822611/62500000
5417524661361501/62500000
568899954112093/7812500
2922060611037899/31250000
5655633117137033/62500000
5845727287797079/62500000
5478055531098311/62500000
5885506037903417/62500000
3030272659971121/31250000
2823246149141807/31250000
5806846898997669/62500000
5829482415633273/62500000
2832266978667193/31250000
5293512040014273/62500000
347509254322523/3906250
5689337545579919/62500000
5363819420957013/62500000
571258262340203/6250000
5695464904860791/62500000
5789516518796237/62500000
729035534506993/7812500
5935580961526389/62500000
5975150453394557/62500000
358372689177381/3906250
2954264936248639/31250000
2598439678262457/31250000
5966454638128057/62500000
3125000001241619/31250000
6250000001948023/62500000
1250000000053149/12500000
2793900364244399/31250000
2821162333358117/31250000
1562500000262067/15625000
5854250779748229/62500000
5816242141825259/62500000
6249999991000793/62500000
5228586120704401/62500000
278003856010813/3125000
4893798201040673/62500000
5801059112511819/62500000
5567907413478751/62500000
5701284409866247/62500000
692679858613179/7812500
29102397959411/312500
5392975441560789/62500000
182545868896893/1953125
2811985928149041/31250000
1436185350483739/15625000
1471283991352989/15625000
3125000000489401/31250000
1475750027321763/15625000
2876412165491337/31250000
284497581582083/3125000
765929171806279/7812500
5015406203071337/62500000
5908366541621267/62500000
711356667508829/7812500
5587934583433623/62500000
6019525145775499/62500000
5969267944404277/62500000
5262635029076071/62500000
5951489472374941/62500000
684512125028261/7812500
4880136330945287/62500000
317173233591073/3906250
1171437264671417/12500000
1062271474792491/15625000
5148885015812219/62500000
5079113361041719/62500000
5395912445109847/62500000
5173657602399261/62500000
5456448329002889/62500000
497075499566867/6250000
6108066717988321/62500000
176350676306678/1953125
4574785808403/50000
1553780279752289/15625000
6057288418497141/62500000
1510516327392257/15625000
5421136877127553/62500000
2874991690253771/31250000
4735746058239299/62500000
4772545577540173/62500000
1091478174663927/12500000
5059111365406201/62500000
503745253498279/6250000
747913879752407/7812500
5530758147830167/62500000
5559085566818123/62500000
1029640188883229/12500000
623808404815929/7812500
5035205369595909/62500000
2769947946764803/31250000
7034362400168/78125
1478925530096033/15625000
574977016429901/6250000
6242194908226703/62500000
6242782578112711/62500000
39062500002546/390625
1250000000309273/12500000
5546301021650929/62500000
2723872079200893/31250000
2778047819025563/31250000
5743042435394281/62500000
5918433390184791/62500000
1562500000472337/15625000
5848700208196449/62500000
5440069845900053/62500000
464519839465133/6250000
5438146875051969/62500000
5992862804827731/62500000
2743850513093879/31250000
2975246673089307/31250000
625000000156717/6250000
154138309103917/1562500
2730548467832569/31250000
30738832864763/312500
1276885316906167/15625000
1179392000016503/12500000
5832513787093371/62500000
1312693614902373/15625000
1536323285718859/15625000
2846462817344541/31250000
5740560490126253/62500000
1462320580353289/15625000
5001539987765557/62500000
6028167458163517/62500000
6250000001336447/62500000


--- Term 2 ---

#Constraints from counting partially defined graphs in two different ways.

#The constraint graphs are partially defined graphs which have undefined edges
#defined in the following way. Take 4 distinct vertices from the graph a, b, c, d
#say, then a triple xyz is "defined" (i.e. specified to be an edge or non-edge)
#if and only if  {a, b, c, d} intersected with {x, y, z} is precisely {a, b} or
#{c, d} or the empty set. We represent such a graph by a red-blue-grey
#vertex-coloured graph, with edges and non-edges of the form abx represented by
#colouring vertex x blue or red respectively. Vertices c and d are labelled
#1 and 2. 

Number of constraint graphs : 123

Constraint graphs :
C1   : Colours G G B B R R : Edges = {123, 124, 125, 126, 356, 456}
C2   : Colours G G B B B R : Edges = {123, 124, 125, 126, 346, 356, 456}
C3   : Colours G G R R R R : Edges = {123, 124, 125, 126}
C4   : Colours G G R B B R : Edges = {123, 124, 125, 126, 346, 356, 456}
C5   : Colours G G R R R B : Edges = {123, 124, 125, 126}
C6   : Colours G G B R R R : Edges = {123, 124, 125, 126, 456}
C7   : Colours G G R B R R : Edges = {123, 124, 125, 126, 356, 456}
C8   : Colours G G B R R B : Edges = {123, 124, 125, 126, 456}
C9   : Colours G G R B R B : Edges = {123, 124, 125, 126, 356, 456}
C10  : Colours G G B B R B : Edges = {123, 124, 125, 126, 356, 456}
C11  : Colours G G R B B B : Edges = {123, 124, 125, 126, 346, 356, 456}
C12  : Colours G G R R R R : Edges = {123, 124, 125, 126, 356, 456}
C13  : Colours G G R R B B : Edges = {123, 124, 125, 126, 456}
C14  : Colours G G R R B B : Edges = {123, 124, 125, 126, 356, 456}
C15  : Colours G G R R B B : Edges = {123, 124, 125, 126}
C16  : Colours G G R R B B : Edges = {123, 124, 125, 126, 346, 356, 456}
C17  : Colours G G R R B R : Edges = {123, 124, 125, 126, 346, 356, 456}
C18  : Colours G G R B B B : Edges = {123, 124, 125, 126, 356, 456}
C19  : Colours G G R R R B : Edges = {123, 124, 125, 126, 456}
C20  : Colours G G R R R B : Edges = {123, 124, 125, 126, 356, 456}
C21  : Colours G G B R B B : Edges = {123, 124, 125, 126, 456}
C22  : Colours G G R R R R : Edges = {123, 124, 125, 126, 456}
C23  : Colours G G R R R R : Edges = {123, 124, 125, 126, 346, 356, 456}
C24  : Colours G G R R R B : Edges = {123, 124, 125, 126, 346, 356, 456}
C25  : Colours G G R B B B : Edges = {123, 124, 125, 126}
C26  : Colours G G R B B B : Edges = {123, 124, 125, 126, 456}
C27  : Colours G G B R R B : Edges = {123, 124, 125, 456}
C28  : Colours G G R B B B : Edges = {123, 124, 125, 346, 356, 456}
C29  : Colours G G R B B B : Edges = {123, 456}
C30  : Colours G G R R R R : Edges = {123, 124, 356, 456}
C31  : Colours G G R B B B : Edges = {123, 124, 126, 356, 456}
C32  : Colours G G R R R B : Edges = {123, 124, 125, 456}
C33  : Colours G G R R B B : Edges = {123, 124, 126, 456}
C34  : Colours G G R R B R : Edges = {124, 125, 346, 356, 456}
C35  : Colours G G R B R B : Edges = {123, 124, 125, 356, 456}
C36  : Colours G G R R B B : Edges = {124, 125, 346, 356, 456}
C37  : Colours G G R B B B : Edges = {123, 126, 456}
C38  : Colours G G R R R B : Edges = {124, 125, 346, 356, 456}
C39  : Colours G G R R B R : Edges = {123, 124, 346, 356, 456}
C40  : Colours G G R R R B : Edges = {123, 124, 356, 456}
C41  : Colours G G R B R B : Edges = {123, 125, 126, 356, 456}
C42  : Colours G G R B B B : Edges = {123, 125, 126, 456}
C43  : Colours G G R R R B : Edges = {123, 124, 125, 356, 456}
C44  : Colours G G R R B B : Edges = {123, 124, 126, 346, 356, 456}
C45  : Colours G G R R B B : Edges = {123, 124, 126}
C46  : Colours G G R R B B : Edges = {123, 124, 125, 346, 356, 456}
C47  : Colours G G R B B R : Edges = {123, 125, 126, 346, 356, 456}
C48  : Colours G G R B R R : Edges = {123, 125, 126, 356, 456}
C49  : Colours G G R R R B : Edges = {123, 124, 125, 346, 356, 456}
C50  : Colours G G R R B R : Edges = {123, 124, 126, 346, 356, 456}
C51  : Colours G G R B R R : Edges = {123, 124, 356, 456}
C52  : Colours G G R B B R : Edges = {123, 124, 125, 346, 356, 456}
C53  : Colours G G R B R B : Edges = {123, 124, 356, 456}
C54  : Colours G G R B B R : Edges = {124, 125, 126, 346, 356, 456}
C55  : Colours G G R B B B : Edges = {123, 124, 356, 456}
C56  : Colours G G B B R R : Edges = {123, 124, 126, 356, 456}
C57  : Colours G G R R B B : Edges = {123, 124, 126, 356, 456}
C58  : Colours G G R R R B : Edges = {123, 124, 125}
C59  : Colours G G R R R R : Edges = {124, 125, 346, 356, 456}
C60  : Colours G G R R R R : Edges = {125, 126}
C61  : Colours G G R R R B : Edges = {124, 125}
C62  : Colours G G R R R B : Edges = {125, 126}
C63  : Colours G G R R R B : Edges = {123, 125, 126, 456}
C64  : Colours G G B R R R : Edges = {123, 126, 456}
C65  : Colours G G R R B B : Edges = {124, 125, 126}
C66  : Colours G G R R R R : Edges = {125, 126, 356, 456}
C67  : Colours G G B R R B : Edges = {123, 125, 126, 456}
C68  : Colours G G R R B B : Edges = {124, 356, 456}
C69  : Colours G G R B R R : Edges = {123, 124, 126, 356, 456}
C70  : Colours G G R R B B : Edges = {123, 124, 356, 456}
C71  : Colours G G R R B B : Edges = {124, 125, 126, 456}
C72  : Colours G G R R R B : Edges = {125, 126, 356, 456}
C73  : Colours G G R B R B : Edges = {124, 125, 126, 356, 456}
C74  : Colours G G R R B B : Edges = {124, 126, 356, 456}
C75  : Colours G G R R R B : Edges = {123, 124, 126, 356, 456}
C76  : Colours G G R B R B : Edges = {123, 124, 126, 356, 456}
C77  : Colours G G R B R R : Edges = {124, 126, 356, 456}
C78  : Colours G G R R B R : Edges = {123, 124, 125, 346, 356, 456}
C79  : Colours G G R R B R : Edges = {125, 126, 346, 356, 456}
C80  : Colours G G R R R B : Edges = {124, 125, 126, 356, 456}
C81  : Colours G G R R B B : Edges = {124, 125, 126, 356, 456}
C82  : Colours G G R R B B : Edges = {124, 125, 126, 346, 356, 456}
C83  : Colours G G R R R B : Edges = {124, 125, 126, 346, 356, 456}
C84  : Colours G G R R B R : Edges = {124, 125, 126, 346, 356, 456}
C85  : Colours G G R R B B : Edges = {123, 124, 346, 356, 456}
C86  : Colours G G B R R R : Edges = {123, 125, 126, 456}
C87  : Colours G G R R R R : Edges = {123, 124, 126, 356, 456}
C88  : Colours G G R R B B : Edges = {123, 125, 126, 456}
C89  : Colours G G R R R R : Edges = {123, 124, 125, 346, 356, 456}
C90  : Colours G G R B R R : Edges = {124, 125, 126, 356, 456}
C91  : Colours G G R R R R : Edges = {124, 125, 126, 346, 356, 456}
C92  : Colours G G R R R R : Edges = {123, 125, 126, 456}
C93  : Colours G G R R R B : Edges = {124, 125, 126}
C94  : Colours G G R R R R : Edges = {125, 126, 456}
C95  : Colours G G R R B B : Edges = {123, 456}
C96  : Colours G G R R R B : Edges = {124, 125, 456}
C97  : Colours G G R R B B : Edges = {123, 124, 456}
C98  : Colours G G R R R B : Edges = {124, 125, 126, 456}
C99  : Colours G G R R R B : Edges = {125, 126, 456}
C100 : Colours G G R R B B : Edges = {123, 126, 456}
C101 : Colours G G R R R R : Edges = {124, 125, 126, 356, 456}
C102 : Colours G G R R B R : Edges = {124, 126, 346, 356, 456}
C103 : Colours G G R R R B : Edges = {123, 125, 456}
C104 : Colours G G R R R B : Edges = {124, 125, 356, 456}
C105 : Colours G G R B R R : Edges = {123, 126, 356, 456}
C106 : Colours G G R R R R : Edges = {124, 125, 126}
C107 : Colours G G R R R R : Edges = {124, 125, 126, 456}
C108 : Colours G G R R R R : Edges = {123, 126, 456}
C109 : Colours G G R R R R : Edges = {124, 126, 356, 456}
C110 : Colours G G R R R B : Edges = {124, 126, 356, 456}
C111 : Colours G G R R R B : Edges = {123, 126, 456}
C112 : Colours G G R R R R : Edges = {125, 126, 346, 356, 456}
C113 : Colours G G R R R B : Edges = {125, 126, 346, 356, 456}
C114 : Colours G G R R R R : Edges = {123, 456}
C115 : Colours G G R R R B : Edges = {123, 456}
C116 : Colours G G R R R R : Edges = {124, 356, 456}
C117 : Colours G G R R R B : Edges = {124, 356, 456}
C118 : Colours G G R R R B : Edges = {125, 346, 356, 456}
C119 : Colours G G R R R R : Edges = {125, 346, 356, 456}
C120 : Colours G G R R R R : Edges = {126}
C121 : Colours G G R R R R : Edges = {126, 356, 456}
C122 : Colours G G R R R R : Edges = {126, 456}
C123 : Colours G G R R R R : Edges = {126, 346, 356, 456}

Constraint coefficients :
-1164967865097687/25000000
-6007268358140247/250000000
-1167236982401489/31250000
-75246982535914/1953125
-3197171841400177/62500000
-8727148176832493/250000000
-1837742977318291/31250000
-4278391288946783/125000000
-2767252842180119/62500000
-5894927293745223/250000000
-4650495246985733/250000000
-7602283353850619/125000000
-8694942894024367/125000000
-3049620195061159/62500000
-6352149873953629/125000000
-2320157198654691/62500000
-832514912354543/15625000
-136887721669761/5000000
-8692219758051729/125000000
-1424037478703339/25000000
-35272337718687/1562500
-7943323537601523/125000000
-2047112693798271/31250000
-6579806356077797/125000000
-8603175628332069/250000000
-3909138199523353/62500000
-865007692828403/100000000
6282785038994047/1000000000
497479725813643/50000000
-3358210055880489/62500000
157140294959323/500000000
-4481981279192209/125000000
-3950870561561527/125000000
-5577804001377321/250000000
-1390338900943263/100000000
195252136061479/50000000
970679239951281/250000000
-371040081444387/15625000
-5770845830416337/250000000
-3011221069728947/125000000
-2381145551087911/125000000
-4717349656985651/250000000
-4920747511555973/250000000
-5470452597761953/250000000
-918367162640461/50000000
-3110329705461241/250000000
-5009096681720253/250000000
-934718567744069/31250000
-459685707881217/15625000
-4753057605016101/125000000
-8072114606922337/250000000
-2300981144310709/125000000
-356161752819019/62500000
-1643653209396221/62500000
5597097080015483/250000000
-1703426667549/78125
-970404657988489/62500000
-5573217208376481/250000000
-6273546584834421/125000000
-8303922584666979/250000000
-3566558753659551/250000000
-1144909386439867/50000000
-268109233890181/5000000
-1873539156023707/125000000
-3448789820253853/125000000
-1099502410679897/31250000
-2667169203293501/125000000
7401096818648577/1000000000
-1022229913815139/25000000
1431293972808177/250000000
-8674372422020791/250000000
-47393839563513/1953125
-6836941389185607/250000000
-8772123183860257/1000000000
-1187187528355407/25000000
-7018112007470001/250000000
-2621657198059507/125000000
-4749600199182619/125000000
-6359595061961259/250000000
-1349332067979537/25000000
-187035370057257/5000000
-1338319887434903/62500000
-5784353091408493/125000000
-670593385348103/15625000
-1415670996662479/500000000
-1676417152202129/62500000
-6273856384201669/125000000
-5226953959746763/125000000
-7009055709467089/125000000
-6084278931347033/125000000
-3977546740674969/62500000
-6786695053253379/125000000
-251446407732581/6250000
-6126381533588591/250000000
-4641829905549013/500000000
-491225763525927/31250000
-3445792290236403/250000000
-6446329785321243/125000000
-636001633560703/31250000
-8259477427792357/500000000
-7847987622018621/125000000
-4890016358142481/250000000
-7844148750736007/250000000
-5791686309435709/250000000
-5621008009071403/500000000
-617372361005571/15625000
-264266371989223/5000000
-314546695254979/6250000
-5818652396220323/125000000
-4691414029592801/125000000
-2636035263392613/62500000
-3041723822941617/62500000
-3638099544013107/125000000
-7077263918773557/125000000
-7903310744397619/250000000
-2653978237731011/62500000
-5117724177548137/250000000
-1922250533353557/250000000
-8027118012781279/250000000
-4911460658363599/250000000
-5891507362718729/500000000
-7586306207299569/1000000000
-2488763856059437/125000000


--- Term 3 ---

Order of type    : 0
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 2

Flags :
F1 : G G G : {}
F2 : G G G : {123}

Basis :
B1 : (F1)
B2 : (F2)

Matrix :
1602852667636891909204239/1000000000000000000000000000 -312985905142712316837231/250000000000000000000000000
-312985905142712316837231/250000000000000000000000000 61116145479813169704399/62500000000000000000000000


--- Term 4 ---

Order of type    : 1
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 2

Flags :
F1 : R G G : {}
F2 : R G G : {123}

Basis :
B1 : (F1)
B2 : (F2)

Matrix :
2318135037823934185236739/1000000000000000000000000000 -1810683674667362828825423/1000000000000000000000000000
-1810683674667362828825423/1000000000000000000000000000 1414315954943051477643211/1000000000000000000000000000


--- Term 5 ---

Order of type    : 1
Order of flags   : 3
Number of flags  : 2
Matrix dimension : 2

Flags :
F1 : B G G : {}
F2 : B G G : {123}

Basis :
B1 : (F1)
B2 : (F2)

Matrix :
3286321018335273167012583/1000000000000000000000000000 -1283397445855308753323631/500000000000000000000000000
-1283397445855308753323631/500000000000000000000000000 501201493961869172131767/250000000000000000000000000


--- Term 6 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 11
Matrix dimension : 8

Flags :
F1  : R R G G : {}
F2  : R R G G : {124}
F3  : R R G G : {134}
F4  : R R G G : {124, 134}
F5  : R R G G : {234}
F6  : R R G G : {124, 234}
F7  : R R G G : {134, 234}
F8  : R R G G : {124, 134, 234}
F9  : R R G G : {123, 124}
F10 : R R G G : {123, 124, 134}
F11 : R R G G : {123, 124, 234}

Basis :
B1 : (F1)
B2 : (F2)
B3 : (F3)+(F5)
B4 : (F4)+(F6)
B5 : (F7)
B6 : (F8)
B7 : (F9)
B8 : (F10)+(F11)

Matrix :
11301326486399258697906075886917511/500000000000000000000000000 2660718124230861746802259967092871/500000000000000000000000000 478550652808613959916781577745869/250000000000000000000000000 -13402761046198040117677543603350671/500000000000000000000000000 4736705409683104144922308155457621/250000000000000000000000000 -1217729598768349503496559513635923/50000000000000000000000000 883982494715186089401510471424879/62500000000000000000000000 12272575234575527092132285642240481/500000000000000000000000000
2660718124230861746802259967092871/500000000000000000000000000 9220851407458195621229651025273239/1000000000000000000000000000 237893599335575992685153870747493/20000000000000000000000000 -11744745710808871823550412015382113/1000000000000000000000000000 -23254033044840970829831628153359779/1000000000000000000000000000 2480921016624718067994776997888611/1000000000000000000000000000 754023520098111199991889076189211/125000000000000000000000000 427352915242473589322534796488801/125000000000000000000000000
478550652808613959916781577745869/250000000000000000000000000 237893599335575992685153870747493/20000000000000000000000000 5794064271479827290908699629900187/250000000000000000000000000 -5334846585429016074740332713681931/500000000000000000000000000 -3613966846686511662801064928689789/100000000000000000000000000 6893514036187520567735022227014873/500000000000000000000000000 -321321730695945099951726519661093/31250000000000000000000000 -52258167983102379320845914119777/15625000000000000000000000
-13402761046198040117677543603350671/500000000000000000000000000 -11744745710808871823550412015382113/1000000000000000000000000000 -5334846585429016074740332713681931/500000000000000000000000000 35549374882310463722878532525627159/1000000000000000000000000000 -751245178214578961486767237768547/200000000000000000000000000 22914484351229751714757979357538263/1000000000000000000000000000 -2153295541190326415683557378041891/125000000000000000000000000 -6828948991632744854052098873388721/250000000000000000000000000
4736705409683104144922308155457621/250000000000000000000000000 -23254033044840970829831628153359779/1000000000000000000000000000 -3613966846686511662801064928689789/100000000000000000000000000 -751245178214578961486767237768547/200000000000000000000000000 112927092172421183148586121188141929/1000000000000000000000000000 -47719363733055863771393634092714169/1000000000000000000000000000 -294518744074227686775891151821249/125000000000000000000000000 14073197224995175283896316965068817/500000000000000000000000000
-1217729598768349503496559513635923/50000000000000000000000000 2480921016624718067994776997888611/1000000000000000000000000000 6893514036187520567735022227014873/500000000000000000000000000 22914484351229751714757979357538263/1000000000000000000000000000 -47719363733055863771393634092714169/1000000000000000000000000000 37206603586287089041595719244269217/1000000000000000000000000000 -2739339158682539118727038463777187/125000000000000000000000000 -15066630619160301735043509611015189/500000000000000000000000000
883982494715186089401510471424879/62500000000000000000000000 754023520098111199991889076189211/125000000000000000000000000 -321321730695945099951726519661093/31250000000000000000000000 -2153295541190326415683557378041891/125000000000000000000000000 -294518744074227686775891151821249/125000000000000000000000000 -2739339158682539118727038463777187/125000000000000000000000000 22820348085770499067834593637163/500000000000000000000000 1206778381726332410323631256391193/62500000000000000000000000
12272575234575527092132285642240481/500000000000000000000000000 427352915242473589322534796488801/125000000000000000000000000 -52258167983102379320845914119777/15625000000000000000000000 -6828948991632744854052098873388721/250000000000000000000000000 14073197224995175283896316965068817/500000000000000000000000000 -15066630619160301735043509611015189/500000000000000000000000000 1206778381726332410323631256391193/62500000000000000000000000 13991187812597207516842475912366001/500000000000000000000000000


--- Term 7 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 3

Flags :
F1 : R R G G : {134}
F2 : R R G G : {124, 134}
F3 : R R G G : {234}
F4 : R R G G : {124, 234}
F5 : R R G G : {123, 124, 134}
F6 : R R G G : {123, 124, 234}

Basis :
B1 : (F3)-(F1)
B2 : (F4)-(F2)
B3 : (F6)-(F5)

Matrix :
3765824374024993100782153952719907/200000000000000000000000000 5451241875252792095365723944511119/250000000000000000000000000 353302971540902577970666147935411/15625000000000000000000000
5451241875252792095365723944511119/250000000000000000000000000 12625565096008576280168660999919073/500000000000000000000000000 818281369260742666788246296446607/31250000000000000000000000
353302971540902577970666147935411/15625000000000000000000000 818281369260742666788246296446607/31250000000000000000000000 3394176912329290590317216377011507/125000000000000000000000000


--- Term 8 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 11
Matrix dimension : 11

Flags :
F1  : R B G G : {}
F2  : R B G G : {124}
F3  : R B G G : {134}
F4  : R B G G : {124, 134}
F5  : R B G G : {234}
F6  : R B G G : {124, 234}
F7  : R B G G : {134, 234}
F8  : R B G G : {124, 134, 234}
F9  : R B G G : {123, 124}
F10 : R B G G : {123, 124, 134}
F11 : R B G G : {123, 124, 234}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)

Matrix :
38938339139333994191511584732611399/1000000000000000000000000000 -580554603607580858397202469354917/100000000000000000000000000 4212577378651203894775398191336663/125000000000000000000000000 -24326179265251733389530180401658389/1000000000000000000000000000 5525111623930647864522769897439297/1000000000000000000000000000 -54600749739873975005005896206154477/1000000000000000000000000000 3973039652253526466008039184323471/100000000000000000000000000 -39294317772432337202562608274223871/1000000000000000000000000000 3657585439141926138704686140682019/125000000000000000000000000 49505328273734920965667609275425671/1000000000000000000000000000 18598354825861466978646741398430147/1000000000000000000000000000
-580554603607580858397202469354917/100000000000000000000000000 901470264687974012866899215765563/62500000000000000000000000 15622275100637438415746899584228153/500000000000000000000000000 5987283324645304811247482429269849/500000000000000000000000000 20216933242110933000500536720523181/1000000000000000000000000000 1487048001061241486593823760478169/1000000000000000000000000000 -32635554332138650313778151963824537/1000000000000000000000000000 30808665324483890908568199321906929/1000000000000000000000000000 -63424041526435083708807512224074437/1000000000000000000000000000 -3785203052842937477535111494248591/250000000000000000000000000 -9948905338857130032911144779481/390625000000000000000000
4212577378651203894775398191336663/125000000000000000000000000 15622275100637438415746899584228153/500000000000000000000000000 35186830414225437541539846561198423/250000000000000000000000000 5359665239804764871325447241680393/250000000000000000000000000 40900563827784296347102277798764107/1000000000000000000000000000 -84605796477543057673691860271518789/1000000000000000000000000000 -38532532158442622783808913875095351/1000000000000000000000000000 30763870415176336613932461428786847/1000000000000000000000000000 -124891837427148998375492593854520819/1000000000000000000000000000 21837247977150212590740805354332953/500000000000000000000000000 -8031781241739756489107377530049153/125000000000000000000000000
-24326179265251733389530180401658389/1000000000000000000000000000 5987283324645304811247482429269849/500000000000000000000000000 5359665239804764871325447241680393/250000000000000000000000000 48264549608183536965576373006514121/1000000000000000000000000000 -18432942870751195111533804940294827/1000000000000000000000000000 2934062027280030047712395459362811/1000000000000000000000000000 -21645631324959571383424914737438727/500000000000000000000000000 7435787138171747463305163508388371/200000000000000000000000000 -2741731887898740434449321978010241/62500000000000000000000000 -5804188438344803396989267221132507/1000000000000000000000000000 -52791860709839636768107179398213023/1000000000000000000000000000
5525111623930647864522769897439297/1000000000000000000000000000 20216933242110933000500536720523181/1000000000000000000000000000 40900563827784296347102277798764107/1000000000000000000000000000 -18432942870751195111533804940294827/1000000000000000000000000000 30690880138858675838888279953374547/500000000000000000000000000 2253775990333509748728961473190897/250000000000000000000000000 -8448165099465908904454150219964977/250000000000000000000000000 17938414332031859575786375367039629/500000000000000000000000000 -24571493114233205062482322479492013/250000000000000000000000000 -34928346574405396435086416662245627/1000000000000000000000000000 -107531374706302530763280413059511/20000000000000000000000000
-54600749739873975005005896206154477/1000000000000000000000000000 1487048001061241486593823760478169/1000000000000000000000000000 -84605796477543057673691860271518789/1000000000000000000000000000 2934062027280030047712395459362811/1000000000000000000000000000 2253775990333509748728961473190897/250000000000000000000000000 53043676310936065039566889717112543/500000000000000000000000000 -5079991286405292694418095228203537/125000000000000000000000000 11375991200301663900948623377960787/250000000000000000000000000 -5623782491244627445660065989536037/250000000000000000000000000 -18920840161298121281981687173408889/200000000000000000000000000 714548351337654884525914476955581/62500000000000000000000000
3973039652253526466008039184323471/100000000000000000000000000 -32635554332138650313778151963824537/1000000000000000000000000000 -38532532158442622783808913875095351/1000000000000000000000000000 -21645631324959571383424914737438727/500000000000000000000000000 -8448165099465908904454150219964977/250000000000000000000000000 -5079991286405292694418095228203537/125000000000000000000000000 93313144689026994497846507898271629/1000000000000000000000000000 -22263094628067949377189026210380007/250000000000000000000000000 145437996067365274170297325874658587/1000000000000000000000000000 1590848219047959881836455576912693/25000000000000000000000000 65663844276986848506755159702210961/1000000000000000000000000000
-39294317772432337202562608274223871/1000000000000000000000000000 30808665324483890908568199321906929/1000000000000000000000000000 30763870415176336613932461428786847/1000000000000000000000000000 7435787138171747463305163508388371/200000000000000000000000000 17938414332031859575786375367039629/500000000000000000000000000 11375991200301663900948623377960787/250000000000000000000000000 -22263094628067949377189026210380007/250000000000000000000000000 5364693012139475935859350408871843/62500000000000000000000000 -17408761811477221665030211595464721/125000000000000000000000000 -67162294649051445135986501060144569/1000000000000000000000000000 -14468781870883292942336282972441027/250000000000000000000000000
3657585439141926138704686140682019/125000000000000000000000000 -63424041526435083708807512224074437/1000000000000000000000000000 -124891837427148998375492593854520819/1000000000000000000000000000 -2741731887898740434449321978010241/62500000000000000000000000 -24571493114233205062482322479492013/250000000000000000000000000 -5623782491244627445660065989536037/250000000000000000000000000 145437996067365274170297325874658587/1000000000000000000000000000 -17408761811477221665030211595464721/125000000000000000000000000 283431281120199092131502462966054237/1000000000000000000000000000 8254293510410052025165809059695809/100000000000000000000000000 102350477122318321283191587326213171/1000000000000000000000000000
49505328273734920965667609275425671/1000000000000000000000000000 -3785203052842937477535111494248591/250000000000000000000000000 21837247977150212590740805354332953/500000000000000000000000000 -5804188438344803396989267221132507/1000000000000000000000000000 -34928346574405396435086416662245627/1000000000000000000000000000 -18920840161298121281981687173408889/200000000000000000000000000 1590848219047959881836455576912693/25000000000000000000000000 -67162294649051445135986501060144569/1000000000000000000000000000 8254293510410052025165809059695809/100000000000000000000000000 99395761329567434846283873687542517/1000000000000000000000000000 7514550910663969704918218855515407/1000000000000000000000000000
18598354825861466978646741398430147/1000000000000000000000000000 -9948905338857130032911144779481/390625000000000000000000 -8031781241739756489107377530049153/125000000000000000000000000 -52791860709839636768107179398213023/1000000000000000000000000000 -107531374706302530763280413059511/20000000000000000000000000 714548351337654884525914476955581/62500000000000000000000000 65663844276986848506755159702210961/1000000000000000000000000000 -14468781870883292942336282972441027/250000000000000000000000000 102350477122318321283191587326213171/1000000000000000000000000000 7514550910663969704918218855515407/1000000000000000000000000000 14673234828504724110717561994511769/200000000000000000000000000


--- Term 9 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 11
Matrix dimension : 8

Flags :
F1  : B B G G : {}
F2  : B B G G : {124}
F3  : B B G G : {134}
F4  : B B G G : {124, 134}
F5  : B B G G : {234}
F6  : B B G G : {124, 234}
F7  : B B G G : {134, 234}
F8  : B B G G : {124, 134, 234}
F9  : B B G G : {123, 124}
F10 : B B G G : {123, 124, 134}
F11 : B B G G : {123, 124, 234}

Basis :
B1 : (F1)
B2 : (F2)
B3 : (F3)+(F5)
B4 : (F4)+(F6)
B5 : (F7)
B6 : (F8)
B7 : (F9)
B8 : (F10)+(F11)

Matrix :
1095998598489215297877967221462507/250000000000000000000000000 106246592460459102144942230088629/125000000000000000000000000 -29431715918818271833712517761757/250000000000000000000000000 -857386052638089070713134851079633/125000000000000000000000000 43240365784746775282585923226671/15625000000000000000000000 -1380801331205644966000225884258661/250000000000000000000000000 340642900318289836699971701489983/50000000000000000000000000 76585391161360316473686388601299/12500000000000000000000000
106246592460459102144942230088629/125000000000000000000000000 2281314019782945681378337330759511/1000000000000000000000000000 390377328830401519384587174580769/40000000000000000000000000 -888575168504257059172875533136917/1000000000000000000000000000 -23419825717793554334952804304343/8000000000000000000000000 5894329242672910569737832583341287/1000000000000000000000000000 -3638463012229118431209422915832809/200000000000000000000000000 -25786352815272285921378318368639/7812500000000000000000000
-29431715918818271833712517761757/250000000000000000000000000 390377328830401519384587174580769/40000000000000000000000000 45350127361619253023218185081482383/1000000000000000000000000000 3485978044247022067448181282690707/1000000000000000000000000000 -14926366576964358629307697107029493/1000000000000000000000000000 32603274645109259564505681790625787/1000000000000000000000000000 -92745096460087092970724290114805387/1000000000000000000000000000 -1089014636263090935304965080714471/50000000000000000000000000
-857386052638089070713134851079633/125000000000000000000000000 -888575168504257059172875533136917/1000000000000000000000000000 3485978044247022067448181282690707/1000000000000000000000000000 11323986649997635370858021815642587/500000000000000000000000000 231879524920668645960640309899589/40000000000000000000000000 6278214289176081603559818140553471/500000000000000000000000000 -36974232132042366081958919689346867/1000000000000000000000000000 -9337637485292762796377304447784991/500000000000000000000000000
43240365784746775282585923226671/15625000000000000000000000 -23419825717793554334952804304343/8000000000000000000000000 -14926366576964358629307697107029493/1000000000000000000000000000 231879524920668645960640309899589/40000000000000000000000000 3474065701008430770431639384986931/200000000000000000000000000 -12626482477662751622121467129885031/1000000000000000000000000000 15825524374720717799947815294078297/1000000000000000000000000000 466596245924942460134869389464773/125000000000000000000000000
-1380801331205644966000225884258661/250000000000000000000000000 5894329242672910569737832583341287/1000000000000000000000000000 32603274645109259564505681790625787/1000000000000000000000000000 6278214289176081603559818140553471/500000000000000000000000000 -12626482477662751622121467129885031/1000000000000000000000000000 15196406366408381080239246341217481/500000000000000000000000000 -77431996125409312936839606349799027/1000000000000000000000000000 -12094142127177581898754866490947619/500000000000000000000000000
340642900318289836699971701489983/50000000000000000000000000 -3638463012229118431209422915832809/200000000000000000000000000 -92745096460087092970724290114805387/1000000000000000000000000000 -36974232132042366081958919689346867/1000000000000000000000000000 15825524374720717799947815294078297/1000000000000000000000000000 -77431996125409312936839606349799027/1000000000000000000000000000 232344211330986589739454039419815831/1000000000000000000000000000 16560865496034898069588366130344073/250000000000000000000000000
76585391161360316473686388601299/12500000000000000000000000 -25786352815272285921378318368639/7812500000000000000000000 -1089014636263090935304965080714471/50000000000000000000000000 -9337637485292762796377304447784991/500000000000000000000000000 466596245924942460134869389464773/125000000000000000000000000 -12094142127177581898754866490947619/500000000000000000000000000 16560865496034898069588366130344073/250000000000000000000000000 5925933866736575722991624360022983/250000000000000000000000000


--- Term 10 ---

Order of type    : 2
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 3

Flags :
F1 : B B G G : {134}
F2 : B B G G : {124, 134}
F3 : B B G G : {234}
F4 : B B G G : {124, 234}
F5 : B B G G : {123, 124, 134}
F6 : B B G G : {123, 124, 234}

Basis :
B1 : (F3)-(F1)
B2 : (F4)-(F2)
B3 : (F6)-(F5)

Matrix :
22426459987989308636815569013305047/1000000000000000000000000000 12322375448865647226135899183303689/500000000000000000000000000 25280529658316426846747540330645623/1000000000000000000000000000
12322375448865647226135899183303689/500000000000000000000000000 6770615459965690034976892405567987/250000000000000000000000000 13890564011151822653665021213303529/500000000000000000000000000
25280529658316426846747540330645623/1000000000000000000000000000 13890564011151822653665021213303529/500000000000000000000000000 28497818210048856718717060190277143/1000000000000000000000000000


--- Term 11 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 4

Flags :
F1 : R R R G : {}
F2 : R R R G : {124}
F3 : R R R G : {134}
F4 : R R R G : {124, 134}
F5 : R R R G : {234}
F6 : R R R G : {124, 234}
F7 : R R R G : {134, 234}
F8 : R R R G : {124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F5)
B3 : (F4)+(F6)+(F7)
B4 : (F8)

Matrix :
6027982932471094218871/62500000000000000000000000 -1412852682017039804379/250000000000000000000000000 17456848445026296451611/250000000000000000000000000 -20682184720148245531813/125000000000000000000000000
-1412852682017039804379/250000000000000000000000000 108732316734870764677611/1000000000000000000000000000 -34533971266523720115819/1000000000000000000000000000 12329253691318881801927/500000000000000000000000000
17456848445026296451611/250000000000000000000000000 -34533971266523720115819/1000000000000000000000000000 69821011947287677934703/1000000000000000000000000000 -65661951475380256514037/500000000000000000000000000
-20682184720148245531813/125000000000000000000000000 12329253691318881801927/500000000000000000000000000 -65661951475380256514037/500000000000000000000000000 72731485836745682648407/250000000000000000000000000


--- Term 12 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 4

Flags :
F1 : R R R G : {124}
F2 : R R R G : {134}
F3 : R R R G : {124, 134}
F4 : R R R G : {234}
F5 : R R R G : {124, 234}
F6 : R R R G : {134, 234}

Basis :
B1 : (F2)-(F1)
B2 : (F4)-(F1)
B3 : (F5)-(F3)
B4 : (F6)-(F3)

Matrix :
123571062894160796403689/500000000000000000000000000 -7866542642776352660633/62500000000000000000000000 -25794947545192655941021/500000000000000000000000000 6448752081935718693677/250000000000000000000000000
-7866542642776352660633/62500000000000000000000000 61785542573797982356387/250000000000000000000000000 2579481252340261604077/100000000000000000000000000 3224369512689787066441/125000000000000000000000000
-25794947545192655941021/500000000000000000000000000 2579481252340261604077/100000000000000000000000000 318419206181271275997/15625000000000000000000000 -6241453581078921167313/500000000000000000000000000
6448752081935718693677/250000000000000000000000000 3224369512689787066441/125000000000000000000000000 -6241453581078921167313/500000000000000000000000000 2547359235279979384209/125000000000000000000000000


--- Term 13 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 7
Matrix dimension : 3

Flags :
F1 : R R R G : {123}
F2 : R R R G : {123, 124}
F3 : R R R G : {123, 134}
F4 : R R R G : {123, 124, 134}
F5 : R R R G : {123, 234}
F6 : R R R G : {123, 124, 234}
F7 : R R R G : {123, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F5)
B3 : (F4)+(F6)+(F7)

Matrix :
106716446566613028234797/1000000000000000000000000000 -12725509999548363148383/250000000000000000000000000 14786336655398390564319/1000000000000000000000000000
-12725509999548363148383/250000000000000000000000000 45751730996007322033689/1000000000000000000000000000 -3413980217133330115353/200000000000000000000000000
14786336655398390564319/1000000000000000000000000000 -3413980217133330115353/200000000000000000000000000 3360911078490100968823/500000000000000000000000000


--- Term 14 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 4

Flags :
F1 : R R R G : {123, 124}
F2 : R R R G : {123, 134}
F3 : R R R G : {123, 124, 134}
F4 : R R R G : {123, 234}
F5 : R R R G : {123, 124, 234}
F6 : R R R G : {123, 134, 234}

Basis :
B1 : (F2)-(F1)
B2 : (F4)-(F1)
B3 : (F5)-(F3)
B4 : (F6)-(F3)

Matrix :
7196386523878732537711/50000000000000000000000000 -9167618291904086088429/125000000000000000000000000 -2491628124883665927013/25000000000000000000000000 495597393737257766601/10000000000000000000000000
-9167618291904086088429/125000000000000000000000000 70214722075892071243/488281250000000000000000 2482817747466035100597/50000000000000000000000000 12254792495138175162199/250000000000000000000000000
-2491628124883665927013/25000000000000000000000000 2482817747466035100597/50000000000000000000000000 2761069958197972407821/40000000000000000000000000 -7021382009665000100463/200000000000000000000000000
495597393737257766601/10000000000000000000000000 12254792495138175162199/250000000000000000000000000 -7021382009665000100463/200000000000000000000000000 13779753825000305269789/200000000000000000000000000


--- Term 15 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 6

Flags :
F1 : R R B G : {}
F2 : R R B G : {124}
F3 : R R B G : {134}
F4 : R R B G : {124, 134}
F5 : R R B G : {234}
F6 : R R B G : {124, 234}
F7 : R R B G : {134, 234}
F8 : R R B G : {124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)
B3 : (F3)+(F5)
B4 : (F4)+(F6)
B5 : (F7)
B6 : (F8)

Matrix :
15167449059398222165761/125000000000000000000000000 93408391897360878357361/1000000000000000000000000000 7976717164743166300699/100000000000000000000000000 5288332659367042383773/500000000000000000000000000 -8047392544428422519463/1000000000000000000000000000 -65231425497752521737207/500000000000000000000000000
93408391897360878357361/1000000000000000000000000000 189898742150979100649557/1000000000000000000000000000 8523456915969161599447/200000000000000000000000000 -6658300556398557532543/1000000000000000000000000000 -15485433777868916363281/200000000000000000000000000 -65873461178311118976927/1000000000000000000000000000
7976717164743166300699/100000000000000000000000000 8523456915969161599447/200000000000000000000000000 6558485238611347495837/25000000000000000000000000 -2713941272335211214417/25000000000000000000000000 -23871276137256590696033/1000000000000000000000000000 -2853820594467370491203/62500000000000000000000000
5288332659367042383773/500000000000000000000000000 -6658300556398557532543/1000000000000000000000000000 -2713941272335211214417/25000000000000000000000000 57590538797852635119863/500000000000000000000000000 50290508209446299031593/1000000000000000000000000000 -18124827723619623635119/250000000000000000000000000
-8047392544428422519463/1000000000000000000000000000 -15485433777868916363281/200000000000000000000000000 -23871276137256590696033/1000000000000000000000000000 50290508209446299031593/1000000000000000000000000000 68093452408475173529497/1000000000000000000000000000 -8074927299526636793303/200000000000000000000000000
-65231425497752521737207/500000000000000000000000000 -65873461178311118976927/1000000000000000000000000000 -2853820594467370491203/62500000000000000000000000 -18124827723619623635119/250000000000000000000000000 -8074927299526636793303/200000000000000000000000000 11540107755120156769271/62500000000000000000000000


--- Term 16 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 4
Matrix dimension : 2

Flags :
F1 : R R B G : {134}
F2 : R R B G : {124, 134}
F3 : R R B G : {234}
F4 : R R B G : {124, 234}

Basis :
B1 : (F3)-(F1)
B2 : (F4)-(F2)

Matrix :
243684590344661206050611/1000000000000000000000000000 1049384073677224894917/10000000000000000000000000
1049384073677224894917/10000000000000000000000000 5952440915002190813963/100000000000000000000000000


--- Term 17 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 7
Matrix dimension : 5

Flags :
F1 : R R B G : {123}
F2 : R R B G : {123, 124}
F3 : R R B G : {123, 134}
F4 : R R B G : {123, 124, 134}
F5 : R R B G : {123, 234}
F6 : R R B G : {123, 124, 234}
F7 : R R B G : {123, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)
B3 : (F3)+(F5)
B4 : (F4)+(F6)
B5 : (F7)

Matrix :
19863489240537362589571/62500000000000000000000000 -12651233982955163625923/125000000000000000000000000 -1020909214546276837653/31250000000000000000000000 -3431197529161048527/390625000000000000000000 1167082685444854096289/25000000000000000000000000
-12651233982955163625923/125000000000000000000000000 26602465434816892721437/125000000000000000000000000 -1167035337242476682171/62500000000000000000000000 576397334313363492187/12500000000000000000000000 -6031248602642946649489/50000000000000000000000000
-1020909214546276837653/31250000000000000000000000 -1167035337242476682171/62500000000000000000000000 6483793723378101488861/125000000000000000000000000 -2356355226143546679587/125000000000000000000000000 2111143961531706423741/125000000000000000000000000
-3431197529161048527/390625000000000000000000 576397334313363492187/12500000000000000000000000 -2356355226143546679587/125000000000000000000000000 1794755665137345813101/125000000000000000000000000 -3501908452700573043093/125000000000000000000000000
1167082685444854096289/25000000000000000000000000 -6031248602642946649489/50000000000000000000000000 2111143961531706423741/125000000000000000000000000 -3501908452700573043093/125000000000000000000000000 17322013066727357476573/250000000000000000000000000


--- Term 18 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 4
Matrix dimension : 2

Flags :
F1 : R R B G : {123, 134}
F2 : R R B G : {123, 124, 134}
F3 : R R B G : {123, 234}
F4 : R R B G : {123, 124, 234}

Basis :
B1 : (F3)-(F1)
B2 : (F4)-(F2)

Matrix :
9201825522265019987097/40000000000000000000000000 30967536672425125917837/200000000000000000000000000
30967536672425125917837/200000000000000000000000000 21066272256792386854053/200000000000000000000000000


--- Term 19 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 6

Flags :
F1 : R B B G : {}
F2 : R B B G : {124}
F3 : R B B G : {134}
F4 : R B B G : {124, 134}
F5 : R B B G : {234}
F6 : R B B G : {124, 234}
F7 : R B B G : {134, 234}
F8 : R B B G : {124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)
B3 : (F4)
B4 : (F5)
B5 : (F6)+(F7)
B6 : (F8)

Matrix :
59783586700329276806851/500000000000000000000000000 86970445731719935064467/1000000000000000000000000000 -170945590254139139179/10000000000000000000000000 49804857840035982592529/500000000000000000000000000 -77309942489045677853/100000000000000000000000000 -119733846522375953010463/1000000000000000000000000000
86970445731719935064467/1000000000000000000000000000 121214673265124956260563/500000000000000000000000000 -28613020422591225924853/1000000000000000000000000000 52421815895783617043773/1000000000000000000000000000 -56356791388888916678347/500000000000000000000000000 -49562992901180931909151/1000000000000000000000000000
-170945590254139139179/10000000000000000000000000 -28613020422591225924853/1000000000000000000000000000 66297449930805191612723/1000000000000000000000000000 -79393249204860044156553/1000000000000000000000000000 48588457343976732028029/1000000000000000000000000000 -7323408802808167956077/250000000000000000000000000
49804857840035982592529/500000000000000000000000000 52421815895783617043773/1000000000000000000000000000 -79393249204860044156553/1000000000000000000000000000 94393369873130480456701/500000000000000000000000000 -1579853394812316358343/125000000000000000000000000 -68922406122199122600937/1000000000000000000000000000
-77309942489045677853/100000000000000000000000000 -56356791388888916678347/500000000000000000000000000 48588457343976732028029/1000000000000000000000000000 -1579853394812316358343/125000000000000000000000000 27669750959585300372933/250000000000000000000000000 -28802555810107319007287/500000000000000000000000000
-119733846522375953010463/1000000000000000000000000000 -49562992901180931909151/1000000000000000000000000000 -7323408802808167956077/250000000000000000000000000 -68922406122199122600937/1000000000000000000000000000 -28802555810107319007287/500000000000000000000000000 10135892805535761391423/62500000000000000000000000


--- Term 20 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 4
Matrix dimension : 2

Flags :
F1 : R B B G : {124}
F2 : R B B G : {134}
F3 : R B B G : {124, 234}
F4 : R B B G : {134, 234}

Basis :
B1 : (F2)-(F1)
B2 : (F4)-(F3)

Matrix :
204886170101944977843341/1000000000000000000000000000 2460606406943784368721/25000000000000000000000000
2460606406943784368721/25000000000000000000000000 55209829394072833528691/1000000000000000000000000000


--- Term 21 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 7
Matrix dimension : 5

Flags :
F1 : R B B G : {123}
F2 : R B B G : {123, 124}
F3 : R B B G : {123, 134}
F4 : R B B G : {123, 124, 134}
F5 : R B B G : {123, 234}
F6 : R B B G : {123, 124, 234}
F7 : R B B G : {123, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)
B3 : (F4)
B4 : (F5)
B5 : (F6)+(F7)

Matrix :
257492606437534451187707/1000000000000000000000000000 -6158020530907976448929/250000000000000000000000000 14219996960885466812343/500000000000000000000000000 -33144172018201598832849/500000000000000000000000000 -3600549392751634503983/1000000000000000000000000000
-6158020530907976448929/250000000000000000000000000 3899147478156640458213/100000000000000000000000000 558304918845264765463/31250000000000000000000000 -11050698600549641238659/500000000000000000000000000 -986255033432983407907/62500000000000000000000000
14219996960885466812343/500000000000000000000000000 558304918845264765463/31250000000000000000000000 10015418928601262377369/200000000000000000000000000 -17346821113540821100763/200000000000000000000000000 -828249879978427863099/40000000000000000000000000
-33144172018201598832849/500000000000000000000000000 -11050698600549641238659/500000000000000000000000000 -17346821113540821100763/200000000000000000000000000 30580889340306175370347/200000000000000000000000000 6723529044534175285137/200000000000000000000000000
-3600549392751634503983/1000000000000000000000000000 -986255033432983407907/62500000000000000000000000 -828249879978427863099/40000000000000000000000000 6723529044534175285137/200000000000000000000000000 2681094085823328521621/250000000000000000000000000


--- Term 22 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 4
Matrix dimension : 2

Flags :
F1 : R B B G : {123, 124}
F2 : R B B G : {123, 134}
F3 : R B B G : {123, 124, 234}
F4 : R B B G : {123, 134, 234}

Basis :
B1 : (F2)-(F1)
B2 : (F4)-(F3)

Matrix :
37680188168515960410257/250000000000000000000000000 4996546660715679429867/50000000000000000000000000
4996546660715679429867/50000000000000000000000000 662562469726973124777/10000000000000000000000000


--- Term 23 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 8
Matrix dimension : 4

Flags :
F1 : B B B G : {}
F2 : B B B G : {124}
F3 : B B B G : {134}
F4 : B B B G : {124, 134}
F5 : B B B G : {234}
F6 : B B B G : {124, 234}
F7 : B B B G : {134, 234}
F8 : B B B G : {124, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F5)
B3 : (F4)+(F6)+(F7)
B4 : (F8)

Matrix :
38034601009275270849399/1000000000000000000000000000 6020817516262912552893/1000000000000000000000000000 25462449504946706806751/1000000000000000000000000000 -6377024177605330011943/100000000000000000000000000
6020817516262912552893/1000000000000000000000000000 584716990197485333539/15625000000000000000000000 -12877096400932699991791/1000000000000000000000000000 -17380034483841121071/40000000000000000000000000
25462449504946706806751/1000000000000000000000000000 -12877096400932699991791/1000000000000000000000000000 26026937491254720733847/1000000000000000000000000000 -4806036991529002524957/100000000000000000000000000
-6377024177605330011943/100000000000000000000000000 -17380034483841121071/40000000000000000000000000 -4806036991529002524957/100000000000000000000000000 4406902951442050714301/40000000000000000000000000


--- Term 24 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 4

Flags :
F1 : B B B G : {124}
F2 : B B B G : {134}
F3 : B B B G : {124, 134}
F4 : B B B G : {234}
F5 : B B B G : {124, 234}
F6 : B B B G : {134, 234}

Basis :
B1 : (F2)-(F1)
B2 : (F4)-(F1)
B3 : (F5)-(F3)
B4 : (F6)-(F3)

Matrix :
5483131975317861534493/62500000000000000000000000 -4615384983367277159561/100000000000000000000000000 -12794761179542643011673/500000000000000000000000000 1276962596819606263077/100000000000000000000000000
-4615384983367277159561/100000000000000000000000000 87808047943426684966033/1000000000000000000000000000 2505411540288996232131/200000000000000000000000000 12515563415502693551571/1000000000000000000000000000
-12794761179542643011673/500000000000000000000000000 2505411540288996232131/200000000000000000000000000 8996951841759235637077/1000000000000000000000000000 -218503325824210042171/40000000000000000000000000
1276962596819606263077/100000000000000000000000000 12515563415502693551571/1000000000000000000000000000 -218503325824210042171/40000000000000000000000000 9074888184215771856697/1000000000000000000000000000


--- Term 25 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 7
Matrix dimension : 3

Flags :
F1 : B B B G : {123}
F2 : B B B G : {123, 124}
F3 : B B B G : {123, 134}
F4 : B B B G : {123, 124, 134}
F5 : B B B G : {123, 234}
F6 : B B B G : {123, 124, 234}
F7 : B B B G : {123, 134, 234}

Basis :
B1 : (F1)
B2 : (F2)+(F3)+(F5)
B3 : (F4)+(F6)+(F7)

Matrix :
57865896071655523215081/1000000000000000000000000000 -4354245334639229144913/200000000000000000000000000 2837601853364286432039/500000000000000000000000000
-4354245334639229144913/200000000000000000000000000 14156193654278765137681/1000000000000000000000000000 -2263059108557183202091/500000000000000000000000000
2837601853364286432039/500000000000000000000000000 -2263059108557183202091/500000000000000000000000000 378727550205559404997/250000000000000000000000000


--- Term 26 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 6
Matrix dimension : 4

Flags :
F1 : B B B G : {123, 124}
F2 : B B B G : {123, 134}
F3 : B B B G : {123, 124, 134}
F4 : B B B G : {123, 234}
F5 : B B B G : {123, 124, 234}
F6 : B B B G : {123, 134, 234}

Basis :
B1 : (F2)-(F1)
B2 : (F4)-(F1)
B3 : (F5)-(F3)
B4 : (F6)-(F3)

Matrix :
7445902296148920672067/100000000000000000000000000 -3820095244931631316853/100000000000000000000000000 -4987971299951318172329/100000000000000000000000000 616032695796003686339/25000000000000000000000000
-3820095244931631316853/100000000000000000000000000 7400970007844486050431/100000000000000000000000000 2501267068864251487061/100000000000000000000000000 1205195324058135994887/50000000000000000000000000
-4987971299951318172329/100000000000000000000000000 2501267068864251487061/100000000000000000000000000 1671014989081057973499/50000000000000000000000000 -1689739886498781938147/100000000000000000000000000
616032695796003686339/25000000000000000000000000 1205195324058135994887/50000000000000000000000000 -1689739886498781938147/100000000000000000000000000 3297097680900660974979/100000000000000000000000000


--- Term 27 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 11

Flags :
F1  : R R R R G : {}
F2  : R R R R G : {125}
F3  : R R R R G : {135}
F4  : R R R R G : {125, 135}
F5  : R R R R G : {235}
F6  : R R R R G : {125, 235}
F7  : R R R R G : {135, 235}
F8  : R R R R G : {125, 135, 235}
F9  : R R R R G : {145}
F10 : R R R R G : {125, 145}
F11 : R R R R G : {135, 145}
F12 : R R R R G : {125, 135, 145}
F13 : R R R R G : {235, 145}
F14 : R R R R G : {125, 235, 145}
F15 : R R R R G : {135, 235, 145}
F16 : R R R R G : {125, 135, 235, 145}
F17 : R R R R G : {245}
F18 : R R R R G : {125, 245}
F19 : R R R R G : {135, 245}
F20 : R R R R G : {125, 135, 245}
F21 : R R R R G : {235, 245}
F22 : R R R R G : {125, 235, 245}
F23 : R R R R G : {135, 235, 245}
F24 : R R R R G : {125, 135, 235, 245}
F25 : R R R R G : {145, 245}
F26 : R R R R G : {125, 145, 245}
F27 : R R R R G : {135, 145, 245}
F28 : R R R R G : {125, 135, 145, 245}
F29 : R R R R G : {235, 145, 245}
F30 : R R R R G : {125, 235, 145, 245}
F31 : R R R R G : {135, 235, 145, 245}
F32 : R R R R G : {125, 135, 235, 145, 245}
F33 : R R R R G : {345}
F34 : R R R R G : {125, 345}
F35 : R R R R G : {135, 345}
F36 : R R R R G : {125, 135, 345}
F37 : R R R R G : {235, 345}
F38 : R R R R G : {125, 235, 345}
F39 : R R R R G : {135, 235, 345}
F40 : R R R R G : {125, 135, 235, 345}
F41 : R R R R G : {145, 345}
F42 : R R R R G : {125, 145, 345}
F43 : R R R R G : {135, 145, 345}
F44 : R R R R G : {125, 135, 145, 345}
F45 : R R R R G : {235, 145, 345}
F46 : R R R R G : {125, 235, 145, 345}
F47 : R R R R G : {135, 235, 145, 345}
F48 : R R R R G : {125, 135, 235, 145, 345}
F49 : R R R R G : {245, 345}
F50 : R R R R G : {125, 245, 345}
F51 : R R R R G : {135, 245, 345}
F52 : R R R R G : {125, 135, 245, 345}
F53 : R R R R G : {235, 245, 345}
F54 : R R R R G : {125, 235, 245, 345}
F55 : R R R R G : {135, 235, 245, 345}
F56 : R R R R G : {125, 135, 235, 245, 345}
F57 : R R R R G : {145, 245, 345}
F58 : R R R R G : {125, 145, 245, 345}
F59 : R R R R G : {135, 145, 245, 345}
F60 : R R R R G : {125, 135, 145, 245, 345}
F61 : R R R R G : {235, 145, 245, 345}
F62 : R R R R G : {125, 235, 145, 245, 345}
F63 : R R R R G : {135, 235, 145, 245, 345}
F64 : R R R R G : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B3  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B4  : (F8)+(F26)+(F43)+(F53)
B5  : (F12)+(F22)+(F39)+(F57)
B6  : (F13)+(F19)+(F34)
B7  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B8  : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B9  : (F31)+(F46)+(F52)
B10 : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B11 : (F64)

Matrix :
4202379912324383204145343976276943/250000000000000000000000000 -613474551882828643097520528210751/1000000000000000000000000000 14066353423844301275742549194212197/500000000000000000000000000 12234177973051638659694072288487927/500000000000000000000000000 -3420012151995422723555083193227923/250000000000000000000000000 -289357978056412549709307385673641/20000000000000000000000000 -4796397553153457686407352040033637/1000000000000000000000000000 -9278670353669984322534789099721/488281250000000000000000 6297184334421106111901106503654941/1000000000000000000000000000 770734260671024034777301552617247/500000000000000000000000000 -11858896809026389460811628759904321/1000000000000000000000000000
-613474551882828643097520528210751/1000000000000000000000000000 28682274641456489694485720757746963/1000000000000000000000000000 578774388740775452735104887766679/500000000000000000000000000 6596405644737572747238889362695241/1000000000000000000000000000 -135737566272797726888587352740911/31250000000000000000000000 -2716134324199183429845123285781733/1000000000000000000000000000 -4726598667902804754823961019589389/500000000000000000000000000 -11361624020597893379769713491879/3125000000000000000000000 -2314085754891308007115291660536603/40000000000000000000000000 225956844624460011667458694389069/62500000000000000000000000 1554857695805371603476722302238239/500000000000000000000000000
14066353423844301275742549194212197/500000000000000000000000000 578774388740775452735104887766679/500000000000000000000000000 246224946358523169098779427215647/3906250000000000000000000 22886782199258552195906386945339869/250000000000000000000000000 -29720480915794243533102312434151133/500000000000000000000000000 -281310275172797336767326617743573/20000000000000000000000000 -655829656038612840211022900406239/250000000000000000000000000 -6376132715366059224435151175755249/100000000000000000000000000 -2521601077988793172201315629886393/125000000000000000000000000 1874327495294580755397577619775249/125000000000000000000000000 1165534287395511274544477382859857/250000000000000000000000000
12234177973051638659694072288487927/500000000000000000000000000 6596405644737572747238889362695241/1000000000000000000000000000 22886782199258552195906386945339869/250000000000000000000000000 196127541667544486930686776220465153/1000000000000000000000000000 -135838669225097266241310922571142829/1000000000000000000000000000 1104026946834811799478493143577403/100000000000000000000000000 9955686396656414769197273408239093/1000000000000000000000000000 -25807142443294996499304827575009471/200000000000000000000000000 -44656125819205510661668185244003849/500000000000000000000000000 1041609597052824274190567173088843/25000000000000000000000000 60472015990775702126039629978262621/1000000000000000000000000000
-3420012151995422723555083193227923/250000000000000000000000000 -135737566272797726888587352740911/31250000000000000000000000 -29720480915794243533102312434151133/500000000000000000000000000 -135838669225097266241310922571142829/1000000000000000000000000000 94869461012022499009108069873779037/1000000000000000000000000000 -5752054730369166856204226926284521/500000000000000000000000000 -106720618020579225978410215040701/12500000000000000000000000 17737778899548449361245975834474107/200000000000000000000000000 64938806783577762578254317018440823/1000000000000000000000000000 -14844279655715878973831821239317393/500000000000000000000000000 -465097921848768040098267122296111/10000000000000000000000000
-289357978056412549709307385673641/20000000000000000000000000 -2716134324199183429845123285781733/1000000000000000000000000000 -281310275172797336767326617743573/20000000000000000000000000 1104026946834811799478493143577403/100000000000000000000000000 -5752054730369166856204226926284521/500000000000000000000000000 9833173215960338075363870550102901/500000000000000000000000000 9260568719702743092453027279565317/1000000000000000000000000000 -1992625376932376803399390467403431/500000000000000000000000000 -16232465362846300168631052406252211/1000000000000000000000000000 781247993618058072582593501555417/125000000000000000000000000 25911889211691621697847688874962539/1000000000000000000000000000
-4796397553153457686407352040033637/1000000000000000000000000000 -4726598667902804754823961019589389/500000000000000000000000000 -655829656038612840211022900406239/250000000000000000000000000 9955686396656414769197273408239093/1000000000000000000000000000 -106720618020579225978410215040701/12500000000000000000000000 9260568719702743092453027279565317/1000000000000000000000000000 8304736592140061640139156507979817/1000000000000000000000000000 -1355658631291613412447211590832819/250000000000000000000000000 1831532945904000981350314555218449/250000000000000000000000000 1522815598266954329384385450327061/500000000000000000000000000 11936127747230376596019420102555767/1000000000000000000000000000
-9278670353669984322534789099721/488281250000000000000000 -11361624020597893379769713491879/3125000000000000000000000 -6376132715366059224435151175755249/100000000000000000000000000 -25807142443294996499304827575009471/200000000000000000000000000 17737778899548449361245975834474107/200000000000000000000000000 -1992625376932376803399390467403431/500000000000000000000000000 -1355658631291613412447211590832819/250000000000000000000000000 85513764034087567998657974459398433/1000000000000000000000000000 54327091474728948339260088233944141/1000000000000000000000000000 -532275364514546930243140097140471/20000000000000000000000000 -4462793646485536003470368586963759/125000000000000000000000000
6297184334421106111901106503654941/1000000000000000000000000000 -2314085754891308007115291660536603/40000000000000000000000000 -2521601077988793172201315629886393/125000000000000000000000000 -44656125819205510661668185244003849/500000000000000000000000000 64938806783577762578254317018440823/1000000000000000000000000000 -16232465362846300168631052406252211/1000000000000000000000000000 1831532945904000981350314555218449/250000000000000000000000000 54327091474728948339260088233944141/1000000000000000000000000000 158303344919969880588394453791659/976562500000000000000000 -2704019990630525140675290362252011/100000000000000000000000000 -12588830074085532705878370092053379/250000000000000000000000000
770734260671024034777301552617247/500000000000000000000000000 225956844624460011667458694389069/62500000000000000000000000 1874327495294580755397577619775249/125000000000000000000000000 1041609597052824274190567173088843/25000000000000000000000000 -14844279655715878973831821239317393/500000000000000000000000000 781247993618058072582593501555417/125000000000000000000000000 1522815598266954329384385450327061/500000000000000000000000000 -532275364514546930243140097140471/20000000000000000000000000 -2704019990630525140675290362252011/100000000000000000000000000 1242677076497782938723036660633817/125000000000000000000000000 2242762876009503999899166469417771/125000000000000000000000000
-11858896809026389460811628759904321/1000000000000000000000000000 1554857695805371603476722302238239/500000000000000000000000000 1165534287395511274544477382859857/250000000000000000000000000 60472015990775702126039629978262621/1000000000000000000000000000 -465097921848768040098267122296111/10000000000000000000000000 25911889211691621697847688874962539/1000000000000000000000000000 11936127747230376596019420102555767/1000000000000000000000000000 -4462793646485536003470368586963759/125000000000000000000000000 -12588830074085532705878370092053379/250000000000000000000000000 2242762876009503999899166469417771/125000000000000000000000000 46044212410115726189528328852334107/1000000000000000000000000000


--- Term 28 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 53

Flags :
F1  : R R R R G : {125}
F2  : R R R R G : {135}
F3  : R R R R G : {125, 135}
F4  : R R R R G : {235}
F5  : R R R R G : {125, 235}
F6  : R R R R G : {135, 235}
F7  : R R R R G : {125, 135, 235}
F8  : R R R R G : {145}
F9  : R R R R G : {125, 145}
F10 : R R R R G : {135, 145}
F11 : R R R R G : {125, 135, 145}
F12 : R R R R G : {235, 145}
F13 : R R R R G : {125, 235, 145}
F14 : R R R R G : {135, 235, 145}
F15 : R R R R G : {125, 135, 235, 145}
F16 : R R R R G : {245}
F17 : R R R R G : {125, 245}
F18 : R R R R G : {135, 245}
F19 : R R R R G : {125, 135, 245}
F20 : R R R R G : {235, 245}
F21 : R R R R G : {125, 235, 245}
F22 : R R R R G : {135, 235, 245}
F23 : R R R R G : {125, 135, 235, 245}
F24 : R R R R G : {145, 245}
F25 : R R R R G : {125, 145, 245}
F26 : R R R R G : {135, 145, 245}
F27 : R R R R G : {125, 135, 145, 245}
F28 : R R R R G : {235, 145, 245}
F29 : R R R R G : {125, 235, 145, 245}
F30 : R R R R G : {135, 235, 145, 245}
F31 : R R R R G : {125, 135, 235, 145, 245}
F32 : R R R R G : {345}
F33 : R R R R G : {125, 345}
F34 : R R R R G : {135, 345}
F35 : R R R R G : {125, 135, 345}
F36 : R R R R G : {235, 345}
F37 : R R R R G : {125, 235, 345}
F38 : R R R R G : {135, 235, 345}
F39 : R R R R G : {125, 135, 235, 345}
F40 : R R R R G : {145, 345}
F41 : R R R R G : {125, 145, 345}
F42 : R R R R G : {135, 145, 345}
F43 : R R R R G : {125, 135, 145, 345}
F44 : R R R R G : {235, 145, 345}
F45 : R R R R G : {125, 235, 145, 345}
F46 : R R R R G : {135, 235, 145, 345}
F47 : R R R R G : {125, 135, 235, 145, 345}
F48 : R R R R G : {245, 345}
F49 : R R R R G : {125, 245, 345}
F50 : R R R R G : {135, 245, 345}
F51 : R R R R G : {125, 135, 245, 345}
F52 : R R R R G : {235, 245, 345}
F53 : R R R R G : {125, 235, 245, 345}
F54 : R R R R G : {135, 235, 245, 345}
F55 : R R R R G : {125, 135, 235, 245, 345}
F56 : R R R R G : {145, 245, 345}
F57 : R R R R G : {125, 145, 245, 345}
F58 : R R R R G : {135, 145, 245, 345}
F59 : R R R R G : {125, 135, 145, 245, 345}
F60 : R R R R G : {235, 145, 245, 345}
F61 : R R R R G : {125, 235, 145, 245, 345}
F62 : R R R R G : {135, 235, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F8)-(F1)
B4  : (F16)-(F1)
B5  : (F32)-(F1)
B6  : (F5)-(F3)
B7  : (F6)-(F3)
B8  : (F9)-(F3)
B9  : (F10)-(F3)
B10 : (F17)-(F3)
B11 : (F20)-(F3)
B12 : (F24)-(F3)
B13 : (F34)-(F3)
B14 : (F36)-(F3)
B15 : (F40)-(F3)
B16 : (F48)-(F3)
B17 : (F25)-(F7)
B18 : (F42)-(F7)
B19 : (F52)-(F7)
B20 : (F21)-(F11)
B21 : (F38)-(F11)
B22 : (F56)-(F11)
B23 : (F18)-(F12)
B24 : (F33)-(F12)
B25 : (F14)-(F13)
B26 : (F19)-(F13)
B27 : (F22)-(F13)
B28 : (F26)-(F13)
B29 : (F28)-(F13)
B30 : (F35)-(F13)
B31 : (F37)-(F13)
B32 : (F41)-(F13)
B33 : (F44)-(F13)
B34 : (F49)-(F13)
B35 : (F50)-(F13)
B36 : (F23)-(F15)
B37 : (F27)-(F15)
B38 : (F29)-(F15)
B39 : (F39)-(F15)
B40 : (F43)-(F15)
B41 : (F46)-(F15)
B42 : (F53)-(F15)
B43 : (F54)-(F15)
B44 : (F57)-(F15)
B45 : (F58)-(F15)
B46 : (F60)-(F15)
B47 : (F45)-(F30)
B48 : (F51)-(F30)
B49 : (F47)-(F31)
B50 : (F55)-(F31)
B51 : (F59)-(F31)
B52 : (F61)-(F31)
B53 : (F62)-(F31)

Matrix :
3274269813415480705047592386709547/50000000000000000000000000 1042354640193691861208330802946977/1000000000000000000000000000 -106034339395249077647292196987611/100000000000000000000000000 -32739338931946661839134724141451391/500000000000000000000000000 -175512436942784141053282651183881/1000000000000000000000000000 -8058785210650250212795353108891663/500000000000000000000000000 4669458320673777155847895529508907/1000000000000000000000000000 16142824941654073111263962669254219/1000000000000000000000000000 576188609775704167167891227979553/125000000000000000000000000 -2182884348769935960464639641709477/500000000000000000000000000 -2260214603447418151958769009864723/500000000000000000000000000 -4759520971096766366025591066214403/1000000000000000000000000000 488805786753540561988185371129583/100000000000000000000000000 8133355404624127742101460718529647/500000000000000000000000000 -16292723517680325395604101594097607/1000000000000000000000000000 -2456704386374471018402592460804207/500000000000000000000000000 -11614546028637321907767706408577833/1000000000000000000000000000 2811250160372849407586889930305203/250000000000000000000000000 -11311117942654537997161182045511389/1000000000000000000000000000 -4052275861064458645622447341606083/1000000000000000000000000000 4185572802372826043891445299224441/1000000000000000000000000000 -4208705414912928070789421730104489/1000000000000000000000000000 -35892173060690745035075299147/15625000000000000000000000 -58033858464182357513569113099/25000000000000000000000000 -25910775703946562417237694605712647/1000000000000000000000000000 88628495755102654158583507723081/1000000000000000000000000000 -41827446442377276621083703303481/250000000000000000000000000 89017403646233415901682420947943/250000000000000000000000000 1285088270618975118489666303828147/50000000000000000000000000 -5152551690291349533361826578312497/200000000000000000000000000 -319714138233715853262024030748179/1000000000000000000000000000 201139789282353489638913412991537/1000000000000000000000000000 -57189998999410719881072619603781/500000000000000000000000000 6470219665968827465466092298247277/250000000000000000000000000 3352765457385168996876428802419/15625000000000000000000000 106621642604857500084001950894535791/1000000000000000000000000000 -106561563232042635663841876065249313/1000000000000000000000000000 -10580458254703318473003207937422319/500000000000000000000000000 5024037603402223253836724135577877/250000000000000000000000000 1889152086418285085867562489646863/100000000000000000000000000 2220260913444380218828896339972449/125000000000000000000000000 -3901573752647575965172339842441589/200000000000000000000000000 -53018733690974142998605098303448309/500000000000000000000000000 -2444216009864137471486236562029017/125000000000000000000000000 3309651946224391795324808620362939/31250000000000000000000000 -17888379427835803534470706851778171/1000000000000000000000000000 -296514187780996440435275382121/50000000000000000000000000 1601733750465878375581957652391/100000000000000000000000000 14628578593618929659921966035009911/200000000000000000000000000 1179607475081411238404166925710741/1000000000000000000000000000 -1180740661043709621749368270507949/1000000000000000000000000000 -36571231642450876217226657216559709/500000000000000000000000000 -202235174042671035085773182283883/1000000000000000000000000000
1042354640193691861208330802946977/1000000000000000000000000000 18602832609815928994942021323176317/250000000000000000000000000 -74552797221762001668154354515390027/1000000000000000000000000000 -985815811522228030710247888295393/1000000000000000000000000000 -1212520530752927985994678324737769/1000000000000000000000000000 5114844871561865693307309760252447/1000000000000000000000000000 5039082890793454213197873060485633/1000000000000000000000000000 -1234948922101462063395463653031901/250000000000000000000000000 -612289414952004327024013813103271/125000000000000000000000000 18456638749997897152136761565784419/1000000000000000000000000000 5516086929094358111729336131884773/1000000000000000000000000000 -566301079239541114252449165015759/100000000000000000000000000 18423048687568688354329879885737903/1000000000000000000000000000 1088203130552998557062623572375707/200000000000000000000000000 -702604782044723719871852096806743/125000000000000000000000000 -9298770241751588824501856640019419/500000000000000000000000000 -12998125228570317032328972890031311/1000000000000000000000000000 -6540679365763801214002175063855231/500000000000000000000000000 315758579157090973112962657655981/25000000000000000000000000 589345611306177116009220035717661/125000000000000000000000000 4684812462161469599222577574427001/1000000000000000000000000000 -2422106724687340006687259565883157/500000000000000000000000000 -3103136706062057044878199069417/200000000000000000000000000 -3794797060048568110193665991919/200000000000000000000000000 -158921909948686587833567173910549/200000000000000000000000000 40867253608300623746496928300367/250000000000000000000000000 -27883548625610821788911876735174527/1000000000000000000000000000 14086170312692381144649517942791831/500000000000000000000000000 -20538040748157393417572186217033/50000000000000000000000000 142237952818719712216476381551223/1000000000000000000000000000 -27956074227058254087253546086065489/1000000000000000000000000000 7018720606634080111957145964047337/250000000000000000000000000 -101710665529552516721527025574237/250000000000000000000000000 822705111164635625782038454688727/1000000000000000000000000000 98077266725592666643588260810371/100000000000000000000000000 751185288626750130376348202421989/31250000000000000000000000 -23647461198206245078853021629177953/1000000000000000000000000000 -120726939155514515209829440367005513/1000000000000000000000000000 12168276599804774568215641532746673/500000000000000000000000000 -1505423575411230313569532290211797/62500000000000000000000000 -15107893723684059118287825525120633/125000000000000000000000000 2474733350874760192111107322209013/125000000000000000000000000 2011372207161173262983783621529851/100000000000000000000000000 -20554019446469538312245027220526581/1000000000000000000000000000 -840173020385533036053548548561269/40000000000000000000000000 15004251864457630610121057132077929/125000000000000000000000000 -25209090867432388692610061334449/500000000000000000000000000 63308742981089167696161643592141/500000000000000000000000000 8901878076737299815669573631813/7812500000000000000000000 41612294689744460173725426111399867/500000000000000000000000000 -16646681100632740600811514461388221/200000000000000000000000000 -1135850069284897264408401127217499/1000000000000000000000000000 -700006860793405951471205251963493/500000000000000000000000000
-106034339395249077647292196987611/100000000000000000000000000 -74552797221762001668154354515390027/1000000000000000000000000000 74695694589178680892840296235871527/1000000000000000000000000000 250889426639620610630119507529143/250000000000000000000000000 278146411426145943756452067204761/200000000000000000000000000 -5133156223790433468719135527521089/1000000000000000000000000000 -312887120121112930910117724724911/62500000000000000000000000 1233198577143204410987254639795999/250000000000000000000000000 4862925671610600960260765988509599/1000000000000000000000000000 -18503248804528499394489487680915143/1000000000000000000000000000 -55691004185823329166166053212063/10000000000000000000000000 5718587799602324194750903530514281/1000000000000000000000000000 -18446869699404230561965467453474573/1000000000000000000000000000 -2721425920582309426979385994707279/500000000000000000000000000 5648003980201302949269747575460337/1000000000000000000000000000 466166239240831936286126724107187/25000000000000000000000000 12994865975381660596639347269983247/1000000000000000000000000000 13134405796430121686040112129047703/1000000000000000000000000000 -3155199736541977104871182569213767/250000000000000000000000000 -4733881605952627718406000359263523/1000000000000000000000000000 -4683640279250929304786076323671559/1000000000000000000000000000 4865587624913107580513009334514933/1000000000000000000000000000 15772119895627918953099778787367/1000000000000000000000000000 4834050587949969560523736442591/250000000000000000000000000 59523947819380486614761824681791/62500000000000000000000000 -10996941602953437105292910591737/50000000000000000000000000 5580221829096095829356982445647939/200000000000000000000000000 -28259632177009465122654631002635023/1000000000000000000000000000 276794713907758306038362531727281/500000000000000000000000000 -251550512348136576119362871445119/1000000000000000000000000000 14004981305999723120437818209410663/500000000000000000000000000 -3515726491174839099485653362223231/125000000000000000000000000 497967633734870117147893476148419/1000000000000000000000000000 -945692524313389155953980496041647/1000000000000000000000000000 -1162238983595688886014599222255021/1000000000000000000000000000 -6040498322852661677107595781642963/250000000000000000000000000 4733224456403250325173633618333799/200000000000000000000000000 120909321022627897649513766157142001/1000000000000000000000000000 -96380468228262487350355808237243/3906250000000000000000000 12207048461433865083231924342495781/500000000000000000000000000 121141298981237436478599979447068687/1000000000000000000000000000 -9772412729942057664292523377936311/500000000000000000000000000 -20073608926537213815520107171988527/1000000000000000000000000000 4062463461287324674835685541462447/200000000000000000000000000 10535613988209768118081224379275917/500000000000000000000000000 -2404123293217585234355750828197213/20000000000000000000000000 3164193594132200844429198898971/62500000000000000000000000 -127883047851420625318765033373013/1000000000000000000000000000 -144926729102101027454668727161271/125000000000000000000000000 -83383438068113376210243251761161781/1000000000000000000000000000 41696167803427081891778562659755849/500000000000000000000000000 144476186204619156716245376683783/125000000000000000000000000 399894768785329244609770141570833/250000000000000000000000000
-32739338931946661839134724141451391/500000000000000000000000000 -985815811522228030710247888295393/1000000000000000000000000000 250889426639620610630119507529143/250000000000000000000000000 32736555332277656576053378602378799/500000000000000000000000000 302210073499117500332408627717861/1000000000000000000000000000 4027762060332626024883092080757719/250000000000000000000000000 -2316776152748996997237668403024933/500000000000000000000000000 -1009646058259529325255594637354729/62500000000000000000000000 -4644524176904687808827250388974729/1000000000000000000000000000 1092589310883885574807346715445739/250000000000000000000000000 561571767654278120736803528873309/125000000000000000000000000 95730517027974762381703609777737/20000000000000000000000000 -38004621307792909759761564486933/7812500000000000000000000 -16252184779847103234893369839744761/1000000000000000000000000000 3259235599469087281038265602137231/200000000000000000000000000 306747226523251509865403838185829/62500000000000000000000000 11581308306628781750318488323866261/1000000000000000000000000000 -11231599317208023245723597814006019/1000000000000000000000000000 5671101220802458853811721481084377/500000000000000000000000000 4047447242353107229294533069212531/1000000000000000000000000000 -4173595190290100439544215885550139/1000000000000000000000000000 4212758788939376422662479864059309/1000000000000000000000000000 344848178126493094016317615269/250000000000000000000000000 1521637725032102643296828715417/500000000000000000000000000 5173669385530487814076594804334957/200000000000000000000000000 111016082285473374398308014838533/1000000000000000000000000000 299890318284497799671011817202837/1000000000000000000000000000 -45046191523215802962301276648131/250000000000000000000000000 -2573892806238033637733113611241721/100000000000000000000000000 12870240077161418666257479618277391/500000000000000000000000000 31378336127108164695240282320901/200000000000000000000000000 -320663075098728454877630244757019/1000000000000000000000000000 -40260457411198746104924575549001/500000000000000000000000000 -12949148550407057091370843330634419/500000000000000000000000000 -125207070856310489862632734657591/1000000000000000000000000000 -6664564822854359236486599986807193/62500000000000000000000000 106496443321068784353183775249607207/1000000000000000000000000000 21029492712682477425511743001875319/1000000000000000000000000000 -20283356621198667092754498594808117/1000000000000000000000000000 -18700374014623298651253164443151411/1000000000000000000000000000 -17814247140878468810181572393955391/1000000000000000000000000000 19729186231774079776920224134619439/1000000000000000000000000000 26520470157363268944917175539661863/250000000000000000000000000 9664558624784872447901220720042957/500000000000000000000000000 -10587828970061662635101079450610629/100000000000000000000000000 18016365517566010058339764443291897/1000000000000000000000000000 4951466856608148690746920558989/1000000000000000000000000000 -15802310827914137132965896616883/1000000000000000000000000000 -36567999796297734213258813229511319/500000000000000000000000000 -223262746795712461487548862498319/200000000000000000000000000 223486614291621877497932032229951/200000000000000000000000000 9141953887998443184701456030336901/125000000000000000000000000 344150267133635391805372112098731/1000000000000000000000000000
-175512436942784141053282651183881/1000000000000000000000000000 -1212520530752927985994678324737769/1000000000000000000000000000 278146411426145943756452067204761/200000000000000000000000000 302210073499117500332408627717861/1000000000000000000000000000 70295268359820027112212016336683663/1000000000000000000000000000 -2511378020424639271160835770538209/500000000000000000000000000 17315044625565194161538709121727443/1000000000000000000000000000 -2478096184391940766128625229136309/500000000000000000000000000 -1734121607381332984048468666984631/100000000000000000000000000 -5296373386706787703574414177316011/1000000000000000000000000000 -8746208908708026142683049838577219/500000000000000000000000000 17534091952158738607061910134958397/1000000000000000000000000000 4645815906606425401114462125988593/1000000000000000000000000000 4834790993810629494275570484578979/1000000000000000000000000000 5138479637693618180165190683476931/1000000000000000000000000000 5326138416183107658062360834031663/1000000000000000000000000000 -12053218772541466170202523191719177/1000000000000000000000000000 6255344658554747799477201157289861/500000000000000000000000000 2428065042275504490958597755512939/200000000000000000000000000 -2254083734342368857322928294653713/500000000000000000000000000 868629180799120921782993967914729/200000000000000000000000000 4538728045175585146350010536724739/1000000000000000000000000000 -6746870403685401394275327518933/500000000000000000000000000 24859328118913396242408065187331/500000000000000000000000000 -213459609541128142292564220552991/250000000000000000000000000 26596133018372594490244170716154217/1000000000000000000000000000 -903872408366874794378262051780251/1000000000000000000000000000 -188694827300456315070604190416561/125000000000000000000000000 -246867663571247777865610678509599/250000000000000000000000000 375997374596326995551109800728721/500000000000000000000000000 180311552245328388945660076043301/200000000000000000000000000 293294740431914094757035092476859/1000000000000000000000000000 -6870825622548477095954296585544857/250000000000000000000000000 72347318907778520552911289286121/125000000000000000000000000 -28828441834073545766220216169481049/1000000000000000000000000000 -21716002822922468191180298294440073/1000000000000000000000000000 -20171005444585336796368340115338437/1000000000000000000000000000 -18792338971022165465632397872826073/1000000000000000000000000000 -11455664817640743528624309386101847/100000000000000000000000000 223659807404846157918927984186447/1953125000000000000000000 11486264511797532331162892255538013/500000000000000000000000000 113874625411053056649787931421435467/1000000000000000000000000000 10486168227424929478729093446727233/500000000000000000000000000 -113664491060513036012315516347211747/1000000000000000000000000000 5243865055582976462919265343961989/250000000000000000000000000 18932343372185778684884529167747491/1000000000000000000000000000 -115312573791479253974347820347941/1000000000000000000000000000 -80336269203587960339528010401299/500000000000000000000000000 -132177040007308701260930891149529/500000000000000000000000000 -1455985015884600984530973341688991/1000000000000000000000000000 293245985185345284396398275138159/200000000000000000000000000 33940498059426226114648764304079/125000000000000000000000000 39313636328192494209001311307490961/500000000000000000000000000
-8058785210650250212795353108891663/500000000000000000000000000 5114844871561865693307309760252447/1000000000000000000000000000 -5133156223790433468719135527521089/1000000000000000000000000000 4027762060332626024883092080757719/250000000000000000000000000 -2511378020424639271160835770538209/500000000000000000000000000 147108561846884583571265743834787/31250000000000000000000000 -2024088409076898042678112958912773/1000000000000000000000000000 -3994335004499371747745500264594999/1000000000000000000000000000 -260101043083801634335963719008607/1000000000000000000000000000 1383426997853906869315157869428849/500000000000000000000000000 2749721033804667230757762389311931/1000000000000000000000000000 -233411807425930457551162236610597/500000000000000000000000000 -57426469484330524418909396789531/250000000000000000000000000 -1990535959022405054397032667763987/500000000000000000000000000 1634089544725934813448205360200397/500000000000000000000000000 -482874358750388080033969385781009/1000000000000000000000000000 1402182168545444043665035009334399/500000000000000000000000000 -4598274429571894070457953756676611/1000000000000000000000000000 113448108520081051282650949561053/40000000000000000000000000 828541152637180565942773183489931/500000000000000000000000000 -505268369676905262516375676493463/500000000000000000000000000 375703886851241890856574808073847/1000000000000000000000000000 33668680951338695990767177343/100000000000000000000000000 -532705204139165878477306645259/125000000000000000000000000 40012423020228644145761479818099/6250000000000000000000000 -1874244232956994978631249010813313/1000000000000000000000000000 -1861509352977484927105910463755909/1000000000000000000000000000 2034444581835637610775833832937829/1000000000000000000000000000 -1266593020648750635542149531166839/200000000000000000000000000 6338785552529058515127603490710251/1000000000000000000000000000 -1981674990013426560326316034537557/1000000000000000000000000000 956659084520498212301407216472397/500000000000000000000000000 192409218830034963879074229542369/100000000000000000000000000 -199380750607606545359012978932921/31250000000000000000000000 1038654562267348212839938076471057/500000000000000000000000000 -1446050224300791206411740341631807/62500000000000000000000000 26117077765325590137874674429806527/1000000000000000000000000000 -201007611734538212006278447365347/100000000000000000000000000 974420651074318295637923694164357/200000000000000000000000000 -7249329824128969764967983645745257/500000000000000000000000000 -7304960175186245183629076617137323/500000000000000000000000000 -1833596456809611137130789742404143/1000000000000000000000000000 13090919985702286436156535775523077/500000000000000000000000000 11430640175260706423426678298796067/1000000000000000000000000000 -1459256456851347011820810408608257/50000000000000000000000000 11613589920986868133026748943271597/1000000000000000000000000000 5970498867847300638347626269319/1000000000000000000000000000 1649098865640067068947725509559/100000000000000000000000000 -112495275617012742695692307247873/6250000000000000000000000 2862175429721456379810909380481617/500000000000000000000000000 -1145085473258894987912943852048323/200000000000000000000000000 8999445075215112769884131470332409/500000000000000000000000000 -5619734901243779985532563772413191/1000000000000000000000000000
4669458320673777155847895529508907/1000000000000000000000000000 5039082890793454213197873060485633/1000000000000000000000000000 -312887120121112930910117724724911/62500000000000000000000000 -2316776152748996997237668403024933/500000000000000000000000000 17315044625565194161538709121727443/1000000000000000000000000000 -2024088409076898042678112958912773/1000000000000000000000000000 622075799746145928966298268846601/125000000000000000000000000 -216844728384187419508825018707673/500000000000000000000000000 -4315780933608598352543541035619783/1000000000000000000000000000 -315231396046996589215819215462913/1000000000000000000000000000 -1065766843363672270118546055896729/250000000000000000000000000 450697508675269598194392876052411/125000000000000000000000000 700200920955003468984790436243573/250000000000000000000000000 170941118820771268463318272685869/62500000000000000000000000 -27907986092900232251743371398843/100000000000000000000000000 -68945467426356579194897304109897/200000000000000000000000000 -2364189227391949740061850530723223/500000000000000000000000000 2970052972021224401458912755051761/1000000000000000000000000000 154990891708215712663623993141829/50000000000000000000000000 -1070190280991193255122212542994999/1000000000000000000000000000 1703899438467246445315320570540009/1000000000000000000000000000 483371353747124163062335789468883/1000000000000000000000000000 -2334444717075373566540406438963/500000000000000000000000000 10899215232813235333109192254959/1000000000000000000000000000 -418196472452194852560321558895541/200000000000000000000000000 1652351724005987218641277020002013/250000000000000000000000000 -109783175083360271470660727698087/50000000000000000000000000 207256289864221346713429632958471/125000000000000000000000000 1559340442039456906600423734499771/1000000000000000000000000000 -1643529586653977873261995764933919/1000000000000000000000000000 -14341056734703725323358743943523/8000000000000000000000000 257312651186284673445212579487887/125000000000000000000000000 -6843589295070717631497660589391097/1000000000000000000000000000 2020268085527571914671992311072391/1000000000000000000000000000 -3526792354111898736160120749508119/500000000000000000000000000 968728437873935624431795688316031/250000000000000000000000000 -14219181966469870403459952602432513/1000000000000000000000000000 -7348658318960595507476212487744157/500000000000000000000000000 -315397254130428173809686564347079/12500000000000000000000000 28000895126105005223721158700963533/1000000000000000000000000000 -400922442745874529297137244014183/250000000000000000000000000 28227664988678042870030877444081369/1000000000000000000000000000 -223368012698875130823160629872967/250000000000000000000000000 -7749069723600977641234235324475339/250000000000000000000000000 11212476296598322766265547263321263/1000000000000000000000000000 11916582201819323257092720396225383/1000000000000000000000000000 -16293540882551564126294436051279/500000000000000000000000000 -29730277152138440985214947520887/1000000000000000000000000000 1299194155203991247790344446554827/250000000000000000000000000 2806068983895327510822561201101051/500000000000000000000000000 -701287848640396077731263187532827/125000000000000000000000000 -2597356948746288142949815945344137/500000000000000000000000000 9681948764982373914742828248838157/500000000000000000000000000
16142824941654073111263962669254219/1000000000000000000000000000 -1234948922101462063395463653031901/250000000000000000000000000 1233198577143204410987254639795999/250000000000000000000000000 -1009646058259529325255594637354729/62500000000000000000000000 -2478096184391940766128625229136309/500000000000000000000000000 -3994335004499371747745500264594999/1000000000000000000000000000 -216844728384187419508825018707673/500000000000000000000000000 4697789397008043342802290237835743/1000000000000000000000000000 2721644238634644147536096419906393/1000000000000000000000000000 -2014291494691958215128831520801257/1000000000000000000000000000 -53269961479799542501298316789799/200000000000000000000000000 -1011258245919879289947395386725097/500000000000000000000000000 -42905422427448038323317649305997/100000000000000000000000000 823758079998732273477115821672359/250000000000000000000000000 -3997924837828823682495461507222507/1000000000000000000000000000 -273964716169078419251648205649539/1000000000000000000000000000 -1093888995298212882232904339939/1000000000000000000000000 2821831827038743071267520005670427/1000000000000000000000000000 -4559171164082856728696882966930383/1000000000000000000000000000 -25423740273670483817356074781011/25000000000000000000000000 394199835472195407849832491816489/1000000000000000000000000000 -510110395145223083728042954772127/500000000000000000000000000 1643954113933869637679548239551/1000000000000000000000000000 -2874279187137848882375880549789/1000000000000000000000000000 -6288508697389067031447635314520547/1000000000000000000000000000 -119173241514088531780737990233791/62500000000000000000000000 1976065560610205157294437928283517/1000000000000000000000000000 -183190799321605446088532307914221/100000000000000000000000000 3232866570519113890749811132322957/500000000000000000000000000 -160874982831602403005749056569411/25000000000000000000000000 933221181262882139137804621811843/500000000000000000000000000 -485051650540935435258213690961883/250000000000000000000000000 989801806435652919606825180055043/500000000000000000000000000 6308814282079065587146324199641617/1000000000000000000000000000 2009469077723066756219115945339481/1000000000000000000000000000 26221042315261504838667644484462533/1000000000000000000000000000 -11627544648174243771374023450230563/500000000000000000000000000 2336473946100051522044132163153747/500000000000000000000000000 1423886008739402481114394835380971/125000000000000000000000000 -879150681975870367301362427953287/500000000000000000000000000 11344148681389581567371526202186587/1000000000000000000000000000 -14331092649752253522012299742270123/1000000000000000000000000000 -1166349285616160342276370606040087/40000000000000000000000000 2351971778063654097244728214729331/500000000000000000000000000 3275903291816049499317683401666667/125000000000000000000000000 -2859308557576383139786924733110563/200000000000000000000000000 326175283176942228362119555873/31250000000000000000000000 3164755263363025468982944095107/500000000000000000000000000 360743522206506500532595963633437/20000000000000000000000000 -68929867322940858893531192876617/12500000000000000000000000 1378502693374915069979618964143933/250000000000000000000000000 -4509460587964064344845632640274459/250000000000000000000000000 -5542040278654885075489663880282003/1000000000000000000000000000
576188609775704167167891227979553/125000000000000000000000000 -612289414952004327024013813103271/125000000000000000000000000 4862925671610600960260765988509599/1000000000000000000000000000 -4644524176904687808827250388974729/1000000000000000000000000000 -1734121607381332984048468666984631/100000000000000000000000000 -260101043083801634335963719008607/1000000000000000000000000000 -4315780933608598352543541035619783/1000000000000000000000000000 2721644238634644147536096419906393/1000000000000000000000000000 4969744901413427038631043933131203/1000000000000000000000000000 -305008372661580355179726525952471/1000000000000000000000000000 724474573840736315496084002974639/200000000000000000000000000 -2139907288743347650393199456023409/500000000000000000000000000 -2110001581425652781725152194055289/1000000000000000000000000000 -430720077794792841905875256179473/1000000000000000000000000000 -1014563866296912080954834274929927/500000000000000000000000000 -87463345163131542489215751791731/250000000000000000000000000 3084093764598737581412532176609359/1000000000000000000000000000 -1375696557502872049556768174121489/1000000000000000000000000000 -1175999925124933052464761944323203/250000000000000000000000000 247822029935733285037169102383063/500000000000000000000000000 -111134311418058813577314302077287/100000000000000000000000000 -1079370380886334706194134152457387/1000000000000000000000000000 175775637376052718654255958313/40000000000000000000000000 -11254732312750114427722344012967/1000000000000000000000000000 -1575071359558469942504196381655889/1000000000000000000000000000 -1651906033672440560187591355607839/250000000000000000000000000 1083120598352152381817881435588659/500000000000000000000000000 -1618651173976503723494977626062911/1000000000000000000000000000 2087773576147004149890806470447019/1000000000000000000000000000 -251064197635773022497035703273/125000000000000000000000 439246947875911709946250973425033/250000000000000000000000000 -506420091824199215108870352942193/250000000000000000000000000 854829712840551006419121522956603/125000000000000000000000000 164530231115156019492890693223859/100000000000000000000000000 3537545523148806643017179900404059/500000000000000000000000000 11231263871600300385350551689031773/1000000000000000000000000000 -219408767662637898577995652399943/250000000000000000000000000 11710558902734275889622636889094083/1000000000000000000000000000 28079376852835202612404855556941317/1000000000000000000000000000 -25324090143757302366979152202769987/1000000000000000000000000000 4131377939755958130647551906406917/1000000000000000000000000000 -30996040569879851818452254909116621/1000000000000000000000000000 -7067008497751660614523641925154377/500000000000000000000000000 5645958951353443274766321689818853/200000000000000000000000000 474507552090102517913681013484221/125000000000000000000000000 -14462960526126769067215060252713807/1000000000000000000000000000 31798770153987499956363856941601/1000000000000000000000000000 15978644042762378892957791448209/500000000000000000000000000 1291813347148484115849556949131721/250000000000000000000000000 -1363190276442933399863635107894847/250000000000000000000000000 545076810574579583518140717178599/100000000000000000000000000 -5169258504613449824929730278487313/1000000000000000000000000000 -9697006999087171705520504450664699/500000000000000000000000000
-2182884348769935960464639641709477/500000000000000000000000000 18456638749997897152136761565784419/1000000000000000000000000000 -18503248804528499394489487680915143/1000000000000000000000000000 1092589310883885574807346715445739/250000000000000000000000000 -5296373386706787703574414177316011/1000000000000000000000000000 1383426997853906869315157869428849/500000000000000000000000000 -315231396046996589215819215462913/1000000000000000000000000000 -2014291494691958215128831520801257/1000000000000000000000000000 -305008372661580355179726525952471/1000000000000000000000000000 210450316210649170179736050156169/40000000000000000000000000 2933594037111263432367147780542959/1000000000000000000000000000 -2315917259719780107879141193825719/1000000000000000000000000000 97234313089772278158885088005899/25000000000000000000000000 -73787090006864732477852525827373/500000000000000000000000000 -302858495253812414024499827083413/500000000000000000000000000 -2320645341521261101356289653376517/500000000000000000000000000 -1540693798041342141502691110807799/1000000000000000000000000000 -4929977857815229019809719558325899/1000000000000000000000000000 3066573021167987402222792082833449/1000000000000000000000000000 177674554796799423953160513595657/100000000000000000000000000 555418795687693999854557171033259/1000000000000000000000000000 -306523037527538114534209263161171/250000000000000000000000000 -1382527373975693542705472618349/500000000000000000000000000 -4058223195941246708979085949521/500000000000000000000000000 1672344218314624721829639965227509/1000000000000000000000000000 -919931886283700014035333978606229/500000000000000000000000000 -6830171301984126248658730028684143/1000000000000000000000000000 7070638947279192181615563466211049/1000000000000000000000000000 -1876872945809333757839132924124591/1000000000000000000000000000 1825835721299346221292446473310551/1000000000000000000000000000 -6970960200085604715536133645755347/1000000000000000000000000000 6924032132067408776492580943563757/1000000000000000000000000000 1838411835339750319911243460715317/1000000000000000000000000000 -824869186512553755274180901347113/500000000000000000000000000 1149994011518451609564618073498167/500000000000000000000000000 -10985685810376781736414795654373/250000000000000000000000000 3120728608627803941232533870146309/1000000000000000000000000000 -1083479931555426221022436023303669/40000000000000000000000000 3192763313726084918709400105787191/250000000000000000000000000 -7733319109645649940096334579133857/500000000000000000000000000 -16426148856613059620001898332677227/500000000000000000000000000 -1824684196538230562170315962039993/1000000000000000000000000000 1099926021545292735738790155345389/100000000000000000000000000 4387994081688747506907162859285043/1000000000000000000000000000 -1774947252051197377093926855200421/125000000000000000000000000 29670244803407830223824380068908699/1000000000000000000000000000 -785845237422450369732359271859/200000000000000000000000000 41803576032676077210907867711641/1000000000000000000000000000 -12193995791082579935944089659769/2500000000000000000000000 20648839167215616494955799245345203/1000000000000000000000000000 -4130336143163368957416094097416183/200000000000000000000000000 2438975612604024149104882012197317/500000000000000000000000000 -5934602282048353378598592695322599/1000000000000000000000000000
-2260214603447418151958769009864723/500000000000000000000000000 5516086929094358111729336131884773/1000000000000000000000000000 -55691004185823329166166053212063/10000000000000000000000000 561571767654278120736803528873309/125000000000000000000000000 -8746208908708026142683049838577219/500000000000000000000000000 2749721033804667230757762389311931/1000000000000000000000000000 -1065766843363672270118546055896729/250000000000000000000000000 -53269961479799542501298316789799/200000000000000000000000000 724474573840736315496084002974639/200000000000000000000000000 2933594037111263432367147780542959/1000000000000000000000000000 5046771619001225665261351603328367/1000000000000000000000000000 -882057984968994756549753135658727/200000000000000000000000000 -93902696483436244518633255726627/500000000000000000000000000 -1963349337583005698292336780678121/1000000000000000000000000000 -259450322100143569388054930505773/500000000000000000000000000 -2293784623285940538291468942521711/1000000000000000000000000000 2885343634802950297521751678990663/1000000000000000000000000000 -1206594001508151451057069569035249/250000000000000000000000000 -1309357606111326352777359844450881/1000000000000000000000000000 1739243536067075468497726175599199/1000000000000000000000000000 -1039628764007281362973374029341379/1000000000000000000000000000 -292733173447710219966219182248673/250000000000000000000000000 2437589637462180093514178306663/1000000000000000000000000000 -13590007026711986904953596829759/1000000000000000000000000000 1969806559351809449457894863334703/1000000000000000000000000000 -6579187854952570836138647710682101/1000000000000000000000000000 -438608729260309367674355027068117/250000000000000000000000000 1171501517294784951844202298531043/500000000000000000000000000 -406241809386208810565173216884491/250000000000000000000000000 1668293178685823390003990785305273/1000000000000000000000000000 -1087953454143827548491614101909883/500000000000000000000000000 1920574989102541457300944466499833/1000000000000000000000000000 6777314967004750208881690863154117/1000000000000000000000000000 -118629590278999722571493388018333/62500000000000000000000000 288120668078890155280508605211673/40000000000000000000000000 -115420585575077774824731683906093/250000000000000000000000000 679032414938827519272716126119727/62500000000000000000000000 -2426442340513055351361904909693783/1000000000000000000000000000 28692980892942724686709094856593341/1000000000000000000000000000 -31425984971409263777807969688756227/1000000000000000000000000000 -9713695193190407176679434598337/625000000000000000000000 -12714218097016834442683234218577199/500000000000000000000000000 1871547712476175200487749460223583/500000000000000000000000000 702227316722863923714476964238353/25000000000000000000000000 -14191667810417957307608473452668489/1000000000000000000000000000 5108230651859414492245278289010259/1000000000000000000000000000 635231317462636603657986990521/25000000000000000000000000 47741559363069404939960593343791/1000000000000000000000000000 -5033855320709347982746052693312599/1000000000000000000000000000 6193214194656500271124443644720181/1000000000000000000000000000 -6196303124002111498433523550443407/1000000000000000000000000000 1258075877367872932663009402015629/250000000000000000000000000 -782740234738679658756405823256491/40000000000000000000000000
-4759520971096766366025591066214403/1000000000000000000000000000 -566301079239541114252449165015759/100000000000000000000000000 5718587799602324194750903530514281/1000000000000000000000000000 95730517027974762381703609777737/20000000000000000000000000 17534091952158738607061910134958397/1000000000000000000000000000 -233411807425930457551162236610597/500000000000000000000000000 450697508675269598194392876052411/125000000000000000000000000 -1011258245919879289947395386725097/500000000000000000000000000 -2139907288743347650393199456023409/500000000000000000000000000 -2315917259719780107879141193825719/1000000000000000000000000000 -882057984968994756549753135658727/200000000000000000000000000 508888205500295846438431825273639/100000000000000000000000000 -125874785885501749992656404757421/250000000000000000000000000 -340574516368627422286390700680599/1000000000000000000000000000 11050375872009959581937084908211/3906250000000000000000000 747767270849042966385517335241597/250000000000000000000000000 -1242520967613314336230451662025099/1000000000000000000000000000 323564857609557990357307984810241/100000000000000000000000000 2915354458490400553471778601217287/1000000000000000000000000000 -233201014875101611747394413929213/200000000000000000000000000 447599157738652778408818981470039/1000000000000000000000000000 1768366253792349327737612430079827/1000000000000000000000000000 -1095540641334762861946528463383/500000000000000000000000000 3498712236810817740715593193791/250000000000000000000000000 68067041998084011686818744494951/40000000000000000000000000 3292103644149745119325968620186051/500000000000000000000000000 1791310469170907720239121391470711/1000000000000000000000000000 -2379690899770806538781773619754687/1000000000000000000000000000 -1008764737986774433397746084233279/500000000000000000000000000 989064156267213574002066592888043/500000000000000000000000000 137993699826655890809189394210939/62500000000000000000000000 -1961787192961233480213650295317023/1000000000000000000000000000 -3388771194874365821326718783186179/500000000000000000000000000 -1773897452331145440499076148105077/1000000000000000000000000000 -7229709806053859387771634594041917/1000000000000000000000000000 -14652584980400370330158770995210087/1000000000000000000000000000 4231152018510272924855425315446471/1000000000000000000000000000 2709448419707499114889772200757227/500000000000000000000000000 -15783943110818511862442551528483557/500000000000000000000000000 28775966786220117363799638029695219/1000000000000000000000000000 3257144082252401664481738916109001/250000000000000000000000000 440945311324894071718358424035453/15625000000000000000000000 5644403384580177588035635503083473/500000000000000000000000000 -25345645240274052264734761426807463/1000000000000000000000000000 -406011300023885804364672017959543/500000000000000000000000000 -320869674113401985294013983872149/125000000000000000000000000 -24655597479654637288220170833203/1000000000000000000000000000 -25012218644104547450594797009119/500000000000000000000000000 -5331294863882746642601144707395597/1000000000000000000000000000 -6359504978287444599861835465164341/1000000000000000000000000000 79534441756428260746152694567369/12500000000000000000000000 5332791177186760589863837199446001/1000000000000000000000000000 9807991417094755232773287475259709/500000000000000000000000000
488805786753540561988185371129583/100000000000000000000000000 18423048687568688354329879885737903/1000000000000000000000000000 -18446869699404230561965467453474573/1000000000000000000000000000 -38004621307792909759761564486933/7812500000000000000000000 4645815906606425401114462125988593/1000000000000000000000000000 -57426469484330524418909396789531/250000000000000000000000000 700200920955003468984790436243573/250000000000000000000000000 -42905422427448038323317649305997/100000000000000000000000000 -2110001581425652781725152194055289/1000000000000000000000000000 97234313089772278158885088005899/25000000000000000000000000 -93902696483436244518633255726627/500000000000000000000000000 -125874785885501749992656404757421/250000000000000000000000000 1047673351496679508701442014927741/200000000000000000000000000 2842135495789504797761471570212487/1000000000000000000000000000 -54625360583784237367773362498511/25000000000000000000000000 -4579968188551225159962524981210941/1000000000000000000000000000 -978748546564860487997222330237843/200000000000000000000000000 -780568185893377686169919747873521/500000000000000000000000000 795899944530300520960326687274803/250000000000000000000000000 281386015514731646457930166428739/500000000000000000000000000 1763695467114136919150023266306689/1000000000000000000000000000 -589148542663010306978997875583859/500000000000000000000000000 -997111322632507085374390629571/200000000000000000000000000 -1375929250905173741224063942641/1000000000000000000000000000 -421735805988284057952877227854387/200000000000000000000000000 6046841846520640671774389126387/3125000000000000000000000 -698032510846341078549748904609551/100000000000000000000000000 1725442358455409842470622318938633/250000000000000000000000000 409022193048393122269209054985453/250000000000000000000000000 -1726803057317981119692464852472743/1000000000000000000000000000 -6885482597983387534974285924090661/1000000000000000000000000000 873759208827405331283087203495729/125000000000000000000000000 -2063102798225458781898244355604439/1000000000000000000000000000 2090490625723414487857935926777063/1000000000000000000000000000 -14118072641033279091733646166849/8000000000000000000000000 11981596203758388585950808954871609/1000000000000000000000000000 -7417670539076565783508447789816763/500000000000000000000000000 -1309385875483988222644813371341543/40000000000000000000000000 -313548261342488453221865258204943/500000000000000000000000000 689945272815765308855653017700449/200000000000000000000000000 -6765773425443431556100005787462087/250000000000000000000000000 11554566588557519299950679742948247/1000000000000000000000000000 -210900550648412264203649184304353/200000000000000000000000000 -7248062521648757109107066117599589/500000000000000000000000000 472965248803249091510020257765737/125000000000000000000000000 7451188850373896070985293892770993/250000000000000000000000000 -21085439384407744557771804506121/1000000000000000000000000000 21230650005519760462451951660111/1000000000000000000000000000 2724326076192073245293067086652383/500000000000000000000000000 20599040537929156888022580314686553/1000000000000000000000000000 -10300293055252171610081741877361987/500000000000000000000000000 -1089444787714342375983537182884117/200000000000000000000000000 518520020362851865917851098310559/100000000000000000000000000
8133355404624127742101460718529647/500000000000000000000000000 1088203130552998557062623572375707/200000000000000000000000000 -2721425920582309426979385994707279/500000000000000000000000000 -16252184779847103234893369839744761/1000000000000000000000000000 4834790993810629494275570484578979/1000000000000000000000000000 -1990535959022405054397032667763987/500000000000000000000000000 170941118820771268463318272685869/62500000000000000000000000 823758079998732273477115821672359/250000000000000000000000000 -430720077794792841905875256179473/1000000000000000000000000000 -73787090006864732477852525827373/500000000000000000000000000 -1963349337583005698292336780678121/1000000000000000000000000000 -340574516368627422286390700680599/1000000000000000000000000000 2842135495789504797761471570212487/1000000000000000000000000000 4752111746412490607985226567529601/1000000000000000000000000000 -101674869353253800372826523188653/25000000000000000000000000 -539143342113468094706777776034783/250000000000000000000000000 -4645686722216497341788815416612187/1000000000000000000000000000 2739992821030348658565505471185243/1000000000000000000000000000 -523751368559567120829976119782201/500000000000000000000000000 -493661637835258294968537948515651/500000000000000000000000000 1674190375037577904460488004917707/1000000000000000000000000000 -265997021331944184744671217411999/250000000000000000000000000 -316668597861544215140034928783/125000000000000000000000000 382740114194306702520683124799/250000000000000000000000000 -6524653964653102286836099881255149/1000000000000000000000000000 379303102619792174398845528325079/200000000000000000000000000 -2094763199570960303411156233789693/1000000000000000000000000000 392175140764018621078207090693351/200000000000000000000000000 6265954069840581300689708870179749/1000000000000000000000000000 -6310829511081770547675454966101383/1000000000000000000000000000 -1980975051856452341832856163621483/1000000000000000000000000000 2072090807302388467792658337399489/1000000000000000000000000000 -123952060372761076307421203155117/62500000000000000000000000 6505665758865662963026226394698927/1000000000000000000000000000 -1927349471772778672011253666193981/1000000000000000000000000000 26553631813728011791328430303475633/1000000000000000000000000000 -5893799907894482364983185242189699/200000000000000000000000000 -15111698558974077057226604940429453/1000000000000000000000000000 -1393451896897346237349671291904937/1000000000000000000000000000 2211232213293869882285420974844789/200000000000000000000000000 -507987643558138244552455912730089/200000000000000000000000000 1153939059455473576719777579196821/250000000000000000000000000 -23335379952376863322133929784951989/1000000000000000000000000000 -7160434915182851708563059855804371/500000000000000000000000000 2620279288199466109405896015840221/100000000000000000000000000 2704578578355279477727525299041991/500000000000000000000000000 -13108114933821045981433177371707/1000000000000000000000000000 1540864568519541278644124595453/1000000000000000000000000000 18162314955703629684091401161759251/1000000000000000000000000000 3040893173157732609933411487612833/500000000000000000000000000 -121639298249816313226562292284793/20000000000000000000000000 -18161452587836740444483537063638813/1000000000000000000000000000 2701632826962841346988787775452531/500000000000000000000000000
-16292723517680325395604101594097607/1000000000000000000000000000 -702604782044723719871852096806743/125000000000000000000000000 5648003980201302949269747575460337/1000000000000000000000000000 3259235599469087281038265602137231/200000000000000000000000000 5138479637693618180165190683476931/1000000000000000000000000000 1634089544725934813448205360200397/500000000000000000000000000 -27907986092900232251743371398843/100000000000000000000000000 -3997924837828823682495461507222507/1000000000000000000000000000 -1014563866296912080954834274929927/500000000000000000000000000 -302858495253812414024499827083413/500000000000000000000000000 -259450322100143569388054930505773/500000000000000000000000000 11050375872009959581937084908211/3906250000000000000000000 -54625360583784237367773362498511/25000000000000000000000000 -101674869353253800372826523188653/25000000000000000000000000 4796857734027212117376754081207267/1000000000000000000000000000 1457122181090172439045592889662217/500000000000000000000000000 2937173010707324460794164965898697/1000000000000000000000000000 -963837677866227287212015920859839/1000000000000000000000000000 173047881399868915358217488316461/62500000000000000000000000 43411764612590040260585957561173/125000000000000000000000000 -1058560392332652819468037103065651/1000000000000000000000000000 854246888187474853507444846624523/500000000000000000000000000 296995953288408467331166382017/500000000000000000000000000 1114901747375069268980343629689/200000000000000000000000000 50106423235694580996512229349427/7812500000000000000000000 1875408479322509981497986066462619/1000000000000000000000000000 987654936096999898467055868335951/500000000000000000000000000 -217216496186650326673145615675337/100000000000000000000000000 -6396872680857051539276742071209551/1000000000000000000000000000 6407805661131043872978000219774393/1000000000000000000000000000 2104334528100973931334090382755737/1000000000000000000000000000 -510232337772374301640114231194509/250000000000000000000000000 -477843997852551300836837392760881/250000000000000000000000000 -6434121398662404148023364154548221/1000000000000000000000000000 -135222587639819114244999928797783/62500000000000000000000000 -14819381755594775269218429319258057/500000000000000000000000000 13305671378877503595914398478827257/500000000000000000000000000 389327754630053723628487313733299/31250000000000000000000000 -2972430162243953919446422911310027/200000000000000000000000000 5192774769255470687494447077023103/1000000000000000000000000000 5811548364671017764546209451209821/1000000000000000000000000000 11538488029433825139005944998647547/1000000000000000000000000000 6577589081473059457330170017428921/250000000000000000000000000 -1802843842743939378863231607302793/1000000000000000000000000000 -11613164546725853879540559795700237/500000000000000000000000000 -2735438240352070100630548284126973/1000000000000000000000000000 -3254230284890699028943113878411/1000000000000000000000000000 -24376093069453357670665384090721/1000000000000000000000000000 -4550266381919597293275242669342703/250000000000000000000000000 -6297090022999681249722210712120823/1000000000000000000000000000 6298724675446499848536290408862017/1000000000000000000000000000 4550305118605839730431897553103913/250000000000000000000000000 5752151835427162950379947051647967/1000000000000000000000000000
-2456704386374471018402592460804207/500000000000000000000000000 -9298770241751588824501856640019419/500000000000000000000000000 466166239240831936286126724107187/25000000000000000000000000 306747226523251509865403838185829/62500000000000000000000000 5326138416183107658062360834031663/1000000000000000000000000000 -482874358750388080033969385781009/1000000000000000000000000000 -68945467426356579194897304109897/200000000000000000000000000 -273964716169078419251648205649539/1000000000000000000000000000 -87463345163131542489215751791731/250000000000000000000000000 -2320645341521261101356289653376517/500000000000000000000000000 -2293784623285940538291468942521711/1000000000000000000000000000 747767270849042966385517335241597/250000000000000000000000000 -4579968188551225159962524981210941/1000000000000000000000000000 -539143342113468094706777776034783/250000000000000000000000000 1457122181090172439045592889662217/500000000000000000000000000 1334043916173408783682461270275549/250000000000000000000000000 1592205085337011993245595510357631/500000000000000000000000000 3336236551844482143343799068568153/1000000000000000000000000000 -365436107867657743160580943806107/250000000000000000000000000 -1202420984824431055112507820197973/1000000000000000000000000000 -1147770339513481894827050255897917/1000000000000000000000000000 455585258973593847898559327166569/250000000000000000000000000 3019350986350592405720514013631/1000000000000000000000000000 1697668709116892791505199198527/200000000000000000000000000 1992736088941757067345742035214111/1000000000000000000000000000 460723120133475786988411009820927/250000000000000000000000000 6863137742983785611363768747497681/1000000000000000000000000000 -3553402839344152511655444065707961/500000000000000000000000000 -1771371958970865071609855513504771/1000000000000000000000000000 913025832999763225597724777774201/500000000000000000000000000 7003667727876466078669564760271137/1000000000000000000000000000 -870012566333339080688666825282451/125000000000000000000000000 -1838260114869956842524663369516087/1000000000000000000000000000 -2016175368562089377323572060486739/1000000000000000000000000000 -2319776321715446283263637700181437/1000000000000000000000000000 -3765928904833129177624145305119353/250000000000000000000000000 748463228980329490972623848991217/62500000000000000000000000 30072969156161045627136735534345733/1000000000000000000000000000 -244134254174241112906316688958261/15625000000000000000000000 12795656209588277340854042153743381/1000000000000000000000000000 15162916793444220300749562888825907/500000000000000000000000000 4598935920273675266247543692823691/1000000000000000000000000000 1007404588676775880671641876711981/250000000000000000000000000 -162724158054498342822908968311121/100000000000000000000000000 -808214631140002095113813823567009/1000000000000000000000000000 -27122939168598305982788242065782361/1000000000000000000000000000 4695269721628111695956988922657/1000000000000000000000000000 -8805855507549115476881769771397/200000000000000000000000000 -274334026526694573353676129351403/50000000000000000000000000 -5202091379960003469928663748704711/250000000000000000000000000 20811364818189923272150562753901651/1000000000000000000000000000 1097254279623393992884890787317731/200000000000000000000000000 5968743260471915002299274469262977/1000000000000000000000000000
-11614546028637321907767706408577833/1000000000000000000000000000 -12998125228570317032328972890031311/1000000000000000000000000000 12994865975381660596639347269983247/1000000000000000000000000000 11581308306628781750318488323866261/1000000000000000000000000000 -12053218772541466170202523191719177/1000000000000000000000000000 1402182168545444043665035009334399/500000000000000000000000000 -2364189227391949740061850530723223/500000000000000000000000000 -1093888995298212882232904339939/1000000000000000000000000 3084093764598737581412532176609359/1000000000000000000000000000 -1540693798041342141502691110807799/1000000000000000000000000000 2885343634802950297521751678990663/1000000000000000000000000000 -1242520967613314336230451662025099/1000000000000000000000000000 -978748546564860487997222330237843/200000000000000000000000000 -4645686722216497341788815416612187/1000000000000000000000000000 2937173010707324460794164965898697/1000000000000000000000000000 1592205085337011993245595510357631/500000000000000000000000000 6417105510717987684922112829457707/1000000000000000000000000000 -233313139514971043656764901254719/125000000000000000000000000 -588744305420558113576021912564669/250000000000000000000000000 67245211482004449302000539890063/100000000000000000000000000 -1156287583679340668673865923641637/500000000000000000000000000 395445915666376079723114001189807/500000000000000000000000000 1370222047086690139414181452337/250000000000000000000000000 -4972526567095755449305582184673/1000000000000000000000000000 4822980361597555786034974617898083/1000000000000000000000000000 -4695949490458623052118747738987129/1000000000000000000000000000 5068328872720603122572009216625987/1000000000000000000000000000 -4730722470311735390211114722340331/1000000000000000000000000000 -4254641891028816618503267713210649/1000000000000000000000000000 2176775100382248971588579900631081/500000000000000000000000000 4793008833814605981715588423986773/1000000000000000000000000000 -5000787852602423192874983569584641/1000000000000000000000000000 2449036940147451733580086801041059/500000000000000000000000000 -2387224567363422017009762095034879/500000000000000000000000000 1208318255629883423336380137998899/250000000000000000000000000 -3814649528935978635323533847930919/200000000000000000000000000 13160676355821861087757954904482243/500000000000000000000000000 28127867965917128587711545410861877/1000000000000000000000000000 6130032048117781878869033219007531/500000000000000000000000000 -9560410476620320238422906797397111/500000000000000000000000000 14032902088610749324936611365086229/1000000000000000000000000000 -9985346555854620087466133008333497/500000000000000000000000000 5685553616917494223888598674828433/500000000000000000000000000 13451886924921369845717820426974139/500000000000000000000000000 -18530286193353554000540466149398577/1000000000000000000000000000 -21195737816999952319931228470171561/1000000000000000000000000000 375455167179522895998544886073/12500000000000000000000000 3135793380381418644511690191321/1000000000000000000000000000 -1619549156988608432934339571198461/125000000000000000000000000 -14522566863313030506494054338148517/1000000000000000000000000000 7261258262391646821093027813072443/500000000000000000000000000 6477217624927589887948975064756153/500000000000000000000000000 -6736586206124921993787096488756291/500000000000000000000000000
2811250160372849407586889930305203/250000000000000000000000000 -6540679365763801214002175063855231/500000000000000000000000000 13134405796430121686040112129047703/1000000000000000000000000000 -11231599317208023245723597814006019/1000000000000000000000000000 6255344658554747799477201157289861/500000000000000000000000000 -4598274429571894070457953756676611/1000000000000000000000000000 2970052972021224401458912755051761/1000000000000000000000000000 2821831827038743071267520005670427/1000000000000000000000000000 -1375696557502872049556768174121489/1000000000000000000000000000 -4929977857815229019809719558325899/1000000000000000000000000000 -1206594001508151451057069569035249/250000000000000000000000000 323564857609557990357307984810241/100000000000000000000000000 -780568185893377686169919747873521/500000000000000000000000000 2739992821030348658565505471185243/1000000000000000000000000000 -963837677866227287212015920859839/1000000000000000000000000000 3336236551844482143343799068568153/1000000000000000000000000000 -233313139514971043656764901254719/125000000000000000000000000 161405235436438486273772660933853/25000000000000000000000000 -1032623834234228489590018559822731/500000000000000000000000000 -2326666438130647719229581808986533/1000000000000000000000000000 672437457824899429862397670091123/1000000000000000000000000000 909222954379665464040876019907187/1000000000000000000000000000 -3829485407470210625452736693/1000000000000000000000000000 91252955844107012592239792629/7812500000000000000000000 -1129183150900612083766263603057963/250000000000000000000000000 4629659281342702712219652670297119/1000000000000000000000000000 2348625325138873392248078933525913/500000000000000000000000000 -160881557264031948616385999157779/31250000000000000000000000 4422589425475750878280286516011273/1000000000000000000000000000 -1105428263326449822738691770124743/250000000000000000000000000 5004400466997075417130530218176489/1000000000000000000000000000 -4837585329072710292810596165540469/1000000000000000000000000000 -2962890712068657561388843588637/625000000000000000000000 446446737465752464856524505671727/100000000000000000000000000 -2604506267875005857631577988740787/500000000000000000000000000 2657989643205176753326434690170669/250000000000000000000000000 -18036257244650555840472583586946679/1000000000000000000000000000 110748830532601008821873820739893/7812500000000000000000000 -10421775831278635931957017779022379/500000000000000000000000000 27614337452460561370997727097465697/1000000000000000000000000000 14167724386758616657764282301566529/500000000000000000000000000 13086085955226616424451104096098339/1000000000000000000000000000 -18403973123967034521607106593948617/1000000000000000000000000000 -4937892200631146631403572626108367/250000000000000000000000000 6473687430114778653797968341958909/250000000000000000000000000 -20862716120832148147573888570003557/1000000000000000000000000000 -6174720053637304844630609531697/500000000000000000000000000 -47694998680951743159967057262993/1000000000000000000000000000 12552338161185237464639863800002073/1000000000000000000000000000 -2929175280014930092211787643340521/200000000000000000000000000 2929805623590014088223779970068011/200000000000000000000000000 -2510327908082588156220737773427093/200000000000000000000000000 875014626383517468968007244939687/62500000000000000000000000
-11311117942654537997161182045511389/1000000000000000000000000000 315758579157090973112962657655981/25000000000000000000000000 -3155199736541977104871182569213767/250000000000000000000000000 5671101220802458853811721481084377/500000000000000000000000000 2428065042275504490958597755512939/200000000000000000000000000 113448108520081051282650949561053/40000000000000000000000000 154990891708215712663623993141829/50000000000000000000000000 -4559171164082856728696882966930383/1000000000000000000000000000 -1175999925124933052464761944323203/250000000000000000000000000 3066573021167987402222792082833449/1000000000000000000000000000 -1309357606111326352777359844450881/1000000000000000000000000000 2915354458490400553471778601217287/1000000000000000000000000000 795899944530300520960326687274803/250000000000000000000000000 -523751368559567120829976119782201/500000000000000000000000000 173047881399868915358217488316461/62500000000000000000000000 -365436107867657743160580943806107/250000000000000000000000000 -588744305420558113576021912564669/250000000000000000000000000 -1032623834234228489590018559822731/500000000000000000000000000 3159444946935287334766457023477279/500000000000000000000000000 744403916147303143553044480914883/1000000000000000000000000000 424346106184076090966701848898019/500000000000000000000000000 342168454219159882458472630693331/500000000000000000000000000 -967154493858733439342695718663/200000000000000000000000000 2958107300635472185144611120893/500000000000000000000000000 4240145408410418284282063523062163/1000000000000000000000000000 4701427020280784822303271046712449/1000000000000000000000000000 -4981813842236813281475338742558003/1000000000000000000000000000 2316008721123407835619563959019729/500000000000000000000000000 -59375105761991606621884445964133/12500000000000000000000000 4661875265844601702167735527834937/1000000000000000000000000000 -1176170749604188330144750893235817/250000000000000000000000000 122619526103506616845898316928331/25000000000000000000000000 -244696278940881606998489521724741/50000000000000000000000000 -2144324626996533153381458535556101/500000000000000000000000000 -152936738630291749676185220271143/31250000000000000000000000 -730497956860976281936165377490673/40000000000000000000000000 1097789842935687327669289667038567/100000000000000000000000000 -5180663053530534237196397552618177/250000000000000000000000000 -386760971081868812925418561290613/20000000000000000000000000 6274868099144705448896202217113051/500000000000000000000000000 -10119458302229522756102600696724897/500000000000000000000000000 13420565111002479833387380222729751/500000000000000000000000000 6439570718323823177285008179362543/250000000000000000000000000 -1256190905847021424291182445084877/62500000000000000000000000 -1853884810169078025335680595324129/100000000000000000000000000 27461335214082108026768334322825521/1000000000000000000000000000 -28129332953807396790547269772047/1000000000000000000000000000 -4366534556509692295746755143193/500000000000000000000000000 -12650176358608985513211264154934541/1000000000000000000000000000 14106401264291407803771649045343711/1000000000000000000000000000 -14105954755239653859206660913649549/1000000000000000000000000000 12651994428794738415389497214668163/1000000000000000000000000000 542908712333168065166759723094807/40000000000000000000000000
-4052275861064458645622447341606083/1000000000000000000000000000 589345611306177116009220035717661/125000000000000000000000000 -4733881605952627718406000359263523/1000000000000000000000000000 4047447242353107229294533069212531/1000000000000000000000000000 -2254083734342368857322928294653713/500000000000000000000000000 828541152637180565942773183489931/500000000000000000000000000 -1070190280991193255122212542994999/1000000000000000000000000000 -25423740273670483817356074781011/25000000000000000000000000 247822029935733285037169102383063/500000000000000000000000000 177674554796799423953160513595657/100000000000000000000000000 1739243536067075468497726175599199/1000000000000000000000000000 -233201014875101611747394413929213/200000000000000000000000000 281386015514731646457930166428739/500000000000000000000000000 -493661637835258294968537948515651/500000000000000000000000000 43411764612590040260585957561173/125000000000000000000000000 -1202420984824431055112507820197973/1000000000000000000000000000 67245211482004449302000539890063/100000000000000000000000000 -2326666438130647719229581808986533/1000000000000000000000000000 744403916147303143553044480914883/1000000000000000000000000000 838476018074651161094614136209079/1000000000000000000000000000 -2422612962869748001222538340161/10000000000000000000000000 -327682595598187128758336770415229/1000000000000000000000000000 1372831519598017904842558093/1000000000000000000000000000 -4209214692566203936648293819387/1000000000000000000000000000 1627746229406407429861814376418797/1000000000000000000000000000 -1668393770908167350147590259826867/1000000000000000000000000000 -846544330408862595634855453569827/500000000000000000000000000 463886378993205089630164042932683/250000000000000000000000000 -99611310990272381426613231073633/62500000000000000000000000 398369558196144764791017003655213/250000000000000000000000000 -225467446812125324704938894712101/125000000000000000000000000 1743641518943496426179961484096567/1000000000000000000000000000 1708377837255109120652422527719397/1000000000000000000000000000 -1608916406322340713374109532958097/1000000000000000000000000000 1833073710597779590998430290087/976562500000000000000000 -766241156980733475418332398094379/200000000000000000000000000 6499305596916529095244028259786873/1000000000000000000000000000 -1021939969092665083113644694484813/200000000000000000000000000 3755550819862934219971331364700481/500000000000000000000000000 -607363395213662896482589457759/61035156250000000000000 -408486375689668179143674358731307/40000000000000000000000000 -4715166684162707947816897723464173/1000000000000000000000000000 1658095928615743888789968583804931/250000000000000000000000000 3558577626056490818233241348159/500000000000000000000000 -4665825674170524589934902061583923/500000000000000000000000000 1503878840333751068976651196137119/200000000000000000000000000 444962109230482464771049486589/100000000000000000000000000 537124275097259288392887902887/31250000000000000000000000 -1130847882342887789990797982398173/250000000000000000000000000 5278644821445659872741838112434239/1000000000000000000000000000 -1319945155272666798549649194275421/250000000000000000000000000 4523139817752798868232352690860349/1000000000000000000000000000 -630614795140193481165327679554553/125000000000000000000000000
4185572802372826043891445299224441/1000000000000000000000000000 4684812462161469599222577574427001/1000000000000000000000000000 -4683640279250929304786076323671559/1000000000000000000000000000 -4173595190290100439544215885550139/1000000000000000000000000000 868629180799120921782993967914729/200000000000000000000000000 -505268369676905262516375676493463/500000000000000000000000000 1703899438467246445315320570540009/1000000000000000000000000000 394199835472195407849832491816489/1000000000000000000000000000 -111134311418058813577314302077287/100000000000000000000000000 555418795687693999854557171033259/1000000000000000000000000000 -1039628764007281362973374029341379/1000000000000000000000000000 447599157738652778408818981470039/1000000000000000000000000000 1763695467114136919150023266306689/1000000000000000000000000000 1674190375037577904460488004917707/1000000000000000000000000000 -1058560392332652819468037103065651/1000000000000000000000000000 -1147770339513481894827050255897917/1000000000000000000000000000 -1156287583679340668673865923641637/500000000000000000000000000 672437457824899429862397670091123/1000000000000000000000000000 424346106184076090966701848898019/500000000000000000000000000 -2422612962869748001222538340161/10000000000000000000000000 833398166735337128726550611709727/1000000000000000000000000000 -285088895746480564171230594960269/1000000000000000000000000000 -395060459240352836582509758771/200000000000000000000000000 1791627814115496334995477324201/1000000000000000000000000000 -217263192766173676628643494293319/125000000000000000000000000 1692175644209436187792433370146063/1000000000000000000000000000 -456693586798712370230369010237841/250000000000000000000000000 852581786866008437180280382671027/500000000000000000000000000 1533393092057630883629982477988967/1000000000000000000000000000 -1569018914522698201710311905111019/1000000000000000000000000000 -863803259346920893921427079306211/500000000000000000000000000 1802436879633194741262265951736753/1000000000000000000000000000 -1764975146032325723840876015088561/1000000000000000000000000000 1720616132960610361347813892067897/1000000000000000000000000000 -1741641053885653745881151824366777/1000000000000000000000000000 1718457789385104415890278512256997/250000000000000000000000000 -189711045482871340954660821863817/20000000000000000000000000 -10137411968103267448246444792197613/1000000000000000000000000000 -2208589774956821183149929656263143/500000000000000000000000000 430600622487989458977979086170011/62500000000000000000000000 -1011653551593670355600425238294359/200000000000000000000000000 7196260907939565470273118526244929/1000000000000000000000000000 -4097808470074328568121643171026437/1000000000000000000000000000 -1211845012179178223569776957149617/125000000000000000000000000 3338739120418183686199166433486011/500000000000000000000000000 7639256154703566327179722472007031/1000000000000000000000000000 -2164792292089860892237001568247/200000000000000000000000000 -1127927360606966716792933076651/1000000000000000000000000000 93382780522074506782165707069767/20000000000000000000000000 5234256415713890985301121137554829/1000000000000000000000000000 -104684768342513196173533121991579/20000000000000000000000000 -4668433431595150119095207543850167/1000000000000000000000000000 4854798276031931416741042468834197/1000000000000000000000000000
-4208705414912928070789421730104489/1000000000000000000000000000 -2422106724687340006687259565883157/500000000000000000000000000 4865587624913107580513009334514933/1000000000000000000000000000 4212758788939376422662479864059309/1000000000000000000000000000 4538728045175585146350010536724739/1000000000000000000000000000 375703886851241890856574808073847/1000000000000000000000000000 483371353747124163062335789468883/1000000000000000000000000000 -510110395145223083728042954772127/500000000000000000000000000 -1079370380886334706194134152457387/1000000000000000000000000000 -306523037527538114534209263161171/250000000000000000000000000 -292733173447710219966219182248673/250000000000000000000000000 1768366253792349327737612430079827/1000000000000000000000000000 -589148542663010306978997875583859/500000000000000000000000000 -265997021331944184744671217411999/250000000000000000000000000 854246888187474853507444846624523/500000000000000000000000000 455585258973593847898559327166569/250000000000000000000000000 395445915666376079723114001189807/500000000000000000000000000 909222954379665464040876019907187/1000000000000000000000000000 342168454219159882458472630693331/500000000000000000000000000 -327682595598187128758336770415229/1000000000000000000000000000 -285088895746480564171230594960269/1000000000000000000000000000 34360654076558918997227386973493/40000000000000000000000000 230716835112736937661479249271/1000000000000000000000000000 1137041259754546411531619774991/250000000000000000000000000 409562654865915566025867410766717/250000000000000000000000000 417498376444534451688313562060663/250000000000000000000000000 1723124804336094031199776663641229/1000000000000000000000000000 -944975379807199502656207781655831/500000000000000000000000000 -1650956107677101795484863564612027/1000000000000000000000000000 827592260536053514082795642643583/500000000000000000000000000 1834388795145667037252185003702941/1000000000000000000000000000 -177711489991757980447633364362347/100000000000000000000000000 -853227467481257200091216758300911/500000000000000000000000000 -1657080000092261679875887687810467/1000000000000000000000000000 -949325763560848889073462408988659/500000000000000000000000000 -1202637052344335795746203785432897/125000000000000000000000000 6940343242621501424674994395769523/1000000000000000000000000000 7773328822138081827149748524005493/1000000000000000000000000000 -5029655596528017351080353763891407/500000000000000000000000000 1516192297825716547114342399036841/200000000000000000000000000 3985327479217266951401130981351173/500000000000000000000000000 7190413897151849659822395349904369/1000000000000000000000000000 3373702306624983624920192099403121/500000000000000000000000000 -4664734528425208158565386430688513/1000000000000000000000000000 -4026924756058889793801444918205771/1000000000000000000000000000 -5256917568463874139733709831312493/1000000000000000000000000000 -3762974367799298315293966457183/1000000000000000000000000000 -3839673937874627181171640649203/200000000000000000000000000 -470362126466982850814385144062673/100000000000000000000000000 -2712581257898319898579307511341127/500000000000000000000000000 5426440624103696692596438181208677/1000000000000000000000000000 4703822604645070042975905123042373/1000000000000000000000000000 1015972293256911605423853140779083/200000000000000000000000000
-35892173060690745035075299147/15625000000000000000000000 -3103136706062057044878199069417/200000000000000000000000000 15772119895627918953099778787367/1000000000000000000000000000 344848178126493094016317615269/250000000000000000000000000 -6746870403685401394275327518933/500000000000000000000000000 33668680951338695990767177343/100000000000000000000000000 -2334444717075373566540406438963/500000000000000000000000000 1643954113933869637679548239551/1000000000000000000000000000 175775637376052718654255958313/40000000000000000000000000 -1382527373975693542705472618349/500000000000000000000000000 2437589637462180093514178306663/1000000000000000000000000000 -1095540641334762861946528463383/500000000000000000000000000 -997111322632507085374390629571/200000000000000000000000000 -316668597861544215140034928783/125000000000000000000000000 296995953288408467331166382017/500000000000000000000000000 3019350986350592405720514013631/1000000000000000000000000000 1370222047086690139414181452337/250000000000000000000000000 -3829485407470210625452736693/1000000000000000000000000000 -967154493858733439342695718663/200000000000000000000000000 1372831519598017904842558093/1000000000000000000000000000 -395060459240352836582509758771/200000000000000000000000000 230716835112736937661479249271/1000000000000000000000000000 979314089838792570764403066949/1000000000000000000000000000 -884095590552861049100644042019/1000000000000000000000000000 -11492142743620042645762225441709/1000000000000000000000000000 -71862834931445269784945531239039/500000000000000000000000000 -85846242587118627505526856240043/500000000000000000000000000 -183697395563253895040171237325851/1000000000000000000000000000 -6533794543900119191920142071323/500000000000000000000000000 82112585117018756679128118659353/1000000000000000000000000000 34966709835719423254849512371249/200000000000000000000000000 81406241485181986207394039033089/500000000000000000000000000 110009047884020575888806602815867/1000000000000000000000000000 80631175061117408560519803379101/1000000000000000000000000000 -125830859050025196708911880561873/1000000000000000000000000000 -126538499050936643472521069563/40000000000000000000000000 1516213236977368948473510061201/125000000000000000000000000 14983032185257426059467871895213/500000000000000000000000000 8494626515731364572800067138397/500000000000000000000000000 -9289946629649523875083815863301/500000000000000000000000000 10332940075835828075949152965679/500000000000000000000000000 -26825302480867054556707415715869/1000000000000000000000000000 -1366025507786679458525042115853/250000000000000000000000000 13697498375784721537814755282551/500000000000000000000000000 -2103719289829272282346721994263/1000000000000000000000000000 -7244225418635773785826843662553/250000000000000000000000000 756954802402863321807740147557/1000000000000000000000000000 -57973019194036117734501534511/250000000000000000000000000 -2077436102259593582726061304953/1000000000000000000000000000 -3494134386284582518621566437671/200000000000000000000000000 17485344299830637084328308354307/1000000000000000000000000000 2030384902868749460839363577239/1000000000000000000000000000 -15432736740851901665688501268233/1000000000000000000000000000
-58033858464182357513569113099/25000000000000000000000000 -3794797060048568110193665991919/200000000000000000000000000 4834050587949969560523736442591/250000000000000000000000000 1521637725032102643296828715417/500000000000000000000000000 24859328118913396242408065187331/500000000000000000000000000 -532705204139165878477306645259/125000000000000000000000000 10899215232813235333109192254959/1000000000000000000000000000 -2874279187137848882375880549789/1000000000000000000000000000 -11254732312750114427722344012967/1000000000000000000000000000 -4058223195941246708979085949521/500000000000000000000000000 -13590007026711986904953596829759/1000000000000000000000000000 3498712236810817740715593193791/250000000000000000000000000 -1375929250905173741224063942641/1000000000000000000000000000 382740114194306702520683124799/250000000000000000000000000 1114901747375069268980343629689/200000000000000000000000000 1697668709116892791505199198527/200000000000000000000000000 -4972526567095755449305582184673/1000000000000000000000000000 91252955844107012592239792629/7812500000000000000000000 2958107300635472185144611120893/500000000000000000000000000 -4209214692566203936648293819387/1000000000000000000000000000 1791627814115496334995477324201/1000000000000000000000000000 1137041259754546411531619774991/250000000000000000000000000 -884095590552861049100644042019/1000000000000000000000000000 1129846442854715756273435578893/1000000000000000000000000000 118878278825655746165515887369909/1000000000000000000000000000 88045142752305343884783672267139/1000000000000000000000000000 174317250406014980103244752207591/1000000000000000000000000000 160387169994602139988324287562269/1000000000000000000000000000 116711053399209658691465974556637/1000000000000000000000000000 -32696087186411034811843239203669/200000000000000000000000000 -179466067571884584556089594387101/1000000000000000000000000000 -193369764345145646084651488455109/1000000000000000000000000000 -12185777428849013438723219182089/500000000000000000000000000 -82771344605650892966480346252659/500000000000000000000000000 50962954467805118771114622674783/1000000000000000000000000000 -5048294957965545877431738764091/200000000000000000000000000 -2559986941081073738278320908601/500000000000000000000000000 4192959816096642945183804494161/250000000000000000000000000 -87560173332248666418403030038979/1000000000000000000000000000 86855691159671153810722081401247/1000000000000000000000000000 45090022076482881926749024864911/1000000000000000000000000000 9626866308047110558164005919479/125000000000000000000000000 13373576927739511588413506678131/1000000000000000000000000000 -14916275487533223667949077100103/200000000000000000000000000 3218000037651714076015773005159/200000000000000000000000000 -15408062276856515833877939021341/1000000000000000000000000000 -36379928206759794334235018631/62500000000000000000000000 -77495756357892377275968858949/250000000000000000000000000 -2979793126888858107734573208257/1000000000000000000000000000 -21396241550020085367085971076011/1000000000000000000000000000 1338501451318060468294243503301/62500000000000000000000000 1507819136745734219735423001791/500000000000000000000000000 28050714674658073477746675427839/500000000000000000000000000
-25910775703946562417237694605712647/1000000000000000000000000000 -158921909948686587833567173910549/200000000000000000000000000 59523947819380486614761824681791/62500000000000000000000000 5173669385530487814076594804334957/200000000000000000000000000 -213459609541128142292564220552991/250000000000000000000000000 40012423020228644145761479818099/6250000000000000000000000 -418196472452194852560321558895541/200000000000000000000000000 -6288508697389067031447635314520547/1000000000000000000000000000 -1575071359558469942504196381655889/1000000000000000000000000000 1672344218314624721829639965227509/1000000000000000000000000000 1969806559351809449457894863334703/1000000000000000000000000000 68067041998084011686818744494951/40000000000000000000000000 -421735805988284057952877227854387/200000000000000000000000000 -6524653964653102286836099881255149/1000000000000000000000000000 50106423235694580996512229349427/7812500000000000000000000 1992736088941757067345742035214111/1000000000000000000000000000 4822980361597555786034974617898083/1000000000000000000000000000 -1129183150900612083766263603057963/250000000000000000000000000 4240145408410418284282063523062163/1000000000000000000000000000 1627746229406407429861814376418797/1000000000000000000000000000 -217263192766173676628643494293319/125000000000000000000000000 409562654865915566025867410766717/250000000000000000000000000 -11492142743620042645762225441709/1000000000000000000000000000 118878278825655746165515887369909/1000000000000000000000000000 106650080410187507976755213814556919/1000000000000000000000000000 -9239142529404490307464578453494727/1000000000000000000000000000 -1714759948058487841348366906494467/500000000000000000000000000 -79994838485292181993137753593011/20000000000000000000000000 364993017663531900195988430968991/1000000000000000000000000000 -17259250232623001954685090212941701/1000000000000000000000000000 -241604133652267306207622045284839/25000000000000000000000000 -10232928623249602594420969493166423/1000000000000000000000000000 6216494288719667798342025650303253/1000000000000000000000000000 -55496609226045516998980228286043913/1000000000000000000000000000 -438253121566047002039284732138683/50000000000000000000000000 -42027132665571529071546358902678683/1000000000000000000000000000 42528908158557192894683637990958651/1000000000000000000000000000 2322159058268226048918718781461709/250000000000000000000000000 -3317590262914161915467459115275841/500000000000000000000000000 -433919407317289280091059345902393/50000000000000000000000000 -658296610595390107142084238115067/100000000000000000000000000 778853160500238871322159263170269/125000000000000000000000000 51920927549586290585235027642737/1250000000000000000000000 931500544349007557831703593136021/100000000000000000000000000 -41983600387430617752998617950063001/1000000000000000000000000000 5993920495267932289949341479537181/1000000000000000000000000000 2056271049163335634197856256889/50000000000000000000000000 -136429303010109098505988876307791/1000000000000000000000000000 -7229810004755905349537843122822123/250000000000000000000000000 -19453471322213659907112438168071/20000000000000000000000000 981289384412596042220916210138491/1000000000000000000000000000 28916605297557535300402958487978423/1000000000000000000000000000 -88766249548665359335961924645229/100000000000000000000000000
88628495755102654158583507723081/1000000000000000000000000000 40867253608300623746496928300367/250000000000000000000000000 -10996941602953437105292910591737/50000000000000000000000000 111016082285473374398308014838533/1000000000000000000000000000 26596133018372594490244170716154217/1000000000000000000000000000 -1874244232956994978631249010813313/1000000000000000000000000000 1652351724005987218641277020002013/250000000000000000000000000 -119173241514088531780737990233791/62500000000000000000000000 -1651906033672440560187591355607839/250000000000000000000000000 -919931886283700014035333978606229/500000000000000000000000000 -6579187854952570836138647710682101/1000000000000000000000000000 3292103644149745119325968620186051/500000000000000000000000000 6046841846520640671774389126387/3125000000000000000000000 379303102619792174398845528325079/200000000000000000000000000 1875408479322509981497986066462619/1000000000000000000000000000 460723120133475786988411009820927/250000000000000000000000000 -4695949490458623052118747738987129/1000000000000000000000000000 4629659281342702712219652670297119/1000000000000000000000000000 4701427020280784822303271046712449/1000000000000000000000000000 -1668393770908167350147590259826867/1000000000000000000000000000 1692175644209436187792433370146063/1000000000000000000000000000 417498376444534451688313562060663/250000000000000000000000000 -71862834931445269784945531239039/500000000000000000000000000 88045142752305343884783672267139/1000000000000000000000000000 -9239142529404490307464578453494727/1000000000000000000000000000 103326669949624303008586259421714909/1000000000000000000000000000 3671834622948739203169642312096989/1000000000000000000000000000 3918344104065524749933354578102717/1000000000000000000000000000 -9236461024649154787610900504026837/1000000000000000000000000000 -337424063054298765217013425675841/62500000000000000000000000 -865972152804380545931631630737951/100000000000000000000000000 -8413299346158162687962844069320511/1000000000000000000000000000 -2145944678152762149501869112612427/40000000000000000000000000 -675615125614408684326803176495697/125000000000000000000000000 -1166933557334534850878691302450473/250000000000000000000000000 -12681339059301681217208145157521/1600000000000000000000000 -1601355063476227115906107579220931/200000000000000000000000000 -4100487462264520603649747104115881/500000000000000000000000000 -5390421104576318967344308071375021/125000000000000000000000000 43182554878202305545537086433339863/1000000000000000000000000000 7647140299918572928066473902223727/1000000000000000000000000000 43300537449102549620731585570168589/1000000000000000000000000000 7948904596607385165290721364975887/1000000000000000000000000000 -43242404261509060281484994450214197/1000000000000000000000000000 779874274761357077151709886031451/100000000000000000000000000 82945764832183061695300739397493/10000000000000000000000000 -42862195684403714618136411992091/250000000000000000000000000 48261957138331595051286451421041/1000000000000000000000000000 -1922494022364090746569673731539/250000000000000000000000000 104484317008181965558078581063529/500000000000000000000000000 -105966736224475166742586330968503/500000000000000000000000000 18360138705802696978051297459043/1000000000000000000000000000 5952797366647554952953591691550473/200000000000000000000000000
-41827446442377276621083703303481/250000000000000000000000000 -27883548625610821788911876735174527/1000000000000000000000000000 5580221829096095829356982445647939/200000000000000000000000000 299890318284497799671011817202837/1000000000000000000000000000 -903872408366874794378262051780251/1000000000000000000000000000 -1861509352977484927105910463755909/1000000000000000000000000000 -109783175083360271470660727698087/50000000000000000000000000 1976065560610205157294437928283517/1000000000000000000000000000 1083120598352152381817881435588659/500000000000000000000000000 -6830171301984126248658730028684143/1000000000000000000000000000 -438608729260309367674355027068117/250000000000000000000000000 1791310469170907720239121391470711/1000000000000000000000000000 -698032510846341078549748904609551/100000000000000000000000000 -2094763199570960303411156233789693/1000000000000000000000000000 987654936096999898467055868335951/500000000000000000000000000 6863137742983785611363768747497681/1000000000000000000000000000 5068328872720603122572009216625987/1000000000000000000000000000 2348625325138873392248078933525913/500000000000000000000000000 -4981813842236813281475338742558003/1000000000000000000000000000 -846544330408862595634855453569827/500000000000000000000000000 -456693586798712370230369010237841/250000000000000000000000000 1723124804336094031199776663641229/1000000000000000000000000000 -85846242587118627505526856240043/500000000000000000000000000 174317250406014980103244752207591/1000000000000000000000000000 -1714759948058487841348366906494467/500000000000000000000000000 3671834622948739203169642312096989/1000000000000000000000000000 26500994435689084511847423222257179/250000000000000000000000000 -64653664688442351849178063133197/50000000000000000000000000 -868559055716134903141024728362431/250000000000000000000000000 -10545702477295276811885373494225421/1000000000000000000000000000 -4091469329420445523810852397005103/250000000000000000000000000 -55405158373086162642011968769655097/1000000000000000000000000000 -7403395081099265447431324616515389/1000000000000000000000000000 -10728989416735957770297982232947339/1000000000000000000000000000 3918847934035957782213031984150111/1000000000000000000000000000 -1053251192743817048228487741741673/125000000000000000000000000 8928331899478817623488105105871317/1000000000000000000000000000 22778894598291991850387247321003221/500000000000000000000000000 -3460787384496494036286821613467573/500000000000000000000000000 3510273079534435916720516165853807/500000000000000000000000000 8984676180156608042012622737725589/200000000000000000000000000 -2374774219816487472878506770284659/250000000000000000000000000 -2049796417640474081233774696619973/250000000000000000000000000 9802046456039316914707789559238461/1000000000000000000000000000 382236564237130481959073540930721/50000000000000000000000000 -45374127999625822787438704792120887/1000000000000000000000000000 -106625790117053802364196994462663/1000000000000000000000000000 -3775204642090636434068263424889/250000000000000000000000000 -32440421472529539341521128020069/125000000000000000000000000 -31166797157660034594425413473102751/1000000000000000000000000000 31168072347032502845729081147759503/1000000000000000000000000000 53192154446391170321740679187297/200000000000000000000000000 -115572574689638401077562678430183/125000000000000000000000000
89017403646233415901682420947943/250000000000000000000000000 14086170312692381144649517942791831/500000000000000000000000000 -28259632177009465122654631002635023/1000000000000000000000000000 -45046191523215802962301276648131/250000000000000000000000000 -188694827300456315070604190416561/125000000000000000000000000 2034444581835637610775833832937829/1000000000000000000000000000 207256289864221346713429632958471/125000000000000000000000000 -183190799321605446088532307914221/100000000000000000000000000 -1618651173976503723494977626062911/1000000000000000000000000000 7070638947279192181615563466211049/1000000000000000000000000000 1171501517294784951844202298531043/500000000000000000000000000 -2379690899770806538781773619754687/1000000000000000000000000000 1725442358455409842470622318938633/250000000000000000000000000 392175140764018621078207090693351/200000000000000000000000000 -217216496186650326673145615675337/100000000000000000000000000 -3553402839344152511655444065707961/500000000000000000000000000 -4730722470311735390211114722340331/1000000000000000000000000000 -160881557264031948616385999157779/31250000000000000000000000 2316008721123407835619563959019729/500000000000000000000000000 463886378993205089630164042932683/250000000000000000000000000 852581786866008437180280382671027/500000000000000000000000000 -944975379807199502656207781655831/500000000000000000000000000 -183697395563253895040171237325851/1000000000000000000000000000 160387169994602139988324287562269/1000000000000000000000000000 -79994838485292181993137753593011/20000000000000000000000000 3918344104065524749933354578102717/1000000000000000000000000000 -64653664688442351849178063133197/50000000000000000000000000 4249232200440654067551570079414561/40000000000000000000000000 -3926303160488080897036708143617111/1000000000000000000000000000 -10322748523962185849822055838361373/1000000000000000000000000000 -27740049768411204804109690684787641/500000000000000000000000000 -16205781800417488304090830443744679/1000000000000000000000000000 -3929713212478976814829872850789053/500000000000000000000000000 -1263559204858167725316919944941001/125000000000000000000000000 1163791895335103104356755321618379/250000000000000000000000000 456891971245449125260524561841149/50000000000000000000000000 -4260691570125125699086903777904987/500000000000000000000000000 -11349925927639153025200883373048713/250000000000000000000000000 2166811621533286129576692711543843/200000000000000000000000000 -5349392631204161636758456022476883/500000000000000000000000000 -23054655768881092456796338184807583/500000000000000000000000000 749173801161328744095587174825653/125000000000000000000000000 93026641843698139519250247818979/12500000000000000000000000 -1525592829370441178708936414006457/250000000000000000000000000 -2120725131668430788033992385577497/250000000000000000000000000 11304243752492812309898450349012307/250000000000000000000000000 -145248625876415430088587307267193/1000000000000000000000000000 1574337950818728487805215344409/20000000000000000000000000 30592567680061590838079478117469/100000000000000000000000000 15763217461405224974884052412058729/500000000000000000000000000 -7882924151245981126108329669369113/250000000000000000000000000 -296746930690421916490781819627541/1000000000000000000000000000 -1634447646795955381461754203404611/1000000000000000000000000000
1285088270618975118489666303828147/50000000000000000000000000 -20538040748157393417572186217033/50000000000000000000000000 276794713907758306038362531727281/500000000000000000000000000 -2573892806238033637733113611241721/100000000000000000000000000 -246867663571247777865610678509599/250000000000000000000000000 -1266593020648750635542149531166839/200000000000000000000000000 1559340442039456906600423734499771/1000000000000000000000000000 3232866570519113890749811132322957/500000000000000000000000000 2087773576147004149890806470447019/1000000000000000000000000000 -1876872945809333757839132924124591/1000000000000000000000000000 -406241809386208810565173216884491/250000000000000000000000000 -1008764737986774433397746084233279/500000000000000000000000000 409022193048393122269209054985453/250000000000000000000000000 6265954069840581300689708870179749/1000000000000000000000000000 -6396872680857051539276742071209551/1000000000000000000000000000 -1771371958970865071609855513504771/1000000000000000000000000000 -4254641891028816618503267713210649/1000000000000000000000000000 4422589425475750878280286516011273/1000000000000000000000000000 -59375105761991606621884445964133/12500000000000000000000000 -99611310990272381426613231073633/62500000000000000000000000 1533393092057630883629982477988967/1000000000000000000000000000 -1650956107677101795484863564612027/1000000000000000000000000000 -6533794543900119191920142071323/500000000000000000000000000 116711053399209658691465974556637/1000000000000000000000000000 364993017663531900195988430968991/1000000000000000000000000000 -9236461024649154787610900504026837/1000000000000000000000000000 -868559055716134903141024728362431/250000000000000000000000000 -3926303160488080897036708143617111/1000000000000000000000000000 106517232535829627583003764837994617/1000000000000000000000000000 -11071775016784261202823949601104603/200000000000000000000000000 -9712033512394355209908454385718041/1000000000000000000000000000 -2032855211934523417262409797402849/200000000000000000000000000 1238368768553128505198685681615461/200000000000000000000000000 -8642873791304854264344456691919991/500000000000000000000000000 -8633425407838514240371664340058971/1000000000000000000000000000 41868822522741419207917018851603573/1000000000000000000000000000 -20664074540546912535244667166246291/500000000000000000000000000 -6652093117734692293270745438211661/1000000000000000000000000000 906214136251477913712732002331653/100000000000000000000000000 6345293520794527255209472575735831/1000000000000000000000000000 4049735973528829687217148162046441/500000000000000000000000000 -4634010201006090167040034449224341/500000000000000000000000000 -42164347802881447776008865188257097/1000000000000000000000000000 -5973256603277113775501230210158437/1000000000000000000000000000 41615902806493669500722479105319419/1000000000000000000000000000 -8787857124806334343231988338716253/1000000000000000000000000000 36479156215954752243260652580563/1000000000000000000000000000 -61572104520523414977701373847273/500000000000000000000000000 1795505890636081167051840484190737/62500000000000000000000000 -530637531140518808088643890322751/1000000000000000000000000000 538303530623416347584042506675061/1000000000000000000000000000 -7182595984896877312567464538014027/250000000000000000000000000 -521120807772729394582442418361343/500000000000000000000000000
-5152551690291349533361826578312497/200000000000000000000000000 142237952818719712216476381551223/1000000000000000000000000000 -251550512348136576119362871445119/1000000000000000000000000000 12870240077161418666257479618277391/500000000000000000000000000 375997374596326995551109800728721/500000000000000000000000000 6338785552529058515127603490710251/1000000000000000000000000000 -1643529586653977873261995764933919/1000000000000000000000000000 -160874982831602403005749056569411/25000000000000000000000000 -251064197635773022497035703273/125000000000000000000000 1825835721299346221292446473310551/1000000000000000000000000000 1668293178685823390003990785305273/1000000000000000000000000000 989064156267213574002066592888043/500000000000000000000000000 -1726803057317981119692464852472743/1000000000000000000000000000 -6310829511081770547675454966101383/1000000000000000000000000000 6407805661131043872978000219774393/1000000000000000000000000000 913025832999763225597724777774201/500000000000000000000000000 2176775100382248971588579900631081/500000000000000000000000000 -1105428263326449822738691770124743/250000000000000000000000000 4661875265844601702167735527834937/1000000000000000000000000000 398369558196144764791017003655213/250000000000000000000000000 -1569018914522698201710311905111019/1000000000000000000000000000 827592260536053514082795642643583/500000000000000000000000000 82112585117018756679128118659353/1000000000000000000000000000 -32696087186411034811843239203669/200000000000000000000000000 -17259250232623001954685090212941701/1000000000000000000000000000 -337424063054298765217013425675841/62500000000000000000000000 -10545702477295276811885373494225421/1000000000000000000000000000 -10322748523962185849822055838361373/1000000000000000000000000000 -11071775016784261202823949601104603/200000000000000000000000000 106455163859739135101262352260479191/1000000000000000000000000000 3339213920778810594825250213535481/500000000000000000000000000 6901116045275595279784793426117879/1000000000000000000000000000 -1107624980902908213544110452014531/125000000000000000000000000 167065683127188132614465473767893/1000000000000000000000000000 -6202636127388195587881262580395463/1000000000000000000000000000 -10477499223960212391034992297531309/250000000000000000000000000 41558968225430108182488837298245677/1000000000000000000000000000 3600389460250643546608753377286511/500000000000000000000000000 -2187897661744904463539948925392121/250000000000000000000000000 -6671850217259720605125852161876993/1000000000000000000000000000 -7746302303504029782469755114872257/1000000000000000000000000000 1095421983987161524756589698340087/125000000000000000000000000 21038872531325595053343783662338631/500000000000000000000000000 6446484017876002167014968404712341/1000000000000000000000000000 -8326738575437722505269296404089627/200000000000000000000000000 825796688514303232702601566757929/100000000000000000000000000 1499325338245093444769910885489/125000000000000000000000000 93987152818010759084868748771107/1000000000000000000000000000 -7191112294937842310104372296136123/250000000000000000000000000 213520441603317154772690546238841/1000000000000000000000000000 -219366295841753576882251074637023/1000000000000000000000000000 28763739765500727727270128073666651/1000000000000000000000000000 764944799335216121700840435554403/1000000000000000000000000000
-319714138233715853262024030748179/1000000000000000000000000000 -27956074227058254087253546086065489/1000000000000000000000000000 14004981305999723120437818209410663/500000000000000000000000000 31378336127108164695240282320901/200000000000000000000000000 180311552245328388945660076043301/200000000000000000000000000 -1981674990013426560326316034537557/1000000000000000000000000000 -14341056734703725323358743943523/8000000000000000000000000 933221181262882139137804621811843/500000000000000000000000000 439246947875911709946250973425033/250000000000000000000000000 -6970960200085604715536133645755347/1000000000000000000000000000 -1087953454143827548491614101909883/500000000000000000000000000 137993699826655890809189394210939/62500000000000000000000000 -6885482597983387534974285924090661/1000000000000000000000000000 -1980975051856452341832856163621483/1000000000000000000000000000 2104334528100973931334090382755737/1000000000000000000000000000 7003667727876466078669564760271137/1000000000000000000000000000 4793008833814605981715588423986773/1000000000000000000000000000 5004400466997075417130530218176489/1000000000000000000000000000 -1176170749604188330144750893235817/250000000000000000000000000 -225467446812125324704938894712101/125000000000000000000000000 -863803259346920893921427079306211/500000000000000000000000000 1834388795145667037252185003702941/1000000000000000000000000000 34966709835719423254849512371249/200000000000000000000000000 -179466067571884584556089594387101/1000000000000000000000000000 -241604133652267306207622045284839/25000000000000000000000000 -865972152804380545931631630737951/100000000000000000000000000 -4091469329420445523810852397005103/250000000000000000000000000 -27740049768411204804109690684787641/500000000000000000000000000 -9712033512394355209908454385718041/1000000000000000000000000000 3339213920778810594825250213535481/500000000000000000000000000 106510279206954397559979435302802433/1000000000000000000000000000 -549290991088495899878907242698697/1000000000000000000000000000 -249059540874168676814331145296983/50000000000000000000000000 811456671610113963146713256691913/125000000000000000000000000 -2341594351766134105502371256975053/250000000000000000000000000 -2213568335757662184894721419410171/250000000000000000000000000 4298308547750533750744639849824963/500000000000000000000000000 45213561747572936508919460718028103/1000000000000000000000000000 -9747033426894209024449058881646539/1000000000000000000000000000 961282853731120810512996203889659/100000000000000000000000000 11392090574312754228080636663172729/250000000000000000000000000 -1386243024500446236420317679252769/200000000000000000000000000 -3811860469315861335410386279576681/500000000000000000000000000 3502385575759594538904167710013177/500000000000000000000000000 8286598932014741373019002349732719/1000000000000000000000000000 -45018379726314689379031703112815551/1000000000000000000000000000 133899876704785391372565959461251/1000000000000000000000000000 -25200479141189666471162690259493/500000000000000000000000000 -34035625950959569045590367214327/125000000000000000000000000 -31267384638476070689276296349820439/1000000000000000000000000000 31270872432902417027783678567862651/1000000000000000000000000000 52763629313127583395655560525561/200000000000000000000000000 94436763221255505167033619004829/100000000000000000000000000
201139789282353489638913412991537/1000000000000000000000000000 7018720606634080111957145964047337/250000000000000000000000000 -3515726491174839099485653362223231/125000000000000000000000000 -320663075098728454877630244757019/1000000000000000000000000000 293294740431914094757035092476859/1000000000000000000000000000 956659084520498212301407216472397/500000000000000000000000000 257312651186284673445212579487887/125000000000000000000000000 -485051650540935435258213690961883/250000000000000000000000000 -506420091824199215108870352942193/250000000000000000000000000 6924032132067408776492580943563757/1000000000000000000000000000 1920574989102541457300944466499833/1000000000000000000000000000 -1961787192961233480213650295317023/1000000000000000000000000000 873759208827405331283087203495729/125000000000000000000000000 2072090807302388467792658337399489/1000000000000000000000000000 -510232337772374301640114231194509/250000000000000000000000000 -870012566333339080688666825282451/125000000000000000000000000 -5000787852602423192874983569584641/1000000000000000000000000000 -4837585329072710292810596165540469/1000000000000000000000000000 122619526103506616845898316928331/25000000000000000000000000 1743641518943496426179961484096567/1000000000000000000000000000 1802436879633194741262265951736753/1000000000000000000000000000 -177711489991757980447633364362347/100000000000000000000000000 81406241485181986207394039033089/500000000000000000000000000 -193369764345145646084651488455109/1000000000000000000000000000 -10232928623249602594420969493166423/1000000000000000000000000000 -8413299346158162687962844069320511/1000000000000000000000000000 -55405158373086162642011968769655097/1000000000000000000000000000 -16205781800417488304090830443744679/1000000000000000000000000000 -2032855211934523417262409797402849/200000000000000000000000000 6901116045275595279784793426117879/1000000000000000000000000000 -549290991088495899878907242698697/1000000000000000000000000000 1332330012466128345084676108518879/12500000000000000000000000 -42470234877239085593574289617691/7812500000000000000000000 7110084022546978622519320511139503/1000000000000000000000000000 -4314052591940325429805564969538471/500000000000000000000000000 4363206552968712587262700734653869/500000000000000000000000000 -1773662404301957405648180019970577/200000000000000000000000000 -22850976896808795445898968295874719/500000000000000000000000000 7977199159306815856669215441862843/1000000000000000000000000000 -1009562432527660510955111005197839/125000000000000000000000000 -9085075458085391236090208082826689/200000000000000000000000000 4261522429504507646953405728766989/500000000000000000000000000 8041058855417786179285712205703221/1000000000000000000000000000 -4429924348685178546998720837748291/500000000000000000000000000 -7865995338476415013579006092351751/1000000000000000000000000000 45532276854233520612909497831308237/1000000000000000000000000000 19056618981287439035662658599659/200000000000000000000000000 5423314077145222607535341006189/125000000000000000000000000 72586051537380998238996050100881/250000000000000000000000000 7849492960701025322131727521922641/250000000000000000000000000 -50241630126863334663937640371541/1600000000000000000000000 -18504394279492511004816121754337/62500000000000000000000000 231640839615819171404995723640371/1000000000000000000000000000
-57189998999410719881072619603781/500000000000000000000000000 -101710665529552516721527025574237/250000000000000000000000000 497967633734870117147893476148419/1000000000000000000000000000 -40260457411198746104924575549001/500000000000000000000000000 -6870825622548477095954296585544857/250000000000000000000000000 192409218830034963879074229542369/100000000000000000000000000 -6843589295070717631497660589391097/1000000000000000000000000000 989801806435652919606825180055043/500000000000000000000000000 854829712840551006419121522956603/125000000000000000000000000 1838411835339750319911243460715317/1000000000000000000000000000 6777314967004750208881690863154117/1000000000000000000000000000 -3388771194874365821326718783186179/500000000000000000000000000 -2063102798225458781898244355604439/1000000000000000000000000000 -123952060372761076307421203155117/62500000000000000000000000 -477843997852551300836837392760881/250000000000000000000000000 -1838260114869956842524663369516087/1000000000000000000000000000 2449036940147451733580086801041059/500000000000000000000000000 -2962890712068657561388843588637/625000000000000000000000 -244696278940881606998489521724741/50000000000000000000000000 1708377837255109120652422527719397/1000000000000000000000000000 -1764975146032325723840876015088561/1000000000000000000000000000 -853227467481257200091216758300911/500000000000000000000000000 110009047884020575888806602815867/1000000000000000000000000000 -12185777428849013438723219182089/500000000000000000000000000 6216494288719667798342025650303253/1000000000000000000000000000 -2145944678152762149501869112612427/40000000000000000000000000 -7403395081099265447431324616515389/1000000000000000000000000000 -3929713212478976814829872850789053/500000000000000000000000000 1238368768553128505198685681615461/200000000000000000000000000 -1107624980902908213544110452014531/125000000000000000000000000 -249059540874168676814331145296983/50000000000000000000000000 -42470234877239085593574289617691/7812500000000000000000000 13185266479947718063895159927185449/125000000000000000000000000 -2220384990239239156140398807217159/250000000000000000000000000 -13962175996160759882382266117780639/1000000000000000000000000000 8066257493557318964922168752681347/1000000000000000000000000000 1678879750949207369254773870772793/200000000000000000000000000 8862967534116057207531686510936611/1000000000000000000000000000 44457819082842290213276745141815803/1000000000000000000000000000 -44497226155999168066644505514466757/1000000000000000000000000000 -7494806365996150368960712813711433/1000000000000000000000000000 -11188207317533690591573331668655749/250000000000000000000000000 -8257583098546699598933078285273593/1000000000000000000000000000 44750939876055876571829311984688861/1000000000000000000000000000 -32172237471641013174174669578153/4000000000000000000000000 -1121945894446902050521641841766037/125000000000000000000000000 42649177514994406452283320112987/250000000000000000000000000 -15521368441911278729845717208037/200000000000000000000000000 -23617790838432090629990247885553/1000000000000000000000000000 -249255174887485479564627977660479/500000000000000000000000000 503306588922140706751330562217211/1000000000000000000000000000 12972341687946406695820250747329/1000000000000000000000000000 -15365990444055374162931175222553299/500000000000000000000000000
6470219665968827465466092298247277/250000000000000000000000000 822705111164635625782038454688727/1000000000000000000000000000 -945692524313389155953980496041647/1000000000000000000000000000 -12949148550407057091370843330634419/500000000000000000000000000 72347318907778520552911289286121/125000000000000000000000000 -199380750607606545359012978932921/31250000000000000000000000 2020268085527571914671992311072391/1000000000000000000000000000 6308814282079065587146324199641617/1000000000000000000000000000 164530231115156019492890693223859/100000000000000000000000000 -824869186512553755274180901347113/500000000000000000000000000 -118629590278999722571493388018333/62500000000000000000000000 -1773897452331145440499076148105077/1000000000000000000000000000 2090490625723414487857935926777063/1000000000000000000000000000 6505665758865662963026226394698927/1000000000000000000000000000 -6434121398662404148023364154548221/1000000000000000000000000000 -2016175368562089377323572060486739/1000000000000000000000000000 -2387224567363422017009762095034879/500000000000000000000000000 446446737465752464856524505671727/100000000000000000000000000 -2144324626996533153381458535556101/500000000000000000000000000 -1608916406322340713374109532958097/1000000000000000000000000000 1720616132960610361347813892067897/1000000000000000000000000000 -1657080000092261679875887687810467/1000000000000000000000000000 80631175061117408560519803379101/1000000000000000000000000000 -82771344605650892966480346252659/500000000000000000000000000 -55496609226045516998980228286043913/1000000000000000000000000000 -675615125614408684326803176495697/125000000000000000000000000 -10728989416735957770297982232947339/1000000000000000000000000000 -1263559204858167725316919944941001/125000000000000000000000000 -8642873791304854264344456691919991/500000000000000000000000000 167065683127188132614465473767893/1000000000000000000000000000 811456671610113963146713256691913/125000000000000000000000000 7110084022546978622519320511139503/1000000000000000000000000000 -2220384990239239156140398807217159/250000000000000000000000000 10659494525474430413783097018073473/100000000000000000000000000 -6042149879849309714083891267569877/1000000000000000000000000000 4213977485097624570281779708264501/100000000000000000000000000 -42422874712504245949024248461153797/1000000000000000000000000000 -9246455114728561646438375788109893/1000000000000000000000000000 7082527976628722844753107714263071/1000000000000000000000000000 4092152798551598374046561081408807/500000000000000000000000000 6479835983132399743348434019790717/1000000000000000000000000000 -6691369990974129444193155050962013/1000000000000000000000000000 -41596237147937473298880950105312667/1000000000000000000000000000 -8846997168839160355632318317516257/1000000000000000000000000000 1047943525592161923797248440642447/25000000000000000000000000 -761072975783211986266550548143537/125000000000000000000000000 1924261327282340544366214137379/250000000000000000000000000 26536209594288979535923777892301/250000000000000000000000000 28917741691136157970885770903902011/1000000000000000000000000000 985473456968263499650402259643627/1000000000000000000000000000 -496092064553144887850246221899327/500000000000000000000000000 -28918135016299693504514627106069731/1000000000000000000000000000 283323156846781449064890872159591/500000000000000000000000000
3352765457385168996876428802419/15625000000000000000000000 98077266725592666643588260810371/100000000000000000000000000 -1162238983595688886014599222255021/1000000000000000000000000000 -125207070856310489862632734657591/1000000000000000000000000000 -28828441834073545766220216169481049/1000000000000000000000000000 1038654562267348212839938076471057/500000000000000000000000000 -3526792354111898736160120749508119/500000000000000000000000000 2009469077723066756219115945339481/1000000000000000000000000000 3537545523148806643017179900404059/500000000000000000000000000 1149994011518451609564618073498167/500000000000000000000000000 288120668078890155280508605211673/40000000000000000000000000 -7229709806053859387771634594041917/1000000000000000000000000000 -14118072641033279091733646166849/8000000000000000000000000 -1927349471772778672011253666193981/1000000000000000000000000000 -135222587639819114244999928797783/62500000000000000000000000 -2319776321715446283263637700181437/1000000000000000000000000000 1208318255629883423336380137998899/250000000000000000000000000 -2604506267875005857631577988740787/500000000000000000000000000 -152936738630291749676185220271143/31250000000000000000000000 1833073710597779590998430290087/976562500000000000000000 -1741641053885653745881151824366777/1000000000000000000000000000 -949325763560848889073462408988659/500000000000000000000000000 -125830859050025196708911880561873/1000000000000000000000000000 50962954467805118771114622674783/1000000000000000000000000000 -438253121566047002039284732138683/50000000000000000000000000 -1166933557334534850878691302450473/250000000000000000000000000 3918847934035957782213031984150111/1000000000000000000000000000 1163791895335103104356755321618379/250000000000000000000000000 -8633425407838514240371664340058971/1000000000000000000000000000 -6202636127388195587881262580395463/1000000000000000000000000000 -2341594351766134105502371256975053/250000000000000000000000000 -4314052591940325429805564969538471/500000000000000000000000000 -13962175996160759882382266117780639/1000000000000000000000000000 -6042149879849309714083891267569877/1000000000000000000000000000 20813471030786476591846978788378729/200000000000000000000000000 9114996144584323881321964565606601/1000000000000000000000000000 3963499223060254354352292257550549/500000000000000000000000000 6851193413161242695530758889058651/1000000000000000000000000000 11787236956284152882189569400351441/250000000000000000000000000 -47058173441604220208408953318686109/1000000000000000000000000000 -5118142368986426875897934827873761/500000000000000000000000000 -46519359206731233034843776401224533/1000000000000000000000000000 -8585666523366483921845879009160277/1000000000000000000000000000 1856722563833690443637830442463537/40000000000000000000000000 -8674295561056152825914858738108689/1000000000000000000000000000 -343675493101898829382857346744933/50000000000000000000000000 -71530786603492126312935719250223/1000000000000000000000000000 161385724833070437722787718880167/1000000000000000000000000000 24044265176731877941479599944459/125000000000000000000000000 596924500668376490678302323645869/500000000000000000000000000 -1204041725640887149999657743655089/1000000000000000000000000000 -5871894338559014258066628678533/31250000000000000000000000 -4028389461167296212073769632623713/125000000000000000000000000
106621642604857500084001950894535791/1000000000000000000000000000 751185288626750130376348202421989/31250000000000000000000000 -6040498322852661677107595781642963/250000000000000000000000000 -6664564822854359236486599986807193/62500000000000000000000000 -21716002822922468191180298294440073/1000000000000000000000000000 -1446050224300791206411740341631807/62500000000000000000000000 968728437873935624431795688316031/250000000000000000000000000 26221042315261504838667644484462533/1000000000000000000000000000 11231263871600300385350551689031773/1000000000000000000000000000 -10985685810376781736414795654373/250000000000000000000000000 -115420585575077774824731683906093/250000000000000000000000000 -14652584980400370330158770995210087/1000000000000000000000000000 11981596203758388585950808954871609/1000000000000000000000000000 26553631813728011791328430303475633/1000000000000000000000000000 -14819381755594775269218429319258057/500000000000000000000000000 -3765928904833129177624145305119353/250000000000000000000000000 -3814649528935978635323533847930919/200000000000000000000000000 2657989643205176753326434690170669/250000000000000000000000000 -730497956860976281936165377490673/40000000000000000000000000 -766241156980733475418332398094379/200000000000000000000000000 1718457789385104415890278512256997/250000000000000000000000000 -1202637052344335795746203785432897/125000000000000000000000000 -126538499050936643472521069563/40000000000000000000000000 -5048294957965545877431738764091/200000000000000000000000000 -42027132665571529071546358902678683/1000000000000000000000000000 -12681339059301681217208145157521/1600000000000000000000000 -1053251192743817048228487741741673/125000000000000000000000000 456891971245449125260524561841149/50000000000000000000000000 41868822522741419207917018851603573/1000000000000000000000000000 -10477499223960212391034992297531309/250000000000000000000000000 -2213568335757662184894721419410171/250000000000000000000000000 4363206552968712587262700734653869/500000000000000000000000000 8066257493557318964922168752681347/1000000000000000000000000000 4213977485097624570281779708264501/100000000000000000000000000 9114996144584323881321964565606601/1000000000000000000000000000 186624264051324546534664554435676079/1000000000000000000000000000 -173853629586751561957422368894469089/1000000000000000000000000000 -32184688198754062446282115228845211/500000000000000000000000000 74141028269972117622273218614264053/1000000000000000000000000000 -2158126459950289600444197428820991/200000000000000000000000000 -13770549082243499508998594625467387/1000000000000000000000000000 -3746514513800412518413706320682637/62500000000000000000000000 -172409206128118849823043919112955673/1000000000000000000000000000 -1863534656554873799170952370196661/500000000000000000000000000 159362892363418093891037820623267561/1000000000000000000000000000 758148635536127943949490945790433/1000000000000000000000000000 1361168697179194872945685560563/125000000000000000000000000 22250921737017941951192440812401/200000000000000000000000000 23820615734412373043326457956097389/200000000000000000000000000 26937117848617545481175686858928487/1000000000000000000000000000 -13472306517544403324750386619678229/500000000000000000000000000 -11910352219546246446590296860864267/100000000000000000000000000 -243128894663114140052744448233241/10000000000000000000000000
-106561563232042635663841876065249313/1000000000000000000000000000 -23647461198206245078853021629177953/1000000000000000000000000000 4733224456403250325173633618333799/200000000000000000000000000 106496443321068784353183775249607207/1000000000000000000000000000 -20171005444585336796368340115338437/1000000000000000000000000000 26117077765325590137874674429806527/1000000000000000000000000000 -14219181966469870403459952602432513/1000000000000000000000000000 -11627544648174243771374023450230563/500000000000000000000000000 -219408767662637898577995652399943/250000000000000000000000000 3120728608627803941232533870146309/1000000000000000000000000000 679032414938827519272716126119727/62500000000000000000000000 4231152018510272924855425315446471/1000000000000000000000000000 -7417670539076565783508447789816763/500000000000000000000000000 -5893799907894482364983185242189699/200000000000000000000000000 13305671378877503595914398478827257/500000000000000000000000000 748463228980329490972623848991217/62500000000000000000000000 13160676355821861087757954904482243/500000000000000000000000000 -18036257244650555840472583586946679/1000000000000000000000000000 1097789842935687327669289667038567/100000000000000000000000000 6499305596916529095244028259786873/1000000000000000000000000000 -189711045482871340954660821863817/20000000000000000000000000 6940343242621501424674994395769523/1000000000000000000000000000 1516213236977368948473510061201/125000000000000000000000000 -2559986941081073738278320908601/500000000000000000000000000 42528908158557192894683637990958651/1000000000000000000000000000 -1601355063476227115906107579220931/200000000000000000000000000 8928331899478817623488105105871317/1000000000000000000000000000 -4260691570125125699086903777904987/500000000000000000000000000 -20664074540546912535244667166246291/500000000000000000000000000 41558968225430108182488837298245677/1000000000000000000000000000 4298308547750533750744639849824963/500000000000000000000000000 -1773662404301957405648180019970577/200000000000000000000000000 1678879750949207369254773870772793/200000000000000000000000000 -42422874712504245949024248461153797/1000000000000000000000000000 3963499223060254354352292257550549/500000000000000000000000000 -173853629586751561957422368894469089/1000000000000000000000000000 186044591465878570423781101422450677/1000000000000000000000000000 76119475887199196538217137319481641/1000000000000000000000000000 -5991216302652040006150260436665699/1000000000000000000000000000 -11471761526387814330081659679338619/200000000000000000000000000 151954614962528051895442309686749/250000000000000000000000000 -7996674005874338606840033112656371/1000000000000000000000000000 39971306427823809273688369276503189/250000000000000000000000000 2862766171368376691320824557805559/40000000000000000000000000 -171833336356871401098446226103714471/1000000000000000000000000000 -12565100548265888648804888489742783/1000000000000000000000000000 58675619902986009475222910579601/1000000000000000000000000000 -16224066343783418390158386120671/1000000000000000000000000000 -23798949527914679579622133037384273/200000000000000000000000000 -26440987796119193106987786259452997/1000000000000000000000000000 26442426782572089191307997199922307/1000000000000000000000000000 59495431901296043078585075617475907/500000000000000000000000000 -704345773250820969126894772738669/31250000000000000000000000
-10580458254703318473003207937422319/500000000000000000000000000 -120726939155514515209829440367005513/1000000000000000000000000000 120909321022627897649513766157142001/1000000000000000000000000000 21029492712682477425511743001875319/1000000000000000000000000000 -18792338971022165465632397872826073/1000000000000000000000000000 -201007611734538212006278447365347/100000000000000000000000000 -7348658318960595507476212487744157/500000000000000000000000000 2336473946100051522044132163153747/500000000000000000000000000 11710558902734275889622636889094083/1000000000000000000000000000 -1083479931555426221022436023303669/40000000000000000000000000 -2426442340513055351361904909693783/1000000000000000000000000000 2709448419707499114889772200757227/500000000000000000000000000 -1309385875483988222644813371341543/40000000000000000000000000 -15111698558974077057226604940429453/1000000000000000000000000000 389327754630053723628487313733299/31250000000000000000000000 30072969156161045627136735534345733/1000000000000000000000000000 28127867965917128587711545410861877/1000000000000000000000000000 110748830532601008821873820739893/7812500000000000000000000 -5180663053530534237196397552618177/250000000000000000000000000 -1021939969092665083113644694484813/200000000000000000000000000 -10137411968103267448246444792197613/1000000000000000000000000000 7773328822138081827149748524005493/1000000000000000000000000000 14983032185257426059467871895213/500000000000000000000000000 4192959816096642945183804494161/250000000000000000000000000 2322159058268226048918718781461709/250000000000000000000000000 -4100487462264520603649747104115881/500000000000000000000000000 22778894598291991850387247321003221/500000000000000000000000000 -11349925927639153025200883373048713/250000000000000000000000000 -6652093117734692293270745438211661/1000000000000000000000000000 3600389460250643546608753377286511/500000000000000000000000000 45213561747572936508919460718028103/1000000000000000000000000000 -22850976896808795445898968295874719/500000000000000000000000000 8862967534116057207531686510936611/1000000000000000000000000000 -9246455114728561646438375788109893/1000000000000000000000000000 6851193413161242695530758889058651/1000000000000000000000000000 -32184688198754062446282115228845211/500000000000000000000000000 76119475887199196538217137319481641/1000000000000000000000000000 207820962615065381456808566835012637/1000000000000000000000000000 -5786674815664566733569297810822317/500000000000000000000000000 -441456439059379128297902053051793/1000000000000000000000000000 92036847857324688138820428652030317/500000000000000000000000000 -60033614634398738284604817071011017/1000000000000000000000000000 -3623008458783257580654271362436603/500000000000000000000000000 72842855660935846729703240056888443/1000000000000000000000000000 -3689722764790004033298776298141921/1000000000000000000000000000 -4877434985268720267813451022784293/25000000000000000000000000 29466074012776584982864572930107/250000000000000000000000000 -40715917151991760627146370149783/250000000000000000000000000 -23574798393358498244578958642606419/1000000000000000000000000000 -16875055630083484514506055983968769/125000000000000000000000000 135012068230289977759488995054474607/1000000000000000000000000000 11783356221137562581375959469636871/500000000000000000000000000 -10473469177293136802820983404952371/500000000000000000000000000
5024037603402223253836724135577877/250000000000000000000000000 12168276599804774568215641532746673/500000000000000000000000000 -96380468228262487350355808237243/3906250000000000000000000 -20283356621198667092754498594808117/1000000000000000000000000000 -11455664817640743528624309386101847/100000000000000000000000000 974420651074318295637923694164357/200000000000000000000000000 -315397254130428173809686564347079/12500000000000000000000000 1423886008739402481114394835380971/125000000000000000000000000 28079376852835202612404855556941317/1000000000000000000000000000 3192763313726084918709400105787191/250000000000000000000000000 28692980892942724686709094856593341/1000000000000000000000000000 -15783943110818511862442551528483557/500000000000000000000000000 -313548261342488453221865258204943/500000000000000000000000000 -1393451896897346237349671291904937/1000000000000000000000000000 -2972430162243953919446422911310027/200000000000000000000000000 -244134254174241112906316688958261/15625000000000000000000000 6130032048117781878869033219007531/500000000000000000000000000 -10421775831278635931957017779022379/500000000000000000000000000 -386760971081868812925418561290613/20000000000000000000000000 3755550819862934219971331364700481/500000000000000000000000000 -2208589774956821183149929656263143/500000000000000000000000000 -5029655596528017351080353763891407/500000000000000000000000000 8494626515731364572800067138397/500000000000000000000000000 -87560173332248666418403030038979/1000000000000000000000000000 -3317590262914161915467459115275841/500000000000000000000000000 -5390421104576318967344308071375021/125000000000000000000000000 -3460787384496494036286821613467573/500000000000000000000000000 2166811621533286129576692711543843/200000000000000000000000000 906214136251477913712732002331653/100000000000000000000000000 -2187897661744904463539948925392121/250000000000000000000000000 -9747033426894209024449058881646539/1000000000000000000000000000 7977199159306815856669215441862843/1000000000000000000000000000 44457819082842290213276745141815803/1000000000000000000000000000 7082527976628722844753107714263071/1000000000000000000000000000 11787236956284152882189569400351441/250000000000000000000000000 74141028269972117622273218614264053/1000000000000000000000000000 -5991216302652040006150260436665699/1000000000000000000000000000 -5786674815664566733569297810822317/500000000000000000000000000 199215281492360720068844365796932251/1000000000000000000000000000 -23432634357501280402810196391071841/125000000000000000000000000 -16959912180476782450152677698353709/250000000000000000000000000 -36970090111036061933730646799769807/200000000000000000000000000 -14917914994037083460969930114573867/250000000000000000000000000 172651734086582779701369125898023137/1000000000000000000000000000 -8745104169512760415899669609893101/1000000000000000000000000000 -488526682567216439379699876183513/1000000000000000000000000000 8535755265788220517618344608841/50000000000000000000000000 37918849861303521615796266586563/125000000000000000000000000 22549790825626061381369205852782291/1000000000000000000000000000 27385310891465279654429186672868261/1000000000000000000000000000 -13702453325044587362128239152180347/500000000000000000000000000 -225602522747925933352510460686461/10000000000000000000000000 -64074933184539113690115824471719261/500000000000000000000000000
1889152086418285085867562489646863/100000000000000000000000000 -1505423575411230313569532290211797/62500000000000000000000000 12207048461433865083231924342495781/500000000000000000000000000 -18700374014623298651253164443151411/1000000000000000000000000000 223659807404846157918927984186447/1953125000000000000000000 -7249329824128969764967983645745257/500000000000000000000000000 28000895126105005223721158700963533/1000000000000000000000000000 -879150681975870367301362427953287/500000000000000000000000000 -25324090143757302366979152202769987/1000000000000000000000000000 -7733319109645649940096334579133857/500000000000000000000000000 -31425984971409263777807969688756227/1000000000000000000000000000 28775966786220117363799638029695219/1000000000000000000000000000 689945272815765308855653017700449/200000000000000000000000000 2211232213293869882285420974844789/200000000000000000000000000 5192774769255470687494447077023103/1000000000000000000000000000 12795656209588277340854042153743381/1000000000000000000000000000 -9560410476620320238422906797397111/500000000000000000000000000 27614337452460561370997727097465697/1000000000000000000000000000 6274868099144705448896202217113051/500000000000000000000000000 -607363395213662896482589457759/61035156250000000000000 430600622487989458977979086170011/62500000000000000000000000 1516192297825716547114342399036841/200000000000000000000000000 -9289946629649523875083815863301/500000000000000000000000000 86855691159671153810722081401247/1000000000000000000000000000 -433919407317289280091059345902393/50000000000000000000000000 43182554878202305545537086433339863/1000000000000000000000000000 3510273079534435916720516165853807/500000000000000000000000000 -5349392631204161636758456022476883/500000000000000000000000000 6345293520794527255209472575735831/1000000000000000000000000000 -6671850217259720605125852161876993/1000000000000000000000000000 961282853731120810512996203889659/100000000000000000000000000 -1009562432527660510955111005197839/125000000000000000000000000 -44497226155999168066644505514466757/1000000000000000000000000000 4092152798551598374046561081408807/500000000000000000000000000 -47058173441604220208408953318686109/1000000000000000000000000000 -2158126459950289600444197428820991/200000000000000000000000000 -11471761526387814330081659679338619/200000000000000000000000000 -441456439059379128297902053051793/1000000000000000000000000000 -23432634357501280402810196391071841/125000000000000000000000000 198921006625723924376711252227743063/1000000000000000000000000000 79035246756682732804856616342358301/1000000000000000000000000000 21653359942215123357398034986175569/125000000000000000000000000 -3551221073001914119411952537647917/1000000000000000000000000000 -23035358698012694753447151396006873/125000000000000000000000000 71929063186248596847324544453039437/1000000000000000000000000000 -2686280520772799862724185989474519/250000000000000000000000000 -43542316439156884560215003337611/250000000000000000000000000 -294861534888686319593246241158089/1000000000000000000000000000 10498442965193340929733496652327711/500000000000000000000000000 -6774498025791649495107691543908521/250000000000000000000000000 27116983326236087758619678479222267/1000000000000000000000000000 -2098617584016695150676634400720181/100000000000000000000000000 128098916745196060439410895225798091/1000000000000000000000000000
2220260913444380218828896339972449/125000000000000000000000000 -15107893723684059118287825525120633/125000000000000000000000000 121141298981237436478599979447068687/1000000000000000000000000000 -17814247140878468810181572393955391/1000000000000000000000000000 11486264511797532331162892255538013/500000000000000000000000000 -7304960175186245183629076617137323/500000000000000000000000000 -400922442745874529297137244014183/250000000000000000000000000 11344148681389581567371526202186587/1000000000000000000000000000 4131377939755958130647551906406917/1000000000000000000000000000 -16426148856613059620001898332677227/500000000000000000000000000 -9713695193190407176679434598337/625000000000000000000000 3257144082252401664481738916109001/250000000000000000000000000 -6765773425443431556100005787462087/250000000000000000000000000 -507987643558138244552455912730089/200000000000000000000000000 5811548364671017764546209451209821/1000000000000000000000000000 15162916793444220300749562888825907/500000000000000000000000000 14032902088610749324936611365086229/1000000000000000000000000000 14167724386758616657764282301566529/500000000000000000000000000 -10119458302229522756102600696724897/500000000000000000000000000 -408486375689668179143674358731307/40000000000000000000000000 -1011653551593670355600425238294359/200000000000000000000000000 3985327479217266951401130981351173/500000000000000000000000000 10332940075835828075949152965679/500000000000000000000000000 45090022076482881926749024864911/1000000000000000000000000000 -658296610595390107142084238115067/100000000000000000000000000 7647140299918572928066473902223727/1000000000000000000000000000 8984676180156608042012622737725589/200000000000000000000000000 -23054655768881092456796338184807583/500000000000000000000000000 4049735973528829687217148162046441/500000000000000000000000000 -7746302303504029782469755114872257/1000000000000000000000000000 11392090574312754228080636663172729/250000000000000000000000000 -9085075458085391236090208082826689/200000000000000000000000000 -7494806365996150368960712813711433/1000000000000000000000000000 6479835983132399743348434019790717/1000000000000000000000000000 -5118142368986426875897934827873761/500000000000000000000000000 -13770549082243499508998594625467387/1000000000000000000000000000 151954614962528051895442309686749/250000000000000000000000000 92036847857324688138820428652030317/500000000000000000000000000 -16959912180476782450152677698353709/250000000000000000000000000 79035246756682732804856616342358301/1000000000000000000000000000 208399756181766784564387253888365967/1000000000000000000000000000 -3843833304713184930270276490562933/1000000000000000000000000000 -2318420694633851593511103422796463/40000000000000000000000000 -6501328367401177585266490239189263/1000000000000000000000000000 35966706137637851463859620002315631/500000000000000000000000000 -194539338017933826032194982309585817/1000000000000000000000000000 22913648919778046860277747534233/500000000000000000000000000 -249316594952260082912268794359023/1000000000000000000000000000 4964764685591754594425098880959487/250000000000000000000000000 -135204184125174097754729632048578911/1000000000000000000000000000 33805313299833942676553996334835379/250000000000000000000000000 -19862629538151222696195272082255999/1000000000000000000000000000 25764813115432196866920401792266539/1000000000000000000000000000
-3901573752647575965172339842441589/200000000000000000000000000 2474733350874760192111107322209013/125000000000000000000000000 -9772412729942057664292523377936311/500000000000000000000000000 19729186231774079776920224134619439/1000000000000000000000000000 113874625411053056649787931421435467/1000000000000000000000000000 -1833596456809611137130789742404143/1000000000000000000000000000 28227664988678042870030877444081369/1000000000000000000000000000 -14331092649752253522012299742270123/1000000000000000000000000000 -30996040569879851818452254909116621/1000000000000000000000000000 -1824684196538230562170315962039993/1000000000000000000000000000 -12714218097016834442683234218577199/500000000000000000000000000 440945311324894071718358424035453/15625000000000000000000000 11554566588557519299950679742948247/1000000000000000000000000000 1153939059455473576719777579196821/250000000000000000000000000 11538488029433825139005944998647547/1000000000000000000000000000 4598935920273675266247543692823691/1000000000000000000000000000 -9985346555854620087466133008333497/500000000000000000000000000 13086085955226616424451104096098339/1000000000000000000000000000 13420565111002479833387380222729751/500000000000000000000000000 -4715166684162707947816897723464173/1000000000000000000000000000 7196260907939565470273118526244929/1000000000000000000000000000 7190413897151849659822395349904369/1000000000000000000000000000 -26825302480867054556707415715869/1000000000000000000000000000 9626866308047110558164005919479/125000000000000000000000000 778853160500238871322159263170269/125000000000000000000000000 43300537449102549620731585570168589/1000000000000000000000000000 -2374774219816487472878506770284659/250000000000000000000000000 749173801161328744095587174825653/125000000000000000000000000 -4634010201006090167040034449224341/500000000000000000000000000 1095421983987161524756589698340087/125000000000000000000000000 -1386243024500446236420317679252769/200000000000000000000000000 4261522429504507646953405728766989/500000000000000000000000000 -11188207317533690591573331668655749/250000000000000000000000000 -6691369990974129444193155050962013/1000000000000000000000000000 -46519359206731233034843776401224533/1000000000000000000000000000 -3746514513800412518413706320682637/62500000000000000000000000 -7996674005874338606840033112656371/1000000000000000000000000000 -60033614634398738284604817071011017/1000000000000000000000000000 -36970090111036061933730646799769807/200000000000000000000000000 21653359942215123357398034986175569/125000000000000000000000000 -3843833304713184930270276490562933/1000000000000000000000000000 196662875614481541403833619688477503/1000000000000000000000000000 7166143656765680048385133729900057/100000000000000000000000000 -184894117417314219713650830757761483/1000000000000000000000000000 -750191834508311224082891561356257/200000000000000000000000000 717024762210822034288726320576293/10000000000000000000000000 -100546119852915411472099300920047/500000000000000000000000000 -228336164501158119076207388332937/1000000000000000000000000000 -1369233665132279651488109958010377/62500000000000000000000000 10988159985621147172954783976889817/500000000000000000000000000 -21961947768016131492815392112408449/1000000000000000000000000000 21920358856470651561208223895973629/1000000000000000000000000000 127361332338535510748800454572332613/1000000000000000000000000000
-53018733690974142998605098303448309/500000000000000000000000000 2011372207161173262983783621529851/100000000000000000000000000 -20073608926537213815520107171988527/1000000000000000000000000000 26520470157363268944917175539661863/250000000000000000000000000 10486168227424929478729093446727233/500000000000000000000000000 13090919985702286436156535775523077/500000000000000000000000000 -223368012698875130823160629872967/250000000000000000000000000 -1166349285616160342276370606040087/40000000000000000000000000 -7067008497751660614523641925154377/500000000000000000000000000 1099926021545292735738790155345389/100000000000000000000000000 1871547712476175200487749460223583/500000000000000000000000000 5644403384580177588035635503083473/500000000000000000000000000 -210900550648412264203649184304353/200000000000000000000000000 -23335379952376863322133929784951989/1000000000000000000000000000 6577589081473059457330170017428921/250000000000000000000000000 1007404588676775880671641876711981/250000000000000000000000000 5685553616917494223888598674828433/500000000000000000000000000 -18403973123967034521607106593948617/1000000000000000000000000000 6439570718323823177285008179362543/250000000000000000000000000 1658095928615743888789968583804931/250000000000000000000000000 -4097808470074328568121643171026437/1000000000000000000000000000 3373702306624983624920192099403121/500000000000000000000000000 -1366025507786679458525042115853/250000000000000000000000000 13373576927739511588413506678131/1000000000000000000000000000 51920927549586290585235027642737/1250000000000000000000000 7948904596607385165290721364975887/1000000000000000000000000000 -2049796417640474081233774696619973/250000000000000000000000000 93026641843698139519250247818979/12500000000000000000000000 -42164347802881447776008865188257097/1000000000000000000000000000 21038872531325595053343783662338631/500000000000000000000000000 -3811860469315861335410386279576681/500000000000000000000000000 8041058855417786179285712205703221/1000000000000000000000000000 -8257583098546699598933078285273593/1000000000000000000000000000 -41596237147937473298880950105312667/1000000000000000000000000000 -8585666523366483921845879009160277/1000000000000000000000000000 -172409206128118849823043919112955673/1000000000000000000000000000 39971306427823809273688369276503189/250000000000000000000000000 -3623008458783257580654271362436603/500000000000000000000000000 -14917914994037083460969930114573867/250000000000000000000000000 -3551221073001914119411952537647917/1000000000000000000000000000 -2318420694633851593511103422796463/40000000000000000000000000 7166143656765680048385133729900057/100000000000000000000000000 184391748560714320694581665212920821/1000000000000000000000000000 -168378061293163869051644637793939/20000000000000000000000000 -85944044778924927908951914437273187/500000000000000000000000000 35233209473454995639144507451948461/500000000000000000000000000 -20185542975163281477800184108473/500000000000000000000000000 -36120106558011468037417296741973/1000000000000000000000000000 -118465028849618817920719304572477671/1000000000000000000000000000 11221924954915234002532291252599283/500000000000000000000000000 -4488317229661034562959621866111393/200000000000000000000000000 118467575780010585716033256193204187/1000000000000000000000000000 23454858290283489126920967605860213/1000000000000000000000000000
-2444216009864137471486236562029017/125000000000000000000000000 -20554019446469538312245027220526581/1000000000000000000000000000 4062463461287324674835685541462447/200000000000000000000000000 9664558624784872447901220720042957/500000000000000000000000000 -113664491060513036012315516347211747/1000000000000000000000000000 11430640175260706423426678298796067/1000000000000000000000000000 -7749069723600977641234235324475339/250000000000000000000000000 2351971778063654097244728214729331/500000000000000000000000000 5645958951353443274766321689818853/200000000000000000000000000 4387994081688747506907162859285043/1000000000000000000000000000 702227316722863923714476964238353/25000000000000000000000000 -25345645240274052264734761426807463/1000000000000000000000000000 -7248062521648757109107066117599589/500000000000000000000000000 -7160434915182851708563059855804371/500000000000000000000000000 -1802843842743939378863231607302793/1000000000000000000000000000 -162724158054498342822908968311121/100000000000000000000000000 13451886924921369845717820426974139/500000000000000000000000000 -4937892200631146631403572626108367/250000000000000000000000000 -1256190905847021424291182445084877/62500000000000000000000000 3558577626056490818233241348159/500000000000000000000000 -1211845012179178223569776957149617/125000000000000000000000000 -4664734528425208158565386430688513/1000000000000000000000000000 13697498375784721537814755282551/500000000000000000000000000 -14916275487533223667949077100103/200000000000000000000000000 931500544349007557831703593136021/100000000000000000000000000 -43242404261509060281484994450214197/1000000000000000000000000000 9802046456039316914707789559238461/1000000000000000000000000000 -1525592829370441178708936414006457/250000000000000000000000000 -5973256603277113775501230210158437/1000000000000000000000000000 6446484017876002167014968404712341/1000000000000000000000000000 3502385575759594538904167710013177/500000000000000000000000000 -4429924348685178546998720837748291/500000000000000000000000000 44750939876055876571829311984688861/1000000000000000000000000000 -8846997168839160355632318317516257/1000000000000000000000000000 1856722563833690443637830442463537/40000000000000000000000000 -1863534656554873799170952370196661/500000000000000000000000000 2862766171368376691320824557805559/40000000000000000000000000 72842855660935846729703240056888443/1000000000000000000000000000 172651734086582779701369125898023137/1000000000000000000000000000 -23035358698012694753447151396006873/125000000000000000000000000 -6501328367401177585266490239189263/1000000000000000000000000000 -184894117417314219713650830757761483/1000000000000000000000000000 -168378061293163869051644637793939/20000000000000000000000000 49106644700333977277938599811098469/250000000000000000000000000 -29675952026173717505600129880299993/500000000000000000000000000 -61218872266290892878557146909120789/1000000000000000000000000000 40809192780422379776471546701379/200000000000000000000000000 218246369405497814707767941722861/1000000000000000000000000000 -10860947436195178054188196420993539/500000000000000000000000000 -2853807019479461103935740290322319/125000000000000000000000000 22816795293212894313023440774482569/1000000000000000000000000000 21709053649464812797901562619432297/1000000000000000000000000000 -31780568463798843166412965462538653/250000000000000000000000000
3309651946224391795324808620362939/31250000000000000000000000 -840173020385533036053548548561269/40000000000000000000000000 10535613988209768118081224379275917/500000000000000000000000000 -10587828970061662635101079450610629/100000000000000000000000000 5243865055582976462919265343961989/250000000000000000000000000 -1459256456851347011820810408608257/50000000000000000000000000 11212476296598322766265547263321263/1000000000000000000000000000 3275903291816049499317683401666667/125000000000000000000000000 474507552090102517913681013484221/125000000000000000000000000 -1774947252051197377093926855200421/125000000000000000000000000 -14191667810417957307608473452668489/1000000000000000000000000000 -406011300023885804364672017959543/500000000000000000000000000 472965248803249091510020257765737/125000000000000000000000000 2620279288199466109405896015840221/100000000000000000000000000 -11613164546725853879540559795700237/500000000000000000000000000 -808214631140002095113813823567009/1000000000000000000000000000 -18530286193353554000540466149398577/1000000000000000000000000000 6473687430114778653797968341958909/250000000000000000000000000 -1853884810169078025335680595324129/100000000000000000000000000 -4665825674170524589934902061583923/500000000000000000000000000 3338739120418183686199166433486011/500000000000000000000000000 -4026924756058889793801444918205771/1000000000000000000000000000 -2103719289829272282346721994263/1000000000000000000000000000 3218000037651714076015773005159/200000000000000000000000000 -41983600387430617752998617950063001/1000000000000000000000000000 779874274761357077151709886031451/100000000000000000000000000 382236564237130481959073540930721/50000000000000000000000000 -2120725131668430788033992385577497/250000000000000000000000000 41615902806493669500722479105319419/1000000000000000000000000000 -8326738575437722505269296404089627/200000000000000000000000000 8286598932014741373019002349732719/1000000000000000000000000000 -7865995338476415013579006092351751/1000000000000000000000000000 -32172237471641013174174669578153/4000000000000000000000000 1047943525592161923797248440642447/25000000000000000000000000 -8674295561056152825914858738108689/1000000000000000000000000000 159362892363418093891037820623267561/1000000000000000000000000000 -171833336356871401098446226103714471/1000000000000000000000000000 -3689722764790004033298776298141921/1000000000000000000000000000 -8745104169512760415899669609893101/1000000000000000000000000000 71929063186248596847324544453039437/1000000000000000000000000000 35966706137637851463859620002315631/500000000000000000000000000 -750191834508311224082891561356257/200000000000000000000000000 -85944044778924927908951914437273187/500000000000000000000000000 -29675952026173717505600129880299993/500000000000000000000000000 92208465870390071262641075999957621/500000000000000000000000000 -11886628259435139645300056583108991/200000000000000000000000000 -27912278826727644305662919617999/1000000000000000000000000000 -60353463768236514021361049898701/1000000000000000000000000000 118280934469856984663067619286106357/1000000000000000000000000000 -11749853974937588030013364369224981/500000000000000000000000000 11751798477222463666761968405087413/500000000000000000000000000 -23655847347758295734778115484463753/200000000000000000000000000 2933122677354878532594337444312441/125000000000000000000000000
-17888379427835803534470706851778171/1000000000000000000000000000 15004251864457630610121057132077929/125000000000000000000000000 -2404123293217585234355750828197213/20000000000000000000000000 18016365517566010058339764443291897/1000000000000000000000000000 18932343372185778684884529167747491/1000000000000000000000000000 11613589920986868133026748943271597/1000000000000000000000000000 11916582201819323257092720396225383/1000000000000000000000000000 -2859308557576383139786924733110563/200000000000000000000000000 -14462960526126769067215060252713807/1000000000000000000000000000 29670244803407830223824380068908699/1000000000000000000000000000 5108230651859414492245278289010259/1000000000000000000000000000 -320869674113401985294013983872149/125000000000000000000000000 7451188850373896070985293892770993/250000000000000000000000000 2704578578355279477727525299041991/500000000000000000000000000 -2735438240352070100630548284126973/1000000000000000000000000000 -27122939168598305982788242065782361/1000000000000000000000000000 -21195737816999952319931228470171561/1000000000000000000000000000 -20862716120832148147573888570003557/1000000000000000000000000000 27461335214082108026768334322825521/1000000000000000000000000000 1503878840333751068976651196137119/200000000000000000000000000 7639256154703566327179722472007031/1000000000000000000000000000 -5256917568463874139733709831312493/1000000000000000000000000000 -7244225418635773785826843662553/250000000000000000000000000 -15408062276856515833877939021341/1000000000000000000000000000 5993920495267932289949341479537181/1000000000000000000000000000 82945764832183061695300739397493/10000000000000000000000000 -45374127999625822787438704792120887/1000000000000000000000000000 11304243752492812309898450349012307/250000000000000000000000000 -8787857124806334343231988338716253/1000000000000000000000000000 825796688514303232702601566757929/100000000000000000000000000 -45018379726314689379031703112815551/1000000000000000000000000000 45532276854233520612909497831308237/1000000000000000000000000000 -1121945894446902050521641841766037/125000000000000000000000000 -761072975783211986266550548143537/125000000000000000000000000 -343675493101898829382857346744933/50000000000000000000000000 758148635536127943949490945790433/1000000000000000000000000000 -12565100548265888648804888489742783/1000000000000000000000000000 -4877434985268720267813451022784293/25000000000000000000000000 -488526682567216439379699876183513/1000000000000000000000000000 -2686280520772799862724185989474519/250000000000000000000000000 -194539338017933826032194982309585817/1000000000000000000000000000 717024762210822034288726320576293/10000000000000000000000000 35233209473454995639144507451948461/500000000000000000000000000 -61218872266290892878557146909120789/1000000000000000000000000000 -11886628259435139645300056583108991/200000000000000000000000000 3213437151091939683890985382267503/15625000000000000000000000 -114821989664580317044191427179587/1000000000000000000000000000 15373815452558101196895843042083/100000000000000000000000000 -10020506403271893287959453338383317/500000000000000000000000000 134217548495251177861174110476951323/1000000000000000000000000000 -134228521717726225195703806757722333/1000000000000000000000000000 10024436480889979213575071300748093/500000000000000000000000000 2110702001668295857866763837695657/100000000000000000000000000
-296514187780996440435275382121/50000000000000000000000000 -25209090867432388692610061334449/500000000000000000000000000 3164193594132200844429198898971/62500000000000000000000000 4951466856608148690746920558989/1000000000000000000000000000 -115312573791479253974347820347941/1000000000000000000000000000 5970498867847300638347626269319/1000000000000000000000000000 -16293540882551564126294436051279/500000000000000000000000000 326175283176942228362119555873/31250000000000000000000000 31798770153987499956363856941601/1000000000000000000000000000 -785845237422450369732359271859/200000000000000000000000000 635231317462636603657986990521/25000000000000000000000000 -24655597479654637288220170833203/1000000000000000000000000000 -21085439384407744557771804506121/1000000000000000000000000000 -13108114933821045981433177371707/1000000000000000000000000000 -3254230284890699028943113878411/1000000000000000000000000000 4695269721628111695956988922657/1000000000000000000000000000 375455167179522895998544886073/12500000000000000000000000 -6174720053637304844630609531697/500000000000000000000000000 -28129332953807396790547269772047/1000000000000000000000000000 444962109230482464771049486589/100000000000000000000000000 -2164792292089860892237001568247/200000000000000000000000000 -3762974367799298315293966457183/1000000000000000000000000000 756954802402863321807740147557/1000000000000000000000000000 -36379928206759794334235018631/62500000000000000000000000 2056271049163335634197856256889/50000000000000000000000000 -42862195684403714618136411992091/250000000000000000000000000 -106625790117053802364196994462663/1000000000000000000000000000 -145248625876415430088587307267193/1000000000000000000000000000 36479156215954752243260652580563/1000000000000000000000000000 1499325338245093444769910885489/125000000000000000000000000 133899876704785391372565959461251/1000000000000000000000000000 19056618981287439035662658599659/200000000000000000000000000 42649177514994406452283320112987/250000000000000000000000000 1924261327282340544366214137379/250000000000000000000000000 -71530786603492126312935719250223/1000000000000000000000000000 1361168697179194872945685560563/125000000000000000000000000 58675619902986009475222910579601/1000000000000000000000000000 29466074012776584982864572930107/250000000000000000000000000 8535755265788220517618344608841/50000000000000000000000000 -43542316439156884560215003337611/250000000000000000000000000 22913648919778046860277747534233/500000000000000000000000000 -100546119852915411472099300920047/500000000000000000000000000 -20185542975163281477800184108473/500000000000000000000000000 40809192780422379776471546701379/200000000000000000000000000 -27912278826727644305662919617999/1000000000000000000000000000 -114821989664580317044191427179587/1000000000000000000000000000 834483223718963969252342023327/1000000000000000000000000000 -11324851754351866070257280473/62500000000000000000000000 -6104650385793588799603633490733/1000000000000000000000000000 -56435670884278905827070562245711/1000000000000000000000000000 28223677285823835955199817764463/500000000000000000000000000 1210491044627243242899298874449/200000000000000000000000000 -129132614735459762804177216019681/1000000000000000000000000000
1601733750465878375581957652391/100000000000000000000000000 63308742981089167696161643592141/500000000000000000000000000 -127883047851420625318765033373013/1000000000000000000000000000 -15802310827914137132965896616883/1000000000000000000000000000 -80336269203587960339528010401299/500000000000000000000000000 1649098865640067068947725509559/100000000000000000000000000 -29730277152138440985214947520887/1000000000000000000000000000 3164755263363025468982944095107/500000000000000000000000000 15978644042762378892957791448209/500000000000000000000000000 41803576032676077210907867711641/1000000000000000000000000000 47741559363069404939960593343791/1000000000000000000000000000 -25012218644104547450594797009119/500000000000000000000000000 21230650005519760462451951660111/1000000000000000000000000000 1540864568519541278644124595453/1000000000000000000000000000 -24376093069453357670665384090721/1000000000000000000000000000 -8805855507549115476881769771397/200000000000000000000000000 3135793380381418644511690191321/1000000000000000000000000000 -47694998680951743159967057262993/1000000000000000000000000000 -4366534556509692295746755143193/500000000000000000000000000 537124275097259288392887902887/31250000000000000000000000 -1127927360606966716792933076651/1000000000000000000000000000 -3839673937874627181171640649203/200000000000000000000000000 -57973019194036117734501534511/250000000000000000000000000 -77495756357892377275968858949/250000000000000000000000000 -136429303010109098505988876307791/1000000000000000000000000000 48261957138331595051286451421041/1000000000000000000000000000 -3775204642090636434068263424889/250000000000000000000000000 1574337950818728487805215344409/20000000000000000000000000 -61572104520523414977701373847273/500000000000000000000000000 93987152818010759084868748771107/1000000000000000000000000000 -25200479141189666471162690259493/500000000000000000000000000 5423314077145222607535341006189/125000000000000000000000000 -15521368441911278729845717208037/200000000000000000000000000 26536209594288979535923777892301/250000000000000000000000000 161385724833070437722787718880167/1000000000000000000000000000 22250921737017941951192440812401/200000000000000000000000000 -16224066343783418390158386120671/1000000000000000000000000000 -40715917151991760627146370149783/250000000000000000000000000 37918849861303521615796266586563/125000000000000000000000000 -294861534888686319593246241158089/1000000000000000000000000000 -249316594952260082912268794359023/1000000000000000000000000000 -228336164501158119076207388332937/1000000000000000000000000000 -36120106558011468037417296741973/1000000000000000000000000000 218246369405497814707767941722861/1000000000000000000000000000 -60353463768236514021361049898701/1000000000000000000000000000 15373815452558101196895843042083/100000000000000000000000000 -11324851754351866070257280473/62500000000000000000000000 1120008409300920696600442912979/1000000000000000000000000000 4446782259688592239787394807707/250000000000000000000000000 142167277885643654473200203540567/1000000000000000000000000000 -142239353154608584967994173902383/1000000000000000000000000000 -4443736947305223569478082706059/250000000000000000000000000 -89957678766077275302200546367433/500000000000000000000000000
14628578593618929659921966035009911/200000000000000000000000000 8901878076737299815669573631813/7812500000000000000000000 -144926729102101027454668727161271/125000000000000000000000000 -36567999796297734213258813229511319/500000000000000000000000000 -132177040007308701260930891149529/500000000000000000000000000 -112495275617012742695692307247873/6250000000000000000000000 1299194155203991247790344446554827/250000000000000000000000000 360743522206506500532595963633437/20000000000000000000000000 1291813347148484115849556949131721/250000000000000000000000000 -12193995791082579935944089659769/2500000000000000000000000 -5033855320709347982746052693312599/1000000000000000000000000000 -5331294863882746642601144707395597/1000000000000000000000000000 2724326076192073245293067086652383/500000000000000000000000000 18162314955703629684091401161759251/1000000000000000000000000000 -4550266381919597293275242669342703/250000000000000000000000000 -274334026526694573353676129351403/50000000000000000000000000 -1619549156988608432934339571198461/125000000000000000000000000 12552338161185237464639863800002073/1000000000000000000000000000 -12650176358608985513211264154934541/1000000000000000000000000000 -1130847882342887789990797982398173/250000000000000000000000000 93382780522074506782165707069767/20000000000000000000000000 -470362126466982850814385144062673/100000000000000000000000000 -2077436102259593582726061304953/1000000000000000000000000000 -2979793126888858107734573208257/1000000000000000000000000000 -7229810004755905349537843122822123/250000000000000000000000000 -1922494022364090746569673731539/250000000000000000000000000 -32440421472529539341521128020069/125000000000000000000000000 30592567680061590838079478117469/100000000000000000000000000 1795505890636081167051840484190737/62500000000000000000000000 -7191112294937842310104372296136123/250000000000000000000000000 -34035625950959569045590367214327/125000000000000000000000000 72586051537380998238996050100881/250000000000000000000000000 -23617790838432090629990247885553/1000000000000000000000000000 28917741691136157970885770903902011/1000000000000000000000000000 24044265176731877941479599944459/125000000000000000000000000 23820615734412373043326457956097389/200000000000000000000000000 -23798949527914679579622133037384273/200000000000000000000000000 -23574798393358498244578958642606419/1000000000000000000000000000 22549790825626061381369205852782291/1000000000000000000000000000 10498442965193340929733496652327711/500000000000000000000000000 4964764685591754594425098880959487/250000000000000000000000000 -1369233665132279651488109958010377/62500000000000000000000000 -118465028849618817920719304572477671/1000000000000000000000000000 -10860947436195178054188196420993539/500000000000000000000000000 118280934469856984663067619286106357/1000000000000000000000000000 -10020506403271893287959453338383317/500000000000000000000000000 -6104650385793588799603633490733/1000000000000000000000000000 4446782259688592239787394807707/250000000000000000000000000 81696139111023461164714070198349779/1000000000000000000000000000 644887955206740978345099490734793/500000000000000000000000000 -1613793763080898021144377930211/1250000000000000000000000 -40847845800560215536449858650248771/500000000000000000000000000 -37801186458865392064884428103987/125000000000000000000000000
1179607475081411238404166925710741/1000000000000000000000000000 41612294689744460173725426111399867/500000000000000000000000000 -83383438068113376210243251761161781/1000000000000000000000000000 -223262746795712461487548862498319/200000000000000000000000000 -1455985015884600984530973341688991/1000000000000000000000000000 2862175429721456379810909380481617/500000000000000000000000000 2806068983895327510822561201101051/500000000000000000000000000 -68929867322940858893531192876617/12500000000000000000000000 -1363190276442933399863635107894847/250000000000000000000000000 20648839167215616494955799245345203/1000000000000000000000000000 6193214194656500271124443644720181/1000000000000000000000000000 -6359504978287444599861835465164341/1000000000000000000000000000 20599040537929156888022580314686553/1000000000000000000000000000 3040893173157732609933411487612833/500000000000000000000000000 -6297090022999681249722210712120823/1000000000000000000000000000 -5202091379960003469928663748704711/250000000000000000000000000 -14522566863313030506494054338148517/1000000000000000000000000000 -2929175280014930092211787643340521/200000000000000000000000000 14106401264291407803771649045343711/1000000000000000000000000000 5278644821445659872741838112434239/1000000000000000000000000000 5234256415713890985301121137554829/1000000000000000000000000000 -2712581257898319898579307511341127/500000000000000000000000000 -3494134386284582518621566437671/200000000000000000000000000 -21396241550020085367085971076011/1000000000000000000000000000 -19453471322213659907112438168071/20000000000000000000000000 104484317008181965558078581063529/500000000000000000000000000 -31166797157660034594425413473102751/1000000000000000000000000000 15763217461405224974884052412058729/500000000000000000000000000 -530637531140518808088643890322751/1000000000000000000000000000 213520441603317154772690546238841/1000000000000000000000000000 -31267384638476070689276296349820439/1000000000000000000000000000 7849492960701025322131727521922641/250000000000000000000000000 -249255174887485479564627977660479/500000000000000000000000000 985473456968263499650402259643627/1000000000000000000000000000 596924500668376490678302323645869/500000000000000000000000000 26937117848617545481175686858928487/1000000000000000000000000000 -26440987796119193106987786259452997/1000000000000000000000000000 -16875055630083484514506055983968769/125000000000000000000000000 27385310891465279654429186672868261/1000000000000000000000000000 -6774498025791649495107691543908521/250000000000000000000000000 -135204184125174097754729632048578911/1000000000000000000000000000 10988159985621147172954783976889817/500000000000000000000000000 11221924954915234002532291252599283/500000000000000000000000000 -2853807019479461103935740290322319/125000000000000000000000000 -11749853974937588030013364369224981/500000000000000000000000000 134217548495251177861174110476951323/1000000000000000000000000000 -56435670884278905827070562245711/1000000000000000000000000000 142167277885643654473200203540567/1000000000000000000000000000 644887955206740978345099490734793/500000000000000000000000000 46541013772301822343352131266644657/500000000000000000000000000 -93091922771112628995736203049177709/1000000000000000000000000000 -1285757401983827851760675411839153/1000000000000000000000000000 -52424911987080269663428146603167/31250000000000000000000000
-1180740661043709621749368270507949/1000000000000000000000000000 -16646681100632740600811514461388221/200000000000000000000000000 41696167803427081891778562659755849/500000000000000000000000000 223486614291621877497932032229951/200000000000000000000000000 293245985185345284396398275138159/200000000000000000000000000 -1145085473258894987912943852048323/200000000000000000000000000 -701287848640396077731263187532827/125000000000000000000000000 1378502693374915069979618964143933/250000000000000000000000000 545076810574579583518140717178599/100000000000000000000000000 -4130336143163368957416094097416183/200000000000000000000000000 -6196303124002111498433523550443407/1000000000000000000000000000 79534441756428260746152694567369/12500000000000000000000000 -10300293055252171610081741877361987/500000000000000000000000000 -121639298249816313226562292284793/20000000000000000000000000 6298724675446499848536290408862017/1000000000000000000000000000 20811364818189923272150562753901651/1000000000000000000000000000 7261258262391646821093027813072443/500000000000000000000000000 2929805623590014088223779970068011/200000000000000000000000000 -14105954755239653859206660913649549/1000000000000000000000000000 -1319945155272666798549649194275421/250000000000000000000000000 -104684768342513196173533121991579/20000000000000000000000000 5426440624103696692596438181208677/1000000000000000000000000000 17485344299830637084328308354307/1000000000000000000000000000 1338501451318060468294243503301/62500000000000000000000000 981289384412596042220916210138491/1000000000000000000000000000 -105966736224475166742586330968503/500000000000000000000000000 31168072347032502845729081147759503/1000000000000000000000000000 -7882924151245981126108329669369113/250000000000000000000000000 538303530623416347584042506675061/1000000000000000000000000000 -219366295841753576882251074637023/1000000000000000000000000000 31270872432902417027783678567862651/1000000000000000000000000000 -50241630126863334663937640371541/1600000000000000000000000 503306588922140706751330562217211/1000000000000000000000000000 -496092064553144887850246221899327/500000000000000000000000000 -1204041725640887149999657743655089/1000000000000000000000000000 -13472306517544403324750386619678229/500000000000000000000000000 26442426782572089191307997199922307/1000000000000000000000000000 135012068230289977759488995054474607/1000000000000000000000000000 -13702453325044587362128239152180347/500000000000000000000000000 27116983326236087758619678479222267/1000000000000000000000000000 33805313299833942676553996334835379/250000000000000000000000000 -21961947768016131492815392112408449/1000000000000000000000000000 -4488317229661034562959621866111393/200000000000000000000000000 22816795293212894313023440774482569/1000000000000000000000000000 11751798477222463666761968405087413/500000000000000000000000000 -134228521717726225195703806757722333/1000000000000000000000000000 28223677285823835955199817764463/500000000000000000000000000 -142239353154608584967994173902383/1000000000000000000000000000 -1613793763080898021144377930211/1250000000000000000000000 -93091922771112628995736203049177709/1000000000000000000000000000 93101822643920710062215667687186013/1000000000000000000000000000 321753928160377317063568722920619/250000000000000000000000000 1689069382495210077000437563861221/1000000000000000000000000000
-36571231642450876217226657216559709/500000000000000000000000000 -1135850069284897264408401127217499/1000000000000000000000000000 144476186204619156716245376683783/125000000000000000000000000 9141953887998443184701456030336901/125000000000000000000000000 33940498059426226114648764304079/125000000000000000000000000 8999445075215112769884131470332409/500000000000000000000000000 -2597356948746288142949815945344137/500000000000000000000000000 -4509460587964064344845632640274459/250000000000000000000000000 -5169258504613449824929730278487313/1000000000000000000000000000 2438975612604024149104882012197317/500000000000000000000000000 1258075877367872932663009402015629/250000000000000000000000000 5332791177186760589863837199446001/1000000000000000000000000000 -1089444787714342375983537182884117/200000000000000000000000000 -18161452587836740444483537063638813/1000000000000000000000000000 4550305118605839730431897553103913/250000000000000000000000000 1097254279623393992884890787317731/200000000000000000000000000 6477217624927589887948975064756153/500000000000000000000000000 -2510327908082588156220737773427093/200000000000000000000000000 12651994428794738415389497214668163/1000000000000000000000000000 4523139817752798868232352690860349/1000000000000000000000000000 -4668433431595150119095207543850167/1000000000000000000000000000 4703822604645070042975905123042373/1000000000000000000000000000 2030384902868749460839363577239/1000000000000000000000000000 1507819136745734219735423001791/500000000000000000000000000 28916605297557535300402958487978423/1000000000000000000000000000 18360138705802696978051297459043/1000000000000000000000000000 53192154446391170321740679187297/200000000000000000000000000 -296746930690421916490781819627541/1000000000000000000000000000 -7182595984896877312567464538014027/250000000000000000000000000 28763739765500727727270128073666651/1000000000000000000000000000 52763629313127583395655560525561/200000000000000000000000000 -18504394279492511004816121754337/62500000000000000000000000 12972341687946406695820250747329/1000000000000000000000000000 -28918135016299693504514627106069731/1000000000000000000000000000 -5871894338559014258066628678533/31250000000000000000000000 -11910352219546246446590296860864267/100000000000000000000000000 59495431901296043078585075617475907/500000000000000000000000000 11783356221137562581375959469636871/500000000000000000000000000 -225602522747925933352510460686461/10000000000000000000000000 -2098617584016695150676634400720181/100000000000000000000000000 -19862629538151222696195272082255999/1000000000000000000000000000 21920358856470651561208223895973629/1000000000000000000000000000 118467575780010585716033256193204187/1000000000000000000000000000 21709053649464812797901562619432297/1000000000000000000000000000 -23655847347758295734778115484463753/200000000000000000000000000 10024436480889979213575071300748093/500000000000000000000000000 1210491044627243242899298874449/200000000000000000000000000 -4443736947305223569478082706059/250000000000000000000000000 -40847845800560215536449858650248771/500000000000000000000000000 -1285757401983827851760675411839153/1000000000000000000000000000 321753928160377317063568722920619/250000000000000000000000000 81695247358949106996807284329408421/1000000000000000000000000000 310438313395990521820210432753119/1000000000000000000000000000
-202235174042671035085773182283883/1000000000000000000000000000 -700006860793405951471205251963493/500000000000000000000000000 399894768785329244609770141570833/250000000000000000000000000 344150267133635391805372112098731/1000000000000000000000000000 39313636328192494209001311307490961/500000000000000000000000000 -5619734901243779985532563772413191/1000000000000000000000000000 9681948764982373914742828248838157/500000000000000000000000000 -5542040278654885075489663880282003/1000000000000000000000000000 -9697006999087171705520504450664699/500000000000000000000000000 -5934602282048353378598592695322599/1000000000000000000000000000 -782740234738679658756405823256491/40000000000000000000000000 9807991417094755232773287475259709/500000000000000000000000000 518520020362851865917851098310559/100000000000000000000000000 2701632826962841346988787775452531/500000000000000000000000000 5752151835427162950379947051647967/1000000000000000000000000000 5968743260471915002299274469262977/1000000000000000000000000000 -6736586206124921993787096488756291/500000000000000000000000000 875014626383517468968007244939687/62500000000000000000000000 542908712333168065166759723094807/40000000000000000000000000 -630614795140193481165327679554553/125000000000000000000000000 4854798276031931416741042468834197/1000000000000000000000000000 1015972293256911605423853140779083/200000000000000000000000000 -15432736740851901665688501268233/1000000000000000000000000000 28050714674658073477746675427839/500000000000000000000000000 -88766249548665359335961924645229/100000000000000000000000000 5952797366647554952953591691550473/200000000000000000000000000 -115572574689638401077562678430183/125000000000000000000000000 -1634447646795955381461754203404611/1000000000000000000000000000 -521120807772729394582442418361343/500000000000000000000000000 764944799335216121700840435554403/1000000000000000000000000000 94436763221255505167033619004829/100000000000000000000000000 231640839615819171404995723640371/1000000000000000000000000000 -15365990444055374162931175222553299/500000000000000000000000000 283323156846781449064890872159591/500000000000000000000000000 -4028389461167296212073769632623713/125000000000000000000000000 -243128894663114140052744448233241/10000000000000000000000000 -704345773250820969126894772738669/31250000000000000000000000 -10473469177293136802820983404952371/500000000000000000000000000 -64074933184539113690115824471719261/500000000000000000000000000 128098916745196060439410895225798091/1000000000000000000000000000 25764813115432196866920401792266539/1000000000000000000000000000 127361332338535510748800454572332613/1000000000000000000000000000 23454858290283489126920967605860213/1000000000000000000000000000 -31780568463798843166412965462538653/250000000000000000000000000 2933122677354878532594337444312441/125000000000000000000000000 2110702001668295857866763837695657/100000000000000000000000000 -129132614735459762804177216019681/1000000000000000000000000000 -89957678766077275302200546367433/500000000000000000000000000 -37801186458865392064884428103987/125000000000000000000000000 -52424911987080269663428146603167/31250000000000000000000000 1689069382495210077000437563861221/1000000000000000000000000000 310438313395990521820210432753119/1000000000000000000000000000 17589420161267234932483817888177717/200000000000000000000000000


--- Term 29 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 16

Flags :
F1  : R R R R G : {234}
F2  : R R R R G : {234, 125}
F3  : R R R R G : {234, 135}
F4  : R R R R G : {234, 125, 135}
F5  : R R R R G : {234, 235}
F6  : R R R R G : {234, 125, 235}
F7  : R R R R G : {234, 135, 235}
F8  : R R R R G : {234, 125, 135, 235}
F9  : R R R R G : {234, 145}
F10 : R R R R G : {234, 125, 145}
F11 : R R R R G : {234, 135, 145}
F12 : R R R R G : {234, 125, 135, 145}
F13 : R R R R G : {234, 235, 145}
F14 : R R R R G : {234, 125, 235, 145}
F15 : R R R R G : {234, 135, 235, 145}
F16 : R R R R G : {234, 125, 135, 235, 145}
F17 : R R R R G : {234, 245}
F18 : R R R R G : {234, 125, 245}
F19 : R R R R G : {234, 135, 245}
F20 : R R R R G : {234, 125, 135, 245}
F21 : R R R R G : {234, 235, 245}
F22 : R R R R G : {234, 125, 235, 245}
F23 : R R R R G : {234, 135, 235, 245}
F24 : R R R R G : {234, 125, 135, 235, 245}
F25 : R R R R G : {234, 145, 245}
F26 : R R R R G : {234, 125, 145, 245}
F27 : R R R R G : {234, 135, 145, 245}
F28 : R R R R G : {234, 125, 135, 145, 245}
F29 : R R R R G : {234, 235, 145, 245}
F30 : R R R R G : {234, 125, 235, 145, 245}
F31 : R R R R G : {234, 135, 235, 145, 245}
F32 : R R R R G : {234, 125, 135, 235, 145, 245}
F33 : R R R R G : {234, 345}
F34 : R R R R G : {234, 125, 345}
F35 : R R R R G : {234, 135, 345}
F36 : R R R R G : {234, 125, 135, 345}
F37 : R R R R G : {234, 235, 345}
F38 : R R R R G : {234, 125, 235, 345}
F39 : R R R R G : {234, 135, 235, 345}
F40 : R R R R G : {234, 125, 135, 235, 345}
F41 : R R R R G : {234, 145, 345}
F42 : R R R R G : {234, 125, 145, 345}
F43 : R R R R G : {234, 135, 145, 345}
F44 : R R R R G : {234, 125, 135, 145, 345}
F45 : R R R R G : {234, 235, 145, 345}
F46 : R R R R G : {234, 125, 235, 145, 345}
F47 : R R R R G : {234, 135, 235, 145, 345}
F48 : R R R R G : {234, 125, 135, 235, 145, 345}
F49 : R R R R G : {234, 245, 345}
F50 : R R R R G : {234, 125, 245, 345}
F51 : R R R R G : {234, 135, 245, 345}
F52 : R R R R G : {234, 125, 135, 245, 345}
F53 : R R R R G : {234, 145, 245, 345}
F54 : R R R R G : {234, 125, 145, 245, 345}
F55 : R R R R G : {234, 135, 145, 245, 345}
F56 : R R R R G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F53)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F54)+(F55)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F56)

Matrix :
85263139273665562608256380618285021/1000000000000000000000000000 2884627561322008115197072180584961/40000000000000000000000000 4008663612667661779137363599815683/40000000000000000000000000 106192576459569640678486433991895081/1000000000000000000000000000 87559552185084565556530218225163/3906250000000000000000000 19914478164152662720528149957988431/1000000000000000000000000000 -11622373116525094717585662361515253/1000000000000000000000000000 -8210087327279021812798110206749051/100000000000000000000000000 13037736760756399551925060287012791/1000000000000000000000000000 -11992550876812459409067807978006931/200000000000000000000000000 25480863835493574209075828504709233/1000000000000000000000000000 -134398860601491547501663593123827941/1000000000000000000000000000 23462355025978744981257615905960067/1000000000000000000000000000 -27443261736103543510320151295437651/1000000000000000000000000000 -8573828106660895949313764005060583/250000000000000000000000000 -446301916175251294354307441245853/40000000000000000000000000
2884627561322008115197072180584961/40000000000000000000000000 25876724080585531484524509935454847/125000000000000000000000000 62131857488081407035611899065426463/250000000000000000000000000 -991790591688059739075915688996661/500000000000000000000000000 -19300926464519156895296652445984921/1000000000000000000000000000 1490205642144656452622848340184627/25000000000000000000000000 -1486958750306208211690090199796973/8000000000000000000000000 5217504538284721193091785901686689/500000000000000000000000000 8677115700025289148835842934897903/200000000000000000000000000 19509387818113724146068137540161901/500000000000000000000000000 -10595350673110889070165681395078307/500000000000000000000000000 -17400338658138316697997298845378563/62500000000000000000000000 904966607017180761775397869985693/50000000000000000000000000 20969035547906738590429121258734663/1000000000000000000000000000 -172057376815201600835472889473197559/1000000000000000000000000000 8265251155465233860002291313111089/125000000000000000000000000
4008663612667661779137363599815683/40000000000000000000000000 62131857488081407035611899065426463/250000000000000000000000000 416590171254434666390205231459453971/1000000000000000000000000000 -46480986717469041150161758840155421/500000000000000000000000000 -1327607646841988165872134019658843/15625000000000000000000000 23483143000228938918631892672562711/1000000000000000000000000000 -31712807707720436979353066981215447/500000000000000000000000000 -1108099950840670463935694480698149/62500000000000000000000000 4740235893505219460262879000230311/50000000000000000000000000 12172776597318977623999655034748519/250000000000000000000000000 -10499319892243487360583339770296479/125000000000000000000000000 -66944681233997306642730066029264123/250000000000000000000000000 -577000310347802982414061287510901/1000000000000000000000000000 73513348323418780601954749342968743/1000000000000000000000000000 -145160171300293973021044764101187249/1000000000000000000000000000 93137882006794122572417744305574011/1000000000000000000000000000
106192576459569640678486433991895081/1000000000000000000000000000 -991790591688059739075915688996661/500000000000000000000000000 -46480986717469041150161758840155421/500000000000000000000000000 339088524636325581071590582252000269/1000000000000000000000000000 18698075429127406654847879838973199/125000000000000000000000000 45895818363936041264352638117050639/1000000000000000000000000000 -1505976991320612344535700617031849/50000000000000000000000000 -100557468086771360673287978104731843/1000000000000000000000000000 -6334664117943242606427283365718247/500000000000000000000000000 -3790475340282931985097504709664107/25000000000000000000000000 64816835258115689462164393747782611/500000000000000000000000000 -68168892832779441324375871416384103/500000000000000000000000000 996925103529446528210577901634011/40000000000000000000000000 -36766385476072950361235908579285759/250000000000000000000000000 -1394278638382533513620172458408873/40000000000000000000000000 -52806236578643125884386236835833159/500000000000000000000000000
87559552185084565556530218225163/3906250000000000000000000 -19300926464519156895296652445984921/1000000000000000000000000000 -1327607646841988165872134019658843/15625000000000000000000000 18698075429127406654847879838973199/125000000000000000000000000 17709645883710568277922309042941577/200000000000000000000000000 21967406658573511356771928256394689/1000000000000000000000000000 -1697952521195814096650312839084459/62500000000000000000000000 -1378290615820661378603158385232417/1000000000000000000000000000 -1376746482270156226838874613910053/250000000000000000000000000 -52038612561916093107394581890897953/1000000000000000000000000000 2464003920601703136963290648496313/40000000000000000000000000 -34911422025734227343991805444182477/1000000000000000000000000000 -4866171916252041187459121399189547/1000000000000000000000000000 -76586711029831633140648103545556417/1000000000000000000000000000 -27139528204640592187186887763394387/1000000000000000000000000000 -27385837315763187917152270756959059/500000000000000000000000000
19914478164152662720528149957988431/1000000000000000000000000000 1490205642144656452622848340184627/25000000000000000000000000 23483143000228938918631892672562711/1000000000000000000000000000 45895818363936041264352638117050639/1000000000000000000000000000 21967406658573511356771928256394689/1000000000000000000000000000 7443911582596031603728931696874669/200000000000000000000000000 -115509862059897995963109570015530583/1000000000000000000000000000 9014178478346681990461169664974309/1000000000000000000000000000 -138108132383486640306408682973183/31250000000000000000000000 91158580550331331814064711614109/20000000000000000000000000 20420192715089693853320620901661/976562500000000000000000 -2769366472313470595533977416030561/25000000000000000000000000 7845860622962460516880707635002423/500000000000000000000000000 -8546939372194046314847856719470593/500000000000000000000000000 -73202998427252724340931692451404587/1000000000000000000000000000 416767038041477738824957222564763/40000000000000000000000000
-11622373116525094717585662361515253/1000000000000000000000000000 -1486958750306208211690090199796973/8000000000000000000000000 -31712807707720436979353066981215447/500000000000000000000000000 -1505976991320612344535700617031849/50000000000000000000000000 -1697952521195814096650312839084459/62500000000000000000000000 -115509862059897995963109570015530583/1000000000000000000000000000 415923439904472869862510782338564139/1000000000000000000000000000 -14812297807805191517066552886980491/200000000000000000000000000 35782441010230918505974941000290013/1000000000000000000000000000 -77481066879557642484889744513738403/1000000000000000000000000000 -33462723674091683881857916861902293/1000000000000000000000000000 314395009735364921262617269169439787/1000000000000000000000000000 -53772292186672584162096362665541807/1000000000000000000000000000 2491472182389148944990244298505821/500000000000000000000000000 58074289978641031294112984514234561/250000000000000000000000000 -473550214232034872367198466239413/6250000000000000000000000
-8210087327279021812798110206749051/100000000000000000000000000 5217504538284721193091785901686689/500000000000000000000000000 -1108099950840670463935694480698149/62500000000000000000000000 -100557468086771360673287978104731843/1000000000000000000000000000 -1378290615820661378603158385232417/1000000000000000000000000000 9014178478346681990461169664974309/1000000000000000000000000000 -14812297807805191517066552886980491/200000000000000000000000000 34533478342845706510570905616988981/200000000000000000000000000 42352787758540634953016991838430079/1000000000000000000000000000 25665111327712993523226029439494153/250000000000000000000000000 -8885880010358187995632372257373593/250000000000000000000000000 436408797908719539673665998579377/12500000000000000000000000 -2341260635074773680381599940331333/40000000000000000000000000 10776550627078084577732437088849843/1000000000000000000000000000 -41060870004707324814326996545128281/500000000000000000000000000 1149996780435119715069297207029039/50000000000000000000000000
13037736760756399551925060287012791/1000000000000000000000000000 8677115700025289148835842934897903/200000000000000000000000000 4740235893505219460262879000230311/50000000000000000000000000 -6334664117943242606427283365718247/500000000000000000000000000 -1376746482270156226838874613910053/250000000000000000000000000 -138108132383486640306408682973183/31250000000000000000000000 35782441010230918505974941000290013/1000000000000000000000000000 42352787758540634953016991838430079/1000000000000000000000000000 8152075523342221135935819789636813/125000000000000000000000000 3129486912680388769517436991526393/200000000000000000000000000 -5044005334886830078557759916296159/200000000000000000000000000 -26623798465288209416473999958592983/1000000000000000000000000000 -7548824283723665579885143657892069/200000000000000000000000000 -661735455758017060412988496624397/250000000000000000000000000 -1067810190738658834722959701766273/25000000000000000000000000 170529443135211460502878700791581/500000000000000000000000000
-11992550876812459409067807978006931/200000000000000000000000000 19509387818113724146068137540161901/500000000000000000000000000 12172776597318977623999655034748519/250000000000000000000000000 -3790475340282931985097504709664107/25000000000000000000000000 -52038612561916093107394581890897953/1000000000000000000000000000 91158580550331331814064711614109/20000000000000000000000000 -77481066879557642484889744513738403/1000000000000000000000000000 25665111327712993523226029439494153/250000000000000000000000000 3129486912680388769517436991526393/200000000000000000000000000 50209617934162318896657084725226231/500000000000000000000000000 -6889644069800484720669891419857223/125000000000000000000000000 2606586117986555679630512075645599/500000000000000000000000000 -9963064350271416571659303548242993/500000000000000000000000000 57211448719242907357650122120708901/1000000000000000000000000000 -53274991932029686808055763102643327/1000000000000000000000000000 29543037051606514516932909113225059/500000000000000000000000000
25480863835493574209075828504709233/1000000000000000000000000000 -10595350673110889070165681395078307/500000000000000000000000000 -10499319892243487360583339770296479/125000000000000000000000000 64816835258115689462164393747782611/500000000000000000000000000 2464003920601703136963290648496313/40000000000000000000000000 20420192715089693853320620901661/976562500000000000000000 -33462723674091683881857916861902293/1000000000000000000000000000 -8885880010358187995632372257373593/250000000000000000000000000 -5044005334886830078557759916296159/200000000000000000000000000 -6889644069800484720669891419857223/125000000000000000000000000 7343921896059729605754286168298497/125000000000000000000000000 -17289067396365308309097922315807087/500000000000000000000000000 356100990549251789047789396927507/20000000000000000000000000 -2308925642197696307465193800424551/40000000000000000000000000 -4244558612781027221272219028564877/1000000000000000000000000000 -206008175983868509655264193195713/5000000000000000000000000
-134398860601491547501663593123827941/1000000000000000000000000000 -17400338658138316697997298845378563/62500000000000000000000000 -66944681233997306642730066029264123/250000000000000000000000000 -68168892832779441324375871416384103/500000000000000000000000000 -34911422025734227343991805444182477/1000000000000000000000000000 -2769366472313470595533977416030561/25000000000000000000000000 314395009735364921262617269169439787/1000000000000000000000000000 436408797908719539673665998579377/12500000000000000000000000 -26623798465288209416473999958592983/1000000000000000000000000000 2606586117986555679630512075645599/500000000000000000000000000 -17289067396365308309097922315807087/500000000000000000000000000 6978418664018338402054786002123207/15625000000000000000000000 -6761598621331772302152054689599029/125000000000000000000000000 28136461114541818357159135697154409/1000000000000000000000000000 249909114455312267912048828785189563/1000000000000000000000000000 -13779571086054973905211541833585371/250000000000000000000000000
23462355025978744981257615905960067/1000000000000000000000000000 904966607017180761775397869985693/50000000000000000000000000 -577000310347802982414061287510901/1000000000000000000000000000 996925103529446528210577901634011/40000000000000000000000000 -4866171916252041187459121399189547/1000000000000000000000000000 7845860622962460516880707635002423/500000000000000000000000000 -53772292186672584162096362665541807/1000000000000000000000000000 -2341260635074773680381599940331333/40000000000000000000000000 -7548824283723665579885143657892069/200000000000000000000000000 -9963064350271416571659303548242993/500000000000000000000000000 356100990549251789047789396927507/20000000000000000000000000 -6761598621331772302152054689599029/125000000000000000000000000 20620037136330583916078127695673741/500000000000000000000000000 2779923101136628858072875496165689/500000000000000000000000000 3890491955663526799429760956661113/1000000000000000000000000000 11862789010734946694679970348470289/1000000000000000000000000000
-27443261736103543510320151295437651/1000000000000000000000000000 20969035547906738590429121258734663/1000000000000000000000000000 73513348323418780601954749342968743/1000000000000000000000000000 -36766385476072950361235908579285759/250000000000000000000000000 -76586711029831633140648103545556417/1000000000000000000000000000 -8546939372194046314847856719470593/500000000000000000000000000 2491472182389148944990244298505821/500000000000000000000000000 10776550627078084577732437088849843/1000000000000000000000000000 -661735455758017060412988496624397/250000000000000000000000000 57211448719242907357650122120708901/1000000000000000000000000000 -2308925642197696307465193800424551/40000000000000000000000000 28136461114541818357159135697154409/1000000000000000000000000000 2779923101136628858072875496165689/500000000000000000000000000 18513105769009675460017725006284831/250000000000000000000000000 4315837848548273927879105849793051/250000000000000000000000000 56063271395355917287977747669963197/1000000000000000000000000000
-8573828106660895949313764005060583/250000000000000000000000000 -172057376815201600835472889473197559/1000000000000000000000000000 -145160171300293973021044764101187249/1000000000000000000000000000 -1394278638382533513620172458408873/40000000000000000000000000 -27139528204640592187186887763394387/1000000000000000000000000000 -73202998427252724340931692451404587/1000000000000000000000000000 58074289978641031294112984514234561/250000000000000000000000000 -41060870004707324814326996545128281/500000000000000000000000000 -1067810190738658834722959701766273/25000000000000000000000000 -53274991932029686808055763102643327/1000000000000000000000000000 -4244558612781027221272219028564877/1000000000000000000000000000 249909114455312267912048828785189563/1000000000000000000000000000 3890491955663526799429760956661113/1000000000000000000000000000 4315837848548273927879105849793051/250000000000000000000000000 40257847601234548130582730388158697/200000000000000000000000000 -41625024755626428961167223474098863/1000000000000000000000000000
-446301916175251294354307441245853/40000000000000000000000000 8265251155465233860002291313111089/125000000000000000000000000 93137882006794122572417744305574011/1000000000000000000000000000 -52806236578643125884386236835833159/500000000000000000000000000 -27385837315763187917152270756959059/500000000000000000000000000 416767038041477738824957222564763/40000000000000000000000000 -473550214232034872367198466239413/6250000000000000000000000 1149996780435119715069297207029039/50000000000000000000000000 170529443135211460502878700791581/500000000000000000000000000 29543037051606514516932909113225059/500000000000000000000000000 -206008175983868509655264193195713/5000000000000000000000000 -13779571086054973905211541833585371/250000000000000000000000000 11862789010734946694679970348470289/1000000000000000000000000000 56063271395355917287977747669963197/1000000000000000000000000000 -41625024755626428961167223474098863/1000000000000000000000000000 59549226412893020160753513071841989/1000000000000000000000000000


--- Term 30 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 54
Matrix dimension : 40

Flags :
F1  : R R R R G : {234, 125}
F2  : R R R R G : {234, 135}
F3  : R R R R G : {234, 125, 135}
F4  : R R R R G : {234, 235}
F5  : R R R R G : {234, 125, 235}
F6  : R R R R G : {234, 135, 235}
F7  : R R R R G : {234, 125, 135, 235}
F8  : R R R R G : {234, 145}
F9  : R R R R G : {234, 125, 145}
F10 : R R R R G : {234, 135, 145}
F11 : R R R R G : {234, 235, 145}
F12 : R R R R G : {234, 125, 235, 145}
F13 : R R R R G : {234, 135, 235, 145}
F14 : R R R R G : {234, 125, 135, 235, 145}
F15 : R R R R G : {234, 245}
F16 : R R R R G : {234, 125, 245}
F17 : R R R R G : {234, 135, 245}
F18 : R R R R G : {234, 125, 135, 245}
F19 : R R R R G : {234, 235, 245}
F20 : R R R R G : {234, 125, 235, 245}
F21 : R R R R G : {234, 135, 235, 245}
F22 : R R R R G : {234, 125, 135, 235, 245}
F23 : R R R R G : {234, 145, 245}
F24 : R R R R G : {234, 125, 145, 245}
F25 : R R R R G : {234, 135, 145, 245}
F26 : R R R R G : {234, 125, 135, 145, 245}
F27 : R R R R G : {234, 235, 145, 245}
F28 : R R R R G : {234, 125, 235, 145, 245}
F29 : R R R R G : {234, 135, 235, 145, 245}
F30 : R R R R G : {234, 125, 135, 235, 145, 245}
F31 : R R R R G : {234, 345}
F32 : R R R R G : {234, 125, 345}
F33 : R R R R G : {234, 135, 345}
F34 : R R R R G : {234, 125, 135, 345}
F35 : R R R R G : {234, 235, 345}
F36 : R R R R G : {234, 125, 235, 345}
F37 : R R R R G : {234, 135, 235, 345}
F38 : R R R R G : {234, 125, 135, 235, 345}
F39 : R R R R G : {234, 145, 345}
F40 : R R R R G : {234, 125, 145, 345}
F41 : R R R R G : {234, 135, 145, 345}
F42 : R R R R G : {234, 125, 135, 145, 345}
F43 : R R R R G : {234, 235, 145, 345}
F44 : R R R R G : {234, 125, 235, 145, 345}
F45 : R R R R G : {234, 135, 235, 145, 345}
F46 : R R R R G : {234, 125, 135, 235, 145, 345}
F47 : R R R R G : {234, 245, 345}
F48 : R R R R G : {234, 125, 245, 345}
F49 : R R R R G : {234, 135, 245, 345}
F50 : R R R R G : {234, 125, 135, 245, 345}
F51 : R R R R G : {234, 145, 245, 345}
F52 : R R R R G : {234, 125, 145, 245, 345}
F53 : R R R R G : {234, 135, 145, 245, 345}
F54 : R R R R G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F8)-(F1)
B3  : (F9)-(F3)
B4  : (F10)-(F3)
B5  : (F15)-(F4)
B6  : (F31)-(F4)
B7  : (F6)-(F5)
B8  : (F16)-(F5)
B9  : (F23)-(F5)
B10 : (F33)-(F5)
B11 : (F39)-(F5)
B12 : (F24)-(F7)
B13 : (F41)-(F7)
B14 : (F17)-(F11)
B15 : (F32)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F25)-(F12)
B19 : (F34)-(F12)
B20 : (F40)-(F12)
B21 : (F26)-(F14)
B22 : (F42)-(F14)
B23 : (F35)-(F19)
B24 : (F47)-(F19)
B25 : (F37)-(F20)
B26 : (F51)-(F20)
B27 : (F27)-(F21)
B28 : (F36)-(F21)
B29 : (F43)-(F21)
B30 : (F48)-(F21)
B31 : (F49)-(F21)
B32 : (F28)-(F22)
B33 : (F38)-(F22)
B34 : (F45)-(F22)
B35 : (F52)-(F22)
B36 : (F53)-(F22)
B37 : (F44)-(F29)
B38 : (F50)-(F29)
B39 : (F46)-(F30)
B40 : (F54)-(F30)

Matrix :
154124067228152816365736019585464401/500000000000000000000000000 -167667867725725944819428890134994513/1000000000000000000000000000 -5051675885395243274963576240030317/31250000000000000000000000 44003451467597359205567569894329107/500000000000000000000000000 -8185426730261768874095420346436167/40000000000000000000000000 53071626527002531531932612278563493/500000000000000000000000000 31973548062953566239775797053004241/100000000000000000000000000 -124855386109919249792510751828530789/500000000000000000000000000 -266756265554919764182217535117773397/1000000000000000000000000000 332963874217913370911475232678694207/1000000000000000000000000000 -44695360807538335517071634949277417/500000000000000000000000000 -224445925417920061669455747772754799/500000000000000000000000000 53510338954273089928887157244534137/250000000000000000000000000 1948127236986422574928371407534921/25000000000000000000000000 -42791897540622428514139213402356187/1000000000000000000000000000 -481448306405383877077193187615147/25000000000000000000000000 89198140052072134338243959052458687/1000000000000000000000000000 99727724421995923963158609451336627/1000000000000000000000000000 12067903241043762235326884923989157/500000000000000000000000000 -65126032179954649711899474241711951/500000000000000000000000000 106420235328903486884365409584589247/1000000000000000000000000000 -8616375054548906852117531758277061/250000000000000000000000000 58562214349018615252597181143760171/1000000000000000000000000000 -22860885589907868964910118728258627/1000000000000000000000000000 3299619960597036108283873394107007/20000000000000000000000000 -39217720125618486567783933560494407/500000000000000000000000000 -7222579363429312156638018040450747/125000000000000000000000000 -15557820742100734251677380149166533/500000000000000000000000000 -11664564188537728623049085555731399/500000000000000000000000000 -40482926908594253491139951385248393/1000000000000000000000000000 897108262644094319632819105463519/7812500000000000000000000 -59941021683861643399827026343164777/250000000000000000000000000 45422407838110260757411035553984949/1000000000000000000000000000 433567954943739491679782385315167/25000000000000000000000000 -112062085618940363298988166706577133/500000000000000000000000000 193226333776943900101503819070431913/1000000000000000000000000000 -44232743436023415390147019538627799/1000000000000000000000000000 20341424562367616388190540506328269/500000000000000000000000000 -14400288419734009505051769564621423/500000000000000000000000000 13365880679853231092954812471053281/500000000000000000000000000
-167667867725725944819428890134994513/1000000000000000000000000000 162642448194962331372398652620103677/500000000000000000000000000 2447174907910578342079189023595361/31250000000000000000000000 16098619586378421429397659285622951/200000000000000000000000000 10483712742403109845600501805372139/100000000000000000000000000 58608188923104987043837405768551229/500000000000000000000000000 -34148602008553771842468222793424549/125000000000000000000000000 -17334305474395922651445186118180657/250000000000000000000000000 332835088955428870622571330472193531/1000000000000000000000000000 -8814074116696086015551475243197973/125000000000000000000000000 8788290045752268706632060169761767/25000000000000000000000000 121198412314158932325355133544210387/500000000000000000000000000 9712699747233776963028001655269371/40000000000000000000000000 -2479560419144373530302128110500171/100000000000000000000000000 4752711992071972243815503614060343/500000000000000000000000000 109348844719645404297795622027563849/1000000000000000000000000000 -120793452879013477690916107167747783/1000000000000000000000000000 6489514273195830162789448981581139/1000000000000000000000000000 -50035156570748947652985900947887611/500000000000000000000000000 46037627856958631591034011439820521/1000000000000000000000000000 -2656746890252527181305800267046229/40000000000000000000000000 -17567649324534413094411782980656951/500000000000000000000000000 -26926138360255031893824194318547697/1000000000000000000000000000 6719131705673445745010646521996949/100000000000000000000000000 -84345812958925832343535649230126149/1000000000000000000000000000 22438201860628561282824269145191971/125000000000000000000000000 82695237800740528569806202934828437/1000000000000000000000000000 -30593399594108030778978666621782493/500000000000000000000000000 51848298849162579959405875136381771/500000000000000000000000000 -30233146229993871130543444471136433/1000000000000000000000000000 -13315652856765391493856238234186101/500000000000000000000000000 200595966447672775744361994376644739/1000000000000000000000000000 -588143638582048936864448855766287/2500000000000000000000000 41443268669861979404460883308379677/200000000000000000000000000 21736765316000994510032102363838693/500000000000000000000000000 212933818575653230864044043171273/8000000000000000000000000 30909473189436375869505209192750931/1000000000000000000000000000 -27118586527731252284354146821474833/1000000000000000000000000000 11111674070019162176147880139872707/500000000000000000000000000 -11354331712307493452609406072532921/500000000000000000000000000
-5051675885395243274963576240030317/31250000000000000000000000 2447174907910578342079189023595361/31250000000000000000000000 112072050902684282725101053125320847/500000000000000000000000000 -142875525057009796616976852306010827/1000000000000000000000000000 18041400932831894426571635206528119/200000000000000000000000000 -45239388176562149248342886424281373/1000000000000000000000000000 -38974451561121315935129989665211243/200000000000000000000000000 192267409122729333476936062077779263/1000000000000000000000000000 8632289751577250320923275881405859/62500000000000000000000000 -18867251343356665941341490143864071/100000000000000000000000000 16984969766118496917866891127812473/1000000000000000000000000000 184824163181602852725118885606904067/1000000000000000000000000000 -19564270124405724130883426406949237/250000000000000000000000000 3748569746825662918031366520705817/250000000000000000000000000 5199600254507625935014056166641391/200000000000000000000000000 -586896658592765311092199751642529/12500000000000000000000000 -14970327813947971644065790446448909/1000000000000000000000000000 -63431933798112036774493698606670203/1000000000000000000000000000 3140221340312401576170865525549447/1000000000000000000000000000 27091984409883558881281513665812497/250000000000000000000000000 -177825565049666332743142972692315073/1000000000000000000000000000 24423030084750814407985977700850487/250000000000000000000000000 9147175883333434451128169653531579/1000000000000000000000000000 -592832871718955927235344796241033/250000000000000000000000000 -82201383562086533314455518573911849/1000000000000000000000000000 40438259370736971962370089576628121/1000000000000000000000000000 2110439935100682820671319529575387/31250000000000000000000000 18631642429362344212624267953881563/500000000000000000000000000 7139520574361463469794210940490797/500000000000000000000000000 25443580802557032337566044957118893/250000000000000000000000000 -59145823107598010015687348090151071/500000000000000000000000000 42851290582661544669164049896258119/1000000000000000000000000000 36090886588066225015923391933872853/1000000000000000000000000000 36630467432887508753024886528146687/1000000000000000000000000000 27386257126661010964944599122492699/500000000000000000000000000 -38301563223277383322526241759696221/500000000000000000000000000 26345406419008749974397844152627157/1000000000000000000000000000 -2805820381591767390367463490590047/500000000000000000000000000 97019858192184862082191800381413209/1000000000000000000000000000 -42962908018754182629848491388391/1000000000000000000000000
44003451467597359205567569894329107/500000000000000000000000000 16098619586378421429397659285622951/200000000000000000000000000 -142875525057009796616976852306010827/1000000000000000000000000000 48123462591306998278072535257446991/200000000000000000000000000 -51753649979190143220071423660764197/1000000000000000000000000000 99428062031464033147499734852764767/1000000000000000000000000000 30444520511393184709259909878915159/500000000000000000000000000 -10965611114191649907293686218337323/50000000000000000000000000 3951788736370599911207433811489019/250000000000000000000000000 92319186107587934073424606797284093/500000000000000000000000000 143086380973681994789617406547635637/1000000000000000000000000000 -10834076875031278492035541007117769/125000000000000000000000000 192729420114828749062381177260138801/1000000000000000000000000000 13897068157307977409540467186976377/500000000000000000000000000 7701131495191085214487137211950397/500000000000000000000000000 86840466731664485262080477506189047/1000000000000000000000000000 -29096339708561243394572138536083809/1000000000000000000000000000 95241734819884199186695258466163349/1000000000000000000000000000 -48202944082975210283888390202104947/1000000000000000000000000000 -42709051658750018823364750548903629/500000000000000000000000000 45048015603352165347654017141087001/500000000000000000000000000 -43332643171172626440988517299843821/250000000000000000000000000 -101048194961330581624721253867329/50000000000000000000000000 -2016776571798941448467565401240969/1000000000000000000000000000 23326088702198724187760967435869681/500000000000000000000000000 8667002626449806963925531072185307/200000000000000000000000000 192267469740085272917595595822749/5000000000000000000000000 -67845688333351397344554348731229079/500000000000000000000000000 3941314836406286611500751659263009/40000000000000000000000000 -121149947121999144181367646266640019/1000000000000000000000000000 107056542466503571016265502382377331/1000000000000000000000000000 3288331102268580309465544671234373/100000000000000000000000000 -1221094681006291204591044271275231/15625000000000000000000000 24076833772809037331958675644293859/500000000000000000000000000 -94648555815528693546682624013321921/1000000000000000000000000000 21166711981059132094852445449288021/500000000000000000000000000 -8376627260510822649016310080605199/500000000000000000000000000 -3993748549372848815585900340928723/1000000000000000000000000000 -47999155647251983645290097584056197/1000000000000000000000000000 -22273610638340626346236265398207281/500000000000000000000000000
-8185426730261768874095420346436167/40000000000000000000000000 10483712742403109845600501805372139/100000000000000000000000000 18041400932831894426571635206528119/200000000000000000000000000 -51753649979190143220071423660764197/1000000000000000000000000000 196940977376563737544519038133896311/500000000000000000000000000 -199219017380647112415279016364720151/1000000000000000000000000000 -318029606884202952191864108091562079/1000000000000000000000000000 75061714234488418128036934270038731/200000000000000000000000000 375543110594183388769749938776110199/1000000000000000000000000000 -315335557188445868252111940744177537/1000000000000000000000000000 -50626944117769804124337607519227867/1000000000000000000000000000 244833568890866675232344949439809711/500000000000000000000000000 -120843883334648714785347022525419961/500000000000000000000000000 214685837324027001878839582838969309/1000000000000000000000000000 -4248115224140884208879579122435127/40000000000000000000000000 -162434767734085947323536115799781569/1000000000000000000000000000 208530188835376515741833429602030791/1000000000000000000000000000 40353643714001808119197031106536607/200000000000000000000000000 -164251669900558714479443983598946207/1000000000000000000000000000 -19164099614107380907740357939345007/1000000000000000000000000000 349292937327764808728367960766770767/1000000000000000000000000000 -2821219051021796267757319873569297/15625000000000000000000000 -10269082726754399792742665668759783/40000000000000000000000000 25168138141330624871751167447263409/200000000000000000000000000 -64976186459129115224998337053694831/200000000000000000000000000 10026650449052643932338441531059037/62500000000000000000000000 40586408968835408530537080676154539/250000000000000000000000000 -21047827899503569643567242905987947/125000000000000000000000000 -34948295630061960584547545860716617/200000000000000000000000000 162970507014785036666829891402165053/1000000000000000000000000000 5754322866566040030030131531260463/500000000000000000000000000 156421159740942803364637266408821457/500000000000000000000000000 -55504538966391410704794427786960197/250000000000000000000000000 -26714901881469975587763191967733601/125000000000000000000000000 309137694411921510533209240232666241/1000000000000000000000000000 -38622696865620475959188372140636141/500000000000000000000000000 -178591883299111072079244117855346727/500000000000000000000000000 10537358789773029188370090387205483/62500000000000000000000000 -291376714469773426953877050195499131/1000000000000000000000000000 35407675687347635889456350103233291/250000000000000000000000000
53071626527002531531932612278563493/500000000000000000000000000 58608188923104987043837405768551229/500000000000000000000000000 -45239388176562149248342886424281373/1000000000000000000000000000 99428062031464033147499734852764767/1000000000000000000000000000 -199219017380647112415279016364720151/1000000000000000000000000000 27387344801940663365322715809793719/62500000000000000000000000 -9119062343736269542995121624600401/125000000000000000000000000 -318503687775184517851576866227987019/1000000000000000000000000000 -48269980246462622697930530706820399/1000000000000000000000000000 96292415252543892531199549158132189/250000000000000000000000000 382441325386454728632754115620741349/1000000000000000000000000000 -3062698948490957711954250606471727/12500000000000000000000000 124380116778765978757059513823782421/250000000000000000000000000 -19415064309448045744981107457735487/200000000000000000000000000 60475673485575509016238423576406233/250000000000000000000000000 -27947515598522556379847700566785591/500000000000000000000000000 -176024401096442811968924832756180593/1000000000000000000000000000 -3741691716260160154136254509575807/125000000000000000000000000 99588223456135038312312029423753259/500000000000000000000000000 95139223136750562910714767916996763/500000000000000000000000000 -88088770323282825741942882000916847/500000000000000000000000000 3317622233543597788343186974137503/8000000000000000000000000 6489915007668284006273467870812601/50000000000000000000000000 32597248488978847442597832160516849/200000000000000000000000000 5123259943616124331619592578131613/31250000000000000000000000 195775830269546470447648207206095949/1000000000000000000000000000 -35527358477535915381386642145470559/200000000000000000000000000 -17614443949603437896533970297537/1000000000000000000000000000 173183580173968544828841794024675391/1000000000000000000000000000 27520940567267141639192661285149771/1000000000000000000000000000 5749370746910118285800018624718743/31250000000000000000000000 -57595042892247466478015788965517183/250000000000000000000000000 -54523358492768731066431613678427157/500000000000000000000000000 19962727053343439738850841506791031/62500000000000000000000000 -3476466733403787073220012837022069/40000000000000000000000000 8130050952274181418936609359780953/25000000000000000000000000 36279451910460425894935836945286071/200000000000000000000000000 28725549087929177815438705670266243/125000000000000000000000000 147100760758878935835242502667140289/1000000000000000000000000000 19367308423242048798962140704814209/100000000000000000000000000
31973548062953566239775797053004241/100000000000000000000000000 -34148602008553771842468222793424549/125000000000000000000000000 -38974451561121315935129989665211243/200000000000000000000000000 30444520511393184709259909878915159/500000000000000000000000000 -318029606884202952191864108091562079/1000000000000000000000000000 -9119062343736269542995121624600401/125000000000000000000000000 962798865543016679334145595209956603/1000000000000000000000000000 -405293237257722238039685665222331427/1000000000000000000000000000 -111007859352589797792126880102269593/200000000000000000000000000 149967814566064902367350828963669039/1000000000000000000000000000 -229074341218388302661274279129949493/500000000000000000000000000 -596857504048075952823702361349413299/1000000000000000000000000000 -7382128078877781425994712641655151/125000000000000000000000000 15694544390018409277710054776313557/500000000000000000000000000 -57896595291915604239035215125728923/200000000000000000000000000 1619545398104420711752186719214451/4000000000000000000000000 19695332421159517556260973488697637/250000000000000000000000000 -83309538200891984118162543619252183/1000000000000000000000000000 -21277680525068419268284107087713243/250000000000000000000000000 -554347396606395410269106891323700101/1000000000000000000000000000 -8661206437637202946562702655894103/200000000000000000000000000 -31359094779471194805938247782624989/200000000000000000000000000 144959453106352868308494136678062287/1000000000000000000000000000 -215839407645852041303833658995261063/1000000000000000000000000000 260767743949330592132627431668768031/1000000000000000000000000000 -2033193769854506512428226254250533/6250000000000000000000000 30962619467626576924673426980664637/1000000000000000000000000000 98458623322448928493441908850613049/1000000000000000000000000000 -54247456050708460743214729482974393/1000000000000000000000000000 -32223769037957967108658623482923523/125000000000000000000000000 -43292492515119833442571304524678363/500000000000000000000000000 -147264436809932924377104350857831599/1000000000000000000000000000 110927101846310963256984223332678257/500000000000000000000000000 9715866409322718672441308624437563/125000000000000000000000000 -453992614044132481275745871872049387/1000000000000000000000000000 -16886741848784148409263203134186603/250000000000000000000000000 12421182705041100197871402325298557/125000000000000000000000000 -299107623896696520809186790406481887/1000000000000000000000000000 17140009786316069394668942083989007/200000000000000000000000000 -196314515180130068539177738958801441/1000000000000000000000000000
-124855386109919249792510751828530789/500000000000000000000000000 -17334305474395922651445186118180657/250000000000000000000000000 192267409122729333476936062077779263/1000000000000000000000000000 -10965611114191649907293686218337323/50000000000000000000000000 75061714234488418128036934270038731/200000000000000000000000000 -318503687775184517851576866227987019/1000000000000000000000000000 -405293237257722238039685665222331427/1000000000000000000000000000 468644834053206068734857870260304373/500000000000000000000000000 242028580154960043388162781978448429/1000000000000000000000000000 -547730601248032774003168020868411431/1000000000000000000000000000 -205956375710073081612548875475383667/500000000000000000000000000 612950620067052106188818927186361611/1000000000000000000000000000 -594584154270197881123170446794025879/1000000000000000000000000000 88038757293223924191364510260720791/500000000000000000000000000 1309151388993558491626924632510851/40000000000000000000000000 -252480277817337394771654009623280523/500000000000000000000000000 51819022664433757857447889459560477/125000000000000000000000000 126655582941778178256874407816929457/1000000000000000000000000000 -5267180259071541831468251500415971/100000000000000000000000000 109028669590555321230175051411504811/1000000000000000000000000000 34926831925400606235432931217204999/200000000000000000000000000 -35120562471022604942822087934173121/1000000000000000000000000000 -202348353976683569260839053341981487/1000000000000000000000000000 59323461858856440224604056403349819/1000000000000000000000000000 -63151659887133304713516320997527189/200000000000000000000000000 26813011979585356351939033332839019/500000000000000000000000000 40749625705350017433133370349705971/500000000000000000000000000 -63294387787062598037236037931413437/1000000000000000000000000000 -265783919050234840310474642310510169/1000000000000000000000000000 314555930150541872709661339635068089/1000000000000000000000000000 -14454449432935665937045923000639307/1000000000000000000000000000 107963973663901844199222205553243713/500000000000000000000000000 -39966485576950823488948998266190173/1000000000000000000000000000 -410228316944562264306611920748463993/1000000000000000000000000000 339038672707429387651526605029539793/1000000000000000000000000000 -140701446806381119008208363101711477/1000000000000000000000000000 -289596585670528302021539637630195291/1000000000000000000000000000 18080297364013346250648661767313281/100000000000000000000000000 -176943899214566298051518541677186709/1000000000000000000000000000 96581824353533412431749893540629527/1000000000000000000000000000
-266756265554919764182217535117773397/1000000000000000000000000000 332835088955428870622571330472193531/1000000000000000000000000000 8632289751577250320923275881405859/62500000000000000000000000 3951788736370599911207433811489019/250000000000000000000000000 375543110594183388769749938776110199/1000000000000000000000000000 -48269980246462622697930530706820399/1000000000000000000000000000 -111007859352589797792126880102269593/200000000000000000000000000 242028580154960043388162781978448429/1000000000000000000000000000 234838878822977912625938408314223299/250000000000000000000000000 -204894650902617467483552055636693287/500000000000000000000000000 198039790296790312749169990092087139/1000000000000000000000000000 629274447118122982267949858335509963/1000000000000000000000000000 -1126887676389510472208379692882877/200000000000000000000000000 238663222211210291959457951099976173/1000000000000000000000000000 -41863233596054353077368570588339377/200000000000000000000000000 -27026269308247283634051540518761667/500000000000000000000000000 35183519587769204699544235220816337/250000000000000000000000000 401796051534197552036498883934750249/1000000000000000000000000000 -15595706611349414799611134100722641/31250000000000000000000000 -50419177574219542638460203205070741/1000000000000000000000000000 42511271651345551621034414693112301/250000000000000000000000000 -118708870197958016648996820408479717/1000000000000000000000000000 -100686074534361060405258284499088473/500000000000000000000000000 15101706208749301560286761530055169/100000000000000000000000000 -157033351813471463011077208629114561/500000000000000000000000000 267427115863938147505986885999510651/1000000000000000000000000000 60924100326612283972400589657627491/200000000000000000000000000 -50569563931157254486034131495387821/200000000000000000000000000 -1542180200000489069634101297221497/20000000000000000000000000 11529409336941543126949516937814403/125000000000000000000000000 -28695574383579833700680109368889509/500000000000000000000000000 14405645270310580433060614705314667/40000000000000000000000000 -109645277773699564499762022201525827/250000000000000000000000000 -976991267381259958892140451615949/40000000000000000000000000 108844980172298238387329919168829713/500000000000000000000000000 46956665667921828169220151735230649/500000000000000000000000000 -70024624454905986993376910336542799/250000000000000000000000000 21400626565397964616281634803249923/200000000000000000000000000 -174378955472789612520766807434902603/1000000000000000000000000000 4626925614516340290905051133950757/50000000000000000000000000
332963874217913370911475232678694207/1000000000000000000000000000 -8814074116696086015551475243197973/125000000000000000000000000 -18867251343356665941341490143864071/100000000000000000000000000 92319186107587934073424606797284093/500000000000000000000000000 -315335557188445868252111940744177537/1000000000000000000000000000 96292415252543892531199549158132189/250000000000000000000000000 149967814566064902367350828963669039/1000000000000000000000000000 -547730601248032774003168020868411431/1000000000000000000000000000 -204894650902617467483552055636693287/500000000000000000000000000 936984138288450973330800953109965243/1000000000000000000000000000 5046420107806261419806075353506329/20000000000000000000000000 -58459196004957283294638953123302853/100000000000000000000000000 122254028061562348608345557686474223/200000000000000000000000000 875066412212620147643542603692587/31250000000000000000000000 42610126225774075599430201703304171/200000000000000000000000000 -97913622102374392295764325308113867/1000000000000000000000000000 -44479383061563038589920215649994037/500000000000000000000000000 3694750571913026106329397369475569/40000000000000000000000000 393119460648468553647478454040135517/1000000000000000000000000000 140389638146940241719210307284095527/1000000000000000000000000000 -26943891805972764298052351584450861/1000000000000000000000000000 190933445881696168372046293368107759/1000000000000000000000000000 139701887850726211337544511946222783/1000000000000000000000000000 713406477194170211258408418027063/10000000000000000000000000 257689914952419784394069688601616439/1000000000000000000000000000 64583195971785435179833824016264381/1000000000000000000000000000 -12431151146779115298479834435594677/50000000000000000000000000 -14413475518448853765718274990671949/200000000000000000000000000 54912858968928940844925708844704017/500000000000000000000000000 23683385419560132407678295192391789/1000000000000000000000000000 322743954102829727024900910489368759/1000000000000000000000000000 -452651715683465298752263373185731271/1000000000000000000000000000 79992132558781952602634168765110779/1000000000000000000000000000 182654682706312305027020318731279497/1000000000000000000000000000 -20350041742626828136302194250394011/125000000000000000000000000 330893586266129293397453956514981259/1000000000000000000000000000 22456045873768515015980031330046081/250000000000000000000000000 42629905944072197438636554864248291/200000000000000000000000000 1171816147595714414406172939954449/15625000000000000000000000 713423387517237625524074786087593/6250000000000000000000000
-44695360807538335517071634949277417/500000000000000000000000000 8788290045752268706632060169761767/25000000000000000000000000 16984969766118496917866891127812473/1000000000000000000000000000 143086380973681994789617406547635637/1000000000000000000000000000 -50626944117769804124337607519227867/1000000000000000000000000000 382441325386454728632754115620741349/1000000000000000000000000000 -229074341218388302661274279129949493/500000000000000000000000000 -205956375710073081612548875475383667/500000000000000000000000000 198039790296790312749169990092087139/1000000000000000000000000000 5046420107806261419806075353506329/20000000000000000000000000 957957218370635817256756712038488749/1000000000000000000000000000 3263971636727057567980465681899737/500000000000000000000000000 124602748042853407716830029865824829/200000000000000000000000000 -228277688103668122650830379176356643/1000000000000000000000000000 66569837538801110374967825671816973/250000000000000000000000000 1313903174888098424100676007949281/15625000000000000000000000 -505542428492000314793566937251364163/1000000000000000000000000000 -3251110425361312760756782099660919/62500000000000000000000000 74859765577359501952706871244768907/500000000000000000000000000 104997127377755107880588814768907191/250000000000000000000000000 -14627968633457832217495683317284279/100000000000000000000000000 198628739725732296875932664028417907/1000000000000000000000000000 7303700357568697230299694933960271/125000000000000000000000000 153513597652661178613423296587689717/1000000000000000000000000000 12491248671489164878503009878688111/250000000000000000000000000 268810688911865776885816932146529521/1000000000000000000000000000 -5151405005228961781184698718301319/50000000000000000000000000 -7418186013435986174381846581939323/1000000000000000000000000000 305047311451367391910019826684648529/1000000000000000000000000000 -32117861574229877334889123247440599/500000000000000000000000000 93459819562317388987746202527395333/1000000000000000000000000000 -37195128507410133688595489100221817/1000000000000000000000000000 -7309163632377833449363297426489047/40000000000000000000000000 337947099332584995772459200499140921/1000000000000000000000000000 104971231463926711597029854939370347/1000000000000000000000000000 193069334685208475122211701519259393/1000000000000000000000000000 102069009735822702907726968007375819/500000000000000000000000000 103704347119137830135691287644897699/1000000000000000000000000000 99316635077185215717690043163080331/1000000000000000000000000000 47153137285003655698828494118936843/500000000000000000000000000
-224445925417920061669455747772754799/500000000000000000000000000 121198412314158932325355133544210387/500000000000000000000000000 184824163181602852725118885606904067/1000000000000000000000000000 -10834076875031278492035541007117769/125000000000000000000000000 244833568890866675232344949439809711/500000000000000000000000000 -3062698948490957711954250606471727/12500000000000000000000000 -596857504048075952823702361349413299/1000000000000000000000000000 612950620067052106188818927186361611/1000000000000000000000000000 629274447118122982267949858335509963/1000000000000000000000000000 -58459196004957283294638953123302853/100000000000000000000000000 3263971636727057567980465681899737/500000000000000000000000000 458261645047039495281423784705510251/500000000000000000000000000 -28045461855895835479009805269188941/62500000000000000000000000 137505957508717830041496844277264283/1000000000000000000000000000 -57883780192267902645827709779322909/1000000000000000000000000000 -2113900678706794251160054337937597/10000000000000000000000000 86879630607962315848158163157846039/500000000000000000000000000 81160033518730691807450870056902799/500000000000000000000000000 -225650774918432553897166922165407577/1000000000000000000000000000 105894929232625883680657114144629899/1000000000000000000000000000 16133428510794053278633460218023373/125000000000000000000000000 -89402516315168079304914294884485569/1000000000000000000000000000 -239145411171056143352061130521051257/1000000000000000000000000000 113035731296049820512759561044862187/1000000000000000000000000000 -80458774050672539422630829472106827/200000000000000000000000000 200811537863282129174356382492115589/1000000000000000000000000000 41589902860126970933522960889171917/200000000000000000000000000 -34744277288936584354750334162026183/250000000000000000000000000 -74116313436092827365928107265637911/500000000000000000000000000 201266206507036306068813641268890593/1000000000000000000000000000 -44873389402283932374034596124129563/500000000000000000000000000 45093251761125714815362157449684077/100000000000000000000000000 -124904845043214710143472200776229869/500000000000000000000000000 -27102540054860980341369105218247013/125000000000000000000000000 217347094660107686550595792032702057/500000000000000000000000000 -185551856476769507408934756515621381/1000000000000000000000000000 -46506073511398932329280716658388713/200000000000000000000000000 24275416596768668701394392918246289/250000000000000000000000000 -170699251350113206535907204071087891/1000000000000000000000000000 17428372415829864359552789047422109/250000000000000000000000000
53510338954273089928887157244534137/250000000000000000000000000 9712699747233776963028001655269371/40000000000000000000000000 -19564270124405724130883426406949237/250000000000000000000000000 192729420114828749062381177260138801/1000000000000000000000000000 -120843883334648714785347022525419961/500000000000000000000000000 124380116778765978757059513823782421/250000000000000000000000000 -7382128078877781425994712641655151/125000000000000000000000000 -594584154270197881123170446794025879/1000000000000000000000000000 -1126887676389510472208379692882877/200000000000000000000000000 122254028061562348608345557686474223/200000000000000000000000000 124602748042853407716830029865824829/200000000000000000000000000 -28045461855895835479009805269188941/62500000000000000000000000 922158984171187216594078691838303363/1000000000000000000000000000 -9678438275731556835485463365936263/200000000000000000000000000 2490637518092682224589118386482317/15625000000000000000000000 56448594812670287172151439897233119/1000000000000000000000000000 -123738061030546658369107551047262963/500000000000000000000000000 4327034912432631687102188169272639/50000000000000000000000000 72380377771466778578244820797762219/500000000000000000000000000 147224701834055951517320623971131819/1000000000000000000000000000 -78972263843044516715695578844798497/1000000000000000000000000000 13998887363111892362918918093131183/100000000000000000000000000 30510403674218525816102648776543681/250000000000000000000000000 123474533625916709278192852597942991/1000000000000000000000000000 9895925413757060115384324912385541/50000000000000000000000000 41999348496071650147516910620507943/200000000000000000000000000 -129433803206516532852250570592678563/1000000000000000000000000000 -85514156212166244372071920875393753/1000000000000000000000000000 46236768311894870222388335659864113/200000000000000000000000000 -64998938655656806944000786105888659/1000000000000000000000000000 4519307399362022927945491174336559/20000000000000000000000000 -239866629328492433001932683380789531/1000000000000000000000000000 -206729514169938465875375918187325689/1000000000000000000000000000 85102865927116119032903975461598961/200000000000000000000000000 -10136650010418487384867934746754773/50000000000000000000000000 3238348292138756786928117692057441/7812500000000000000000000 121912534697000491218984334903614329/1000000000000000000000000000 31106643010360116921856219641312023/250000000000000000000000000 11747768890369929866908712922026199/125000000000000000000000000 85032316944666000160591998950017083/1000000000000000000000000000
1948127236986422574928371407534921/25000000000000000000000000 -2479560419144373530302128110500171/100000000000000000000000000 3748569746825662918031366520705817/250000000000000000000000000 13897068157307977409540467186976377/500000000000000000000000000 214685837324027001878839582838969309/1000000000000000000000000000 -19415064309448045744981107457735487/200000000000000000000000000 15694544390018409277710054776313557/500000000000000000000000000 88038757293223924191364510260720791/500000000000000000000000000 238663222211210291959457951099976173/1000000000000000000000000000 875066412212620147643542603692587/31250000000000000000000000 -228277688103668122650830379176356643/1000000000000000000000000000 137505957508717830041496844277264283/1000000000000000000000000000 -9678438275731556835485463365936263/200000000000000000000000000 494128033001636029687491476394343627/1000000000000000000000000000 -13467506712471227018014152121093721/50000000000000000000000000 -107344049200305244340379767590019529/500000000000000000000000000 1433177990173045205783435738164841/3125000000000000000000000 510755260261961532067598343819011963/1000000000000000000000000000 -263689145626031728975212812739503029/1000000000000000000000000000 -301741598531358409924431770551791333/1000000000000000000000000000 344129706677201898774486659204685923/1000000000000000000000000000 -191139539231798802110320621502254289/1000000000000000000000000000 -178288006140779575361389134194316221/1000000000000000000000000000 22092144641340330292710184603600813/250000000000000000000000000 -192455088440954651844719150922859147/1000000000000000000000000000 6643538589960426459305343001405951/62500000000000000000000000 123959535889510624061059318361561387/500000000000000000000000000 -61644550854925275573923255306319011/200000000000000000000000000 -129758110947933674267716989158735243/500000000000000000000000000 97644507023259294833660141954623631/500000000000000000000000000 25151716737967582986355774216809197/250000000000000000000000000 13198953908144029157113645932299619/250000000000000000000000000 -4829125961675232513703778725421199/25000000000000000000000000 -171666701014553276381143083852731729/1000000000000000000000000000 80056727571264090937481824086933/62500000000000000000000000 161127539328632554795808102181569903/1000000000000000000000000000 -455838848973102399327877409602153503/1000000000000000000000000000 11011966779532740855595938956954109/50000000000000000000000000 -31502533786582030656390388775928419/125000000000000000000000000 115670398573620515330589778638918401/1000000000000000000000000000
-42791897540622428514139213402356187/1000000000000000000000000000 4752711992071972243815503614060343/500000000000000000000000000 5199600254507625935014056166641391/200000000000000000000000000 7701131495191085214487137211950397/500000000000000000000000000 -4248115224140884208879579122435127/40000000000000000000000000 60475673485575509016238423576406233/250000000000000000000000000 -57896595291915604239035215125728923/200000000000000000000000000 1309151388993558491626924632510851/40000000000000000000000000 -41863233596054353077368570588339377/200000000000000000000000000 42610126225774075599430201703304171/200000000000000000000000000 66569837538801110374967825671816973/250000000000000000000000000 -57883780192267902645827709779322909/1000000000000000000000000000 2490637518092682224589118386482317/15625000000000000000000000 -13467506712471227018014152121093721/50000000000000000000000000 496409718178077297098120749469281181/1000000000000000000000000000 -265447798124599175885759458629647983/1000000000000000000000000000 -241928453494247034374477335971518211/1000000000000000000000000000 -268746855165240324740970580881081127/1000000000000000000000000000 486437045784309120674939019875369139/1000000000000000000000000000 408186833412480279611456510021729/781250000000000000000000 -191196778745091214978007327742562277/1000000000000000000000000000 357944124800312063142371167893522011/1000000000000000000000000000 18762914370904650963609111864997107/200000000000000000000000000 9999664691738142063458708090223427/100000000000000000000000000 93938934946629372530299534496853541/1000000000000000000000000000 1464361648017505754122976039645821/12500000000000000000000000 -15025138223027561761679220542315877/50000000000000000000000000 17559704269553733694458257365749643/200000000000000000000000000 212671886432634735079073629131001651/1000000000000000000000000000 88973768359115395301464671504029263/1000000000000000000000000000 180671637974103632088219149996007801/1000000000000000000000000000 -23731125829230164788834864270645397/125000000000000000000000000 133926318372323735356181496081251691/1000000000000000000000000000 11225991303552066584029296406994379/200000000000000000000000000 38460325665256179536282033754413079/250000000000000000000000000 38737841545005439950495487913278653/1000000000000000000000000000 236545724013781802602704119598595583/1000000000000000000000000000 109800423767815580132327301351410139/500000000000000000000000000 138029751274239965987365976864615433/1000000000000000000000000000 3206013222754188786646341823060697/25000000000000000000000000
-481448306405383877077193187615147/25000000000000000000000000 109348844719645404297795622027563849/1000000000000000000000000000 -586896658592765311092199751642529/12500000000000000000000000 86840466731664485262080477506189047/1000000000000000000000000000 -162434767734085947323536115799781569/1000000000000000000000000000 -27947515598522556379847700566785591/500000000000000000000000000 1619545398104420711752186719214451/4000000000000000000000000 -252480277817337394771654009623280523/500000000000000000000000000 -27026269308247283634051540518761667/500000000000000000000000000 -97913622102374392295764325308113867/1000000000000000000000000000 1313903174888098424100676007949281/15625000000000000000000000 -2113900678706794251160054337937597/10000000000000000000000000 56448594812670287172151439897233119/1000000000000000000000000000 -107344049200305244340379767590019529/500000000000000000000000000 -265447798124599175885759458629647983/1000000000000000000000000000 112087172824901734988428864180102757/125000000000000000000000000 -321524187158217895186900688516377137/1000000000000000000000000000 -173482107085509526579806969566094469/500000000000000000000000000 -339984911617051663531399319489522069/1000000000000000000000000000 -158172378045928636702339897828211271/500000000000000000000000000 -105510063351182669099344485632079127/500000000000000000000000000 -3351863071535841459628887658679743/15625000000000000000000000 61021643163471315007602551257500107/500000000000000000000000000 -100568108206694048991499304563489383/500000000000000000000000000 143175980753603758661516113742039209/1000000000000000000000000000 -24030537842244339857610717208736821/125000000000000000000000000 18703583194088452199734937534994033/125000000000000000000000000 76554404126593497975041539689641017/500000000000000000000000000 96704139404457513520343961559096473/500000000000000000000000000 -429889940961098310209821532210530963/1000000000000000000000000000 -298010232123941672659916411855690447/1000000000000000000000000000 40529793085417428463759059460247767/250000000000000000000000000 25499385034458361563889077977350997/500000000000000000000000000 75581433362208519755577787933760313/250000000000000000000000000 -270255472801746162966053213933281379/1000000000000000000000000000 -268299961432405588647727004470074167/1000000000000000000000000000 273522576442589740374938115377660423/1000000000000000000000000000 -121925688654767475951415674515409237/250000000000000000000000000 40104341859023221755176300530504921/250000000000000000000000000 -304556666757401649625596021457018021/1000000000000000000000000000
89198140052072134338243959052458687/1000000000000000000000000000 -120793452879013477690916107167747783/1000000000000000000000000000 -14970327813947971644065790446448909/1000000000000000000000000000 -29096339708561243394572138536083809/1000000000000000000000000000 208530188835376515741833429602030791/1000000000000000000000000000 -176024401096442811968924832756180593/1000000000000000000000000000 19695332421159517556260973488697637/250000000000000000000000000 51819022664433757857447889459560477/125000000000000000000000000 35183519587769204699544235220816337/250000000000000000000000000 -44479383061563038589920215649994037/500000000000000000000000000 -505542428492000314793566937251364163/1000000000000000000000000000 86879630607962315848158163157846039/500000000000000000000000000 -123738061030546658369107551047262963/500000000000000000000000000 1433177990173045205783435738164841/3125000000000000000000000 -241928453494247034374477335971518211/1000000000000000000000000000 -321524187158217895186900688516377137/1000000000000000000000000000 166312389708592066601778908044849351/200000000000000000000000000 72838950817005674925980279769653707/200000000000000000000000000 -170206602826669498551886163309685531/500000000000000000000000000 -146867694190216663979927394741578173/500000000000000000000000000 362946735436883988019132367051275111/1000000000000000000000000000 -186901155346084460666755422216788703/1000000000000000000000000000 -7223106467796604986023048388337309/40000000000000000000000000 58724672637758130203459315875155939/1000000000000000000000000000 -18558792651912238811450435445039251/100000000000000000000000000 6882633153565371780816636070156711/200000000000000000000000000 89834922675153509871863783333172147/500000000000000000000000000 -248814299705135857502101226983168833/1000000000000000000000000000 -373118658536175506317939119867180439/1000000000000000000000000000 22722797213930393680982102481605447/100000000000000000000000000 4961938809704955397861638080255607/40000000000000000000000000 11281065854013591381167426147824171/200000000000000000000000000 -200933865439970400574919175849596973/1000000000000000000000000000 -16838271245192814401143526937823139/62500000000000000000000000 3032176472877826309568053807710549/125000000000000000000000000 29903980286049213925630438831378039/250000000000000000000000000 -452091449089683062931629896036302729/1000000000000000000000000000 99247491530971502940629833374210221/500000000000000000000000000 -65788871626440825519747862424431239/250000000000000000000000000 57494130329610859135344034749581409/500000000000000000000000000
99727724421995923963158609451336627/1000000000000000000000000000 6489514273195830162789448981581139/1000000000000000000000000000 -63431933798112036774493698606670203/1000000000000000000000000000 95241734819884199186695258466163349/1000000000000000000000000000 40353643714001808119197031106536607/200000000000000000000000000 -3741691716260160154136254509575807/125000000000000000000000000 -83309538200891984118162543619252183/1000000000000000000000000000 126655582941778178256874407816929457/1000000000000000000000000000 401796051534197552036498883934750249/1000000000000000000000000000 3694750571913026106329397369475569/40000000000000000000000000 -3251110425361312760756782099660919/62500000000000000000000000 81160033518730691807450870056902799/500000000000000000000000000 4327034912432631687102188169272639/50000000000000000000000000 510755260261961532067598343819011963/1000000000000000000000000000 -268746855165240324740970580881081127/1000000000000000000000000000 -173482107085509526579806969566094469/500000000000000000000000000 72838950817005674925980279769653707/200000000000000000000000000 434237601692394236440794522662294957/500000000000000000000000000 -303896159782283211718748652574246329/1000000000000000000000000000 -65499420869854379631777633177007401/200000000000000000000000000 15124757192769323200840346795626017/40000000000000000000000000 -5742776200744231432945322191598119/31250000000000000000000000 -90846955291086925669333475297871733/500000000000000000000000000 121702295594874924132271211854637077/1000000000000000000000000000 -8955642188628528441536770707170627/50000000000000000000000000 30110207369638790894688439258998867/200000000000000000000000000 231006807921121164345184455659530513/1000000000000000000000000000 -16218567333163704634022000287100573/40000000000000000000000000 -124138630638915558904985618349778507/500000000000000000000000000 165540599405284992729773192363008651/1000000000000000000000000000 201735766955777569992356266687498221/1000000000000000000000000000 25595444511311475446012289373903091/1000000000000000000000000000 -261333374772156917453974299286393683/1000000000000000000000000000 -57981967676076375189635098362349069/250000000000000000000000000 10683862039966257179583101579523889/250000000000000000000000000 74557019604387702951813992102186059/250000000000000000000000000 -459723583827511434930319951006322449/1000000000000000000000000000 263907412367091686692865907990164021/1000000000000000000000000000 -33946339058331757332104999679094177/125000000000000000000000000 1213523574689054876199319329277937/8000000000000000000000000
12067903241043762235326884923989157/500000000000000000000000000 -50035156570748947652985900947887611/500000000000000000000000000 3140221340312401576170865525549447/1000000000000000000000000000 -48202944082975210283888390202104947/1000000000000000000000000000 -164251669900558714479443983598946207/1000000000000000000000000000 99588223456135038312312029423753259/500000000000000000000000000 -21277680525068419268284107087713243/250000000000000000000000000 -5267180259071541831468251500415971/100000000000000000000000000 -15595706611349414799611134100722641/31250000000000000000000000 393119460648468553647478454040135517/1000000000000000000000000000 74859765577359501952706871244768907/500000000000000000000000000 -225650774918432553897166922165407577/1000000000000000000000000000 72380377771466778578244820797762219/500000000000000000000000000 -263689145626031728975212812739503029/1000000000000000000000000000 486437045784309120674939019875369139/1000000000000000000000000000 -339984911617051663531399319489522069/1000000000000000000000000000 -170206602826669498551886163309685531/500000000000000000000000000 -303896159782283211718748652574246329/1000000000000000000000000000 21591169341139673423645326334198371/25000000000000000000000000 407944070913076846637392331642351779/1000000000000000000000000000 -22611463827770986335119139688103397/125000000000000000000000000 72281439307093785323499474986582163/200000000000000000000000000 28823530202782343137105923556857003/250000000000000000000000000 30668002173627775246583963135364467/500000000000000000000000000 28312979739271083376351477661109873/200000000000000000000000000 32857074326561326186455114304262571/1000000000000000000000000000 -25539227539075656979212623261093629/62500000000000000000000000 35461318497166170973629357178091233/200000000000000000000000000 148020559743292399371904257974162631/1000000000000000000000000000 33619514040764851742821604408734231/250000000000000000000000000 190604611511937929720424127552564291/1000000000000000000000000000 -139740357220972618962744779928427047/500000000000000000000000000 291389438116062030650958578621601807/1000000000000000000000000000 30680964696577796271536959043464593/1000000000000000000000000000 122173952548327025337976531287262811/1000000000000000000000000000 8223584434373794124530687677414563/500000000000000000000000000 122911131082558184481010831423766011/500000000000000000000000000 192306101986948719653148557716743179/1000000000000000000000000000 142235744030441322848282324432784753/1000000000000000000000000000 118732094164060081781746324867300607/1000000000000000000000000000
-65126032179954649711899474241711951/500000000000000000000000000 46037627856958631591034011439820521/1000000000000000000000000000 27091984409883558881281513665812497/250000000000000000000000000 -42709051658750018823364750548903629/500000000000000000000000000 -19164099614107380907740357939345007/1000000000000000000000000000 95139223136750562910714767916996763/500000000000000000000000000 -554347396606395410269106891323700101/1000000000000000000000000000 109028669590555321230175051411504811/1000000000000000000000000000 -50419177574219542638460203205070741/1000000000000000000000000000 140389638146940241719210307284095527/1000000000000000000000000000 104997127377755107880588814768907191/250000000000000000000000000 105894929232625883680657114144629899/1000000000000000000000000000 147224701834055951517320623971131819/1000000000000000000000000000 -301741598531358409924431770551791333/1000000000000000000000000000 408186833412480279611456510021729/781250000000000000000000 -158172378045928636702339897828211271/500000000000000000000000000 -146867694190216663979927394741578173/500000000000000000000000000 -65499420869854379631777633177007401/200000000000000000000000000 407944070913076846637392331642351779/1000000000000000000000000000 112951438923187736087328077027861163/125000000000000000000000000 -190705190038181967438438635143073469/1000000000000000000000000000 367443503756079959745734189306507297/1000000000000000000000000000 28576337546288924838152788665623067/500000000000000000000000000 29327552351057355872562253768724919/250000000000000000000000000 21311413389860601167760520960220089/1000000000000000000000000000 9055629644219469226384619532118103/62500000000000000000000000 -299571393008177042786743093247307563/1000000000000000000000000000 507004531876531630524255060519311/3906250000000000000000000 195131491208410639927877636070750617/1000000000000000000000000000 89947565277212474949630735133660731/500000000000000000000000000 62715279774121783944816345937899293/500000000000000000000000000 -222346324090778902367002196560196799/1000000000000000000000000000 115211482516233786943895208062970539/1000000000000000000000000000 61036442806929689190270540551757/3906250000000000000000000 32188594340020883371402502927489939/100000000000000000000000000 7077239821712268030771065587662333/250000000000000000000000000 211619086184966130408237850806684453/1000000000000000000000000000 228228368687742727113374290224063767/1000000000000000000000000000 3048151674278833226038775004150639/25000000000000000000000000 70659288584206284604611565160379719/500000000000000000000000000
106420235328903486884365409584589247/1000000000000000000000000000 -2656746890252527181305800267046229/40000000000000000000000000 -177825565049666332743142972692315073/1000000000000000000000000000 45048015603352165347654017141087001/500000000000000000000000000 349292937327764808728367960766770767/1000000000000000000000000000 -88088770323282825741942882000916847/500000000000000000000000000 -8661206437637202946562702655894103/200000000000000000000000000 34926831925400606235432931217204999/200000000000000000000000000 42511271651345551621034414693112301/250000000000000000000000000 -26943891805972764298052351584450861/1000000000000000000000000000 -14627968633457832217495683317284279/100000000000000000000000000 16133428510794053278633460218023373/125000000000000000000000000 -78972263843044516715695578844798497/1000000000000000000000000000 344129706677201898774486659204685923/1000000000000000000000000000 -191196778745091214978007327742562277/1000000000000000000000000000 -105510063351182669099344485632079127/500000000000000000000000000 362946735436883988019132367051275111/1000000000000000000000000000 15124757192769323200840346795626017/40000000000000000000000000 -22611463827770986335119139688103397/125000000000000000000000000 -190705190038181967438438635143073469/1000000000000000000000000000 204822103806377072561179300740972373/250000000000000000000000000 -49584711958709393910685443012291927/125000000000000000000000000 -361322926746428949969369178329552247/1000000000000000000000000000 572848795564411025127317580103289/3125000000000000000000000 -283452621691406380003180151516104469/1000000000000000000000000000 141004889877440603608648357424417037/1000000000000000000000000000 105274639541084003847071711333846223/1000000000000000000000000000 -56471169746680271525989517835340051/200000000000000000000000000 -70866268763227620500756655857997807/250000000000000000000000000 121185962297337301886296449376594563/1000000000000000000000000000 54899829886021836147381294940258331/250000000000000000000000000 229089300193659018978517455051633703/1000000000000000000000000000 -3155427286341390784504689041797453/10000000000000000000000000 -3379915795190970740922952908571007/10000000000000000000000000 248359437365807868048296126978948259/1000000000000000000000000000 6364041665881099522410126747690497/62500000000000000000000000 -122997271796289702065325732970572193/200000000000000000000000000 308408260644811109786972989836880207/1000000000000000000000000000 -289887557465707719471145796670166239/500000000000000000000000000 18611839706939808744311368270224991/62500000000000000000000000
-8616375054548906852117531758277061/250000000000000000000000000 -17567649324534413094411782980656951/500000000000000000000000000 24423030084750814407985977700850487/250000000000000000000000000 -43332643171172626440988517299843821/250000000000000000000000000 -2821219051021796267757319873569297/15625000000000000000000000 3317622233543597788343186974137503/8000000000000000000000000 -31359094779471194805938247782624989/200000000000000000000000000 -35120562471022604942822087934173121/1000000000000000000000000000 -118708870197958016648996820408479717/1000000000000000000000000000 190933445881696168372046293368107759/1000000000000000000000000000 198628739725732296875932664028417907/1000000000000000000000000000 -89402516315168079304914294884485569/1000000000000000000000000000 13998887363111892362918918093131183/100000000000000000000000000 -191139539231798802110320621502254289/1000000000000000000000000000 357944124800312063142371167893522011/1000000000000000000000000000 -3351863071535841459628887658679743/15625000000000000000000000 -186901155346084460666755422216788703/1000000000000000000000000000 -5742776200744231432945322191598119/31250000000000000000000000 72281439307093785323499474986582163/200000000000000000000000000 367443503756079959745734189306507297/1000000000000000000000000000 -49584711958709393910685443012291927/125000000000000000000000000 453984068056266217467754488783501589/500000000000000000000000000 44966010654814241350709651332308951/250000000000000000000000000 232642390372303801689680780171974649/1000000000000000000000000000 18274870252021108751111139054670287/125000000000000000000000000 7513056060780353813366221333649293/40000000000000000000000000 -12203498645433068044154214512745719/40000000000000000000000000 90426670629394789834497126122046977/500000000000000000000000000 5987572483315304716090745116978929/62500000000000000000000000 25611412640577367513461340560932731/125000000000000000000000000 56857943580668807776532385171596097/500000000000000000000000000 -85382019374646274088733219470977077/250000000000000000000000000 10884781196510985809718081305374693/250000000000000000000000000 266112125924082922936793350076877923/1000000000000000000000000000 87947735140693204815232114159227329/1000000000000000000000000000 292483211135191268555279344011917887/1000000000000000000000000000 153984955911209933212695838886396367/500000000000000000000000000 46593808868342955466800229344467393/125000000000000000000000000 70692146609136685321024378020299533/250000000000000000000000000 182592276286226392782124523000338583/500000000000000000000000000
58562214349018615252597181143760171/1000000000000000000000000000 -26926138360255031893824194318547697/1000000000000000000000000000 9147175883333434451128169653531579/1000000000000000000000000000 -101048194961330581624721253867329/50000000000000000000000000 -10269082726754399792742665668759783/40000000000000000000000000 6489915007668284006273467870812601/50000000000000000000000000 144959453106352868308494136678062287/1000000000000000000000000000 -202348353976683569260839053341981487/1000000000000000000000000000 -100686074534361060405258284499088473/500000000000000000000000000 139701887850726211337544511946222783/1000000000000000000000000000 7303700357568697230299694933960271/125000000000000000000000000 -239145411171056143352061130521051257/1000000000000000000000000000 30510403674218525816102648776543681/250000000000000000000000000 -178288006140779575361389134194316221/1000000000000000000000000000 18762914370904650963609111864997107/200000000000000000000000000 61021643163471315007602551257500107/500000000000000000000000000 -7223106467796604986023048388337309/40000000000000000000000000 -90846955291086925669333475297871733/500000000000000000000000000 28823530202782343137105923556857003/250000000000000000000000000 28576337546288924838152788665623067/500000000000000000000000000 -361322926746428949969369178329552247/1000000000000000000000000000 44966010654814241350709651332308951/250000000000000000000000000 202405505605979681220532716640930961/1000000000000000000000000000 -50387757505484906511450872340993933/500000000000000000000000000 8416833006115321468784150951775117/40000000000000000000000000 -52050970834530660549009225717612719/500000000000000000000000000 -47369270396985270507898032370931113/500000000000000000000000000 71840259775706926984065218936469683/500000000000000000000000000 146729821931630215901679099739096373/1000000000000000000000000000 -12381640443738761612124287056472267/125000000000000000000000000 -62249222318955555826924869630422743/1000000000000000000000000000 -192096011857336337912827044885720771/1000000000000000000000000000 10975677734596631409755136752895921/62500000000000000000000000 22240123929171826283486404390860379/125000000000000000000000000 -19558426795262782480180627381751157/100000000000000000000000000 342408659889305561233133099090007/50000000000000000000000000 309927143318609767462265644773427449/1000000000000000000000000000 -75417419371042621441718648913740339/500000000000000000000000000 274243368895085653398223570159862071/1000000000000000000000000000 -68701101398817873474603185935999663/500000000000000000000000000
-22860885589907868964910118728258627/1000000000000000000000000000 6719131705673445745010646521996949/100000000000000000000000000 -592832871718955927235344796241033/250000000000000000000000000 -2016776571798941448467565401240969/1000000000000000000000000000 25168138141330624871751167447263409/200000000000000000000000000 32597248488978847442597832160516849/200000000000000000000000000 -215839407645852041303833658995261063/1000000000000000000000000000 59323461858856440224604056403349819/1000000000000000000000000000 15101706208749301560286761530055169/100000000000000000000000000 713406477194170211258408418027063/10000000000000000000000000 153513597652661178613423296587689717/1000000000000000000000000000 113035731296049820512759561044862187/1000000000000000000000000000 123474533625916709278192852597942991/1000000000000000000000000000 22092144641340330292710184603600813/250000000000000000000000000 9999664691738142063458708090223427/100000000000000000000000000 -100568108206694048991499304563489383/500000000000000000000000000 58724672637758130203459315875155939/1000000000000000000000000000 121702295594874924132271211854637077/1000000000000000000000000000 30668002173627775246583963135364467/500000000000000000000000000 29327552351057355872562253768724919/250000000000000000000000000 572848795564411025127317580103289/3125000000000000000000000 232642390372303801689680780171974649/1000000000000000000000000000 -50387757505484906511450872340993933/500000000000000000000000000 115178274627909684781686566168645819/500000000000000000000000000 -103384696200609877683875861514390089/1000000000000000000000000000 235645186694161908721682216208815417/1000000000000000000000000000 -29496955534178137631757379283017457/500000000000000000000000000 -96239876889984666375708539352123823/1000000000000000000000000000 -6218472154641705392099263016272453/125000000000000000000000000 164522883067878834916607543222636017/1000000000000000000000000000 84310870938942382134214031723940061/500000000000000000000000000 3061398792037646664051910210157507/500000000000000000000000000 -52755119870796771739627221820411599/250000000000000000000000000 26706333638030831358354390220595177/1000000000000000000000000000 36261852923017881516533025444098323/200000000000000000000000000 103601406938683708797041058401050339/500000000000000000000000000 -3837983557293530369308617278669551/25000000000000000000000000 344859356474815948787622153280883847/1000000000000000000000000000 -69163373123832380912534074341727701/500000000000000000000000000 2458515984716317569360036257128227/7812500000000000000000000
3299619960597036108283873394107007/20000000000000000000000000 -84345812958925832343535649230126149/1000000000000000000000000000 -82201383562086533314455518573911849/1000000000000000000000000000 23326088702198724187760967435869681/500000000000000000000000000 -64976186459129115224998337053694831/200000000000000000000000000 5123259943616124331619592578131613/31250000000000000000000000 260767743949330592132627431668768031/1000000000000000000000000000 -63151659887133304713516320997527189/200000000000000000000000000 -157033351813471463011077208629114561/500000000000000000000000000 257689914952419784394069688601616439/1000000000000000000000000000 12491248671489164878503009878688111/250000000000000000000000000 -80458774050672539422630829472106827/200000000000000000000000000 9895925413757060115384324912385541/50000000000000000000000000 -192455088440954651844719150922859147/1000000000000000000000000000 93938934946629372530299534496853541/1000000000000000000000000000 143175980753603758661516113742039209/1000000000000000000000000000 -18558792651912238811450435445039251/100000000000000000000000000 -8955642188628528441536770707170627/50000000000000000000000000 28312979739271083376351477661109873/200000000000000000000000000 21311413389860601167760520960220089/1000000000000000000000000000 -283452621691406380003180151516104469/1000000000000000000000000000 18274870252021108751111139054670287/125000000000000000000000000 8416833006115321468784150951775117/40000000000000000000000000 -103384696200609877683875861514390089/1000000000000000000000000000 269070138937120222115242468736067303/1000000000000000000000000000 -8327944247726554552713205297516413/62500000000000000000000000 -142323328735505415642901683379182529/1000000000000000000000000000 7233688220872415284484257773788447/50000000000000000000000000 1195844493730053354622367133456107/8000000000000000000000000 -143789157782186194642631539923653709/1000000000000000000000000000 -3884297292378080549855386933887687/500000000000000000000000000 -6259791180136295382072641201842849/25000000000000000000000000 182291742102635741097544470566876413/1000000000000000000000000000 175992039001761295644305515889066293/1000000000000000000000000000 -49396075220448145469964997878757817/200000000000000000000000000 11263351359986728351064922857769293/200000000000000000000000000 6038829401438423889694017188644533/20000000000000000000000000 -143670947178378697738825873396574837/1000000000000000000000000000 237168441059687711797697635971967497/1000000000000000000000000000 -115545757948454298724243042711837439/1000000000000000000000000000
-39217720125618486567783933560494407/500000000000000000000000000 22438201860628561282824269145191971/125000000000000000000000000 40438259370736971962370089576628121/1000000000000000000000000000 8667002626449806963925531072185307/200000000000000000000000000 10026650449052643932338441531059037/62500000000000000000000000 195775830269546470447648207206095949/1000000000000000000000000000 -2033193769854506512428226254250533/6250000000000000000000000 26813011979585356351939033332839019/500000000000000000000000000 267427115863938147505986885999510651/1000000000000000000000000000 64583195971785435179833824016264381/1000000000000000000000000000 268810688911865776885816932146529521/1000000000000000000000000000 200811537863282129174356382492115589/1000000000000000000000000000 41999348496071650147516910620507943/200000000000000000000000000 6643538589960426459305343001405951/62500000000000000000000000 1464361648017505754122976039645821/12500000000000000000000000 -24030537842244339857610717208736821/125000000000000000000000000 6882633153565371780816636070156711/200000000000000000000000000 30110207369638790894688439258998867/200000000000000000000000000 32857074326561326186455114304262571/1000000000000000000000000000 9055629644219469226384619532118103/62500000000000000000000000 141004889877440603608648357424417037/1000000000000000000000000000 7513056060780353813366221333649293/40000000000000000000000000 -52050970834530660549009225717612719/500000000000000000000000000 235645186694161908721682216208815417/1000000000000000000000000000 -8327944247726554552713205297516413/62500000000000000000000000 4588375099352705182035144730966527/15625000000000000000000000 -1023664317109831331296821522261591/125000000000000000000000000 -37060350335538076046307528724142389/250000000000000000000000000 406646193863963536674784376622707/500000000000000000000000000 162096029831482919720090139153442787/1000000000000000000000000000 165893736405785828596175304792976989/1000000000000000000000000000 15387661882121924090937485126523539/250000000000000000000000000 -53022160136514900258249495481188371/200000000000000000000000000 15930442752281519483828606814363011/200000000000000000000000000 4512117609630452394245658693123477/25000000000000000000000000 101631973827825083274160728716043279/500000000000000000000000000 -29940102992838466983329214020668511/200000000000000000000000000 20854646905595841906265403249117991/62500000000000000000000000 -117720079466735846197322215430419977/1000000000000000000000000000 271607033808399885770576776002154949/1000000000000000000000000000
-7222579363429312156638018040450747/125000000000000000000000000 82695237800740528569806202934828437/1000000000000000000000000000 2110439935100682820671319529575387/31250000000000000000000000 192267469740085272917595595822749/5000000000000000000000000 40586408968835408530537080676154539/250000000000000000000000000 -35527358477535915381386642145470559/200000000000000000000000000 30962619467626576924673426980664637/1000000000000000000000000000 40749625705350017433133370349705971/500000000000000000000000000 60924100326612283972400589657627491/200000000000000000000000000 -12431151146779115298479834435594677/50000000000000000000000000 -5151405005228961781184698718301319/50000000000000000000000000 41589902860126970933522960889171917/200000000000000000000000000 -129433803206516532852250570592678563/1000000000000000000000000000 123959535889510624061059318361561387/500000000000000000000000000 -15025138223027561761679220542315877/50000000000000000000000000 18703583194088452199734937534994033/125000000000000000000000000 89834922675153509871863783333172147/500000000000000000000000000 231006807921121164345184455659530513/1000000000000000000000000000 -25539227539075656979212623261093629/62500000000000000000000000 -299571393008177042786743093247307563/1000000000000000000000000000 105274639541084003847071711333846223/1000000000000000000000000000 -12203498645433068044154214512745719/40000000000000000000000000 -47369270396985270507898032370931113/500000000000000000000000000 -29496955534178137631757379283017457/500000000000000000000000000 -142323328735505415642901683379182529/1000000000000000000000000000 -1023664317109831331296821522261591/125000000000000000000000000 333055577085940281600749629445114647/1000000000000000000000000000 -21019755265749403724347043454125563/125000000000000000000000000 -80488468864270377609860488551067387/1000000000000000000000000000 -8194049664118213231074001216378963/200000000000000000000000000 -13992337427198851450591681002132811/100000000000000000000000000 211021184787530245999791320135087659/1000000000000000000000000000 -58671579683191994608937016619611277/500000000000000000000000000 -54866885503034957650326639569608223/1000000000000000000000000000 -37945773230443039810639546835684769/500000000000000000000000000 -40998274478260373767915852108331533/500000000000000000000000000 -210006609139306877787251126138514861/1000000000000000000000000000 -55094602752187780435509319509612281/500000000000000000000000000 -93844389602781274629381664274126931/1000000000000000000000000000 -129256098425159592260052397332909011/1000000000000000000000000000
-15557820742100734251677380149166533/500000000000000000000000000 -30593399594108030778978666621782493/500000000000000000000000000 18631642429362344212624267953881563/500000000000000000000000000 -67845688333351397344554348731229079/500000000000000000000000000 -21047827899503569643567242905987947/125000000000000000000000000 -17614443949603437896533970297537/1000000000000000000000000000 98458623322448928493441908850613049/1000000000000000000000000000 -63294387787062598037236037931413437/1000000000000000000000000000 -50569563931157254486034131495387821/200000000000000000000000000 -14413475518448853765718274990671949/200000000000000000000000000 -7418186013435986174381846581939323/1000000000000000000000000000 -34744277288936584354750334162026183/250000000000000000000000000 -85514156212166244372071920875393753/1000000000000000000000000000 -61644550854925275573923255306319011/200000000000000000000000000 17559704269553733694458257365749643/200000000000000000000000000 76554404126593497975041539689641017/500000000000000000000000000 -248814299705135857502101226983168833/1000000000000000000000000000 -16218567333163704634022000287100573/40000000000000000000000000 35461318497166170973629357178091233/200000000000000000000000000 507004531876531630524255060519311/3906250000000000000000000 -56471169746680271525989517835340051/200000000000000000000000000 90426670629394789834497126122046977/500000000000000000000000000 71840259775706926984065218936469683/500000000000000000000000000 -96239876889984666375708539352123823/1000000000000000000000000000 7233688220872415284484257773788447/50000000000000000000000000 -37060350335538076046307528724142389/250000000000000000000000000 -21019755265749403724347043454125563/125000000000000000000000000 321200359941776400458415509007667863/1000000000000000000000000000 77623310249670052747035500198239619/1000000000000000000000000000 -81312037707936363092176575226394439/1000000000000000000000000000 -169283776423965027931824469822442877/1000000000000000000000000000 -8118511592711101381929090879818537/100000000000000000000000000 94152371295783813873455342002974677/500000000000000000000000000 24580098972004092150035750228793521/200000000000000000000000000 -14071382351777899183657790844274529/250000000000000000000000000 -22980391028547881555798069555147609/200000000000000000000000000 154144815440810688246019936573609071/500000000000000000000000000 -41020719090613267809650008150039097/200000000000000000000000000 8273882884420960583069771961959889/40000000000000000000000000 -23125990317374560106561301661694583/250000000000000000000000000
-11664564188537728623049085555731399/500000000000000000000000000 51848298849162579959405875136381771/500000000000000000000000000 7139520574361463469794210940490797/500000000000000000000000000 3941314836406286611500751659263009/40000000000000000000000000 -34948295630061960584547545860716617/200000000000000000000000000 173183580173968544828841794024675391/1000000000000000000000000000 -54247456050708460743214729482974393/1000000000000000000000000000 -265783919050234840310474642310510169/1000000000000000000000000000 -1542180200000489069634101297221497/20000000000000000000000000 54912858968928940844925708844704017/500000000000000000000000000 305047311451367391910019826684648529/1000000000000000000000000000 -74116313436092827365928107265637911/500000000000000000000000000 46236768311894870222388335659864113/200000000000000000000000000 -129758110947933674267716989158735243/500000000000000000000000000 212671886432634735079073629131001651/1000000000000000000000000000 96704139404457513520343961559096473/500000000000000000000000000 -373118658536175506317939119867180439/1000000000000000000000000000 -124138630638915558904985618349778507/500000000000000000000000000 148020559743292399371904257974162631/1000000000000000000000000000 195131491208410639927877636070750617/1000000000000000000000000000 -70866268763227620500756655857997807/250000000000000000000000000 5987572483315304716090745116978929/62500000000000000000000000 146729821931630215901679099739096373/1000000000000000000000000000 -6218472154641705392099263016272453/125000000000000000000000000 1195844493730053354622367133456107/8000000000000000000000000 406646193863963536674784376622707/500000000000000000000000000 -80488468864270377609860488551067387/1000000000000000000000000000 77623310249670052747035500198239619/1000000000000000000000000000 308417683824937067977078194352540633/1000000000000000000000000000 -164940756863737450102206818816188627/1000000000000000000000000000 -6499327055637779365667096861816287/200000000000000000000000000 -63794967661550562893600704122248889/1000000000000000000000000000 22168830591992802039841452441298957/200000000000000000000000000 205950308553784321952998587439697573/1000000000000000000000000000 -92868215117211426450344338715483123/1000000000000000000000000000 -6257943996346008060088573557427027/100000000000000000000000000 60462283936480816275738474682479319/200000000000000000000000000 -20915402003682511107303209786425917/200000000000000000000000000 52214855098372263942905215595797853/250000000000000000000000000 -47517454126456999841102546197571/400000000000000000000000
-40482926908594253491139951385248393/1000000000000000000000000000 -30233146229993871130543444471136433/1000000000000000000000000000 25443580802557032337566044957118893/250000000000000000000000000 -121149947121999144181367646266640019/1000000000000000000000000000 162970507014785036666829891402165053/1000000000000000000000000000 27520940567267141639192661285149771/1000000000000000000000000000 -32223769037957967108658623482923523/125000000000000000000000000 314555930150541872709661339635068089/1000000000000000000000000000 11529409336941543126949516937814403/125000000000000000000000000 23683385419560132407678295192391789/1000000000000000000000000000 -32117861574229877334889123247440599/500000000000000000000000000 201266206507036306068813641268890593/1000000000000000000000000000 -64998938655656806944000786105888659/1000000000000000000000000000 97644507023259294833660141954623631/500000000000000000000000000 88973768359115395301464671504029263/1000000000000000000000000000 -429889940961098310209821532210530963/1000000000000000000000000000 22722797213930393680982102481605447/100000000000000000000000000 165540599405284992729773192363008651/1000000000000000000000000000 33619514040764851742821604408734231/250000000000000000000000000 89947565277212474949630735133660731/500000000000000000000000000 121185962297337301886296449376594563/1000000000000000000000000000 25611412640577367513461340560932731/125000000000000000000000000 -12381640443738761612124287056472267/125000000000000000000000000 164522883067878834916607543222636017/1000000000000000000000000000 -143789157782186194642631539923653709/1000000000000000000000000000 162096029831482919720090139153442787/1000000000000000000000000000 -8194049664118213231074001216378963/200000000000000000000000000 -81312037707936363092176575226394439/1000000000000000000000000000 -164940756863737450102206818816188627/1000000000000000000000000000 167023373557668073584691232424916377/500000000000000000000000000 11891681746442187281191618670739101/100000000000000000000000000 -18519505477172438874312008063484833/250000000000000000000000000 -19275860134726040182143923625410329/250000000000000000000000000 -58404025539396265189406755482577119/500000000000000000000000000 196907610921545952350752356712079391/1000000000000000000000000000 6351483808894918111818407565782227/40000000000000000000000000 -214326867483024898509791513135138551/1000000000000000000000000000 333136406587538597008160282216933289/1000000000000000000000000000 -103934760632375336290699148317943119/1000000000000000000000000000 119288770682858394803945976744698343/500000000000000000000000000
897108262644094319632819105463519/7812500000000000000000000 -13315652856765391493856238234186101/500000000000000000000000000 -59145823107598010015687348090151071/500000000000000000000000000 107056542466503571016265502382377331/1000000000000000000000000000 5754322866566040030030131531260463/500000000000000000000000000 5749370746910118285800018624718743/31250000000000000000000000 -43292492515119833442571304524678363/500000000000000000000000000 -14454449432935665937045923000639307/1000000000000000000000000000 -28695574383579833700680109368889509/500000000000000000000000000 322743954102829727024900910489368759/1000000000000000000000000000 93459819562317388987746202527395333/1000000000000000000000000000 -44873389402283932374034596124129563/500000000000000000000000000 4519307399362022927945491174336559/20000000000000000000000000 25151716737967582986355774216809197/250000000000000000000000000 180671637974103632088219149996007801/1000000000000000000000000000 -298010232123941672659916411855690447/1000000000000000000000000000 4961938809704955397861638080255607/40000000000000000000000000 201735766955777569992356266687498221/1000000000000000000000000000 190604611511937929720424127552564291/1000000000000000000000000000 62715279774121783944816345937899293/500000000000000000000000000 54899829886021836147381294940258331/250000000000000000000000000 56857943580668807776532385171596097/500000000000000000000000000 -62249222318955555826924869630422743/1000000000000000000000000000 84310870938942382134214031723940061/500000000000000000000000000 -3884297292378080549855386933887687/500000000000000000000000000 165893736405785828596175304792976989/1000000000000000000000000000 -13992337427198851450591681002132811/100000000000000000000000000 -169283776423965027931824469822442877/1000000000000000000000000000 -6499327055637779365667096861816287/200000000000000000000000000 11891681746442187281191618670739101/100000000000000000000000000 329216117795705714166236915215465673/1000000000000000000000000000 -63789290148922420008577420667270169/500000000000000000000000000 -5223797868002917907950940699679893/50000000000000000000000000 -64098044680434429391120963747191767/1000000000000000000000000000 56146375041116544624012309600306553/500000000000000000000000000 113578755129850557245405957109526913/500000000000000000000000000 -138036270167819466072926324812918499/1000000000000000000000000000 33645017519129469402480846812293229/100000000000000000000000000 -140525669477647672585477830708332251/1000000000000000000000000000 24409432294421950634791212844936137/100000000000000000000000000
-59941021683861643399827026343164777/250000000000000000000000000 200595966447672775744361994376644739/1000000000000000000000000000 42851290582661544669164049896258119/1000000000000000000000000000 3288331102268580309465544671234373/100000000000000000000000000 156421159740942803364637266408821457/500000000000000000000000000 -57595042892247466478015788965517183/250000000000000000000000000 -147264436809932924377104350857831599/1000000000000000000000000000 107963973663901844199222205553243713/500000000000000000000000000 14405645270310580433060614705314667/40000000000000000000000000 -452651715683465298752263373185731271/1000000000000000000000000000 -37195128507410133688595489100221817/1000000000000000000000000000 45093251761125714815362157449684077/100000000000000000000000000 -239866629328492433001932683380789531/1000000000000000000000000000 13198953908144029157113645932299619/250000000000000000000000000 -23731125829230164788834864270645397/125000000000000000000000000 40529793085417428463759059460247767/250000000000000000000000000 11281065854013591381167426147824171/200000000000000000000000000 25595444511311475446012289373903091/1000000000000000000000000000 -139740357220972618962744779928427047/500000000000000000000000000 -222346324090778902367002196560196799/1000000000000000000000000000 229089300193659018978517455051633703/1000000000000000000000000000 -85382019374646274088733219470977077/250000000000000000000000000 -192096011857336337912827044885720771/1000000000000000000000000000 3061398792037646664051910210157507/500000000000000000000000000 -6259791180136295382072641201842849/25000000000000000000000000 15387661882121924090937485126523539/250000000000000000000000000 211021184787530245999791320135087659/1000000000000000000000000000 -8118511592711101381929090879818537/100000000000000000000000000 -63794967661550562893600704122248889/1000000000000000000000000000 -18519505477172438874312008063484833/250000000000000000000000000 -63789290148922420008577420667270169/500000000000000000000000000 477339797903456303342301660219610891/1000000000000000000000000000 -5599281766585376855540087212324851/25000000000000000000000000 -8211901160097401145839997599119773/100000000000000000000000000 30342062500782305250537067069011831/200000000000000000000000000 -111872250690386966988291744510868769/500000000000000000000000000 -92128192209133662056220018643524763/500000000000000000000000000 -14904853304607917833391778878468403/125000000000000000000000000 -25329777494265267743359874716810547/125000000000000000000000000 -10843323977659274524720635446682223/200000000000000000000000000
45422407838110260757411035553984949/1000000000000000000000000000 -588143638582048936864448855766287/2500000000000000000000000 36090886588066225015923391933872853/1000000000000000000000000000 -1221094681006291204591044271275231/15625000000000000000000000 -55504538966391410704794427786960197/250000000000000000000000000 -54523358492768731066431613678427157/500000000000000000000000000 110927101846310963256984223332678257/500000000000000000000000000 -39966485576950823488948998266190173/1000000000000000000000000000 -109645277773699564499762022201525827/250000000000000000000000000 79992132558781952602634168765110779/1000000000000000000000000000 -7309163632377833449363297426489047/40000000000000000000000000 -124904845043214710143472200776229869/500000000000000000000000000 -206729514169938465875375918187325689/1000000000000000000000000000 -4829125961675232513703778725421199/25000000000000000000000000 133926318372323735356181496081251691/1000000000000000000000000000 25499385034458361563889077977350997/500000000000000000000000000 -200933865439970400574919175849596973/1000000000000000000000000000 -261333374772156917453974299286393683/1000000000000000000000000000 291389438116062030650958578621601807/1000000000000000000000000000 115211482516233786943895208062970539/1000000000000000000000000000 -3155427286341390784504689041797453/10000000000000000000000000 10884781196510985809718081305374693/250000000000000000000000000 10975677734596631409755136752895921/62500000000000000000000000 -52755119870796771739627221820411599/250000000000000000000000000 182291742102635741097544470566876413/1000000000000000000000000000 -53022160136514900258249495481188371/200000000000000000000000000 -58671579683191994608937016619611277/500000000000000000000000000 94152371295783813873455342002974677/500000000000000000000000000 22168830591992802039841452441298957/200000000000000000000000000 -19275860134726040182143923625410329/250000000000000000000000000 -5223797868002917907950940699679893/50000000000000000000000000 -5599281766585376855540087212324851/25000000000000000000000000 115634145713409434899506805318939721/250000000000000000000000000 -10546181803600564554218622030914347/125000000000000000000000000 -111498545330839872882201382544400619/1000000000000000000000000000 -233671812997281914991463427591196947/1000000000000000000000000000 277112825085861614155881844634988089/1000000000000000000000000000 -41584297170679805808198664481606411/200000000000000000000000000 239019429528069506099129913977645889/1000000000000000000000000000 -116538775616629827890437843798932793/500000000000000000000000000
433567954943739491679782385315167/25000000000000000000000000 41443268669861979404460883308379677/200000000000000000000000000 36630467432887508753024886528146687/1000000000000000000000000000 24076833772809037331958675644293859/500000000000000000000000000 -26714901881469975587763191967733601/125000000000000000000000000 19962727053343439738850841506791031/62500000000000000000000000 9715866409322718672441308624437563/125000000000000000000000000 -410228316944562264306611920748463993/1000000000000000000000000000 -976991267381259958892140451615949/40000000000000000000000000 182654682706312305027020318731279497/1000000000000000000000000000 337947099332584995772459200499140921/1000000000000000000000000000 -27102540054860980341369105218247013/125000000000000000000000000 85102865927116119032903975461598961/200000000000000000000000000 -171666701014553276381143083852731729/1000000000000000000000000000 11225991303552066584029296406994379/200000000000000000000000000 75581433362208519755577787933760313/250000000000000000000000000 -16838271245192814401143526937823139/62500000000000000000000000 -57981967676076375189635098362349069/250000000000000000000000000 30680964696577796271536959043464593/1000000000000000000000000000 61036442806929689190270540551757/3906250000000000000000000 -3379915795190970740922952908571007/10000000000000000000000000 266112125924082922936793350076877923/1000000000000000000000000000 22240123929171826283486404390860379/125000000000000000000000000 26706333638030831358354390220595177/1000000000000000000000000000 175992039001761295644305515889066293/1000000000000000000000000000 15930442752281519483828606814363011/200000000000000000000000000 -54866885503034957650326639569608223/1000000000000000000000000000 24580098972004092150035750228793521/200000000000000000000000000 205950308553784321952998587439697573/1000000000000000000000000000 -58404025539396265189406755482577119/500000000000000000000000000 -64098044680434429391120963747191767/1000000000000000000000000000 -8211901160097401145839997599119773/100000000000000000000000000 -10546181803600564554218622030914347/125000000000000000000000000 57680042674658698566936126361378869/125000000000000000000000000 -27217533669291674483625616588451859/125000000000000000000000000 136896621055956685320877135011639417/1000000000000000000000000000 73864686067744765416856385199510221/250000000000000000000000000 -41774695940415715533406029504946129/500000000000000000000000000 50302102839167062602833995385306081/200000000000000000000000000 -24409833076275031748479211943343519/1000000000000000000000000000
-112062085618940363298988166706577133/500000000000000000000000000 21736765316000994510032102363838693/500000000000000000000000000 27386257126661010964944599122492699/500000000000000000000000000 -94648555815528693546682624013321921/1000000000000000000000000000 309137694411921510533209240232666241/1000000000000000000000000000 -3476466733403787073220012837022069/40000000000000000000000000 -453992614044132481275745871872049387/1000000000000000000000000000 339038672707429387651526605029539793/1000000000000000000000000000 108844980172298238387329919168829713/500000000000000000000000000 -20350041742626828136302194250394011/125000000000000000000000000 104971231463926711597029854939370347/1000000000000000000000000000 217347094660107686550595792032702057/500000000000000000000000000 -10136650010418487384867934746754773/50000000000000000000000000 80056727571264090937481824086933/62500000000000000000000000 38460325665256179536282033754413079/250000000000000000000000000 -270255472801746162966053213933281379/1000000000000000000000000000 3032176472877826309568053807710549/125000000000000000000000000 10683862039966257179583101579523889/250000000000000000000000000 122173952548327025337976531287262811/1000000000000000000000000000 32188594340020883371402502927489939/100000000000000000000000000 248359437365807868048296126978948259/1000000000000000000000000000 87947735140693204815232114159227329/1000000000000000000000000000 -19558426795262782480180627381751157/100000000000000000000000000 36261852923017881516533025444098323/200000000000000000000000000 -49396075220448145469964997878757817/200000000000000000000000000 4512117609630452394245658693123477/25000000000000000000000000 -37945773230443039810639546835684769/500000000000000000000000000 -14071382351777899183657790844274529/250000000000000000000000000 -92868215117211426450344338715483123/1000000000000000000000000000 196907610921545952350752356712079391/1000000000000000000000000000 56146375041116544624012309600306553/500000000000000000000000000 30342062500782305250537067069011831/200000000000000000000000000 -111498545330839872882201382544400619/1000000000000000000000000000 -27217533669291674483625616588451859/125000000000000000000000000 467258276207792867546047739034601107/1000000000000000000000000000 -57353702207527713618014696501318501/1000000000000000000000000000 -181051909511863149298962831103337511/1000000000000000000000000000 273432715512046107958873180779378381/1000000000000000000000000000 -42858526021639797758470979543067179/200000000000000000000000000 252538743457349695453210781285163817/1000000000000000000000000000
193226333776943900101503819070431913/1000000000000000000000000000 212933818575653230864044043171273/8000000000000000000000000 -38301563223277383322526241759696221/500000000000000000000000000 21166711981059132094852445449288021/500000000000000000000000000 -38622696865620475959188372140636141/500000000000000000000000000 8130050952274181418936609359780953/25000000000000000000000000 -16886741848784148409263203134186603/250000000000000000000000000 -140701446806381119008208363101711477/1000000000000000000000000000 46956665667921828169220151735230649/500000000000000000000000000 330893586266129293397453956514981259/1000000000000000000000000000 193069334685208475122211701519259393/1000000000000000000000000000 -185551856476769507408934756515621381/1000000000000000000000000000 3238348292138756786928117692057441/7812500000000000000000000 161127539328632554795808102181569903/1000000000000000000000000000 38737841545005439950495487913278653/1000000000000000000000000000 -268299961432405588647727004470074167/1000000000000000000000000000 29903980286049213925630438831378039/250000000000000000000000000 74557019604387702951813992102186059/250000000000000000000000000 8223584434373794124530687677414563/500000000000000000000000000 7077239821712268030771065587662333/250000000000000000000000000 6364041665881099522410126747690497/62500000000000000000000000 292483211135191268555279344011917887/1000000000000000000000000000 342408659889305561233133099090007/50000000000000000000000000 103601406938683708797041058401050339/500000000000000000000000000 11263351359986728351064922857769293/200000000000000000000000000 101631973827825083274160728716043279/500000000000000000000000000 -40998274478260373767915852108331533/500000000000000000000000000 -22980391028547881555798069555147609/200000000000000000000000000 -6257943996346008060088573557427027/100000000000000000000000000 6351483808894918111818407565782227/40000000000000000000000000 113578755129850557245405957109526913/500000000000000000000000000 -111872250690386966988291744510868769/500000000000000000000000000 -233671812997281914991463427591196947/1000000000000000000000000000 136896621055956685320877135011639417/1000000000000000000000000000 -57353702207527713618014696501318501/1000000000000000000000000000 14740046822497810331260946626834389/31250000000000000000000000 -28446626806205740527558468162770741/250000000000000000000000000 167299254072202297868285280219443529/500000000000000000000000000 -24193966538527367613237348287024647/500000000000000000000000000 146668443835643701388121288882572707/500000000000000000000000000
-44232743436023415390147019538627799/1000000000000000000000000000 30909473189436375869505209192750931/1000000000000000000000000000 26345406419008749974397844152627157/1000000000000000000000000000 -8376627260510822649016310080605199/500000000000000000000000000 -178591883299111072079244117855346727/500000000000000000000000000 36279451910460425894935836945286071/200000000000000000000000000 12421182705041100197871402325298557/125000000000000000000000000 -289596585670528302021539637630195291/1000000000000000000000000000 -70024624454905986993376910336542799/250000000000000000000000000 22456045873768515015980031330046081/250000000000000000000000000 102069009735822702907726968007375819/500000000000000000000000000 -46506073511398932329280716658388713/200000000000000000000000000 121912534697000491218984334903614329/1000000000000000000000000000 -455838848973102399327877409602153503/1000000000000000000000000000 236545724013781802602704119598595583/1000000000000000000000000000 273522576442589740374938115377660423/1000000000000000000000000000 -452091449089683062931629896036302729/1000000000000000000000000000 -459723583827511434930319951006322449/1000000000000000000000000000 122911131082558184481010831423766011/500000000000000000000000000 211619086184966130408237850806684453/1000000000000000000000000000 -122997271796289702065325732970572193/200000000000000000000000000 153984955911209933212695838886396367/500000000000000000000000000 309927143318609767462265644773427449/1000000000000000000000000000 -3837983557293530369308617278669551/25000000000000000000000000 6038829401438423889694017188644533/20000000000000000000000000 -29940102992838466983329214020668511/200000000000000000000000000 -210006609139306877787251126138514861/1000000000000000000000000000 154144815440810688246019936573609071/500000000000000000000000000 60462283936480816275738474682479319/200000000000000000000000000 -214326867483024898509791513135138551/1000000000000000000000000000 -138036270167819466072926324812918499/1000000000000000000000000000 -92128192209133662056220018643524763/500000000000000000000000000 277112825085861614155881844634988089/1000000000000000000000000000 73864686067744765416856385199510221/250000000000000000000000000 -181051909511863149298962831103337511/1000000000000000000000000000 -28446626806205740527558468162770741/250000000000000000000000000 119248517451033523733955058489864197/200000000000000000000000000 -59109799371905396590959129426732331/200000000000000000000000000 225063237601801909853472937610046903/500000000000000000000000000 -56037893150028348128936962756352843/250000000000000000000000000
20341424562367616388190540506328269/500000000000000000000000000 -27118586527731252284354146821474833/1000000000000000000000000000 -2805820381591767390367463490590047/500000000000000000000000000 -3993748549372848815585900340928723/1000000000000000000000000000 10537358789773029188370090387205483/62500000000000000000000000 28725549087929177815438705670266243/125000000000000000000000000 -299107623896696520809186790406481887/1000000000000000000000000000 18080297364013346250648661767313281/100000000000000000000000000 21400626565397964616281634803249923/200000000000000000000000000 42629905944072197438636554864248291/200000000000000000000000000 103704347119137830135691287644897699/1000000000000000000000000000 24275416596768668701394392918246289/250000000000000000000000000 31106643010360116921856219641312023/250000000000000000000000000 11011966779532740855595938956954109/50000000000000000000000000 109800423767815580132327301351410139/500000000000000000000000000 -121925688654767475951415674515409237/250000000000000000000000000 99247491530971502940629833374210221/500000000000000000000000000 263907412367091686692865907990164021/1000000000000000000000000000 192306101986948719653148557716743179/1000000000000000000000000000 228228368687742727113374290224063767/1000000000000000000000000000 308408260644811109786972989836880207/1000000000000000000000000000 46593808868342955466800229344467393/125000000000000000000000000 -75417419371042621441718648913740339/500000000000000000000000000 344859356474815948787622153280883847/1000000000000000000000000000 -143670947178378697738825873396574837/1000000000000000000000000000 20854646905595841906265403249117991/62500000000000000000000000 -55094602752187780435509319509612281/500000000000000000000000000 -41020719090613267809650008150039097/200000000000000000000000000 -20915402003682511107303209786425917/200000000000000000000000000 333136406587538597008160282216933289/1000000000000000000000000000 33645017519129469402480846812293229/100000000000000000000000000 -14904853304607917833391778878468403/125000000000000000000000000 -41584297170679805808198664481606411/200000000000000000000000000 -41774695940415715533406029504946129/500000000000000000000000000 273432715512046107958873180779378381/1000000000000000000000000000 167299254072202297868285280219443529/500000000000000000000000000 -59109799371905396590959129426732331/200000000000000000000000000 315131889292672654208460891682172997/500000000000000000000000000 -13982263818599842975389613592538947/62500000000000000000000000 249861622364110620935133707852917869/500000000000000000000000000
-14400288419734009505051769564621423/500000000000000000000000000 11111674070019162176147880139872707/500000000000000000000000000 97019858192184862082191800381413209/1000000000000000000000000000 -47999155647251983645290097584056197/1000000000000000000000000000 -291376714469773426953877050195499131/1000000000000000000000000000 147100760758878935835242502667140289/1000000000000000000000000000 17140009786316069394668942083989007/200000000000000000000000000 -176943899214566298051518541677186709/1000000000000000000000000000 -174378955472789612520766807434902603/1000000000000000000000000000 1171816147595714414406172939954449/15625000000000000000000000 99316635077185215717690043163080331/1000000000000000000000000000 -170699251350113206535907204071087891/1000000000000000000000000000 11747768890369929866908712922026199/125000000000000000000000000 -31502533786582030656390388775928419/125000000000000000000000000 138029751274239965987365976864615433/1000000000000000000000000000 40104341859023221755176300530504921/250000000000000000000000000 -65788871626440825519747862424431239/250000000000000000000000000 -33946339058331757332104999679094177/125000000000000000000000000 142235744030441322848282324432784753/1000000000000000000000000000 3048151674278833226038775004150639/25000000000000000000000000 -289887557465707719471145796670166239/500000000000000000000000000 70692146609136685321024378020299533/250000000000000000000000000 274243368895085653398223570159862071/1000000000000000000000000000 -69163373123832380912534074341727701/500000000000000000000000000 237168441059687711797697635971967497/1000000000000000000000000000 -117720079466735846197322215430419977/1000000000000000000000000000 -93844389602781274629381664274126931/1000000000000000000000000000 8273882884420960583069771961959889/40000000000000000000000000 52214855098372263942905215595797853/250000000000000000000000000 -103934760632375336290699148317943119/1000000000000000000000000000 -140525669477647672585477830708332251/1000000000000000000000000000 -25329777494265267743359874716810547/125000000000000000000000000 239019429528069506099129913977645889/1000000000000000000000000000 50302102839167062602833995385306081/200000000000000000000000000 -42858526021639797758470979543067179/200000000000000000000000000 -24193966538527367613237348287024647/500000000000000000000000000 225063237601801909853472937610046903/500000000000000000000000000 -13982263818599842975389613592538947/62500000000000000000000000 83661321685089004084977587224698451/200000000000000000000000000 -26675790587976126950715994283420239/125000000000000000000000000
13365880679853231092954812471053281/500000000000000000000000000 -11354331712307493452609406072532921/500000000000000000000000000 -42962908018754182629848491388391/1000000000000000000000000 -22273610638340626346236265398207281/500000000000000000000000000 35407675687347635889456350103233291/250000000000000000000000000 19367308423242048798962140704814209/100000000000000000000000000 -196314515180130068539177738958801441/1000000000000000000000000000 96581824353533412431749893540629527/1000000000000000000000000000 4626925614516340290905051133950757/50000000000000000000000000 713423387517237625524074786087593/6250000000000000000000000 47153137285003655698828494118936843/500000000000000000000000000 17428372415829864359552789047422109/250000000000000000000000000 85032316944666000160591998950017083/1000000000000000000000000000 115670398573620515330589778638918401/1000000000000000000000000000 3206013222754188786646341823060697/25000000000000000000000000 -304556666757401649625596021457018021/1000000000000000000000000000 57494130329610859135344034749581409/500000000000000000000000000 1213523574689054876199319329277937/8000000000000000000000000 118732094164060081781746324867300607/1000000000000000000000000000 70659288584206284604611565160379719/500000000000000000000000000 18611839706939808744311368270224991/62500000000000000000000000 182592276286226392782124523000338583/500000000000000000000000000 -68701101398817873474603185935999663/500000000000000000000000000 2458515984716317569360036257128227/7812500000000000000000000 -115545757948454298724243042711837439/1000000000000000000000000000 271607033808399885770576776002154949/1000000000000000000000000000 -129256098425159592260052397332909011/1000000000000000000000000000 -23125990317374560106561301661694583/250000000000000000000000000 -47517454126456999841102546197571/400000000000000000000000 119288770682858394803945976744698343/500000000000000000000000000 24409432294421950634791212844936137/100000000000000000000000000 -10843323977659274524720635446682223/200000000000000000000000000 -116538775616629827890437843798932793/500000000000000000000000000 -24409833076275031748479211943343519/1000000000000000000000000000 252538743457349695453210781285163817/1000000000000000000000000000 146668443835643701388121288882572707/500000000000000000000000000 -56037893150028348128936962756352843/250000000000000000000000000 249861622364110620935133707852917869/500000000000000000000000000 -26675790587976126950715994283420239/125000000000000000000000000 479024871530000352365539367993628939/1000000000000000000000000000


--- Term 31 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 22

Flags :
F1  : R R R R G : {134, 234}
F2  : R R R R G : {134, 234, 125}
F3  : R R R R G : {134, 234, 135}
F4  : R R R R G : {134, 234, 125, 135}
F5  : R R R R G : {134, 234, 235}
F6  : R R R R G : {134, 234, 125, 235}
F7  : R R R R G : {134, 234, 135, 235}
F8  : R R R R G : {134, 234, 125, 135, 235}
F9  : R R R R G : {134, 234, 145}
F10 : R R R R G : {134, 234, 125, 145}
F11 : R R R R G : {134, 234, 135, 145}
F12 : R R R R G : {134, 234, 125, 135, 145}
F13 : R R R R G : {134, 234, 235, 145}
F14 : R R R R G : {134, 234, 125, 235, 145}
F15 : R R R R G : {134, 234, 135, 235, 145}
F16 : R R R R G : {134, 234, 125, 135, 235, 145}
F17 : R R R R G : {134, 234, 245}
F18 : R R R R G : {134, 234, 125, 245}
F19 : R R R R G : {134, 234, 135, 245}
F20 : R R R R G : {134, 234, 125, 135, 245}
F21 : R R R R G : {134, 234, 235, 245}
F22 : R R R R G : {134, 234, 125, 235, 245}
F23 : R R R R G : {134, 234, 135, 235, 245}
F24 : R R R R G : {134, 234, 125, 135, 235, 245}
F25 : R R R R G : {134, 234, 145, 245}
F26 : R R R R G : {134, 234, 125, 145, 245}
F27 : R R R R G : {134, 234, 135, 145, 245}
F28 : R R R R G : {134, 234, 125, 135, 145, 245}
F29 : R R R R G : {134, 234, 235, 145, 245}
F30 : R R R R G : {134, 234, 125, 235, 145, 245}
F31 : R R R R G : {134, 234, 135, 235, 145, 245}
F32 : R R R R G : {134, 234, 125, 135, 235, 145, 245}
F33 : R R R R G : {134, 234, 345}
F34 : R R R R G : {134, 234, 125, 345}
F35 : R R R R G : {134, 234, 135, 345}
F36 : R R R R G : {134, 234, 125, 135, 345}
F37 : R R R R G : {134, 234, 235, 345}
F38 : R R R R G : {134, 234, 125, 235, 345}
F39 : R R R R G : {134, 234, 135, 235, 345}
F40 : R R R R G : {134, 234, 125, 135, 235, 345}
F41 : R R R R G : {134, 234, 145, 345}
F42 : R R R R G : {134, 234, 125, 145, 345}
F43 : R R R R G : {134, 234, 235, 145, 345}
F44 : R R R R G : {134, 234, 125, 235, 145, 345}
F45 : R R R R G : {134, 234, 245, 345}
F46 : R R R R G : {134, 234, 125, 245, 345}
F47 : R R R R G : {134, 234, 135, 245, 345}
F48 : R R R R G : {134, 234, 125, 135, 245, 345}
F49 : R R R R G : {134, 234, 145, 245, 345}
F50 : R R R R G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)
B14 : (F32)
B15 : (F33)
B16 : (F34)
B17 : (F35)+(F37)+(F41)+(F45)
B18 : (F36)+(F38)+(F42)+(F46)
B19 : (F39)+(F49)
B20 : (F40)+(F50)
B21 : (F43)+(F47)
B22 : (F44)+(F48)

Matrix :
272260408958614750193062305924653439/500000000000000000000000000 48617375504307164565884392702923361/1000000000000000000000000000 90026388334158129245174136771000651/1000000000000000000000000000 11564855803013312068009614405027007/62500000000000000000000000 -82057051757293223062587826784816931/1000000000000000000000000000 -94954448657610904888234204721587121/1000000000000000000000000000 1140329553609495026210661530263971/15625000000000000000000000 271848865957309973756085484288571669/500000000000000000000000000 155983414962488511249436763524170629/1000000000000000000000000000 24637916467171129360869422130524491/1000000000000000000000000000 564099372776142510577683168276001/4000000000000000000000000 138699821864347969559105824497741521/500000000000000000000000000 128482175567998476080941144499403341/500000000000000000000000000 9170636198108873027607260505105551/100000000000000000000000000 -401418962476360195416967077385124357/1000000000000000000000000000 -284402377574808035494754851350206289/1000000000000000000000000000 -144649851386096761656641857989219861/250000000000000000000000000 -30002666707469687450389194736562841/500000000000000000000000000 15279600667236536973760483624303129/500000000000000000000000000 -14682884165554646701409861861803939/200000000000000000000000000 -15719919617593677486380751224548851/100000000000000000000000000 -127953760186624559376814017873627837/500000000000000000000000000
48617375504307164565884392702923361/1000000000000000000000000000 157049238349953490256913442153459173/200000000000000000000000000 -16782225799092543707704627308559681/200000000000000000000000000 44590757221308858702585307497133249/1000000000000000000000000000 -30940163538881530058699980599694663/1000000000000000000000000000 307333465628024848431609040584989697/500000000000000000000000000 73580072926126645273786375074096633/1000000000000000000000000000 2609017885706881616315282673911907/31250000000000000000000000 30486586419198014848878637166370953/1000000000000000000000000000 76732982875155110790135020891738753/250000000000000000000000000 -18211653720522562561022273811079381/500000000000000000000000000 583551638223509402132372013590052621/1000000000000000000000000000 121043097241897858604529646430604359/1000000000000000000000000000 12575993842262122714195397655521863/31250000000000000000000000 -87353161940580427840706407550964749/200000000000000000000000000 -3088780205282026040601125658638847/7812500000000000000000000 -160435544155527850905041676146060117/500000000000000000000000000 -172814827103889614928788123993130279/1000000000000000000000000000 -6479990858604716245723576596079213/25000000000000000000000000 83732000355562903914402269051097393/1000000000000000000000000000 -303113100277616669419601700387344181/1000000000000000000000000000 -360027354757963104217238125623709623/1000000000000000000000000000
90026388334158129245174136771000651/1000000000000000000000000000 -16782225799092543707704627308559681/200000000000000000000000000 41605388180648734532883188065487811/500000000000000000000000000 -4371606320210305251119339856333213/200000000000000000000000000 -75460831640502173957704390761017/500000000000000000000000000 -50903245185198561652517244049821303/1000000000000000000000000000 5866007131276044093242628679565339/250000000000000000000000000 5741100523939068252592807735254399/62500000000000000000000000 37118552095927724393255210030775351/500000000000000000000000000 -7473530730124439192292587332746761/125000000000000000000000000 57450587656758700289302829587601577/1000000000000000000000000000 -8846366889429160695477819351617741/200000000000000000000000000 180277098883832675527675712058461/8000000000000000000000000 9980930590163800270537544191594887/1000000000000000000000000000 -27416667674286182655337210834663127/500000000000000000000000000 -15261419759138697320253511997696249/1000000000000000000000000000 -20072738598665738577216109141416009/500000000000000000000000000 -2637906681764570438689298466292419/125000000000000000000000000 6039902382642046756698284400255909/500000000000000000000000000 16007056887276884938298999220791807/1000000000000000000000000000 -11222619702264417443376189231635841/1000000000000000000000000000 -70706868776119974434595046485660743/1000000000000000000000000000
11564855803013312068009614405027007/62500000000000000000000000 44590757221308858702585307497133249/1000000000000000000000000000 -4371606320210305251119339856333213/200000000000000000000000000 21368168801587920540592164537927399/125000000000000000000000000 6484542258325983839081477481111851/1000000000000000000000000000 52215921412517997568762871297661271/500000000000000000000000000 17820538965304561893114528948469543/1000000000000000000000000000 172892069235289383668426481068130801/1000000000000000000000000000 -1710011698858059800078452099332849/500000000000000000000000000 71687795813578388762461727329150353/1000000000000000000000000000 3737426239569209547899514618078571/500000000000000000000000000 117109565616689316526051119021687069/1000000000000000000000000000 6497507549104248596648585992520081/50000000000000000000000000 8776540646169902623915198063000291/500000000000000000000000000 -134131851332414155390083173107977097/1000000000000000000000000000 -78233465521013235643552430887897443/500000000000000000000000000 -273762778930666392955529505733890303/1000000000000000000000000000 22674683591330390932447503938652981/500000000000000000000000000 -4121723311820422307146584821778017/125000000000000000000000000 -752393031547270959158374118250849/20000000000000000000000000 -5627928920257933687579068973349863/100000000000000000000000000 -13258031981085479102317344777608341/500000000000000000000000000
-82057051757293223062587826784816931/1000000000000000000000000000 -30940163538881530058699980599694663/1000000000000000000000000000 -75460831640502173957704390761017/500000000000000000000000000 6484542258325983839081477481111851/1000000000000000000000000000 65620576914266963096307274696274867/1000000000000000000000000000 35000729594430158826559205296991323/200000000000000000000000000 2511471371873515707802421146058871/500000000000000000000000000 -22178617579146422637234580105461299/250000000000000000000000000 -14969860333788804159165523741953031/500000000000000000000000000 175157639024179539648456171844143/40000000000000000000000000 -22338948497421810911186547644916259/1000000000000000000000000000 -10773487270994672119163536321910057/125000000000000000000000000 -10368653817323965275508706411625381/1000000000000000000000000000 2450813907152928138898069690369909/1000000000000000000000000000 19996846689898953743038394337513153/500000000000000000000000000 -14222864457414185389712600244561157/1000000000000000000000000000 6731775506214839754222826433273089/125000000000000000000000000 48685644152880119577121107203883647/1000000000000000000000000000 -16805399872309610812281567294847779/250000000000000000000000000 11124805477442516930041060915549391/250000000000000000000000000 11748598828872287291624380671126169/500000000000000000000000000 8152656707209667412354905521461187/250000000000000000000000000
-94954448657610904888234204721587121/1000000000000000000000000000 307333465628024848431609040584989697/500000000000000000000000000 -50903245185198561652517244049821303/1000000000000000000000000000 52215921412517997568762871297661271/500000000000000000000000000 35000729594430158826559205296991323/200000000000000000000000000 1130423668709573818855861222457439579/1000000000000000000000000000 106968960228567397690730228406189853/1000000000000000000000000000 -83970144805507331435875739444166667/1000000000000000000000000000 -17201227760512751510772044881333051/500000000000000000000000000 5706747030275836366546083668394163/20000000000000000000000000 -62042711556050331282176581063909779/1000000000000000000000000000 298700419983135393297723090094234973/1000000000000000000000000000 67912221576050898364392560655040789/500000000000000000000000000 50992690398770105104500307972464301/125000000000000000000000000 -93061570057593224381983452705850839/250000000000000000000000000 -95850933012706367751971192671020039/200000000000000000000000000 -2452296052588193229755679404449797/10000000000000000000000000 -18208675969603433428486668416934947/1000000000000000000000000000 -229659698553159946925258090113589963/500000000000000000000000000 219259914131109619925016498443691199/1000000000000000000000000000 -28748160786854181608756755451891721/125000000000000000000000000 -151145540390546393465793171364971537/500000000000000000000000000
1140329553609495026210661530263971/15625000000000000000000000 73580072926126645273786375074096633/1000000000000000000000000000 5866007131276044093242628679565339/250000000000000000000000000 17820538965304561893114528948469543/1000000000000000000000000000 2511471371873515707802421146058871/500000000000000000000000000 106968960228567397690730228406189853/1000000000000000000000000000 17663524980041356173160134003570859/500000000000000000000000000 80194020457107403890408134905927291/1000000000000000000000000000 8260167823491562784632397830602839/200000000000000000000000000 533056581768513942735864850426031/100000000000000000000000000 7918631088671929400196815536291419/200000000000000000000000000 30611107424520645928388486839105589/500000000000000000000000000 41313689764535126447683399696877973/1000000000000000000000000000 4370104328344375592505330688954977/50000000000000000000000000 -125492829464993589878217615251060637/1000000000000000000000000000 -92727659046220517709018527125041829/1000000000000000000000000000 -10960475248650576940074228325531513/125000000000000000000000000 -10878310266202692118262072559124311/250000000000000000000000000 -8255451993187071806440561357477/160000000000000000000000 2345655705808161636961935405909881/62500000000000000000000000 -50671909887528902482860564975991743/1000000000000000000000000000 -125240998534151804762377852658213051/1000000000000000000000000000
271848865957309973756085484288571669/500000000000000000000000000 2609017885706881616315282673911907/31250000000000000000000000 5741100523939068252592807735254399/62500000000000000000000000 172892069235289383668426481068130801/1000000000000000000000000000 -22178617579146422637234580105461299/250000000000000000000000000 -83970144805507331435875739444166667/1000000000000000000000000000 80194020457107403890408134905927291/1000000000000000000000000000 548364034034698443960437404324510759/1000000000000000000000000000 166809753382789500564381675696462409/1000000000000000000000000000 20419292593065804254698179164497321/1000000000000000000000000000 38115558640355179362315478310104397/250000000000000000000000000 1487310787870165812557883027263591/5000000000000000000000000 251117891086397680078651020107158671/1000000000000000000000000000 122745276898015581396512044813335217/1000000000000000000000000000 -17156667414813480219661125187647963/40000000000000000000000000 -58565661264670977506167909141759807/200000000000000000000000000 -285498903536211645298829391154826081/500000000000000000000000000 -88482066962209923906429796555352973/1000000000000000000000000000 5433498517806850368345190645337439/250000000000000000000000000 -471504649649052156849862340572159/8000000000000000000000000 -169160220032932694033470888532446543/1000000000000000000000000000 -298475078583101929271399369623625139/1000000000000000000000000000
155983414962488511249436763524170629/1000000000000000000000000000 30486586419198014848878637166370953/1000000000000000000000000000 37118552095927724393255210030775351/500000000000000000000000000 -1710011698858059800078452099332849/500000000000000000000000000 -14969860333788804159165523741953031/500000000000000000000000000 -17201227760512751510772044881333051/500000000000000000000000000 8260167823491562784632397830602839/200000000000000000000000000 166809753382789500564381675696462409/1000000000000000000000000000 130910007054751629243630651951354363/1000000000000000000000000000 -30411326353181563626176602516829621/1000000000000000000000000000 78367831333945404574354541143468943/1000000000000000000000000000 67339264275442869884379586659172941/1000000000000000000000000000 1621647717997308487394662485296199/31250000000000000000000000 39063921248664363056864028386231993/500000000000000000000000000 -157736352062930504251675536511674403/1000000000000000000000000000 -970105510005626552433260062632659/12500000000000000000000000 -61272476707528333080457031271394789/500000000000000000000000000 -15060344825605709036991646580916113/200000000000000000000000000 -195461248148223734694693012053179/250000000000000000000000000 148093416270713160786963100739571/7812500000000000000000000 -39991836633833742035718561828006737/500000000000000000000000000 -8252855174030439180557424757962163/50000000000000000000000000
24637916467171129360869422130524491/1000000000000000000000000000 76732982875155110790135020891738753/250000000000000000000000000 -7473530730124439192292587332746761/125000000000000000000000000 71687795813578388762461727329150353/1000000000000000000000000000 175157639024179539648456171844143/40000000000000000000000000 5706747030275836366546083668394163/20000000000000000000000000 533056581768513942735864850426031/100000000000000000000000000 20419292593065804254698179164497321/1000000000000000000000000000 -30411326353181563626176602516829621/1000000000000000000000000000 50777398214567773893644228293703459/250000000000000000000000000 -19795750622581908993310018326383921/250000000000000000000000000 51504258329350065922401499790738029/200000000000000000000000000 91199332071228262994155585626208151/1000000000000000000000000000 43495189264648979489402183149464041/500000000000000000000000000 -29749856735724068906706127427714153/250000000000000000000000000 -45196568800299595772534324655186067/250000000000000000000000000 -213566894913913674306290907811720371/1000000000000000000000000000 671843057459364741957127175632027/25000000000000000000000000 -12630313238525096632745890453991919/125000000000000000000000000 -12506926440405814697864224034642039/500000000000000000000000000 -62063245667175091050157192286502669/500000000000000000000000000 -2724749230637049638242010333727999/500000000000000000000000000
564099372776142510577683168276001/4000000000000000000000000 -18211653720522562561022273811079381/500000000000000000000000000 57450587656758700289302829587601577/1000000000000000000000000000 3737426239569209547899514618078571/500000000000000000000000000 -22338948497421810911186547644916259/1000000000000000000000000000 -62042711556050331282176581063909779/1000000000000000000000000000 7918631088671929400196815536291419/200000000000000000000000000 38115558640355179362315478310104397/250000000000000000000000000 78367831333945404574354541143468943/1000000000000000000000000000 -19795750622581908993310018326383921/250000000000000000000000000 95498207630647766835189822945413431/1000000000000000000000000000 908829022582081186083997385459443/125000000000000000000000000 16215420000972133883975958275094577/500000000000000000000000000 2635823695805880889185527307057043/40000000000000000000000000 -133600811186305500468826455924573771/1000000000000000000000000000 -46055465389696798327452451183583033/1000000000000000000000000000 -36182044775677966208220376580500969/500000000000000000000000000 -77843033846124516773540777665047449/1000000000000000000000000000 4145134931303191354370040274336043/500000000000000000000000000 3217189124836347677469798322011383/100000000000000000000000000 -2258089115494578084887799722769/100000000000000000000000 -83036819250020984676818521165685323/500000000000000000000000000
138699821864347969559105824497741521/500000000000000000000000000 583551638223509402132372013590052621/1000000000000000000000000000 -8846366889429160695477819351617741/200000000000000000000000000 117109565616689316526051119021687069/1000000000000000000000000000 -10773487270994672119163536321910057/125000000000000000000000000 298700419983135393297723090094234973/1000000000000000000000000000 30611107424520645928388486839105589/500000000000000000000000000 1487310787870165812557883027263591/5000000000000000000000000 67339264275442869884379586659172941/1000000000000000000000000000 51504258329350065922401499790738029/200000000000000000000000000 908829022582081186083997385459443/125000000000000000000000000 286635026894842484326269333965444411/500000000000000000000000000 39908633588923168085373637852539589/200000000000000000000000000 55296793120875288682514122980301349/200000000000000000000000000 -44334240383061960682156111275968181/100000000000000000000000000 -74977559376453442257506905768730697/200000000000000000000000000 -498485256684194927160416804366180751/1000000000000000000000000000 -32266956405898529309668044529846423/250000000000000000000000000 -62192066984408986654287164103052221/500000000000000000000000000 -12124528134547041594378654605303821/500000000000000000000000000 -34879385403832680337293187740537909/125000000000000000000000000 -147881242220499215077675256944673481/500000000000000000000000000
128482175567998476080941144499403341/500000000000000000000000000 121043097241897858604529646430604359/1000000000000000000000000000 180277098883832675527675712058461/8000000000000000000000000 6497507549104248596648585992520081/50000000000000000000000000 -10368653817323965275508706411625381/1000000000000000000000000000 67912221576050898364392560655040789/500000000000000000000000000 41313689764535126447683399696877973/1000000000000000000000000000 251117891086397680078651020107158671/1000000000000000000000000000 1621647717997308487394662485296199/31250000000000000000000000 91199332071228262994155585626208151/1000000000000000000000000000 16215420000972133883975958275094577/500000000000000000000000000 39908633588923168085373637852539589/200000000000000000000000000 41213063503346944852856069244761233/250000000000000000000000000 19324181752706849035426286698682131/250000000000000000000000000 -232575956777630852050957668769819997/1000000000000000000000000000 -111001814396014812200959471456509913/500000000000000000000000000 -359473099672060858421897268574685169/1000000000000000000000000000 2500552180111332569828216504801301/500000000000000000000000000 -6418651860814215011197729164358391/125000000000000000000000000 -739186079749267759886918051120643/25000000000000000000000000 -11461786223450261489022366517752701/100000000000000000000000000 -28750990656255342142532930146389363/250000000000000000000000000
9170636198108873027607260505105551/100000000000000000000000000 12575993842262122714195397655521863/31250000000000000000000000 9980930590163800270537544191594887/1000000000000000000000000000 8776540646169902623915198063000291/500000000000000000000000000 2450813907152928138898069690369909/1000000000000000000000000000 50992690398770105104500307972464301/125000000000000000000000000 4370104328344375592505330688954977/50000000000000000000000000 122745276898015581396512044813335217/1000000000000000000000000000 39063921248664363056864028386231993/500000000000000000000000000 43495189264648979489402183149464041/500000000000000000000000000 2635823695805880889185527307057043/40000000000000000000000000 55296793120875288682514122980301349/200000000000000000000000000 19324181752706849035426286698682131/250000000000000000000000000 62652384060763972868052686981989511/200000000000000000000000000 -71329708189479834133809357654737577/200000000000000000000000000 -135073726258092151861514543412835999/500000000000000000000000000 -184019272248479129701977253825369449/1000000000000000000000000000 -163170715432226463757199764892222757/1000000000000000000000000000 -9444871429967741154729275988741541/50000000000000000000000000 124386483849630569722217210214747479/1000000000000000000000000000 -88666781567380362048825951395062953/500000000000000000000000000 -185536808713218461959084833199915677/500000000000000000000000000
-401418962476360195416967077385124357/1000000000000000000000000000 -87353161940580427840706407550964749/200000000000000000000000000 -27416667674286182655337210834663127/500000000000000000000000000 -134131851332414155390083173107977097/1000000000000000000000000000 19996846689898953743038394337513153/500000000000000000000000000 -93061570057593224381983452705850839/250000000000000000000000000 -125492829464993589878217615251060637/1000000000000000000000000000 -17156667414813480219661125187647963/40000000000000000000000000 -157736352062930504251675536511674403/1000000000000000000000000000 -29749856735724068906706127427714153/250000000000000000000000000 -133600811186305500468826455924573771/1000000000000000000000000000 -44334240383061960682156111275968181/100000000000000000000000000 -232575956777630852050957668769819997/1000000000000000000000000000 -71329708189479834133809357654737577/200000000000000000000000000 289577726074949899209535999982382089/500000000000000000000000000 44108235032528865180406390376126749/100000000000000000000000000 531412181319453673553013741981951653/1000000000000000000000000000 2822941822301417222716035473571449/15625000000000000000000000 4389129946457578066776632323632883/25000000000000000000000000 -18490345297039792531841391630724637/250000000000000000000000000 269613475879315639918304290987701469/1000000000000000000000000000 494944342520329172544386198665190363/1000000000000000000000000000
-284402377574808035494754851350206289/1000000000000000000000000000 -3088780205282026040601125658638847/7812500000000000000000000 -15261419759138697320253511997696249/1000000000000000000000000000 -78233465521013235643552430887897443/500000000000000000000000000 -14222864457414185389712600244561157/1000000000000000000000000000 -95850933012706367751971192671020039/200000000000000000000000000 -92727659046220517709018527125041829/1000000000000000000000000000 -58565661264670977506167909141759807/200000000000000000000000000 -970105510005626552433260062632659/12500000000000000000000000 -45196568800299595772534324655186067/250000000000000000000000000 -46055465389696798327452451183583033/1000000000000000000000000000 -74977559376453442257506905768730697/200000000000000000000000000 -111001814396014812200959471456509913/500000000000000000000000000 -135073726258092151861514543412835999/500000000000000000000000000 44108235032528865180406390376126749/100000000000000000000000000 412797888167347831532597237297036277/1000000000000000000000000000 242488232218709570358784258283514603/500000000000000000000000000 64376867876588556204383268804938711/1000000000000000000000000000 99779765057730517628406106908572137/500000000000000000000000000 -10053594891252963278427721980628331/200000000000000000000000000 28615864554938111510434371774816143/125000000000000000000000000 39009446332404865613668152457867479/125000000000000000000000000
-144649851386096761656641857989219861/250000000000000000000000000 -160435544155527850905041676146060117/500000000000000000000000000 -20072738598665738577216109141416009/500000000000000000000000000 -273762778930666392955529505733890303/1000000000000000000000000000 6731775506214839754222826433273089/125000000000000000000000000 -2452296052588193229755679404449797/10000000000000000000000000 -10960475248650576940074228325531513/125000000000000000000000000 -285498903536211645298829391154826081/500000000000000000000000000 -61272476707528333080457031271394789/500000000000000000000000000 -213566894913913674306290907811720371/1000000000000000000000000000 -36182044775677966208220376580500969/500000000000000000000000000 -498485256684194927160416804366180751/1000000000000000000000000000 -359473099672060858421897268574685169/1000000000000000000000000000 -184019272248479129701977253825369449/1000000000000000000000000000 531412181319453673553013741981951653/1000000000000000000000000000 242488232218709570358784258283514603/500000000000000000000000000 802099349644295441284518611489506269/1000000000000000000000000000 19451737381342135633348604173936097/1000000000000000000000000000 23287707719773703008201280658150877/250000000000000000000000000 39980555008613798756074301134511259/500000000000000000000000000 54282068790035507765119302716226543/200000000000000000000000000 54599432324412848534807613585396469/200000000000000000000000000
-30002666707469687450389194736562841/500000000000000000000000000 -172814827103889614928788123993130279/1000000000000000000000000000 -2637906681764570438689298466292419/125000000000000000000000000 22674683591330390932447503938652981/500000000000000000000000000 48685644152880119577121107203883647/1000000000000000000000000000 -18208675969603433428486668416934947/1000000000000000000000000000 -10878310266202692118262072559124311/250000000000000000000000000 -88482066962209923906429796555352973/1000000000000000000000000000 -15060344825605709036991646580916113/200000000000000000000000000 671843057459364741957127175632027/25000000000000000000000000 -77843033846124516773540777665047449/1000000000000000000000000000 -32266956405898529309668044529846423/250000000000000000000000000 2500552180111332569828216504801301/500000000000000000000000000 -163170715432226463757199764892222757/1000000000000000000000000000 2822941822301417222716035473571449/15625000000000000000000000 64376867876588556204383268804938711/1000000000000000000000000000 19451737381342135633348604173936097/1000000000000000000000000000 78010734814252673613727131475573307/500000000000000000000000000 15624893622893281879562994161173139/500000000000000000000000000 -62267426641987347307314090211543517/1000000000000000000000000000 74636819419621418283971041732235883/1000000000000000000000000000 49042371386324756661524742760568981/200000000000000000000000000
15279600667236536973760483624303129/500000000000000000000000000 -6479990858604716245723576596079213/25000000000000000000000000 6039902382642046756698284400255909/500000000000000000000000000 -4121723311820422307146584821778017/125000000000000000000000000 -16805399872309610812281567294847779/250000000000000000000000000 -229659698553159946925258090113589963/500000000000000000000000000 -8255451993187071806440561357477/160000000000000000000000 5433498517806850368345190645337439/250000000000000000000000000 -195461248148223734694693012053179/250000000000000000000000000 -12630313238525096632745890453991919/125000000000000000000000000 4145134931303191354370040274336043/500000000000000000000000000 -62192066984408986654287164103052221/500000000000000000000000000 -6418651860814215011197729164358391/125000000000000000000000000 -9444871429967741154729275988741541/50000000000000000000000000 4389129946457578066776632323632883/25000000000000000000000000 99779765057730517628406106908572137/500000000000000000000000000 23287707719773703008201280658150877/250000000000000000000000000 15624893622893281879562994161173139/500000000000000000000000000 47793875342750851043819950203707461/250000000000000000000000000 -51722222344837808146648992277225287/500000000000000000000000000 6214185891428824539673481337598519/62500000000000000000000000 81505801972096055860664657697652989/500000000000000000000000000
-14682884165554646701409861861803939/200000000000000000000000000 83732000355562903914402269051097393/1000000000000000000000000000 16007056887276884938298999220791807/1000000000000000000000000000 -752393031547270959158374118250849/20000000000000000000000000 11124805477442516930041060915549391/250000000000000000000000000 219259914131109619925016498443691199/1000000000000000000000000000 2345655705808161636961935405909881/62500000000000000000000000 -471504649649052156849862340572159/8000000000000000000000000 148093416270713160786963100739571/7812500000000000000000000 -12506926440405814697864224034642039/500000000000000000000000000 3217189124836347677469798322011383/100000000000000000000000000 -12124528134547041594378654605303821/500000000000000000000000000 -739186079749267759886918051120643/25000000000000000000000000 124386483849630569722217210214747479/1000000000000000000000000000 -18490345297039792531841391630724637/250000000000000000000000000 -10053594891252963278427721980628331/200000000000000000000000000 39980555008613798756074301134511259/500000000000000000000000000 -62267426641987347307314090211543517/1000000000000000000000000000 -51722222344837808146648992277225287/500000000000000000000000000 106892035492470578503482362327985639/1000000000000000000000000000 -3915780070150663228214348343573453/200000000000000000000000000 -143639552791686344392253850568573813/1000000000000000000000000000
-15719919617593677486380751224548851/100000000000000000000000000 -303113100277616669419601700387344181/1000000000000000000000000000 -11222619702264417443376189231635841/1000000000000000000000000000 -5627928920257933687579068973349863/100000000000000000000000000 11748598828872287291624380671126169/500000000000000000000000000 -28748160786854181608756755451891721/125000000000000000000000000 -50671909887528902482860564975991743/1000000000000000000000000000 -169160220032932694033470888532446543/1000000000000000000000000000 -39991836633833742035718561828006737/500000000000000000000000000 -62063245667175091050157192286502669/500000000000000000000000000 -2258089115494578084887799722769/100000000000000000000000 -34879385403832680337293187740537909/125000000000000000000000000 -11461786223450261489022366517752701/100000000000000000000000000 -88666781567380362048825951395062953/500000000000000000000000000 269613475879315639918304290987701469/1000000000000000000000000000 28615864554938111510434371774816143/125000000000000000000000000 54282068790035507765119302716226543/200000000000000000000000000 74636819419621418283971041732235883/1000000000000000000000000000 6214185891428824539673481337598519/62500000000000000000000000 -3915780070150663228214348343573453/200000000000000000000000000 169066756051565444172751433665346397/1000000000000000000000000000 203340038703295705159969048590590257/1000000000000000000000000000
-127953760186624559376814017873627837/500000000000000000000000000 -360027354757963104217238125623709623/1000000000000000000000000000 -70706868776119974434595046485660743/1000000000000000000000000000 -13258031981085479102317344777608341/500000000000000000000000000 8152656707209667412354905521461187/250000000000000000000000000 -151145540390546393465793171364971537/500000000000000000000000000 -125240998534151804762377852658213051/1000000000000000000000000000 -298475078583101929271399369623625139/1000000000000000000000000000 -8252855174030439180557424757962163/50000000000000000000000000 -2724749230637049638242010333727999/500000000000000000000000000 -83036819250020984676818521165685323/500000000000000000000000000 -147881242220499215077675256944673481/500000000000000000000000000 -28750990656255342142532930146389363/250000000000000000000000000 -185536808713218461959084833199915677/500000000000000000000000000 494944342520329172544386198665190363/1000000000000000000000000000 39009446332404865613668152457867479/125000000000000000000000000 54599432324412848534807613585396469/200000000000000000000000000 49042371386324756661524742760568981/200000000000000000000000000 81505801972096055860664657697652989/500000000000000000000000000 -143639552791686344392253850568573813/1000000000000000000000000000 203340038703295705159969048590590257/1000000000000000000000000000 536734400809919083510161501308568413/1000000000000000000000000000


--- Term 32 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 28

Flags :
F1  : R R R R G : {134, 234, 135}
F2  : R R R R G : {134, 234, 125, 135}
F3  : R R R R G : {134, 234, 235}
F4  : R R R R G : {134, 234, 125, 235}
F5  : R R R R G : {134, 234, 135, 235}
F6  : R R R R G : {134, 234, 125, 135, 235}
F7  : R R R R G : {134, 234, 145}
F8  : R R R R G : {134, 234, 125, 145}
F9  : R R R R G : {134, 234, 135, 145}
F10 : R R R R G : {134, 234, 125, 135, 145}
F11 : R R R R G : {134, 234, 235, 145}
F12 : R R R R G : {134, 234, 125, 235, 145}
F13 : R R R R G : {134, 234, 135, 235, 145}
F14 : R R R R G : {134, 234, 125, 135, 235, 145}
F15 : R R R R G : {134, 234, 245}
F16 : R R R R G : {134, 234, 125, 245}
F17 : R R R R G : {134, 234, 135, 245}
F18 : R R R R G : {134, 234, 125, 135, 245}
F19 : R R R R G : {134, 234, 235, 245}
F20 : R R R R G : {134, 234, 125, 235, 245}
F21 : R R R R G : {134, 234, 135, 235, 245}
F22 : R R R R G : {134, 234, 125, 135, 235, 245}
F23 : R R R R G : {134, 234, 145, 245}
F24 : R R R R G : {134, 234, 125, 145, 245}
F25 : R R R R G : {134, 234, 135, 145, 245}
F26 : R R R R G : {134, 234, 125, 135, 145, 245}
F27 : R R R R G : {134, 234, 235, 145, 245}
F28 : R R R R G : {134, 234, 125, 235, 145, 245}
F29 : R R R R G : {134, 234, 135, 345}
F30 : R R R R G : {134, 234, 125, 135, 345}
F31 : R R R R G : {134, 234, 235, 345}
F32 : R R R R G : {134, 234, 125, 235, 345}
F33 : R R R R G : {134, 234, 135, 235, 345}
F34 : R R R R G : {134, 234, 125, 135, 235, 345}
F35 : R R R R G : {134, 234, 145, 345}
F36 : R R R R G : {134, 234, 125, 145, 345}
F37 : R R R R G : {134, 234, 235, 145, 345}
F38 : R R R R G : {134, 234, 125, 235, 145, 345}
F39 : R R R R G : {134, 234, 245, 345}
F40 : R R R R G : {134, 234, 125, 245, 345}
F41 : R R R R G : {134, 234, 135, 245, 345}
F42 : R R R R G : {134, 234, 125, 135, 245, 345}
F43 : R R R R G : {134, 234, 145, 245, 345}
F44 : R R R R G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F7)-(F1)
B3  : (F15)-(F1)
B4  : (F4)-(F2)
B5  : (F8)-(F2)
B6  : (F16)-(F2)
B7  : (F23)-(F5)
B8  : (F24)-(F6)
B9  : (F19)-(F9)
B10 : (F20)-(F10)
B11 : (F17)-(F11)
B12 : (F18)-(F12)
B13 : (F21)-(F13)
B14 : (F25)-(F13)
B15 : (F27)-(F13)
B16 : (F22)-(F14)
B17 : (F26)-(F14)
B18 : (F28)-(F14)
B19 : (F31)-(F29)
B20 : (F35)-(F29)
B21 : (F39)-(F29)
B22 : (F32)-(F30)
B23 : (F36)-(F30)
B24 : (F40)-(F30)
B25 : (F43)-(F33)
B26 : (F44)-(F34)
B27 : (F41)-(F37)
B28 : (F42)-(F38)

Matrix :
20101204972977045490530207583154731/31250000000000000000000000 -82102426273230845228042580358959169/500000000000000000000000000 -124135741662382795375713303494648763/1000000000000000000000000000 22969001577626116755282232616228113/50000000000000000000000000 -972026094798221216061438034376059/25000000000000000000000000 -3902510242841847267975505055675197/40000000000000000000000000 -43766977365240664484362571874198197/200000000000000000000000000 -95472174663550630112513760807875709/1000000000000000000000000000 161963805959033872848603336440825117/1000000000000000000000000000 89453830972084755048249349536433/125000000000000000000000000 -15996323443004899462976133666730159/200000000000000000000000000 -32335081130965676931797264419053913/200000000000000000000000000 4187666502063425575222982053902417/25000000000000000000000000 -249472489965678274827935114508386073/1000000000000000000000000000 -15993530250984304010309626979192581/100000000000000000000000000 -17992739320204429152345181216247159/1000000000000000000000000000 -85230088278096491674049801300523159/500000000000000000000000000 290710640738949695751154283606821/1562500000000000000000000 59672350013143567122762535644178871/1000000000000000000000000000 3808595402497742013346537173196949/125000000000000000000000000 -75908058610214956582271221328583351/1000000000000000000000000000 160916315897526167161701403575606491/1000000000000000000000000000 -76854335800935094887021302618014793/500000000000000000000000000 -6387762475785876334569993426703091/40000000000000000000000000 -66051371589499810525620109354971111/500000000000000000000000000 -17255546764294504588116637160733133/200000000000000000000000000 -1036488971619172185091331148623099/7812500000000000000000000 -4151272348435207902932273330936033/25000000000000000000000000
-82102426273230845228042580358959169/500000000000000000000000000 2405886107878438350013184405302253/4000000000000000000000000 -304513237090488386644900575654968001/1000000000000000000000000000 -32299644554322638923199052417342703/500000000000000000000000000 103626706981792070293801970265603933/250000000000000000000000000 -56989602767322996642959022259052509/250000000000000000000000000 214691564084904899957279100679413969/1000000000000000000000000000 6376334458170747943966190175315009/62500000000000000000000000 -128945210246301274862170034535020701/1000000000000000000000000000 -566544274285277722186324195655063/1000000000000000000000000000 -83314557967341159653940368619361463/1000000000000000000000000000 -184780740225557894475037627714808001/1000000000000000000000000000 -245089358985759981512881410619979383/1000000000000000000000000000 84436562211625241735630883586204017/500000000000000000000000000 125442572177849231623547308546112591/500000000000000000000000000 -25949927869098650701578567480597793/200000000000000000000000000 -443566694798447237151920267360659/5000000000000000000000000 1607855006598238219664473303075973/1000000000000000000000000000 37216329260095892130814029639192837/1000000000000000000000000000 33906289271477817140657380357214713/500000000000000000000000000 -1038974293371705313062814810078121/31250000000000000000000000 -147568466769629403929466509577072709/1000000000000000000000000000 6223010066079587987370414662133271/40000000000000000000000000 29259716956078647093699139255302871/200000000000000000000000000 198941104750126889108080145510257/1562500000000000000000000 40401497708933081885335468463945927/500000000000000000000000000 -148717592034791245364195235725286339/1000000000000000000000000000 -9575399710786451652336139430969649/50000000000000000000000000
-124135741662382795375713303494648763/1000000000000000000000000000 -304513237090488386644900575654968001/1000000000000000000000000000 638198327366377709168278017745490191/1000000000000000000000000000 -115395530712794120428288387704027339/1000000000000000000000000000 -223926536680259724295575877180667191/1000000000000000000000000000 459867789890210212131582328995622547/1000000000000000000000000000 211979924290663642461841262257727177/1000000000000000000000000000 100382854236044916279469864451929839/1000000000000000000000000000 36843437266987273974757875404353981/250000000000000000000000000 18317516753196390590909929653319/31250000000000000000000000 91510926773965548919019571418441141/1000000000000000000000000000 2062061892976963661042014082570457/10000000000000000000000000 -27847671124477656152993127895126543/200000000000000000000000000 128025554236126966830793909869746633/500000000000000000000000000 32540560416413877511620474028758043/200000000000000000000000000 29024206808169550133204483937008791/125000000000000000000000000 6397516428648457232328206217526989/500000000000000000000000000 -23817223649727679496044329125751167/250000000000000000000000000 -84393655304728596957163890327486953/1000000000000000000000000000 -18555742919168428585459704283144549/500000000000000000000000000 2245085084404871332385420706775677/31250000000000000000000000 -38379725741960683032423764515151117/250000000000000000000000000 71872244082075489725462971589538891/500000000000000000000000000 4830667968423213411097533160082409/31250000000000000000000000 125828268734840951636184190673898519/1000000000000000000000000000 79967215998976882983957333826521749/1000000000000000000000000000 8514170682082678983676430764432433/50000000000000000000000000 215370207831496875469402730617802479/1000000000000000000000000000
22969001577626116755282232616228113/50000000000000000000000000 -32299644554322638923199052417342703/500000000000000000000000000 -115395530712794120428288387704027339/1000000000000000000000000000 439092221236082489527344428110965581/500000000000000000000000000 -454098718223061542120870161661429/125000000000000000000000000 -87140140286601891063224250227022641/250000000000000000000000000 -125226821353097373976119472173139039/1000000000000000000000000000 -75590655752772966066785520828252129/1000000000000000000000000000 6498151667046127507275387570965549/40000000000000000000000000 18217081820983337376079266909389/25000000000000000000000000 -35283497870290315614681971831128101/250000000000000000000000000 -259602761986654336114876462181522023/1000000000000000000000000000 73320049280265085060227468920231181/1000000000000000000000000000 -101008279899771176859026582699419967/500000000000000000000000000 -57568152924237248158599752123449623/1000000000000000000000000000 -31382400109183362291633028949047583/200000000000000000000000000 -149279697402112997928870513539639137/1000000000000000000000000000 165193687121681344263296770396714779/500000000000000000000000000 17559965884853340975258146049282871/250000000000000000000000000 15379799522873069389691878517233821/200000000000000000000000000 -9111729244231001750809740329038737/100000000000000000000000000 88985655073608658451393965778054413/1000000000000000000000000000 -77326645451297165945823943764412007/1000000000000000000000000000 -43942106218709326239218390608137131/500000000000000000000000000 -2802523935216524438274857305125039/40000000000000000000000000 -8055003821301488468985361744150083/200000000000000000000000000 -218170053106890173887900546187124071/1000000000000000000000000000 -134398411152010765703632077870893183/500000000000000000000000000
-972026094798221216061438034376059/25000000000000000000000000 103626706981792070293801970265603933/250000000000000000000000000 -223926536680259724295575877180667191/1000000000000000000000000000 -454098718223061542120870161661429/125000000000000000000000000 850820363038870893035401381480259569/1000000000000000000000000000 -423165034791664026053819600196050969/1000000000000000000000000000 104218284255551347894342511339358069/1000000000000000000000000000 39551049838433442872418736470547787/500000000000000000000000000 -113325925803226779612614837349593831/1000000000000000000000000000 -501571969912137297545004527832717/1000000000000000000000000000 -13943967628934892475436445330970709/100000000000000000000000000 -138744791078661503668181151854617801/500000000000000000000000000 -18517395477550088919129983855476783/100000000000000000000000000 5794446160251873767840652279058529/100000000000000000000000000 190027402410085848236293445359415981/1000000000000000000000000000 -75871515676516049549133529039511427/1000000000000000000000000000 -50037971395657815173050111128394227/200000000000000000000000000 -18283288217518439930165373388390843/500000000000000000000000000 10363430109310717860715638597986873/125000000000000000000000000 75543322160397126835288486505227509/1000000000000000000000000000 -10140334020598435792783110532138473/125000000000000000000000000 -57852057527642601802584962526093357/1000000000000000000000000000 70148625316001629853299137251791329/1000000000000000000000000000 56663461542148371235949491979516197/1000000000000000000000000000 53987824539058643587384122426389071/1000000000000000000000000000 26253322683881460833802084893961843/1000000000000000000000000000 -231563059067397908312623993550414751/1000000000000000000000000000 -286736940415781067438616941426020477/1000000000000000000000000000
-3902510242841847267975505055675197/40000000000000000000000000 -56989602767322996642959022259052509/250000000000000000000000000 459867789890210212131582328995622547/1000000000000000000000000000 -87140140286601891063224250227022641/250000000000000000000000000 -423165034791664026053819600196050969/1000000000000000000000000000 440854388463961460300951111487142649/500000000000000000000000000 20776712097459031308025292891733811/200000000000000000000000000 76078097662472984826945514559231251/1000000000000000000000000000 8901227533848608290968827774271113/62500000000000000000000000 668461302775151823809127224387149/1000000000000000000000000000 31134125739282071529571616789785349/200000000000000000000000000 305609513561047571345682529832067789/1000000000000000000000000000 -30148683526304782508224521413628333/1000000000000000000000000000 48911550270829344179963814724084999/250000000000000000000000000 47767585243160220046882473160807211/1000000000000000000000000000 77951074929833834873376617951037837/200000000000000000000000000 -12260429492513752606468385521143577/500000000000000000000000000 -47163234029464534373288761762232239/200000000000000000000000000 -2372478511558029708494240904623419/25000000000000000000000000 -85051005988437336335635517714987479/1000000000000000000000000000 21192834913450346712569666188921821/250000000000000000000000000 -35322570005656154839049276861637551/500000000000000000000000000 7036660004096097501918005671252669/125000000000000000000000000 71990414320228744966423423013220191/1000000000000000000000000000 27308338039469993377494987278229703/500000000000000000000000000 13772333660746411054494542374714969/500000000000000000000000000 127899693683853020195775094742852933/500000000000000000000000000 320221720650616056219461757548963051/1000000000000000000000000000
-43766977365240664484362571874198197/200000000000000000000000000 214691564084904899957279100679413969/1000000000000000000000000000 211979924290663642461841262257727177/1000000000000000000000000000 -125226821353097373976119472173139039/1000000000000000000000000000 104218284255551347894342511339358069/1000000000000000000000000000 20776712097459031308025292891733811/200000000000000000000000000 578622681436786684838342247483809009/1000000000000000000000000000 233170360202157382052605324963682681/1000000000000000000000000000 60400873197714092390905676091503/200000000000000000000000000 -140738214156768013523398361958591/1000000000000000000000000000 -3571270029656513166300522053807421/1000000000000000000000000000 -9002663547179792666611507882414737/1000000000000000000000000000 -507658181576582556920313444599194651/1000000000000000000000000000 539808915679925497440203987340709621/1000000000000000000000000000 269502434371994857715232814973183927/500000000000000000000000000 -18448320390547967335600636281316913/250000000000000000000000000 61383142640394067789507993493967791/1000000000000000000000000000 718311055330948445944452582358219/15625000000000000000000000 -64173182011349460848369062426428539/1000000000000000000000000000 16295330569789520141704732912879527/250000000000000000000000000 14296496698209733558830660459167859/250000000000000000000000000 -26323401650520384710962642265171889/62500000000000000000000000 420679098350972768339715294204012231/1000000000000000000000000000 420629016309144134014131868833662971/1000000000000000000000000000 5532825583440795454505079904854089/15625000000000000000000000 235904551919998025311695860219376249/1000000000000000000000000000 -3258521673647365943482674750331173/1000000000000000000000000000 -9276227489938325752065907358702839/1000000000000000000000000000
-95472174663550630112513760807875709/1000000000000000000000000000 6376334458170747943966190175315009/62500000000000000000000000 100382854236044916279469864451929839/1000000000000000000000000000 -75590655752772966066785520828252129/1000000000000000000000000000 39551049838433442872418736470547787/500000000000000000000000000 76078097662472984826945514559231251/1000000000000000000000000000 233170360202157382052605324963682681/1000000000000000000000000000 101785757976183863423994152295449241/1000000000000000000000000000 567323900944687832353848652968667/500000000000000000000000000 -37534619790635803295022940207413/1000000000000000000000000000 1539681636313139211884937873927/250000000000000000000000000 -1141839425213868391518094101517041/500000000000000000000000000 -10436811208554792628100939630736733/50000000000000000000000000 223547312854129268102747166528974787/1000000000000000000000000000 4448941587756610797430583963304241/20000000000000000000000000 5631074706665489155004940883179291/1000000000000000000000000000 -207297995333466697028987196269689/25000000000000000000000000 -384216285942207973215106131756741/31250000000000000000000000 -12005031180776164316359247655658887/500000000000000000000000000 4646668245575959381009279739278431/200000000000000000000000000 2583499092863611272657513200825501/125000000000000000000000000 -167173856638055102365644155000620517/1000000000000000000000000000 166864286360273643217953954252205057/1000000000000000000000000000 166984947520781615308065658060096663/1000000000000000000000000000 140650716132607147820341665107485667/1000000000000000000000000000 91679291388845722322441287541664589/1000000000000000000000000000 -533134212433467651474449426847421/1000000000000000000000000000 -369990678123282775582822209985181/200000000000000000000000000
161963805959033872848603336440825117/1000000000000000000000000000 -128945210246301274862170034535020701/1000000000000000000000000000 36843437266987273974757875404353981/250000000000000000000000000 6498151667046127507275387570965549/40000000000000000000000000 -113325925803226779612614837349593831/1000000000000000000000000000 8901227533848608290968827774271113/62500000000000000000000000 60400873197714092390905676091503/200000000000000000000000000 567323900944687832353848652968667/500000000000000000000000000 211601160647898848171210997669935647/1000000000000000000000000000 676989833410385367288870565393997/1000000000000000000000000000 -2575116164699221323747188192045043/1000000000000000000000000000 537208213402128963120197291157541/200000000000000000000000000 10641385018201541414782797848952833/1000000000000000000000000000 -392268141200776160857791786851393/125000000000000000000000000 9966735014957425449824574534175831/1000000000000000000000000000 87567328531804184499120779954216391/1000000000000000000000000000 -5174604078169443670994062818271983/62500000000000000000000000 18244230619295574850127170135913963/250000000000000000000000000 -2489506557661404382910588967074147/250000000000000000000000000 2965771481919356958195576374057049/500000000000000000000000000 -4233522586305584395765862304931471/500000000000000000000000000 19145973377663115060970282450847/40000000000000000000000000 -106369242331844635083421288613349/125000000000000000000000000 11803627678619795823305686760691/20000000000000000000000000 -122116848759534375587276196702043/1000000000000000000000000000 -418213162904747625102598884200839/1000000000000000000000000000 881104425633719755404961820031219/500000000000000000000000000 1016534493487331374605171908075187/250000000000000000000000000
89453830972084755048249349536433/125000000000000000000000000 -566544274285277722186324195655063/1000000000000000000000000000 18317516753196390590909929653319/31250000000000000000000000 18217081820983337376079266909389/25000000000000000000000000 -501571969912137297545004527832717/1000000000000000000000000000 668461302775151823809127224387149/1000000000000000000000000000 -140738214156768013523398361958591/1000000000000000000000000000 -37534619790635803295022940207413/1000000000000000000000000000 676989833410385367288870565393997/1000000000000000000000000000 676271911525919661843885086043/250000000000000000000000000 -156739556180501323563792772533/500000000000000000000000000 12160624728825943202063646066763/200000000000000000000000000 83262417985889263756055993854277/500000000000000000000000000 -2976080912494283355559475911657/25000000000000000000000000 -48099893796766232393219749500249/500000000000000000000000000 453370862519693975735878156624173/1000000000000000000000000000 -371713694469631069479843135903339/1000000000000000000000000000 184377630399066972203652307882069/1000000000000000000000000000 -30565670889210451059181786414933/1000000000000000000000000000 -2831181589718588802959159884589/200000000000000000000000000 -72233328670285480831033761279/2000000000000000000000000 109088983552064797312928964859789/1000000000000000000000000000 -112720226274028570807230907636783/1000000000000000000000000000 -104590029041218512751138503664821/1000000000000000000000000000 -18249585014658485376665923686267/200000000000000000000000000 -659963247350176853204129903739/10000000000000000000000000 49930781301399081494124580965987/1000000000000000000000000000 70443949343786761664641130262251/1000000000000000000000000000
-15996323443004899462976133666730159/200000000000000000000000000 -83314557967341159653940368619361463/1000000000000000000000000000 91510926773965548919019571418441141/1000000000000000000000000000 -35283497870290315614681971831128101/250000000000000000000000000 -13943967628934892475436445330970709/100000000000000000000000000 31134125739282071529571616789785349/200000000000000000000000000 -3571270029656513166300522053807421/1000000000000000000000000000 1539681636313139211884937873927/250000000000000000000000000 -2575116164699221323747188192045043/1000000000000000000000000000 -156739556180501323563792772533/500000000000000000000000000 39504468511963810095651586678745791/500000000000000000000000000 39391209305583370479198383681534321/250000000000000000000000000 39577274215235401776400397931048067/1000000000000000000000000000 7310607291127187102815701075375891/200000000000000000000000000 -42247974064874036830496375268488507/1000000000000000000000000000 4981108908433453127616346364011557/50000000000000000000000000 89971232970891446405190948661529709/1000000000000000000000000000 -12669504373971920512298477530478983/125000000000000000000000000 -43495619043484551416110159177875309/1000000000000000000000000000 -234498082591738968641024896933391/5000000000000000000000000 46488073736951646517724749490780031/1000000000000000000000000000 -440053450243018226685384693308839/1000000000000000000000000000 -1335674815533121294289149699669979/200000000000000000000000000 543074747091788884565298475510223/1000000000000000000000000000 -2534352061415259782794974268857703/1000000000000000000000000000 -2013386694840473720928125815226593/1000000000000000000000000000 122545378838716903335192384835143571/1000000000000000000000000000 166220982766365364742239139718142479/1000000000000000000000000000
-32335081130965676931797264419053913/200000000000000000000000000 -184780740225557894475037627714808001/1000000000000000000000000000 2062061892976963661042014082570457/10000000000000000000000000 -259602761986654336114876462181522023/1000000000000000000000000000 -138744791078661503668181151854617801/500000000000000000000000000 305609513561047571345682529832067789/1000000000000000000000000000 -9002663547179792666611507882414737/1000000000000000000000000000 -1141839425213868391518094101517041/500000000000000000000000000 537208213402128963120197291157541/200000000000000000000000000 12160624728825943202063646066763/200000000000000000000000000 39391209305583370479198383681534321/250000000000000000000000000 269583379123850904047997762604192043/500000000000000000000000000 8487411778283618673921903460909739/62500000000000000000000000 61384553892529767235585757092226293/500000000000000000000000000 -68775822401314843492091454293444557/500000000000000000000000000 67498069390745698027702862673117067/200000000000000000000000000 317214950095311713618019829706231757/1000000000000000000000000000 -65370633152179322682095125421050451/200000000000000000000000000 -151999538053471789662401534300224863/1000000000000000000000000000 -156880069591489544351591018497160603/1000000000000000000000000000 19642203064940480552615943263886469/125000000000000000000000000 -5057620079831272974768932408820263/1000000000000000000000000000 -9646231956086164704007239612655839/500000000000000000000000000 2695809915003979884461360310721501/500000000000000000000000000 -2887301765752716709879950818393109/500000000000000000000000000 -1017516780872271347273056612568621/250000000000000000000000000 226034026374774824501276544892395791/500000000000000000000000000 573635385162927625045062325287215017/1000000000000000000000000000
4187666502063425575222982053902417/25000000000000000000000000 -245089358985759981512881410619979383/1000000000000000000000000000 -27847671124477656152993127895126543/200000000000000000000000000 73320049280265085060227468920231181/1000000000000000000000000000 -18517395477550088919129983855476783/100000000000000000000000000 -30148683526304782508224521413628333/1000000000000000000000000000 -507658181576582556920313444599194651/1000000000000000000000000000 -10436811208554792628100939630736733/50000000000000000000000000 10641385018201541414782797848952833/1000000000000000000000000000 83262417985889263756055993854277/500000000000000000000000000 39577274215235401776400397931048067/1000000000000000000000000000 8487411778283618673921903460909739/62500000000000000000000000 478997943024067781966106649423989613/1000000000000000000000000000 -111505563812114045751791181768998431/250000000000000000000000000 -126537825969037085281594673310623251/250000000000000000000000000 12964618420594645696108287855327149/100000000000000000000000000 4537946813867865530424690987624787/125000000000000000000000000 -47948693876498100253734659947913541/500000000000000000000000000 1134033592079457871988791425959419/62500000000000000000000000 -18447878903336506195695287315260567/200000000000000000000000000 -1453004778439059624873604218315493/125000000000000000000000000 365311138023494745286007479498547813/1000000000000000000000000000 -370644800690513741088718313152731139/1000000000000000000000000000 -36471016125069509964274240488715749/100000000000000000000000000 -309567457634240222592756417367580463/1000000000000000000000000000 -41026867641341075490784483668834453/200000000000000000000000000 110160249266760041845417225242074141/1000000000000000000000000000 18011009591167628315549308467959393/125000000000000000000000000
-249472489965678274827935114508386073/1000000000000000000000000000 84436562211625241735630883586204017/500000000000000000000000000 128025554236126966830793909869746633/500000000000000000000000000 -101008279899771176859026582699419967/500000000000000000000000000 5794446160251873767840652279058529/100000000000000000000000000 48911550270829344179963814724084999/250000000000000000000000000 539808915679925497440203987340709621/1000000000000000000000000000 223547312854129268102747166528974787/1000000000000000000000000000 -392268141200776160857791786851393/125000000000000000000000000 -2976080912494283355559475911657/25000000000000000000000000 7310607291127187102815701075375891/200000000000000000000000000 61384553892529767235585757092226293/500000000000000000000000000 -111505563812114045751791181768998431/250000000000000000000000000 539889348548266858880623462612252463/1000000000000000000000000000 237571697722973346449043940594520063/500000000000000000000000000 28956519572167432102409597700181/800000000000000000000000 111983083300944202292347971737771591/1000000000000000000000000000 -60180646703771557481483482755937041/1000000000000000000000000000 -19046481407727037544177311929505711/200000000000000000000000000 20733034291417284093941509431498601/1000000000000000000000000000 45026364364429631217998480087025619/500000000000000000000000000 -393882162509765914659443516426731937/1000000000000000000000000000 387459117815546227145176148670334717/1000000000000000000000000000 393452012886291225258424691656706293/1000000000000000000000000000 328798087909176347169030973844956009/1000000000000000000000000000 27190396224906375541003590974057653/125000000000000000000000000 4259489418306377654356073886538903/40000000000000000000000000 26242284834599597735801954433459017/200000000000000000000000000
-15993530250984304010309626979192581/100000000000000000000000000 125442572177849231623547308546112591/500000000000000000000000000 32540560416413877511620474028758043/200000000000000000000000000 -57568152924237248158599752123449623/1000000000000000000000000000 190027402410085848236293445359415981/1000000000000000000000000000 47767585243160220046882473160807211/1000000000000000000000000000 269502434371994857715232814973183927/500000000000000000000000000 4448941587756610797430583963304241/20000000000000000000000000 9966735014957425449824574534175831/1000000000000000000000000000 -48099893796766232393219749500249/500000000000000000000000000 -42247974064874036830496375268488507/1000000000000000000000000000 -68775822401314843492091454293444557/500000000000000000000000000 -126537825969037085281594673310623251/250000000000000000000000000 237571697722973346449043940594520063/500000000000000000000000000 537656522717982603657952276755900893/1000000000000000000000000000 -24077417186936963108354060685380319/200000000000000000000000000 -4727530187628374010482953983277061/100000000000000000000000000 6480498945067587823468929267316589/62500000000000000000000000 -22046846323115945741147990042202589/1000000000000000000000000000 48295304505181581654581890378887487/500000000000000000000000000 12898562261389025913131029987782509/1000000000000000000000000000 -193850211156625210461331650745662057/500000000000000000000000000 196514161539949784473584494101863471/500000000000000000000000000 193594324785927493320379302545146393/500000000000000000000000000 328464162161380366322365758903308773/1000000000000000000000000000 21743504457612396328347139980742951/100000000000000000000000000 -55665620079171241229372881169932041/500000000000000000000000000 -145550572561837078086747109924131339/1000000000000000000000000000
-17992739320204429152345181216247159/1000000000000000000000000000 -25949927869098650701578567480597793/200000000000000000000000000 29024206808169550133204483937008791/125000000000000000000000000 -31382400109183362291633028949047583/200000000000000000000000000 -75871515676516049549133529039511427/1000000000000000000000000000 77951074929833834873376617951037837/200000000000000000000000000 -18448320390547967335600636281316913/250000000000000000000000000 5631074706665489155004940883179291/1000000000000000000000000000 87567328531804184499120779954216391/1000000000000000000000000000 453370862519693975735878156624173/1000000000000000000000000000 4981108908433453127616346364011557/50000000000000000000000000 67498069390745698027702862673117067/200000000000000000000000000 12964618420594645696108287855327149/100000000000000000000000000 28956519572167432102409597700181/800000000000000000000000 -24077417186936963108354060685380319/200000000000000000000000000 409772101302555787151137442222937129/1000000000000000000000000000 1067129612913349214131980798218311/250000000000000000000000000 -305407104844851324411577991495877321/1000000000000000000000000000 -5105442289684783773362343712580117/62500000000000000000000000 -57099113471218075206705504229635521/500000000000000000000000000 1501609672525419751807663957714247/20000000000000000000000000 58043967183825598680463812695610319/1000000000000000000000000000 -73519032699634228984431360314819289/1000000000000000000000000000 -57130886015403026169460203783092029/1000000000000000000000000000 -54358450709035950503944142117884809/1000000000000000000000000000 -45317122315326123340033414803237377/1000000000000000000000000000 56197843613876477342373046105109851/200000000000000000000000000 361812420911429755691156921726977587/1000000000000000000000000000
-85230088278096491674049801300523159/500000000000000000000000000 -443566694798447237151920267360659/5000000000000000000000000 6397516428648457232328206217526989/500000000000000000000000000 -149279697402112997928870513539639137/1000000000000000000000000000 -50037971395657815173050111128394227/200000000000000000000000000 -12260429492513752606468385521143577/500000000000000000000000000 61383142640394067789507993493967791/1000000000000000000000000000 -207297995333466697028987196269689/25000000000000000000000000 -5174604078169443670994062818271983/62500000000000000000000000 -371713694469631069479843135903339/1000000000000000000000000000 89971232970891446405190948661529709/1000000000000000000000000000 317214950095311713618019829706231757/1000000000000000000000000000 4537946813867865530424690987624787/125000000000000000000000000 111983083300944202292347971737771591/1000000000000000000000000000 -4727530187628374010482953983277061/100000000000000000000000000 1067129612913349214131980798218311/250000000000000000000000000 377163081879959541707842700175312863/1000000000000000000000000000 -93798414378604738045714612268210539/1000000000000000000000000000 -102654763626324317192524770275498569/1000000000000000000000000000 -76621869859529996759571045672430541/1000000000000000000000000000 7198457058725395103543393701186249/62500000000000000000000000 -62879305235825809153988975985780649/1000000000000000000000000000 304843269526684945717674560331127/6250000000000000000000000 7797538672424625253396985437965331/125000000000000000000000000 23128387786217631191146383816137837/500000000000000000000000000 19732102098219523701235623499731383/500000000000000000000000000 66934913988042494534250726802172381/250000000000000000000000000 335114727301428910398142933694487431/1000000000000000000000000000
290710640738949695751154283606821/1562500000000000000000000 1607855006598238219664473303075973/1000000000000000000000000000 -23817223649727679496044329125751167/250000000000000000000000000 165193687121681344263296770396714779/500000000000000000000000000 -18283288217518439930165373388390843/500000000000000000000000000 -47163234029464534373288761762232239/200000000000000000000000000 718311055330948445944452582358219/15625000000000000000000000 -384216285942207973215106131756741/31250000000000000000000000 18244230619295574850127170135913963/250000000000000000000000000 184377630399066972203652307882069/1000000000000000000000000000 -12669504373971920512298477530478983/125000000000000000000000000 -65370633152179322682095125421050451/200000000000000000000000000 -47948693876498100253734659947913541/500000000000000000000000000 -60180646703771557481483482755937041/1000000000000000000000000000 6480498945067587823468929267316589/62500000000000000000000000 -305407104844851324411577991495877321/1000000000000000000000000000 -93798414378604738045714612268210539/1000000000000000000000000000 351516805980117508411497473080692673/1000000000000000000000000000 2339636014145406763876050597497423/31250000000000000000000000 28137610782148185218165466519525113/250000000000000000000000000 -21051295828536103314502773808614303/250000000000000000000000000 -36136837404432892155196328606992107/1000000000000000000000000000 10182686291832678346611809349057587/200000000000000000000000000 36277200655716136671875643409833991/1000000000000000000000000000 36117628702875367577249183816371081/1000000000000000000000000000 31929287394232094736021463129380973/1000000000000000000000000000 -272251917937250414822295463260213949/1000000000000000000000000000 -349066257987863371524375082063146597/1000000000000000000000000000
59672350013143567122762535644178871/1000000000000000000000000000 37216329260095892130814029639192837/1000000000000000000000000000 -84393655304728596957163890327486953/1000000000000000000000000000 17559965884853340975258146049282871/250000000000000000000000000 10363430109310717860715638597986873/125000000000000000000000000 -2372478511558029708494240904623419/25000000000000000000000000 -64173182011349460848369062426428539/1000000000000000000000000000 -12005031180776164316359247655658887/500000000000000000000000000 -2489506557661404382910588967074147/250000000000000000000000000 -30565670889210451059181786414933/1000000000000000000000000000 -43495619043484551416110159177875309/1000000000000000000000000000 -151999538053471789662401534300224863/1000000000000000000000000000 1134033592079457871988791425959419/62500000000000000000000000 -19046481407727037544177311929505711/200000000000000000000000000 -22046846323115945741147990042202589/1000000000000000000000000000 -5105442289684783773362343712580117/62500000000000000000000000 -102654763626324317192524770275498569/1000000000000000000000000000 2339636014145406763876050597497423/31250000000000000000000000 25837915776350632406611915138770079/500000000000000000000000000 35897628008943128662778030489953617/1000000000000000000000000000 -5152094294169068820389197108347423/100000000000000000000000000 50721805293740243074398138992493177/1000000000000000000000000000 -43753120754605968362460923448878663/1000000000000000000000000000 -50800002310841081714427408537897983/1000000000000000000000000000 -7955589701439705205439213467218349/200000000000000000000000000 -27010552574504418951124226894942913/1000000000000000000000000000 -127993189694275601818885585467640187/1000000000000000000000000000 -161736975366085602805453353011732941/1000000000000000000000000000
3808595402497742013346537173196949/125000000000000000000000000 33906289271477817140657380357214713/500000000000000000000000000 -18555742919168428585459704283144549/500000000000000000000000000 15379799522873069389691878517233821/200000000000000000000000000 75543322160397126835288486505227509/1000000000000000000000000000 -85051005988437336335635517714987479/1000000000000000000000000000 16295330569789520141704732912879527/250000000000000000000000000 4646668245575959381009279739278431/200000000000000000000000000 2965771481919356958195576374057049/500000000000000000000000000 -2831181589718588802959159884589/200000000000000000000000000 -234498082591738968641024896933391/5000000000000000000000000 -156880069591489544351591018497160603/1000000000000000000000000000 -18447878903336506195695287315260567/200000000000000000000000000 20733034291417284093941509431498601/1000000000000000000000000000 48295304505181581654581890378887487/500000000000000000000000000 -57099113471218075206705504229635521/500000000000000000000000000 -76621869859529996759571045672430541/1000000000000000000000000000 28137610782148185218165466519525113/250000000000000000000000000 35897628008943128662778030489953617/1000000000000000000000000000 53588848250481756756695446022010241/1000000000000000000000000000 -2416916374461164675185876756649787/62500000000000000000000000 -44943895182372289073527583598385819/1000000000000000000000000000 10387994773420808185004706957857569/200000000000000000000000000 44816674650166929506259090035773027/1000000000000000000000000000 5081893074295882820648023688942723/125000000000000000000000000 1739411688687174551592065393695593/62500000000000000000000000 -130862732504578618828351956613864947/1000000000000000000000000000 -41742319600337129957804578560058787/250000000000000000000000000
-75908058610214956582271221328583351/1000000000000000000000000000 -1038974293371705313062814810078121/31250000000000000000000000 2245085084404871332385420706775677/31250000000000000000000000 -9111729244231001750809740329038737/100000000000000000000000000 -10140334020598435792783110532138473/125000000000000000000000000 21192834913450346712569666188921821/250000000000000000000000000 14296496698209733558830660459167859/250000000000000000000000000 2583499092863611272657513200825501/125000000000000000000000000 -4233522586305584395765862304931471/500000000000000000000000000 -72233328670285480831033761279/2000000000000000000000000 46488073736951646517724749490780031/1000000000000000000000000000 19642203064940480552615943263886469/125000000000000000000000000 -1453004778439059624873604218315493/125000000000000000000000000 45026364364429631217998480087025619/500000000000000000000000000 12898562261389025913131029987782509/1000000000000000000000000000 1501609672525419751807663957714247/20000000000000000000000000 7198457058725395103543393701186249/62500000000000000000000000 -21051295828536103314502773808614303/250000000000000000000000000 -5152094294169068820389197108347423/100000000000000000000000000 -2416916374461164675185876756649787/62500000000000000000000000 53423821988900924958888299984630237/1000000000000000000000000000 -45961953269378180217783708472170451/1000000000000000000000000000 38801314401793459808407672849820453/1000000000000000000000000000 9188529653518258039326414842852333/200000000000000000000000000 8911035261933902072855465142093193/250000000000000000000000000 12200808876089335892982813765967551/500000000000000000000000000 132203285858944807582224347613552207/1000000000000000000000000000 83464831557361193905636641346236703/500000000000000000000000000
160916315897526167161701403575606491/1000000000000000000000000000 -147568466769629403929466509577072709/1000000000000000000000000000 -38379725741960683032423764515151117/250000000000000000000000000 88985655073608658451393965778054413/1000000000000000000000000000 -57852057527642601802584962526093357/1000000000000000000000000000 -35322570005656154839049276861637551/500000000000000000000000000 -26323401650520384710962642265171889/62500000000000000000000000 -167173856638055102365644155000620517/1000000000000000000000000000 19145973377663115060970282450847/40000000000000000000000000 109088983552064797312928964859789/1000000000000000000000000000 -440053450243018226685384693308839/1000000000000000000000000000 -5057620079831272974768932408820263/1000000000000000000000000000 365311138023494745286007479498547813/1000000000000000000000000000 -393882162509765914659443516426731937/1000000000000000000000000000 -193850211156625210461331650745662057/500000000000000000000000000 58043967183825598680463812695610319/1000000000000000000000000000 -62879305235825809153988975985780649/1000000000000000000000000000 -36136837404432892155196328606992107/1000000000000000000000000000 50721805293740243074398138992493177/1000000000000000000000000000 -44943895182372289073527583598385819/1000000000000000000000000000 -45961953269378180217783708472170451/1000000000000000000000000000 307670255165493060178417099061048763/1000000000000000000000000000 -153400865031775610874112074214145889/500000000000000000000000000 -2400528319683360180815062402719009/7812500000000000000000000 -129207291374152836739465615776693147/500000000000000000000000000 -1382558540916838919702893341442971/8000000000000000000000000 -3734808128070460274008378244785913/500000000000000000000000000 -5452939874322204332835283039556943/1000000000000000000000000000
-76854335800935094887021302618014793/500000000000000000000000000 6223010066079587987370414662133271/40000000000000000000000000 71872244082075489725462971589538891/500000000000000000000000000 -77326645451297165945823943764412007/1000000000000000000000000000 70148625316001629853299137251791329/1000000000000000000000000000 7036660004096097501918005671252669/125000000000000000000000000 420679098350972768339715294204012231/1000000000000000000000000000 166864286360273643217953954252205057/1000000000000000000000000000 -106369242331844635083421288613349/125000000000000000000000000 -112720226274028570807230907636783/1000000000000000000000000000 -1335674815533121294289149699669979/200000000000000000000000000 -9646231956086164704007239612655839/500000000000000000000000000 -370644800690513741088718313152731139/1000000000000000000000000000 387459117815546227145176148670334717/1000000000000000000000000000 196514161539949784473584494101863471/500000000000000000000000000 -73519032699634228984431360314819289/1000000000000000000000000000 304843269526684945717674560331127/6250000000000000000000000 10182686291832678346611809349057587/200000000000000000000000000 -43753120754605968362460923448878663/1000000000000000000000000000 10387994773420808185004706957857569/200000000000000000000000000 38801314401793459808407672849820453/1000000000000000000000000000 -153400865031775610874112074214145889/500000000000000000000000000 153517637856148530078604609288440791/500000000000000000000000000 306383086265204039484188203733107561/1000000000000000000000000000 258136349114898607711391699904214697/1000000000000000000000000000 86328693593762540692923109426773307/500000000000000000000000000 -3234025937541079008674280066653753/250000000000000000000000000 -10232362662227823027726250537706523/500000000000000000000000000
-6387762475785876334569993426703091/40000000000000000000000000 29259716956078647093699139255302871/200000000000000000000000000 4830667968423213411097533160082409/31250000000000000000000000 -43942106218709326239218390608137131/500000000000000000000000000 56663461542148371235949491979516197/1000000000000000000000000000 71990414320228744966423423013220191/1000000000000000000000000000 420629016309144134014131868833662971/1000000000000000000000000000 166984947520781615308065658060096663/1000000000000000000000000000 11803627678619795823305686760691/20000000000000000000000000 -104590029041218512751138503664821/1000000000000000000000000000 543074747091788884565298475510223/1000000000000000000000000000 2695809915003979884461360310721501/500000000000000000000000000 -36471016125069509964274240488715749/100000000000000000000000000 393452012886291225258424691656706293/1000000000000000000000000000 193594324785927493320379302545146393/500000000000000000000000000 -57130886015403026169460203783092029/1000000000000000000000000000 7797538672424625253396985437965331/125000000000000000000000000 36277200655716136671875643409833991/1000000000000000000000000000 -50800002310841081714427408537897983/1000000000000000000000000000 44816674650166929506259090035773027/1000000000000000000000000000 9188529653518258039326414842852333/200000000000000000000000000 -2400528319683360180815062402719009/7812500000000000000000000 306383086265204039484188203733107561/1000000000000000000000000000 61374582675211796520865543976365007/200000000000000000000000000 129036312976443056988893257167261087/500000000000000000000000000 4314592662840224811678190464955247/25000000000000000000000000 7743975641583838567235397349005059/1000000000000000000000000000 5813473752960764493257358739253777/1000000000000000000000000000
-66051371589499810525620109354971111/500000000000000000000000000 198941104750126889108080145510257/1562500000000000000000000 125828268734840951636184190673898519/1000000000000000000000000000 -2802523935216524438274857305125039/40000000000000000000000000 53987824539058643587384122426389071/1000000000000000000000000000 27308338039469993377494987278229703/500000000000000000000000000 5532825583440795454505079904854089/15625000000000000000000000 140650716132607147820341665107485667/1000000000000000000000000000 -122116848759534375587276196702043/1000000000000000000000000000 -18249585014658485376665923686267/200000000000000000000000000 -2534352061415259782794974268857703/1000000000000000000000000000 -2887301765752716709879950818393109/500000000000000000000000000 -309567457634240222592756417367580463/1000000000000000000000000000 328798087909176347169030973844956009/1000000000000000000000000000 328464162161380366322365758903308773/1000000000000000000000000000 -54358450709035950503944142117884809/1000000000000000000000000000 23128387786217631191146383816137837/500000000000000000000000000 36117628702875367577249183816371081/1000000000000000000000000000 -7955589701439705205439213467218349/200000000000000000000000000 5081893074295882820648023688942723/125000000000000000000000000 8911035261933902072855465142093193/250000000000000000000000000 -129207291374152836739465615776693147/500000000000000000000000000 258136349114898607711391699904214697/1000000000000000000000000000 129036312976443056988893257167261087/500000000000000000000000000 217233372711583406217352222219805289/1000000000000000000000000000 145250894301453325445648295344821889/1000000000000000000000000000 -425554533150475402029086248971197/200000000000000000000000000 -6078656901178929002279288233993037/1000000000000000000000000000
-17255546764294504588116637160733133/200000000000000000000000000 40401497708933081885335468463945927/500000000000000000000000000 79967215998976882983957333826521749/1000000000000000000000000000 -8055003821301488468985361744150083/200000000000000000000000000 26253322683881460833802084893961843/1000000000000000000000000000 13772333660746411054494542374714969/500000000000000000000000000 235904551919998025311695860219376249/1000000000000000000000000000 91679291388845722322441287541664589/1000000000000000000000000000 -418213162904747625102598884200839/1000000000000000000000000000 -659963247350176853204129903739/10000000000000000000000000 -2013386694840473720928125815226593/1000000000000000000000000000 -1017516780872271347273056612568621/250000000000000000000000000 -41026867641341075490784483668834453/200000000000000000000000000 27190396224906375541003590974057653/125000000000000000000000000 21743504457612396328347139980742951/100000000000000000000000000 -45317122315326123340033414803237377/1000000000000000000000000000 19732102098219523701235623499731383/500000000000000000000000000 31929287394232094736021463129380973/1000000000000000000000000000 -27010552574504418951124226894942913/1000000000000000000000000000 1739411688687174551592065393695593/62500000000000000000000000 12200808876089335892982813765967551/500000000000000000000000000 -1382558540916838919702893341442971/8000000000000000000000000 86328693593762540692923109426773307/500000000000000000000000000 4314592662840224811678190464955247/25000000000000000000000000 145250894301453325445648295344821889/1000000000000000000000000000 48821301732135327642614231420088591/500000000000000000000000000 -379193731478361718348382824909229/250000000000000000000000000 -275418793235174986944710333159167/62500000000000000000000000
-1036488971619172185091331148623099/7812500000000000000000000 -148717592034791245364195235725286339/1000000000000000000000000000 8514170682082678983676430764432433/50000000000000000000000000 -218170053106890173887900546187124071/1000000000000000000000000000 -231563059067397908312623993550414751/1000000000000000000000000000 127899693683853020195775094742852933/500000000000000000000000000 -3258521673647365943482674750331173/1000000000000000000000000000 -533134212433467651474449426847421/1000000000000000000000000000 881104425633719755404961820031219/500000000000000000000000000 49930781301399081494124580965987/1000000000000000000000000000 122545378838716903335192384835143571/1000000000000000000000000000 226034026374774824501276544892395791/500000000000000000000000000 110160249266760041845417225242074141/1000000000000000000000000000 4259489418306377654356073886538903/40000000000000000000000000 -55665620079171241229372881169932041/500000000000000000000000000 56197843613876477342373046105109851/200000000000000000000000000 66934913988042494534250726802172381/250000000000000000000000000 -272251917937250414822295463260213949/1000000000000000000000000000 -127993189694275601818885585467640187/1000000000000000000000000000 -130862732504578618828351956613864947/1000000000000000000000000000 132203285858944807582224347613552207/1000000000000000000000000000 -3734808128070460274008378244785913/500000000000000000000000000 -3234025937541079008674280066653753/250000000000000000000000000 7743975641583838567235397349005059/1000000000000000000000000000 -425554533150475402029086248971197/200000000000000000000000000 -379193731478361718348382824909229/250000000000000000000000000 38502033495947051455997352805747177/100000000000000000000000000 240403094172544353234062085493798119/500000000000000000000000000
-4151272348435207902932273330936033/25000000000000000000000000 -9575399710786451652336139430969649/50000000000000000000000000 215370207831496875469402730617802479/1000000000000000000000000000 -134398411152010765703632077870893183/500000000000000000000000000 -286736940415781067438616941426020477/1000000000000000000000000000 320221720650616056219461757548963051/1000000000000000000000000000 -9276227489938325752065907358702839/1000000000000000000000000000 -369990678123282775582822209985181/200000000000000000000000000 1016534493487331374605171908075187/250000000000000000000000000 70443949343786761664641130262251/1000000000000000000000000000 166220982766365364742239139718142479/1000000000000000000000000000 573635385162927625045062325287215017/1000000000000000000000000000 18011009591167628315549308467959393/125000000000000000000000000 26242284834599597735801954433459017/200000000000000000000000000 -145550572561837078086747109924131339/1000000000000000000000000000 361812420911429755691156921726977587/1000000000000000000000000000 335114727301428910398142933694487431/1000000000000000000000000000 -349066257987863371524375082063146597/1000000000000000000000000000 -161736975366085602805453353011732941/1000000000000000000000000000 -41742319600337129957804578560058787/250000000000000000000000000 83464831557361193905636641346236703/500000000000000000000000000 -5452939874322204332835283039556943/1000000000000000000000000000 -10232362662227823027726250537706523/500000000000000000000000000 5813473752960764493257358739253777/1000000000000000000000000000 -6078656901178929002279288233993037/1000000000000000000000000000 -275418793235174986944710333159167/62500000000000000000000000 240403094172544353234062085493798119/500000000000000000000000000 122119906066789116008359414593588927/200000000000000000000000000


--- Term 33 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 14

Flags :
F1  : R R R R G : {124, 134, 234}
F2  : R R R R G : {124, 134, 234, 125}
F3  : R R R R G : {124, 134, 234, 135}
F4  : R R R R G : {124, 134, 234, 125, 135}
F5  : R R R R G : {124, 134, 234, 235}
F6  : R R R R G : {124, 134, 234, 125, 235}
F7  : R R R R G : {124, 134, 234, 135, 235}
F8  : R R R R G : {124, 134, 234, 125, 135, 235}
F9  : R R R R G : {124, 134, 234, 145}
F10 : R R R R G : {124, 134, 234, 125, 145}
F11 : R R R R G : {124, 134, 234, 135, 145}
F12 : R R R R G : {124, 134, 234, 125, 135, 145}
F13 : R R R R G : {124, 134, 234, 235, 145}
F14 : R R R R G : {124, 134, 234, 125, 235, 145}
F15 : R R R R G : {124, 134, 234, 135, 235, 145}
F16 : R R R R G : {124, 134, 234, 125, 135, 235, 145}
F17 : R R R R G : {124, 134, 234, 245}
F18 : R R R R G : {124, 134, 234, 125, 245}
F19 : R R R R G : {124, 134, 234, 135, 245}
F20 : R R R R G : {124, 134, 234, 125, 135, 245}
F21 : R R R R G : {124, 134, 234, 235, 245}
F22 : R R R R G : {124, 134, 234, 125, 235, 245}
F23 : R R R R G : {124, 134, 234, 135, 235, 245}
F24 : R R R R G : {124, 134, 234, 125, 135, 235, 245}
F25 : R R R R G : {124, 134, 234, 145, 245}
F26 : R R R R G : {124, 134, 234, 135, 145, 245}
F27 : R R R R G : {124, 134, 234, 235, 145, 245}
F28 : R R R R G : {124, 134, 234, 135, 235, 145, 245}
F29 : R R R R G : {124, 134, 234, 345}
F30 : R R R R G : {124, 134, 234, 125, 345}
F31 : R R R R G : {124, 134, 234, 135, 345}
F32 : R R R R G : {124, 134, 234, 125, 135, 345}
F33 : R R R R G : {124, 134, 234, 235, 345}
F34 : R R R R G : {124, 134, 234, 125, 235, 345}
F35 : R R R R G : {124, 134, 234, 135, 235, 345}
F36 : R R R R G : {124, 134, 234, 125, 135, 235, 345}
F37 : R R R R G : {124, 134, 234, 145, 345}
F38 : R R R R G : {124, 134, 234, 125, 145, 345}
F39 : R R R R G : {124, 134, 234, 235, 145, 345}
F40 : R R R R G : {124, 134, 234, 125, 235, 145, 345}
F41 : R R R R G : {124, 134, 234, 245, 345}
F42 : R R R R G : {124, 134, 234, 125, 245, 345}
F43 : R R R R G : {124, 134, 234, 135, 245, 345}
F44 : R R R R G : {124, 134, 234, 125, 135, 245, 345}
F45 : R R R R G : {124, 134, 234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)
B5  : (F9)+(F17)+(F29)
B6  : (F10)+(F11)+(F18)+(F21)+(F31)+(F33)
B7  : (F12)+(F22)+(F35)
B8  : (F13)+(F19)+(F30)
B9  : (F14)+(F15)+(F20)+(F23)+(F32)+(F34)
B10 : (F16)+(F24)+(F36)
B11 : (F25)+(F37)+(F41)
B12 : (F26)+(F27)+(F38)+(F39)+(F42)+(F43)
B13 : (F28)+(F40)+(F44)
B14 : (F45)

Matrix :
143476729988781604191601966398176687/1000000000000000000000000000 1080097415535172302300132854359307/500000000000000000000000000 29118546514880579835529465312533459/1000000000000000000000000000 -9758064378026225528667935391825633/250000000000000000000000000 165471084925219197089658862768599999/1000000000000000000000000000 -1787975556687213167456221107204751/62500000000000000000000000 1766284394164163830358750429261961/25000000000000000000000000 -36294531033891261131017925889142309/250000000000000000000000000 -3814062855835710553167973689865867/40000000000000000000000000 -105592291595845543870806082118297237/1000000000000000000000000000 2619691530592926425669283859643691/50000000000000000000000000 1133005133107809301489134549362651/50000000000000000000000000 4091968660218347769272459088026673/50000000000000000000000000 1625164685631850652868607996538237/250000000000000000000000000
1080097415535172302300132854359307/500000000000000000000000000 142588050318905598498407344878036921/500000000000000000000000000 -186751561561084364268418539316537919/1000000000000000000000000000 27102739108325890334427216878548283/250000000000000000000000000 41699648186138242899685920573395299/250000000000000000000000000 15023979818968314738615234004409627/100000000000000000000000000 -27999018090304098105898453910046023/500000000000000000000000000 -2494253089816690231911323485318669/40000000000000000000000000 7661853550337177717908593078290193/100000000000000000000000000 9869825102876634376580468889296127/250000000000000000000000000 -25408962210174302268062882035743643/1000000000000000000000000000 -83251539740109319256870818338424917/1000000000000000000000000000 17412661357581551685344388626969557/500000000000000000000000000 -77505662612454777587098575256791771/1000000000000000000000000000
29118546514880579835529465312533459/1000000000000000000000000000 -186751561561084364268418539316537919/1000000000000000000000000000 50310712382985813520807912667827/390625000000000000000000 -620911124809131120862957261385639/7812500000000000000000000 -74281563450117639359250951440516353/1000000000000000000000000000 -104717579363200849570459469968730989/1000000000000000000000000000 12949595276078342462043369968482089/250000000000000000000000000 5018344242745481438077315085721383/500000000000000000000000000 -275751116464203951760773437911729/3906250000000000000000000 -12097704561458447808333885494936661/250000000000000000000000000 869736040253856115499851694387467/31250000000000000000000000 5947551310993481536113354527408773/100000000000000000000000000 -5443841895371558017559909413913841/1000000000000000000000000000 52264207541260822989686479866249389/1000000000000000000000000000
-9758064378026225528667935391825633/250000000000000000000000000 27102739108325890334427216878548283/250000000000000000000000000 -620911124809131120862957261385639/7812500000000000000000000 52284267224661121448351502052650217/1000000000000000000000000000 17792185402338228436733618664535323/1000000000000000000000000000 65377746339005664478213700952725243/1000000000000000000000000000 -20516394598248548796355809532324049/500000000000000000000000000 16494396522721295207946503421701191/1000000000000000000000000000 27888452100411096798248555683722621/500000000000000000000000000 44424983832971242840435673278809733/1000000000000000000000000000 -12133936760901575001610689008775893/500000000000000000000000000 -19059325183322220807245207122766889/500000000000000000000000000 -58892417795732320419715681568517/6250000000000000000000000 -1257324964121978171122400771864453/40000000000000000000000000
165471084925219197089658862768599999/1000000000000000000000000000 41699648186138242899685920573395299/250000000000000000000000000 -74281563450117639359250951440516353/1000000000000000000000000000 17792185402338228436733618664535323/1000000000000000000000000000 892235310457347125605303088412497/3125000000000000000000000 53827356337110603324266588397914209/1000000000000000000000000000 48601409838380999763930102112220459/1000000000000000000000000000 -50526287950797773503157544974481663/250000000000000000000000000 -32495832012190504121213510859555139/500000000000000000000000000 -98114014262415861831942852009861827/1000000000000000000000000000 45329700348267996000114817832592261/1000000000000000000000000000 -22034552963039369906957595201399827/1000000000000000000000000000 56871128296032683147763598515273097/500000000000000000000000000 -37220046685678408139633941133280033/1000000000000000000000000000
-1787975556687213167456221107204751/62500000000000000000000000 15023979818968314738615234004409627/100000000000000000000000000 -104717579363200849570459469968730989/1000000000000000000000000000 65377746339005664478213700952725243/1000000000000000000000000000 53827356337110603324266588397914209/1000000000000000000000000000 17063762252249199962154369528023319/200000000000000000000000000 -44238660325011873618055356455237619/1000000000000000000000000000 -569482489263631585315486597084541/200000000000000000000000000 12051205488896914088811812485019647/200000000000000000000000000 21377455657686953914381667594019743/500000000000000000000000000 -3036214669687504393021269540658629/125000000000000000000000000 -24344386672992692518709919677854821/500000000000000000000000000 89554793331758438038767625451679/62500000000000000000000000 -10575517628167428894171154453666029/250000000000000000000000000
1766284394164163830358750429261961/25000000000000000000000000 -27999018090304098105898453910046023/500000000000000000000000000 12949595276078342462043369968482089/250000000000000000000000000 -20516394598248548796355809532324049/500000000000000000000000000 48601409838380999763930102112220459/1000000000000000000000000000 -44238660325011873618055356455237619/1000000000000000000000000000 1444043814979706952062313728198199/31250000000000000000000000 -59448098913216324307586237662570969/1000000000000000000000000000 -31286641227598551225500890815690191/500000000000000000000000000 -15053689313217038523147983036328529/250000000000000000000000000 7760644245294870041942038994200901/250000000000000000000000000 13943308701560304763966230927540633/500000000000000000000000000 33577139929876757219355911161065263/1000000000000000000000000000 2341348833450740513963432106040231/125000000000000000000000000
-36294531033891261131017925889142309/250000000000000000000000000 -2494253089816690231911323485318669/40000000000000000000000000 5018344242745481438077315085721383/500000000000000000000000000 16494396522721295207946503421701191/1000000000000000000000000000 -50526287950797773503157544974481663/250000000000000000000000000 -569482489263631585315486597084541/200000000000000000000000000 -59448098913216324307586237662570969/1000000000000000000000000000 6383871247946401102040082582893267/40000000000000000000000000 40005708616681429780308737654164093/500000000000000000000000000 392712408308176116576840204462677/4000000000000000000000000 -47486914003595620077929458879529317/1000000000000000000000000000 -2644605856277601738934267613653189/500000000000000000000000000 -89898623466036394661050963490538469/1000000000000000000000000000 9798030007339937739308682376084449/1000000000000000000000000000
-3814062855835710553167973689865867/40000000000000000000000000 7661853550337177717908593078290193/100000000000000000000000000 -275751116464203951760773437911729/3906250000000000000000000 27888452100411096798248555683722621/500000000000000000000000000 -32495832012190504121213510859555139/500000000000000000000000000 12051205488896914088811812485019647/200000000000000000000000000 -31286641227598551225500890815690191/500000000000000000000000000 40005708616681429780308737654164093/500000000000000000000000000 84734886927949699149433139568713803/1000000000000000000000000000 81416494040556764894934750061484253/1000000000000000000000000000 -41991116268794748156244902895967549/1000000000000000000000000000 -7588358755522906880904296277761657/200000000000000000000000000 -45193031652339275900407434664468211/1000000000000000000000000000 -25563116843837175007098923988351659/1000000000000000000000000000
-105592291595845543870806082118297237/1000000000000000000000000000 9869825102876634376580468889296127/250000000000000000000000000 -12097704561458447808333885494936661/250000000000000000000000000 44424983832971242840435673278809733/1000000000000000000000000000 -98114014262415861831942852009861827/1000000000000000000000000000 21377455657686953914381667594019743/500000000000000000000000000 -15053689313217038523147983036328529/250000000000000000000000000 392712408308176116576840204462677/4000000000000000000000000 81416494040556764894934750061484253/1000000000000000000000000000 83626251018825551366576728393698351/1000000000000000000000000000 -5291589563524876780426331680318649/125000000000000000000000000 -28716623930675338191640267682284127/1000000000000000000000000000 -27695808094714313899127569015061853/500000000000000000000000000 -399034895606583512876042181214297/25000000000000000000000000
2619691530592926425669283859643691/50000000000000000000000000 -25408962210174302268062882035743643/1000000000000000000000000000 869736040253856115499851694387467/31250000000000000000000000 -12133936760901575001610689008775893/500000000000000000000000000 45329700348267996000114817832592261/1000000000000000000000000000 -3036214669687504393021269540658629/125000000000000000000000000 7760644245294870041942038994200901/250000000000000000000000000 -47486914003595620077929458879529317/1000000000000000000000000000 -41991116268794748156244902895967549/1000000000000000000000000000 -5291589563524876780426331680318649/125000000000000000000000000 10769880092176393224136290928311543/500000000000000000000000000 15955013037302288851121820432908801/1000000000000000000000000000 26799130912169566850570805900226313/1000000000000000000000000000 4751879673720703915505128323955809/500000000000000000000000000
1133005133107809301489134549362651/50000000000000000000000000 -83251539740109319256870818338424917/1000000000000000000000000000 5947551310993481536113354527408773/100000000000000000000000000 -19059325183322220807245207122766889/500000000000000000000000000 -22034552963039369906957595201399827/1000000000000000000000000000 -24344386672992692518709919677854821/500000000000000000000000000 13943308701560304763966230927540633/500000000000000000000000000 -2644605856277601738934267613653189/500000000000000000000000000 -7588358755522906880904296277761657/200000000000000000000000000 -28716623930675338191640267682284127/1000000000000000000000000000 15955013037302288851121820432908801/1000000000000000000000000000 28084897842062244042347622076876291/1000000000000000000000000000 769296992735813510943440925879499/250000000000000000000000000 92878735963759554145838948246633/3906250000000000000000000
4091968660218347769272459088026673/50000000000000000000000000 17412661357581551685344388626969557/500000000000000000000000000 -5443841895371558017559909413913841/1000000000000000000000000000 -58892417795732320419715681568517/6250000000000000000000000 56871128296032683147763598515273097/500000000000000000000000000 89554793331758438038767625451679/62500000000000000000000000 33577139929876757219355911161065263/1000000000000000000000000000 -89898623466036394661050963490538469/1000000000000000000000000000 -45193031652339275900407434664468211/1000000000000000000000000000 -27695808094714313899127569015061853/500000000000000000000000000 26799130912169566850570805900226313/1000000000000000000000000000 769296992735813510943440925879499/250000000000000000000000000 50638973986832167630440234131739129/1000000000000000000000000000 -5434593596051511841520520527712469/1000000000000000000000000000
1625164685631850652868607996538237/250000000000000000000000000 -77505662612454777587098575256791771/1000000000000000000000000000 52264207541260822989686479866249389/1000000000000000000000000000 -1257324964121978171122400771864453/40000000000000000000000000 -37220046685678408139633941133280033/1000000000000000000000000000 -10575517628167428894171154453666029/250000000000000000000000000 2341348833450740513963432106040231/125000000000000000000000000 9798030007339937739308682376084449/1000000000000000000000000000 -25563116843837175007098923988351659/1000000000000000000000000000 -399034895606583512876042181214297/25000000000000000000000000 4751879673720703915505128323955809/500000000000000000000000000 92878735963759554145838948246633/3906250000000000000000000 -5434593596051511841520520527712469/1000000000000000000000000000 10707405959854989253298020639345091/500000000000000000000000000


--- Term 34 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 42
Matrix dimension : 31

Flags :
F1  : R R R R G : {124, 134, 234, 125}
F2  : R R R R G : {124, 134, 234, 135}
F3  : R R R R G : {124, 134, 234, 125, 135}
F4  : R R R R G : {124, 134, 234, 235}
F5  : R R R R G : {124, 134, 234, 125, 235}
F6  : R R R R G : {124, 134, 234, 135, 235}
F7  : R R R R G : {124, 134, 234, 145}
F8  : R R R R G : {124, 134, 234, 125, 145}
F9  : R R R R G : {124, 134, 234, 135, 145}
F10 : R R R R G : {124, 134, 234, 125, 135, 145}
F11 : R R R R G : {124, 134, 234, 235, 145}
F12 : R R R R G : {124, 134, 234, 125, 235, 145}
F13 : R R R R G : {124, 134, 234, 135, 235, 145}
F14 : R R R R G : {124, 134, 234, 125, 135, 235, 145}
F15 : R R R R G : {124, 134, 234, 245}
F16 : R R R R G : {124, 134, 234, 125, 245}
F17 : R R R R G : {124, 134, 234, 135, 245}
F18 : R R R R G : {124, 134, 234, 125, 135, 245}
F19 : R R R R G : {124, 134, 234, 235, 245}
F20 : R R R R G : {124, 134, 234, 125, 235, 245}
F21 : R R R R G : {124, 134, 234, 135, 235, 245}
F22 : R R R R G : {124, 134, 234, 125, 135, 235, 245}
F23 : R R R R G : {124, 134, 234, 145, 245}
F24 : R R R R G : {124, 134, 234, 135, 145, 245}
F25 : R R R R G : {124, 134, 234, 235, 145, 245}
F26 : R R R R G : {124, 134, 234, 135, 235, 145, 245}
F27 : R R R R G : {124, 134, 234, 345}
F28 : R R R R G : {124, 134, 234, 125, 345}
F29 : R R R R G : {124, 134, 234, 135, 345}
F30 : R R R R G : {124, 134, 234, 125, 135, 345}
F31 : R R R R G : {124, 134, 234, 235, 345}
F32 : R R R R G : {124, 134, 234, 125, 235, 345}
F33 : R R R R G : {124, 134, 234, 135, 235, 345}
F34 : R R R R G : {124, 134, 234, 125, 135, 235, 345}
F35 : R R R R G : {124, 134, 234, 145, 345}
F36 : R R R R G : {124, 134, 234, 125, 145, 345}
F37 : R R R R G : {124, 134, 234, 235, 145, 345}
F38 : R R R R G : {124, 134, 234, 125, 235, 145, 345}
F39 : R R R R G : {124, 134, 234, 245, 345}
F40 : R R R R G : {124, 134, 234, 125, 245, 345}
F41 : R R R R G : {124, 134, 234, 135, 245, 345}
F42 : R R R R G : {124, 134, 234, 125, 135, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F5)-(F3)
B4  : (F6)-(F3)
B5  : (F15)-(F7)
B6  : (F27)-(F7)
B7  : (F9)-(F8)
B8  : (F16)-(F8)
B9  : (F19)-(F8)
B10 : (F29)-(F8)
B11 : (F31)-(F8)
B12 : (F20)-(F10)
B13 : (F33)-(F10)
B14 : (F17)-(F11)
B15 : (F28)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F21)-(F12)
B19 : (F30)-(F12)
B20 : (F32)-(F12)
B21 : (F22)-(F14)
B22 : (F34)-(F14)
B23 : (F35)-(F23)
B24 : (F39)-(F23)
B25 : (F25)-(F24)
B26 : (F36)-(F24)
B27 : (F37)-(F24)
B28 : (F40)-(F24)
B29 : (F41)-(F24)
B30 : (F38)-(F26)
B31 : (F42)-(F26)

Matrix :
31482843903202075218214512774857197/500000000000000000000000000 -48564612592230010990826325556850449/1000000000000000000000000000 4418032155606477723954992757133409/1000000000000000000000000000 -2888889560623995634859303622209237/125000000000000000000000000 2673590117726911727768761716235209/500000000000000000000000000 -13798973539153024784460926066259581/500000000000000000000000000 7101104456810406722933461033361/1000000000000000000000000 -3785067584321449080994518047630319/500000000000000000000000000 -5252855188382843312415300155464353/200000000000000000000000000 3051204451006093645815918352838603/250000000000000000000000000 -18604724409114682784727534433589929/1000000000000000000000000000 -387503140537002890238607713516247/1000000000000000000000000000 929086681011682295675962692006087/500000000000000000000000000 -170906520535316481891633529596737/100000000000000000000000000 4405995514575377425845909432515003/500000000000000000000000000 -8188018810519823123598164070161323/1000000000000000000000000000 2120642096909390639718970403652599/1000000000000000000000000000 -2362713017949805059044904651318499/500000000000000000000000000 8369665789229945953763306803866409/1000000000000000000000000000 1490660083952975192572924363226797/250000000000000000000000000 -1968918313334095463823566448758849/1000000000000000000000000000 10060655005743423076870851662404089/1000000000000000000000000000 2542654184625780559015019108266927/1000000000000000000000000000 1301547873784051147160452079011849/125000000000000000000000000 -6662681153005681006579459607076629/1000000000000000000000000000 3974875206287296643427431194425761/1000000000000000000000000000 -879657124316701112323531208618291/500000000000000000000000000 3260127559173929652608365652024997/500000000000000000000000000 2672639579079295633791388756351549/1000000000000000000000000000 673303292424052370665832439709437/500000000000000000000000000 693790005830684482680478669518807/125000000000000000000000000
-48564612592230010990826325556850449/1000000000000000000000000000 64861614943394308848687125028227197/1000000000000000000000000000 1238174999022958673607522570270447/125000000000000000000000000 -36395568328461796029602099100502241/1000000000000000000000000000 12260637728121906936181717984596929/1000000000000000000000000000 -43664695612015665649368594689053927/1000000000000000000000000000 -22769485279774322807258900212131329/1000000000000000000000000000 14110318024462215647625244079250923/1000000000000000000000000000 -458873410363453589434559279281617/100000000000000000000000000 -1655772178080888136587541116327071/500000000000000000000000000 145414059039216502693898656802719/1000000000000000000000000000 -800350800294738473981474140154321/1000000000000000000000000000 2939919527893491551031154203257997/1000000000000000000000000000 -1909696431884418377472128362399189/500000000000000000000000000 6940672711348812158645900455685083/500000000000000000000000000 -3001177442376922004376785822623577/250000000000000000000000000 409123963829176680640756745413303/200000000000000000000000000 -4108980317416151441343010709042837/500000000000000000000000000 12581202620616613782470561578477089/1000000000000000000000000000 9922932472552320802614796146659191/1000000000000000000000000000 -859215116503875254822696408894069/200000000000000000000000000 7913441064858356840212996589207709/500000000000000000000000000 5534294899842907048085706849495907/1000000000000000000000000000 7425349392563133884507005562662201/500000000000000000000000000 -404444916467531916374027504182391/40000000000000000000000000 1693095185789154193170939401746377/250000000000000000000000000 -946845606959929010474363180279927/500000000000000000000000000 9725267248533879190549949105454911/1000000000000000000000000000 3333619567457776724842651224847843/1000000000000000000000000000 2954954935744326435749210916759331/1000000000000000000000000000 394755366018716448835336430128721/50000000000000000000000000
4418032155606477723954992757133409/1000000000000000000000000000 1238174999022958673607522570270447/125000000000000000000000000 69774345441784630976208284883570797/500000000000000000000000000 -26634585774746649103261102466635089/500000000000000000000000000 167620333866312629824774128020830063/1000000000000000000000000000 -64926167450460619979791550021377669/1000000000000000000000000000 -17773327885393980620813375835663607/250000000000000000000000000 3293722902758627253747838850723013/250000000000000000000000000 38856503510838916807922860543180341/1000000000000000000000000000 -66163881229030554960093493986607173/1000000000000000000000000000 57164183652900701689471451714112351/1000000000000000000000000000 -11259640443407323061021069478760863/1000000000000000000000000000 4368948599609983977329127546534449/1000000000000000000000000000 -53252365103117186911329667934008641/1000000000000000000000000000 10223863004063307663057493870180621/500000000000000000000000000 10866970191790341323850671945136469/1000000000000000000000000000 -22982944783043989336724086035662067/500000000000000000000000000 -40582655899447702746460977408138357/1000000000000000000000000000 -1029284634346945774151879386991829/500000000000000000000000000 35066079345763959180628812087972177/1000000000000000000000000000 -60673344404513532592988421653443093/1000000000000000000000000000 11612078381148395542687612255208281/500000000000000000000000000 9767973432497175132816342621935711/125000000000000000000000000 -48214544269727223094251607891159507/1000000000000000000000000000 2379364654447654527720029868032671/1000000000000000000000000000 3217156821599856369588034625529889/100000000000000000000000000 4579033407712176632505511554952357/125000000000000000000000000 -247361462696855472937351529912131/31250000000000000000000000 -8638110679742878199614776718952147/250000000000000000000000000 41603259511076182752780719147819263/1000000000000000000000000000 -25671757300788672161195733184870283/1000000000000000000000000000
-2888889560623995634859303622209237/125000000000000000000000000 -36395568328461796029602099100502241/1000000000000000000000000000 -26634585774746649103261102466635089/500000000000000000000000000 29258006866626217244536280633641143/200000000000000000000000000 -32429930063354464634262112483841307/500000000000000000000000000 17531364766178642433856607837664209/100000000000000000000000000 988286434618710938735772266096043/31250000000000000000000000 -23577076363967626966732159937725599/500000000000000000000000000 52413697508777707456509585751232949/1000000000000000000000000000 6028605233495995434511705080959991/500000000000000000000000000 24257527925482839599802246514920017/500000000000000000000000000 873073495782262341264445694909861/200000000000000000000000000 -5899298818914758453144582349878053/500000000000000000000000000 10226671630981699604990787184490757/500000000000000000000000000 -27895828878348697791526560523695159/500000000000000000000000000 45384642870851913357448255402002407/1000000000000000000000000000 -3086026687889684053001204403225551/1000000000000000000000000000 36087239380020156223844097149581643/1000000000000000000000000000 -24307591718154211156325160341067249/500000000000000000000000000 -10529894693782172720688991026391057/250000000000000000000000000 23236095921206129975974341721016973/1000000000000000000000000000 -63635952417411551794715548386074803/1000000000000000000000000000 -3742880341580522784182104039770569/125000000000000000000000000 -52013077387145098112593283413957761/1000000000000000000000000000 9691675900221174955312521330001689/250000000000000000000000000 -29636974143539710570808043761402947/1000000000000000000000000000 205529150373681859620025385043391/62500000000000000000000000 -18351594337883482281682378901492991/500000000000000000000000000 -9105609026997369486697423877238017/1000000000000000000000000000 -3188287974302699485286482014099603/200000000000000000000000000 -13840942662649617110602622777249743/500000000000000000000000000
2673590117726911727768761716235209/500000000000000000000000000 12260637728121906936181717984596929/1000000000000000000000000000 167620333866312629824774128020830063/1000000000000000000000000000 -32429930063354464634262112483841307/500000000000000000000000000 100673813589206756124146341780320971/500000000000000000000000000 -7903412162123397965158982829345971/100000000000000000000000000 -42667097693103955839106664387704641/500000000000000000000000000 1572394651055212203525040701319357/100000000000000000000000000 45639858403650465690208540218261329/1000000000000000000000000000 -19811064606936927291482038933587397/250000000000000000000000000 68658860425857527161847248340434693/1000000000000000000000000000 -13525227763933391736362427325570159/1000000000000000000000000000 5318305599037345415097187094928023/1000000000000000000000000000 -159914795578838502654520251044307/2500000000000000000000000 1244731560748994915639789709390683/50000000000000000000000000 6353661674987356095688005480776237/500000000000000000000000000 -55066111797771579313572285780100991/1000000000000000000000000000 -48887458476361374761849374265150017/1000000000000000000000000000 -2132210856351801487935406236133617/1000000000000000000000000000 21159585066699831311421173460853443/500000000000000000000000000 -72878884228536891484126580175616921/1000000000000000000000000000 14138221174357426103542812979688971/500000000000000000000000000 46931995882428550777513241434461293/500000000000000000000000000 -2871206401200524201406315538562463/50000000000000000000000000 2582830475748532977106773952165039/1000000000000000000000000000 38763640786909907943759842767435017/1000000000000000000000000000 10970202166831911407266907770256353/250000000000000000000000000 -4615741458635248901956321890875257/500000000000000000000000000 -4134830045921063259491477669746439/100000000000000000000000000 49972702352270395641435624288789313/1000000000000000000000000000 -7643880623979825503297366486534309/250000000000000000000000000
-13798973539153024784460926066259581/500000000000000000000000000 -43664695612015665649368594689053927/1000000000000000000000000000 -64926167450460619979791550021377669/1000000000000000000000000000 17531364766178642433856607837664209/100000000000000000000000000 -7903412162123397965158982829345971/100000000000000000000000000 210107763902042577432828317201065063/1000000000000000000000000000 9655520788089146898294110725439719/250000000000000000000000000 -56573966407010337186588242531456037/1000000000000000000000000000 62760352844565885707930450295896627/1000000000000000000000000000 921146124864362318743963884436653/62500000000000000000000000 28441631411061608441344334429946469/500000000000000000000000000 2659568014780404354094959184974729/500000000000000000000000000 -14140229230930724470929723745282563/1000000000000000000000000000 24926414347511413686293215681147799/1000000000000000000000000000 -66862199285679786286353191418051457/1000000000000000000000000000 54139557977012114212913640766030951/1000000000000000000000000000 -818601758522019628188059995089489/250000000000000000000000000 43496248704863095327122639925201957/1000000000000000000000000000 -29039237952398817567045279796633607/500000000000000000000000000 -50653353690036374595107030583250493/1000000000000000000000000000 28319065164469003409146396646199729/1000000000000000000000000000 -15252336707851421436635913619598643/200000000000000000000000000 -36492825334843392191170543885208109/1000000000000000000000000000 -1234481632812090828884256386193931/20000000000000000000000000 11577051908449021931360571657133807/250000000000000000000000000 -4463862897100181856566415496636441/125000000000000000000000000 719749454062842814444064304289717/200000000000000000000000000 -21896153141646424654072056847578809/500000000000000000000000000 -1056883976162680130901525286402723/100000000000000000000000000 -19428535445522589715290457952662267/1000000000000000000000000000 -32850117034188027588662926944818821/1000000000000000000000000000
7101104456810406722933461033361/1000000000000000000000000 -22769485279774322807258900212131329/1000000000000000000000000000 -17773327885393980620813375835663607/250000000000000000000000000 988286434618710938735772266096043/31250000000000000000000000 -42667097693103955839106664387704641/500000000000000000000000000 9655520788089146898294110725439719/250000000000000000000000000 34346567807022892739377565499189323/125000000000000000000000000 20366918548448381203174218104041411/250000000000000000000000000 -146185404864006617910455940886219761/1000000000000000000000000000 -87680505133175529009607661555229581/500000000000000000000000000 30576224489601494541688596413334817/500000000000000000000000000 178860520825622699790228607118049/31250000000000000000000000 -1296992963234694066999644522373313/500000000000000000000000000 678031676015689430423272672097011/25000000000000000000000000 -12180286249664227387229113671302937/1000000000000000000000000000 -3338099516708382382981249162262493/1000000000000000000000000000 23245834390123269917925048166279977/1000000000000000000000000000 20999499680278511345988832670008783/1000000000000000000000000000 -616028405458296439974127767312151/500000000000000000000000000 -17816741078174640029302540000418763/1000000000000000000000000000 15453821212446494488207733496553829/500000000000000000000000000 -6899075155343217616813084838560953/500000000000000000000000000 -39803336687391814182395448118553877/1000000000000000000000000000 22020127806224300114257587210666573/1000000000000000000000000000 330102188827546914434779590260041/1000000000000000000000000000 -4244737681894231999408568635129571/250000000000000000000000000 -18089392128176455580792953787943201/1000000000000000000000000000 1255116297849786664965124308694273/500000000000000000000000000 16965798810556230785558854984271289/1000000000000000000000000000 -10595838943082233700249319464215437/500000000000000000000000000 2927749562461717475641806299341369/250000000000000000000000000
-3785067584321449080994518047630319/500000000000000000000000000 14110318024462215647625244079250923/1000000000000000000000000000 3293722902758627253747838850723013/250000000000000000000000000 -23577076363967626966732159937725599/500000000000000000000000000 1572394651055212203525040701319357/100000000000000000000000000 -56573966407010337186588242531456037/1000000000000000000000000000 20366918548448381203174218104041411/250000000000000000000000000 20018484633803578632237715630359557/62500000000000000000000000 -49943627082303060225992975874233399/1000000000000000000000000000 -153090928949328906693969001374098793/1000000000000000000000000000 76609255519776483904189611773960967/1000000000000000000000000000 -528799561753535100638200887517151/500000000000000000000000000 3807010254323852109122665663283061/1000000000000000000000000000 -4972557617777556617900088636825161/1000000000000000000000000000 1123158191235583646295855136577729/62500000000000000000000000 -6977693071297435647850536732439107/500000000000000000000000000 686096676457386083314234322746803/250000000000000000000000000 -6136143705633741171934812999597449/500000000000000000000000000 15959945864994113733559067082852751/1000000000000000000000000000 6777825069851694219110159573160671/500000000000000000000000000 -179305551443548289935621521660791/31250000000000000000000000 640683741293120178542171277821341/31250000000000000000000000 7383646494250967480589479976661851/1000000000000000000000000000 4755316419349000332152395913176613/250000000000000000000000000 -6518803872559034672970870840920611/500000000000000000000000000 4529244481298630547390067544573077/500000000000000000000000000 -1202684118269425415412041738402553/500000000000000000000000000 6142661641768739753630657507266557/500000000000000000000000000 4337846155844645312989272379964901/1000000000000000000000000000 3905882541928501464258739890946083/1000000000000000000000000000 1267792106452210558525877272255769/125000000000000000000000000
-5252855188382843312415300155464353/200000000000000000000000000 -458873410363453589434559279281617/100000000000000000000000000 38856503510838916807922860543180341/1000000000000000000000000000 52413697508777707456509585751232949/1000000000000000000000000000 45639858403650465690208540218261329/1000000000000000000000000000 62760352844565885707930450295896627/1000000000000000000000000000 -146185404864006617910455940886219761/1000000000000000000000000000 -49943627082303060225992975874233399/1000000000000000000000000000 141027096701211540381192116439680243/500000000000000000000000000 17405543699591668946108986757806449/500000000000000000000000000 -157037073663021036885695930349278243/1000000000000000000000000000 -95345442413574356902671660810487/31250000000000000000000000 -4228059339621437488542688775646843/1000000000000000000000000000 -2934155068010641997758223360375937/200000000000000000000000000 -199970542465758158290056245101873/10000000000000000000000000 29176916009453596937344560432908333/1000000000000000000000000000 -2501430324548283221522485928284291/100000000000000000000000000 -106498047269831137979609475888569/1000000000000000000000000000 -12910748690962617569090697072793793/500000000000000000000000000 -5927569244176682728577060220914989/1000000000000000000000000000 -1052648516198570321555988102666879/62500000000000000000000000 -11388551214096461785960262029847281/500000000000000000000000000 43333495710489503294958418475687/2000000000000000000000000 -51004808889091690095571282493151799/1000000000000000000000000000 21658788978808911023146219397184083/1000000000000000000000000000 -190433546869559811122786802189837/500000000000000000000000000 3917872702152558805728904135757427/200000000000000000000000000 -4681159033091373947017195804480477/200000000000000000000000000 -538671252506747947202498135734231/25000000000000000000000000 11521212013103422015627874047851251/1000000000000000000000000000 -1696832660412754871771547732641611/62500000000000000000000000
3051204451006093645815918352838603/250000000000000000000000000 -1655772178080888136587541116327071/500000000000000000000000000 -66163881229030554960093493986607173/1000000000000000000000000000 6028605233495995434511705080959991/500000000000000000000000000 -19811064606936927291482038933587397/250000000000000000000000000 921146124864362318743963884436653/62500000000000000000000000 -87680505133175529009607661555229581/500000000000000000000000000 -153090928949328906693969001374098793/1000000000000000000000000000 17405543699591668946108986757806449/500000000000000000000000000 127287128128614461605783518569726633/500000000000000000000000000 -10792153326447248450874475828472437/125000000000000000000000000 5320578311009649165044449914575933/1000000000000000000000000000 -995648996062244890337107772584651/1000000000000000000000000000 25201302763902075136758333457430851/1000000000000000000000000000 -1148357727819380778974302612352619/250000000000000000000000000 -5533809337785790002492504036497281/500000000000000000000000000 11864234970569541623007351156951983/500000000000000000000000000 17795646998809141515216121999003309/1000000000000000000000000000 6442791301172172986685415676318691/1000000000000000000000000000 -7352384059434415023120255071422551/500000000000000000000000000 7187677998524162041981384030783037/250000000000000000000000000 -656760446523781899974068703650743/125000000000000000000000000 -37023296733127205922211502610895537/1000000000000000000000000000 1512638368164589444992901583002147/50000000000000000000000000 -5357395955742801909623015431772081/1000000000000000000000000000 -13493642099636744799072642747777361/1000000000000000000000000000 -19161000058132285533341318499367841/1000000000000000000000000000 4038635086575500524753898677757943/500000000000000000000000000 18537902817194639973318494022296861/1000000000000000000000000000 -1231429207738991551695750223165647/62500000000000000000000000 3223600197442522836801958329394153/200000000000000000000000000
-18604724409114682784727534433589929/1000000000000000000000000000 145414059039216502693898656802719/1000000000000000000000000000 57164183652900701689471451714112351/1000000000000000000000000000 24257527925482839599802246514920017/500000000000000000000000000 68658860425857527161847248340434693/1000000000000000000000000000 28441631411061608441344334429946469/500000000000000000000000000 30576224489601494541688596413334817/500000000000000000000000000 76609255519776483904189611773960967/1000000000000000000000000000 -157037073663021036885695930349278243/1000000000000000000000000000 -10792153326447248450874475828472437/125000000000000000000000000 28706343534717676233059306846257541/100000000000000000000000000 -921185912854436690757836321855341/200000000000000000000000000 -3825051088547571116376229613851819/1000000000000000000000000000 -174468339023507097902648572167441/8000000000000000000000000 -2291790695557436338329821425228589/125000000000000000000000000 163791801507644251460788690264411/5000000000000000000000000 -14620510719935594905361632030743773/500000000000000000000000000 -707068654083895412709622476202841/125000000000000000000000000 -739325588470947038538905917349699/25000000000000000000000000 -1417244307697791095064078817540639/1000000000000000000000000000 -12404531834750529591457603208611793/500000000000000000000000000 -10533705530879423794563651484712583/500000000000000000000000000 31954688106167248345043202412036649/1000000000000000000000000000 -59060270316920024036361221793415033/1000000000000000000000000000 232858308528187307242738085861347/10000000000000000000000000 903269207222604505965585301038349/250000000000000000000000000 12230222482193371989602865272993293/500000000000000000000000000 -12737368520480026314423870736199107/500000000000000000000000000 -26578500603759682059663115397570139/1000000000000000000000000000 4255793098716523666160580808133869/250000000000000000000000000 -3929468604043284712750212021338219/125000000000000000000000000
-387503140537002890238607713516247/1000000000000000000000000000 -800350800294738473981474140154321/1000000000000000000000000000 -11259640443407323061021069478760863/1000000000000000000000000000 873073495782262341264445694909861/200000000000000000000000000 -13525227763933391736362427325570159/1000000000000000000000000000 2659568014780404354094959184974729/500000000000000000000000000 178860520825622699790228607118049/31250000000000000000000000 -528799561753535100638200887517151/500000000000000000000000000 -95345442413574356902671660810487/31250000000000000000000000 5320578311009649165044449914575933/1000000000000000000000000000 -921185912854436690757836321855341/200000000000000000000000000 908550198657703993521914145392567/1000000000000000000000000000 -178965849243739738176873163534887/500000000000000000000000000 4296820961439040442016160073000807/1000000000000000000000000000 -1675499845032418536612752442078953/1000000000000000000000000000 -850230327356920682550107843496083/1000000000000000000000000000 3697544258693654570031460043596043/1000000000000000000000000000 102666549386838739998271475747993/31250000000000000000000000 27977907774515461188595855973941/200000000000000000000000000 -711166884079931987813212753567807/250000000000000000000000000 2447774237142560664728965770053411/500000000000000000000000000 -1903128736831009270479869167905029/1000000000000000000000000000 -6305199955484713769824760976967199/1000000000000000000000000000 3852641179090501203739560440336463/1000000000000000000000000000 -170825226128941383352731455414303/1000000000000000000000000000 -2605065618611921214519065401427181/1000000000000000000000000000 -29464659640557065114973876279123/10000000000000000000000000 123485398896355692491824163699877/200000000000000000000000000 694002787677262329424927537592243/250000000000000000000000000 -26225406739130904884927434964501/7812500000000000000000000 512834638178463854273970003328573/250000000000000000000000000
929086681011682295675962692006087/500000000000000000000000000 2939919527893491551031154203257997/1000000000000000000000000000 4368948599609983977329127546534449/1000000000000000000000000000 -5899298818914758453144582349878053/500000000000000000000000000 5318305599037345415097187094928023/1000000000000000000000000000 -14140229230930724470929723745282563/1000000000000000000000000000 -1296992963234694066999644522373313/500000000000000000000000000 3807010254323852109122665663283061/1000000000000000000000000000 -4228059339621437488542688775646843/1000000000000000000000000000 -995648996062244890337107772584651/1000000000000000000000000000 -3825051088547571116376229613851819/1000000000000000000000000000 -178965849243739738176873163534887/500000000000000000000000000 47581844269690230400429808739289/50000000000000000000000000 -1677327920576151553999349312161691/1000000000000000000000000000 2249910480401555028425858416892701/500000000000000000000000000 -3643721268538484904370093387681107/1000000000000000000000000000 110306082715415022236109074722049/500000000000000000000000000 -2927160871325130257334472219749501/1000000000000000000000000000 390875255713764466199778878803737/100000000000000000000000000 3408895722428223461489397417180431/1000000000000000000000000000 -952810625212648329332193456067673/500000000000000000000000000 5132407764223778062670755757891741/1000000000000000000000000000 1227821521560676176446119917075813/500000000000000000000000000 2077175128102923880698152601823193/500000000000000000000000000 -12174278114091819775756811760221/3906250000000000000000000 600809822186072405911059961353193/250000000000000000000000000 -242378932931442140196733313696883/1000000000000000000000000000 2947322487125649189374486802046659/1000000000000000000000000000 711466423403824140811219764637881/1000000000000000000000000000 326842071878881812543018986082229/250000000000000000000000000 276372771593751744467135008562781/125000000000000000000000000
-170906520535316481891633529596737/100000000000000000000000000 -1909696431884418377472128362399189/500000000000000000000000000 -53252365103117186911329667934008641/1000000000000000000000000000 10226671630981699604990787184490757/500000000000000000000000000 -159914795578838502654520251044307/2500000000000000000000000 24926414347511413686293215681147799/1000000000000000000000000000 678031676015689430423272672097011/25000000000000000000000000 -4972557617777556617900088636825161/1000000000000000000000000000 -2934155068010641997758223360375937/200000000000000000000000000 25201302763902075136758333457430851/1000000000000000000000000000 -174468339023507097902648572167441/8000000000000000000000000 4296820961439040442016160073000807/1000000000000000000000000000 -1677327920576151553999349312161691/1000000000000000000000000000 10160764437341834545816172889962469/500000000000000000000000000 -7850830328251353845102714540701249/1000000000000000000000000000 -4097052555171665028113654160676827/1000000000000000000000000000 17519743867761707514023630443881251/1000000000000000000000000000 15506575964327823944873127589630293/1000000000000000000000000000 736685051972353239787996527753991/1000000000000000000000000000 -6704954453410841081865188713096067/500000000000000000000000000 2894160444388586004524402279229071/125000000000000000000000000 -4458529120772993331377640523837891/500000000000000000000000000 -14910064144839660133285178524015811/500000000000000000000000000 18328656783093044842234490999404471/1000000000000000000000000000 -173697741116026608199060048511833/200000000000000000000000000 -3073517243377797637361906658107089/250000000000000000000000000 -6980877087108234308439827330867129/500000000000000000000000000 2980907680154234901896039836862541/1000000000000000000000000000 13163170446823739231386174176062139/1000000000000000000000000000 -1984508200096969682200183980236919/125000000000000000000000000 975908516766996964953354584667477/100000000000000000000000000
4405995514575377425845909432515003/500000000000000000000000000 6940672711348812158645900455685083/500000000000000000000000000 10223863004063307663057493870180621/500000000000000000000000000 -27895828878348697791526560523695159/500000000000000000000000000 1244731560748994915639789709390683/50000000000000000000000000 -66862199285679786286353191418051457/1000000000000000000000000000 -12180286249664227387229113671302937/1000000000000000000000000000 1123158191235583646295855136577729/62500000000000000000000000 -199970542465758158290056245101873/10000000000000000000000000 -1148357727819380778974302612352619/250000000000000000000000000 -2291790695557436338329821425228589/125000000000000000000000000 -1675499845032418536612752442078953/1000000000000000000000000000 2249910480401555028425858416892701/500000000000000000000000000 -7850830328251353845102714540701249/1000000000000000000000000000 10638938154989982232177307597847977/500000000000000000000000000 -17278489414198827309522435463032069/1000000000000000000000000000 1125592751442343195714667079891219/1000000000000000000000000000 -13793020671045783599549911033730891/1000000000000000000000000000 9259285905052190045973463130365847/500000000000000000000000000 4021192063439486908248869904038567/250000000000000000000000000 -1114889386668866100896874380384659/125000000000000000000000000 12134678807702394537808462710603107/500000000000000000000000000 718344936531658027047493778051747/62500000000000000000000000 1976278001580256000015992261594671/100000000000000000000000000 -7383278363999395701493806779553919/500000000000000000000000000 11326410071426710427270919176870533/1000000000000000000000000000 -242528660066568929233277738843033/200000000000000000000000000 13974396576687672239093721803100781/1000000000000000000000000000 3430973401335742943520097939159699/1000000000000000000000000000 611906609071061527553919227838357/100000000000000000000000000 164342925627455892998387589244181/15625000000000000000000000
-8188018810519823123598164070161323/1000000000000000000000000000 -3001177442376922004376785822623577/250000000000000000000000000 10866970191790341323850671945136469/1000000000000000000000000000 45384642870851913357448255402002407/1000000000000000000000000000 6353661674987356095688005480776237/500000000000000000000000000 54139557977012114212913640766030951/1000000000000000000000000000 -3338099516708382382981249162262493/1000000000000000000000000000 -6977693071297435647850536732439107/500000000000000000000000000 29176916009453596937344560432908333/1000000000000000000000000000 -5533809337785790002492504036497281/500000000000000000000000000 163791801507644251460788690264411/5000000000000000000000000 -850230327356920682550107843496083/1000000000000000000000000000 -3643721268538484904370093387681107/1000000000000000000000000000 -4097052555171665028113654160676827/1000000000000000000000000000 -17278489414198827309522435463032069/1000000000000000000000000000 5083422881817065102951897983208419/250000000000000000000000000 -5845773062870352468455792838918937/500000000000000000000000000 1232758828296822603644868762825313/250000000000000000000000000 -19590197540257883553857596166183417/1000000000000000000000000000 -171322479933908186642835022914559/20000000000000000000000000 -938989817201276009786718284133723/200000000000000000000000000 -9865199978037414471402715349337001/500000000000000000000000000 1510092502507781852520970613609647/250000000000000000000000000 -3930823322832074894566854382240787/125000000000000000000000000 7893900942479448898878634534613721/500000000000000000000000000 -2159498448663475169650874235374721/500000000000000000000000000 9644303090659878420136008346977717/1000000000000000000000000000 -16239653304222768179141462284455247/1000000000000000000000000000 -5728832515969993972423204587311509/500000000000000000000000000 3215759340480314155065725251051221/1000000000000000000000000000 -3347742090194525389969213518715819/200000000000000000000000000
2120642096909390639718970403652599/1000000000000000000000000000 409123963829176680640756745413303/200000000000000000000000000 -22982944783043989336724086035662067/500000000000000000000000000 -3086026687889684053001204403225551/1000000000000000000000000000 -55066111797771579313572285780100991/1000000000000000000000000000 -818601758522019628188059995089489/250000000000000000000000000 23245834390123269917925048166279977/1000000000000000000000000000 686096676457386083314234322746803/250000000000000000000000000 -2501430324548283221522485928284291/100000000000000000000000000 11864234970569541623007351156951983/500000000000000000000000000 -14620510719935594905361632030743773/500000000000000000000000000 3697544258693654570031460043596043/1000000000000000000000000000 110306082715415022236109074722049/500000000000000000000000000 17519743867761707514023630443881251/1000000000000000000000000000 1125592751442343195714667079891219/1000000000000000000000000000 -5845773062870352468455792838918937/500000000000000000000000000 926328936196144380314293674452227/50000000000000000000000000 4996302565277687489928157189036717/500000000000000000000000000 8764384525217545895717875404512801/1000000000000000000000000000 -855280784888928614147593098509573/125000000000000000000000000 19972740228279839397691578184552553/1000000000000000000000000000 660999733327507859399029405043197/500000000000000000000000000 -12860496265795684183291184498419147/500000000000000000000000000 27416177864096213594646909396391491/1000000000000000000000000000 -1456362836201245243873746049890063/200000000000000000000000000 -7753489912564443494799846184158513/1000000000000000000000000000 -744822101780847606466624265910129/50000000000000000000000000 45572170272687840271675396171157/5000000000000000000000000 15033353055103516928798255532931687/1000000000000000000000000000 -13693629830215055647332002860313743/1000000000000000000000000000 14595674058960023958878681316090209/1000000000000000000000000000
-2362713017949805059044904651318499/500000000000000000000000000 -4108980317416151441343010709042837/500000000000000000000000000 -40582655899447702746460977408138357/1000000000000000000000000000 36087239380020156223844097149581643/1000000000000000000000000000 -48887458476361374761849374265150017/1000000000000000000000000000 43496248704863095327122639925201957/1000000000000000000000000000 20999499680278511345988832670008783/1000000000000000000000000000 -6136143705633741171934812999597449/500000000000000000000000000 -106498047269831137979609475888569/1000000000000000000000000000 17795646998809141515216121999003309/1000000000000000000000000000 -707068654083895412709622476202841/125000000000000000000000000 102666549386838739998271475747993/31250000000000000000000000 -2927160871325130257334472219749501/1000000000000000000000000000 15506575964327823944873127589630293/1000000000000000000000000000 -13793020671045783599549911033730891/1000000000000000000000000000 1232758828296822603644868762825313/250000000000000000000000000 4996302565277687489928157189036717/500000000000000000000000000 7588845627031720295377922708007957/500000000000000000000000000 -7477098775077495308024013219844123/1000000000000000000000000000 -7449557810368979495396907785995933/500000000000000000000000000 17656922922576254586457846630222267/1000000000000000000000000000 -7854887389294382396355192256382061/500000000000000000000000000 -1421481926756905696951431843977393/62500000000000000000000000 125343736960383878932766924993419/50000000000000000000000000 5795501415668949186134451417806407/1000000000000000000000000000 -12195109085900847796642852977497287/1000000000000000000000000000 -7828427979605551918759453248424797/1000000000000000000000000000 -4192426232255913546319139645321473/1000000000000000000000000000 6402027087146847517965419540171051/1000000000000000000000000000 -6054237129133617971603278517606729/500000000000000000000000000 334176009252871196638832143182351/250000000000000000000000000
8369665789229945953763306803866409/1000000000000000000000000000 12581202620616613782470561578477089/1000000000000000000000000000 -1029284634346945774151879386991829/500000000000000000000000000 -24307591718154211156325160341067249/500000000000000000000000000 -2132210856351801487935406236133617/1000000000000000000000000000 -29039237952398817567045279796633607/500000000000000000000000000 -616028405458296439974127767312151/500000000000000000000000000 15959945864994113733559067082852751/1000000000000000000000000000 -12910748690962617569090697072793793/500000000000000000000000000 6442791301172172986685415676318691/1000000000000000000000000000 -739325588470947038538905917349699/25000000000000000000000000 27977907774515461188595855973941/200000000000000000000000000 390875255713764466199778878803737/100000000000000000000000000 736685051972353239787996527753991/1000000000000000000000000000 9259285905052190045973463130365847/500000000000000000000000000 -19590197540257883553857596166183417/1000000000000000000000000000 8764384525217545895717875404512801/1000000000000000000000000000 -7477098775077495308024013219844123/1000000000000000000000000000 3882357972177654752228333643163971/200000000000000000000000000 5375444032813428991757434655115511/500000000000000000000000000 865380455012028566478390340647771/1000000000000000000000000000 4227788283598173544729319317426299/200000000000000000000000000 -277059785069075359095943125000527/250000000000000000000000000 14164831117059495672242828946229899/500000000000000000000000000 -124774609571940400178033001099067/8000000000000000000000000 6332160247547447665612779836306289/1000000000000000000000000000 -7313626077436168025688306538782787/1000000000000000000000000000 1569733268339815062136529876350263/100000000000000000000000000 9253914359408663742219105692619387/1000000000000000000000000000 -14752653608600909649163458020759/25000000000000000000000000 7539609726128609420648494249988713/500000000000000000000000000
1490660083952975192572924363226797/250000000000000000000000000 9922932472552320802614796146659191/1000000000000000000000000000 35066079345763959180628812087972177/1000000000000000000000000000 -10529894693782172720688991026391057/250000000000000000000000000 21159585066699831311421173460853443/500000000000000000000000000 -50653353690036374595107030583250493/1000000000000000000000000000 -17816741078174640029302540000418763/1000000000000000000000000000 6777825069851694219110159573160671/500000000000000000000000000 -5927569244176682728577060220914989/1000000000000000000000000000 -7352384059434415023120255071422551/500000000000000000000000000 -1417244307697791095064078817540639/1000000000000000000000000000 -711166884079931987813212753567807/250000000000000000000000000 3408895722428223461489397417180431/1000000000000000000000000000 -6704954453410841081865188713096067/500000000000000000000000000 4021192063439486908248869904038567/250000000000000000000000000 -171322479933908186642835022914559/20000000000000000000000000 -855280784888928614147593098509573/125000000000000000000000000 -7449557810368979495396907785995933/500000000000000000000000000 5375444032813428991757434655115511/500000000000000000000000000 3842979873945416780096835230173337/250000000000000000000000000 -15263343104044613059766335957157521/1000000000000000000000000000 2291304335877857850844192480660961/125000000000000000000000000 3932402672786283132939880925006689/200000000000000000000000000 3948677275656886365539172850591327/1000000000000000000000000000 -4226322628108026055932086654573/500000000000000000000000 12043798511411896325288249711991763/1000000000000000000000000000 1316190280949386741930918793811841/250000000000000000000000000 7072557389163145086662315535061271/1000000000000000000000000000 -1797705844069173569095055163035971/500000000000000000000000000 2093578563427250235275959696983623/200000000000000000000000000 209957257341083010104476245973861/100000000000000000000000000
-1968918313334095463823566448758849/1000000000000000000000000000 -859215116503875254822696408894069/200000000000000000000000000 -60673344404513532592988421653443093/1000000000000000000000000000 23236095921206129975974341721016973/1000000000000000000000000000 -72878884228536891484126580175616921/1000000000000000000000000000 28319065164469003409146396646199729/1000000000000000000000000000 15453821212446494488207733496553829/500000000000000000000000000 -179305551443548289935621521660791/31250000000000000000000000 -1052648516198570321555988102666879/62500000000000000000000000 7187677998524162041981384030783037/250000000000000000000000000 -12404531834750529591457603208611793/500000000000000000000000000 2447774237142560664728965770053411/500000000000000000000000000 -952810625212648329332193456067673/500000000000000000000000000 2894160444388586004524402279229071/125000000000000000000000000 -1114889386668866100896874380384659/125000000000000000000000000 -938989817201276009786718284133723/200000000000000000000000000 19972740228279839397691578184552553/1000000000000000000000000000 17656922922576254586457846630222267/1000000000000000000000000000 865380455012028566478390340647771/1000000000000000000000000000 -15263343104044613059766335957157521/1000000000000000000000000000 26379782880525821826503330640226577/1000000000000000000000000000 -5065167333428481860632574234643459/500000000000000000000000000 -4246957458815695408210629076946341/125000000000000000000000000 10460305278010311607187426831592181/500000000000000000000000000 -1010706463164219464599456946049697/1000000000000000000000000000 -1749756693583059283358909171325777/125000000000000000000000000 -15916719481965875518672257977014993/1000000000000000000000000000 3417697280861592176799414490166627/1000000000000000000000000000 3752360254579192174742516581691611/250000000000000000000000000 -18088423875167789023341619322564203/1000000000000000000000000000 11139149375521028824998352083522513/1000000000000000000000000000
10060655005743423076870851662404089/1000000000000000000000000000 7913441064858356840212996589207709/500000000000000000000000000 11612078381148395542687612255208281/500000000000000000000000000 -63635952417411551794715548386074803/1000000000000000000000000000 14138221174357426103542812979688971/500000000000000000000000000 -15252336707851421436635913619598643/200000000000000000000000000 -6899075155343217616813084838560953/500000000000000000000000000 640683741293120178542171277821341/31250000000000000000000000 -11388551214096461785960262029847281/500000000000000000000000000 -656760446523781899974068703650743/125000000000000000000000000 -10533705530879423794563651484712583/500000000000000000000000000 -1903128736831009270479869167905029/1000000000000000000000000000 5132407764223778062670755757891741/1000000000000000000000000000 -4458529120772993331377640523837891/500000000000000000000000000 12134678807702394537808462710603107/500000000000000000000000000 -9865199978037414471402715349337001/500000000000000000000000000 660999733327507859399029405043197/500000000000000000000000000 -7854887389294382396355192256382061/500000000000000000000000000 4227788283598173544729319317426299/200000000000000000000000000 2291304335877857850844192480660961/125000000000000000000000000 -5065167333428481860632574234643459/500000000000000000000000000 6920393892168215322601387356867713/250000000000000000000000000 13054371737797891305362739868960763/1000000000000000000000000000 2259646772852027109417234982244529/100000000000000000000000000 -16856302060992806769797319203381381/1000000000000000000000000000 2580264854503363803687260537891121/200000000000000000000000000 -1414062872684154977221646961893069/1000000000000000000000000000 15956611099897516866505142255957217/1000000000000000000000000000 1972236802574619971062304259353801/500000000000000000000000000 3475022316487246877595737228858227/500000000000000000000000000 240521306517998225528788461210729/20000000000000000000000000
2542654184625780559015019108266927/1000000000000000000000000000 5534294899842907048085706849495907/1000000000000000000000000000 9767973432497175132816342621935711/125000000000000000000000000 -3742880341580522784182104039770569/125000000000000000000000000 46931995882428550777513241434461293/500000000000000000000000000 -36492825334843392191170543885208109/1000000000000000000000000000 -39803336687391814182395448118553877/1000000000000000000000000000 7383646494250967480589479976661851/1000000000000000000000000000 43333495710489503294958418475687/2000000000000000000000000 -37023296733127205922211502610895537/1000000000000000000000000000 31954688106167248345043202412036649/1000000000000000000000000000 -6305199955484713769824760976967199/1000000000000000000000000000 1227821521560676176446119917075813/500000000000000000000000000 -14910064144839660133285178524015811/500000000000000000000000000 718344936531658027047493778051747/62500000000000000000000000 1510092502507781852520970613609647/250000000000000000000000000 -12860496265795684183291184498419147/500000000000000000000000000 -1421481926756905696951431843977393/62500000000000000000000000 -277059785069075359095943125000527/250000000000000000000000000 3932402672786283132939880925006689/200000000000000000000000000 -4246957458815695408210629076946341/125000000000000000000000000 13054371737797891305362739868960763/1000000000000000000000000000 2734920056188217207938276209531199/62500000000000000000000000 -1346772298093277448998590235873681/50000000000000000000000000 648307989009551888825785671037651/500000000000000000000000000 18030930271471039847879555432960607/1000000000000000000000000000 20497580260832172117708680840149109/1000000000000000000000000000 -4396650825516276172650899667990553/1000000000000000000000000000 -19328423262152319515600707381045543/1000000000000000000000000000 465937298402485243329590138478909/20000000000000000000000000 -14341741909981088714112289278039419/1000000000000000000000000000
1301547873784051147160452079011849/125000000000000000000000000 7425349392563133884507005562662201/500000000000000000000000000 -48214544269727223094251607891159507/1000000000000000000000000000 -52013077387145098112593283413957761/1000000000000000000000000000 -2871206401200524201406315538562463/50000000000000000000000000 -1234481632812090828884256386193931/20000000000000000000000000 22020127806224300114257587210666573/1000000000000000000000000000 4755316419349000332152395913176613/250000000000000000000000000 -51004808889091690095571282493151799/1000000000000000000000000000 1512638368164589444992901583002147/50000000000000000000000000 -59060270316920024036361221793415033/1000000000000000000000000000 3852641179090501203739560440336463/1000000000000000000000000000 2077175128102923880698152601823193/500000000000000000000000000 18328656783093044842234490999404471/1000000000000000000000000000 1976278001580256000015992261594671/100000000000000000000000000 -3930823322832074894566854382240787/125000000000000000000000000 27416177864096213594646909396391491/1000000000000000000000000000 125343736960383878932766924993419/50000000000000000000000000 14164831117059495672242828946229899/500000000000000000000000000 3948677275656886365539172850591327/1000000000000000000000000000 10460305278010311607187426831592181/500000000000000000000000000 2259646772852027109417234982244529/100000000000000000000000000 -1346772298093277448998590235873681/50000000000000000000000000 14006638655344161492412751860672341/250000000000000000000000000 -4600610981745141536616226668021273/200000000000000000000000000 -176504823487805935842967185521157/125000000000000000000000000 -5578186334218575949554146657897013/250000000000000000000000000 311795471465915042498454393952411/12500000000000000000000000 4880490683429376021491043912493323/200000000000000000000000000 -14340284664919818397524951553430521/1000000000000000000000000000 14912159382642446175263290139245649/500000000000000000000000000
-6662681153005681006579459607076629/1000000000000000000000000000 -404444916467531916374027504182391/40000000000000000000000000 2379364654447654527720029868032671/1000000000000000000000000000 9691675900221174955312521330001689/250000000000000000000000000 2582830475748532977106773952165039/1000000000000000000000000000 11577051908449021931360571657133807/250000000000000000000000000 330102188827546914434779590260041/1000000000000000000000000000 -6518803872559034672970870840920611/500000000000000000000000000 21658788978808911023146219397184083/1000000000000000000000000000 -5357395955742801909623015431772081/1000000000000000000000000000 232858308528187307242738085861347/10000000000000000000000000 -170825226128941383352731455414303/1000000000000000000000000000 -12174278114091819775756811760221/3906250000000000000000000 -173697741116026608199060048511833/200000000000000000000000000 -7383278363999395701493806779553919/500000000000000000000000000 7893900942479448898878634534613721/500000000000000000000000000 -1456362836201245243873746049890063/200000000000000000000000000 5795501415668949186134451417806407/1000000000000000000000000000 -124774609571940400178033001099067/8000000000000000000000000 -4226322628108026055932086654573/500000000000000000000000 -1010706463164219464599456946049697/1000000000000000000000000000 -16856302060992806769797319203381381/1000000000000000000000000000 648307989009551888825785671037651/500000000000000000000000000 -4600610981745141536616226668021273/200000000000000000000000000 3134495451265618159430951513250863/250000000000000000000000000 -4918505445879419188967763883284931/1000000000000000000000000000 6064974165080079941239048744515727/1000000000000000000000000000 -12647902826453017587703844323906651/1000000000000000000000000000 -7611864136239231610195254681307453/1000000000000000000000000000 21573077781495546263955379341161/31250000000000000000000000 -12244042833017881438524372465736751/1000000000000000000000000000
3974875206287296643427431194425761/1000000000000000000000000000 1693095185789154193170939401746377/250000000000000000000000000 3217156821599856369588034625529889/100000000000000000000000000 -29636974143539710570808043761402947/1000000000000000000000000000 38763640786909907943759842767435017/1000000000000000000000000000 -4463862897100181856566415496636441/125000000000000000000000000 -4244737681894231999408568635129571/250000000000000000000000000 4529244481298630547390067544573077/500000000000000000000000000 -190433546869559811122786802189837/500000000000000000000000000 -13493642099636744799072642747777361/1000000000000000000000000000 903269207222604505965585301038349/250000000000000000000000000 -2605065618611921214519065401427181/1000000000000000000000000000 600809822186072405911059961353193/250000000000000000000000000 -3073517243377797637361906658107089/250000000000000000000000000 11326410071426710427270919176870533/1000000000000000000000000000 -2159498448663475169650874235374721/500000000000000000000000000 -7753489912564443494799846184158513/1000000000000000000000000000 -12195109085900847796642852977497287/1000000000000000000000000000 6332160247547447665612779836306289/1000000000000000000000000000 12043798511411896325288249711991763/1000000000000000000000000000 -1749756693583059283358909171325777/125000000000000000000000000 2580264854503363803687260537891121/200000000000000000000000000 18030930271471039847879555432960607/1000000000000000000000000000 -176504823487805935842967185521157/125000000000000000000000000 -4918505445879419188967763883284931/1000000000000000000000000000 9808668845085525718656385389216983/1000000000000000000000000000 6065079030173496419742535302639897/1000000000000000000000000000 7297848871072470760220059149961/2000000000000000000000000 -2446738543511334497840780479576441/500000000000000000000000000 9599531713322012579622650531298227/1000000000000000000000000000 -376762206552765610084221216884461/500000000000000000000000000
-879657124316701112323531208618291/500000000000000000000000000 -946845606959929010474363180279927/500000000000000000000000000 4579033407712176632505511554952357/125000000000000000000000000 205529150373681859620025385043391/62500000000000000000000000 10970202166831911407266907770256353/250000000000000000000000000 719749454062842814444064304289717/200000000000000000000000000 -18089392128176455580792953787943201/1000000000000000000000000000 -1202684118269425415412041738402553/500000000000000000000000000 3917872702152558805728904135757427/200000000000000000000000000 -19161000058132285533341318499367841/1000000000000000000000000000 12230222482193371989602865272993293/500000000000000000000000000 -29464659640557065114973876279123/10000000000000000000000000 -242378932931442140196733313696883/1000000000000000000000000000 -6980877087108234308439827330867129/500000000000000000000000000 -242528660066568929233277738843033/200000000000000000000000000 9644303090659878420136008346977717/1000000000000000000000000000 -744822101780847606466624265910129/50000000000000000000000000 -7828427979605551918759453248424797/1000000000000000000000000000 -7313626077436168025688306538782787/1000000000000000000000000000 1316190280949386741930918793811841/250000000000000000000000000 -15916719481965875518672257977014993/1000000000000000000000000000 -1414062872684154977221646961893069/1000000000000000000000000000 20497580260832172117708680840149109/1000000000000000000000000000 -5578186334218575949554146657897013/250000000000000000000000000 6064974165080079941239048744515727/1000000000000000000000000000 6065079030173496419742535302639897/1000000000000000000000000000 2996193711576336301927063113443203/250000000000000000000000000 -940644791633325241061971151038017/125000000000000000000000000 -12127463046607132821528201729588723/1000000000000000000000000000 10912780095507262589879332431011789/1000000000000000000000000000 -5939346303950922522432310171915029/500000000000000000000000000
3260127559173929652608365652024997/500000000000000000000000000 9725267248533879190549949105454911/1000000000000000000000000000 -247361462696855472937351529912131/31250000000000000000000000 -18351594337883482281682378901492991/500000000000000000000000000 -4615741458635248901956321890875257/500000000000000000000000000 -21896153141646424654072056847578809/500000000000000000000000000 1255116297849786664965124308694273/500000000000000000000000000 6142661641768739753630657507266557/500000000000000000000000000 -4681159033091373947017195804480477/200000000000000000000000000 4038635086575500524753898677757943/500000000000000000000000000 -12737368520480026314423870736199107/500000000000000000000000000 123485398896355692491824163699877/200000000000000000000000000 2947322487125649189374486802046659/1000000000000000000000000000 2980907680154234901896039836862541/1000000000000000000000000000 13974396576687672239093721803100781/1000000000000000000000000000 -16239653304222768179141462284455247/1000000000000000000000000000 45572170272687840271675396171157/5000000000000000000000000 -4192426232255913546319139645321473/1000000000000000000000000000 1569733268339815062136529876350263/100000000000000000000000000 7072557389163145086662315535061271/1000000000000000000000000000 3417697280861592176799414490166627/1000000000000000000000000000 15956611099897516866505142255957217/1000000000000000000000000000 -4396650825516276172650899667990553/1000000000000000000000000000 311795471465915042498454393952411/12500000000000000000000000 -12647902826453017587703844323906651/1000000000000000000000000000 7297848871072470760220059149961/2000000000000000000000000 -940644791633325241061971151038017/125000000000000000000000000 6488929161540705327416276135223873/500000000000000000000000000 4495665744626304462816164519522209/500000000000000000000000000 -1170370710276983381005103815912101/500000000000000000000000000 13277280163504629740487301369010567/1000000000000000000000000000
2672639579079295633791388756351549/1000000000000000000000000000 3333619567457776724842651224847843/1000000000000000000000000000 -8638110679742878199614776718952147/250000000000000000000000000 -9105609026997369486697423877238017/1000000000000000000000000000 -4134830045921063259491477669746439/100000000000000000000000000 -1056883976162680130901525286402723/100000000000000000000000000 16965798810556230785558854984271289/1000000000000000000000000000 4337846155844645312989272379964901/1000000000000000000000000000 -538671252506747947202498135734231/25000000000000000000000000 18537902817194639973318494022296861/1000000000000000000000000000 -26578500603759682059663115397570139/1000000000000000000000000000 694002787677262329424927537592243/250000000000000000000000000 711466423403824140811219764637881/1000000000000000000000000000 13163170446823739231386174176062139/1000000000000000000000000000 3430973401335742943520097939159699/1000000000000000000000000000 -5728832515969993972423204587311509/500000000000000000000000000 15033353055103516928798255532931687/1000000000000000000000000000 6402027087146847517965419540171051/1000000000000000000000000000 9253914359408663742219105692619387/1000000000000000000000000000 -1797705844069173569095055163035971/500000000000000000000000000 3752360254579192174742516581691611/250000000000000000000000000 1972236802574619971062304259353801/500000000000000000000000000 -19328423262152319515600707381045543/1000000000000000000000000000 4880490683429376021491043912493323/200000000000000000000000000 -7611864136239231610195254681307453/1000000000000000000000000000 -2446738543511334497840780479576441/500000000000000000000000000 -12127463046607132821528201729588723/1000000000000000000000000000 4495665744626304462816164519522209/500000000000000000000000000 6250897057034388438962730606734997/500000000000000000000000000 -51451739688739472529984418133561/5000000000000000000000000 12990845186181004880931175805776719/1000000000000000000000000000
673303292424052370665832439709437/500000000000000000000000000 2954954935744326435749210916759331/1000000000000000000000000000 41603259511076182752780719147819263/1000000000000000000000000000 -3188287974302699485286482014099603/200000000000000000000000000 49972702352270395641435624288789313/1000000000000000000000000000 -19428535445522589715290457952662267/1000000000000000000000000000 -10595838943082233700249319464215437/500000000000000000000000000 3905882541928501464258739890946083/1000000000000000000000000000 11521212013103422015627874047851251/1000000000000000000000000000 -1231429207738991551695750223165647/62500000000000000000000000 4255793098716523666160580808133869/250000000000000000000000000 -26225406739130904884927434964501/7812500000000000000000000 326842071878881812543018986082229/250000000000000000000000000 -1984508200096969682200183980236919/125000000000000000000000000 611906609071061527553919227838357/100000000000000000000000000 3215759340480314155065725251051221/1000000000000000000000000000 -13693629830215055647332002860313743/1000000000000000000000000000 -6054237129133617971603278517606729/500000000000000000000000000 -14752653608600909649163458020759/25000000000000000000000000 2093578563427250235275959696983623/200000000000000000000000000 -18088423875167789023341619322564203/1000000000000000000000000000 3475022316487246877595737228858227/500000000000000000000000000 465937298402485243329590138478909/20000000000000000000000000 -14340284664919818397524951553430521/1000000000000000000000000000 21573077781495546263955379341161/31250000000000000000000000 9599531713322012579622650531298227/1000000000000000000000000000 10912780095507262589879332431011789/1000000000000000000000000000 -1170370710276983381005103815912101/500000000000000000000000000 -51451739688739472529984418133561/5000000000000000000000000 6201553924112587195431572971321167/500000000000000000000000000 -1527093741606724903454499010505141/200000000000000000000000000
693790005830684482680478669518807/125000000000000000000000000 394755366018716448835336430128721/50000000000000000000000000 -25671757300788672161195733184870283/1000000000000000000000000000 -13840942662649617110602622777249743/500000000000000000000000000 -7643880623979825503297366486534309/250000000000000000000000000 -32850117034188027588662926944818821/1000000000000000000000000000 2927749562461717475641806299341369/250000000000000000000000000 1267792106452210558525877272255769/125000000000000000000000000 -1696832660412754871771547732641611/62500000000000000000000000 3223600197442522836801958329394153/200000000000000000000000000 -3929468604043284712750212021338219/125000000000000000000000000 512834638178463854273970003328573/250000000000000000000000000 276372771593751744467135008562781/125000000000000000000000000 975908516766996964953354584667477/100000000000000000000000000 164342925627455892998387589244181/15625000000000000000000000 -3347742090194525389969213518715819/200000000000000000000000000 14595674058960023958878681316090209/1000000000000000000000000000 334176009252871196638832143182351/250000000000000000000000000 7539609726128609420648494249988713/500000000000000000000000000 209957257341083010104476245973861/100000000000000000000000000 11139149375521028824998352083522513/1000000000000000000000000000 240521306517998225528788461210729/20000000000000000000000000 -14341741909981088714112289278039419/1000000000000000000000000000 14912159382642446175263290139245649/500000000000000000000000000 -12244042833017881438524372465736751/1000000000000000000000000000 -376762206552765610084221216884461/500000000000000000000000000 -5939346303950922522432310171915029/500000000000000000000000000 13277280163504629740487301369010567/1000000000000000000000000000 12990845186181004880931175805776719/1000000000000000000000000000 -1527093741606724903454499010505141/200000000000000000000000000 1984528411297020891136825696502071/125000000000000000000000000


--- Term 35 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 20

Flags :
F1  : R R R B G : {}
F2  : R R R B G : {125}
F3  : R R R B G : {135}
F4  : R R R B G : {125, 135}
F5  : R R R B G : {235}
F6  : R R R B G : {125, 235}
F7  : R R R B G : {135, 235}
F8  : R R R B G : {125, 135, 235}
F9  : R R R B G : {145}
F10 : R R R B G : {125, 145}
F11 : R R R B G : {135, 145}
F12 : R R R B G : {125, 135, 145}
F13 : R R R B G : {235, 145}
F14 : R R R B G : {125, 235, 145}
F15 : R R R B G : {135, 235, 145}
F16 : R R R B G : {125, 135, 235, 145}
F17 : R R R B G : {245}
F18 : R R R B G : {125, 245}
F19 : R R R B G : {135, 245}
F20 : R R R B G : {125, 135, 245}
F21 : R R R B G : {235, 245}
F22 : R R R B G : {125, 235, 245}
F23 : R R R B G : {135, 235, 245}
F24 : R R R B G : {125, 135, 235, 245}
F25 : R R R B G : {145, 245}
F26 : R R R B G : {125, 145, 245}
F27 : R R R B G : {135, 145, 245}
F28 : R R R B G : {125, 135, 145, 245}
F29 : R R R B G : {235, 145, 245}
F30 : R R R B G : {125, 235, 145, 245}
F31 : R R R B G : {135, 235, 145, 245}
F32 : R R R B G : {125, 135, 235, 145, 245}
F33 : R R R B G : {345}
F34 : R R R B G : {125, 345}
F35 : R R R B G : {135, 345}
F36 : R R R B G : {125, 135, 345}
F37 : R R R B G : {235, 345}
F38 : R R R B G : {125, 235, 345}
F39 : R R R B G : {135, 235, 345}
F40 : R R R B G : {125, 135, 235, 345}
F41 : R R R B G : {145, 345}
F42 : R R R B G : {125, 145, 345}
F43 : R R R B G : {135, 145, 345}
F44 : R R R B G : {125, 135, 145, 345}
F45 : R R R B G : {235, 145, 345}
F46 : R R R B G : {125, 235, 145, 345}
F47 : R R R B G : {135, 235, 145, 345}
F48 : R R R B G : {125, 135, 235, 145, 345}
F49 : R R R B G : {245, 345}
F50 : R R R B G : {125, 245, 345}
F51 : R R R B G : {135, 245, 345}
F52 : R R R B G : {125, 135, 245, 345}
F53 : R R R B G : {235, 245, 345}
F54 : R R R B G : {125, 235, 245, 345}
F55 : R R R B G : {135, 235, 245, 345}
F56 : R R R B G : {125, 135, 235, 245, 345}
F57 : R R R B G : {145, 245, 345}
F58 : R R R B G : {125, 145, 245, 345}
F59 : R R R B G : {135, 145, 245, 345}
F60 : R R R B G : {125, 135, 145, 245, 345}
F61 : R R R B G : {235, 145, 245, 345}
F62 : R R R B G : {125, 235, 145, 245, 345}
F63 : R R R B G : {135, 235, 145, 245, 345}
F64 : R R R B G : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)
B5  : (F9)+(F17)+(F33)
B6  : (F10)+(F11)+(F18)+(F21)+(F35)+(F37)
B7  : (F12)+(F22)+(F39)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F23)+(F36)+(F38)
B10 : (F16)+(F24)+(F40)
B11 : (F25)+(F41)+(F49)
B12 : (F26)+(F43)+(F53)
B13 : (F27)+(F29)+(F42)+(F45)+(F50)+(F51)
B14 : (F28)+(F30)+(F44)+(F47)+(F54)+(F55)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F56)
B17 : (F57)
B18 : (F58)+(F59)+(F61)
B19 : (F60)+(F62)+(F63)
B20 : (F64)

Matrix :
81891424169439801453375068065959783/1000000000000000000000000000 4602377699680346795698958232651587/250000000000000000000000000 66653941259227632127037358765412279/500000000000000000000000000 142507797683997021574731139211320413/1000000000000000000000000000 6264112794355634370142428257405749/500000000000000000000000000 123284182186233064594695218064132861/1000000000000000000000000000 -1139549055543337398803400059290751/15625000000000000000000000 -47465156223060982643789016586735333/500000000000000000000000000 -16967001636792245720640494742804627/500000000000000000000000000 -78421325016166128655254206292306089/1000000000000000000000000000 17303981289501451167659413348768783/125000000000000000000000000 44860599510889716111044670882967183/500000000000000000000000000 -5930314739487377118732504093149381/125000000000000000000000000 -8678510491686579634587349861681361/125000000000000000000000000 38429100524056001077930598347317289/1000000000000000000000000000 -836627786375448212288026637327189/1000000000000000000000000000 -76057084860568780217243812664411063/1000000000000000000000000000 -65263127683494013205623370911094791/500000000000000000000000000 -2064222146314371337832722724178103/1000000000000000000000000000 -20538281443598912180184698498321193/500000000000000000000000000
4602377699680346795698958232651587/250000000000000000000000000 63294970686311631629460879559276357/500000000000000000000000000 18607675042564660346691769607105569/500000000000000000000000000 35134274333793465368437539548015653/500000000000000000000000000 -11678796112327130763864478363826157/250000000000000000000000000 73973318360758268578590899909799739/1000000000000000000000000000 -26194405676472128863487052662204321/1000000000000000000000000000 -2264125698071316958945166625725137/100000000000000000000000000 -5466589040768843921045095290610229/50000000000000000000000000 148294974263193563282687271281658391/1000000000000000000000000000 31229057620054930859001556239120361/1000000000000000000000000000 122124212834898075575273077155767/31250000000000000000000000 46337950802262430402213617785434649/1000000000000000000000000000 -8814113309385938016155299743403759/50000000000000000000000000 -7236473083756010156594276597580117/125000000000000000000000000 864708084591033522079182670093413/8000000000000000000000000 -7815888596179021477971851018941339/250000000000000000000000000 82167351437852609201950828418525631/1000000000000000000000000000 -91477146033648235402336604791976217/1000000000000000000000000000 -4372441434135383616646407955669787/500000000000000000000000000
66653941259227632127037358765412279/500000000000000000000000000 18607675042564660346691769607105569/500000000000000000000000000 31136999908426926560474676062122591/125000000000000000000000000 340051515150921361058737184257646781/1000000000000000000000000000 13327692703158267482174334798269121/500000000000000000000000000 29943459799857992872491422990402307/125000000000000000000000000 -52156637645800432825807228171094367/250000000000000000000000000 -65861636309061815975412328003995743/500000000000000000000000000 -12694428475317257301572511931728577/250000000000000000000000000 -219485175806752738940944825026940123/1000000000000000000000000000 10509041715395307099250755750398259/40000000000000000000000000 8344426124977997769266957490894583/31250000000000000000000000 -14552391064665334450876588531532363/200000000000000000000000000 -87934721792420707939166439786626643/500000000000000000000000000 -7355540148144159127377380305890867/1000000000000000000000000000 21496233561898224036793743125183347/1000000000000000000000000000 -100227879297312658543231005801805719/500000000000000000000000000 -28043313100764070435252910133024693/100000000000000000000000000 21477303236471308300693376636742479/1000000000000000000000000000 -4761906397473305619043672186181293/500000000000000000000000000
142507797683997021574731139211320413/1000000000000000000000000000 35134274333793465368437539548015653/500000000000000000000000000 340051515150921361058737184257646781/1000000000000000000000000000 614265004053908907131588902259434113/1000000000000000000000000000 39072864974100709177272700637203919/1000000000000000000000000000 348934751735737110827263600799164709/1000000000000000000000000000 -215047959454304111599327780258213251/500000000000000000000000000 -4456261536967866490887113500745301/50000000000000000000000000 -27740435265216233278257474888015237/500000000000000000000000000 -426137297756239830440209027585629031/1000000000000000000000000000 183112726725258712367825183583857147/500000000000000000000000000 558594945225879448086007358743037789/1000000000000000000000000000 -32434276649998376342646434982020943/500000000000000000000000000 -344837827750277750686313971182541123/1000000000000000000000000000 -87895121664581097736070080731765033/500000000000000000000000000 85122060429024962477796198666348391/1000000000000000000000000000 -391296285719716606417987714777600589/1000000000000000000000000000 -221809817591114628810079393388530831/500000000000000000000000000 70792649789347255834375744967145343/1000000000000000000000000000 121588248682610129803426895938547823/1000000000000000000000000000
6264112794355634370142428257405749/500000000000000000000000000 -11678796112327130763864478363826157/250000000000000000000000000 13327692703158267482174334798269121/500000000000000000000000000 39072864974100709177272700637203919/1000000000000000000000000000 6018382671076119525096458378761069/200000000000000000000000000 4288566983688214610243143675114933/500000000000000000000000000 -9372510706904149909085137438709741/250000000000000000000000000 -184299563323525083483134296399577/25000000000000000000000000 39798633789097617522490099326412501/1000000000000000000000000000 -113463439733834501937609223092987787/1000000000000000000000000000 33068011890136176222323145923441217/1000000000000000000000000000 27933675920182561293318982239472233/500000000000000000000000000 -8043216197433506046637578885887329/200000000000000000000000000 50848636200487347688962210961517619/1000000000000000000000000000 1961710199003749174141351601895509/200000000000000000000000000 -22564403380552333981787497983095829/500000000000000000000000000 -15558348373175309957579586451866707/500000000000000000000000000 -92532589822487497715751800535425803/1000000000000000000000000000 50148001294720923549250365720304571/1000000000000000000000000000 6950879649061141241887347486556801/500000000000000000000000000
123284182186233064594695218064132861/1000000000000000000000000000 73973318360758268578590899909799739/1000000000000000000000000000 29943459799857992872491422990402307/125000000000000000000000000 348934751735737110827263600799164709/1000000000000000000000000000 4288566983688214610243143675114933/500000000000000000000000000 122529246660902218500379937309746113/500000000000000000000000000 -213762970682909705603893281737404091/1000000000000000000000000000 -117286124558751180066463283105685943/1000000000000000000000000000 -97316923346551572976825552279527/1250000000000000000000000 -84761543336987495604507336003371799/500000000000000000000000000 250673229397910045134287080751098751/1000000000000000000000000000 267974751299447081873423844331942853/1000000000000000000000000000 -22397119470772749123108839674069961/500000000000000000000000000 -57644716078309116723172183205389561/250000000000000000000000000 -20554291895268127729096668674578121/500000000000000000000000000 6066251284193464051812565087818497/100000000000000000000000000 -102566632253613783054133776144071653/500000000000000000000000000 -118622732524537991061741259525784481/500000000000000000000000000 -2421325204399958373745996261692037/500000000000000000000000000 1162398610028356171808326495378583/500000000000000000000000000
-1139549055543337398803400059290751/15625000000000000000000000 -26194405676472128863487052662204321/1000000000000000000000000000 -52156637645800432825807228171094367/250000000000000000000000000 -215047959454304111599327780258213251/500000000000000000000000000 -9372510706904149909085137438709741/250000000000000000000000000 -213762970682909705603893281737404091/1000000000000000000000000000 64245543419291358909604091203936353/200000000000000000000000000 20091262416386033190846380149045641/1000000000000000000000000000 4072157883778226117531978990856307/500000000000000000000000000 8679930609453915289065129692819829/25000000000000000000000000 -229595770954357208834902993758077257/1000000000000000000000000000 -211369479614779949804692507075060983/500000000000000000000000000 21373346320144752653767268278810789/500000000000000000000000000 21564492935349432594928115396520573/100000000000000000000000000 8014433227720667659872832292122963/50000000000000000000000000 -2478224379837110520407540161656463/50000000000000000000000000 14264880293145796078418905467510771/50000000000000000000000000 161148060737189354720789768686086657/500000000000000000000000000 -80035648790486302660799670859709073/1000000000000000000000000000 -32035856507664942327180035572809127/250000000000000000000000000
-47465156223060982643789016586735333/500000000000000000000000000 -2264125698071316958945166625725137/100000000000000000000000000 -65861636309061815975412328003995743/500000000000000000000000000 -4456261536967866490887113500745301/50000000000000000000000000 -184299563323525083483134296399577/25000000000000000000000000 -117286124558751180066463283105685943/1000000000000000000000000000 20091262416386033190846380149045641/1000000000000000000000000000 31651033668247821905052595272784333/250000000000000000000000000 11995279940696536940818279522458467/250000000000000000000000000 3920975040765286279740880605826057/250000000000000000000000000 -26692513395533629035400087572889343/200000000000000000000000000 -3138359746809708446889234521613013/200000000000000000000000000 55231659370265473676625306252225879/1000000000000000000000000000 21792364320974078818026772414098047/500000000000000000000000000 -91520078147217067680488726563299351/1000000000000000000000000000 5866821331902235190359438538531891/500000000000000000000000000 33528936600609448532857794132412251/1000000000000000000000000000 96251379703852604915870203444634557/1000000000000000000000000000 1007609275375719957208411661160421/40000000000000000000000000 44514902607728292732619340488702343/500000000000000000000000000
-16967001636792245720640494742804627/500000000000000000000000000 -5466589040768843921045095290610229/50000000000000000000000000 -12694428475317257301572511931728577/250000000000000000000000000 -27740435265216233278257474888015237/500000000000000000000000000 39798633789097617522490099326412501/1000000000000000000000000000 -97316923346551572976825552279527/1250000000000000000000000 4072157883778226117531978990856307/500000000000000000000000000 11995279940696536940818279522458467/250000000000000000000000000 110213740256117195377584044022199457/1000000000000000000000000000 -139679510903743279574234735910984669/1000000000000000000000000000 -11230377792531947225676649944392943/250000000000000000000000000 3343558786319941731062421315646053/200000000000000000000000000 -2082177570441892879438928140932779/62500000000000000000000000 29265347298091744399814341079581653/200000000000000000000000000 16927535546800575068309744292845159/1000000000000000000000000000 -21255120209926341436847885959238049/250000000000000000000000000 17712744385312192873311601115983741/1000000000000000000000000000 -12813669965225403603497704639235483/200000000000000000000000000 43586335144545743716869293765345349/500000000000000000000000000 9035437492329519297314393626081679/250000000000000000000000000
-78421325016166128655254206292306089/1000000000000000000000000000 148294974263193563282687271281658391/1000000000000000000000000000 -219485175806752738940944825026940123/1000000000000000000000000000 -426137297756239830440209027585629031/1000000000000000000000000000 -113463439733834501937609223092987787/1000000000000000000000000000 -84761543336987495604507336003371799/500000000000000000000000000 8679930609453915289065129692819829/25000000000000000000000000 3920975040765286279740880605826057/250000000000000000000000000 -139679510903743279574234735910984669/1000000000000000000000000000 157635779378388854036674018554300267/250000000000000000000000000 -31669809141557255885338122895574421/125000000000000000000000000 -62444605346169047860572480784427867/125000000000000000000000000 25638835329751764055923286128876523/200000000000000000000000000 1180300125359840813108105145066729/125000000000000000000000000 8824618692493953039269210442667747/100000000000000000000000000 99991705387624473167635669504009509/1000000000000000000000000000 59969784563605541808523026045553731/200000000000000000000000000 104117873454395148153417969453350489/200000000000000000000000000 -222691708404563675585506630118024471/1000000000000000000000000000 -147318211018403352654639878542247083/1000000000000000000000000000
17303981289501451167659413348768783/125000000000000000000000000 31229057620054930859001556239120361/1000000000000000000000000000 10509041715395307099250755750398259/40000000000000000000000000 183112726725258712367825183583857147/500000000000000000000000000 33068011890136176222323145923441217/1000000000000000000000000000 250673229397910045134287080751098751/1000000000000000000000000000 -229595770954357208834902993758077257/1000000000000000000000000000 -26692513395533629035400087572889343/200000000000000000000000000 -11230377792531947225676649944392943/250000000000000000000000000 -31669809141557255885338122895574421/125000000000000000000000000 278337526725113091466168311445897663/1000000000000000000000000000 295611046666653142427630383290575137/1000000000000000000000000000 -8087847273946064034368726427923467/100000000000000000000000000 -178100992803436856580273513159635641/1000000000000000000000000000 -13731813283395963263777922612838747/1000000000000000000000000000 4228951327211785077507511688031333/250000000000000000000000000 -54674436015737297152659696316941523/250000000000000000000000000 -154850130817847258755047101858406539/500000000000000000000000000 6614150088045259478330939193394917/200000000000000000000000000 -1042353571378973273453662559578633/1000000000000000000000000000
44860599510889716111044670882967183/500000000000000000000000000 122124212834898075575273077155767/31250000000000000000000000 8344426124977997769266957490894583/31250000000000000000000000 558594945225879448086007358743037789/1000000000000000000000000000 27933675920182561293318982239472233/500000000000000000000000000 267974751299447081873423844331942853/1000000000000000000000000000 -211369479614779949804692507075060983/500000000000000000000000000 -3138359746809708446889234521613013/200000000000000000000000000 3343558786319941731062421315646053/200000000000000000000000000 -62444605346169047860572480784427867/125000000000000000000000000 295611046666653142427630383290575137/1000000000000000000000000000 285021403875652339727412802534418783/500000000000000000000000000 -11127093592224128399134128076916607/200000000000000000000000000 -51960649969831587792472509977716243/200000000000000000000000000 -101628771214923156027727343862679279/500000000000000000000000000 47880380935506819438852496346196893/1000000000000000000000000000 -373489958162986833739496807307936537/1000000000000000000000000000 -222554319066733245067917785566986823/500000000000000000000000000 126367417091549492229427108119981579/1000000000000000000000000000 10985595381314642858454239950980881/62500000000000000000000000
-5930314739487377118732504093149381/125000000000000000000000000 46337950802262430402213617785434649/1000000000000000000000000000 -14552391064665334450876588531532363/200000000000000000000000000 -32434276649998376342646434982020943/500000000000000000000000000 -8043216197433506046637578885887329/200000000000000000000000000 -22397119470772749123108839674069961/500000000000000000000000000 21373346320144752653767268278810789/500000000000000000000000000 55231659370265473676625306252225879/1000000000000000000000000000 -2082177570441892879438928140932779/62500000000000000000000000 25638835329751764055923286128876523/200000000000000000000000000 -8087847273946064034368726427923467/100000000000000000000000000 -11127093592224128399134128076916607/200000000000000000000000000 16186433672822342822689680768567523/200000000000000000000000000 -58763143295312240949814489094816581/1000000000000000000000000000 -9673692466031802702637845763534497/200000000000000000000000000 12524974912565185140154709625588001/200000000000000000000000000 4082497347178394041717109008730593/100000000000000000000000000 135804911049084750964226464687535583/1000000000000000000000000000 -12307391717248368100193377756403753/250000000000000000000000000 19016243743511379044581178483277609/1000000000000000000000000000
-8678510491686579634587349861681361/125000000000000000000000000 -8814113309385938016155299743403759/50000000000000000000000000 -87934721792420707939166439786626643/500000000000000000000000000 -344837827750277750686313971182541123/1000000000000000000000000000 50848636200487347688962210961517619/1000000000000000000000000000 -57644716078309116723172183205389561/250000000000000000000000000 21564492935349432594928115396520573/100000000000000000000000000 21792364320974078818026772414098047/500000000000000000000000000 29265347298091744399814341079581653/200000000000000000000000000 1180300125359840813108105145066729/125000000000000000000000000 -178100992803436856580273513159635641/1000000000000000000000000000 -51960649969831587792472509977716243/200000000000000000000000000 -58763143295312240949814489094816581/1000000000000000000000000000 385726829727299099468353188397502517/1000000000000000000000000000 7875169211284964338669572827278481/50000000000000000000000000 -182157446417585198763232906382375189/1000000000000000000000000000 203787926429421605647989590239500917/1000000000000000000000000000 3089636735876350363236700978347059/40000000000000000000000000 80910421009417330027415229112289011/1000000000000000000000000000 -1693551207976652309438041114669243/31250000000000000000000000
38429100524056001077930598347317289/1000000000000000000000000000 -7236473083756010156594276597580117/125000000000000000000000000 -7355540148144159127377380305890867/1000000000000000000000000000 -87895121664581097736070080731765033/500000000000000000000000000 1961710199003749174141351601895509/200000000000000000000000000 -20554291895268127729096668674578121/500000000000000000000000000 8014433227720667659872832292122963/50000000000000000000000000 -91520078147217067680488726563299351/1000000000000000000000000000 16927535546800575068309744292845159/1000000000000000000000000000 8824618692493953039269210442667747/100000000000000000000000000 -13731813283395963263777922612838747/1000000000000000000000000000 -101628771214923156027727343862679279/500000000000000000000000000 -9673692466031802702637845763534497/200000000000000000000000000 7875169211284964338669572827278481/50000000000000000000000000 194339417263206026201340831065610561/1000000000000000000000000000 -89318960396749081084020489949486671/1000000000000000000000000000 132213510161957950008405029516079863/1000000000000000000000000000 18792717870162723234693967379087839/500000000000000000000000000 -8954933220194454411736472689365969/500000000000000000000000000 -141593096052553986586953172275435593/1000000000000000000000000000
-836627786375448212288026637327189/1000000000000000000000000000 864708084591033522079182670093413/8000000000000000000000000 21496233561898224036793743125183347/1000000000000000000000000000 85122060429024962477796198666348391/1000000000000000000000000000 -22564403380552333981787497983095829/500000000000000000000000000 6066251284193464051812565087818497/100000000000000000000000000 -2478224379837110520407540161656463/50000000000000000000000000 5866821331902235190359438538531891/500000000000000000000000000 -21255120209926341436847885959238049/250000000000000000000000000 99991705387624473167635669504009509/1000000000000000000000000000 4228951327211785077507511688031333/250000000000000000000000000 47880380935506819438852496346196893/1000000000000000000000000000 12524974912565185140154709625588001/200000000000000000000000000 -182157446417585198763232906382375189/1000000000000000000000000000 -89318960396749081084020489949486671/1000000000000000000000000000 22166629797863232694046089794004253/200000000000000000000000000 -23819159326925861334457907397770607/500000000000000000000000000 16887582225946759430638577485248249/250000000000000000000000000 -70079198076321025242558315212688359/1000000000000000000000000000 5308164455931422629450176690303253/200000000000000000000000000
-76057084860568780217243812664411063/1000000000000000000000000000 -7815888596179021477971851018941339/250000000000000000000000000 -100227879297312658543231005801805719/500000000000000000000000000 -391296285719716606417987714777600589/1000000000000000000000000000 -15558348373175309957579586451866707/500000000000000000000000000 -102566632253613783054133776144071653/500000000000000000000000000 14264880293145796078418905467510771/50000000000000000000000000 33528936600609448532857794132412251/1000000000000000000000000000 17712744385312192873311601115983741/1000000000000000000000000000 59969784563605541808523026045553731/200000000000000000000000000 -54674436015737297152659696316941523/250000000000000000000000000 -373489958162986833739496807307936537/1000000000000000000000000000 4082497347178394041717109008730593/100000000000000000000000000 203787926429421605647989590239500917/1000000000000000000000000000 132213510161957950008405029516079863/1000000000000000000000000000 -23819159326925861334457907397770607/500000000000000000000000000 51132056861657251355501888616338103/200000000000000000000000000 18139856579504216441561262943733889/62500000000000000000000000 -62773135269086823997065720585878899/1000000000000000000000000000 -316649919525428581450108113986339/3125000000000000000000000
-65263127683494013205623370911094791/500000000000000000000000000 82167351437852609201950828418525631/1000000000000000000000000000 -28043313100764070435252910133024693/100000000000000000000000000 -221809817591114628810079393388530831/500000000000000000000000000 -92532589822487497715751800535425803/1000000000000000000000000000 -118622732524537991061741259525784481/500000000000000000000000000 161148060737189354720789768686086657/500000000000000000000000000 96251379703852604915870203444634557/1000000000000000000000000000 -12813669965225403603497704639235483/200000000000000000000000000 104117873454395148153417969453350489/200000000000000000000000000 -154850130817847258755047101858406539/500000000000000000000000000 -222554319066733245067917785566986823/500000000000000000000000000 135804911049084750964226464687535583/1000000000000000000000000000 3089636735876350363236700978347059/40000000000000000000000000 18792717870162723234693967379087839/500000000000000000000000000 16887582225946759430638577485248249/250000000000000000000000000 18139856579504216441561262943733889/62500000000000000000000000 49132531530654151216330750764976693/100000000000000000000000000 -77969772485441264156822199012317023/500000000000000000000000000 -9127782263889526198687801954701433/125000000000000000000000000
-2064222146314371337832722724178103/1000000000000000000000000000 -91477146033648235402336604791976217/1000000000000000000000000000 21477303236471308300693376636742479/1000000000000000000000000000 70792649789347255834375744967145343/1000000000000000000000000000 50148001294720923549250365720304571/1000000000000000000000000000 -2421325204399958373745996261692037/500000000000000000000000000 -80035648790486302660799670859709073/1000000000000000000000000000 1007609275375719957208411661160421/40000000000000000000000000 43586335144545743716869293765345349/500000000000000000000000000 -222691708404563675585506630118024471/1000000000000000000000000000 6614150088045259478330939193394917/200000000000000000000000000 126367417091549492229427108119981579/1000000000000000000000000000 -12307391717248368100193377756403753/250000000000000000000000000 80910421009417330027415229112289011/1000000000000000000000000000 -8954933220194454411736472689365969/500000000000000000000000000 -70079198076321025242558315212688359/1000000000000000000000000000 -62773135269086823997065720585878899/1000000000000000000000000000 -77969772485441264156822199012317023/500000000000000000000000000 10089267859291814391893553329015893/100000000000000000000000000 58719850071283785016167873135554297/1000000000000000000000000000
-20538281443598912180184698498321193/500000000000000000000000000 -4372441434135383616646407955669787/500000000000000000000000000 -4761906397473305619043672186181293/500000000000000000000000000 121588248682610129803426895938547823/1000000000000000000000000000 6950879649061141241887347486556801/500000000000000000000000000 1162398610028356171808326495378583/500000000000000000000000000 -32035856507664942327180035572809127/250000000000000000000000000 44514902607728292732619340488702343/500000000000000000000000000 9035437492329519297314393626081679/250000000000000000000000000 -147318211018403352654639878542247083/1000000000000000000000000000 -1042353571378973273453662559578633/1000000000000000000000000000 10985595381314642858454239950980881/62500000000000000000000000 19016243743511379044581178483277609/1000000000000000000000000000 -1693551207976652309438041114669243/31250000000000000000000000 -141593096052553986586953172275435593/1000000000000000000000000000 5308164455931422629450176690303253/200000000000000000000000000 -316649919525428581450108113986339/3125000000000000000000000 -9127782263889526198687801954701433/125000000000000000000000000 58719850071283785016167873135554297/1000000000000000000000000000 63460505838928115001427517234860267/500000000000000000000000000


--- Term 36 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 44

Flags :
F1  : R R R B G : {125}
F2  : R R R B G : {135}
F3  : R R R B G : {125, 135}
F4  : R R R B G : {235}
F5  : R R R B G : {125, 235}
F6  : R R R B G : {135, 235}
F7  : R R R B G : {145}
F8  : R R R B G : {125, 145}
F9  : R R R B G : {135, 145}
F10 : R R R B G : {125, 135, 145}
F11 : R R R B G : {235, 145}
F12 : R R R B G : {125, 235, 145}
F13 : R R R B G : {135, 235, 145}
F14 : R R R B G : {125, 135, 235, 145}
F15 : R R R B G : {245}
F16 : R R R B G : {125, 245}
F17 : R R R B G : {135, 245}
F18 : R R R B G : {125, 135, 245}
F19 : R R R B G : {235, 245}
F20 : R R R B G : {125, 235, 245}
F21 : R R R B G : {135, 235, 245}
F22 : R R R B G : {125, 135, 235, 245}
F23 : R R R B G : {145, 245}
F24 : R R R B G : {125, 145, 245}
F25 : R R R B G : {135, 145, 245}
F26 : R R R B G : {125, 135, 145, 245}
F27 : R R R B G : {235, 145, 245}
F28 : R R R B G : {125, 235, 145, 245}
F29 : R R R B G : {135, 235, 145, 245}
F30 : R R R B G : {125, 135, 235, 145, 245}
F31 : R R R B G : {345}
F32 : R R R B G : {125, 345}
F33 : R R R B G : {135, 345}
F34 : R R R B G : {125, 135, 345}
F35 : R R R B G : {235, 345}
F36 : R R R B G : {125, 235, 345}
F37 : R R R B G : {135, 235, 345}
F38 : R R R B G : {125, 135, 235, 345}
F39 : R R R B G : {145, 345}
F40 : R R R B G : {125, 145, 345}
F41 : R R R B G : {135, 145, 345}
F42 : R R R B G : {125, 135, 145, 345}
F43 : R R R B G : {235, 145, 345}
F44 : R R R B G : {125, 235, 145, 345}
F45 : R R R B G : {135, 235, 145, 345}
F46 : R R R B G : {125, 135, 235, 145, 345}
F47 : R R R B G : {245, 345}
F48 : R R R B G : {125, 245, 345}
F49 : R R R B G : {135, 245, 345}
F50 : R R R B G : {125, 135, 245, 345}
F51 : R R R B G : {235, 245, 345}
F52 : R R R B G : {125, 235, 245, 345}
F53 : R R R B G : {135, 235, 245, 345}
F54 : R R R B G : {125, 135, 235, 245, 345}
F55 : R R R B G : {125, 145, 245, 345}
F56 : R R R B G : {135, 145, 245, 345}
F57 : R R R B G : {125, 135, 145, 245, 345}
F58 : R R R B G : {235, 145, 245, 345}
F59 : R R R B G : {125, 235, 145, 245, 345}
F60 : R R R B G : {135, 235, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F5)-(F3)
B4  : (F6)-(F3)
B5  : (F15)-(F7)
B6  : (F31)-(F7)
B7  : (F9)-(F8)
B8  : (F16)-(F8)
B9  : (F19)-(F8)
B10 : (F33)-(F8)
B11 : (F35)-(F8)
B12 : (F20)-(F10)
B13 : (F37)-(F10)
B14 : (F17)-(F11)
B15 : (F32)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F21)-(F12)
B19 : (F34)-(F12)
B20 : (F36)-(F12)
B21 : (F22)-(F14)
B22 : (F38)-(F14)
B23 : (F39)-(F23)
B24 : (F47)-(F23)
B25 : (F41)-(F24)
B26 : (F51)-(F24)
B27 : (F27)-(F25)
B28 : (F40)-(F25)
B29 : (F43)-(F25)
B30 : (F48)-(F25)
B31 : (F49)-(F25)
B32 : (F28)-(F26)
B33 : (F42)-(F26)
B34 : (F45)-(F26)
B35 : (F52)-(F26)
B36 : (F53)-(F26)
B37 : (F44)-(F29)
B38 : (F50)-(F29)
B39 : (F46)-(F30)
B40 : (F54)-(F30)
B41 : (F56)-(F55)
B42 : (F58)-(F55)
B43 : (F59)-(F57)
B44 : (F60)-(F57)

Matrix :
30894416944653218187512541367379189/125000000000000000000000000 -139866356786616864898708136850132353/1000000000000000000000000000 -1223287083610836437641871446574753/50000000000000000000000000 11168127104605226012812245755130751/1000000000000000000000000000 -1926431772167619464361187721262311/500000000000000000000000000 10985677655529283700268949286033257/1000000000000000000000000000 36314323624983454800822830160084851/1000000000000000000000000000 -41895468709021362884377502044410173/1000000000000000000000000000 -4600231469009777161205982513123999/100000000000000000000000000 35524865555820790465293823958003253/1000000000000000000000000000 5456932828468395785395914600601117/1000000000000000000000000000 -218010391022986448888919752546323/10000000000000000000000000 10314104289353610996235183330774611/1000000000000000000000000000 11036552112111923241509116512347563/250000000000000000000000000 -2586372319012940975640366708775837/125000000000000000000000000 -47742476447055509136476775807469541/500000000000000000000000000 181751954998982168582215826473245119/1000000000000000000000000000 170881806992480876104913157779921957/1000000000000000000000000000 -72783899240472544784701219595970639/1000000000000000000000000000 -2057164163563276477995146865482731/20000000000000000000000000 22787059019019290503462869030194517/125000000000000000000000000 -85206992717424046606276837655462277/1000000000000000000000000000 -30469020331721798304703071615558671/1000000000000000000000000000 17628107602831069000057272613513821/1000000000000000000000000000 13937098565290586356187628781287683/500000000000000000000000000 -6542072341153310138597159600520719/500000000000000000000000000 106777226746315623900542887039113237/1000000000000000000000000000 -31862049869663935951173499349390251/200000000000000000000000000 -33242659707710006238172198556906427/200000000000000000000000000 128256150116863796664666357936724789/1000000000000000000000000000 19800298126092467350335131251943871/250000000000000000000000000 54022323477894688601705317427855927/1000000000000000000000000000 4808189699465464870713751120907157/40000000000000000000000000 4138327815393415246597558684647171/31250000000000000000000000 4149969633455360873678938144847219/100000000000000000000000000 -34689097848719988238445446056559941/200000000000000000000000000 -93218079970705935444958184165857097/500000000000000000000000000 114179758425734136266253237391385649/1000000000000000000000000000 34158820679529080989359772027575733/250000000000000000000000000 -7276535846758294466885721948058817/100000000000000000000000000 116113387777905304156944581898089569/500000000000000000000000000 -61054243418794618808686467259510907/500000000000000000000000000 -70853972800351810888171960266845141/500000000000000000000000000 16772323248688863164020594531660633/250000000000000000000000000
-139866356786616864898708136850132353/1000000000000000000000000000 260192174393021450849429362342396859/1000000000000000000000000000 12956147718568308705068902252552609/1000000000000000000000000000 13712146982275630645981329114427109/1000000000000000000000000000 -6446036960835219241957863156878813/500000000000000000000000000 8099541184380522179701940700091269/250000000000000000000000000 -51505041387636738980593069181748707/1000000000000000000000000000 5077115145540748156329216056301229/500000000000000000000000000 17383236440362034400208138963598411/500000000000000000000000000 2800761286863638267814572949621529/250000000000000000000000000 10367719286734408888230908054352539/250000000000000000000000000 10963847546410302892870654354623539/1000000000000000000000000000 6694661022261309665520908145271191/500000000000000000000000000 -26142807058241187840738542168276393/1000000000000000000000000000 -7007526068186624693444813253610191/500000000000000000000000000 178914728776763474449689674840080917/1000000000000000000000000000 -2618836987170950064211257685970577/25000000000000000000000000 -47917767871703123234745409442455279/500000000000000000000000000 -103434341599916099753625735064113633/1000000000000000000000000000 -71150868602329203088357812066559701/1000000000000000000000000000 -23291642264326235675385040933773311/250000000000000000000000000 -109439076573323771798069305535128797/1000000000000000000000000000 714654566797562596550428138685701/40000000000000000000000000 -7862175464452696429551139742037827/250000000000000000000000000 -2895692202807532763090953015836143/250000000000000000000000000 6692320575322940487763340816972819/200000000000000000000000000 13864878026555425521807198284750209/250000000000000000000000000 121276436304143820892890127257514657/1000000000000000000000000000 65689064246577093316375973726914911/1000000000000000000000000000 -172748920554013791733104748659163509/1000000000000000000000000000 -190245816083410813963861325697449451/1000000000000000000000000000 -197549143285667427288959336672259499/1000000000000000000000000000 59769004161261301283867969743107349/1000000000000000000000000000 -185438065825747524325236615715467587/1000000000000000000000000000 2258908372726323465075274366787617/15625000000000000000000000 69014836398263881070982811292115077/500000000000000000000000000 119738369791008277277451513611938799/1000000000000000000000000000 -181479511771497333519014198474807693/1000000000000000000000000000 -17481524485979319083535496442919969/250000000000000000000000000 151411485052891696444075841300385323/1000000000000000000000000000 -29073946030375339219831683379526321/250000000000000000000000000 16248409698093567461418760422467649/62500000000000000000000000 71130020696845646169727933582646213/1000000000000000000000000000 87364106738354373719440224725639861/1000000000000000000000000000
-1223287083610836437641871446574753/50000000000000000000000000 12956147718568308705068902252552609/1000000000000000000000000000 3540387748330736061685643132099643/1000000000000000000000000000 -1668944605577513337644424576522347/1000000000000000000000000000 9665409157701600345529022796497159/500000000000000000000000000 -2288082445018444791218988833242963/250000000000000000000000000 -1884672568840689354760897898310159/500000000000000000000000000 1818793687127908790454541476340249/250000000000000000000000000 3620737738897039016409352085379681/500000000000000000000000000 -3360583746717487736039095933612327/1000000000000000000000000000 -3499889651750642218153329730587199/1000000000000000000000000000 1929987390839085791062446716973181/500000000000000000000000000 -1824553120043602558930099490556203/1000000000000000000000000000 -267249269295120906764703223939167/100000000000000000000000000 1080084126846729559459577650977793/1000000000000000000000000000 14105706608421904072981814729128891/1000000000000000000000000000 -6146425640352592223962328181443037/500000000000000000000000000 -6120352405427922415210788555941647/500000000000000000000000000 6672178666170427529613803673178823/500000000000000000000000000 -565512985829203374180694377905929/1000000000000000000000000000 -15557732255635942750095378589498461/500000000000000000000000000 2923356223660861629467764686806051/200000000000000000000000000 2230415961795585978592816148084463/1000000000000000000000000000 -29578853543694800750008501752977/25000000000000000000000000 -3851119575262832975440465327117657/500000000000000000000000000 802904783230481551938882723001559/200000000000000000000000000 -13968536493449623518557885051875753/1000000000000000000000000000 9319253463017683664015587987405633/1000000000000000000000000000 1864160576001612797018860809048439/200000000000000000000000000 -14623715273404894708427618658915811/1000000000000000000000000000 1117650611839589437103437922434857/500000000000000000000000000 -6278639507646699466451155739379231/1000000000000000000000000000 -2811961754719402633004706243895737/125000000000000000000000000 -11929333218837441831157721668747171/500000000000000000000000000 -34283538551810034815339730199899/8000000000000000000000000 28656569221546510882841285804628591/1000000000000000000000000000 37355377882844788479299869111259/62500000000000000000000000 -192371351030631118131125355334483/500000000000000000000000000 -11413414334352503452415369286272343/500000000000000000000000000 6029819009203085077531719920111163/500000000000000000000000000 -10497023623254235565696385225096399/250000000000000000000000000 2217276428944086965414009737022031/100000000000000000000000000 6356242301928589066963917959914079/250000000000000000000000000 -5998704910043390898922009285230777/500000000000000000000000000
11168127104605226012812245755130751/1000000000000000000000000000 13712146982275630645981329114427109/1000000000000000000000000000 -1668944605577513337644424576522347/1000000000000000000000000000 749371221286207616209425436699341/200000000000000000000000000 -9716225034702929751503652066082287/1000000000000000000000000000 11072370716903786084952822473274629/500000000000000000000000000 -2258621999085640721687880237546761/500000000000000000000000000 -3221458055890338028456667478379381/1000000000000000000000000000 -3702083875072541395983157790536861/1000000000000000000000000000 7790233694016125531018961190369261/1000000000000000000000000000 7714565444850591939639399516850583/1000000000000000000000000000 -1845020478051370506966791681278363/1000000000000000000000000000 519080751439252525375985354894333/125000000000000000000000000 198492774701526970736466412526177/250000000000000000000000000 -235209388928275413093177965268631/100000000000000000000000000 -844651207466691268233089634665647/500000000000000000000000000 1649390602946041463653646320470823/125000000000000000000000000 -746797162987197991985347525308813/250000000000000000000000000 -1295677188304742851872214854853331/100000000000000000000000000 -675996134344717434621272225365121/50000000000000000000000000 14758081738804006140996151388765299/1000000000000000000000000000 -831892539123993916016979045604257/25000000000000000000000000 -245190536805181211849878935714843/250000000000000000000000000 -1185431270838608619866456832345101/1000000000000000000000000000 3787657954924440964507916243475401/1000000000000000000000000000 7617334862202467331555015062767/1600000000000000000000000 1179368332322931630985985160108081/125000000000000000000000000 2523407959805175731992905189386731/500000000000000000000000000 -546047505263446163779315113832747/40000000000000000000000000 4161129086068797780796264540096341/1000000000000000000000000000 -7248403044577213597061752135819329/500000000000000000000000000 -26093489185625259505849392313631571/1000000000000000000000000000 29543875958671843678714240271963193/1000000000000000000000000000 -3650465441162605020189111911812387/500000000000000000000000000 15497818246581945781477618633809893/500000000000000000000000000 -26040658365308882376582400120571/8000000000000000000000000 59209721104145531443852908562407/100000000000000000000000000 1153268593147262945692522630680201/1000000000000000000000000000 1357480290033803904482796586477387/125000000000000000000000000 2714159360295234593875709480726819/200000000000000000000000000 20069686794068567455158038823782077/1000000000000000000000000000 25122319921738161568807698384036691/1000000000000000000000000000 -1518331501571267233833397896495497/125000000000000000000000000 27349205342824546086986394479787341/1000000000000000000000000000
-1926431772167619464361187721262311/500000000000000000000000000 -6446036960835219241957863156878813/500000000000000000000000000 9665409157701600345529022796497159/500000000000000000000000000 -9716225034702929751503652066082287/1000000000000000000000000000 80271571416371431825710107257477209/250000000000000000000000000 -27347065713430612196277448218297533/200000000000000000000000000 -3536224427732873408185594721262933/1000000000000000000000000000 53652125082667167467234207875211587/1000000000000000000000000000 46243350945600557273363633083724663/1000000000000000000000000000 2100692467253878538206532137804351/1000000000000000000000000000 -6277722576343470861828069011723811/125000000000000000000000000 14586088652787757235458299789315069/500000000000000000000000000 -3442305862304280564615240145432441/250000000000000000000000000 701698330797664744930382375568691/25000000000000000000000000 -3214482554353400656276984475956219/200000000000000000000000000 40131780202044212016263535097939773/500000000000000000000000000 46882999533618747683025954658049501/500000000000000000000000000 76501932124868145814958105405473967/1000000000000000000000000000 105194469502088531889914774960892373/1000000000000000000000000000 -7218676340383883826640432505407081/40000000000000000000000000 -224264417070595142814651363300329943/1000000000000000000000000000 53012274635327278912963983893141597/500000000000000000000000000 -1283559288518220367648949865967889/100000000000000000000000000 92473066539200664883700395923927/10000000000000000000000000 -263046190905981693377815076246373/3125000000000000000000000 231442472820964021709666466310019/5000000000000000000000000 -2965146431980529895705957937823447/50000000000000000000000000 -53391484857456898745905912642588821/500000000000000000000000000 -59144882890190438380128305740817409/500000000000000000000000000 -3460741351408644008065084588752599/100000000000000000000000000 42373673495812436805687515167373703/250000000000000000000000000 -1665633386193231438750575215723161/100000000000000000000000000 -90686919005820575037565512669808349/500000000000000000000000000 -184200757343081185095774928068789543/1000000000000000000000000000 -3610714135790879636972932728075891/1000000000000000000000000000 49333484675818977776138135268688249/250000000000000000000000000 -299621340180682522861682133875714599/1000000000000000000000000000 91624659601669249845154415790952949/500000000000000000000000000 -159706835846491649812325373738574961/1000000000000000000000000000 41719111032741533037363047521650283/500000000000000000000000000 -325505162684870449517680160531948787/1000000000000000000000000000 172817026097360359831251376677583421/1000000000000000000000000000 195294698297554718380327714950453053/1000000000000000000000000000 -91754378943996571564319672098662081/1000000000000000000000000000
10985677655529283700268949286033257/1000000000000000000000000000 8099541184380522179701940700091269/250000000000000000000000000 -2288082445018444791218988833242963/250000000000000000000000000 11072370716903786084952822473274629/500000000000000000000000000 -27347065713430612196277448218297533/200000000000000000000000000 37886205160067642421979122761945987/125000000000000000000000000 -51294902631890680993773994274643077/1000000000000000000000000000 -367499055515131913136327726173249/200000000000000000000000000 -22025234702023850408492192243458671/500000000000000000000000000 6794665732331316063373594268183751/125000000000000000000000000 52730297974836884841190870344281889/1000000000000000000000000000 -3312626127534246067417173114331341/250000000000000000000000000 6194868523897765853800693250863017/200000000000000000000000000 -8225182092143223839061264993123989/500000000000000000000000000 4451336678441217163367166411401669/250000000000000000000000000 -83619880816785685822844969184474501/500000000000000000000000000 23916490377955136683714664529156959/250000000000000000000000000 -87637110041617534986774661175490877/500000000000000000000000000 73283174722968931815061168747162209/1000000000000000000000000000 15000625992222659899584596590740977/250000000000000000000000000 25482495487464456584882982743313831/250000000000000000000000000 -60095386751855355447812978430582603/250000000000000000000000000 4316500095650049228537130832935929/1000000000000000000000000000 1440209264728398511679106260399737/500000000000000000000000000 37091855374831348415477459872494993/1000000000000000000000000000 4681511021751277577457264023630931/100000000000000000000000000 -428562999074081198061439847832913/3906250000000000000000000 148678426305954411102839416338911477/1000000000000000000000000000 -64322559192424094499599956219588441/1000000000000000000000000000 36111924413243663438602249104288547/250000000000000000000000000 -61087153881379796957344177146186651/1000000000000000000000000000 -203639382326724206875084514848889359/1000000000000000000000000000 50379488018465362235643676543933157/250000000000000000000000000 -17825851285363539300701407188508751/500000000000000000000000000 8640679985095864895201174278473901/40000000000000000000000000 3717269522935869901011453079587243/1000000000000000000000000000 120770057354285197097275082343297929/1000000000000000000000000000 1313987131824862645039586017532329/10000000000000000000000000 2925703967647278904987480373200311/40000000000000000000000000 49637707888232394218804636554634267/500000000000000000000000000 36844772043977387877364849763468799/250000000000000000000000000 49154144331599964296861470149671341/250000000000000000000000000 -88510385790648281162255257134323301/1000000000000000000000000000 206748237339126508029123752323079107/1000000000000000000000000000
36314323624983454800822830160084851/1000000000000000000000000000 -51505041387636738980593069181748707/1000000000000000000000000000 -1884672568840689354760897898310159/500000000000000000000000000 -2258621999085640721687880237546761/500000000000000000000000000 -3536224427732873408185594721262933/1000000000000000000000000000 -51294902631890680993773994274643077/1000000000000000000000000000 10313488040704447230737550659619097/500000000000000000000000000 -9737220025085510544545415533464309/1000000000000000000000000000 -1012670590827683442487117463903199/250000000000000000000000000 -5028986677351538244226936275231467/500000000000000000000000000 -10822790460989725041963541465985951/1000000000000000000000000000 -866009094090361465626715652220253/250000000000000000000000000 -2961473373208112701480458884900927/500000000000000000000000000 7451316987584731115876570149641859/1000000000000000000000000000 -334692182460679147433441475249581/200000000000000000000000000 -5730512812933703248767938426333133/1000000000000000000000000000 -525581425545923344571950372153393/500000000000000000000000000 26985335227755538765792938103418369/500000000000000000000000000 -17316445515049572714982851624421/1000000000000000000000000 8192656441159621492531806216913571/1000000000000000000000000000 181008415379573076936703568912723/6250000000000000000000000 4640429522077762759752165799846831/100000000000000000000000000 -2177627961927082985331332666835087/500000000000000000000000000 4110917321379917346547247075606363/1000000000000000000000000000 2394393127077844599541539148704543/500000000000000000000000000 -2479126765886274914257184826638937/125000000000000000000000000 29227475062328406189770513060197231/1000000000000000000000000000 -48045240184370031073971274121609631/1000000000000000000000000000 3702201458888917067936682631921299/1000000000000000000000000000 18578198954125476516677217569757/2500000000000000000000000 1342198680872585176638147918446939/50000000000000000000000000 37115505382962744448521901716893677/500000000000000000000000000 -21318400856151246348047658863286399/1000000000000000000000000000 3848520064256725802132005534836459/62500000000000000000000000 -1877445179938823126389556242721771/31250000000000000000000000 -26570166643528454296448879835462679/500000000000000000000000000 -6167884693029072672179590044701417/250000000000000000000000000 -11969674486004246754131022388817757/1000000000000000000000000000 172211052760463724669013054311443/8000000000000000000000000 -27490765496912714608806315630337351/500000000000000000000000000 18535786705969543050342297253910281/500000000000000000000000000 -20506824109251241792067140891393159/200000000000000000000000000 -11296393182082003912230814082192081/500000000000000000000000000 -4926636257976534124593257142053009/125000000000000000000000000
-41895468709021362884377502044410173/1000000000000000000000000000 5077115145540748156329216056301229/500000000000000000000000000 1818793687127908790454541476340249/250000000000000000000000000 -3221458055890338028456667478379381/1000000000000000000000000000 53652125082667167467234207875211587/1000000000000000000000000000 -367499055515131913136327726173249/200000000000000000000000000 -9737220025085510544545415533464309/1000000000000000000000000000 19056037002659198038222554970647507/1000000000000000000000000000 6059968559206347905858309793163737/500000000000000000000000000 -1274438618926847054165856385833767/500000000000000000000000000 -234111890583306755452483019418329/25000000000000000000000000 8455482417794915646719461860716471/1000000000000000000000000000 -586954822044490624068803318277273/200000000000000000000000000 -3379591864619299993509146303698139/1000000000000000000000000000 411691346557781382333292612904711/100000000000000000000000000 5832611323778757581264311695051999/1000000000000000000000000000 -1745473940390264016600050958806169/1000000000000000000000000000 -31324678666799889208557265008353219/1000000000000000000000000000 52838536649843117122061947795625451/1000000000000000000000000000 -820120306828430056077643754855599/250000000000000000000000000 -16865359072688475450498885654575901/250000000000000000000000000 2415920079099211566720288336615713/100000000000000000000000000 37104365431003104201071774182181/12500000000000000000000000 111525957676949245832286074034891/125000000000000000000000000 -18547513091681909361492357064729817/1000000000000000000000000000 1446444020925161478938526678971627/100000000000000000000000000 -12673537083656665721566564186964627/250000000000000000000000000 178594539740178801644660505832999/10000000000000000000000000 -127856340428981610055251129230313/500000000000000000000000000 -637792998054311694285365952634211/100000000000000000000000000 3333745640653732112155704641506573/125000000000000000000000000 -20271924285043185921904571966794563/1000000000000000000000000000 -5900945460275006242736847792404027/125000000000000000000000000 -55261995018130604995906194927721003/1000000000000000000000000000 489521595398994634587859131825303/500000000000000000000000000 67312090793227571368776182664305369/1000000000000000000000000000 -9153817465177571878363314280707281/500000000000000000000000000 20448233331594353338573540844250751/500000000000000000000000000 -49171971237346776870717354365953679/1000000000000000000000000000 3096449043591611289092158395708967/100000000000000000000000000 -92493389909223533698586801265963391/1000000000000000000000000000 957895740143414185720872736096709/15625000000000000000000000 55890292664695967737532830493633559/1000000000000000000000000000 -2377247329712438948627697239235017/125000000000000000000000000
-4600231469009777161205982513123999/100000000000000000000000000 17383236440362034400208138963598411/500000000000000000000000000 3620737738897039016409352085379681/500000000000000000000000000 -3702083875072541395983157790536861/1000000000000000000000000000 46243350945600557273363633083724663/1000000000000000000000000000 -22025234702023850408492192243458671/500000000000000000000000000 -1012670590827683442487117463903199/250000000000000000000000000 6059968559206347905858309793163737/500000000000000000000000000 9102926046649695369935556985846367/500000000000000000000000000 -4656810378644020820099886728586693/500000000000000000000000000 -8012599835859006100358195119575909/1000000000000000000000000000 814678298041957799640886919779069/100000000000000000000000000 -2466529193717970397844932378494407/500000000000000000000000000 -3487921225230815024480800080113593/1000000000000000000000000000 -1769606220975631699972286437293677/1000000000000000000000000000 6523084294432086003261080217976589/125000000000000000000000000 -8231285962090201720215523480958499/250000000000000000000000000 -4751321098596819443551161129167189/1000000000000000000000000000 2514331639323546983660354581539459/500000000000000000000000000 -4086943690322747995482417848606517/250000000000000000000000000 -6532448887557508570093702435861787/100000000000000000000000000 38463484907883583248757191492348319/1000000000000000000000000000 3782543552216454305708492180678829/1000000000000000000000000000 -4217677897658497972647941179342857/1000000000000000000000000000 -3413492980960493453704697575276861/200000000000000000000000000 1073394217378143564193060591347451/250000000000000000000000000 -2506232819983922002551140059969287/500000000000000000000000000 4842834107959628833773476764176271/1000000000000000000000000000 11002796268121815179640561461068137/500000000000000000000000000 -49195111964542240710454697066577063/1000000000000000000000000000 -75614364744485411551099370938969/40000000000000000000000000 -3586594514606716721368558058360613/1000000000000000000000000000 -50773612679510224725575478584056773/1000000000000000000000000000 -11897340315722891552377190654859383/250000000000000000000000000 -16855077355758504504157389314135563/1000000000000000000000000000 54039329295336804234940898601184853/1000000000000000000000000000 -2059249734156291326799592749890257/250000000000000000000000000 -24630794697974027606611174827379287/1000000000000000000000000000 -23891041813300161688458919940954867/500000000000000000000000000 20033190256869816892950553210851541/1000000000000000000000000000 -22221000157711664662507018571503521/250000000000000000000000000 4290813639646871262039913480652743/125000000000000000000000000 26882875066037771410288447753289697/500000000000000000000000000 -32831932230653160843991637150047207/1000000000000000000000000000
35524865555820790465293823958003253/1000000000000000000000000000 2800761286863638267814572949621529/250000000000000000000000000 -3360583746717487736039095933612327/1000000000000000000000000000 7790233694016125531018961190369261/1000000000000000000000000000 2100692467253878538206532137804351/1000000000000000000000000000 6794665732331316063373594268183751/125000000000000000000000000 -5028986677351538244226936275231467/500000000000000000000000000 -1274438618926847054165856385833767/500000000000000000000000000 -4656810378644020820099886728586693/500000000000000000000000000 2037696812204771497538984870055627/100000000000000000000000000 6252376907792407066523741289361343/500000000000000000000000000 -1450630576573305739266621041003981/500000000000000000000000000 8939958273856496595923405925478127/1000000000000000000000000000 2676891464471462198979927744959927/500000000000000000000000000 -438947970333659862158253743820631/100000000000000000000000000 -4315626528271678397678610869069631/200000000000000000000000000 53152585086501237440189723392558419/1000000000000000000000000000 -462118786119545924082550040349613/100000000000000000000000000 -216392840637131136849643849773317/50000000000000000000000000 -18816047945589058229729838825454611/500000000000000000000000000 2424141987437181828673705771194251/100000000000000000000000000 -35667126132732142019120966586523393/500000000000000000000000000 -1122000985812079447531618042417201/250000000000000000000000000 475394831001065277629152829014499/500000000000000000000000000 1698571113594497438713929140572573/500000000000000000000000000 15952375614072083967193135500611759/1000000000000000000000000000 452449535981000554273932673082627/200000000000000000000000000 2195756363365526790810069074439329/1000000000000000000000000000 -25695108187775174450621085586894577/500000000000000000000000000 7367933741538617488930631620795843/250000000000000000000000000 -478258805110987783745692379083411/100000000000000000000000000 -58577981027649518889764937183735909/1000000000000000000000000000 56521830905695471149242280816450007/1000000000000000000000000000 -2299613849357511619787432924851593/100000000000000000000000000 14441723502275122590852223492239509/200000000000000000000000000 313840969606653927513047857412149/125000000000000000000000000 -29221302192136245670886459129427901/1000000000000000000000000000 44467721795237037203833288189940301/1000000000000000000000000000 229291998990342547462244363189609/12500000000000000000000000 8451059801923216942829434933123909/250000000000000000000000000 6148927165148804737432550563786441/200000000000000000000000000 66919784570605253657163363469065853/1000000000000000000000000000 -9393158351380302412438900830696349/500000000000000000000000000 14758411330771782926466042613276503/250000000000000000000000000
5456932828468395785395914600601117/1000000000000000000000000000 10367719286734408888230908054352539/250000000000000000000000000 -3499889651750642218153329730587199/1000000000000000000000000000 7714565444850591939639399516850583/1000000000000000000000000000 -6277722576343470861828069011723811/125000000000000000000000000 52730297974836884841190870344281889/1000000000000000000000000000 -10822790460989725041963541465985951/1000000000000000000000000000 -234111890583306755452483019418329/25000000000000000000000000 -8012599835859006100358195119575909/1000000000000000000000000000 6252376907792407066523741289361343/500000000000000000000000000 2016698824224939061801327896579163/100000000000000000000000000 -4990156444921642566174160002810787/1000000000000000000000000000 8821320479797538597300613213847321/1000000000000000000000000000 -4090957313850128219774135503996247/1000000000000000000000000000 -9630056847630208214734593321437/3906250000000000000000000 28819392663261584723974626369611/100000000000000000000000000 478581250095941443914566161766033/200000000000000000000000000 -179686672000360711324482681923197/8000000000000000000000000 -35886378730769202034667271761738537/1000000000000000000000000000 -2427040050860826095746974345045033/500000000000000000000000000 19241623142135418386340696786907931/500000000000000000000000000 -70282952594522716509567781693023237/1000000000000000000000000000 1406670725306125174663280145606989/1000000000000000000000000000 -1259767087249580002587221244497603/250000000000000000000000000 13772587118607130047005320058651701/1000000000000000000000000000 2624831788801420159679380881913389/500000000000000000000000000 10910445047388599997598096510416601/500000000000000000000000000 3008264757804265327139032482919783/100000000000000000000000000 -3076875139783751579202328209102211/1000000000000000000000000000 -178907463499026760956747324738961/125000000000000000000000000 -53763132553239167426404645936492547/1000000000000000000000000000 -53677757717591437383955615182025117/1000000000000000000000000000 68369552268253347804322515621895447/1000000000000000000000000000 -1232976881171362952707449466125769/200000000000000000000000000 293880372685083821143893339876611/5000000000000000000000000 -7149481920293098852611754484070213/500000000000000000000000000 10793441190574203666823488041577749/250000000000000000000000000 -1179854305583061610488029664899199/40000000000000000000000000 27629765268654505492055369572874417/1000000000000000000000000000 4766654100779229365181276208348197/200000000000000000000000000 55412957420102301216472589221991073/1000000000000000000000000000 1020769502131772463670754760250039/25000000000000000000000000 -33290983180099573468776852960642323/1000000000000000000000000000 7273376298823044669431757992871079/125000000000000000000000000
-218010391022986448888919752546323/10000000000000000000000000 10963847546410302892870654354623539/1000000000000000000000000000 1929987390839085791062446716973181/500000000000000000000000000 -1845020478051370506966791681278363/1000000000000000000000000000 14586088652787757235458299789315069/500000000000000000000000000 -3312626127534246067417173114331341/250000000000000000000000000 -866009094090361465626715652220253/250000000000000000000000000 8455482417794915646719461860716471/1000000000000000000000000000 814678298041957799640886919779069/100000000000000000000000000 -1450630576573305739266621041003981/500000000000000000000000000 -4990156444921642566174160002810787/1000000000000000000000000000 22562734021309547465936135760869/5000000000000000000000000 -1067589956463335544737621913965051/500000000000000000000000000 -327706806677118920469387676497777/250000000000000000000000000 35444307148172919350078783786619/100000000000000000000000000 15490357228863318959591340770977769/1000000000000000000000000000 -294053228485738948305864369018237/40000000000000000000000000 -3971235919792702005873838908582533/500000000000000000000000000 1577037422668694097610758366978881/100000000000000000000000000 -72803313521238167585909943548527/10000000000000000000000000 -1798325130751700834094321551287981/50000000000000000000000000 4136841930874134192362961264193/244140625000000000000000 746073216299212239995456180198491/500000000000000000000000000 -174488129013272009241452869946881/250000000000000000000000000 -9979760022096699662939288494041179/1000000000000000000000000000 5286732725891146416172973066920727/1000000000000000000000000000 -7298129982023218130567843427553879/500000000000000000000000000 1054474999828593170936406808202791/250000000000000000000000000 1901658070864306920242774369057553/500000000000000000000000000 -14237424262767933311423932028171629/1000000000000000000000000000 2092950558963622231659255099587509/250000000000000000000000000 -49259089744530084097629665688561/8000000000000000000000000 -133713627721388679162448150590523/5000000000000000000000000 -28020986817177377824876570252221961/1000000000000000000000000000 -3954931298415675670735711447455191/1000000000000000000000000000 1638480764439369183167790341518681/50000000000000000000000000 -10725817950480843397888714324208749/1000000000000000000000000000 3273189533984050774754407287240971/500000000000000000000000000 -5240950065440446857364217128949157/200000000000000000000000000 13791685527823959527175848795193499/1000000000000000000000000000 -9878736710896257454791345617271419/200000000000000000000000000 2608662914712515224117196058484377/100000000000000000000000000 7460338216406195926128630693540387/250000000000000000000000000 -2817105116638549030842151645211989/200000000000000000000000000
10314104289353610996235183330774611/1000000000000000000000000000 6694661022261309665520908145271191/500000000000000000000000000 -1824553120043602558930099490556203/1000000000000000000000000000 519080751439252525375985354894333/125000000000000000000000000 -3442305862304280564615240145432441/250000000000000000000000000 6194868523897765853800693250863017/200000000000000000000000000 -2961473373208112701480458884900927/500000000000000000000000000 -586954822044490624068803318277273/200000000000000000000000000 -2466529193717970397844932378494407/500000000000000000000000000 8939958273856496595923405925478127/1000000000000000000000000000 8821320479797538597300613213847321/1000000000000000000000000000 -1067589956463335544737621913965051/500000000000000000000000000 4842575703974643392684907042795521/1000000000000000000000000000 21351411691683744044559495925417/250000000000000000000000000 -1421237229371556956343468704384281/1000000000000000000000000000 -3875552673220777517838763442711203/500000000000000000000000000 7627821612126359974799350774150989/500000000000000000000000000 -368589637794674131922807004189619/40000000000000000000000000 -4385714028621822789062825849954189/500000000000000000000000000 -194442412504054127504141683730721/20000000000000000000000000 8463008350474443606954976146485727/500000000000000000000000000 -9627992738662900023483524241354297/250000000000000000000000000 -176651928989880204217028843125009/250000000000000000000000000 -236822719445371013305930459769951/250000000000000000000000000 951251291941343820547287039288783/200000000000000000000000000 5964871453397382948389790854745851/1000000000000000000000000000 2139458560114130496977872755968573/500000000000000000000000000 10054759470217942866912420825388873/1000000000000000000000000000 -1449137260730760769185691043209141/100000000000000000000000000 113583178094142500963139837954301/12500000000000000000000000 -15177867558818514774640625872326371/1000000000000000000000000000 -15377133389867099903107187490714743/500000000000000000000000000 4220045411601052681706765984078267/125000000000000000000000000 -3894366809931059039213216349096201/500000000000000000000000000 711328870984662816420818284580457/20000000000000000000000000 -277316393115158381750336500812421/100000000000000000000000000 101581949571580261033909623727429/20000000000000000000000000 2943790697505415179559466559997801/500000000000000000000000000 12384810868779304257878986399181229/1000000000000000000000000000 15738412858087667970804048644407451/1000000000000000000000000000 11674120767041303826698649234087323/500000000000000000000000000 29610064784621506848401656876681869/1000000000000000000000000000 -440781467264395356009244721835077/31250000000000000000000000 6399156617690736198396797585326817/200000000000000000000000000
11036552112111923241509116512347563/250000000000000000000000000 -26142807058241187840738542168276393/1000000000000000000000000000 -267249269295120906764703223939167/100000000000000000000000000 198492774701526970736466412526177/250000000000000000000000000 701698330797664744930382375568691/25000000000000000000000000 -8225182092143223839061264993123989/500000000000000000000000000 7451316987584731115876570149641859/1000000000000000000000000000 -3379591864619299993509146303698139/1000000000000000000000000000 -3487921225230815024480800080113593/1000000000000000000000000000 2676891464471462198979927744959927/500000000000000000000000000 -4090957313850128219774135503996247/1000000000000000000000000000 -327706806677118920469387676497777/250000000000000000000000000 21351411691683744044559495925417/250000000000000000000000000 10656161594941284644166045321864249/1000000000000000000000000000 -5640286196195473847705141621811873/1000000000000000000000000000 -1245642784975178441526071758461353/250000000000000000000000000 9430896171351786607492377202311507/250000000000000000000000000 42446797714952584305650753000361711/1000000000000000000000000000 -8221966734693804490931066964697143/1000000000000000000000000000 -36514649446066746816740672544732917/1000000000000000000000000000 12736493342669316572456397938462313/1000000000000000000000000000 -1717047691398477304984302913469441/1000000000000000000000000000 -6634717048425670251078131629816441/1000000000000000000000000000 3721880470390500792399989382303021/1000000000000000000000000000 -2528706379910240622868798744460337/1000000000000000000000000000 207259245030133507962034605592069/1000000000000000000000000000 19356040833858360640546038104772301/1000000000000000000000000000 -8379290095020920270845254457948707/200000000000000000000000000 -18855589073138077186529852180440197/500000000000000000000000000 795763442113975097716752461585789/50000000000000000000000000 877074012099571094557688763276007/31250000000000000000000000 512473948866729792693251340883713/40000000000000000000000000 738998560121623131501730566593493/250000000000000000000000000 2439383930251466920828773714787251/250000000000000000000000000 1283214964318619235674723617237781/500000000000000000000000000 -15719413465538141301008690460482193/1000000000000000000000000000 -60410930507201147158972190369881737/1000000000000000000000000000 15508290686402559958599714972345397/500000000000000000000000000 2057890097871699546443308965818003/200000000000000000000000000 -8553180556082440048449028971292519/1000000000000000000000000000 12643169931145703497115005636956857/1000000000000000000000000000 -12517279174141933348423060222174147/1000000000000000000000000000 -8013598393795893083447016201256863/1000000000000000000000000000 124713800338974019983749254133789/500000000000000000000000000
-2586372319012940975640366708775837/125000000000000000000000000 -7007526068186624693444813253610191/500000000000000000000000000 1080084126846729559459577650977793/1000000000000000000000000000 -235209388928275413093177965268631/100000000000000000000000000 -3214482554353400656276984475956219/200000000000000000000000000 4451336678441217163367166411401669/250000000000000000000000000 -334692182460679147433441475249581/200000000000000000000000000 411691346557781382333292612904711/100000000000000000000000000 -1769606220975631699972286437293677/1000000000000000000000000000 -438947970333659862158253743820631/100000000000000000000000000 -9630056847630208214734593321437/3906250000000000000000000 35444307148172919350078783786619/100000000000000000000000000 -1421237229371556956343468704384281/1000000000000000000000000000 -5640286196195473847705141621811873/1000000000000000000000000000 7619550225086328621744897354306849/1000000000000000000000000000 -25697642914308766010154481605830913/1000000000000000000000000000 -11780717805088273149862900252792863/1000000000000000000000000000 -30316637827313281699790556489420881/1000000000000000000000000000 197448160099407932140044344830229/6250000000000000000000000 39878550393026444578447895407150721/1000000000000000000000000000 -979162605133689211403772296290451/250000000000000000000000000 6426682505183488801901098733893151/500000000000000000000000000 646240260016539634385952685397239/200000000000000000000000000 362109038109279746770812797664501/200000000000000000000000000 479862961794160927798952623884509/250000000000000000000000000 -1127225348644507999739222847686853/1000000000000000000000000000 -16901075676306490038919825187955301/500000000000000000000000000 5630119570055111514687841662915401/250000000000000000000000000 73424112226521893170252426793091/3906250000000000000000000 15255796758492827770016180907739093/1000000000000000000000000000 7006520895615690276035795977434671/1000000000000000000000000000 1038225266809583966896682336076713/125000000000000000000000000 -5817621848522642397142302938745327/500000000000000000000000000 4478422637032293943648724316093127/500000000000000000000000000 -15365733926479060027758457014205591/1000000000000000000000000000 410123502851176746807862885637431/125000000000000000000000000 31079425364813136043821690769975083/1000000000000000000000000000 12372286989884763156969037070742067/1000000000000000000000000000 -677676927520614692699121927695739/200000000000000000000000000 -106055217597963712500643080443599/15625000000000000000000000 -2995121096738755876785542147748339/1000000000000000000000000000 -11212683269357066042791245327293111/1000000000000000000000000000 998419513254509641551866436822101/500000000000000000000000000 -8861127549449402236894100958265847/1000000000000000000000000000
-47742476447055509136476775807469541/500000000000000000000000000 178914728776763474449689674840080917/1000000000000000000000000000 14105706608421904072981814729128891/1000000000000000000000000000 -844651207466691268233089634665647/500000000000000000000000000 40131780202044212016263535097939773/500000000000000000000000000 -83619880816785685822844969184474501/500000000000000000000000000 -5730512812933703248767938426333133/1000000000000000000000000000 5832611323778757581264311695051999/1000000000000000000000000000 6523084294432086003261080217976589/125000000000000000000000000 -4315626528271678397678610869069631/200000000000000000000000000 28819392663261584723974626369611/100000000000000000000000000 15490357228863318959591340770977769/1000000000000000000000000000 -3875552673220777517838763442711203/500000000000000000000000000 -1245642784975178441526071758461353/250000000000000000000000000 -25697642914308766010154481605830913/1000000000000000000000000000 77060532312187606919943652197456173/200000000000000000000000000 -39573135541479747193844774803303863/250000000000000000000000000 1915483794285599881614693599970947/100000000000000000000000000 -38484785811178399453792211954080551/200000000000000000000000000 -135107953924351272122191591906790911/1000000000000000000000000000 -62451362852671472596614266721828237/500000000000000000000000000 54787572770427594664404149871539291/1000000000000000000000000000 4248742703039649602226210335702163/500000000000000000000000000 -2577912426110324416698515035942177/100000000000000000000000000 -31223362288412206634273233963692109/1000000000000000000000000000 -800335495280667161325033139561559/250000000000000000000000000 163877378807261146288421926595040239/1000000000000000000000000000 -5852784323605429964164769511012173/250000000000000000000000000 104721479604750362051979445025232217/1000000000000000000000000000 -271157822200962369244367142533362863/1000000000000000000000000000 -108692911641221264677695691691310939/1000000000000000000000000000 -556382789949293749989534974421727/20000000000000000000000000 -17054436503319984456170634228291431/250000000000000000000000000 -59189110148970236749213679431141199/500000000000000000000000000 -13709258126705258027249649524563603/1000000000000000000000000000 95244541603995919083061847452327591/1000000000000000000000000000 -493163011538164742879882313615639/200000000000000000000000000 -109528155715963300652240727434760383/500000000000000000000000000 -91486896884116105998567562382214679/1000000000000000000000000000 2743962667642641789613985045561089/50000000000000000000000000 -168797714057048288226145071153026673/1000000000000000000000000000 19552920857737405476030734668906511/250000000000000000000000000 25547498138323673137675119850176029/250000000000000000000000000 -1337713177826485544296254099585043/25000000000000000000000000
181751954998982168582215826473245119/1000000000000000000000000000 -2618836987170950064211257685970577/25000000000000000000000000 -6146425640352592223962328181443037/500000000000000000000000000 1649390602946041463653646320470823/125000000000000000000000000 46882999533618747683025954658049501/500000000000000000000000000 23916490377955136683714664529156959/250000000000000000000000000 -525581425545923344571950372153393/500000000000000000000000000 -1745473940390264016600050958806169/1000000000000000000000000000 -8231285962090201720215523480958499/250000000000000000000000000 53152585086501237440189723392558419/1000000000000000000000000000 478581250095941443914566161766033/200000000000000000000000000 -294053228485738948305864369018237/40000000000000000000000000 7627821612126359974799350774150989/500000000000000000000000000 9430896171351786607492377202311507/250000000000000000000000000 -11780717805088273149862900252792863/1000000000000000000000000000 -39573135541479747193844774803303863/250000000000000000000000000 75535932562389251093203861285412171/200000000000000000000000000 59458816591528487406416433787503021/1000000000000000000000000000 3208117005931250019919580163453809/125000000000000000000000000 -4808186787024057514312354126485591/31250000000000000000000000 842691854637465115904240287361339/12500000000000000000000000 -30474167363200115806679097222260277/250000000000000000000000000 -1319979523963863005201061931746173/50000000000000000000000000 5208238545916060970434675031370971/250000000000000000000000000 -942615274939980976691758314867191/200000000000000000000000000 38025532454877356912939344336155311/1000000000000000000000000000 -35335864300887124756221961671112787/1000000000000000000000000000 -46522239442895878350965095552294953/500000000000000000000000000 -265449838370156333323586548466158941/1000000000000000000000000000 159314255209869426433290440844089431/1000000000000000000000000000 165878155610511878797602182839231069/1000000000000000000000000000 -16386053731404226350340012679917359/250000000000000000000000000 11144973676380298872463663147909829/125000000000000000000000000 -2900579977229730870275874015068803/250000000000000000000000000 65132785602400670925902013318205703/500000000000000000000000000 -22522756775878094997215707735875731/1000000000000000000000000000 -227941910414130040715587409179510869/1000000000000000000000000000 129265996135880682425115543940723823/500000000000000000000000000 13273878680331917999898827260365127/250000000000000000000000000 17909753146334112337904558626194511/500000000000000000000000000 4625351169417592035989391878922501/62500000000000000000000000 46494210200435269890510495552843933/500000000000000000000000000 -46160289733836990673950907037623627/1000000000000000000000000000 50451178166138607562276422009141401/500000000000000000000000000
170881806992480876104913157779921957/1000000000000000000000000000 -47917767871703123234745409442455279/500000000000000000000000000 -6120352405427922415210788555941647/500000000000000000000000000 -746797162987197991985347525308813/250000000000000000000000000 76501932124868145814958105405473967/1000000000000000000000000000 -87637110041617534986774661175490877/500000000000000000000000000 26985335227755538765792938103418369/500000000000000000000000000 -31324678666799889208557265008353219/1000000000000000000000000000 -4751321098596819443551161129167189/1000000000000000000000000000 -462118786119545924082550040349613/100000000000000000000000000 -179686672000360711324482681923197/8000000000000000000000000 -3971235919792702005873838908582533/500000000000000000000000000 -368589637794674131922807004189619/40000000000000000000000000 42446797714952584305650753000361711/1000000000000000000000000000 -30316637827313281699790556489420881/1000000000000000000000000000 1915483794285599881614693599970947/100000000000000000000000000 59458816591528487406416433787503021/1000000000000000000000000000 373743728100294385302483464900346941/1000000000000000000000000000 -36040561592256829998479515468137267/250000000000000000000000000 -89662796409904483267855048770960793/500000000000000000000000000 35875488590609889068402626022667169/500000000000000000000000000 265735815646064496883636826065927/4000000000000000000000000 -6086842195165478558024587648580571/250000000000000000000000000 7780542939404574364447717410450771/1000000000000000000000000000 -64167239386451070970091885756863/40000000000000000000000000 -35876925962603636552239731631471371/1000000000000000000000000000 31411037635874505080579058978791787/200000000000000000000000000 -125999408688784600116362418197230097/500000000000000000000000000 -3129547815974026222930918716863559/40000000000000000000000000 -3933742534204454674199211643840743/200000000000000000000000000 4943874441638034440344095147405661/50000000000000000000000000 72007597120962972157230051650189431/500000000000000000000000000 -797992888021188703508453131809191/40000000000000000000000000 52562059508531359365757786517645113/500000000000000000000000000 -41316265842457089167013664175346693/500000000000000000000000000 -15549192220395205855087550401001233/125000000000000000000000000 -203781904118439342029671359194074901/1000000000000000000000000000 -19141410954382144791478926755643291/1000000000000000000000000000 27797523223138850089023010058100749/500000000000000000000000000 -25179525362699539085281022280813561/250000000000000000000000000 16221956822924566412853641568372797/200000000000000000000000000 -187536226133301291545899236984995337/1000000000000000000000000000 -25157843736485873907412610375692771/500000000000000000000000000 -63105001891986599030888700986627747/1000000000000000000000000000
-72783899240472544784701219595970639/1000000000000000000000000000 -103434341599916099753625735064113633/1000000000000000000000000000 6672178666170427529613803673178823/500000000000000000000000000 -1295677188304742851872214854853331/100000000000000000000000000 105194469502088531889914774960892373/1000000000000000000000000000 73283174722968931815061168747162209/1000000000000000000000000000 -17316445515049572714982851624421/1000000000000000000000000 52838536649843117122061947795625451/1000000000000000000000000000 2514331639323546983660354581539459/500000000000000000000000000 -216392840637131136849643849773317/50000000000000000000000000 -35886378730769202034667271761738537/1000000000000000000000000000 1577037422668694097610758366978881/100000000000000000000000000 -4385714028621822789062825849954189/500000000000000000000000000 -8221966734693804490931066964697143/1000000000000000000000000000 197448160099407932140044344830229/6250000000000000000000000 -38484785811178399453792211954080551/200000000000000000000000000 3208117005931250019919580163453809/125000000000000000000000000 -36040561592256829998479515468137267/250000000000000000000000000 390005306239794824234201481325609623/1000000000000000000000000000 4507844691129003008374371586739623/62500000000000000000000000 -62681319320475767753458595532416397/500000000000000000000000000 76963222467579676229864279680284983/1000000000000000000000000000 1165679391349175428023504610099663/250000000000000000000000000 632042714998789868665526409363967/31250000000000000000000000 -35408861688390378503383095479368169/1000000000000000000000000000 17416409327488550315936935041304431/500000000000000000000000000 -2226651159791821048185620730230177/8000000000000000000000000 79736800438859819260178720095214203/1000000000000000000000000000 -314939832192450993836752122103899/8000000000000000000000000 39512108442130362087155966554191947/250000000000000000000000000 19085765388784885127493364384538213/125000000000000000000000000 -318094761912026568161799132786723/125000000000000000000000000 -125980068321777458483745451149086909/1000000000000000000000000000 -13079021694266809465620200222426629/200000000000000000000000000 -15917859282638853812100634498842989/500000000000000000000000000 128329288849778952720496027757095117/1000000000000000000000000000 -42933721120002692484333387068957837/1000000000000000000000000000 123554095109575781898424715353910251/500000000000000000000000000 -45645911586515959924642386651285329/500000000000000000000000000 15594960818352987953152918878267133/500000000000000000000000000 -34530602775761829721199845144358689/200000000000000000000000000 10405892491276577681874867759618827/125000000000000000000000000 52134488166966171253422500915006777/500000000000000000000000000 -13839208869695778755760112963122317/250000000000000000000000000
-2057164163563276477995146865482731/20000000000000000000000000 -71150868602329203088357812066559701/1000000000000000000000000000 -565512985829203374180694377905929/1000000000000000000000000000 -675996134344717434621272225365121/50000000000000000000000000 -7218676340383883826640432505407081/40000000000000000000000000 15000625992222659899584596590740977/250000000000000000000000000 8192656441159621492531806216913571/1000000000000000000000000000 -820120306828430056077643754855599/250000000000000000000000000 -4086943690322747995482417848606517/250000000000000000000000000 -18816047945589058229729838825454611/500000000000000000000000000 -2427040050860826095746974345045033/500000000000000000000000000 -72803313521238167585909943548527/10000000000000000000000000 -194442412504054127504141683730721/20000000000000000000000000 -36514649446066746816740672544732917/1000000000000000000000000000 39878550393026444578447895407150721/1000000000000000000000000000 -135107953924351272122191591906790911/1000000000000000000000000000 -4808186787024057514312354126485591/31250000000000000000000000 -89662796409904483267855048770960793/500000000000000000000000000 4507844691129003008374371586739623/62500000000000000000000000 194518629717468718299223728673672301/500000000000000000000000000 997175481141012906510193149805943/20000000000000000000000000 10614406022615161993603537835534549/125000000000000000000000000 4044563467617103499735876643647103/200000000000000000000000000 3829090311197907900030327629887271/1000000000000000000000000000 35829598230538426674087615774936051/1000000000000000000000000000 -3923994388319330993575067398022743/100000000000000000000000000 -1588453888675631058717236763360529/15625000000000000000000000 150253529634328859587120310370805549/1000000000000000000000000000 38479866763593602289870207370890303/250000000000000000000000000 71902377896228999527112879548578113/1000000000000000000000000000 -40109861887255250890380331335134513/1000000000000000000000000000 105830745339442034905838478075152113/1000000000000000000000000000 -34835507020627921581505499744017957/1000000000000000000000000000 67170777398758165048374768789114429/500000000000000000000000000 -135031093659913056278582395045924633/1000000000000000000000000000 -35715515392466306481032678054323461/500000000000000000000000000 4984881011072849315412533751148299/20000000000000000000000000 -3669909146009710092237864191129659/62500000000000000000000000 32503039036205604352483079915379199/1000000000000000000000000000 -97887326260948389278438321991124687/1000000000000000000000000000 10739073305669789519932562278571207/125000000000000000000000000 -186453748107710688297615844475100411/1000000000000000000000000000 -631792450435210394375189679452597/12500000000000000000000000 -30999770490310841647646125181759867/500000000000000000000000000
22787059019019290503462869030194517/125000000000000000000000000 -23291642264326235675385040933773311/250000000000000000000000000 -15557732255635942750095378589498461/500000000000000000000000000 14758081738804006140996151388765299/1000000000000000000000000000 -224264417070595142814651363300329943/1000000000000000000000000000 25482495487464456584882982743313831/250000000000000000000000000 181008415379573076936703568912723/6250000000000000000000000 -16865359072688475450498885654575901/250000000000000000000000000 -6532448887557508570093702435861787/100000000000000000000000000 2424141987437181828673705771194251/100000000000000000000000000 19241623142135418386340696786907931/500000000000000000000000000 -1798325130751700834094321551287981/50000000000000000000000000 8463008350474443606954976146485727/500000000000000000000000000 12736493342669316572456397938462313/1000000000000000000000000000 -979162605133689211403772296290451/250000000000000000000000000 -62451362852671472596614266721828237/500000000000000000000000000 842691854637465115904240287361339/12500000000000000000000000 35875488590609889068402626022667169/500000000000000000000000000 -62681319320475767753458595532416397/500000000000000000000000000 997175481141012906510193149805943/20000000000000000000000000 57436475057104288579627071371904619/200000000000000000000000000 -67258848796298738301721945337171061/500000000000000000000000000 -6646265065960036027321688147701669/500000000000000000000000000 1617208148547347781560455514726887/250000000000000000000000000 2447396516049609670063873950255543/31250000000000000000000000 -41575415454923315089008288730099957/1000000000000000000000000000 118471348197754507603274561118515039/1000000000000000000000000000 -42459408989171037982910019239183539/1000000000000000000000000000 -39148539354744301631539959268847197/1000000000000000000000000000 58578333961671256267808829447673667/500000000000000000000000000 -58938760087189148265738008753177669/1000000000000000000000000000 10270156653886569255794706426671321/200000000000000000000000000 339330888494291055007595831787851/1600000000000000000000000 223685447683614375212500509660907653/1000000000000000000000000000 16027762499090998432189420736821581/500000000000000000000000000 -131193500012940580254509552416702901/500000000000000000000000000 35575802445680067073407037353511881/500000000000000000000000000 -43440833977399442160606662084619633/1000000000000000000000000000 209465322107983503674734654124914931/1000000000000000000000000000 -55417736940256259586421989587758923/500000000000000000000000000 98325078673101421820327487426091677/250000000000000000000000000 -208685548696358479706099300178720257/1000000000000000000000000000 -47539671346190411251804894828122167/200000000000000000000000000 111602830426735662751270818981564713/1000000000000000000000000000
-85206992717424046606276837655462277/1000000000000000000000000000 -109439076573323771798069305535128797/1000000000000000000000000000 2923356223660861629467764686806051/200000000000000000000000000 -831892539123993916016979045604257/25000000000000000000000000 53012274635327278912963983893141597/500000000000000000000000000 -60095386751855355447812978430582603/250000000000000000000000000 4640429522077762759752165799846831/100000000000000000000000000 2415920079099211566720288336615713/100000000000000000000000000 38463484907883583248757191492348319/1000000000000000000000000000 -35667126132732142019120966586523393/500000000000000000000000000 -70282952594522716509567781693023237/1000000000000000000000000000 4136841930874134192362961264193/244140625000000000000000 -9627992738662900023483524241354297/250000000000000000000000000 -1717047691398477304984302913469441/1000000000000000000000000000 6426682505183488801901098733893151/500000000000000000000000000 54787572770427594664404149871539291/1000000000000000000000000000 -30474167363200115806679097222260277/250000000000000000000000000 265735815646064496883636826065927/4000000000000000000000000 76963222467579676229864279680284983/1000000000000000000000000000 10614406022615161993603537835534549/125000000000000000000000000 -67258848796298738301721945337171061/500000000000000000000000000 153309160492610878691366054645810203/500000000000000000000000000 246327336156361320817315749383851/40000000000000000000000000 2000707095476350930190517489146523/250000000000000000000000000 -37266268304044016505802469277603513/1000000000000000000000000000 -11781502399609868438185925687855829/250000000000000000000000000 -8352836091899902423740706141307579/200000000000000000000000000 -74827080925510766891947438833470947/1000000000000000000000000000 58645281434489915989264554560623093/500000000000000000000000000 -67302383406857414289360835835313949/1000000000000000000000000000 122277106059527252536241831251759603/1000000000000000000000000000 244450968538287293652790857591731331/1000000000000000000000000000 -269065101395812608347402446383571403/1000000000000000000000000000 63249662185784003664481631760761809/1000000000000000000000000000 -17734200248581135334164975752959909/62500000000000000000000000 11383803539873519874667790149978161/500000000000000000000000000 -6932051792723381101586848039841813/200000000000000000000000000 -21116624990721594167432864890813553/500000000000000000000000000 -98519408082154697041867350365866623/1000000000000000000000000000 -62781495967613824958675008708238609/500000000000000000000000000 -185131734499100096660841394174678143/1000000000000000000000000000 -117868959388840032615693426613017707/500000000000000000000000000 13984229226188796721073793466550793/125000000000000000000000000 -63584480299562113211446151246789461/250000000000000000000000000
-30469020331721798304703071615558671/1000000000000000000000000000 714654566797562596550428138685701/40000000000000000000000000 2230415961795585978592816148084463/1000000000000000000000000000 -245190536805181211849878935714843/250000000000000000000000000 -1283559288518220367648949865967889/100000000000000000000000000 4316500095650049228537130832935929/1000000000000000000000000000 -2177627961927082985331332666835087/500000000000000000000000000 37104365431003104201071774182181/12500000000000000000000000 3782543552216454305708492180678829/1000000000000000000000000000 -1122000985812079447531618042417201/250000000000000000000000000 1406670725306125174663280145606989/1000000000000000000000000000 746073216299212239995456180198491/500000000000000000000000000 -176651928989880204217028843125009/250000000000000000000000000 -6634717048425670251078131629816441/1000000000000000000000000000 646240260016539634385952685397239/200000000000000000000000000 4248742703039649602226210335702163/500000000000000000000000000 -1319979523963863005201061931746173/50000000000000000000000000 -6086842195165478558024587648580571/250000000000000000000000000 1165679391349175428023504610099663/250000000000000000000000000 4044563467617103499735876643647103/200000000000000000000000000 -6646265065960036027321688147701669/500000000000000000000000000 246327336156361320817315749383851/40000000000000000000000000 172323079755795180874311491143613/40000000000000000000000000 -2567490018516924931512666031382989/1000000000000000000000000000 4471534729099972490885853596399/125000000000000000000000000 -73923379200823187357595079679047/250000000000000000000000000 -10779231286515040367341290088392709/1000000000000000000000000000 24167016756100759177241445381213261/1000000000000000000000000000 637315159992519279315276412586313/25000000000000000000000000 -3613273950427928898558407498709479/250000000000000000000000000 -16833486296135354299670248053554323/1000000000000000000000000000 -3004859519037453463781593438511661/500000000000000000000000000 -921663889929987110815871825637997/125000000000000000000000000 -4388170792941015760022643481426801/500000000000000000000000000 -2493767866865619027747148818255699/500000000000000000000000000 13315088108362666703787804711394833/1000000000000000000000000000 1776360473462426421403501948600011/50000000000000000000000000 -86955468684436715209639083770137/4000000000000000000000000 -2062138957581116287026612353576211/200000000000000000000000000 5561449845687514656225540076187999/1000000000000000000000000000 -3820615363199563449561426516059983/250000000000000000000000000 7974349208749593339629513782201641/1000000000000000000000000000 4731880525373782774933303632194083/500000000000000000000000000 -2252604548956044905884942234381489/500000000000000000000000000
17628107602831069000057272613513821/1000000000000000000000000000 -7862175464452696429551139742037827/250000000000000000000000000 -29578853543694800750008501752977/25000000000000000000000000 -1185431270838608619866456832345101/1000000000000000000000000000 92473066539200664883700395923927/10000000000000000000000000 1440209264728398511679106260399737/500000000000000000000000000 4110917321379917346547247075606363/1000000000000000000000000000 111525957676949245832286074034891/125000000000000000000000000 -4217677897658497972647941179342857/1000000000000000000000000000 475394831001065277629152829014499/500000000000000000000000000 -1259767087249580002587221244497603/250000000000000000000000000 -174488129013272009241452869946881/250000000000000000000000000 -236822719445371013305930459769951/250000000000000000000000000 3721880470390500792399989382303021/1000000000000000000000000000 362109038109279746770812797664501/200000000000000000000000000 -2577912426110324416698515035942177/100000000000000000000000000 5208238545916060970434675031370971/250000000000000000000000000 7780542939404574364447717410450771/1000000000000000000000000000 632042714998789868665526409363967/31250000000000000000000000 3829090311197907900030327629887271/1000000000000000000000000000 1617208148547347781560455514726887/250000000000000000000000000 2000707095476350930190517489146523/250000000000000000000000000 -2567490018516924931512666031382989/1000000000000000000000000000 880384168496011271214432206358467/200000000000000000000000000 -129605198044257703936923040526139/250000000000000000000000000 -71719705796407042797535876546071/250000000000000000000000000 -13884376620911084079053965409638301/1000000000000000000000000000 -13294904939541886534210643321339887/1000000000000000000000000000 -7852845606300662307412100053808541/500000000000000000000000000 5192501117464711598589878264818939/200000000000000000000000000 28079239107802650878358200027002561/1000000000000000000000000000 15356934099828262215476554356734179/1000000000000000000000000000 -6582855766188371742070884460919061/1000000000000000000000000000 433394156360348889656959618268999/31250000000000000000000000 -1139901543063499985691864071221599/125000000000000000000000000 -2191940735816036558735115641917321/250000000000000000000000000 -11129709065192566417827050665115523/500000000000000000000000000 4443714366907722002952260438619927/125000000000000000000000000 5073160403184481996009293739955223/1000000000000000000000000000 -1119315981468129538107041213256843/100000000000000000000000000 3509924312714342898932625685649069/500000000000000000000000000 -8453975632857721551284128989519611/500000000000000000000000000 -27395665982104902712148576396693/6250000000000000000000000 -6067675473806800647946704402345809/1000000000000000000000000000
13937098565290586356187628781287683/500000000000000000000000000 -2895692202807532763090953015836143/250000000000000000000000000 -3851119575262832975440465327117657/500000000000000000000000000 3787657954924440964507916243475401/1000000000000000000000000000 -263046190905981693377815076246373/3125000000000000000000000 37091855374831348415477459872494993/1000000000000000000000000000 2394393127077844599541539148704543/500000000000000000000000000 -18547513091681909361492357064729817/1000000000000000000000000000 -3413492980960493453704697575276861/200000000000000000000000000 1698571113594497438713929140572573/500000000000000000000000000 13772587118607130047005320058651701/1000000000000000000000000000 -9979760022096699662939288494041179/1000000000000000000000000000 951251291941343820547287039288783/200000000000000000000000000 -2528706379910240622868798744460337/1000000000000000000000000000 479862961794160927798952623884509/250000000000000000000000000 -31223362288412206634273233963692109/1000000000000000000000000000 -942615274939980976691758314867191/200000000000000000000000000 -64167239386451070970091885756863/40000000000000000000000000 -35408861688390378503383095479368169/1000000000000000000000000000 35829598230538426674087615774936051/1000000000000000000000000000 2447396516049609670063873950255543/31250000000000000000000000 -37266268304044016505802469277603513/1000000000000000000000000000 4471534729099972490885853596399/125000000000000000000000000 -129605198044257703936923040526139/250000000000000000000000000 6247072368383136973924055785791463/250000000000000000000000000 -6704364695707962233101304999367139/500000000000000000000000000 1083735876776094194633449139940599/40000000000000000000000000 2691001088307440882273718604069641/250000000000000000000000000 797361268048076682243561993102801/62500000000000000000000000 458349265561820463995969912895547/20000000000000000000000000 -4483846608193285973855517586708251/125000000000000000000000000 9835681088885529648951119739293587/1000000000000000000000000000 30313445166932353919044741420573387/500000000000000000000000000 62198855271393336529357898730523307/1000000000000000000000000000 233433759566707550099476498354267/40000000000000000000000000 -35097143799857276204750491380486873/500000000000000000000000000 28944510644685830325606761627747507/500000000000000000000000000 -35371339712575421421602959917964163/1000000000000000000000000000 28256967213761391738720994934471563/500000000000000000000000000 -29421219324422367261169978614178761/1000000000000000000000000000 110154910325350584706312815619682139/1000000000000000000000000000 -5788413359259335631794252047746561/100000000000000000000000000 -66348601970079390110871313313384573/1000000000000000000000000000 15756264037032630067525205180932473/500000000000000000000000000
-6542072341153310138597159600520719/500000000000000000000000000 6692320575322940487763340816972819/200000000000000000000000000 802904783230481551938882723001559/200000000000000000000000000 7617334862202467331555015062767/1600000000000000000000000 231442472820964021709666466310019/5000000000000000000000000 4681511021751277577457264023630931/100000000000000000000000000 -2479126765886274914257184826638937/125000000000000000000000000 1446444020925161478938526678971627/100000000000000000000000000 1073394217378143564193060591347451/250000000000000000000000000 15952375614072083967193135500611759/1000000000000000000000000000 2624831788801420159679380881913389/500000000000000000000000000 5286732725891146416172973066920727/1000000000000000000000000000 5964871453397382948389790854745851/1000000000000000000000000000 207259245030133507962034605592069/1000000000000000000000000000 -1127225348644507999739222847686853/1000000000000000000000000000 -800335495280667161325033139561559/250000000000000000000000000 38025532454877356912939344336155311/1000000000000000000000000000 -35876925962603636552239731631471371/1000000000000000000000000000 17416409327488550315936935041304431/500000000000000000000000000 -3923994388319330993575067398022743/100000000000000000000000000 -41575415454923315089008288730099957/1000000000000000000000000000 -11781502399609868438185925687855829/250000000000000000000000000 -73923379200823187357595079679047/250000000000000000000000000 -71719705796407042797535876546071/250000000000000000000000000 -6704364695707962233101304999367139/500000000000000000000000000 6951236091831789008471413130533209/250000000000000000000000000 -7524451626253239998514999561570761/200000000000000000000000000 5985636436380120644805116982061787/250000000000000000000000000 -2532537555049012444235414112855623/62500000000000000000000000 4917707713234349705222400934191977/500000000000000000000000000 3675460312722224196747650747522529/500000000000000000000000000 -15764193102351570387138326545741593/200000000000000000000000000 6055528722014087588816563825279689/500000000000000000000000000 -19289279738380025220977722311778067/250000000000000000000000000 17781835263638024333024749350252149/250000000000000000000000000 66972786037041767161264885850925113/1000000000000000000000000000 -6692403890372102284140460102809971/200000000000000000000000000 3090569414436328503138756103656977/50000000000000000000000000 -14922410230666233286747735106756471/500000000000000000000000000 63924128052483617482486449353318527/1000000000000000000000000000 -7308430356140431689801681738655297/125000000000000000000000000 62105197447059219414838908658259921/500000000000000000000000000 17600621317598897997447252329635583/500000000000000000000000000 9907378416789939949024841579005479/250000000000000000000000000
106777226746315623900542887039113237/1000000000000000000000000000 13864878026555425521807198284750209/250000000000000000000000000 -13968536493449623518557885051875753/1000000000000000000000000000 1179368332322931630985985160108081/125000000000000000000000000 -2965146431980529895705957937823447/50000000000000000000000000 -428562999074081198061439847832913/3906250000000000000000000 29227475062328406189770513060197231/1000000000000000000000000000 -12673537083656665721566564186964627/250000000000000000000000000 -2506232819983922002551140059969287/500000000000000000000000000 452449535981000554273932673082627/200000000000000000000000000 10910445047388599997598096510416601/500000000000000000000000000 -7298129982023218130567843427553879/500000000000000000000000000 2139458560114130496977872755968573/500000000000000000000000000 19356040833858360640546038104772301/1000000000000000000000000000 -16901075676306490038919825187955301/500000000000000000000000000 163877378807261146288421926595040239/1000000000000000000000000000 -35335864300887124756221961671112787/1000000000000000000000000000 31411037635874505080579058978791787/200000000000000000000000000 -2226651159791821048185620730230177/8000000000000000000000000 -1588453888675631058717236763360529/15625000000000000000000000 118471348197754507603274561118515039/1000000000000000000000000000 -8352836091899902423740706141307579/200000000000000000000000000 -10779231286515040367341290088392709/1000000000000000000000000000 -13884376620911084079053965409638301/1000000000000000000000000000 1083735876776094194633449139940599/40000000000000000000000000 -7524451626253239998514999561570761/200000000000000000000000000 74376473321969891883407156636480121/200000000000000000000000000 -133898902302890693653390219396134779/1000000000000000000000000000 544471055690423452498650480872463/62500000000000000000000000 -161358585071254674272669492179049693/1000000000000000000000000000 -132380057327547225418064227178559061/1000000000000000000000000000 42678117461103098034502804667067113/1000000000000000000000000000 23354107373964663393605028995286483/250000000000000000000000000 40147187122651446969694238408534037/500000000000000000000000000 1046383184791537128510093450578611/500000000000000000000000000 -27209887585896039488379024404663103/200000000000000000000000000 -2651093270090520817176661493098017/100000000000000000000000000 -10066080781225523084586971427113131/50000000000000000000000000 87292137381536852319671769963517433/1000000000000000000000000000 -26347402956458681470690078650987721/500000000000000000000000000 7901346127481016552040930373994851/50000000000000000000000000 -29520903439037458907627269560806451/250000000000000000000000000 -95826433106127564189674275230986383/1000000000000000000000000000 6387514363476817491443475473746331/250000000000000000000000000
-31862049869663935951173499349390251/200000000000000000000000000 121276436304143820892890127257514657/1000000000000000000000000000 9319253463017683664015587987405633/1000000000000000000000000000 2523407959805175731992905189386731/500000000000000000000000000 -53391484857456898745905912642588821/500000000000000000000000000 148678426305954411102839416338911477/1000000000000000000000000000 -48045240184370031073971274121609631/1000000000000000000000000000 178594539740178801644660505832999/10000000000000000000000000 4842834107959628833773476764176271/1000000000000000000000000000 2195756363365526790810069074439329/1000000000000000000000000000 3008264757804265327139032482919783/100000000000000000000000000 1054474999828593170936406808202791/250000000000000000000000000 10054759470217942866912420825388873/1000000000000000000000000000 -8379290095020920270845254457948707/200000000000000000000000000 5630119570055111514687841662915401/250000000000000000000000000 -5852784323605429964164769511012173/250000000000000000000000000 -46522239442895878350965095552294953/500000000000000000000000000 -125999408688784600116362418197230097/500000000000000000000000000 79736800438859819260178720095214203/1000000000000000000000000000 150253529634328859587120310370805549/1000000000000000000000000000 -42459408989171037982910019239183539/1000000000000000000000000000 -74827080925510766891947438833470947/1000000000000000000000000000 24167016756100759177241445381213261/1000000000000000000000000000 -13294904939541886534210643321339887/1000000000000000000000000000 2691001088307440882273718604069641/250000000000000000000000000 5985636436380120644805116982061787/250000000000000000000000000 -133898902302890693653390219396134779/1000000000000000000000000000 170130785127423987675274396722888651/500000000000000000000000000 27237452064933109465733958448707687/500000000000000000000000000 -8209144698404914971003571649390763/500000000000000000000000000 -146327900712908304060192345132812739/1000000000000000000000000000 -133661991295138063038047572682717381/1000000000000000000000000000 439831378292441473271279926618189/10000000000000000000000000 -5220450290635002342943427179934351/62500000000000000000000000 39275405517180646036446031327569959/500000000000000000000000000 90069411376503542970360356308589967/1000000000000000000000000000 44671678604571890346268902527462903/200000000000000000000000000 -5388320101078605230316494997640257/100000000000000000000000000 -8607399395115391994412244977026441/250000000000000000000000000 43336470831470846342055556926679141/500000000000000000000000000 -40076642138485467063506465110722581/1000000000000000000000000000 38509915584226470799645023349421823/250000000000000000000000000 25590176639262323721315829012926637/1000000000000000000000000000 13597723264604268436270081151423447/200000000000000000000000000
-33242659707710006238172198556906427/200000000000000000000000000 65689064246577093316375973726914911/1000000000000000000000000000 1864160576001612797018860809048439/200000000000000000000000000 -546047505263446163779315113832747/40000000000000000000000000 -59144882890190438380128305740817409/500000000000000000000000000 -64322559192424094499599956219588441/1000000000000000000000000000 3702201458888917067936682631921299/1000000000000000000000000000 -127856340428981610055251129230313/500000000000000000000000000 11002796268121815179640561461068137/500000000000000000000000000 -25695108187775174450621085586894577/500000000000000000000000000 -3076875139783751579202328209102211/1000000000000000000000000000 1901658070864306920242774369057553/500000000000000000000000000 -1449137260730760769185691043209141/100000000000000000000000000 -18855589073138077186529852180440197/500000000000000000000000000 73424112226521893170252426793091/3906250000000000000000000 104721479604750362051979445025232217/1000000000000000000000000000 -265449838370156333323586548466158941/1000000000000000000000000000 -3129547815974026222930918716863559/40000000000000000000000000 -314939832192450993836752122103899/8000000000000000000000000 38479866763593602289870207370890303/250000000000000000000000000 -39148539354744301631539959268847197/1000000000000000000000000000 58645281434489915989264554560623093/500000000000000000000000000 637315159992519279315276412586313/25000000000000000000000000 -7852845606300662307412100053808541/500000000000000000000000000 797361268048076682243561993102801/62500000000000000000000000 -2532537555049012444235414112855623/62500000000000000000000000 544471055690423452498650480872463/62500000000000000000000000 27237452064933109465733958448707687/500000000000000000000000000 22439925337733580851062810104421287/62500000000000000000000000 -148532919708785513965086838288159593/1000000000000000000000000000 -170868581922781395065215447121144881/1000000000000000000000000000 39731784389005858786625534284333253/500000000000000000000000000 -9769990837273206418719201944962801/125000000000000000000000000 43841149087686329072307983391820293/1000000000000000000000000000 -136738146241587029860510287574709299/1000000000000000000000000000 -587700633541503707460929042706343/250000000000000000000000000 29891283837099884526979883855764833/125000000000000000000000000 -111047620721123960988660068061772967/500000000000000000000000000 -32581254580259836000054501620262113/1000000000000000000000000000 -53764191384562507423937329370490851/1000000000000000000000000000 -17523075814764059469105474398331191/500000000000000000000000000 -61119175392422819672990957528945897/500000000000000000000000000 22637955513788207357288812478828841/1000000000000000000000000000 -19061759419223465235533472297224393/200000000000000000000000000
128256150116863796664666357936724789/1000000000000000000000000000 -172748920554013791733104748659163509/1000000000000000000000000000 -14623715273404894708427618658915811/1000000000000000000000000000 4161129086068797780796264540096341/1000000000000000000000000000 -3460741351408644008065084588752599/100000000000000000000000000 36111924413243663438602249104288547/250000000000000000000000000 18578198954125476516677217569757/2500000000000000000000000 -637792998054311694285365952634211/100000000000000000000000000 -49195111964542240710454697066577063/1000000000000000000000000000 7367933741538617488930631620795843/250000000000000000000000000 -178907463499026760956747324738961/125000000000000000000000000 -14237424262767933311423932028171629/1000000000000000000000000000 113583178094142500963139837954301/12500000000000000000000000 795763442113975097716752461585789/50000000000000000000000000 15255796758492827770016180907739093/1000000000000000000000000000 -271157822200962369244367142533362863/1000000000000000000000000000 159314255209869426433290440844089431/1000000000000000000000000000 -3933742534204454674199211643840743/200000000000000000000000000 39512108442130362087155966554191947/250000000000000000000000000 71902377896228999527112879548578113/1000000000000000000000000000 58578333961671256267808829447673667/500000000000000000000000000 -67302383406857414289360835835313949/1000000000000000000000000000 -3613273950427928898558407498709479/250000000000000000000000000 5192501117464711598589878264818939/200000000000000000000000000 458349265561820463995969912895547/20000000000000000000000000 4917707713234349705222400934191977/500000000000000000000000000 -161358585071254674272669492179049693/1000000000000000000000000000 -8209144698404914971003571649390763/500000000000000000000000000 -148532919708785513965086838288159593/1000000000000000000000000000 90521911130910276238679555419351389/250000000000000000000000000 19925497933124145923315897180157831/250000000000000000000000000 931654804045546465509140381089707/62500000000000000000000000 36129236438367070389393745179366443/500000000000000000000000000 95822213363836838806608088310756687/1000000000000000000000000000 36648036496449389628155370493899263/1000000000000000000000000000 -86371268088100895121806860615965523/1000000000000000000000000000 -2632287786097765470780717131816403/40000000000000000000000000 11791781718314695562452630398452749/50000000000000000000000000 86935873527762182495930298376502609/1000000000000000000000000000 -40299722836580097635240502976434831/1000000000000000000000000000 153281118473754324504937704153744701/1000000000000000000000000000 -49602349508199513815080233290510733/1000000000000000000000000000 -46599466072109125500478914786434063/500000000000000000000000000 61739400132095222610448093982254061/1000000000000000000000000000
19800298126092467350335131251943871/250000000000000000000000000 -190245816083410813963861325697449451/1000000000000000000000000000 1117650611839589437103437922434857/500000000000000000000000000 -7248403044577213597061752135819329/500000000000000000000000000 42373673495812436805687515167373703/250000000000000000000000000 -61087153881379796957344177146186651/1000000000000000000000000000 1342198680872585176638147918446939/50000000000000000000000000 3333745640653732112155704641506573/125000000000000000000000000 -75614364744485411551099370938969/40000000000000000000000000 -478258805110987783745692379083411/100000000000000000000000000 -53763132553239167426404645936492547/1000000000000000000000000000 2092950558963622231659255099587509/250000000000000000000000000 -15177867558818514774640625872326371/1000000000000000000000000000 877074012099571094557688763276007/31250000000000000000000000 7006520895615690276035795977434671/1000000000000000000000000000 -108692911641221264677695691691310939/1000000000000000000000000000 165878155610511878797602182839231069/1000000000000000000000000000 4943874441638034440344095147405661/50000000000000000000000000 19085765388784885127493364384538213/125000000000000000000000000 -40109861887255250890380331335134513/1000000000000000000000000000 -58938760087189148265738008753177669/1000000000000000000000000000 122277106059527252536241831251759603/1000000000000000000000000000 -16833486296135354299670248053554323/1000000000000000000000000000 28079239107802650878358200027002561/1000000000000000000000000000 -4483846608193285973855517586708251/125000000000000000000000000 3675460312722224196747650747522529/500000000000000000000000000 -132380057327547225418064227178559061/1000000000000000000000000000 -146327900712908304060192345132812739/1000000000000000000000000000 -170868581922781395065215447121144881/1000000000000000000000000000 19925497933124145923315897180157831/250000000000000000000000000 187597289604428592608317072084306891/500000000000000000000000000 5589370518838161592848532448144241/50000000000000000000000000 -16792082052632048234536926528940751/125000000000000000000000000 4625373323937857046832825544482413/200000000000000000000000000 -91443873234415910799360526430499093/1000000000000000000000000000 22223323793010188960287344451833611/1000000000000000000000000000 -220593506447823830402362028019957751/1000000000000000000000000000 30999173038591593289000869062733217/125000000000000000000000000 -19998937601495435573690355850132093/500000000000000000000000000 -50523568406261384917881237816095947/1000000000000000000000000000 -19346887204278639803294183991374421/200000000000000000000000000 -67188763592331950297568290934361187/1000000000000000000000000000 57249871146141627042536057078733993/1000000000000000000000000000 -19883664024993108711454062027957367/200000000000000000000000000
54022323477894688601705317427855927/1000000000000000000000000000 -197549143285667427288959336672259499/1000000000000000000000000000 -6278639507646699466451155739379231/1000000000000000000000000000 -26093489185625259505849392313631571/1000000000000000000000000000 -1665633386193231438750575215723161/100000000000000000000000000 -203639382326724206875084514848889359/1000000000000000000000000000 37115505382962744448521901716893677/500000000000000000000000000 -20271924285043185921904571966794563/1000000000000000000000000000 -3586594514606716721368558058360613/1000000000000000000000000000 -58577981027649518889764937183735909/1000000000000000000000000000 -53677757717591437383955615182025117/1000000000000000000000000000 -49259089744530084097629665688561/8000000000000000000000000 -15377133389867099903107187490714743/500000000000000000000000000 512473948866729792693251340883713/40000000000000000000000000 1038225266809583966896682336076713/125000000000000000000000000 -556382789949293749989534974421727/20000000000000000000000000 -16386053731404226350340012679917359/250000000000000000000000000 72007597120962972157230051650189431/500000000000000000000000000 -318094761912026568161799132786723/125000000000000000000000000 105830745339442034905838478075152113/1000000000000000000000000000 10270156653886569255794706426671321/200000000000000000000000000 244450968538287293652790857591731331/1000000000000000000000000000 -3004859519037453463781593438511661/500000000000000000000000000 15356934099828262215476554356734179/1000000000000000000000000000 9835681088885529648951119739293587/1000000000000000000000000000 -15764193102351570387138326545741593/200000000000000000000000000 42678117461103098034502804667067113/1000000000000000000000000000 -133661991295138063038047572682717381/1000000000000000000000000000 39731784389005858786625534284333253/500000000000000000000000000 931654804045546465509140381089707/62500000000000000000000000 5589370518838161592848532448144241/50000000000000000000000000 15428035731571525319475641700090491/50000000000000000000000000 -37830646878313852304453881049861087/250000000000000000000000000 55873592609490355523163290101433781/250000000000000000000000000 -114808773827081489966090494451087/400000000000000000000000 -158529307608763003256085805797787863/1000000000000000000000000000 -13074011883547827859776618581082561/500000000000000000000000000 -27667483951915933397191493649749161/500000000000000000000000000 7520269721261514601106796502089709/200000000000000000000000000 -21577601345726092639725599523051061/100000000000000000000000000 6651048004913594323283538129473471/100000000000000000000000000 -201638241145253954642810598389908267/500000000000000000000000000 -40431412506634500158497368737580449/1000000000000000000000000000 -203394129280165806030438509686457959/1000000000000000000000000000
4808189699465464870713751120907157/40000000000000000000000000 59769004161261301283867969743107349/1000000000000000000000000000 -2811961754719402633004706243895737/125000000000000000000000000 29543875958671843678714240271963193/1000000000000000000000000000 -90686919005820575037565512669808349/500000000000000000000000000 50379488018465362235643676543933157/250000000000000000000000000 -21318400856151246348047658863286399/1000000000000000000000000000 -5900945460275006242736847792404027/125000000000000000000000000 -50773612679510224725575478584056773/1000000000000000000000000000 56521830905695471149242280816450007/1000000000000000000000000000 68369552268253347804322515621895447/1000000000000000000000000000 -133713627721388679162448150590523/5000000000000000000000000 4220045411601052681706765984078267/125000000000000000000000000 738998560121623131501730566593493/250000000000000000000000000 -5817621848522642397142302938745327/500000000000000000000000000 -17054436503319984456170634228291431/250000000000000000000000000 11144973676380298872463663147909829/125000000000000000000000000 -797992888021188703508453131809191/40000000000000000000000000 -125980068321777458483745451149086909/1000000000000000000000000000 -34835507020627921581505499744017957/1000000000000000000000000000 339330888494291055007595831787851/1600000000000000000000000 -269065101395812608347402446383571403/1000000000000000000000000000 -921663889929987110815871825637997/125000000000000000000000000 -6582855766188371742070884460919061/1000000000000000000000000000 30313445166932353919044741420573387/500000000000000000000000000 6055528722014087588816563825279689/500000000000000000000000000 23354107373964663393605028995286483/250000000000000000000000000 439831378292441473271279926618189/10000000000000000000000000 -9769990837273206418719201944962801/125000000000000000000000000 36129236438367070389393745179366443/500000000000000000000000000 -16792082052632048234536926528940751/125000000000000000000000000 -37830646878313852304453881049861087/250000000000000000000000000 278475782438173254098943842235172609/1000000000000000000000000000 47115286125683870604192702945156243/1000000000000000000000000000 208453960633401275243990025518169429/1000000000000000000000000000 -12547826799137428094375588881765481/100000000000000000000000000 15729870452858671094024175780361481/200000000000000000000000000 -26973030418080477913478234996201241/1000000000000000000000000000 3864377662935774814680287541667639/25000000000000000000000000 1326344456220683172938343994265509/31250000000000000000000000 146491355112107175748092603937689731/500000000000000000000000000 75396728909226636247949464579185119/1000000000000000000000000000 -8845585258646623253805356654387127/50000000000000000000000000 222713210337856544019635424754152361/1000000000000000000000000000
4138327815393415246597558684647171/31250000000000000000000000 -185438065825747524325236615715467587/1000000000000000000000000000 -11929333218837441831157721668747171/500000000000000000000000000 -3650465441162605020189111911812387/500000000000000000000000000 -184200757343081185095774928068789543/1000000000000000000000000000 -17825851285363539300701407188508751/500000000000000000000000000 3848520064256725802132005534836459/62500000000000000000000000 -55261995018130604995906194927721003/1000000000000000000000000000 -11897340315722891552377190654859383/250000000000000000000000000 -2299613849357511619787432924851593/100000000000000000000000000 -1232976881171362952707449466125769/200000000000000000000000000 -28020986817177377824876570252221961/1000000000000000000000000000 -3894366809931059039213216349096201/500000000000000000000000000 2439383930251466920828773714787251/250000000000000000000000000 4478422637032293943648724316093127/500000000000000000000000000 -59189110148970236749213679431141199/500000000000000000000000000 -2900579977229730870275874015068803/250000000000000000000000000 52562059508531359365757786517645113/500000000000000000000000000 -13079021694266809465620200222426629/200000000000000000000000000 67170777398758165048374768789114429/500000000000000000000000000 223685447683614375212500509660907653/1000000000000000000000000000 63249662185784003664481631760761809/1000000000000000000000000000 -4388170792941015760022643481426801/500000000000000000000000000 433394156360348889656959618268999/31250000000000000000000000 62198855271393336529357898730523307/1000000000000000000000000000 -19289279738380025220977722311778067/250000000000000000000000000 40147187122651446969694238408534037/500000000000000000000000000 -5220450290635002342943427179934351/62500000000000000000000000 43841149087686329072307983391820293/1000000000000000000000000000 95822213363836838806608088310756687/1000000000000000000000000000 4625373323937857046832825544482413/200000000000000000000000000 55873592609490355523163290101433781/250000000000000000000000000 47115286125683870604192702945156243/1000000000000000000000000000 146454938234035543120904125865299363/500000000000000000000000000 -161833478492287098865246244915830273/1000000000000000000000000000 -13535498741707445537051948790856373/50000000000000000000000000 71582613787344668964157567635636459/1000000000000000000000000000 -32123507804893864932826824799510243/500000000000000000000000000 10162379434316297734947230026909311/62500000000000000000000000 -41794370705939015115350389899122573/200000000000000000000000000 76748370100964291808156219811718167/250000000000000000000000000 -391652775221588461008156831009839347/1000000000000000000000000000 -92723651245374718938894822691590689/500000000000000000000000000 -25647935423433434537949209935715969/500000000000000000000000000
4149969633455360873678938144847219/100000000000000000000000000 2258908372726323465075274366787617/15625000000000000000000000 -34283538551810034815339730199899/8000000000000000000000000 15497818246581945781477618633809893/500000000000000000000000000 -3610714135790879636972932728075891/1000000000000000000000000000 8640679985095864895201174278473901/40000000000000000000000000 -1877445179938823126389556242721771/31250000000000000000000000 489521595398994634587859131825303/500000000000000000000000000 -16855077355758504504157389314135563/1000000000000000000000000000 14441723502275122590852223492239509/200000000000000000000000000 293880372685083821143893339876611/5000000000000000000000000 -3954931298415675670735711447455191/1000000000000000000000000000 711328870984662816420818284580457/20000000000000000000000000 1283214964318619235674723617237781/500000000000000000000000000 -15365733926479060027758457014205591/1000000000000000000000000000 -13709258126705258027249649524563603/1000000000000000000000000000 65132785602400670925902013318205703/500000000000000000000000000 -41316265842457089167013664175346693/500000000000000000000000000 -15917859282638853812100634498842989/500000000000000000000000000 -135031093659913056278582395045924633/1000000000000000000000000000 16027762499090998432189420736821581/500000000000000000000000000 -17734200248581135334164975752959909/62500000000000000000000000 -2493767866865619027747148818255699/500000000000000000000000000 -1139901543063499985691864071221599/125000000000000000000000000 233433759566707550099476498354267/40000000000000000000000000 17781835263638024333024749350252149/250000000000000000000000000 1046383184791537128510093450578611/500000000000000000000000000 39275405517180646036446031327569959/500000000000000000000000000 -136738146241587029860510287574709299/1000000000000000000000000000 36648036496449389628155370493899263/1000000000000000000000000000 -91443873234415910799360526430499093/1000000000000000000000000000 -114808773827081489966090494451087/400000000000000000000000 208453960633401275243990025518169429/1000000000000000000000000000 -161833478492287098865246244915830273/1000000000000000000000000000 151750082253339025528653065794185697/500000000000000000000000000 80202372173651352782331913396756477/1000000000000000000000000000 -14105417294157598796164113725566699/500000000000000000000000000 17725116660114872483132856155662823/200000000000000000000000000 2442349433707861714450100038803847/100000000000000000000000000 7320646703800292320851193341064147/40000000000000000000000000 1682805369164425813401497996575447/40000000000000000000000000 346410759727134550485441146747243593/1000000000000000000000000000 -25630987868072088150126484131099097/1000000000000000000000000000 117412912876350790502962142178903713/500000000000000000000000000
-34689097848719988238445446056559941/200000000000000000000000000 69014836398263881070982811292115077/500000000000000000000000000 28656569221546510882841285804628591/1000000000000000000000000000 -26040658365308882376582400120571/8000000000000000000000000 49333484675818977776138135268688249/250000000000000000000000000 3717269522935869901011453079587243/1000000000000000000000000000 -26570166643528454296448879835462679/500000000000000000000000000 67312090793227571368776182664305369/1000000000000000000000000000 54039329295336804234940898601184853/1000000000000000000000000000 313840969606653927513047857412149/125000000000000000000000000 -7149481920293098852611754484070213/500000000000000000000000000 1638480764439369183167790341518681/50000000000000000000000000 -277316393115158381750336500812421/100000000000000000000000000 -15719413465538141301008690460482193/1000000000000000000000000000 410123502851176746807862885637431/125000000000000000000000000 95244541603995919083061847452327591/1000000000000000000000000000 -22522756775878094997215707735875731/1000000000000000000000000000 -15549192220395205855087550401001233/125000000000000000000000000 128329288849778952720496027757095117/1000000000000000000000000000 -35715515392466306481032678054323461/500000000000000000000000000 -131193500012940580254509552416702901/500000000000000000000000000 11383803539873519874667790149978161/500000000000000000000000000 13315088108362666703787804711394833/1000000000000000000000000000 -2191940735816036558735115641917321/250000000000000000000000000 -35097143799857276204750491380486873/500000000000000000000000000 66972786037041767161264885850925113/1000000000000000000000000000 -27209887585896039488379024404663103/200000000000000000000000000 90069411376503542970360356308589967/1000000000000000000000000000 -587700633541503707460929042706343/250000000000000000000000000 -86371268088100895121806860615965523/1000000000000000000000000000 22223323793010188960287344451833611/1000000000000000000000000000 -158529307608763003256085805797787863/1000000000000000000000000000 -12547826799137428094375588881765481/100000000000000000000000000 -13535498741707445537051948790856373/50000000000000000000000000 80202372173651352782331913396756477/1000000000000000000000000000 14181800131868944283199510808435659/50000000000000000000000000 -13111101632126381314236394777420543/250000000000000000000000000 16592356675043518406557217341918777/200000000000000000000000000 -191408416964103403787881059016707311/1000000000000000000000000000 1739102665205532736621505031387303/10000000000000000000000000 -179036132902144363112442249404461713/500000000000000000000000000 164505797991492324168846417522839219/500000000000000000000000000 21648319610100507993405884836332651/100000000000000000000000000 -17777887135033314543894321465655723/1000000000000000000000000000
-93218079970705935444958184165857097/500000000000000000000000000 119738369791008277277451513611938799/1000000000000000000000000000 37355377882844788479299869111259/62500000000000000000000000 59209721104145531443852908562407/100000000000000000000000000 -299621340180682522861682133875714599/1000000000000000000000000000 120770057354285197097275082343297929/1000000000000000000000000000 -6167884693029072672179590044701417/250000000000000000000000000 -9153817465177571878363314280707281/500000000000000000000000000 -2059249734156291326799592749890257/250000000000000000000000000 -29221302192136245670886459129427901/1000000000000000000000000000 10793441190574203666823488041577749/250000000000000000000000000 -10725817950480843397888714324208749/1000000000000000000000000000 101581949571580261033909623727429/20000000000000000000000000 -60410930507201147158972190369881737/1000000000000000000000000000 31079425364813136043821690769975083/1000000000000000000000000000 -493163011538164742879882313615639/200000000000000000000000000 -227941910414130040715587409179510869/1000000000000000000000000000 -203781904118439342029671359194074901/1000000000000000000000000000 -42933721120002692484333387068957837/1000000000000000000000000000 4984881011072849315412533751148299/20000000000000000000000000 35575802445680067073407037353511881/500000000000000000000000000 -6932051792723381101586848039841813/200000000000000000000000000 1776360473462426421403501948600011/50000000000000000000000000 -11129709065192566417827050665115523/500000000000000000000000000 28944510644685830325606761627747507/500000000000000000000000000 -6692403890372102284140460102809971/200000000000000000000000000 -2651093270090520817176661493098017/100000000000000000000000000 44671678604571890346268902527462903/200000000000000000000000000 29891283837099884526979883855764833/125000000000000000000000000 -2632287786097765470780717131816403/40000000000000000000000000 -220593506447823830402362028019957751/1000000000000000000000000000 -13074011883547827859776618581082561/500000000000000000000000000 15729870452858671094024175780361481/200000000000000000000000000 71582613787344668964157567635636459/1000000000000000000000000000 -14105417294157598796164113725566699/500000000000000000000000000 -13111101632126381314236394777420543/250000000000000000000000000 212864841656172934177363462376642593/500000000000000000000000000 -130089313640872218036069429542449381/500000000000000000000000000 4542901604942829154318375309824883/100000000000000000000000000 -2247870234206200253868096634701407/100000000000000000000000000 25632408021432565511176619997250143/200000000000000000000000000 -34282594957240579248708273668896157/500000000000000000000000000 -24020892392591490470082219529761/320000000000000000000000 3510854569083670770178689040378383/100000000000000000000000000
114179758425734136266253237391385649/1000000000000000000000000000 -181479511771497333519014198474807693/1000000000000000000000000000 -192371351030631118131125355334483/500000000000000000000000000 1153268593147262945692522630680201/1000000000000000000000000000 91624659601669249845154415790952949/500000000000000000000000000 1313987131824862645039586017532329/10000000000000000000000000 -11969674486004246754131022388817757/1000000000000000000000000000 20448233331594353338573540844250751/500000000000000000000000000 -24630794697974027606611174827379287/1000000000000000000000000000 44467721795237037203833288189940301/1000000000000000000000000000 -1179854305583061610488029664899199/40000000000000000000000000 3273189533984050774754407287240971/500000000000000000000000000 2943790697505415179559466559997801/500000000000000000000000000 15508290686402559958599714972345397/500000000000000000000000000 12372286989884763156969037070742067/1000000000000000000000000000 -109528155715963300652240727434760383/500000000000000000000000000 129265996135880682425115543940723823/500000000000000000000000000 -19141410954382144791478926755643291/1000000000000000000000000000 123554095109575781898424715353910251/500000000000000000000000000 -3669909146009710092237864191129659/62500000000000000000000000 -43440833977399442160606662084619633/1000000000000000000000000000 -21116624990721594167432864890813553/500000000000000000000000000 -86955468684436715209639083770137/4000000000000000000000000 4443714366907722002952260438619927/125000000000000000000000000 -35371339712575421421602959917964163/1000000000000000000000000000 3090569414436328503138756103656977/50000000000000000000000000 -10066080781225523084586971427113131/50000000000000000000000000 -5388320101078605230316494997640257/100000000000000000000000000 -111047620721123960988660068061772967/500000000000000000000000000 11791781718314695562452630398452749/50000000000000000000000000 30999173038591593289000869062733217/125000000000000000000000000 -27667483951915933397191493649749161/500000000000000000000000000 -26973030418080477913478234996201241/1000000000000000000000000000 -32123507804893864932826824799510243/500000000000000000000000000 17725116660114872483132856155662823/200000000000000000000000000 16592356675043518406557217341918777/200000000000000000000000000 -130089313640872218036069429542449381/500000000000000000000000000 217551920291118851761538256618683313/500000000000000000000000000 -27664398938184966646147534557056941/1000000000000000000000000000 27728368487353479587604478675358333/500000000000000000000000000 -78128684230293878313670714022629869/1000000000000000000000000000 7379212528057560056174790861930997/50000000000000000000000000 5719005243814887232181468184034617/125000000000000000000000000 40982353688653668587757393028497111/1000000000000000000000000000
34158820679529080989359772027575733/250000000000000000000000000 -17481524485979319083535496442919969/250000000000000000000000000 -11413414334352503452415369286272343/500000000000000000000000000 1357480290033803904482796586477387/125000000000000000000000000 -159706835846491649812325373738574961/1000000000000000000000000000 2925703967647278904987480373200311/40000000000000000000000000 172211052760463724669013054311443/8000000000000000000000000 -49171971237346776870717354365953679/1000000000000000000000000000 -23891041813300161688458919940954867/500000000000000000000000000 229291998990342547462244363189609/12500000000000000000000000 27629765268654505492055369572874417/1000000000000000000000000000 -5240950065440446857364217128949157/200000000000000000000000000 12384810868779304257878986399181229/1000000000000000000000000000 2057890097871699546443308965818003/200000000000000000000000000 -677676927520614692699121927695739/200000000000000000000000000 -91486896884116105998567562382214679/1000000000000000000000000000 13273878680331917999898827260365127/250000000000000000000000000 27797523223138850089023010058100749/500000000000000000000000000 -45645911586515959924642386651285329/500000000000000000000000000 32503039036205604352483079915379199/1000000000000000000000000000 209465322107983503674734654124914931/1000000000000000000000000000 -98519408082154697041867350365866623/1000000000000000000000000000 -2062138957581116287026612353576211/200000000000000000000000000 5073160403184481996009293739955223/1000000000000000000000000000 28256967213761391738720994934471563/500000000000000000000000000 -14922410230666233286747735106756471/500000000000000000000000000 87292137381536852319671769963517433/1000000000000000000000000000 -8607399395115391994412244977026441/250000000000000000000000000 -32581254580259836000054501620262113/1000000000000000000000000000 86935873527762182495930298376502609/1000000000000000000000000000 -19998937601495435573690355850132093/500000000000000000000000000 7520269721261514601106796502089709/200000000000000000000000000 3864377662935774814680287541667639/25000000000000000000000000 10162379434316297734947230026909311/62500000000000000000000000 2442349433707861714450100038803847/100000000000000000000000000 -191408416964103403787881059016707311/1000000000000000000000000000 4542901604942829154318375309824883/100000000000000000000000000 -27664398938184966646147534557056941/1000000000000000000000000000 1911043298461838731985259404805381/12500000000000000000000000 -16121864710928923959593469859739713/200000000000000000000000000 143190359799375808519439139864697647/500000000000000000000000000 -37841051375870373875908226773087259/250000000000000000000000000 -173117409812533555048966266405605707/1000000000000000000000000000 81634502976688239437057307500231077/1000000000000000000000000000
-7276535846758294466885721948058817/100000000000000000000000000 151411485052891696444075841300385323/1000000000000000000000000000 6029819009203085077531719920111163/500000000000000000000000000 2714159360295234593875709480726819/200000000000000000000000000 41719111032741533037363047521650283/500000000000000000000000000 49637707888232394218804636554634267/500000000000000000000000000 -27490765496912714608806315630337351/500000000000000000000000000 3096449043591611289092158395708967/100000000000000000000000000 20033190256869816892950553210851541/1000000000000000000000000000 8451059801923216942829434933123909/250000000000000000000000000 4766654100779229365181276208348197/200000000000000000000000000 13791685527823959527175848795193499/1000000000000000000000000000 15738412858087667970804048644407451/1000000000000000000000000000 -8553180556082440048449028971292519/1000000000000000000000000000 -106055217597963712500643080443599/15625000000000000000000000 2743962667642641789613985045561089/50000000000000000000000000 17909753146334112337904558626194511/500000000000000000000000000 -25179525362699539085281022280813561/250000000000000000000000000 15594960818352987953152918878267133/500000000000000000000000000 -97887326260948389278438321991124687/1000000000000000000000000000 -55417736940256259586421989587758923/500000000000000000000000000 -62781495967613824958675008708238609/500000000000000000000000000 5561449845687514656225540076187999/1000000000000000000000000000 -1119315981468129538107041213256843/100000000000000000000000000 -29421219324422367261169978614178761/1000000000000000000000000000 63924128052483617482486449353318527/1000000000000000000000000000 -26347402956458681470690078650987721/500000000000000000000000000 43336470831470846342055556926679141/500000000000000000000000000 -53764191384562507423937329370490851/1000000000000000000000000000 -40299722836580097635240502976434831/1000000000000000000000000000 -50523568406261384917881237816095947/1000000000000000000000000000 -21577601345726092639725599523051061/100000000000000000000000000 1326344456220683172938343994265509/31250000000000000000000000 -41794370705939015115350389899122573/200000000000000000000000000 7320646703800292320851193341064147/40000000000000000000000000 1739102665205532736621505031387303/10000000000000000000000000 -2247870234206200253868096634701407/100000000000000000000000000 27728368487353479587604478675358333/500000000000000000000000000 -16121864710928923959593469859739713/200000000000000000000000000 86095968866272125050194669200704103/500000000000000000000000000 -75413215645532706133972529495486757/500000000000000000000000000 20186961456139535922702385551125133/62500000000000000000000000 45594274821636616523875674154371831/500000000000000000000000000 41612859616309349498936050477707/400000000000000000000000
116113387777905304156944581898089569/500000000000000000000000000 -29073946030375339219831683379526321/250000000000000000000000000 -10497023623254235565696385225096399/250000000000000000000000000 20069686794068567455158038823782077/1000000000000000000000000000 -325505162684870449517680160531948787/1000000000000000000000000000 36844772043977387877364849763468799/250000000000000000000000000 18535786705969543050342297253910281/500000000000000000000000000 -92493389909223533698586801265963391/1000000000000000000000000000 -22221000157711664662507018571503521/250000000000000000000000000 6148927165148804737432550563786441/200000000000000000000000000 55412957420102301216472589221991073/1000000000000000000000000000 -9878736710896257454791345617271419/200000000000000000000000000 11674120767041303826698649234087323/500000000000000000000000000 12643169931145703497115005636956857/1000000000000000000000000000 -2995121096738755876785542147748339/1000000000000000000000000000 -168797714057048288226145071153026673/1000000000000000000000000000 4625351169417592035989391878922501/62500000000000000000000000 16221956822924566412853641568372797/200000000000000000000000000 -34530602775761829721199845144358689/200000000000000000000000000 10739073305669789519932562278571207/125000000000000000000000000 98325078673101421820327487426091677/250000000000000000000000000 -185131734499100096660841394174678143/1000000000000000000000000000 -3820615363199563449561426516059983/250000000000000000000000000 3509924312714342898932625685649069/500000000000000000000000000 110154910325350584706312815619682139/1000000000000000000000000000 -7308430356140431689801681738655297/125000000000000000000000000 7901346127481016552040930373994851/50000000000000000000000000 -40076642138485467063506465110722581/1000000000000000000000000000 -17523075814764059469105474398331191/500000000000000000000000000 153281118473754324504937704153744701/1000000000000000000000000000 -19346887204278639803294183991374421/200000000000000000000000000 6651048004913594323283538129473471/100000000000000000000000000 146491355112107175748092603937689731/500000000000000000000000000 76748370100964291808156219811718167/250000000000000000000000000 1682805369164425813401497996575447/40000000000000000000000000 -179036132902144363112442249404461713/500000000000000000000000000 25632408021432565511176619997250143/200000000000000000000000000 -78128684230293878313670714022629869/1000000000000000000000000000 143190359799375808519439139864697647/500000000000000000000000000 -75413215645532706133972529495486757/500000000000000000000000000 135236527104758696604661101258567107/250000000000000000000000000 -71491729067120069925539023839486603/250000000000000000000000000 -326750783604625665819788129791673513/1000000000000000000000000000 30814069728453837204322479020888669/200000000000000000000000000
-61054243418794618808686467259510907/500000000000000000000000000 16248409698093567461418760422467649/62500000000000000000000000 2217276428944086965414009737022031/100000000000000000000000000 25122319921738161568807698384036691/1000000000000000000000000000 172817026097360359831251376677583421/1000000000000000000000000000 49154144331599964296861470149671341/250000000000000000000000000 -20506824109251241792067140891393159/200000000000000000000000000 957895740143414185720872736096709/15625000000000000000000000 4290813639646871262039913480652743/125000000000000000000000000 66919784570605253657163363469065853/1000000000000000000000000000 1020769502131772463670754760250039/25000000000000000000000000 2608662914712515224117196058484377/100000000000000000000000000 29610064784621506848401656876681869/1000000000000000000000000000 -12517279174141933348423060222174147/1000000000000000000000000000 -11212683269357066042791245327293111/1000000000000000000000000000 19552920857737405476030734668906511/250000000000000000000000000 46494210200435269890510495552843933/500000000000000000000000000 -187536226133301291545899236984995337/1000000000000000000000000000 10405892491276577681874867759618827/125000000000000000000000000 -186453748107710688297615844475100411/1000000000000000000000000000 -208685548696358479706099300178720257/1000000000000000000000000000 -117868959388840032615693426613017707/500000000000000000000000000 7974349208749593339629513782201641/1000000000000000000000000000 -8453975632857721551284128989519611/500000000000000000000000000 -5788413359259335631794252047746561/100000000000000000000000000 62105197447059219414838908658259921/500000000000000000000000000 -29520903439037458907627269560806451/250000000000000000000000000 38509915584226470799645023349421823/250000000000000000000000000 -61119175392422819672990957528945897/500000000000000000000000000 -49602349508199513815080233290510733/1000000000000000000000000000 -67188763592331950297568290934361187/1000000000000000000000000000 -201638241145253954642810598389908267/500000000000000000000000000 75396728909226636247949464579185119/1000000000000000000000000000 -391652775221588461008156831009839347/1000000000000000000000000000 346410759727134550485441146747243593/1000000000000000000000000000 164505797991492324168846417522839219/500000000000000000000000000 -34282594957240579248708273668896157/500000000000000000000000000 7379212528057560056174790861930997/50000000000000000000000000 -37841051375870373875908226773087259/250000000000000000000000000 20186961456139535922702385551125133/62500000000000000000000000 -71491729067120069925539023839486603/250000000000000000000000000 76300407661355397598152246674189813/125000000000000000000000000 172738573584156991528208736677920237/1000000000000000000000000000 12246276497391435570888855722743731/62500000000000000000000000
-70853972800351810888171960266845141/500000000000000000000000000 71130020696845646169727933582646213/1000000000000000000000000000 6356242301928589066963917959914079/250000000000000000000000000 -1518331501571267233833397896495497/125000000000000000000000000 195294698297554718380327714950453053/1000000000000000000000000000 -88510385790648281162255257134323301/1000000000000000000000000000 -11296393182082003912230814082192081/500000000000000000000000000 55890292664695967737532830493633559/1000000000000000000000000000 26882875066037771410288447753289697/500000000000000000000000000 -9393158351380302412438900830696349/500000000000000000000000000 -33290983180099573468776852960642323/1000000000000000000000000000 7460338216406195926128630693540387/250000000000000000000000000 -440781467264395356009244721835077/31250000000000000000000000 -8013598393795893083447016201256863/1000000000000000000000000000 998419513254509641551866436822101/500000000000000000000000000 25547498138323673137675119850176029/250000000000000000000000000 -46160289733836990673950907037623627/1000000000000000000000000000 -25157843736485873907412610375692771/500000000000000000000000000 52134488166966171253422500915006777/500000000000000000000000000 -631792450435210394375189679452597/12500000000000000000000000 -47539671346190411251804894828122167/200000000000000000000000000 13984229226188796721073793466550793/125000000000000000000000000 4731880525373782774933303632194083/500000000000000000000000000 -27395665982104902712148576396693/6250000000000000000000000 -66348601970079390110871313313384573/1000000000000000000000000000 17600621317598897997447252329635583/500000000000000000000000000 -95826433106127564189674275230986383/1000000000000000000000000000 25590176639262323721315829012926637/1000000000000000000000000000 22637955513788207357288812478828841/1000000000000000000000000000 -46599466072109125500478914786434063/500000000000000000000000000 57249871146141627042536057078733993/1000000000000000000000000000 -40431412506634500158497368737580449/1000000000000000000000000000 -8845585258646623253805356654387127/50000000000000000000000000 -92723651245374718938894822691590689/500000000000000000000000000 -25630987868072088150126484131099097/1000000000000000000000000000 21648319610100507993405884836332651/100000000000000000000000000 -24020892392591490470082219529761/320000000000000000000000 5719005243814887232181468184034617/125000000000000000000000000 -173117409812533555048966266405605707/1000000000000000000000000000 45594274821636616523875674154371831/500000000000000000000000000 -326750783604625665819788129791673513/1000000000000000000000000000 172738573584156991528208736677920237/1000000000000000000000000000 39476622096764700502898326877697857/200000000000000000000000000 -2908334471473795847203475167926389/31250000000000000000000000
16772323248688863164020594531660633/250000000000000000000000000 87364106738354373719440224725639861/1000000000000000000000000000 -5998704910043390898922009285230777/500000000000000000000000000 27349205342824546086986394479787341/1000000000000000000000000000 -91754378943996571564319672098662081/1000000000000000000000000000 206748237339126508029123752323079107/1000000000000000000000000000 -4926636257976534124593257142053009/125000000000000000000000000 -2377247329712438948627697239235017/125000000000000000000000000 -32831932230653160843991637150047207/1000000000000000000000000000 14758411330771782926466042613276503/250000000000000000000000000 7273376298823044669431757992871079/125000000000000000000000000 -2817105116638549030842151645211989/200000000000000000000000000 6399156617690736198396797585326817/200000000000000000000000000 124713800338974019983749254133789/500000000000000000000000000 -8861127549449402236894100958265847/1000000000000000000000000000 -1337713177826485544296254099585043/25000000000000000000000000 50451178166138607562276422009141401/500000000000000000000000000 -63105001891986599030888700986627747/1000000000000000000000000000 -13839208869695778755760112963122317/250000000000000000000000000 -30999770490310841647646125181759867/500000000000000000000000000 111602830426735662751270818981564713/1000000000000000000000000000 -63584480299562113211446151246789461/250000000000000000000000000 -2252604548956044905884942234381489/500000000000000000000000000 -6067675473806800647946704402345809/1000000000000000000000000000 15756264037032630067525205180932473/500000000000000000000000000 9907378416789939949024841579005479/250000000000000000000000000 6387514363476817491443475473746331/250000000000000000000000000 13597723264604268436270081151423447/200000000000000000000000000 -19061759419223465235533472297224393/200000000000000000000000000 61739400132095222610448093982254061/1000000000000000000000000000 -19883664024993108711454062027957367/200000000000000000000000000 -203394129280165806030438509686457959/1000000000000000000000000000 222713210337856544019635424754152361/1000000000000000000000000000 -25647935423433434537949209935715969/500000000000000000000000000 117412912876350790502962142178903713/500000000000000000000000000 -17777887135033314543894321465655723/1000000000000000000000000000 3510854569083670770178689040378383/100000000000000000000000000 40982353688653668587757393028497111/1000000000000000000000000000 81634502976688239437057307500231077/1000000000000000000000000000 41612859616309349498936050477707/400000000000000000000000 30814069728453837204322479020888669/200000000000000000000000000 12246276497391435570888855722743731/62500000000000000000000000 -2908334471473795847203475167926389/31250000000000000000000000 2114441350126659991336932149864667/10000000000000000000000000


--- Term 37 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 34

Flags :
F1  : R R R B G : {234}
F2  : R R R B G : {234, 125}
F3  : R R R B G : {234, 135}
F4  : R R R B G : {234, 125, 135}
F5  : R R R B G : {234, 235}
F6  : R R R B G : {234, 125, 235}
F7  : R R R B G : {234, 135, 235}
F8  : R R R B G : {234, 125, 135, 235}
F9  : R R R B G : {234, 145}
F10 : R R R B G : {234, 125, 145}
F11 : R R R B G : {234, 135, 145}
F12 : R R R B G : {234, 125, 135, 145}
F13 : R R R B G : {234, 235, 145}
F14 : R R R B G : {234, 125, 235, 145}
F15 : R R R B G : {234, 135, 235, 145}
F16 : R R R B G : {234, 125, 135, 235, 145}
F17 : R R R B G : {234, 245}
F18 : R R R B G : {234, 125, 245}
F19 : R R R B G : {234, 135, 245}
F20 : R R R B G : {234, 125, 135, 245}
F21 : R R R B G : {234, 235, 245}
F22 : R R R B G : {234, 125, 235, 245}
F23 : R R R B G : {234, 135, 235, 245}
F24 : R R R B G : {234, 125, 135, 235, 245}
F25 : R R R B G : {234, 145, 245}
F26 : R R R B G : {234, 125, 145, 245}
F27 : R R R B G : {234, 135, 145, 245}
F28 : R R R B G : {234, 125, 135, 145, 245}
F29 : R R R B G : {234, 235, 145, 245}
F30 : R R R B G : {234, 125, 235, 145, 245}
F31 : R R R B G : {234, 135, 235, 145, 245}
F32 : R R R B G : {234, 125, 135, 235, 145, 245}
F33 : R R R B G : {234, 345}
F34 : R R R B G : {234, 125, 345}
F35 : R R R B G : {234, 135, 345}
F36 : R R R B G : {234, 125, 135, 345}
F37 : R R R B G : {234, 235, 345}
F38 : R R R B G : {234, 125, 235, 345}
F39 : R R R B G : {234, 135, 235, 345}
F40 : R R R B G : {234, 125, 135, 235, 345}
F41 : R R R B G : {234, 145, 345}
F42 : R R R B G : {234, 125, 145, 345}
F43 : R R R B G : {234, 135, 145, 345}
F44 : R R R B G : {234, 125, 135, 145, 345}
F45 : R R R B G : {234, 235, 145, 345}
F46 : R R R B G : {234, 125, 235, 145, 345}
F47 : R R R B G : {234, 135, 235, 145, 345}
F48 : R R R B G : {234, 125, 135, 235, 145, 345}
F49 : R R R B G : {234, 245, 345}
F50 : R R R B G : {234, 125, 245, 345}
F51 : R R R B G : {234, 135, 245, 345}
F52 : R R R B G : {234, 125, 135, 245, 345}
F53 : R R R B G : {234, 145, 245, 345}
F54 : R R R B G : {234, 125, 145, 245, 345}
F55 : R R R B G : {234, 135, 145, 245, 345}
F56 : R R R B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)
B7  : (F9)
B8  : (F10)+(F11)
B9  : (F12)
B10 : (F13)
B11 : (F14)+(F15)
B12 : (F16)
B13 : (F17)+(F33)
B14 : (F18)+(F35)
B15 : (F19)+(F34)
B16 : (F20)+(F36)
B17 : (F21)+(F37)
B18 : (F22)+(F39)
B19 : (F23)+(F38)
B20 : (F24)+(F40)
B21 : (F25)+(F41)
B22 : (F26)+(F43)
B23 : (F27)+(F42)
B24 : (F28)+(F44)
B25 : (F29)+(F45)
B26 : (F30)+(F47)
B27 : (F31)+(F46)
B28 : (F32)+(F48)
B29 : (F49)
B30 : (F50)+(F51)
B31 : (F52)
B32 : (F53)
B33 : (F54)+(F55)
B34 : (F56)

Matrix :
129248814320669393292148735318777713/500000000000000000000000000 155469281349439682034377955705802947/1000000000000000000000000000 112522575760694246960784271014547407/250000000000000000000000000 48181211426187989242385410741674707/500000000000000000000000000 22896246878191724219120585797753851/250000000000000000000000000 27008052115258712832702833218220993/250000000000000000000000000 60538574395044132449199515933709603/200000000000000000000000000 606283795830856597023665098688087/3125000000000000000000000 23556005467756360232515869275565211/500000000000000000000000000 3137168763305575922203210714025847/200000000000000000000000000 121653525335977807211793154014891853/500000000000000000000000000 -85485616069514710295729146544445669/1000000000000000000000000000 44341543272986606387796600359879419/250000000000000000000000000 -88129469549532003660997339318593317/1000000000000000000000000000 -249703979268317668593568685784697187/1000000000000000000000000000 -29571433855927323471633185346647497/500000000000000000000000000 -16503831571835475834060024384781813/500000000000000000000000000 -121913350248175947399958603193306017/500000000000000000000000000 158881715445890596241546164809659521/1000000000000000000000000000 -25387103009953236671051576588922249/125000000000000000000000000 38205655803878302164166996515779371/500000000000000000000000000 23103793041086374421194311498683083/500000000000000000000000000 -23343089927787531595522648535413749/500000000000000000000000000 12680934903397339526243969230456157/1000000000000000000000000000 17789101204465049143766756353151819/1000000000000000000000000000 54027516004966338282168520664548319/1000000000000000000000000000 87467715499398690666203457234720229/1000000000000000000000000000 -9679279968491453054724219972554747/100000000000000000000000000 869155775131265256065033873107251/250000000000000000000000000 -21014090148171033277440927642357033/250000000000000000000000000 -17385400192525325110978562394647353/250000000000000000000000000 -35795554525544240316865930256126279/125000000000000000000000000 -1993606611555320380699180988671887/125000000000000000000000000 44078927540589573924818594286600413/1000000000000000000000000000
155469281349439682034377955705802947/1000000000000000000000000000 813988043790122363996011955418241691/1000000000000000000000000000 856784469424006599589111991735634439/1000000000000000000000000000 85735534392927789648820157302200513/250000000000000000000000000 401037918754993121947454562604181507/1000000000000000000000000000 882918227143187287666359293618313417/1000000000000000000000000000 53840964662577181189580349467738427/500000000000000000000000000 11271159568973490214364368381886491/25000000000000000000000000 -52073921475551408619888748239803727/100000000000000000000000000 -40042681722435593638479461452192521/1000000000000000000000000000 -112718451496034499853065119253907969/1000000000000000000000000000 -6011820092138165899005777252615299/500000000000000000000000000 -47239608809758845861591849679799529/1000000000000000000000000000 186564058246946806542050391955053837/1000000000000000000000000000 126445195768407335986935252000620841/1000000000000000000000000000 125772351085902687380717352104624781/500000000000000000000000000 -11400991608186588210071969308410873/1000000000000000000000000000 -115664722752333101041274508945773429/200000000000000000000000000 101072104395776797351726494381343723/1000000000000000000000000000 266883236397645706163923132101897889/1000000000000000000000000000 -226390127938218949017406576973289509/500000000000000000000000000 -32642425575740291022722027296714119/1000000000000000000000000000 100122516278910353353477540756630877/1000000000000000000000000000 141113050940869491896399493548240457/500000000000000000000000000 -99280900783775927010038740277189637/1000000000000000000000000000 -337190637445962473723699485343901787/1000000000000000000000000000 -242714503387849984370625569692942793/500000000000000000000000000 1313619666530291026093553903759161/100000000000000000000000000 -59655550174078538386324185038616369/500000000000000000000000000 -4350310564169319172452170281089639/200000000000000000000000000 -238697402846784661309513357179068531/500000000000000000000000000 -393313776746033149526463114178599257/500000000000000000000000000 -3391859257468023348459878010124179/125000000000000000000000000 97001887745168035139994900593600087/500000000000000000000000000
112522575760694246960784271014547407/250000000000000000000000000 856784469424006599589111991735634439/1000000000000000000000000000 811802112725613630065189180141157531/500000000000000000000000000 7185618193225475596070794111642151/50000000000000000000000000 116969016425212556019796207405653917/500000000000000000000000000 62187868304391833956612831689833907/100000000000000000000000000 460334467598254784018816027832851269/1000000000000000000000000000 45812457154121904229445454009780253/100000000000000000000000000 -48248024045412331327583500728907971/125000000000000000000000000 145721149566894573668787471645107/25000000000000000000000000 -21868191833341320306870220745199289/250000000000000000000000000 -70447820510009139435862816944987523/250000000000000000000000000 -4097278683066486961347595181771269/100000000000000000000000000 3788610227202399239007337121813169/100000000000000000000000000 -94632350332683650977557803062295381/500000000000000000000000000 327779200825744080295917630640873387/1000000000000000000000000000 -43085452095436122255085030431064143/250000000000000000000000000 -87407194138336120872706147169723207/125000000000000000000000000 33902509154777432980154163635501861/100000000000000000000000000 -88810769865712479571203427070588953/1000000000000000000000000000 -95613719966211948939952476296081023/200000000000000000000000000 25766779682708282866108622866651363/200000000000000000000000000 86895033382620444061060898454669603/1000000000000000000000000000 468342083120571624313838283269111121/1000000000000000000000000000 -278810917030350706697498504392469919/1000000000000000000000000000 -88409332058043332860759844178349923/1000000000000000000000000000 -168802518394364747390130334660251689/500000000000000000000000000 -130315981300361475962672590388195553/1000000000000000000000000000 -10215550049335186698355376544010971/125000000000000000000000000 45349147546452453816108867758806769/1000000000000000000000000000 -432392685064874531210090802226750471/1000000000000000000000000000 -476069631679794199480621449523208267/500000000000000000000000000 1008940443816647859316212908016729/3906250000000000000000000 114250881923035633534669955133491099/250000000000000000000000000
48181211426187989242385410741674707/500000000000000000000000000 85735534392927789648820157302200513/250000000000000000000000000 7185618193225475596070794111642151/50000000000000000000000000 1324801312968383023368963758170400007/1000000000000000000000000000 261212221366984323338332086714011719/200000000000000000000000000 684793721731041060799507480042808993/500000000000000000000000000 -26379906978884037485554139054621109/50000000000000000000000000 -87744108484006514275810600598660619/1000000000000000000000000000 17717368954046227861833276331616713/1000000000000000000000000000 301800557312978666255428482228852949/1000000000000000000000000000 287071868283043805639291609614471531/500000000000000000000000000 987141870942436906182567148760529917/1000000000000000000000000000 -44491997729587809760378180630123999/1000000000000000000000000000 144865851965825706295548878541318771/1000000000000000000000000000 -268926857959588736630866460459661593/1000000000000000000000000000 -88188260977135903157988678773831119/500000000000000000000000000 98914306187243040232394183571476973/250000000000000000000000000 54881441218547425349275739594729337/250000000000000000000000000 345548184758643743949492007914952061/1000000000000000000000000000 749102078018105178300122012022021227/1000000000000000000000000000 -143564153054632009007812432894720989/200000000000000000000000000 -334922221313126966212560833070727917/500000000000000000000000000 -3265087529060630220991678586626449/8000000000000000000000000 -127179225865339120647847756483241641/250000000000000000000000000 30507686260202069997382549352065921/100000000000000000000000000 -20780317169047166543759067450758473/40000000000000000000000000 540026270278631422802456776266277309/1000000000000000000000000000 233685252369772646380352021047701467/1000000000000000000000000000 -134301972062803889484977681683265969/250000000000000000000000000 -85746742781809119804786064467599183/200000000000000000000000000 -173661991445604816629172620308934639/200000000000000000000000000 -191616378171281714051172616245514091/200000000000000000000000000 -46010838384916371534288667107174103/62500000000000000000000000 -3606269659328120748710442495403229/4000000000000000000000000
22896246878191724219120585797753851/250000000000000000000000000 401037918754993121947454562604181507/1000000000000000000000000000 116969016425212556019796207405653917/500000000000000000000000000 261212221366984323338332086714011719/200000000000000000000000000 496536234155958154417784583850743519/250000000000000000000000000 1846971965329564687302335922525535081/1000000000000000000000000000 -685116576436292772011119238583728093/1000000000000000000000000000 -13977346165349595976839001482971137/40000000000000000000000000 -190244844396377082091240354096537313/1000000000000000000000000000 339627613492709656102442271876937513/500000000000000000000000000 818587092260032678131608773919398179/1000000000000000000000000000 139309531493061064354597176421173599/250000000000000000000000000 -2626624677362737406661429191295763/125000000000000000000000000 -3691223374371553791703152561301459/200000000000000000000000000 -33525972154243313928524866723921029/250000000000000000000000000 -130269451513568686306838021380292977/500000000000000000000000000 403491794942690131855536416978606701/1000000000000000000000000000 133100509295790486437477036566843377/500000000000000000000000000 141402376216755042428277752871742271/250000000000000000000000000 14948536323210533288591104282673277/25000000000000000000000000 -524747099236444849058755506662228967/500000000000000000000000000 -739943531682215727940102916708135957/1000000000000000000000000000 -841967211499977174429788658214646249/1000000000000000000000000000 -227595979553227224711221428330349911/1000000000000000000000000000 148573766767112961406898287590968397/1000000000000000000000000000 -120825421381840539945754234681534867/500000000000000000000000000 76624661028609859993290095069065533/250000000000000000000000000 7202673041342569548651006435570993/100000000000000000000000000 -395131055474753800709122520087361563/1000000000000000000000000000 -35368462676456435507449764588348089/50000000000000000000000000 -471416323820505215757701103047386631/500000000000000000000000000 -1026687707033610096544198840450217621/1000000000000000000000000000 -835919718905598995110981080001091511/1000000000000000000000000000 -289392314294354680277422323811043351/500000000000000000000000000
27008052115258712832702833218220993/250000000000000000000000000 882918227143187287666359293618313417/1000000000000000000000000000 62187868304391833956612831689833907/100000000000000000000000000 684793721731041060799507480042808993/500000000000000000000000000 1846971965329564687302335922525535081/1000000000000000000000000000 129451689460814105178295158726966753/50000000000000000000000000 -824579898441800623734464739349288499/1000000000000000000000000000 135749840986558420621705633378770583/1000000000000000000000000000 -9504185204912164562097704825791389/62500000000000000000000000 25088683110410709051259473466215559/50000000000000000000000000 14195472087789450400724851226252477/20000000000000000000000000 107388532746204193483414344778366443/250000000000000000000000000 -414450813791921424563623010792486193/1000000000000000000000000000 -4414885220977718348822744534066087/250000000000000000000000000 -21985603382662403568738156040588209/500000000000000000000000000 49207112675250316553470945154467023/500000000000000000000000000 205117933922265976689510674948632603/1000000000000000000000000000 25582826735128404962249042671460183/125000000000000000000000000 56504987733210807371337201263033687/100000000000000000000000000 198410303051403431000825150909399811/200000000000000000000000000 -1549163512465732295322388171041568779/1000000000000000000000000000 -893753359478494768536267420179682629/1000000000000000000000000000 -498849334726203664690161095886248799/1000000000000000000000000000 105983820232123677023041622366167149/1000000000000000000000000000 -53835677435115015576516427758990437/500000000000000000000000000 -484851682391772379740264149900662271/1000000000000000000000000000 201687866861674541468224737571456937/1000000000000000000000000000 77923741256716845291559198500755029/1000000000000000000000000000 -569660319795095430708666616806998419/1000000000000000000000000000 -292855868917747164188680979447592161/500000000000000000000000000 -120355096771996653645122884679132797/125000000000000000000000000 -331083782115074306008804559649065581/250000000000000000000000000 -26493676100652466051246219800487517/40000000000000000000000000 -176692354329680151108350639767892269/500000000000000000000000000
60538574395044132449199515933709603/200000000000000000000000000 53840964662577181189580349467738427/500000000000000000000000000 460334467598254784018816027832851269/1000000000000000000000000000 -26379906978884037485554139054621109/50000000000000000000000000 -685116576436292772011119238583728093/1000000000000000000000000000 -824579898441800623734464739349288499/1000000000000000000000000000 74270910391633053669282977312785053/50000000000000000000000000 772511870061513063793611658784575327/1000000000000000000000000000 -3765073891559272520676615784173069/10000000000000000000000000 74340215754016500384937930755271711/200000000000000000000000000 647601284845069660891478140079977607/1000000000000000000000000000 117651553950920739905733272572567571/200000000000000000000000000 28282222406238512773406292834381033/250000000000000000000000000 -203799883681641870934836462723796603/500000000000000000000000000 -107393193466789279499416945540954483/250000000000000000000000000 -36149835820260528457030370773201897/125000000000000000000000000 -56626082963556680782696670055098341/500000000000000000000000000 -873764810621188762916735327936286657/1000000000000000000000000000 -16214148141129282754551609373422689/500000000000000000000000000 -15888513051872387741006785535706557/25000000000000000000000000 415738593291475803155315894527787127/500000000000000000000000000 368933028961956902117356632019173249/500000000000000000000000000 -809807695799491822858821529497939/15625000000000000000000000 -161475152024643098471563668443668961/1000000000000000000000000000 231382393780765725658030674315553679/1000000000000000000000000000 660898348266310970275662754224599907/1000000000000000000000000000 -63336202579231642052308686758179743/500000000000000000000000000 249790063399860439709155659541327079/1000000000000000000000000000 -83933444164166669348787771089327467/1000000000000000000000000000 -48026046677300926291349474630789549/200000000000000000000000000 -136728822606004826078888755086481893/250000000000000000000000000 -282568922886267720308191590967955679/1000000000000000000000000000 46894798618297456697438453965625309/500000000000000000000000000 -774262038978918224739322147728743/100000000000000000000000000
606283795830856597023665098688087/3125000000000000000000000 11271159568973490214364368381886491/25000000000000000000000000 45812457154121904229445454009780253/100000000000000000000000000 -87744108484006514275810600598660619/1000000000000000000000000000 -13977346165349595976839001482971137/40000000000000000000000000 135749840986558420621705633378770583/1000000000000000000000000000 772511870061513063793611658784575327/1000000000000000000000000000 207015295082978710002518258203389847/200000000000000000000000000 -63286231928167554367116712573509851/500000000000000000000000000 -200918082814432442200071775635757/250000000000000000000000000 90484670773059135277010974971504647/200000000000000000000000000 515341094903928951790003592934662341/1000000000000000000000000000 -8782026932968301365877419758757451/40000000000000000000000000 -4323790559676295398722124873124603/20000000000000000000000000 -113847091439841583728388537703367251/500000000000000000000000000 68782970106612705432395328091260453/1000000000000000000000000000 -164315772836287077473546857687708141/1000000000000000000000000000 -287172552853249846419524965487249383/500000000000000000000000000 -21049302017815138905389695251211691/200000000000000000000000000 89257173192543891629250566565772219/1000000000000000000000000000 50009101778496022012279390004927121/500000000000000000000000000 118050846445657183945541532619768697/1000000000000000000000000000 106818559006247175402497287604540941/500000000000000000000000000 -3110092239420963818366719421841991/250000000000000000000000000 58067256155017483482038978849323349/1000000000000000000000000000 112404634968900625185480264411299407/1000000000000000000000000000 -3670628562050769301285051432587561/125000000000000000000000000 234728567610917575287313906974118583/1000000000000000000000000000 -284736169725697551810947876351510467/1000000000000000000000000000 -115483319489401167384488345680438143/1000000000000000000000000000 -409604074367361877135088717771201649/1000000000000000000000000000 -469620953999222299686224571756236697/1000000000000000000000000000 680369567339205505498569085495053/15625000000000000000000000 -31809357772179409203264136449828601/500000000000000000000000000
23556005467756360232515869275565211/500000000000000000000000000 -52073921475551408619888748239803727/100000000000000000000000000 -48248024045412331327583500728907971/125000000000000000000000000 17717368954046227861833276331616713/1000000000000000000000000000 -190244844396377082091240354096537313/1000000000000000000000000000 -9504185204912164562097704825791389/62500000000000000000000000 -3765073891559272520676615784173069/10000000000000000000000000 -63286231928167554367116712573509851/500000000000000000000000000 1029819758233009340344709186179763213/1000000000000000000000000000 -217153136527252961369890347568368253/500000000000000000000000000 61454521633422733575898090121724441/500000000000000000000000000 -42727320701168374141493834359285117/250000000000000000000000000 -48825159102246046997895072503906761/500000000000000000000000000 -3889513738106194666980803450264353/25000000000000000000000000 -315892754233522165767765916502849963/1000000000000000000000000000 143678691190373144327106352181894899/1000000000000000000000000000 -8554159141270827820541650718260833/62500000000000000000000000 72424650588615859764085402198695701/100000000000000000000000000 9163725210609209641179116252194309/1000000000000000000000000000 30985597882956355999850711831103617/500000000000000000000000000 -34280650681134745994898097372595637/200000000000000000000000000 -390361030023307310524330484788296503/1000000000000000000000000000 62010878312017462973910355676314949/1000000000000000000000000000 -34707389210247677134059223356591693/200000000000000000000000000 -67388469429609822881431501317988599/1000000000000000000000000000 60131452911772504491595877396763779/1000000000000000000000000000 4318850605144315584431407144924583/5000000000000000000000000 -145677068016545012546973782539557593/1000000000000000000000000000 -10325353796814323992381518645061231/200000000000000000000000000 84994770372793944136952587591607501/500000000000000000000000000 358654324196798819131118496070445373/500000000000000000000000000 245243747735495891325750496082943323/500000000000000000000000000 12256858152018850521482542293220689/200000000000000000000000000 -210087668039351301496264187783034611/1000000000000000000000000000
3137168763305575922203210714025847/200000000000000000000000000 -40042681722435593638479461452192521/1000000000000000000000000000 145721149566894573668787471645107/25000000000000000000000000 301800557312978666255428482228852949/1000000000000000000000000000 339627613492709656102442271876937513/500000000000000000000000000 25088683110410709051259473466215559/50000000000000000000000000 74340215754016500384937930755271711/200000000000000000000000000 -200918082814432442200071775635757/250000000000000000000000000 -217153136527252961369890347568368253/500000000000000000000000000 1815431419484315456484555212682078207/1000000000000000000000000000 387114589248350020053085856367966621/250000000000000000000000000 1223414509516807928180350224280075073/1000000000000000000000000000 -536672708488188478991960293979107847/1000000000000000000000000000 -780819045152151971241388213463641951/1000000000000000000000000000 -457158145199892351130184876877750807/1000000000000000000000000000 -971532588835888034074960227506507457/1000000000000000000000000000 43993966550653728630417673323416357/200000000000000000000000000 156902380476488630078463913128007347/1000000000000000000000000000 522918483247467188467742016334259527/1000000000000000000000000000 3371365459488256149606957600651939/31250000000000000000000000 180303780223531656675242558249231/7812500000000000000000000 -6289736719452895682755647161474417/125000000000000000000000000 -131255532652960777153835077923061413/200000000000000000000000000 -49814195305953184517029305249818247/200000000000000000000000000 179218972475868974983204388216244079/1000000000000000000000000000 30219593129004068153053394889945199/50000000000000000000000000 93959383301376622899326177794963029/250000000000000000000000000 228954354066500176483898714633400467/500000000000000000000000000 -275368481683769429868066701251686529/500000000000000000000000000 -10474004283745387519108780309719313/10000000000000000000000000 -59110653115215955427301218162834833/40000000000000000000000000 -4554309335592711532112007419998229/6250000000000000000000000 -111788276871541880222664074435957673/250000000000000000000000000 -486087776499575633355952239267831773/1000000000000000000000000000
121653525335977807211793154014891853/500000000000000000000000000 -112718451496034499853065119253907969/1000000000000000000000000000 -21868191833341320306870220745199289/250000000000000000000000000 287071868283043805639291609614471531/500000000000000000000000000 818587092260032678131608773919398179/1000000000000000000000000000 14195472087789450400724851226252477/20000000000000000000000000 647601284845069660891478140079977607/1000000000000000000000000000 90484670773059135277010974971504647/200000000000000000000000000 61454521633422733575898090121724441/500000000000000000000000000 387114589248350020053085856367966621/250000000000000000000000000 2293237643271747483669781160516800399/1000000000000000000000000000 790082465758377255673145867269718063/500000000000000000000000000 -85531261389045218820763585829916811/200000000000000000000000000 -64004943840124568683942446831731881/62500000000000000000000000 -888455059972351381759081459455343341/1000000000000000000000000000 -503699016700057548750511223603660509/500000000000000000000000000 190695735151627495822104948920654257/1000000000000000000000000000 135779852457426035935240416133893/781250000000000000000000 528680366282741337447879602377745151/1000000000000000000000000000 34901790470272972656357859669261101/250000000000000000000000000 -35936882565943962147154788249437621/1000000000000000000000000000 -13077363417725495191907158119392989/50000000000000000000000000 -840393944298398793489469592304240987/1000000000000000000000000000 -303129552806984674230572366102452993/500000000000000000000000000 220018712764174385264311468742128233/500000000000000000000000000 762710079134802342765344169561031739/1000000000000000000000000000 494997941925054266480460153349939573/500000000000000000000000000 248102587820194995770526464002341263/500000000000000000000000000 -748464777121365990008225816575533591/1000000000000000000000000000 -153690324133055813725901038252856409/125000000000000000000000000 -1391300776526332414597339384139039223/1000000000000000000000000000 -425190384603714289727229188937593723/500000000000000000000000000 -369427076561306137116404775719877809/500000000000000000000000000 -113446939873599971333809825321246171/125000000000000000000000000
-85485616069514710295729146544445669/1000000000000000000000000000 -6011820092138165899005777252615299/500000000000000000000000000 -70447820510009139435862816944987523/250000000000000000000000000 987141870942436906182567148760529917/1000000000000000000000000000 139309531493061064354597176421173599/250000000000000000000000000 107388532746204193483414344778366443/250000000000000000000000000 117651553950920739905733272572567571/200000000000000000000000000 515341094903928951790003592934662341/1000000000000000000000000000 -42727320701168374141493834359285117/250000000000000000000000000 1223414509516807928180350224280075073/1000000000000000000000000000 790082465758377255673145867269718063/500000000000000000000000000 405922850926738197877657019049493671/125000000000000000000000000 -46258621013072540366485621915732593/50000000000000000000000000 -241394729106993438453218800962913031/500000000000000000000000000 -96636764127847261680557077598356429/125000000000000000000000000 -549604464618686300294376426103458551/1000000000000000000000000000 218793754908588241601739973989515409/500000000000000000000000000 201944531549074787882040046052189449/1000000000000000000000000000 1383169907816156698104513378489283/7812500000000000000000000 197741575952965243368031523719058159/200000000000000000000000000 -93393035160464472782476057485308379/250000000000000000000000000 -53033061283347835942645225377380339/200000000000000000000000000 -316952603372300073504687074923715551/500000000000000000000000000 -312219943326733861314519576375097021/250000000000000000000000000 723871316480270669190098200979062883/1000000000000000000000000000 157279153596854488001968198275136741/500000000000000000000000000 569499326945016720703003698839742233/500000000000000000000000000 1226408399649083401013714249173871373/1000000000000000000000000000 -1353237696849165299974367228724271523/1000000000000000000000000000 -107725078338095573456459007874462593/125000000000000000000000000 -2151536265507742296459904242719232499/1000000000000000000000000000 -1129991158372858541518524690628745673/1000000000000000000000000000 -54532772344561398295641043791290667/62500000000000000000000000 -74923364151849869289375432806296859/40000000000000000000000000
44341543272986606387796600359879419/250000000000000000000000000 -47239608809758845861591849679799529/1000000000000000000000000000 -4097278683066486961347595181771269/100000000000000000000000000 -44491997729587809760378180630123999/1000000000000000000000000000 -2626624677362737406661429191295763/125000000000000000000000000 -414450813791921424563623010792486193/1000000000000000000000000000 28282222406238512773406292834381033/250000000000000000000000000 -8782026932968301365877419758757451/40000000000000000000000000 -48825159102246046997895072503906761/500000000000000000000000000 -536672708488188478991960293979107847/1000000000000000000000000000 -85531261389045218820763585829916811/200000000000000000000000000 -46258621013072540366485621915732593/50000000000000000000000000 15275612655891017027738849207723639/15625000000000000000000000 181886266291563364481941575324773337/500000000000000000000000000 136852589101983585555789739173091571/1000000000000000000000000000 -105664124272430487674295682417625563/1000000000000000000000000000 9709978318040436856776529190765037/100000000000000000000000000 -916666683114102630670107878063671/2000000000000000000000000 -45981728681707604759777203383026389/500000000000000000000000000 -79660596146999285907612802003930197/125000000000000000000000000 735260696783737820636778087264241981/1000000000000000000000000000 269113269599132750171528208201731683/1000000000000000000000000000 38049068362353798849627894149915691/500000000000000000000000000 22228602035951100089781386704699491/1000000000000000000000000000 146281038382598108772582568545165707/1000000000000000000000000000 -248393817729796927930494937941250033/1000000000000000000000000000 -215216869053523655760099436601771117/500000000000000000000000000 -449965392574965300243540392248668763/1000000000000000000000000000 600503763560074848803742790504728579/1000000000000000000000000000 50469448496381442476953412651638953/250000000000000000000000000 323020084372896738484937770210479757/500000000000000000000000000 136087677611707354609309627667106959/500000000000000000000000000 -1670962786060679081622356058129967/50000000000000000000000000 39574192604098500371485165606378227/125000000000000000000000000
-88129469549532003660997339318593317/1000000000000000000000000000 186564058246946806542050391955053837/1000000000000000000000000000 3788610227202399239007337121813169/100000000000000000000000000 144865851965825706295548878541318771/1000000000000000000000000000 -3691223374371553791703152561301459/200000000000000000000000000 -4414885220977718348822744534066087/250000000000000000000000000 -203799883681641870934836462723796603/500000000000000000000000000 -4323790559676295398722124873124603/20000000000000000000000000 -3889513738106194666980803450264353/25000000000000000000000000 -780819045152151971241388213463641951/1000000000000000000000000000 -64004943840124568683942446831731881/62500000000000000000000000 -241394729106993438453218800962913031/500000000000000000000000000 181886266291563364481941575324773337/500000000000000000000000000 735636007179253559873266716064900973/1000000000000000000000000000 417630879660380264388884886690447569/1000000000000000000000000000 2247804420409676325045067790578861/5000000000000000000000000 76062174572536378651524395077830691/1000000000000000000000000000 -166843535052786168303359053682572837/1000000000000000000000000000 -225513763030334379466303333536848523/1000000000000000000000000000 3972089049001601277369962388013221/40000000000000000000000000 -62239952551134088713626130506616277/1000000000000000000000000000 -9112977725732219634169803010521533/500000000000000000000000000 138050874586340141464331195661442899/500000000000000000000000000 1672212825021332533632091842813891/20000000000000000000000000 -1479481980364924146901637862024639/25000000000000000000000000 -150648967680480841309507732401203141/250000000000000000000000000 -444117272210543303862617669202884383/1000000000000000000000000000 -181526334967872023996794861264950659/1000000000000000000000000000 135684868324222442000397726344143469/500000000000000000000000000 122660215456099563456181149459058507/250000000000000000000000000 438917036261494682431901373829213683/1000000000000000000000000000 135218895176102924985801330067024203/1000000000000000000000000000 87395795386595470340049188639165771/1000000000000000000000000000 1458876304589616211124254047660549/10000000000000000000000000
-249703979268317668593568685784697187/1000000000000000000000000000 126445195768407335986935252000620841/1000000000000000000000000000 -94632350332683650977557803062295381/500000000000000000000000000 -268926857959588736630866460459661593/1000000000000000000000000000 -33525972154243313928524866723921029/250000000000000000000000000 -21985603382662403568738156040588209/500000000000000000000000000 -107393193466789279499416945540954483/250000000000000000000000000 -113847091439841583728388537703367251/500000000000000000000000000 -315892754233522165767765916502849963/1000000000000000000000000000 -457158145199892351130184876877750807/1000000000000000000000000000 -888455059972351381759081459455343341/1000000000000000000000000000 -96636764127847261680557077598356429/125000000000000000000000000 136852589101983585555789739173091571/1000000000000000000000000000 417630879660380264388884886690447569/1000000000000000000000000000 157011666512337348470338058171129693/250000000000000000000000000 337866985299444276063357382796333433/1000000000000000000000000000 -10438591340146809985798323739042787/250000000000000000000000000 -91712709080069378374334982002123229/1000000000000000000000000000 -270911834403064493117663824307885757/1000000000000000000000000000 2728688353688775148430442806970377/100000000000000000000000000 -6845012022987583411769843026415419/125000000000000000000000000 8961792373324793795372824743081571/100000000000000000000000000 260080320769815762223035696342274821/1000000000000000000000000000 192032020270626450228026617664645629/500000000000000000000000000 -198410472362381454474339709645142019/1000000000000000000000000000 -315490952085403644536202784263937209/1000000000000000000000000000 -17983930992984077033223031095787449/25000000000000000000000000 -203144195983595642512842480492199583/1000000000000000000000000000 94035262090557076843582213425822809/250000000000000000000000000 370871662269202645070993657908304999/1000000000000000000000000000 497486865235850289432278428447795909/1000000000000000000000000000 388984601124026670854798299556662751/1000000000000000000000000000 22352129925452083087822803819829503/100000000000000000000000000 256612363995290336604949713556162407/500000000000000000000000000
-29571433855927323471633185346647497/500000000000000000000000000 125772351085902687380717352104624781/500000000000000000000000000 327779200825744080295917630640873387/1000000000000000000000000000 -88188260977135903157988678773831119/500000000000000000000000000 -130269451513568686306838021380292977/500000000000000000000000000 49207112675250316553470945154467023/500000000000000000000000000 -36149835820260528457030370773201897/125000000000000000000000000 68782970106612705432395328091260453/1000000000000000000000000000 143678691190373144327106352181894899/1000000000000000000000000000 -971532588835888034074960227506507457/1000000000000000000000000000 -503699016700057548750511223603660509/500000000000000000000000000 -549604464618686300294376426103458551/1000000000000000000000000000 -105664124272430487674295682417625563/1000000000000000000000000000 2247804420409676325045067790578861/5000000000000000000000000 337866985299444276063357382796333433/1000000000000000000000000000 923643212515647008938398329160343391/1000000000000000000000000000 -216576771882391386905292742271582887/1000000000000000000000000000 -33652025235712502367522692963109459/1000000000000000000000000000 -229491311558506704195542841711376823/1000000000000000000000000000 192294904008876031066758382599221941/1000000000000000000000000000 -558677143481421005301717061613787/976562500000000000000000 -4462932140969761822261656577234613/200000000000000000000000000 156800918615555274536144492443224899/500000000000000000000000000 8205113430349720396901867667868137/25000000000000000000000000 -3236560142328708090943251916043811/10000000000000000000000000 -2812639666844393281331501639542761/10000000000000000000000000 -269310439203041180410969813436457863/1000000000000000000000000000 -28620309857265916689403566926174739/200000000000000000000000000 124041733819349832539404795786687077/1000000000000000000000000000 631152537703330907904482612550924381/1000000000000000000000000000 150770350876791109637280769698932677/250000000000000000000000000 97285050436979827507282860414041509/500000000000000000000000000 11383307379517462044328348623645791/31250000000000000000000000 358941402445694496205890759226473831/1000000000000000000000000000
-16503831571835475834060024384781813/500000000000000000000000000 -11400991608186588210071969308410873/1000000000000000000000000000 -43085452095436122255085030431064143/250000000000000000000000000 98914306187243040232394183571476973/250000000000000000000000000 403491794942690131855536416978606701/1000000000000000000000000000 205117933922265976689510674948632603/1000000000000000000000000000 -56626082963556680782696670055098341/500000000000000000000000000 -164315772836287077473546857687708141/1000000000000000000000000000 -8554159141270827820541650718260833/62500000000000000000000000 43993966550653728630417673323416357/200000000000000000000000000 190695735151627495822104948920654257/1000000000000000000000000000 218793754908588241601739973989515409/500000000000000000000000000 9709978318040436856776529190765037/100000000000000000000000000 76062174572536378651524395077830691/1000000000000000000000000000 -10438591340146809985798323739042787/250000000000000000000000000 -216576771882391386905292742271582887/1000000000000000000000000000 110164378914472807699208890888777879/500000000000000000000000000 8882664873530165739660948704236771/250000000000000000000000000 17191031570296394502883523580391969/250000000000000000000000000 151856715824155944340863385720059357/1000000000000000000000000000 2363317908735597250681443456558363/250000000000000000000000000 -107804193151191680794659759228775427/1000000000000000000000000000 -100072224878219276364134533854220993/500000000000000000000000000 -279541274975683530597410875635871873/1000000000000000000000000000 20979422401358703559390201842270537/100000000000000000000000000 -32797399897067054959385657832493541/250000000000000000000000000 96269480102965450504975226680157333/1000000000000000000000000000 124503250394120411684785329771565117/1000000000000000000000000000 -61578005446824901084034023419729883/500000000000000000000000000 -48334916250364442765542864305651789/250000000000000000000000000 -180880571496562339786820692634518039/500000000000000000000000000 -218707347129290928789549585235646273/1000000000000000000000000000 -312380658915899110315497142725363109/1000000000000000000000000000 -187924568806860301490151121906677291/500000000000000000000000000
-121913350248175947399958603193306017/500000000000000000000000000 -115664722752333101041274508945773429/200000000000000000000000000 -87407194138336120872706147169723207/125000000000000000000000000 54881441218547425349275739594729337/250000000000000000000000000 133100509295790486437477036566843377/500000000000000000000000000 25582826735128404962249042671460183/125000000000000000000000000 -873764810621188762916735327936286657/1000000000000000000000000000 -287172552853249846419524965487249383/500000000000000000000000000 72424650588615859764085402198695701/100000000000000000000000000 156902380476488630078463913128007347/1000000000000000000000000000 135779852457426035935240416133893/781250000000000000000000 201944531549074787882040046052189449/1000000000000000000000000000 -916666683114102630670107878063671/2000000000000000000000000 -166843535052786168303359053682572837/1000000000000000000000000000 -91712709080069378374334982002123229/1000000000000000000000000000 -33652025235712502367522692963109459/1000000000000000000000000000 8882664873530165739660948704236771/250000000000000000000000000 1101876095714335100833108832464966107/1000000000000000000000000000 21855964869252070099443285342434131/200000000000000000000000000 439392640075647710910422929477572793/1000000000000000000000000000 -531638350216773005430582436390416741/1000000000000000000000000000 -573399622207160930359296928032829623/1000000000000000000000000000 -21434370725517914363211579185951187/125000000000000000000000000 -182238278945833377619327040287887003/1000000000000000000000000000 -387254340820941014900096991616451/4000000000000000000000000 6025944009696846501622561000544467/200000000000000000000000000 397538707003212393869723662545776987/500000000000000000000000000 12986681632764279063164820882281459/250000000000000000000000000 -55903841968553856973810862820058307/250000000000000000000000000 -7481499241187173104629755426136433/125000000000000000000000000 238512103109800124276226742846197673/1000000000000000000000000000 411061382758586494663109209361123/1000000000000000000000000 -10371406523223195263733742911975257/100000000000000000000000000 -374103491707229260486936487340980643/1000000000000000000000000000
158881715445890596241546164809659521/1000000000000000000000000000 101072104395776797351726494381343723/1000000000000000000000000000 33902509154777432980154163635501861/100000000000000000000000000 345548184758643743949492007914952061/1000000000000000000000000000 141402376216755042428277752871742271/250000000000000000000000000 56504987733210807371337201263033687/100000000000000000000000000 -16214148141129282754551609373422689/500000000000000000000000000 -21049302017815138905389695251211691/200000000000000000000000000 9163725210609209641179116252194309/1000000000000000000000000000 522918483247467188467742016334259527/1000000000000000000000000000 528680366282741337447879602377745151/1000000000000000000000000000 1383169907816156698104513378489283/7812500000000000000000000 -45981728681707604759777203383026389/500000000000000000000000000 -225513763030334379466303333536848523/1000000000000000000000000000 -270911834403064493117663824307885757/1000000000000000000000000000 -229491311558506704195542841711376823/1000000000000000000000000000 17191031570296394502883523580391969/250000000000000000000000000 21855964869252070099443285342434131/200000000000000000000000000 11811303113244066096397308720690009/31250000000000000000000000 242413552783327931898826402392269/7812500000000000000000000 -282203000511689721500867737848982611/1000000000000000000000000000 -22611689601182592863553455598275467/125000000000000000000000000 -157401229854476611906178248974187669/500000000000000000000000000 -10611411368887710928874734648569119/1000000000000000000000000000 -2361919410156897134257617636656441/100000000000000000000000000 118276151788489974796703666711095661/1000000000000000000000000000 131652461927621290860787027310042399/500000000000000000000000000 250804251622642272982124363096709/500000000000000000000000000 -178332018547960366450477190351166011/1000000000000000000000000000 -346746949892477308780581521476054933/1000000000000000000000000000 -431407104555417890196591517869816197/1000000000000000000000000000 -45129348921294857424407607684964283/100000000000000000000000000 -187189754821866372386911272717678057/1000000000000000000000000000 -58104370672114898209632955484715899/500000000000000000000000000
-25387103009953236671051576588922249/125000000000000000000000000 266883236397645706163923132101897889/1000000000000000000000000000 -88810769865712479571203427070588953/1000000000000000000000000000 749102078018105178300122012022021227/1000000000000000000000000000 14948536323210533288591104282673277/25000000000000000000000000 198410303051403431000825150909399811/200000000000000000000000000 -15888513051872387741006785535706557/25000000000000000000000000 89257173192543891629250566565772219/1000000000000000000000000000 30985597882956355999850711831103617/500000000000000000000000000 3371365459488256149606957600651939/31250000000000000000000000 34901790470272972656357859669261101/250000000000000000000000000 197741575952965243368031523719058159/200000000000000000000000000 -79660596146999285907612802003930197/125000000000000000000000000 3972089049001601277369962388013221/40000000000000000000000000 2728688353688775148430442806970377/100000000000000000000000000 192294904008876031066758382599221941/1000000000000000000000000000 151856715824155944340863385720059357/1000000000000000000000000000 439392640075647710910422929477572793/1000000000000000000000000000 242413552783327931898826402392269/7812500000000000000000000 1019933158994401126237125323458959621/1000000000000000000000000000 -117330292643156356662734755996331019/125000000000000000000000000 -155593642973442750646065852453112533/250000000000000000000000000 -12660439326223223201012444684824329/250000000000000000000000000 -15732216805885808618639827636813393/62500000000000000000000000 7508490892377932693226669943904577/125000000000000000000000000 -410928893213580473761522558687537843/1000000000000000000000000000 387373162427505478912859271682395639/1000000000000000000000000000 398040933350299958266246086871522131/1000000000000000000000000000 -604999390436297474343015682366698893/1000000000000000000000000000 -4560482769258747534881607978760799/40000000000000000000000000 -630070039782526548568734930495260527/1000000000000000000000000000 -257207242120738120830198130781048689/500000000000000000000000000 -32187790533656892400824598956316809/100000000000000000000000000 -81926647743357675001631124722546031/125000000000000000000000000
38205655803878302164166996515779371/500000000000000000000000000 -226390127938218949017406576973289509/500000000000000000000000000 -95613719966211948939952476296081023/200000000000000000000000000 -143564153054632009007812432894720989/200000000000000000000000000 -524747099236444849058755506662228967/500000000000000000000000000 -1549163512465732295322388171041568779/1000000000000000000000000000 415738593291475803155315894527787127/500000000000000000000000000 50009101778496022012279390004927121/500000000000000000000000000 -34280650681134745994898097372595637/200000000000000000000000000 180303780223531656675242558249231/7812500000000000000000000 -35936882565943962147154788249437621/1000000000000000000000000000 -93393035160464472782476057485308379/250000000000000000000000000 735260696783737820636778087264241981/1000000000000000000000000000 -62239952551134088713626130506616277/1000000000000000000000000000 -6845012022987583411769843026415419/125000000000000000000000000 -558677143481421005301717061613787/976562500000000000000000 2363317908735597250681443456558363/250000000000000000000000000 -531638350216773005430582436390416741/1000000000000000000000000000 -282203000511689721500867737848982611/1000000000000000000000000000 -117330292643156356662734755996331019/125000000000000000000000000 424511551855887527189724834831417429/250000000000000000000000000 699766774372463125701899696051872171/1000000000000000000000000000 158697231289257382950721544844719041/500000000000000000000000000 -152573996207890513219537815464098147/1000000000000000000000000000 67250675535964922195655168075747079/250000000000000000000000000 205782678456185061338776101496026783/1000000000000000000000000000 -66774345607165992486609758481538949/200000000000000000000000000 -77826547968291725271031668185442821/500000000000000000000000000 258229445268688715659150897532082347/500000000000000000000000000 59398684576043820826252101817501677/1000000000000000000000000000 53235277238530131851562467808181573/125000000000000000000000000 159460071320745146833234078744742783/250000000000000000000000000 187334972633483931596124612774687821/1000000000000000000000000000 230685746645844048878736835397631927/1000000000000000000000000000
23103793041086374421194311498683083/500000000000000000000000000 -32642425575740291022722027296714119/1000000000000000000000000000 25766779682708282866108622866651363/200000000000000000000000000 -334922221313126966212560833070727917/500000000000000000000000000 -739943531682215727940102916708135957/1000000000000000000000000000 -893753359478494768536267420179682629/1000000000000000000000000000 368933028961956902117356632019173249/500000000000000000000000000 118050846445657183945541532619768697/1000000000000000000000000000 -390361030023307310524330484788296503/1000000000000000000000000000 -6289736719452895682755647161474417/125000000000000000000000000 -13077363417725495191907158119392989/50000000000000000000000000 -53033061283347835942645225377380339/200000000000000000000000000 269113269599132750171528208201731683/1000000000000000000000000000 -9112977725732219634169803010521533/500000000000000000000000000 8961792373324793795372824743081571/100000000000000000000000000 -4462932140969761822261656577234613/200000000000000000000000000 -107804193151191680794659759228775427/1000000000000000000000000000 -573399622207160930359296928032829623/1000000000000000000000000000 -22611689601182592863553455598275467/125000000000000000000000000 -155593642973442750646065852453112533/250000000000000000000000000 699766774372463125701899696051872171/1000000000000000000000000000 793899260671303478447930920415023423/1000000000000000000000000000 14695147058957475013355682281174819/100000000000000000000000000 67698313763630681494585901510756033/500000000000000000000000000 30614104547414730733151795141337/2000000000000000000000000 318630833168066969203481735513616721/1000000000000000000000000000 -20820426443260381793027986430277347/40000000000000000000000000 -35056902159654727858219562942019281/1000000000000000000000000000 30083332768446432431197541515706049/100000000000000000000000000 149559050836885635270068570503710569/1000000000000000000000000000 114833661492608536716314685189052253/1000000000000000000000000000 31868307095311383884037364936777283/125000000000000000000000000 293695895640323289188653414643820531/1000000000000000000000000000 98332164563033365746428701011940849/250000000000000000000000000
-23343089927787531595522648535413749/500000000000000000000000000 100122516278910353353477540756630877/1000000000000000000000000000 86895033382620444061060898454669603/1000000000000000000000000000 -3265087529060630220991678586626449/8000000000000000000000000 -841967211499977174429788658214646249/1000000000000000000000000000 -498849334726203664690161095886248799/1000000000000000000000000000 -809807695799491822858821529497939/15625000000000000000000000 106818559006247175402497287604540941/500000000000000000000000000 62010878312017462973910355676314949/1000000000000000000000000000 -131255532652960777153835077923061413/200000000000000000000000000 -840393944298398793489469592304240987/1000000000000000000000000000 -316952603372300073504687074923715551/500000000000000000000000000 38049068362353798849627894149915691/500000000000000000000000000 138050874586340141464331195661442899/500000000000000000000000000 260080320769815762223035696342274821/1000000000000000000000000000 156800918615555274536144492443224899/500000000000000000000000000 -100072224878219276364134533854220993/500000000000000000000000000 -21434370725517914363211579185951187/125000000000000000000000000 -157401229854476611906178248974187669/500000000000000000000000000 -12660439326223223201012444684824329/250000000000000000000000000 158697231289257382950721544844719041/500000000000000000000000000 14695147058957475013355682281174819/100000000000000000000000000 776505521853812346604625298178910769/1000000000000000000000000000 296698919244156594315619631433629969/1000000000000000000000000000 -38450448461949031247692415048297369/200000000000000000000000000 -197634718849091381978720988597588213/500000000000000000000000000 -7033279417291454875074241105518623/20000000000000000000000000 -181280816951732921121187587844975267/1000000000000000000000000000 131264600623865137463397089633815687/500000000000000000000000000 557030765389406059509328633972422867/1000000000000000000000000000 644194092039251877311892402861222371/1000000000000000000000000000 74535804406387221459914828075550593/200000000000000000000000000 238636446476105609339504910393207879/500000000000000000000000000 437329730764265868205685586849500387/1000000000000000000000000000
12680934903397339526243969230456157/1000000000000000000000000000 141113050940869491896399493548240457/500000000000000000000000000 468342083120571624313838283269111121/1000000000000000000000000000 -127179225865339120647847756483241641/250000000000000000000000000 -227595979553227224711221428330349911/1000000000000000000000000000 105983820232123677023041622366167149/1000000000000000000000000000 -161475152024643098471563668443668961/1000000000000000000000000000 -3110092239420963818366719421841991/250000000000000000000000000 -34707389210247677134059223356591693/200000000000000000000000000 -49814195305953184517029305249818247/200000000000000000000000000 -303129552806984674230572366102452993/500000000000000000000000000 -312219943326733861314519576375097021/250000000000000000000000000 22228602035951100089781386704699491/1000000000000000000000000000 1672212825021332533632091842813891/20000000000000000000000000 192032020270626450228026617664645629/500000000000000000000000000 8205113430349720396901867667868137/25000000000000000000000000 -279541274975683530597410875635871873/1000000000000000000000000000 -182238278945833377619327040287887003/1000000000000000000000000000 -10611411368887710928874734648569119/1000000000000000000000000000 -15732216805885808618639827636813393/62500000000000000000000000 -152573996207890513219537815464098147/1000000000000000000000000000 67698313763630681494585901510756033/500000000000000000000000000 296698919244156594315619631433629969/1000000000000000000000000000 759421620714491639772596681705180899/1000000000000000000000000000 -58724642387347963690106058852146307/125000000000000000000000000 -420782772791775274810773699699947/10000000000000000000000000 -164061820753648377515735029843161221/250000000000000000000000000 -402468767845032674988334715846399341/1000000000000000000000000000 209160175951447473155998233241082469/500000000000000000000000000 586293527169208726104617066160087/2000000000000000000000000 286086726390164177822478160950817511/500000000000000000000000000 210587432744460672275752924351036073/1000000000000000000000000000 492296932787108030296554488206944771/1000000000000000000000000000 957155622335688667780991595724210659/1000000000000000000000000000
17789101204465049143766756353151819/1000000000000000000000000000 -99280900783775927010038740277189637/1000000000000000000000000000 -278810917030350706697498504392469919/1000000000000000000000000000 30507686260202069997382549352065921/100000000000000000000000000 148573766767112961406898287590968397/1000000000000000000000000000 -53835677435115015576516427758990437/500000000000000000000000000 231382393780765725658030674315553679/1000000000000000000000000000 58067256155017483482038978849323349/1000000000000000000000000000 -67388469429609822881431501317988599/1000000000000000000000000000 179218972475868974983204388216244079/1000000000000000000000000000 220018712764174385264311468742128233/500000000000000000000000000 723871316480270669190098200979062883/1000000000000000000000000000 146281038382598108772582568545165707/1000000000000000000000000000 -1479481980364924146901637862024639/25000000000000000000000000 -198410472362381454474339709645142019/1000000000000000000000000000 -3236560142328708090943251916043811/10000000000000000000000000 20979422401358703559390201842270537/100000000000000000000000000 -387254340820941014900096991616451/4000000000000000000000000 -2361919410156897134257617636656441/100000000000000000000000000 7508490892377932693226669943904577/125000000000000000000000000 67250675535964922195655168075747079/250000000000000000000000000 30614104547414730733151795141337/2000000000000000000000000 -38450448461949031247692415048297369/200000000000000000000000000 -58724642387347963690106058852146307/125000000000000000000000000 78377290940704310052982721940625461/200000000000000000000000000 8560706516041551667818218801802373/500000000000000000000000000 225299462754061077225614448536534511/1000000000000000000000000000 45650493187946816313793661824280777/200000000000000000000000000 -45411134242413943744858444360439641/250000000000000000000000000 -57614874166302323764926171695697859/250000000000000000000000000 -201859964723950463904262705412330061/500000000000000000000000000 -36006128318112098877089871813562709/200000000000000000000000000 -358629088831087968568520936143593083/1000000000000000000000000000 -272630437679303427563146670810980443/500000000000000000000000000
54027516004966338282168520664548319/1000000000000000000000000000 -337190637445962473723699485343901787/1000000000000000000000000000 -88409332058043332860759844178349923/1000000000000000000000000000 -20780317169047166543759067450758473/40000000000000000000000000 -120825421381840539945754234681534867/500000000000000000000000000 -484851682391772379740264149900662271/1000000000000000000000000000 660898348266310970275662754224599907/1000000000000000000000000000 112404634968900625185480264411299407/1000000000000000000000000000 60131452911772504491595877396763779/1000000000000000000000000000 30219593129004068153053394889945199/50000000000000000000000000 762710079134802342765344169561031739/1000000000000000000000000000 157279153596854488001968198275136741/500000000000000000000000000 -248393817729796927930494937941250033/1000000000000000000000000000 -150648967680480841309507732401203141/250000000000000000000000000 -315490952085403644536202784263937209/1000000000000000000000000000 -2812639666844393281331501639542761/10000000000000000000000000 -32797399897067054959385657832493541/250000000000000000000000000 6025944009696846501622561000544467/200000000000000000000000000 118276151788489974796703666711095661/1000000000000000000000000000 -410928893213580473761522558687537843/1000000000000000000000000000 205782678456185061338776101496026783/1000000000000000000000000000 318630833168066969203481735513616721/1000000000000000000000000000 -197634718849091381978720988597588213/500000000000000000000000000 -420782772791775274810773699699947/10000000000000000000000000 8560706516041551667818218801802373/500000000000000000000000000 436488745987669421039566477190261733/500000000000000000000000000 245450701238888320713261323581310927/1000000000000000000000000000 155849009697793008220785671455340503/1000000000000000000000000000 -47366275484758225540625401273784223/500000000000000000000000000 -348003529912897927422077632396761719/1000000000000000000000000000 -30410471637077945598394388818008339/125000000000000000000000000 152801362578894598802914857805480363/1000000000000000000000000000 50090583461452147195679049541221753/1000000000000000000000000000 27317277493793358639257707616770579/1000000000000000000000000000
87467715499398690666203457234720229/1000000000000000000000000000 -242714503387849984370625569692942793/500000000000000000000000000 -168802518394364747390130334660251689/500000000000000000000000000 540026270278631422802456776266277309/1000000000000000000000000000 76624661028609859993290095069065533/250000000000000000000000000 201687866861674541468224737571456937/1000000000000000000000000000 -63336202579231642052308686758179743/500000000000000000000000000 -3670628562050769301285051432587561/125000000000000000000000000 4318850605144315584431407144924583/5000000000000000000000000 93959383301376622899326177794963029/250000000000000000000000000 494997941925054266480460153349939573/500000000000000000000000000 569499326945016720703003698839742233/500000000000000000000000000 -215216869053523655760099436601771117/500000000000000000000000000 -444117272210543303862617669202884383/1000000000000000000000000000 -17983930992984077033223031095787449/25000000000000000000000000 -269310439203041180410969813436457863/1000000000000000000000000000 96269480102965450504975226680157333/1000000000000000000000000000 397538707003212393869723662545776987/500000000000000000000000000 131652461927621290860787027310042399/500000000000000000000000000 387373162427505478912859271682395639/1000000000000000000000000000 -66774345607165992486609758481538949/200000000000000000000000000 -20820426443260381793027986430277347/40000000000000000000000000 -7033279417291454875074241105518623/20000000000000000000000000 -164061820753648377515735029843161221/250000000000000000000000000 225299462754061077225614448536534511/1000000000000000000000000000 245450701238888320713261323581310927/1000000000000000000000000000 671544219165250749514645133322616747/500000000000000000000000000 316987541628324644908939216497028051/1000000000000000000000000000 -611222756282347121528679744310402739/1000000000000000000000000000 -182786582417009661604613964977624879/500000000000000000000000000 -363348380891909682174793807921610297/1000000000000000000000000000 -161595807873896184242514642033650057/1000000000000000000000000000 -93391617197115224732541762063011643/250000000000000000000000000 -957895283267251229579853499003645779/1000000000000000000000000000
-9679279968491453054724219972554747/100000000000000000000000000 1313619666530291026093553903759161/100000000000000000000000000 -130315981300361475962672590388195553/1000000000000000000000000000 233685252369772646380352021047701467/1000000000000000000000000000 7202673041342569548651006435570993/100000000000000000000000000 77923741256716845291559198500755029/1000000000000000000000000000 249790063399860439709155659541327079/1000000000000000000000000000 234728567610917575287313906974118583/1000000000000000000000000000 -145677068016545012546973782539557593/1000000000000000000000000000 228954354066500176483898714633400467/500000000000000000000000000 248102587820194995770526464002341263/500000000000000000000000000 1226408399649083401013714249173871373/1000000000000000000000000000 -449965392574965300243540392248668763/1000000000000000000000000000 -181526334967872023996794861264950659/1000000000000000000000000000 -203144195983595642512842480492199583/1000000000000000000000000000 -28620309857265916689403566926174739/200000000000000000000000000 124503250394120411684785329771565117/1000000000000000000000000000 12986681632764279063164820882281459/250000000000000000000000000 250804251622642272982124363096709/500000000000000000000000000 398040933350299958266246086871522131/1000000000000000000000000000 -77826547968291725271031668185442821/500000000000000000000000000 -35056902159654727858219562942019281/1000000000000000000000000000 -181280816951732921121187587844975267/1000000000000000000000000000 -402468767845032674988334715846399341/1000000000000000000000000000 45650493187946816313793661824280777/200000000000000000000000000 155849009697793008220785671455340503/1000000000000000000000000000 316987541628324644908939216497028051/1000000000000000000000000000 126029584193850436984345047694557717/250000000000000000000000000 -508142761345692412074012541252105319/1000000000000000000000000000 -68783163967978172375150896066656401/250000000000000000000000000 -813240020927219027162091810906746841/1000000000000000000000000000 -72276415902125268769215044228569039/200000000000000000000000000 -30913446106575460932832718180037651/125000000000000000000000000 -314129893757529408950599574612053397/500000000000000000000000000
869155775131265256065033873107251/250000000000000000000000000 -59655550174078538386324185038616369/500000000000000000000000000 -10215550049335186698355376544010971/125000000000000000000000000 -134301972062803889484977681683265969/250000000000000000000000000 -395131055474753800709122520087361563/1000000000000000000000000000 -569660319795095430708666616806998419/1000000000000000000000000000 -83933444164166669348787771089327467/1000000000000000000000000000 -284736169725697551810947876351510467/1000000000000000000000000000 -10325353796814323992381518645061231/200000000000000000000000000 -275368481683769429868066701251686529/500000000000000000000000000 -748464777121365990008225816575533591/1000000000000000000000000000 -1353237696849165299974367228724271523/1000000000000000000000000000 600503763560074848803742790504728579/1000000000000000000000000000 135684868324222442000397726344143469/500000000000000000000000000 94035262090557076843582213425822809/250000000000000000000000000 124041733819349832539404795786687077/1000000000000000000000000000 -61578005446824901084034023419729883/500000000000000000000000000 -55903841968553856973810862820058307/250000000000000000000000000 -178332018547960366450477190351166011/1000000000000000000000000000 -604999390436297474343015682366698893/1000000000000000000000000000 258229445268688715659150897532082347/500000000000000000000000000 30083332768446432431197541515706049/100000000000000000000000000 131264600623865137463397089633815687/500000000000000000000000000 209160175951447473155998233241082469/500000000000000000000000000 -45411134242413943744858444360439641/250000000000000000000000000 -47366275484758225540625401273784223/500000000000000000000000000 -611222756282347121528679744310402739/1000000000000000000000000000 -508142761345692412074012541252105319/1000000000000000000000000000 2764802198853898948146758335398161/4000000000000000000000000 38922077062084098600641282171688023/100000000000000000000000000 2985850908312968244919271985362603/3125000000000000000000000 31906475587422947554167502612708569/50000000000000000000000000 343362707426620198280577053813150271/1000000000000000000000000000 762524444270964226596755548713061303/1000000000000000000000000000
-21014090148171033277440927642357033/250000000000000000000000000 -4350310564169319172452170281089639/200000000000000000000000000 45349147546452453816108867758806769/1000000000000000000000000000 -85746742781809119804786064467599183/200000000000000000000000000 -35368462676456435507449764588348089/50000000000000000000000000 -292855868917747164188680979447592161/500000000000000000000000000 -48026046677300926291349474630789549/200000000000000000000000000 -115483319489401167384488345680438143/1000000000000000000000000000 84994770372793944136952587591607501/500000000000000000000000000 -10474004283745387519108780309719313/10000000000000000000000000 -153690324133055813725901038252856409/125000000000000000000000000 -107725078338095573456459007874462593/125000000000000000000000000 50469448496381442476953412651638953/250000000000000000000000000 122660215456099563456181149459058507/250000000000000000000000000 370871662269202645070993657908304999/1000000000000000000000000000 631152537703330907904482612550924381/1000000000000000000000000000 -48334916250364442765542864305651789/250000000000000000000000000 -7481499241187173104629755426136433/125000000000000000000000000 -346746949892477308780581521476054933/1000000000000000000000000000 -4560482769258747534881607978760799/40000000000000000000000000 59398684576043820826252101817501677/1000000000000000000000000000 149559050836885635270068570503710569/1000000000000000000000000000 557030765389406059509328633972422867/1000000000000000000000000000 586293527169208726104617066160087/2000000000000000000000000 -57614874166302323764926171695697859/250000000000000000000000000 -348003529912897927422077632396761719/1000000000000000000000000000 -182786582417009661604613964977624879/500000000000000000000000000 -68783163967978172375150896066656401/250000000000000000000000000 38922077062084098600641282171688023/100000000000000000000000000 390585245367756260642349753523839549/500000000000000000000000000 59252636471708838159475280279650151/62500000000000000000000000 583118113322272645194110619888201571/1000000000000000000000000000 490606083953179154890958991558693687/1000000000000000000000000000 11887235214962765718623892985267271/25000000000000000000000000
-17385400192525325110978562394647353/250000000000000000000000000 -238697402846784661309513357179068531/500000000000000000000000000 -432392685064874531210090802226750471/1000000000000000000000000000 -173661991445604816629172620308934639/200000000000000000000000000 -471416323820505215757701103047386631/500000000000000000000000000 -120355096771996653645122884679132797/125000000000000000000000000 -136728822606004826078888755086481893/250000000000000000000000000 -409604074367361877135088717771201649/1000000000000000000000000000 358654324196798819131118496070445373/500000000000000000000000000 -59110653115215955427301218162834833/40000000000000000000000000 -1391300776526332414597339384139039223/1000000000000000000000000000 -2151536265507742296459904242719232499/1000000000000000000000000000 323020084372896738484937770210479757/500000000000000000000000000 438917036261494682431901373829213683/1000000000000000000000000000 497486865235850289432278428447795909/1000000000000000000000000000 150770350876791109637280769698932677/250000000000000000000000000 -180880571496562339786820692634518039/500000000000000000000000000 238512103109800124276226742846197673/1000000000000000000000000000 -431407104555417890196591517869816197/1000000000000000000000000000 -630070039782526548568734930495260527/1000000000000000000000000000 53235277238530131851562467808181573/125000000000000000000000000 114833661492608536716314685189052253/1000000000000000000000000000 644194092039251877311892402861222371/1000000000000000000000000000 286086726390164177822478160950817511/500000000000000000000000000 -201859964723950463904262705412330061/500000000000000000000000000 -30410471637077945598394388818008339/125000000000000000000000000 -363348380891909682174793807921610297/1000000000000000000000000000 -813240020927219027162091810906746841/1000000000000000000000000000 2985850908312968244919271985362603/3125000000000000000000000 59252636471708838159475280279650151/62500000000000000000000000 526909550108284501581022793845184537/250000000000000000000000000 1418144507095378388443212868427184751/1000000000000000000000000000 17291970320436795869698108676320139/25000000000000000000000000 1027005400525776764465943292444800927/1000000000000000000000000000
-35795554525544240316865930256126279/125000000000000000000000000 -393313776746033149526463114178599257/500000000000000000000000000 -476069631679794199480621449523208267/500000000000000000000000000 -191616378171281714051172616245514091/200000000000000000000000000 -1026687707033610096544198840450217621/1000000000000000000000000000 -331083782115074306008804559649065581/250000000000000000000000000 -282568922886267720308191590967955679/1000000000000000000000000000 -469620953999222299686224571756236697/1000000000000000000000000000 245243747735495891325750496082943323/500000000000000000000000000 -4554309335592711532112007419998229/6250000000000000000000000 -425190384603714289727229188937593723/500000000000000000000000000 -1129991158372858541518524690628745673/1000000000000000000000000000 136087677611707354609309627667106959/500000000000000000000000000 135218895176102924985801330067024203/1000000000000000000000000000 388984601124026670854798299556662751/1000000000000000000000000000 97285050436979827507282860414041509/500000000000000000000000000 -218707347129290928789549585235646273/1000000000000000000000000000 411061382758586494663109209361123/1000000000000000000000000 -45129348921294857424407607684964283/100000000000000000000000000 -257207242120738120830198130781048689/500000000000000000000000000 159460071320745146833234078744742783/250000000000000000000000000 31868307095311383884037364936777283/125000000000000000000000000 74535804406387221459914828075550593/200000000000000000000000000 210587432744460672275752924351036073/1000000000000000000000000000 -36006128318112098877089871813562709/200000000000000000000000000 152801362578894598802914857805480363/1000000000000000000000000000 -161595807873896184242514642033650057/1000000000000000000000000000 -72276415902125268769215044228569039/200000000000000000000000000 31906475587422947554167502612708569/50000000000000000000000000 583118113322272645194110619888201571/1000000000000000000000000000 1418144507095378388443212868427184751/1000000000000000000000000000 358574074297861879093102434277155181/250000000000000000000000000 496013093577679846318526368187344079/1000000000000000000000000000 552644793480656361525845109391168917/1000000000000000000000000000
-1993606611555320380699180988671887/125000000000000000000000000 -3391859257468023348459878010124179/125000000000000000000000000 1008940443816647859316212908016729/3906250000000000000000000 -46010838384916371534288667107174103/62500000000000000000000000 -835919718905598995110981080001091511/1000000000000000000000000000 -26493676100652466051246219800487517/40000000000000000000000000 46894798618297456697438453965625309/500000000000000000000000000 680369567339205505498569085495053/15625000000000000000000000 12256858152018850521482542293220689/200000000000000000000000000 -111788276871541880222664074435957673/250000000000000000000000000 -369427076561306137116404775719877809/500000000000000000000000000 -54532772344561398295641043791290667/62500000000000000000000000 -1670962786060679081622356058129967/50000000000000000000000000 87395795386595470340049188639165771/1000000000000000000000000000 22352129925452083087822803819829503/100000000000000000000000000 11383307379517462044328348623645791/31250000000000000000000000 -312380658915899110315497142725363109/1000000000000000000000000000 -10371406523223195263733742911975257/100000000000000000000000000 -187189754821866372386911272717678057/1000000000000000000000000000 -32187790533656892400824598956316809/100000000000000000000000000 187334972633483931596124612774687821/1000000000000000000000000000 293695895640323289188653414643820531/1000000000000000000000000000 238636446476105609339504910393207879/500000000000000000000000000 492296932787108030296554488206944771/1000000000000000000000000000 -358629088831087968568520936143593083/1000000000000000000000000000 50090583461452147195679049541221753/1000000000000000000000000000 -93391617197115224732541762063011643/250000000000000000000000000 -30913446106575460932832718180037651/125000000000000000000000000 343362707426620198280577053813150271/1000000000000000000000000000 490606083953179154890958991558693687/1000000000000000000000000000 17291970320436795869698108676320139/25000000000000000000000000 496013093577679846318526368187344079/1000000000000000000000000000 156201194916100781806733189583371371/250000000000000000000000000 141770185038464020944621517211883361/200000000000000000000000000
44078927540589573924818594286600413/1000000000000000000000000000 97001887745168035139994900593600087/500000000000000000000000000 114250881923035633534669955133491099/250000000000000000000000000 -3606269659328120748710442495403229/4000000000000000000000000 -289392314294354680277422323811043351/500000000000000000000000000 -176692354329680151108350639767892269/500000000000000000000000000 -774262038978918224739322147728743/100000000000000000000000000 -31809357772179409203264136449828601/500000000000000000000000000 -210087668039351301496264187783034611/1000000000000000000000000000 -486087776499575633355952239267831773/1000000000000000000000000000 -113446939873599971333809825321246171/125000000000000000000000000 -74923364151849869289375432806296859/40000000000000000000000000 39574192604098500371485165606378227/125000000000000000000000000 1458876304589616211124254047660549/10000000000000000000000000 256612363995290336604949713556162407/500000000000000000000000000 358941402445694496205890759226473831/1000000000000000000000000000 -187924568806860301490151121906677291/500000000000000000000000000 -374103491707229260486936487340980643/1000000000000000000000000000 -58104370672114898209632955484715899/500000000000000000000000000 -81926647743357675001631124722546031/125000000000000000000000000 230685746645844048878736835397631927/1000000000000000000000000000 98332164563033365746428701011940849/250000000000000000000000000 437329730764265868205685586849500387/1000000000000000000000000000 957155622335688667780991595724210659/1000000000000000000000000000 -272630437679303427563146670810980443/500000000000000000000000000 27317277493793358639257707616770579/1000000000000000000000000000 -957895283267251229579853499003645779/1000000000000000000000000000 -314129893757529408950599574612053397/500000000000000000000000000 762524444270964226596755548713061303/1000000000000000000000000000 11887235214962765718623892985267271/25000000000000000000000000 1027005400525776764465943292444800927/1000000000000000000000000000 552644793480656361525845109391168917/1000000000000000000000000000 141770185038464020944621517211883361/200000000000000000000000000 1356569031391990157793946576112118811/1000000000000000000000000000


--- Term 38 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 22

Flags :
F1  : R R R B G : {234, 125}
F2  : R R R B G : {234, 135}
F3  : R R R B G : {234, 125, 235}
F4  : R R R B G : {234, 135, 235}
F5  : R R R B G : {234, 125, 145}
F6  : R R R B G : {234, 135, 145}
F7  : R R R B G : {234, 125, 235, 145}
F8  : R R R B G : {234, 135, 235, 145}
F9  : R R R B G : {234, 245}
F10 : R R R B G : {234, 125, 245}
F11 : R R R B G : {234, 135, 245}
F12 : R R R B G : {234, 125, 135, 245}
F13 : R R R B G : {234, 235, 245}
F14 : R R R B G : {234, 125, 235, 245}
F15 : R R R B G : {234, 135, 235, 245}
F16 : R R R B G : {234, 125, 135, 235, 245}
F17 : R R R B G : {234, 145, 245}
F18 : R R R B G : {234, 125, 145, 245}
F19 : R R R B G : {234, 135, 145, 245}
F20 : R R R B G : {234, 125, 135, 145, 245}
F21 : R R R B G : {234, 235, 145, 245}
F22 : R R R B G : {234, 125, 235, 145, 245}
F23 : R R R B G : {234, 135, 235, 145, 245}
F24 : R R R B G : {234, 125, 135, 235, 145, 245}
F25 : R R R B G : {234, 345}
F26 : R R R B G : {234, 125, 345}
F27 : R R R B G : {234, 135, 345}
F28 : R R R B G : {234, 125, 135, 345}
F29 : R R R B G : {234, 235, 345}
F30 : R R R B G : {234, 125, 235, 345}
F31 : R R R B G : {234, 135, 235, 345}
F32 : R R R B G : {234, 125, 135, 235, 345}
F33 : R R R B G : {234, 145, 345}
F34 : R R R B G : {234, 125, 145, 345}
F35 : R R R B G : {234, 135, 145, 345}
F36 : R R R B G : {234, 125, 135, 145, 345}
F37 : R R R B G : {234, 235, 145, 345}
F38 : R R R B G : {234, 125, 235, 145, 345}
F39 : R R R B G : {234, 135, 235, 145, 345}
F40 : R R R B G : {234, 125, 135, 235, 145, 345}
F41 : R R R B G : {234, 125, 245, 345}
F42 : R R R B G : {234, 135, 245, 345}
F43 : R R R B G : {234, 125, 145, 245, 345}
F44 : R R R B G : {234, 135, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F3)
B3  : (F6)-(F5)
B4  : (F8)-(F7)
B5  : (F25)-(F9)
B6  : (F27)-(F10)
B7  : (F26)-(F11)
B8  : (F28)-(F12)
B9  : (F29)-(F13)
B10 : (F31)-(F14)
B11 : (F30)-(F15)
B12 : (F32)-(F16)
B13 : (F33)-(F17)
B14 : (F35)-(F18)
B15 : (F34)-(F19)
B16 : (F36)-(F20)
B17 : (F37)-(F21)
B18 : (F39)-(F22)
B19 : (F38)-(F23)
B20 : (F40)-(F24)
B21 : (F42)-(F41)
B22 : (F44)-(F43)

Matrix :
85611419454619647901694207390043761/125000000000000000000000000 470555797048484081985614692659607597/1000000000000000000000000000 45360991486702500043423439001536889/125000000000000000000000000 67332226254010089304801136589052847/500000000000000000000000000 468668051501484693706853126870990553/1000000000000000000000000000 844097620116278201397185667575174237/1000000000000000000000000000 -51722876998363702540148745238949751/1000000000000000000000000000 20000293511377985891588164088063743/500000000000000000000000000 26811682021088940823581010756061513/250000000000000000000000000 516076233812627025394259628916890561/1000000000000000000000000000 -18055460118409887737208743105173691/200000000000000000000000000 -171560401499520543220364037504485053/500000000000000000000000000 60409716121520375377661501074986021/200000000000000000000000000 864895159582694299382907371289949521/1000000000000000000000000000 -233893162061851076362368768667810829/1000000000000000000000000000 -132848522369958268264592478377132649/500000000000000000000000000 194243717595156552492799910384373473/1000000000000000000000000000 25537749436880772066127770463885797/100000000000000000000000000 -439760179785079594298559606172981/200000000000000000000000000 -63958566277853666046989520471323293/1000000000000000000000000000 290623037744510860629452833301355937/1000000000000000000000000000 271153131600921424924567924106018167/500000000000000000000000000
470555797048484081985614692659607597/1000000000000000000000000000 808585380047190841723954946993676157/1000000000000000000000000000 184664921657674259735804163436593799/500000000000000000000000000 8184967789181185989238922327590367/20000000000000000000000000 86419066287582530209651185062539709/250000000000000000000000000 34839028788123710264590683782105021/40000000000000000000000000 -481440089649692041621764120644549963/1000000000000000000000000000 -3786218403210457688473306816815343/40000000000000000000000000 33042592156954516217726007324864573/500000000000000000000000000 356793961060099285432415952325177731/1000000000000000000000000000 -102519277275219236652356710127763993/500000000000000000000000000 -22001097996963958863161873883961547/100000000000000000000000000 82904268746992496499780144046949449/1000000000000000000000000000 148579918749728401006503408816765351/200000000000000000000000000 -657851184891282174169643491028997303/1000000000000000000000000000 -1128664749663473047449249787423617/25000000000000000000000000 -76394728446911778802603126432789523/1000000000000000000000000000 293102281756751823894602561085240687/1000000000000000000000000000 -34606836851071568929921857797520829/500000000000000000000000000 70598174424691109107460107524618171/1000000000000000000000000000 133565410802557613186785841780201437/1000000000000000000000000000 98239716516370241724606086605111681/200000000000000000000000000
45360991486702500043423439001536889/125000000000000000000000000 184664921657674259735804163436593799/500000000000000000000000000 67963257133887600345641592375673579/100000000000000000000000000 183317200509228691878517572990080589/500000000000000000000000000 30839375921875625488790943653646481/250000000000000000000000000 250769624703182418374958083995277493/500000000000000000000000000 -146518380453727483228937345608401521/500000000000000000000000000 6167913326214232507003341230010237/250000000000000000000000000 -16771809603405725654753725138173309/250000000000000000000000000 56273125739484664461778331883417807/250000000000000000000000000 -58355122819260623512841176747071723/250000000000000000000000000 -119167074737336767434111287812221003/500000000000000000000000000 10721942885788112463893072240653429/250000000000000000000000000 37584679057008926136600791602287791/250000000000000000000000000 -114122579723206561364325931057625913/250000000000000000000000000 -87156556182177423204438002378700087/250000000000000000000000000 18194989505464919121167948040694967/500000000000000000000000000 -487945202028104690260924993186123/6250000000000000000000000 -23874687227855405092816501985994111/100000000000000000000000000 -44286624827317873485807791621723593/250000000000000000000000000 12856904065890386658433920717008251/50000000000000000000000000 1069520313154142774613329695770143/31250000000000000000000000
67332226254010089304801136589052847/500000000000000000000000000 8184967789181185989238922327590367/20000000000000000000000000 183317200509228691878517572990080589/500000000000000000000000000 736441469122699396411933765339363167/1000000000000000000000000000 463660773996371222239497031359981/3906250000000000000000000 152387502526827727601499126368820977/200000000000000000000000000 -317156880138279235419430917347761147/1000000000000000000000000000 305898756794027502288511356951708327/1000000000000000000000000000 1580096565702353213257151555928683/125000000000000000000000000 37890062037952266212953966262493097/250000000000000000000000000 -67505076785714082990607432559810111/1000000000000000000000000000 25656412861345241808619773039677473/250000000000000000000000000 203641140998538220008254663612616817/1000000000000000000000000000 74904738962358302763870648864697059/200000000000000000000000000 -123806567411291152843225482442499227/500000000000000000000000000 62984999325232482854668368979531039/1000000000000000000000000000 27402981953596269257175115737061781/500000000000000000000000000 21381630043247674071632670461707567/125000000000000000000000000 -23847339684408308580909772331527039/500000000000000000000000000 8498761850512328308569961915438287/100000000000000000000000000 128412462873798739067825894685935099/1000000000000000000000000000 -133162029304918350686603305890763981/1000000000000000000000000000
468668051501484693706853126870990553/1000000000000000000000000000 86419066287582530209651185062539709/250000000000000000000000000 30839375921875625488790943653646481/250000000000000000000000000 463660773996371222239497031359981/3906250000000000000000000 812768945118425332128640634603288371/1000000000000000000000000000 498324653093449225694826433250726919/500000000000000000000000000 250124894061033819479586516601118939/500000000000000000000000000 652741897583444726622336057114767657/1000000000000000000000000000 258611306523849357562391232531242957/500000000000000000000000000 357244520972049457305048061078952457/500000000000000000000000000 345068141768965614149051384833503261/1000000000000000000000000000 35927784834756131860792826128946801/250000000000000000000000000 61219267702615093074315702650377037/100000000000000000000000000 483284260682965039211659102026260417/500000000000000000000000000 219114676472060985817602833624395261/500000000000000000000000000 409492670730814958265196583344445561/500000000000000000000000000 44897067445032502985976910914887249/100000000000000000000000000 669911362220315506131410037906661891/1000000000000000000000000000 799511095214024086401055243128587169/1000000000000000000000000000 33548207997811330133736749420089283/50000000000000000000000000 35361201475042780422448688791827679/250000000000000000000000000 515412368520122840082383976407128659/1000000000000000000000000000
844097620116278201397185667575174237/1000000000000000000000000000 34839028788123710264590683782105021/40000000000000000000000000 250769624703182418374958083995277493/500000000000000000000000000 152387502526827727601499126368820977/200000000000000000000000000 498324653093449225694826433250726919/500000000000000000000000000 110073105600750566457420996720864319/50000000000000000000000000 26996116607340773928122183296176767/250000000000000000000000000 126200580449206075453020870578945207/125000000000000000000000000 11900855047619814488979690456414633/25000000000000000000000000 967678301947400414083685021023665749/1000000000000000000000000000 50502503905004234138031494463087309/200000000000000000000000000 13596898509340163945524880357816213/125000000000000000000000000 525149702237713683504783785219051409/500000000000000000000000000 858163839499543970862883641235483237/500000000000000000000000000 146219491870002326490049761145264731/1000000000000000000000000000 558891654722399563141301040690712161/1000000000000000000000000000 537030879506998411169199057246870341/1000000000000000000000000000 907395464200461575025184163646939853/1000000000000000000000000000 148815539907864633933408734953044779/250000000000000000000000000 113869218076165601943544131196359263/200000000000000000000000000 83863179417522292663582003184499761/250000000000000000000000000 56974906386871556911362674706929771/100000000000000000000000000
-51722876998363702540148745238949751/1000000000000000000000000000 -481440089649692041621764120644549963/1000000000000000000000000000 -146518380453727483228937345608401521/500000000000000000000000000 -317156880138279235419430917347761147/1000000000000000000000000000 250124894061033819479586516601118939/500000000000000000000000000 26996116607340773928122183296176767/250000000000000000000000000 1219724947858173776898709124396367999/1000000000000000000000000000 979097586804031429711678963978215643/1000000000000000000000000000 31917819571241249297317924979799071/62500000000000000000000000 383301647434690184163466519259545571/1000000000000000000000000000 670264363652927221653518177064167209/1000000000000000000000000000 241901792437573568019948297191403613/500000000000000000000000000 8420782206936601861956142013862077/12500000000000000000000000 2304692182461694243198608096619867/10000000000000000000000000 83816495973127111785353160628877591/62500000000000000000000000 123034828087749127943264833947153559/125000000000000000000000000 330643128840133658043363752072138627/500000000000000000000000000 75389744606468635647352986361478271/200000000000000000000000000 1010719221772552648949147425844166769/1000000000000000000000000000 26895464716569395022292517457086899/40000000000000000000000000 13418303497354378737520865383452647/250000000000000000000000000 -58430839321131598718602811256934979/500000000000000000000000000
20000293511377985891588164088063743/500000000000000000000000000 -3786218403210457688473306816815343/40000000000000000000000000 6167913326214232507003341230010237/250000000000000000000000000 305898756794027502288511356951708327/1000000000000000000000000000 652741897583444726622336057114767657/1000000000000000000000000000 126200580449206075453020870578945207/125000000000000000000000000 979097586804031429711678963978215643/1000000000000000000000000000 909013550960515072757295560697617623/500000000000000000000000000 282734100834244031362879777489216491/500000000000000000000000000 562067858564428965284461404041153439/1000000000000000000000000000 14879167646454147210085113915159211/20000000000000000000000000 74783637492241538373781124047468519/100000000000000000000000000 138121681655863444756021856211243757/125000000000000000000000000 339844633255794798823061857707956731/500000000000000000000000000 294637049601402930225755603408978209/250000000000000000000000000 588893692611583636073598263748125407/500000000000000000000000000 102724409449544524822696021428691577/125000000000000000000000000 302710557628599980141132443897528899/500000000000000000000000000 4131077476898266120196907258639673/3906250000000000000000000 169033506407156161265064025516164377/200000000000000000000000000 63094863418924827214871013474565671/500000000000000000000000000 -59213530115908185319185075528025121/200000000000000000000000000
26811682021088940823581010756061513/250000000000000000000000000 33042592156954516217726007324864573/500000000000000000000000000 -16771809603405725654753725138173309/250000000000000000000000000 1580096565702353213257151555928683/125000000000000000000000000 258611306523849357562391232531242957/500000000000000000000000000 11900855047619814488979690456414633/25000000000000000000000000 31917819571241249297317924979799071/62500000000000000000000000 282734100834244031362879777489216491/500000000000000000000000000 4197551601939761528074831280732159/10000000000000000000000000 101747632100049053162899054496236009/250000000000000000000000000 45212062134419186982177039857800839/125000000000000000000000000 70660076165206363492623918288841601/250000000000000000000000000 51699495500455181771857968072705081/125000000000000000000000000 114568008342172410909907679420991683/250000000000000000000000000 67107762928369527886682730439797677/125000000000000000000000000 427407214392922843587757956371253873/500000000000000000000000000 81896812011198627080680499545893999/250000000000000000000000000 238343909421169357424593049041696319/500000000000000000000000000 365358230965142211147064008241080219/500000000000000000000000000 7859897363965614978345012196179989/12500000000000000000000000 -952683193052136123814270571367267/500000000000000000000000000 26598297292197739801533197945985113/125000000000000000000000000
516076233812627025394259628916890561/1000000000000000000000000000 356793961060099285432415952325177731/1000000000000000000000000000 56273125739484664461778331883417807/250000000000000000000000000 37890062037952266212953966262493097/250000000000000000000000000 357244520972049457305048061078952457/500000000000000000000000000 967678301947400414083685021023665749/1000000000000000000000000000 383301647434690184163466519259545571/1000000000000000000000000000 562067858564428965284461404041153439/1000000000000000000000000000 101747632100049053162899054496236009/250000000000000000000000000 331424592459049840518846395886215687/500000000000000000000000000 121148882124917538735074796969666051/500000000000000000000000000 7679214118954509358904195184066533/200000000000000000000000000 280176945690888625936722708459557011/500000000000000000000000000 910633656095169525158422361464285867/1000000000000000000000000000 294061416552741567498462764134276767/1000000000000000000000000000 529955929824312781643291176110394281/1000000000000000000000000000 41361317267371277049919994436072257/100000000000000000000000000 53977962772510143754548808975353119/100000000000000000000000000 295565323134636442949282699834001141/500000000000000000000000000 47268849979803193169137682531057373/100000000000000000000000000 10046477826648150966459819638544873/50000000000000000000000000 1793969273539377672105494889367093/3906250000000000000000000
-18055460118409887737208743105173691/200000000000000000000000000 -102519277275219236652356710127763993/500000000000000000000000000 -58355122819260623512841176747071723/250000000000000000000000000 -67505076785714082990607432559810111/1000000000000000000000000000 345068141768965614149051384833503261/1000000000000000000000000000 50502503905004234138031494463087309/200000000000000000000000000 670264363652927221653518177064167209/1000000000000000000000000000 14879167646454147210085113915159211/20000000000000000000000000 45212062134419186982177039857800839/125000000000000000000000000 121148882124917538735074796969666051/500000000000000000000000000 242864081632215388968681016899797559/500000000000000000000000000 105896052496364892312349723485751253/250000000000000000000000000 501193855745343691083103254221022043/1000000000000000000000000000 48632589187626383639692508594605911/200000000000000000000000000 111185879920014017362538497418385653/125000000000000000000000000 814169700971167892969526292334088961/1000000000000000000000000000 190580576551719629476144479422840681/500000000000000000000000000 15762880701427755726872945299282747/40000000000000000000000000 706839478720518709604828477696276321/1000000000000000000000000000 27936269057347782293238197609900441/50000000000000000000000000 -58987161329724092713481239301469939/1000000000000000000000000000 -8135140832898501042751373954078093/125000000000000000000000000
-171560401499520543220364037504485053/500000000000000000000000000 -22001097996963958863161873883961547/100000000000000000000000000 -119167074737336767434111287812221003/500000000000000000000000000 25656412861345241808619773039677473/250000000000000000000000000 35927784834756131860792826128946801/250000000000000000000000000 13596898509340163945524880357816213/125000000000000000000000000 241901792437573568019948297191403613/500000000000000000000000000 74783637492241538373781124047468519/100000000000000000000000000 70660076165206363492623918288841601/250000000000000000000000000 7679214118954509358904195184066533/200000000000000000000000000 105896052496364892312349723485751253/250000000000000000000000000 562081382523249871579923900177681333/1000000000000000000000000000 354923784934701482791190625859391089/1000000000000000000000000000 -21345145160689733693411921819632917/500000000000000000000000000 349125520657350996334403590834832209/500000000000000000000000000 177060504135698044078300349143633283/200000000000000000000000000 250910178645913793116966736609019883/1000000000000000000000000000 275558518037242198859591717464296079/1000000000000000000000000000 154532245925543399128259730311230703/250000000000000000000000000 570091109673713116857157475079953023/1000000000000000000000000000 -140637995791153842306723499220514613/1000000000000000000000000000 -315339573138351760120345103207277477/1000000000000000000000000000
60409716121520375377661501074986021/200000000000000000000000000 82904268746992496499780144046949449/1000000000000000000000000000 10721942885788112463893072240653429/250000000000000000000000000 203641140998538220008254663612616817/1000000000000000000000000000 61219267702615093074315702650377037/100000000000000000000000000 525149702237713683504783785219051409/500000000000000000000000000 8420782206936601861956142013862077/12500000000000000000000000 138121681655863444756021856211243757/125000000000000000000000000 51699495500455181771857968072705081/125000000000000000000000000 280176945690888625936722708459557011/500000000000000000000000000 501193855745343691083103254221022043/1000000000000000000000000000 354923784934701482791190625859391089/1000000000000000000000000000 1029193393929020436680872925399291907/1000000000000000000000000000 218331669654199115995346924198726181/250000000000000000000000000 847705932014414551204993504795030003/1000000000000000000000000000 319291889529196532484273515539962847/500000000000000000000000000 300954235492936383142846649163168359/500000000000000000000000000 283580212805514673012647433295913877/500000000000000000000000000 349268895939707865067686322095704517/500000000000000000000000000 63432598817152177876027101600982433/125000000000000000000000000 34040824530415307186614339926821583/200000000000000000000000000 2522447966808693347586878238258271/40000000000000000000000000
864895159582694299382907371289949521/1000000000000000000000000000 148579918749728401006503408816765351/200000000000000000000000000 37584679057008926136600791602287791/250000000000000000000000000 74904738962358302763870648864697059/200000000000000000000000000 483284260682965039211659102026260417/500000000000000000000000000 858163839499543970862883641235483237/500000000000000000000000000 2304692182461694243198608096619867/10000000000000000000000000 339844633255794798823061857707956731/500000000000000000000000000 114568008342172410909907679420991683/250000000000000000000000000 910633656095169525158422361464285867/1000000000000000000000000000 48632589187626383639692508594605911/200000000000000000000000000 -21345145160689733693411921819632917/500000000000000000000000000 218331669654199115995346924198726181/250000000000000000000000000 55392976912284129117663805045659281/31250000000000000000000000 143710578479496846669328964696223081/1000000000000000000000000000 16707543945050180921084661948512729/40000000000000000000000000 96723655495899083289382401930328893/200000000000000000000000000 169274356713796662812569490074134093/200000000000000000000000000 286375444866871655710744272861672479/500000000000000000000000000 463912900642914764035685585026866267/1000000000000000000000000000 146151200863413680375933118185730479/500000000000000000000000000 81256110957740248424076009947500391/100000000000000000000000000
-233893162061851076362368768667810829/1000000000000000000000000000 -657851184891282174169643491028997303/1000000000000000000000000000 -114122579723206561364325931057625913/250000000000000000000000000 -123806567411291152843225482442499227/500000000000000000000000000 219114676472060985817602833624395261/500000000000000000000000000 146219491870002326490049761145264731/1000000000000000000000000000 83816495973127111785353160628877591/62500000000000000000000000 294637049601402930225755603408978209/250000000000000000000000000 67107762928369527886682730439797677/125000000000000000000000000 294061416552741567498462764134276767/1000000000000000000000000000 111185879920014017362538497418385653/125000000000000000000000000 349125520657350996334403590834832209/500000000000000000000000000 847705932014414551204993504795030003/1000000000000000000000000000 143710578479496846669328964696223081/1000000000000000000000000000 986465040785739401043117871212653793/500000000000000000000000000 1177864519002189388975617808475378241/1000000000000000000000000000 350249113991489757171545649792415959/500000000000000000000000000 556227648570462678483376186803002073/1000000000000000000000000000 1117277933552860164078405596907817213/1000000000000000000000000000 777323910619201370403140951753542289/1000000000000000000000000000 -3811492596399996874295151846248747/40000000000000000000000000 -319755524793219952449056421735512233/1000000000000000000000000000
-132848522369958268264592478377132649/500000000000000000000000000 -1128664749663473047449249787423617/25000000000000000000000000 -87156556182177423204438002378700087/250000000000000000000000000 62984999325232482854668368979531039/1000000000000000000000000000 409492670730814958265196583344445561/500000000000000000000000000 558891654722399563141301040690712161/1000000000000000000000000000 123034828087749127943264833947153559/125000000000000000000000000 588893692611583636073598263748125407/500000000000000000000000000 427407214392922843587757956371253873/500000000000000000000000000 529955929824312781643291176110394281/1000000000000000000000000000 814169700971167892969526292334088961/1000000000000000000000000000 177060504135698044078300349143633283/200000000000000000000000000 319291889529196532484273515539962847/500000000000000000000000000 16707543945050180921084661948512729/40000000000000000000000000 1177864519002189388975617808475378241/1000000000000000000000000000 2166496079307868034134847563347575923/1000000000000000000000000000 248593221013824470925612305043784691/500000000000000000000000000 930789827939183846009047134457901953/1000000000000000000000000000 1603456891212460671359581427950135833/1000000000000000000000000000 60093232751696405983222763112090549/40000000000000000000000000 -128820701890250608199679325181082017/500000000000000000000000000 64421481068746927928625373745162847/500000000000000000000000000
194243717595156552492799910384373473/1000000000000000000000000000 -76394728446911778802603126432789523/1000000000000000000000000000 18194989505464919121167948040694967/500000000000000000000000000 27402981953596269257175115737061781/500000000000000000000000000 44897067445032502985976910914887249/100000000000000000000000000 537030879506998411169199057246870341/1000000000000000000000000000 330643128840133658043363752072138627/500000000000000000000000000 102724409449544524822696021428691577/125000000000000000000000000 81896812011198627080680499545893999/250000000000000000000000000 41361317267371277049919994436072257/100000000000000000000000000 190580576551719629476144479422840681/500000000000000000000000000 250910178645913793116966736609019883/1000000000000000000000000000 300954235492936383142846649163168359/500000000000000000000000000 96723655495899083289382401930328893/200000000000000000000000000 350249113991489757171545649792415959/500000000000000000000000000 248593221013824470925612305043784691/500000000000000000000000000 517750867788308185260717368596304201/1000000000000000000000000000 19936862127049972130647355377098119/62500000000000000000000000 578495521189140889164916888327193647/1000000000000000000000000000 190858110429625206680443665344933119/500000000000000000000000000 21113524345503051995613948547753687/125000000000000000000000000 -2234677568556368096818937004787497/100000000000000000000000000
25537749436880772066127770463885797/100000000000000000000000000 293102281756751823894602561085240687/1000000000000000000000000000 -487945202028104690260924993186123/6250000000000000000000000 21381630043247674071632670461707567/125000000000000000000000000 669911362220315506131410037906661891/1000000000000000000000000000 907395464200461575025184163646939853/1000000000000000000000000000 75389744606468635647352986361478271/200000000000000000000000000 302710557628599980141132443897528899/500000000000000000000000000 238343909421169357424593049041696319/500000000000000000000000000 53977962772510143754548808975353119/100000000000000000000000000 15762880701427755726872945299282747/40000000000000000000000000 275558518037242198859591717464296079/1000000000000000000000000000 283580212805514673012647433295913877/500000000000000000000000000 169274356713796662812569490074134093/200000000000000000000000000 556227648570462678483376186803002073/1000000000000000000000000000 930789827939183846009047134457901953/1000000000000000000000000000 19936862127049972130647355377098119/62500000000000000000000000 739670400726574839938166429818673421/1000000000000000000000000000 772056239128444341578251448748242267/1000000000000000000000000000 358572974681751913210819096563447177/500000000000000000000000000 -15688475141679723891622422696991191/500000000000000000000000000 417612171114220331196407995080601013/1000000000000000000000000000
-439760179785079594298559606172981/200000000000000000000000000 -34606836851071568929921857797520829/500000000000000000000000000 -23874687227855405092816501985994111/100000000000000000000000000 -23847339684408308580909772331527039/500000000000000000000000000 799511095214024086401055243128587169/1000000000000000000000000000 148815539907864633933408734953044779/250000000000000000000000000 1010719221772552648949147425844166769/1000000000000000000000000000 4131077476898266120196907258639673/3906250000000000000000000 365358230965142211147064008241080219/500000000000000000000000000 295565323134636442949282699834001141/500000000000000000000000000 706839478720518709604828477696276321/1000000000000000000000000000 154532245925543399128259730311230703/250000000000000000000000000 349268895939707865067686322095704517/500000000000000000000000000 286375444866871655710744272861672479/500000000000000000000000000 1117277933552860164078405596907817213/1000000000000000000000000000 1603456891212460671359581427950135833/1000000000000000000000000000 578495521189140889164916888327193647/1000000000000000000000000000 772056239128444341578251448748242267/1000000000000000000000000000 133522152330909054239302657484081141/100000000000000000000000000 71242329339234209363195039717633643/62500000000000000000000000 -34303125293482467502891678989462253/500000000000000000000000000 195787562990254040498529746606685457/1000000000000000000000000000
-63958566277853666046989520471323293/1000000000000000000000000000 70598174424691109107460107524618171/1000000000000000000000000000 -44286624827317873485807791621723593/250000000000000000000000000 8498761850512328308569961915438287/100000000000000000000000000 33548207997811330133736749420089283/50000000000000000000000000 113869218076165601943544131196359263/200000000000000000000000000 26895464716569395022292517457086899/40000000000000000000000000 169033506407156161265064025516164377/200000000000000000000000000 7859897363965614978345012196179989/12500000000000000000000000 47268849979803193169137682531057373/100000000000000000000000000 27936269057347782293238197609900441/50000000000000000000000000 570091109673713116857157475079953023/1000000000000000000000000000 63432598817152177876027101600982433/125000000000000000000000000 463912900642914764035685585026866267/1000000000000000000000000000 777323910619201370403140951753542289/1000000000000000000000000000 60093232751696405983222763112090549/40000000000000000000000000 190858110429625206680443665344933119/500000000000000000000000000 358572974681751913210819096563447177/500000000000000000000000000 71242329339234209363195039717633643/62500000000000000000000000 266176910693067985243765188569488213/250000000000000000000000000 -2685234997341524358394703793936979/20000000000000000000000000 98078119524034848973544078069123077/500000000000000000000000000
290623037744510860629452833301355937/1000000000000000000000000000 133565410802557613186785841780201437/1000000000000000000000000000 12856904065890386658433920717008251/50000000000000000000000000 128412462873798739067825894685935099/1000000000000000000000000000 35361201475042780422448688791827679/250000000000000000000000000 83863179417522292663582003184499761/250000000000000000000000000 13418303497354378737520865383452647/250000000000000000000000000 63094863418924827214871013474565671/500000000000000000000000000 -952683193052136123814270571367267/500000000000000000000000000 10046477826648150966459819638544873/50000000000000000000000000 -58987161329724092713481239301469939/1000000000000000000000000000 -140637995791153842306723499220514613/1000000000000000000000000000 34040824530415307186614339926821583/200000000000000000000000000 146151200863413680375933118185730479/500000000000000000000000000 -3811492596399996874295151846248747/40000000000000000000000000 -128820701890250608199679325181082017/500000000000000000000000000 21113524345503051995613948547753687/125000000000000000000000000 -15688475141679723891622422696991191/500000000000000000000000000 -34303125293482467502891678989462253/500000000000000000000000000 -2685234997341524358394703793936979/20000000000000000000000000 233096091156481195292505360399156527/1000000000000000000000000000 43454497341804644435374275951823809/1000000000000000000000000000
271153131600921424924567924106018167/500000000000000000000000000 98239716516370241724606086605111681/200000000000000000000000000 1069520313154142774613329695770143/31250000000000000000000000 -133162029304918350686603305890763981/1000000000000000000000000000 515412368520122840082383976407128659/1000000000000000000000000000 56974906386871556911362674706929771/100000000000000000000000000 -58430839321131598718602811256934979/500000000000000000000000000 -59213530115908185319185075528025121/200000000000000000000000000 26598297292197739801533197945985113/125000000000000000000000000 1793969273539377672105494889367093/3906250000000000000000000 -8135140832898501042751373954078093/125000000000000000000000000 -315339573138351760120345103207277477/1000000000000000000000000000 2522447966808693347586878238258271/40000000000000000000000000 81256110957740248424076009947500391/100000000000000000000000000 -319755524793219952449056421735512233/1000000000000000000000000000 64421481068746927928625373745162847/500000000000000000000000000 -2234677568556368096818937004787497/100000000000000000000000000 417612171114220331196407995080601013/1000000000000000000000000000 195787562990254040498529746606685457/1000000000000000000000000000 98078119524034848973544078069123077/500000000000000000000000000 43454497341804644435374275951823809/1000000000000000000000000000 54667180715993640551787346308809561/62500000000000000000000000


--- Term 39 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 32

Flags :
F1  : R R R B G : {134, 234}
F2  : R R R B G : {134, 234, 125}
F3  : R R R B G : {134, 234, 135}
F4  : R R R B G : {134, 234, 125, 135}
F5  : R R R B G : {134, 234, 235}
F6  : R R R B G : {134, 234, 125, 235}
F7  : R R R B G : {134, 234, 135, 235}
F8  : R R R B G : {134, 234, 125, 135, 235}
F9  : R R R B G : {134, 234, 145}
F10 : R R R B G : {134, 234, 125, 145}
F11 : R R R B G : {134, 234, 135, 145}
F12 : R R R B G : {134, 234, 125, 135, 145}
F13 : R R R B G : {134, 234, 235, 145}
F14 : R R R B G : {134, 234, 125, 235, 145}
F15 : R R R B G : {134, 234, 135, 235, 145}
F16 : R R R B G : {134, 234, 125, 135, 235, 145}
F17 : R R R B G : {134, 234, 245}
F18 : R R R B G : {134, 234, 125, 245}
F19 : R R R B G : {134, 234, 135, 245}
F20 : R R R B G : {134, 234, 125, 135, 245}
F21 : R R R B G : {134, 234, 235, 245}
F22 : R R R B G : {134, 234, 125, 235, 245}
F23 : R R R B G : {134, 234, 135, 235, 245}
F24 : R R R B G : {134, 234, 125, 135, 235, 245}
F25 : R R R B G : {134, 234, 145, 245}
F26 : R R R B G : {134, 234, 125, 145, 245}
F27 : R R R B G : {134, 234, 135, 145, 245}
F28 : R R R B G : {134, 234, 125, 135, 145, 245}
F29 : R R R B G : {134, 234, 235, 145, 245}
F30 : R R R B G : {134, 234, 125, 235, 145, 245}
F31 : R R R B G : {134, 234, 135, 235, 145, 245}
F32 : R R R B G : {134, 234, 125, 135, 235, 145, 245}
F33 : R R R B G : {134, 234, 345}
F34 : R R R B G : {134, 234, 125, 345}
F35 : R R R B G : {134, 234, 135, 345}
F36 : R R R B G : {134, 234, 125, 135, 345}
F37 : R R R B G : {134, 234, 235, 345}
F38 : R R R B G : {134, 234, 125, 235, 345}
F39 : R R R B G : {134, 234, 135, 235, 345}
F40 : R R R B G : {134, 234, 125, 135, 235, 345}
F41 : R R R B G : {134, 234, 145, 345}
F42 : R R R B G : {134, 234, 125, 145, 345}
F43 : R R R B G : {134, 234, 235, 145, 345}
F44 : R R R B G : {134, 234, 125, 235, 145, 345}
F45 : R R R B G : {134, 234, 245, 345}
F46 : R R R B G : {134, 234, 125, 245, 345}
F47 : R R R B G : {134, 234, 135, 245, 345}
F48 : R R R B G : {134, 234, 125, 135, 245, 345}
F49 : R R R B G : {134, 234, 145, 245, 345}
F50 : R R R B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)
B4  : (F4)+(F6)
B5  : (F7)
B6  : (F8)
B7  : (F9)+(F17)
B8  : (F10)+(F18)
B9  : (F11)+(F21)
B10 : (F12)+(F22)
B11 : (F13)+(F19)
B12 : (F14)+(F20)
B13 : (F15)+(F23)
B14 : (F16)+(F24)
B15 : (F25)
B16 : (F26)
B17 : (F27)+(F29)
B18 : (F28)+(F30)
B19 : (F31)
B20 : (F32)
B21 : (F33)
B22 : (F34)
B23 : (F35)+(F37)
B24 : (F36)+(F38)
B25 : (F39)
B26 : (F40)
B27 : (F41)+(F45)
B28 : (F42)+(F46)
B29 : (F43)+(F47)
B30 : (F44)+(F48)
B31 : (F49)
B32 : (F50)

Matrix :
98128801013765722903622443000120383/100000000000000000000000000 -2875995915467443892385165926411541/25000000000000000000000000 36452786337500886889452537579485107/250000000000000000000000000 202595731327108144741704350296176509/1000000000000000000000000000 10055716947813460609073316559923357/500000000000000000000000000 -47225927973182818315727220400559131/125000000000000000000000000 8665404572574288366097888918199229/62500000000000000000000000 104173369738138961973983051994986173/250000000000000000000000000 8878677133752478780367407190220441/100000000000000000000000000 89390976794447821887207982636757751/100000000000000000000000000 19559203175016257400989841979806401/100000000000000000000000000 83071506670827216907374382435773049/1000000000000000000000000000 310086703577135347025094391374952871/1000000000000000000000000000 142656894867878201581060153977290569/250000000000000000000000000 -26594798477758706357680112800428853/125000000000000000000000000 -143549561079125902665107155247637321/500000000000000000000000000 -281737806678160284878096335199851511/1000000000000000000000000000 307225346757687307172543171675622397/500000000000000000000000000 469164486201573713133765815426253351/1000000000000000000000000000 -12211525702614443541415884885867639/500000000000000000000000000 -106878441183028229710461229837737893/200000000000000000000000000 -99398753515294051945095060604215203/200000000000000000000000000 -267736971176344244367921110017016909/250000000000000000000000000 199107552596883430127725113212656623/1000000000000000000000000000 147112975082681046128376094538524877/1000000000000000000000000000 -367982258569385120839839699655882039/1000000000000000000000000000 -788901718652852444653237048256121327/1000000000000000000000000000 -1446913278686687864755731525464731/7812500000000000000000000 -60639502536226303343975036906104203/250000000000000000000000000 -41505435189420122995424333772091049/200000000000000000000000000 47907922611346833716123841186024211/1000000000000000000000000000 -36394158376980974579055446166106011/125000000000000000000000000
-2875995915467443892385165926411541/25000000000000000000000000 1341812690314984153947950138786437923/1000000000000000000000000000 -124557125362896437197090196129715917/1000000000000000000000000000 216243308153358183800720583604602121/500000000000000000000000000 1311511305695865270043699880457651/40000000000000000000000000 245310457131457263447403527341375627/200000000000000000000000000 -221789960765881096064755287671290209/1000000000000000000000000000 43919369744697917909343763155257237/250000000000000000000000000 -30243297880310363220857833550662259/1000000000000000000000000000 -6057996629189715309231631335109531/62500000000000000000000000 -96601350172855718807507293888017369/500000000000000000000000000 285886628089462849832874986976804633/500000000000000000000000000 -42521547592171293593284391662519797/200000000000000000000000000 258737412095668752798705683342257087/500000000000000000000000000 2543466825969225069628659097854371/100000000000000000000000000 537415574186973844189249532166920499/500000000000000000000000000 -37098436612577712303439306648633557/100000000000000000000000000 27043829107624926984925907633198833/62500000000000000000000000 17839889143644245859540876347331063/125000000000000000000000000 219324123872686244114733432606990691/500000000000000000000000000 -215570941754986355442148174484582373/500000000000000000000000000 -319950907724165801774498537193464201/500000000000000000000000000 -301985376867667564492301941001369007/1000000000000000000000000000 9667071449644076336680069672955537/250000000000000000000000000 -220622140750625055366229515273657147/500000000000000000000000000 76387015835084609342948897404011057/250000000000000000000000000 -496443879269755402041636295663368123/1000000000000000000000000000 5152903271918603078589560440065889/100000000000000000000000000 -169081234170773639379842506801401/781250000000000000000000 -183148775142591584299277870463762249/1000000000000000000000000000 -22559104128055875953599840927908357/50000000000000000000000000 2730136390688109015964165675706683/10000000000000000000000000
36452786337500886889452537579485107/250000000000000000000000000 -124557125362896437197090196129715917/1000000000000000000000000000 346905922510986410233854102436136741/1000000000000000000000000000 7234743486678060344435173646984569/125000000000000000000000000 193340209716214753934503236719788377/500000000000000000000000000 165405507453297478599011509080869041/1000000000000000000000000000 -79315735664982321785682758281270157/1000000000000000000000000000 -21933700727082563892022162547563859/100000000000000000000000000 17559225582085362397764505176926733/1000000000000000000000000000 91583903741484891163589999079632513/1000000000000000000000000000 30826894903862934344111388885562063/200000000000000000000000000 -1057503133261575530256133356404693/500000000000000000000000000 428026957700941156989517487468959663/1000000000000000000000000000 -201942529315514031470356871482479/6250000000000000000000000 -31625069015869651245712090416177093/100000000000000000000000000 -53880737406759164607436016229163263/200000000000000000000000000 -75482671009483575484469607263432359/250000000000000000000000000 -55556947091026732957056446295651017/1000000000000000000000000000 27359143064189495574283441073101561/500000000000000000000000000 -25400058464251881745776564383996417/200000000000000000000000000 2480132531768456965602783744477141/62500000000000000000000000 15382472840891216684143091432092271/1000000000000000000000000000 -339659713832647255986071048608417/125000000000000000000000000 297638231633004131517381294340311497/1000000000000000000000000000 6267341924152395075501375758252037/25000000000000000000000000 100548933236826181927940872007726321/1000000000000000000000000000 -72911518700271791582659652970094299/1000000000000000000000000000 -160199112155242045275497784487622401/1000000000000000000000000000 -20519879000435468399890027927087059/250000000000000000000000000 -2985379088138743640270260145686781/500000000000000000000000000 -33154020189086152222618098698692991/250000000000000000000000000 -27017095732745413150377812590163461/125000000000000000000000000
202595731327108144741704350296176509/1000000000000000000000000000 216243308153358183800720583604602121/500000000000000000000000000 7234743486678060344435173646984569/125000000000000000000000000 159036774423106299197919846465295741/250000000000000000000000000 130737097886979046474305681573209701/500000000000000000000000000 429353756817388351751962709656038137/1000000000000000000000000000 -51532495330480903262852574559292817/200000000000000000000000000 3592611118338654782255993580368339/1000000000000000000000000000 -211091694614738736901290189713459/62500000000000000000000000 162591922966097239894617968001903499/1000000000000000000000000000 -131048042960937794668140662132843657/1000000000000000000000000000 212286948058206899214403578503240599/1000000000000000000000000000 52979726719875973733214335791538513/200000000000000000000000000 194433959761936273961457896221804229/1000000000000000000000000000 -227135742559662717791121656264110917/1000000000000000000000000000 11022088408007619335979392189525491/50000000000000000000000000 -339007019917580963238470698351177517/1000000000000000000000000000 34914498549726099991060368393089291/100000000000000000000000000 83406331271856601804323238420021651/500000000000000000000000000 5735868903648523344809577922820029/62500000000000000000000000 -231056891059721975392210641548535111/1000000000000000000000000000 -40825054410352688559486364647746023/125000000000000000000000000 -277220935921480385434972998571742863/1000000000000000000000000000 20161168711749349393096279206619201/100000000000000000000000000 -9207569610639716073267166195562763/1000000000000000000000000000 101169730841091371512794737805841151/1000000000000000000000000000 -447278118791231638737010153133860471/1000000000000000000000000000 -3987949753849693020349742527722483/50000000000000000000000000 -18392918294950955320348161992691841/250000000000000000000000000 -165183219312487858547942861833718081/1000000000000000000000000000 -11537442622605964855129934774270317/50000000000000000000000000 -3788104939736220404085054836396537/50000000000000000000000000
10055716947813460609073316559923357/500000000000000000000000000 1311511305695865270043699880457651/40000000000000000000000000 193340209716214753934503236719788377/500000000000000000000000000 130737097886979046474305681573209701/500000000000000000000000000 564580070754598327683025350007246211/500000000000000000000000000 1070786554565543413599301229999759211/1000000000000000000000000000 -16713214815497888329768621894410787/40000000000000000000000000 -51726468745736854334458506308918837/250000000000000000000000000 -63881854518953261985708046379124903/1000000000000000000000000000 -18158297423380295043742184911464339/125000000000000000000000000 -25394096704131057116866457586918533/250000000000000000000000000 -9110145498567749226987033733688681/500000000000000000000000000 896897117207940791936069922606635841/1000000000000000000000000000 -84690142618548144632216087804000571/1000000000000000000000000000 -791105200215508590485454312482020689/1000000000000000000000000000 -36178745505216242705338399255808657/125000000000000000000000000 -21647596403839797864050051916709409/25000000000000000000000000 -6197970948546000059104071397915387/12500000000000000000000000 22524165339913473110749004655632899/1000000000000000000000000000 -174214072867323104167340416023434809/500000000000000000000000000 9700216545391004501709038888403091/31250000000000000000000000 25921349317682899858779975813951913/250000000000000000000000000 333294593207508849894115019538963477/1000000000000000000000000000 448572213124590016351520123152699369/500000000000000000000000000 144459538366267146256729885293479227/250000000000000000000000000 249097383359819750150708155176817511/500000000000000000000000000 -54507538349098230243142072959495851/1000000000000000000000000000 -10919330761534756441885853401924303/40000000000000000000000000 24806321725948633250176109135590241/1000000000000000000000000000 230195920831703322903788086003480639/1000000000000000000000000000 -515227286708680724851353692023071079/1000000000000000000000000000 -18961675100892954285616714029135711/40000000000000000000000000
-47225927973182818315727220400559131/125000000000000000000000000 245310457131457263447403527341375627/200000000000000000000000000 165405507453297478599011509080869041/1000000000000000000000000000 429353756817388351751962709656038137/1000000000000000000000000000 1070786554565543413599301229999759211/1000000000000000000000000000 1401876571133868550953868372347582457/500000000000000000000000000 -168186965756955004380953094027768053/500000000000000000000000000 87858406035630482533413627977386009/1000000000000000000000000000 10898883664004660648106858821181367/250000000000000000000000000 -87573760558140514212532006190602839/200000000000000000000000000 -301106071096784644921607241099489097/1000000000000000000000000000 217903217206645246874736554150261649/1000000000000000000000000000 251315143436977780023825627978601217/500000000000000000000000000 180568136038329657673362933440166493/1000000000000000000000000000 -67994492316595565321019565818452841/250000000000000000000000000 361979148123032823161945089432524461/250000000000000000000000000 -528873797705854591795412149826490591/500000000000000000000000000 -154826845685200199585632744191679757/250000000000000000000000000 9263914127110683387511167237594939/125000000000000000000000000 58880514156902129223030423356349903/200000000000000000000000000 -163344031259451669667704737898606397/1000000000000000000000000000 -263888943435605121506494516704371849/500000000000000000000000000 73933160108268147055381906786868823/500000000000000000000000000 162589525034913678358039458605400531/200000000000000000000000000 -21815483240155080110551188853197867/100000000000000000000000000 205039628399652253773736204244658281/200000000000000000000000000 -170474392489322017878651500991601099/1000000000000000000000000000 -3900915740827542628599495870040843/31250000000000000000000000 -130253899414017533332729041730323917/1000000000000000000000000000 9119257156177060785492239357163761/200000000000000000000000000 -1110629953890870523336968669521903761/1000000000000000000000000000 82560974201244553010356634144822213/500000000000000000000000000
8665404572574288366097888918199229/62500000000000000000000000 -221789960765881096064755287671290209/1000000000000000000000000000 -79315735664982321785682758281270157/1000000000000000000000000000 -51532495330480903262852574559292817/200000000000000000000000000 -16713214815497888329768621894410787/40000000000000000000000000 -168186965756955004380953094027768053/500000000000000000000000000 493232449061492550457792456760475697/1000000000000000000000000000 761340108160213410048834983772723/7812500000000000000000000 2437659081245564951445334455624697/15625000000000000000000000 23259316312472732424965080718585337/100000000000000000000000000 29625633161791798805887834112602431/125000000000000000000000000 -996672941931824145363582242681933/6250000000000000000000000 -7926501984527278348930574632585963/40000000000000000000000000 -19973324040349844827231364245808797/1000000000000000000000000000 114252056758262217486378928281354289/250000000000000000000000000 291446150881186959586768178731541511/1000000000000000000000000000 338537893331711815783897581957300549/1000000000000000000000000000 18313618548247914671781023691358709/250000000000000000000000000 34553156902448167622683698899801959/500000000000000000000000000 226583240189405683529104340108073309/1000000000000000000000000000 -145971052175454332644057073405679537/500000000000000000000000000 -70949992900786840749119735937738213/500000000000000000000000000 -344453200808262225332744273986252899/1000000000000000000000000000 -345974000365418273771355948412883527/1000000000000000000000000000 -79690521649973703620125749944160351/250000000000000000000000000 -84227787139337936026289835197914877/500000000000000000000000000 10866125639978686684501908598253177/1000000000000000000000000000 44884849813088649648651663264762823/1000000000000000000000000000 -88701572252206788831432734501475717/1000000000000000000000000000 -21051231094100504627086628412133047/100000000000000000000000000 27304646151781137994153998571997377/200000000000000000000000000 261888140844375597343090021046946107/1000000000000000000000000000
104173369738138961973983051994986173/250000000000000000000000000 43919369744697917909343763155257237/250000000000000000000000000 -21933700727082563892022162547563859/100000000000000000000000000 3592611118338654782255993580368339/1000000000000000000000000000 -51726468745736854334458506308918837/250000000000000000000000000 87858406035630482533413627977386009/1000000000000000000000000000 761340108160213410048834983772723/7812500000000000000000000 29287947533355178744041338460793117/40000000000000000000000000 649397626389351180872440845299511/50000000000000000000000000 23682105647303920341671108612486953/62500000000000000000000000 -134230466360398945060295130271102123/1000000000000000000000000000 17580248242926579097185562583365981/200000000000000000000000000 -123387326897341330127261409777638969/500000000000000000000000000 474638216748995623211680524515843331/1000000000000000000000000000 167551087689151306417492754533417841/1000000000000000000000000000 169836738227779107023347685076393573/500000000000000000000000000 -3723239136816045558074231953445969/125000000000000000000000000 16168518536819253046112393132996199/100000000000000000000000000 49716002570087644008025692985926531/200000000000000000000000000 9697962897501122410209959307548577/125000000000000000000000000 -321102909781103116652608540585449161/1000000000000000000000000000 -4509788475146015934476049993010321/12500000000000000000000000 -632085347748380641838330718274463117/1000000000000000000000000000 19379074198514592315609684119409919/1000000000000000000000000000 -2491662267076620990683539969995733/15625000000000000000000000 -46517376129647770074661339332796649/250000000000000000000000000 -88086693239293007518113040071063067/200000000000000000000000000 81153831022960564519513454153430493/1000000000000000000000000000 -86701933419283041578668870537416669/1000000000000000000000000000 3539560283056629148805063234389153/100000000000000000000000000 5451200586110705116293304312911057/1000000000000000000000000000 3243413412008313468789717642136129/100000000000000000000000000
8878677133752478780367407190220441/100000000000000000000000000 -30243297880310363220857833550662259/1000000000000000000000000000 17559225582085362397764505176926733/1000000000000000000000000000 -211091694614738736901290189713459/62500000000000000000000000 -63881854518953261985708046379124903/1000000000000000000000000000 10898883664004660648106858821181367/250000000000000000000000000 2437659081245564951445334455624697/15625000000000000000000000 649397626389351180872440845299511/50000000000000000000000000 5143226702124347232102584413245229/40000000000000000000000000 165475700141503883394943190234514239/1000000000000000000000000000 128202264693240309637854851662624879/1000000000000000000000000000 -63582295574942468238347572908249913/1000000000000000000000000000 154366595130848656023019554894884889/1000000000000000000000000000 20762241112799736803290457189077103/200000000000000000000000000 55243556357159647729159244869023281/1000000000000000000000000000 236731896589907584680893310712204579/1000000000000000000000000000 -4282036268639979102486557199808897/125000000000000000000000000 99281188466890834625115371079643043/1000000000000000000000000000 2852529333042001735059114601093351/50000000000000000000000000 114775282208279265416117058403836827/500000000000000000000000000 -285726458369461728732148383894284553/1000000000000000000000000000 -178899483573582269516279317266239999/1000000000000000000000000000 -108799884284437794825230161252701333/500000000000000000000000000 -117902233245226323440545047512487363/1000000000000000000000000000 -23248038448310034080986199878375819/200000000000000000000000000 6419996805015207035984677845208171/125000000000000000000000000 -12023829840353239179065268610653009/200000000000000000000000000 -183190396200510405940748429882897351/1000000000000000000000000000 -50938569274676793693173280172541943/1000000000000000000000000000 -139200808693159730119649886298245573/500000000000000000000000000 -81941515148302129974155213305296829/1000000000000000000000000000 105690699569749950580383744098254883/1000000000000000000000000000
89390976794447821887207982636757751/100000000000000000000000000 -6057996629189715309231631335109531/62500000000000000000000000 91583903741484891163589999079632513/1000000000000000000000000000 162591922966097239894617968001903499/1000000000000000000000000000 -18158297423380295043742184911464339/125000000000000000000000000 -87573760558140514212532006190602839/200000000000000000000000000 23259316312472732424965080718585337/100000000000000000000000000 23682105647303920341671108612486953/62500000000000000000000000 165475700141503883394943190234514239/1000000000000000000000000000 179566259282421085130165618139070917/200000000000000000000000000 130168886455790853855392923013133301/500000000000000000000000000 7194587479817319234448890140873337/100000000000000000000000000 4903629237517014851367538323751499/15625000000000000000000000 39597455524229003742040023457555519/62500000000000000000000000 -137263837456469079443202451534146093/1000000000000000000000000000 -11562744981292814137080153140459803/125000000000000000000000000 -209812730379311897584789333524068211/1000000000000000000000000000 17564012370474551647842675349763147/25000000000000000000000000 430497445556016288188186885888793159/1000000000000000000000000000 2403126848060967927500986696102773/12500000000000000000000000 -352355406394646677906369819722269217/500000000000000000000000000 -564474736392729380110637378092043023/1000000000000000000000000000 -545598738357621377386564047818212807/500000000000000000000000000 -17165803148495777656599652455733029/1000000000000000000000000000 11859145216798118171064730657671493/500000000000000000000000000 -325023047133557136108152899282202807/1000000000000000000000000000 -363723759901526924898648275742721673/500000000000000000000000000 -158712278759887600267547832386720641/500000000000000000000000000 -120952633094946527206509210514194061/500000000000000000000000000 -17189514077720282115806521043699947/40000000000000000000000000 7178104349107539415808900413261989/200000000000000000000000000 -15320577389703492077189346194364449/100000000000000000000000000
19559203175016257400989841979806401/100000000000000000000000000 -96601350172855718807507293888017369/500000000000000000000000000 30826894903862934344111388885562063/200000000000000000000000000 -131048042960937794668140662132843657/1000000000000000000000000000 -25394096704131057116866457586918533/250000000000000000000000000 -301106071096784644921607241099489097/1000000000000000000000000000 29625633161791798805887834112602431/125000000000000000000000000 -134230466360398945060295130271102123/1000000000000000000000000000 128202264693240309637854851662624879/1000000000000000000000000000 130168886455790853855392923013133301/500000000000000000000000000 474632257021532701710066461264080219/1000000000000000000000000000 7723250345460453938264294521009953/250000000000000000000000000 108474539413074144041446569156509171/500000000000000000000000000 54903059658610917551664111576652691/500000000000000000000000000 -30299601014424418412103219318709357/1000000000000000000000000000 -19281116467295023733587809509847839/200000000000000000000000000 2957457799841088000117315232033219/1000000000000000000000000000 48679122458552683139949453347976643/250000000000000000000000000 6719557667895478763875848227617733/100000000000000000000000000 71968526402733946545258734737890549/500000000000000000000000000 -125885012251552284642337773032644251/500000000000000000000000000 -105885736621689938452480780561151999/1000000000000000000000000000 -248970106196475485358846026764805217/1000000000000000000000000000 -67405334528401654805571886714387109/500000000000000000000000000 8271990512918991373971579182958251/1000000000000000000000000000 -70218197320500527023453867074128881/1000000000000000000000000000 -34511743599522829164036321792613429/500000000000000000000000000 -224548861251206008521260225580780893/1000000000000000000000000000 -198426443322545797000315461490750817/1000000000000000000000000000 -68987268160478371431053795557899671/250000000000000000000000000 9269254373341990049296672355063839/250000000000000000000000000 30990899627178751485005675111361/40000000000000000000000000
83071506670827216907374382435773049/1000000000000000000000000000 285886628089462849832874986976804633/500000000000000000000000000 -1057503133261575530256133356404693/500000000000000000000000000 212286948058206899214403578503240599/1000000000000000000000000000 -9110145498567749226987033733688681/500000000000000000000000000 217903217206645246874736554150261649/1000000000000000000000000000 -996672941931824145363582242681933/6250000000000000000000000 17580248242926579097185562583365981/200000000000000000000000000 -63582295574942468238347572908249913/1000000000000000000000000000 7194587479817319234448890140873337/100000000000000000000000000 7723250345460453938264294521009953/250000000000000000000000000 59239838228490834838693851689706579/125000000000000000000000000 -4706594479961539885261972759911093/200000000000000000000000000 458238913841241153626811402490631391/1000000000000000000000000000 -117953418789589357193032378534498437/500000000000000000000000000 84783499191118378151408381790611751/500000000000000000000000000 -11399375506266344240905971605096887/50000000000000000000000000 415645921078662897246245758750003193/1000000000000000000000000000 45418385637029076702508124896894633/500000000000000000000000000 127023291362635422161268377328250567/1000000000000000000000000000 -99504898445959619784914458787018591/500000000000000000000000000 -273129299688321206426489146013117177/1000000000000000000000000000 -5050228875450866779131254250246401/25000000000000000000000000 10566474569098539355373876451847253/500000000000000000000000000 -2215521624695980381153798521024069/500000000000000000000000000 14351712307705508966606325258204027/1000000000000000000000000000 -387819794732781154412975845620830399/1000000000000000000000000000 -9159932606594573961412148665008143/100000000000000000000000000 -91198757649571939521842960867249227/500000000000000000000000000 -93478533060593026933901048335589969/1000000000000000000000000000 -25563455156660570881361482626266437/250000000000000000000000000 -13412540181213221511626936098097149/250000000000000000000000000
310086703577135347025094391374952871/1000000000000000000000000000 -42521547592171293593284391662519797/200000000000000000000000000 428026957700941156989517487468959663/1000000000000000000000000000 52979726719875973733214335791538513/200000000000000000000000000 896897117207940791936069922606635841/1000000000000000000000000000 251315143436977780023825627978601217/500000000000000000000000000 -7926501984527278348930574632585963/40000000000000000000000000 -123387326897341330127261409777638969/500000000000000000000000000 154366595130848656023019554894884889/1000000000000000000000000000 4903629237517014851367538323751499/15625000000000000000000000 108474539413074144041446569156509171/500000000000000000000000000 -4706594479961539885261972759911093/200000000000000000000000000 671087762231053826607515740736972739/500000000000000000000000000 303794089800973661259158126984137249/1000000000000000000000000000 -985395855443844125313528059572595959/1000000000000000000000000000 -328073326330786203039729040971998183/1000000000000000000000000000 -184323444414265731305250675976456573/200000000000000000000000000 5974904307688343219131488254969841/500000000000000000000000000 114379463911253367855802883544491401/1000000000000000000000000000 6671104434284159950939905067400161/125000000000000000000000000 -10365500896089428462060926396138409/40000000000000000000000000 -153896098691572331368243057854657951/1000000000000000000000000000 -97603264589806479800604094321895839/1000000000000000000000000000 551490733611819140358845149125126463/1000000000000000000000000000 37802898033576965839345621310021131/62500000000000000000000000 85502339855451708841128943176487897/200000000000000000000000000 -256540274328327020897609318007864371/1000000000000000000000000000 -847399457185236799219736406836115873/1000000000000000000000000000 -27953746526783756306000400203784041/500000000000000000000000000 -218596722177652217046611716122696773/500000000000000000000000000 -487629151809162366555539544609503017/1000000000000000000000000000 -466217615730296304778851281808518871/1000000000000000000000000000
142656894867878201581060153977290569/250000000000000000000000000 258737412095668752798705683342257087/500000000000000000000000000 -201942529315514031470356871482479/6250000000000000000000000 194433959761936273961457896221804229/1000000000000000000000000000 -84690142618548144632216087804000571/1000000000000000000000000000 180568136038329657673362933440166493/1000000000000000000000000000 -19973324040349844827231364245808797/1000000000000000000000000000 474638216748995623211680524515843331/1000000000000000000000000000 20762241112799736803290457189077103/200000000000000000000000000 39597455524229003742040023457555519/62500000000000000000000000 54903059658610917551664111576652691/500000000000000000000000000 458238913841241153626811402490631391/1000000000000000000000000000 303794089800973661259158126984137249/1000000000000000000000000000 1126764201061298454099893296583539691/1000000000000000000000000000 -235848761920992709843445718914866437/500000000000000000000000000 244101633954053983051046581873396403/1000000000000000000000000000 -274843860526463107503615061170398989/500000000000000000000000000 767872382864686805292999518880875741/1000000000000000000000000000 16255980872372243633473775256194623/50000000000000000000000000 54152229165178723998093477883174033/125000000000000000000000000 -798729957325088196510825197302917831/1000000000000000000000000000 -696824328367197169227858515577322279/1000000000000000000000000000 -220848578848985365011248887333305443/250000000000000000000000000 -2167094921457105907871104989589249/125000000000000000000000000 12714326788980561291613358513879423/250000000000000000000000000 -1121238635617652997604618355767853/62500000000000000000000000 -11318159466165081226270808436155821/15625000000000000000000000 -592657648487104171291532377640268751/1000000000000000000000000000 -261168186069732261767022286552079667/1000000000000000000000000000 -103578988237859777947278493109735961/200000000000000000000000000 -224453442090698043486654893595939479/1000000000000000000000000000 -31043716303566768948448194943042453/250000000000000000000000000
-26594798477758706357680112800428853/125000000000000000000000000 2543466825969225069628659097854371/100000000000000000000000000 -31625069015869651245712090416177093/100000000000000000000000000 -227135742559662717791121656264110917/1000000000000000000000000000 -791105200215508590485454312482020689/1000000000000000000000000000 -67994492316595565321019565818452841/250000000000000000000000000 114252056758262217486378928281354289/250000000000000000000000000 167551087689151306417492754533417841/1000000000000000000000000000 55243556357159647729159244869023281/1000000000000000000000000000 -137263837456469079443202451534146093/1000000000000000000000000000 -30299601014424418412103219318709357/1000000000000000000000000000 -117953418789589357193032378534498437/500000000000000000000000000 -985395855443844125313528059572595959/1000000000000000000000000000 -235848761920992709843445718914866437/500000000000000000000000000 1156590434996063557464371779197539479/1000000000000000000000000000 74112336465270168449076433029875167/100000000000000000000000000 44334548856529391745326358927481989/50000000000000000000000000 -53411999465786739700402611071157061/500000000000000000000000000 -2470905714197944927598909285829433/62500000000000000000000000 4530148642748418743571150668512479/25000000000000000000000000 -257461800745565825208509616327591/7812500000000000000000000 -12620549835347242493050630152950529/500000000000000000000000000 -112812648824039839989988105008939741/1000000000000000000000000000 -117090498892322430950873987925232531/200000000000000000000000000 -787673003859299948935604288506623963/1000000000000000000000000000 -34691091370189800321340291513333387/125000000000000000000000000 4463088825127705506174646923400809/20000000000000000000000000 34798220997518962939878928955554207/50000000000000000000000000 3662133378302496711147386279270711/250000000000000000000000000 136632469899678493589686547913867/1250000000000000000000000 154026320710385200418215257682620391/500000000000000000000000000 125792070621147725852164161865428851/200000000000000000000000000
-143549561079125902665107155247637321/500000000000000000000000000 537415574186973844189249532166920499/500000000000000000000000000 -53880737406759164607436016229163263/200000000000000000000000000 11022088408007619335979392189525491/50000000000000000000000000 -36178745505216242705338399255808657/125000000000000000000000000 361979148123032823161945089432524461/250000000000000000000000000 291446150881186959586768178731541511/1000000000000000000000000000 169836738227779107023347685076393573/500000000000000000000000000 236731896589907584680893310712204579/1000000000000000000000000000 -11562744981292814137080153140459803/125000000000000000000000000 -19281116467295023733587809509847839/200000000000000000000000000 84783499191118378151408381790611751/500000000000000000000000000 -328073326330786203039729040971998183/1000000000000000000000000000 244101633954053983051046581873396403/1000000000000000000000000000 74112336465270168449076433029875167/100000000000000000000000000 2064504500278578388351819096035031391/1000000000000000000000000000 744323112533305329045929991350743/62500000000000000000000000 69914267590298692844428384629154873/1000000000000000000000000000 27490318643933818075918495941900513/250000000000000000000000000 54441816369797174542656333011475847/62500000000000000000000000 -47434161783423653560253810125072091/62500000000000000000000000 -787898438592294870411192107038217027/1000000000000000000000000000 -435764918046535316421840163588324789/1000000000000000000000000000 -352701354521190809490314362055952111/1000000000000000000000000000 -100945253349106624557436456912013179/100000000000000000000000000 44512286076693881634216304646912039/100000000000000000000000000 -293196576733111275743452663568562199/1000000000000000000000000000 93579179291885720239996647871563973/1000000000000000000000000000 -181702586122631133203889367640309999/1000000000000000000000000000 -496662310445475887956372341770742219/1000000000000000000000000000 -540324731882646747831832357667138157/1000000000000000000000000000 803842876662042824165873983286044351/1000000000000000000000000000
-281737806678160284878096335199851511/1000000000000000000000000000 -37098436612577712303439306648633557/100000000000000000000000000 -75482671009483575484469607263432359/250000000000000000000000000 -339007019917580963238470698351177517/1000000000000000000000000000 -21647596403839797864050051916709409/25000000000000000000000000 -528873797705854591795412149826490591/500000000000000000000000000 338537893331711815783897581957300549/1000000000000000000000000000 -3723239136816045558074231953445969/125000000000000000000000000 -4282036268639979102486557199808897/125000000000000000000000000 -209812730379311897584789333524068211/1000000000000000000000000000 2957457799841088000117315232033219/1000000000000000000000000000 -11399375506266344240905971605096887/50000000000000000000000000 -184323444414265731305250675976456573/200000000000000000000000000 -274843860526463107503615061170398989/500000000000000000000000000 44334548856529391745326358927481989/50000000000000000000000000 744323112533305329045929991350743/62500000000000000000000000 1024999186844145676323575506831073797/1000000000000000000000000000 -41116124537983101364673290846154501/1000000000000000000000000000 -37054721755621237542400950479083077/200000000000000000000000000 -293689570081200639841126170514137/7812500000000000000000000 24623151152623898019914308929476123/100000000000000000000000000 33829556167423768595267840386175827/100000000000000000000000000 207513965545311386906134986784867653/1000000000000000000000000000 -13585436708224880068965243470132429/20000000000000000000000000 -17841764663592400278824871929605317/40000000000000000000000000 -451252204777609258270648159854091971/1000000000000000000000000000 101363553725737681279652015502931347/250000000000000000000000000 296831153082081631806649538348226913/500000000000000000000000000 127290113464167206388847011615077593/1000000000000000000000000000 44424924180448317914345570040408561/250000000000000000000000000 295083635496965744362712000619909047/500000000000000000000000000 199425141810480374036207770233414021/500000000000000000000000000
307225346757687307172543171675622397/500000000000000000000000000 27043829107624926984925907633198833/62500000000000000000000000 -55556947091026732957056446295651017/1000000000000000000000000000 34914498549726099991060368393089291/100000000000000000000000000 -6197970948546000059104071397915387/12500000000000000000000000 -154826845685200199585632744191679757/250000000000000000000000000 18313618548247914671781023691358709/250000000000000000000000000 16168518536819253046112393132996199/100000000000000000000000000 99281188466890834625115371079643043/1000000000000000000000000000 17564012370474551647842675349763147/25000000000000000000000000 48679122458552683139949453347976643/250000000000000000000000000 415645921078662897246245758750003193/1000000000000000000000000000 5974904307688343219131488254969841/500000000000000000000000000 767872382864686805292999518880875741/1000000000000000000000000000 -53411999465786739700402611071157061/500000000000000000000000000 69914267590298692844428384629154873/1000000000000000000000000000 -41116124537983101364673290846154501/1000000000000000000000000000 296181694520650874215082189449302139/250000000000000000000000000 324178321960420670239451545965299513/1000000000000000000000000000 106986283399350725344234496666385593/250000000000000000000000000 -792963825461041792412070468241857749/1000000000000000000000000000 -639003611647244302459538316342283151/1000000000000000000000000000 -476048199463770275751155257163189803/500000000000000000000000000 -389534836302453169150862270322665807/1000000000000000000000000000 -168452190095273828422785932657117163/1000000000000000000000000000 -356679218633786798443339922175433219/1000000000000000000000000000 -760575856690383899208649073507747637/1000000000000000000000000000 -74634473042772355707060227033264993/250000000000000000000000000 -126951717528473869367794245895021241/500000000000000000000000000 -77572469005763680981992375182905113/125000000000000000000000000 119401004077192878683390593276342369/1000000000000000000000000000 615074099863058967666707724292619/40000000000000000000000000
469164486201573713133765815426253351/1000000000000000000000000000 17839889143644245859540876347331063/125000000000000000000000000 27359143064189495574283441073101561/500000000000000000000000000 83406331271856601804323238420021651/500000000000000000000000000 22524165339913473110749004655632899/1000000000000000000000000000 9263914127110683387511167237594939/125000000000000000000000000 34553156902448167622683698899801959/500000000000000000000000000 49716002570087644008025692985926531/200000000000000000000000000 2852529333042001735059114601093351/50000000000000000000000000 430497445556016288188186885888793159/1000000000000000000000000000 6719557667895478763875848227617733/100000000000000000000000000 45418385637029076702508124896894633/500000000000000000000000000 114379463911253367855802883544491401/1000000000000000000000000000 16255980872372243633473775256194623/50000000000000000000000000 -2470905714197944927598909285829433/62500000000000000000000000 27490318643933818075918495941900513/250000000000000000000000000 -37054721755621237542400950479083077/200000000000000000000000000 324178321960420670239451545965299513/1000000000000000000000000000 3304804813378704407478951406333907/12500000000000000000000000 71498121800499234420067818731251691/1000000000000000000000000000 -86916208067554903282423382237435587/250000000000000000000000000 -182539465325292635685303528379344063/500000000000000000000000000 -74878089813957131137750939657181459/125000000000000000000000000 110730520184095103372709297275206517/1000000000000000000000000000 -2093142638832120423993464779613187/50000000000000000000000000 -14659035111389959416182672722180479/125000000000000000000000000 -462338830346564669498937123687993609/1000000000000000000000000000 -57349277331853231458838956640242757/1000000000000000000000000000 -156102846067857780775880963020579379/1000000000000000000000000000 -2633449176306609738238967278067691/20000000000000000000000000 -17266732791854436459356736688020579/250000000000000000000000000 -13141545080420813948933206928252313/200000000000000000000000000
-12211525702614443541415884885867639/500000000000000000000000000 219324123872686244114733432606990691/500000000000000000000000000 -25400058464251881745776564383996417/200000000000000000000000000 5735868903648523344809577922820029/62500000000000000000000000 -174214072867323104167340416023434809/500000000000000000000000000 58880514156902129223030423356349903/200000000000000000000000000 226583240189405683529104340108073309/1000000000000000000000000000 9697962897501122410209959307548577/125000000000000000000000000 114775282208279265416117058403836827/500000000000000000000000000 2403126848060967927500986696102773/12500000000000000000000000 71968526402733946545258734737890549/500000000000000000000000000 127023291362635422161268377328250567/1000000000000000000000000000 6671104434284159950939905067400161/125000000000000000000000000 54152229165178723998093477883174033/125000000000000000000000000 4530148642748418743571150668512479/25000000000000000000000000 54441816369797174542656333011475847/62500000000000000000000000 -293689570081200639841126170514137/7812500000000000000000000 106986283399350725344234496666385593/250000000000000000000000000 71498121800499234420067818731251691/1000000000000000000000000000 701854567025600026894465753973289149/1000000000000000000000000000 -717180408135671384392809155006847023/1000000000000000000000000000 -32561315380115905506399581990546627/62500000000000000000000000 -10494705305649741838564717036710749/25000000000000000000000000 -223392826976251066612232685090383539/500000000000000000000000000 -449172074434731185887961354331900477/1000000000000000000000000000 34152289835325496220607061060801069/200000000000000000000000000 -91553706179619395577086339972885531/500000000000000000000000000 -362833111035840879484444686319086213/1000000000000000000000000000 -31620329884453709895878761595008813/250000000000000000000000000 -337150148110487023855227519194126001/500000000000000000000000000 -110765398001060107585346392396346317/500000000000000000000000000 196781716522588829197572851979377999/500000000000000000000000000
-106878441183028229710461229837737893/200000000000000000000000000 -215570941754986355442148174484582373/500000000000000000000000000 2480132531768456965602783744477141/62500000000000000000000000 -231056891059721975392210641548535111/1000000000000000000000000000 9700216545391004501709038888403091/31250000000000000000000000 -163344031259451669667704737898606397/1000000000000000000000000000 -145971052175454332644057073405679537/500000000000000000000000000 -321102909781103116652608540585449161/1000000000000000000000000000 -285726458369461728732148383894284553/1000000000000000000000000000 -352355406394646677906369819722269217/500000000000000000000000000 -125885012251552284642337773032644251/500000000000000000000000000 -99504898445959619784914458787018591/500000000000000000000000000 -10365500896089428462060926396138409/40000000000000000000000000 -798729957325088196510825197302917831/1000000000000000000000000000 -257461800745565825208509616327591/7812500000000000000000000 -47434161783423653560253810125072091/62500000000000000000000000 24623151152623898019914308929476123/100000000000000000000000000 -792963825461041792412070468241857749/1000000000000000000000000000 -86916208067554903282423382237435587/250000000000000000000000000 -717180408135671384392809155006847023/1000000000000000000000000000 52738120151299330644087708177757443/50000000000000000000000000 841799885955275223808994936381965123/1000000000000000000000000000 523661657773922109369623657660839899/500000000000000000000000000 79333271965982639290883515404945533/250000000000000000000000000 46396837294290070619223518979028643/125000000000000000000000000 6043271393322633371472309685431793/1000000000000000000000000000 658488531438144428658547928361123037/1000000000000000000000000000 31072812829585642810867275440836069/62500000000000000000000000 69002693943654531648786567165902641/250000000000000000000000000 817496379403302443150244488381110391/1000000000000000000000000000 117415366162549848892166032305851417/500000000000000000000000000 -23100174236543191142350570540716701/100000000000000000000000000
-99398753515294051945095060604215203/200000000000000000000000000 -319950907724165801774498537193464201/500000000000000000000000000 15382472840891216684143091432092271/1000000000000000000000000000 -40825054410352688559486364647746023/125000000000000000000000000 25921349317682899858779975813951913/250000000000000000000000000 -263888943435605121506494516704371849/500000000000000000000000000 -70949992900786840749119735937738213/500000000000000000000000000 -4509788475146015934476049993010321/12500000000000000000000000 -178899483573582269516279317266239999/1000000000000000000000000000 -564474736392729380110637378092043023/1000000000000000000000000000 -105885736621689938452480780561151999/1000000000000000000000000000 -273129299688321206426489146013117177/1000000000000000000000000000 -153896098691572331368243057854657951/1000000000000000000000000000 -696824328367197169227858515577322279/1000000000000000000000000000 -12620549835347242493050630152950529/500000000000000000000000000 -787898438592294870411192107038217027/1000000000000000000000000000 33829556167423768595267840386175827/100000000000000000000000000 -639003611647244302459538316342283151/1000000000000000000000000000 -182539465325292635685303528379344063/500000000000000000000000000 -32561315380115905506399581990546627/62500000000000000000000000 841799885955275223808994936381965123/1000000000000000000000000000 201389108542712029318182351587159171/250000000000000000000000000 944415120602240465218343724750723839/1000000000000000000000000000 62567998360104071858961605563603977/1000000000000000000000000000 34444732119852970094084822625024557/100000000000000000000000000 -500561156270292391524492593360319/12500000000000000000000000 35732890565993876966267014468432907/50000000000000000000000000 13012206843694319677209215337588187/50000000000000000000000000 219893389387852094540650622467049/781250000000000000000000 105277181295587731199436911122558671/200000000000000000000000000 305866400806711739014273721435600883/1000000000000000000000000000 -166767068426034166650741099050026387/1000000000000000000000000000
-267736971176344244367921110017016909/250000000000000000000000000 -301985376867667564492301941001369007/1000000000000000000000000000 -339659713832647255986071048608417/125000000000000000000000000 -277220935921480385434972998571742863/1000000000000000000000000000 333294593207508849894115019538963477/1000000000000000000000000000 73933160108268147055381906786868823/500000000000000000000000000 -344453200808262225332744273986252899/1000000000000000000000000000 -632085347748380641838330718274463117/1000000000000000000000000000 -108799884284437794825230161252701333/500000000000000000000000000 -545598738357621377386564047818212807/500000000000000000000000000 -248970106196475485358846026764805217/1000000000000000000000000000 -5050228875450866779131254250246401/25000000000000000000000000 -97603264589806479800604094321895839/1000000000000000000000000000 -220848578848985365011248887333305443/250000000000000000000000000 -112812648824039839989988105008939741/1000000000000000000000000000 -435764918046535316421840163588324789/1000000000000000000000000000 207513965545311386906134986784867653/1000000000000000000000000000 -476048199463770275751155257163189803/500000000000000000000000000 -74878089813957131137750939657181459/125000000000000000000000000 -10494705305649741838564717036710749/25000000000000000000000000 523661657773922109369623657660839899/500000000000000000000000000 944415120602240465218343724750723839/1000000000000000000000000000 769493070935097720316673856986911143/500000000000000000000000000 53482353862645362693634486022171519/500000000000000000000000000 59340948872664365973070782459858843/200000000000000000000000000 365446378493367889194518168899033653/1000000000000000000000000000 1035157721204434335216638317979420131/1000000000000000000000000000 8817540289320498467333058652163329/40000000000000000000000000 377283359009356279454046922421037007/1000000000000000000000000000 551387824412252032897961785590647697/1000000000000000000000000000 3254090462770594300766561295785247/62500000000000000000000000 -38159951996961610162253843499771283/1000000000000000000000000000
199107552596883430127725113212656623/1000000000000000000000000000 9667071449644076336680069672955537/250000000000000000000000000 297638231633004131517381294340311497/1000000000000000000000000000 20161168711749349393096279206619201/100000000000000000000000000 448572213124590016351520123152699369/500000000000000000000000000 162589525034913678358039458605400531/200000000000000000000000000 -345974000365418273771355948412883527/1000000000000000000000000000 19379074198514592315609684119409919/1000000000000000000000000000 -117902233245226323440545047512487363/1000000000000000000000000000 -17165803148495777656599652455733029/1000000000000000000000000000 -67405334528401654805571886714387109/500000000000000000000000000 10566474569098539355373876451847253/500000000000000000000000000 551490733611819140358845149125126463/1000000000000000000000000000 -2167094921457105907871104989589249/125000000000000000000000000 -117090498892322430950873987925232531/200000000000000000000000000 -352701354521190809490314362055952111/1000000000000000000000000000 -13585436708224880068965243470132429/20000000000000000000000000 -389534836302453169150862270322665807/1000000000000000000000000000 110730520184095103372709297275206517/1000000000000000000000000000 -223392826976251066612232685090383539/500000000000000000000000000 79333271965982639290883515404945533/250000000000000000000000000 62567998360104071858961605563603977/1000000000000000000000000000 53482353862645362693634486022171519/500000000000000000000000000 84307669037346450406551087427818579/100000000000000000000000000 122982771835837772621138511144049873/250000000000000000000000000 63397281348455320535627847410487581/250000000000000000000000000 -8970811825899724274023209789835257/50000000000000000000000000 -36653184748650871261366315314586901/1000000000000000000000000000 -9214725037403455363702385831478457/500000000000000000000000000 1584640343049539274287494376412523/4000000000000000000000000 -33757608881339079759416405508204729/100000000000000000000000000 -461793479990519409972580280288587979/1000000000000000000000000000
147112975082681046128376094538524877/1000000000000000000000000000 -220622140750625055366229515273657147/500000000000000000000000000 6267341924152395075501375758252037/25000000000000000000000000 -9207569610639716073267166195562763/1000000000000000000000000000 144459538366267146256729885293479227/250000000000000000000000000 -21815483240155080110551188853197867/100000000000000000000000000 -79690521649973703620125749944160351/250000000000000000000000000 -2491662267076620990683539969995733/15625000000000000000000000 -23248038448310034080986199878375819/200000000000000000000000000 11859145216798118171064730657671493/500000000000000000000000000 8271990512918991373971579182958251/1000000000000000000000000000 -2215521624695980381153798521024069/500000000000000000000000000 37802898033576965839345621310021131/62500000000000000000000000 12714326788980561291613358513879423/250000000000000000000000000 -787673003859299948935604288506623963/1000000000000000000000000000 -100945253349106624557436456912013179/100000000000000000000000000 -17841764663592400278824871929605317/40000000000000000000000000 -168452190095273828422785932657117163/1000000000000000000000000000 -2093142638832120423993464779613187/50000000000000000000000000 -449172074434731185887961354331900477/1000000000000000000000000000 46396837294290070619223518979028643/125000000000000000000000000 34444732119852970094084822625024557/100000000000000000000000000 59340948872664365973070782459858843/200000000000000000000000000 122982771835837772621138511144049873/250000000000000000000000000 741283543636669717075537131488396051/1000000000000000000000000000 19855677729198992418440546032562027/500000000000000000000000000 49428679884356787991937524039879779/1000000000000000000000000000 -316357648234466978665317202394330571/1000000000000000000000000000 82828109021877535213443711076993807/1000000000000000000000000000 107659874211553796870142529689777007/500000000000000000000000000 -1728467907137362073539146303840587/500000000000000000000000000 -14581871852544575008287192511029441/25000000000000000000000000
-367982258569385120839839699655882039/1000000000000000000000000000 76387015835084609342948897404011057/250000000000000000000000000 100548933236826181927940872007726321/1000000000000000000000000000 101169730841091371512794737805841151/1000000000000000000000000000 249097383359819750150708155176817511/500000000000000000000000000 205039628399652253773736204244658281/200000000000000000000000000 -84227787139337936026289835197914877/500000000000000000000000000 -46517376129647770074661339332796649/250000000000000000000000000 6419996805015207035984677845208171/125000000000000000000000000 -325023047133557136108152899282202807/1000000000000000000000000000 -70218197320500527023453867074128881/1000000000000000000000000000 14351712307705508966606325258204027/1000000000000000000000000000 85502339855451708841128943176487897/200000000000000000000000000 -1121238635617652997604618355767853/62500000000000000000000000 -34691091370189800321340291513333387/125000000000000000000000000 44512286076693881634216304646912039/100000000000000000000000000 -451252204777609258270648159854091971/1000000000000000000000000000 -356679218633786798443339922175433219/1000000000000000000000000000 -14659035111389959416182672722180479/125000000000000000000000000 34152289835325496220607061060801069/200000000000000000000000000 6043271393322633371472309685431793/1000000000000000000000000000 -500561156270292391524492593360319/12500000000000000000000000 365446378493367889194518168899033653/1000000000000000000000000000 63397281348455320535627847410487581/250000000000000000000000000 19855677729198992418440546032562027/500000000000000000000000000 34068576211645505083350050392524047/62500000000000000000000000 17417931002486579781577809956597841/100000000000000000000000000 -273516895293204001439743557099182893/1000000000000000000000000000 34894632251225364464108580516575693/1000000000000000000000000000 -3465102337468989904611251499968879/31250000000000000000000000 -584731962094557108913860519948919/1250000000000000000000000 550211054310696989302869839914209/12500000000000000000000000
-788901718652852444653237048256121327/1000000000000000000000000000 -496443879269755402041636295663368123/1000000000000000000000000000 -72911518700271791582659652970094299/1000000000000000000000000000 -447278118791231638737010153133860471/1000000000000000000000000000 -54507538349098230243142072959495851/1000000000000000000000000000 -170474392489322017878651500991601099/1000000000000000000000000000 10866125639978686684501908598253177/1000000000000000000000000000 -88086693239293007518113040071063067/200000000000000000000000000 -12023829840353239179065268610653009/200000000000000000000000000 -363723759901526924898648275742721673/500000000000000000000000000 -34511743599522829164036321792613429/500000000000000000000000000 -387819794732781154412975845620830399/1000000000000000000000000000 -256540274328327020897609318007864371/1000000000000000000000000000 -11318159466165081226270808436155821/15625000000000000000000000 4463088825127705506174646923400809/20000000000000000000000000 -293196576733111275743452663568562199/1000000000000000000000000000 101363553725737681279652015502931347/250000000000000000000000000 -760575856690383899208649073507747637/1000000000000000000000000000 -462338830346564669498937123687993609/1000000000000000000000000000 -91553706179619395577086339972885531/500000000000000000000000000 658488531438144428658547928361123037/1000000000000000000000000000 35732890565993876966267014468432907/50000000000000000000000000 1035157721204434335216638317979420131/1000000000000000000000000000 -8970811825899724274023209789835257/50000000000000000000000000 49428679884356787991937524039879779/1000000000000000000000000000 17417931002486579781577809956597841/100000000000000000000000000 1004750208187416987912715057610549453/1000000000000000000000000000 32226072138832654178795779561324343/200000000000000000000000000 304704568901329427281732064697159463/1000000000000000000000000000 76255755403096616682930132198198149/250000000000000000000000000 80866012417184507953081368386894843/500000000000000000000000000 150799702304972299838797456126445829/1000000000000000000000000000
-1446913278686687864755731525464731/7812500000000000000000000 5152903271918603078589560440065889/100000000000000000000000000 -160199112155242045275497784487622401/1000000000000000000000000000 -3987949753849693020349742527722483/50000000000000000000000000 -10919330761534756441885853401924303/40000000000000000000000000 -3900915740827542628599495870040843/31250000000000000000000000 44884849813088649648651663264762823/1000000000000000000000000000 81153831022960564519513454153430493/1000000000000000000000000000 -183190396200510405940748429882897351/1000000000000000000000000000 -158712278759887600267547832386720641/500000000000000000000000000 -224548861251206008521260225580780893/1000000000000000000000000000 -9159932606594573961412148665008143/100000000000000000000000000 -847399457185236799219736406836115873/1000000000000000000000000000 -592657648487104171291532377640268751/1000000000000000000000000000 34798220997518962939878928955554207/50000000000000000000000000 93579179291885720239996647871563973/1000000000000000000000000000 296831153082081631806649538348226913/500000000000000000000000000 -74634473042772355707060227033264993/250000000000000000000000000 -57349277331853231458838956640242757/1000000000000000000000000000 -362833111035840879484444686319086213/1000000000000000000000000000 31072812829585642810867275440836069/62500000000000000000000000 13012206843694319677209215337588187/50000000000000000000000000 8817540289320498467333058652163329/40000000000000000000000000 -36653184748650871261366315314586901/1000000000000000000000000000 -316357648234466978665317202394330571/1000000000000000000000000000 -273516895293204001439743557099182893/1000000000000000000000000000 32226072138832654178795779561324343/200000000000000000000000000 867042366999603642045690672904281537/1000000000000000000000000000 31729411040584447288190870109277167/500000000000000000000000000 623331955975630085189258284733286019/1000000000000000000000000000 75371483837340526012678887346216163/250000000000000000000000000 6097921955448820342822138809664691/31250000000000000000000000
-60639502536226303343975036906104203/250000000000000000000000000 -169081234170773639379842506801401/781250000000000000000000 -20519879000435468399890027927087059/250000000000000000000000000 -18392918294950955320348161992691841/250000000000000000000000000 24806321725948633250176109135590241/1000000000000000000000000000 -130253899414017533332729041730323917/1000000000000000000000000000 -88701572252206788831432734501475717/1000000000000000000000000000 -86701933419283041578668870537416669/1000000000000000000000000000 -50938569274676793693173280172541943/1000000000000000000000000000 -120952633094946527206509210514194061/500000000000000000000000000 -198426443322545797000315461490750817/1000000000000000000000000000 -91198757649571939521842960867249227/500000000000000000000000000 -27953746526783756306000400203784041/500000000000000000000000000 -261168186069732261767022286552079667/1000000000000000000000000000 3662133378302496711147386279270711/250000000000000000000000000 -181702586122631133203889367640309999/1000000000000000000000000000 127290113464167206388847011615077593/1000000000000000000000000000 -126951717528473869367794245895021241/500000000000000000000000000 -156102846067857780775880963020579379/1000000000000000000000000000 -31620329884453709895878761595008813/250000000000000000000000000 69002693943654531648786567165902641/250000000000000000000000000 219893389387852094540650622467049/781250000000000000000000 377283359009356279454046922421037007/1000000000000000000000000000 -9214725037403455363702385831478457/500000000000000000000000000 82828109021877535213443711076993807/1000000000000000000000000000 34894632251225364464108580516575693/1000000000000000000000000000 304704568901329427281732064697159463/1000000000000000000000000000 31729411040584447288190870109277167/500000000000000000000000000 202691512555520634977634253684942061/1000000000000000000000000000 27861650486599087594129519594682723/200000000000000000000000000 78859007422857886956728970164418993/1000000000000000000000000000 -1082483905926410718279508239701269/100000000000000000000000000
-41505435189420122995424333772091049/200000000000000000000000000 -183148775142591584299277870463762249/1000000000000000000000000000 -2985379088138743640270260145686781/500000000000000000000000000 -165183219312487858547942861833718081/1000000000000000000000000000 230195920831703322903788086003480639/1000000000000000000000000000 9119257156177060785492239357163761/200000000000000000000000000 -21051231094100504627086628412133047/100000000000000000000000000 3539560283056629148805063234389153/100000000000000000000000000 -139200808693159730119649886298245573/500000000000000000000000000 -17189514077720282115806521043699947/40000000000000000000000000 -68987268160478371431053795557899671/250000000000000000000000000 -93478533060593026933901048335589969/1000000000000000000000000000 -218596722177652217046611716122696773/500000000000000000000000000 -103578988237859777947278493109735961/200000000000000000000000000 136632469899678493589686547913867/1250000000000000000000000 -496662310445475887956372341770742219/1000000000000000000000000000 44424924180448317914345570040408561/250000000000000000000000000 -77572469005763680981992375182905113/125000000000000000000000000 -2633449176306609738238967278067691/20000000000000000000000000 -337150148110487023855227519194126001/500000000000000000000000000 817496379403302443150244488381110391/1000000000000000000000000000 105277181295587731199436911122558671/200000000000000000000000000 551387824412252032897961785590647697/1000000000000000000000000000 1584640343049539274287494376412523/4000000000000000000000000 107659874211553796870142529689777007/500000000000000000000000000 -3465102337468989904611251499968879/31250000000000000000000000 76255755403096616682930132198198149/250000000000000000000000000 623331955975630085189258284733286019/1000000000000000000000000000 27861650486599087594129519594682723/200000000000000000000000000 429178167990578049323903883865452177/500000000000000000000000000 748772509563885997068364507372323/3906250000000000000000000 -197773091001054977789760475504112033/1000000000000000000000000000
47907922611346833716123841186024211/1000000000000000000000000000 -22559104128055875953599840927908357/50000000000000000000000000 -33154020189086152222618098698692991/250000000000000000000000000 -11537442622605964855129934774270317/50000000000000000000000000 -515227286708680724851353692023071079/1000000000000000000000000000 -1110629953890870523336968669521903761/1000000000000000000000000000 27304646151781137994153998571997377/200000000000000000000000000 5451200586110705116293304312911057/1000000000000000000000000000 -81941515148302129974155213305296829/1000000000000000000000000000 7178104349107539415808900413261989/200000000000000000000000000 9269254373341990049296672355063839/250000000000000000000000000 -25563455156660570881361482626266437/250000000000000000000000000 -487629151809162366555539544609503017/1000000000000000000000000000 -224453442090698043486654893595939479/1000000000000000000000000000 154026320710385200418215257682620391/500000000000000000000000000 -540324731882646747831832357667138157/1000000000000000000000000000 295083635496965744362712000619909047/500000000000000000000000000 119401004077192878683390593276342369/1000000000000000000000000000 -17266732791854436459356736688020579/250000000000000000000000000 -110765398001060107585346392396346317/500000000000000000000000000 117415366162549848892166032305851417/500000000000000000000000000 305866400806711739014273721435600883/1000000000000000000000000000 3254090462770594300766561295785247/62500000000000000000000000 -33757608881339079759416405508204729/100000000000000000000000000 -1728467907137362073539146303840587/500000000000000000000000000 -584731962094557108913860519948919/1250000000000000000000000 80866012417184507953081368386894843/500000000000000000000000000 75371483837340526012678887346216163/250000000000000000000000000 78859007422857886956728970164418993/1000000000000000000000000000 748772509563885997068364507372323/3906250000000000000000000 523971271517568046093280654896641179/1000000000000000000000000000 -119926226239552714046583396387347/500000000000000000000000000
-36394158376980974579055446166106011/125000000000000000000000000 2730136390688109015964165675706683/10000000000000000000000000 -27017095732745413150377812590163461/125000000000000000000000000 -3788104939736220404085054836396537/50000000000000000000000000 -18961675100892954285616714029135711/40000000000000000000000000 82560974201244553010356634144822213/500000000000000000000000000 261888140844375597343090021046946107/1000000000000000000000000000 3243413412008313468789717642136129/100000000000000000000000000 105690699569749950580383744098254883/1000000000000000000000000000 -15320577389703492077189346194364449/100000000000000000000000000 30990899627178751485005675111361/40000000000000000000000000 -13412540181213221511626936098097149/250000000000000000000000000 -466217615730296304778851281808518871/1000000000000000000000000000 -31043716303566768948448194943042453/250000000000000000000000000 125792070621147725852164161865428851/200000000000000000000000000 803842876662042824165873983286044351/1000000000000000000000000000 199425141810480374036207770233414021/500000000000000000000000000 615074099863058967666707724292619/40000000000000000000000000 -13141545080420813948933206928252313/200000000000000000000000000 196781716522588829197572851979377999/500000000000000000000000000 -23100174236543191142350570540716701/100000000000000000000000000 -166767068426034166650741099050026387/1000000000000000000000000000 -38159951996961610162253843499771283/1000000000000000000000000000 -461793479990519409972580280288587979/1000000000000000000000000000 -14581871852544575008287192511029441/25000000000000000000000000 550211054310696989302869839914209/12500000000000000000000000 150799702304972299838797456126445829/1000000000000000000000000000 6097921955448820342822138809664691/31250000000000000000000000 -1082483905926410718279508239701269/100000000000000000000000000 -197773091001054977789760475504112033/1000000000000000000000000000 -119926226239552714046583396387347/500000000000000000000000000 50878710566144387602516260877485523/100000000000000000000000000


--- Term 40 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 36
Matrix dimension : 18

Flags :
F1  : R R R B G : {134, 234, 135}
F2  : R R R B G : {134, 234, 125, 135}
F3  : R R R B G : {134, 234, 235}
F4  : R R R B G : {134, 234, 125, 235}
F5  : R R R B G : {134, 234, 145}
F6  : R R R B G : {134, 234, 125, 145}
F7  : R R R B G : {134, 234, 135, 145}
F8  : R R R B G : {134, 234, 125, 135, 145}
F9  : R R R B G : {134, 234, 235, 145}
F10 : R R R B G : {134, 234, 125, 235, 145}
F11 : R R R B G : {134, 234, 135, 235, 145}
F12 : R R R B G : {134, 234, 125, 135, 235, 145}
F13 : R R R B G : {134, 234, 245}
F14 : R R R B G : {134, 234, 125, 245}
F15 : R R R B G : {134, 234, 135, 245}
F16 : R R R B G : {134, 234, 125, 135, 245}
F17 : R R R B G : {134, 234, 235, 245}
F18 : R R R B G : {134, 234, 125, 235, 245}
F19 : R R R B G : {134, 234, 135, 235, 245}
F20 : R R R B G : {134, 234, 125, 135, 235, 245}
F21 : R R R B G : {134, 234, 135, 145, 245}
F22 : R R R B G : {134, 234, 125, 135, 145, 245}
F23 : R R R B G : {134, 234, 235, 145, 245}
F24 : R R R B G : {134, 234, 125, 235, 145, 245}
F25 : R R R B G : {134, 234, 135, 345}
F26 : R R R B G : {134, 234, 125, 135, 345}
F27 : R R R B G : {134, 234, 235, 345}
F28 : R R R B G : {134, 234, 125, 235, 345}
F29 : R R R B G : {134, 234, 145, 345}
F30 : R R R B G : {134, 234, 125, 145, 345}
F31 : R R R B G : {134, 234, 235, 145, 345}
F32 : R R R B G : {134, 234, 125, 235, 145, 345}
F33 : R R R B G : {134, 234, 245, 345}
F34 : R R R B G : {134, 234, 125, 245, 345}
F35 : R R R B G : {134, 234, 135, 245, 345}
F36 : R R R B G : {134, 234, 125, 135, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F4)-(F2)
B3  : (F13)-(F5)
B4  : (F14)-(F6)
B5  : (F17)-(F7)
B6  : (F18)-(F8)
B7  : (F15)-(F9)
B8  : (F16)-(F10)
B9  : (F19)-(F11)
B10 : (F20)-(F12)
B11 : (F23)-(F21)
B12 : (F24)-(F22)
B13 : (F27)-(F25)
B14 : (F28)-(F26)
B15 : (F33)-(F29)
B16 : (F34)-(F30)
B17 : (F35)-(F31)
B18 : (F36)-(F32)

Matrix :
828363048914693259910833706987315247/1000000000000000000000000000 77060350025615607612200169855042571/125000000000000000000000000 -19929596094716717721441927575508159/1000000000000000000000000000 -8265069498273476740548854398298887/50000000000000000000000000 32813855665758115492046471912505469/250000000000000000000000000 -3766486521173565519543654227656643/500000000000000000000000000 -300654113755265999740121788467088109/1000000000000000000000000000 -498201707616861264084654085243449323/1000000000000000000000000000 -145142055382919196654423991285910487/1000000000000000000000000000 -228430549642068728304985514488762147/1000000000000000000000000000 29643949874891157408393779487021299/250000000000000000000000000 6204617711955994756963461771922729/25000000000000000000000000 76131794921512435792186030048772609/1000000000000000000000000000 9331504449245396365188092806735987/1000000000000000000000000000 -103515218518093128122452921203774363/1000000000000000000000000000 -2001268817408769021422154466488731/1000000000000000000000000000 -311563848184932310184057922301252569/1000000000000000000000000000 -435722064543064685979111710847847993/1000000000000000000000000000
77060350025615607612200169855042571/125000000000000000000000000 293684898920057150789255938920419459/250000000000000000000000000 -106260769515633044257516537907216253/500000000000000000000000000 -428642249584344159109718884435867127/1000000000000000000000000000 168803080619482952302980057367253/1953125000000000000000000 -5303186638975260060052342242164163/500000000000000000000000000 -11103918792490472023470048693123773/25000000000000000000000000 -738574999251298323415315644122636323/1000000000000000000000000000 -104007275851914453157345737802987799/500000000000000000000000000 -307782732594261611717957648402405027/1000000000000000000000000000 32307497560011876013782073551942903/200000000000000000000000000 41158139952332223256599343503696041/125000000000000000000000000 101727316629053755050387790327134149/1000000000000000000000000000 12572400686435381824310539235687227/1000000000000000000000000000 -7659564239490684891420311032841941/50000000000000000000000000 -3189181164633338973753612883266399/1000000000000000000000000000 -89178440368765341201826461905795611/200000000000000000000000000 -292543424482855267819013849541237913/500000000000000000000000000
-19929596094716717721441927575508159/1000000000000000000000000000 -106260769515633044257516537907216253/500000000000000000000000000 895283619368864778221514702605521409/1000000000000000000000000000 740907154237340847000141786673880507/1000000000000000000000000000 10175219850408523719233010773370831/40000000000000000000000000 8258314214737938400455705034727367/1000000000000000000000000000 177454439566498894831899341757279877/500000000000000000000000000 617816982379086273831686326810438223/1000000000000000000000000000 186178230728208972353683993601591411/1000000000000000000000000000 103126649167306076950020449972974991/500000000000000000000000000 -4475703853646502292354858774783241/40000000000000000000000000 -205948047254118430940009602920370733/1000000000000000000000000000 -2035558836602104118138323412738571/31250000000000000000000000 -1667590689629793079308337856215967/200000000000000000000000000 17331204794183276633177635231338923/125000000000000000000000000 1728932339071067741740339062634349/500000000000000000000000000 278260898439323670981702865301457421/1000000000000000000000000000 383519429425135515862487389085012963/1000000000000000000000000000
-8265069498273476740548854398298887/50000000000000000000000000 -428642249584344159109718884435867127/1000000000000000000000000000 740907154237340847000141786673880507/1000000000000000000000000000 24085496052231493704940284709206501/20000000000000000000000000 252237487747701375338667727102002391/1000000000000000000000000000 11471589867719702711958361910899307/1000000000000000000000000000 99460775763875992591334594393395143/200000000000000000000000000 416822448810923820332812289258544233/500000000000000000000000000 57642595381030819818750802591708099/250000000000000000000000000 273643419180504184659641100172642497/1000000000000000000000000000 -3043044992416524849097058541415569/20000000000000000000000000 -33820509311252010977468893901874131/125000000000000000000000000 -5369781239973474771855687285538621/62500000000000000000000000 -11121475262089457130923373503110283/1000000000000000000000000000 6630054571741334188432126593468719/31250000000000000000000000 329498608851449124726907994654183/62500000000000000000000000 416746905870453934157739986726341241/1000000000000000000000000000 101740796297359588902133749878735233/200000000000000000000000000
32813855665758115492046471912505469/250000000000000000000000000 168803080619482952302980057367253/1953125000000000000000000 10175219850408523719233010773370831/40000000000000000000000000 252237487747701375338667727102002391/1000000000000000000000000000 362695953470494435916192834137218493/1000000000000000000000000000 1625256645899618121164210756073393/1000000000000000000000000000 18353368837084431619321476892400237/250000000000000000000000000 62203108113701275704667031192171593/500000000000000000000000000 45088050275612505175401781779517383/1000000000000000000000000000 32033712000354242495706058249513999/1000000000000000000000000000 -4413668888514649353511467174139791/250000000000000000000000000 -13152102664124281990692721107981277/500000000000000000000000000 -9136364386767429495221538230818781/1000000000000000000000000000 -309889637752967160173197186978243/250000000000000000000000000 26244842977221799427377651088159819/1000000000000000000000000000 411027103914127652596398215817109/500000000000000000000000000 13977376272041110431825688921747517/500000000000000000000000000 56561824823663988619802079653669971/1000000000000000000000000000
-3766486521173565519543654227656643/500000000000000000000000000 -5303186638975260060052342242164163/500000000000000000000000000 8258314214737938400455705034727367/1000000000000000000000000000 11471589867719702711958361910899307/1000000000000000000000000000 1625256645899618121164210756073393/1000000000000000000000000000 79739621550873979777321207285271/250000000000000000000000000 112242449873972258767964978150203/12500000000000000000000000 22031305791275046810142447846554239/1000000000000000000000000000 3084672205831153722283193641353649/500000000000000000000000000 9434866200102543787142858233744179/1000000000000000000000000000 -4877580462234235992434860470238901/1000000000000000000000000000 -5036064497034781733385322428713537/500000000000000000000000000 -3100048960251545743902413940718071/1000000000000000000000000000 -381246838716775965885702523711387/1000000000000000000000000000 2154843366848946064296968084508979/500000000000000000000000000 17473081298649539621979696075947/200000000000000000000000000 13264294243613520059272806763089323/1000000000000000000000000000 8936226462930692025134033954329443/500000000000000000000000000
-300654113755265999740121788467088109/1000000000000000000000000000 -11103918792490472023470048693123773/25000000000000000000000000 177454439566498894831899341757279877/500000000000000000000000000 99460775763875992591334594393395143/200000000000000000000000000 18353368837084431619321476892400237/250000000000000000000000000 112242449873972258767964978150203/12500000000000000000000000 277356413909512274924804685600811259/500000000000000000000000000 256778686699958793032974650850409407/500000000000000000000000000 95887758597952777094760449318191817/500000000000000000000000000 62173416817988199528415595327227681/250000000000000000000000000 -65769205702346058539230819359470449/500000000000000000000000000 -52063180153521977968461513215371997/200000000000000000000000000 -40428736391779976440107440378470433/500000000000000000000000000 -1263008584129828515681501508786763/125000000000000000000000000 137066798796716314955719610075186229/1000000000000000000000000000 3077080190535624676093421757364617/1000000000000000000000000000 119378805436105082723219487301540389/500000000000000000000000000 58592408026513073891055276364146311/125000000000000000000000000
-498201707616861264084654085243449323/1000000000000000000000000000 -738574999251298323415315644122636323/1000000000000000000000000000 617816982379086273831686326810438223/1000000000000000000000000000 416822448810923820332812289258544233/500000000000000000000000000 62203108113701275704667031192171593/500000000000000000000000000 22031305791275046810142447846554239/1000000000000000000000000000 256778686699958793032974650850409407/500000000000000000000000000 1657829658914003057060866722656106757/1000000000000000000000000000 409388884504001428089740928208179971/1000000000000000000000000000 322042004860527384234098611199138343/500000000000000000000000000 -33464842798155877648182824742428947/100000000000000000000000000 -171425849628948267812762335508356757/250000000000000000000000000 -211071813870570541361009918117208201/1000000000000000000000000000 -2602041493043977898477088790769281/100000000000000000000000000 61707479346786625584240449430183901/200000000000000000000000000 6306293405410681633841574057945367/1000000000000000000000000000 503156766113315316305423867743395839/500000000000000000000000000 304731032972348273463084479012838869/250000000000000000000000000
-145142055382919196654423991285910487/1000000000000000000000000000 -104007275851914453157345737802987799/500000000000000000000000000 186178230728208972353683993601591411/1000000000000000000000000000 57642595381030819818750802591708099/250000000000000000000000000 45088050275612505175401781779517383/1000000000000000000000000000 3084672205831153722283193641353649/500000000000000000000000000 95887758597952777094760449318191817/500000000000000000000000000 409388884504001428089740928208179971/1000000000000000000000000000 3117293823639237790091756742491911/25000000000000000000000000 182982155932463665441169437214877849/1000000000000000000000000000 -94318945010018332812462034857694081/1000000000000000000000000000 -7807613866834035974861357023842557/40000000000000000000000000 -60166852908376301557123128533757887/1000000000000000000000000000 -7394267166683460998993387021675449/1000000000000000000000000000 81077711379412513474698649716939101/1000000000000000000000000000 51758033726089399086520267349331/31250000000000000000000000 241613809642532414281566749099155653/1000000000000000000000000000 173319473157395826396941462330841597/500000000000000000000000000
-228430549642068728304985514488762147/1000000000000000000000000000 -307782732594261611717957648402405027/1000000000000000000000000000 103126649167306076950020449972974991/500000000000000000000000000 273643419180504184659641100172642497/1000000000000000000000000000 32033712000354242495706058249513999/1000000000000000000000000000 9434866200102543787142858233744179/1000000000000000000000000000 62173416817988199528415595327227681/250000000000000000000000000 322042004860527384234098611199138343/500000000000000000000000000 182982155932463665441169437214877849/1000000000000000000000000000 57043174929009043511371712014041729/200000000000000000000000000 -146386954530969238128295802202918793/1000000000000000000000000000 -153198436760308604909394734279908039/500000000000000000000000000 -47047863783301668960409185981242513/500000000000000000000000000 -460767553919901291881664911688693/40000000000000000000000000 121495380862375859804149362822497591/1000000000000000000000000000 594308614675700979254095858700193/250000000000000000000000000 396119348254604477542353226325655703/1000000000000000000000000000 2114065061963093805646479207892111/3906250000000000000000000
29643949874891157408393779487021299/250000000000000000000000000 32307497560011876013782073551942903/200000000000000000000000000 -4475703853646502292354858774783241/40000000000000000000000000 -3043044992416524849097058541415569/20000000000000000000000000 -4413668888514649353511467174139791/250000000000000000000000000 -4877580462234235992434860470238901/1000000000000000000000000000 -65769205702346058539230819359470449/500000000000000000000000000 -33464842798155877648182824742428947/100000000000000000000000000 -94318945010018332812462034857694081/1000000000000000000000000000 -146386954530969238128295802202918793/1000000000000000000000000000 15065446913982143526007219569450067/200000000000000000000000000 156956368103570462805299891644611309/1000000000000000000000000000 24116005229494903073320002856793121/500000000000000000000000000 5913630681265833041897120171701227/1000000000000000000000000000 -31977138213279096358421950742904031/500000000000000000000000000 -253247922809220208664667702332241/200000000000000000000000000 -204510079446979526685572760184077967/1000000000000000000000000000 -17351614010858928165469763672049257/62500000000000000000000000
6204617711955994756963461771922729/25000000000000000000000000 41158139952332223256599343503696041/125000000000000000000000000 -205948047254118430940009602920370733/1000000000000000000000000000 -33820509311252010977468893901874131/125000000000000000000000000 -13152102664124281990692721107981277/500000000000000000000000000 -5036064497034781733385322428713537/500000000000000000000000000 -52063180153521977968461513215371997/200000000000000000000000000 -171425849628948267812762335508356757/250000000000000000000000000 -7807613866834035974861357023842557/40000000000000000000000000 -153198436760308604909394734279908039/500000000000000000000000000 156956368103570462805299891644611309/1000000000000000000000000000 329775842024825714628607711677323719/1000000000000000000000000000 50602111702099176265079297298373591/500000000000000000000000000 3093395107908645874088007691559519/250000000000000000000000000 -64000889065066396753759166368605307/500000000000000000000000000 -2475309600706249284743168592230403/1000000000000000000000000000 -106160568688257364512556979005632833/250000000000000000000000000 -581691071540185994921902992320666173/1000000000000000000000000000
76131794921512435792186030048772609/1000000000000000000000000000 101727316629053755050387790327134149/1000000000000000000000000000 -2035558836602104118138323412738571/31250000000000000000000000 -5369781239973474771855687285538621/62500000000000000000000000 -9136364386767429495221538230818781/1000000000000000000000000000 -3100048960251545743902413940718071/1000000000000000000000000000 -40428736391779976440107440378470433/500000000000000000000000000 -211071813870570541361009918117208201/1000000000000000000000000000 -60166852908376301557123128533757887/1000000000000000000000000000 -47047863783301668960409185981242513/500000000000000000000000000 24116005229494903073320002856793121/500000000000000000000000000 50602111702099176265079297298373591/500000000000000000000000000 31068051615283691983853651315180241/1000000000000000000000000000 475020536406508710409710561802077/125000000000000000000000000 -39552125043258066480279551342410841/1000000000000000000000000000 -768328108094100065810786516150837/1000000000000000000000000000 -32592754014616292984521536055857961/250000000000000000000000000 -1395381864594632789598922318971373/7812500000000000000000000
9331504449245396365188092806735987/1000000000000000000000000000 12572400686435381824310539235687227/1000000000000000000000000000 -1667590689629793079308337856215967/200000000000000000000000000 -11121475262089457130923373503110283/1000000000000000000000000000 -309889637752967160173197186978243/250000000000000000000000000 -381246838716775965885702523711387/1000000000000000000000000000 -1263008584129828515681501508786763/125000000000000000000000000 -2602041493043977898477088790769281/100000000000000000000000000 -7394267166683460998993387021675449/1000000000000000000000000000 -460767553919901291881664911688693/40000000000000000000000000 5913630681265833041897120171701227/1000000000000000000000000000 3093395107908645874088007691559519/250000000000000000000000000 475020536406508710409710561802077/125000000000000000000000000 465270646902055373927296408635749/1000000000000000000000000000 -4916977046248696195564741836506967/1000000000000000000000000000 -48147023877575650940908066224501/500000000000000000000000000 -15997059244880952270105938537417331/1000000000000000000000000000 -10928824957304874682485308237007393/500000000000000000000000000
-103515218518093128122452921203774363/1000000000000000000000000000 -7659564239490684891420311032841941/50000000000000000000000000 17331204794183276633177635231338923/125000000000000000000000000 6630054571741334188432126593468719/31250000000000000000000000 26244842977221799427377651088159819/1000000000000000000000000000 2154843366848946064296968084508979/500000000000000000000000000 137066798796716314955719610075186229/1000000000000000000000000000 61707479346786625584240449430183901/200000000000000000000000000 81077711379412513474698649716939101/1000000000000000000000000000 121495380862375859804149362822497591/1000000000000000000000000000 -31977138213279096358421950742904031/500000000000000000000000000 -64000889065066396753759166368605307/500000000000000000000000000 -39552125043258066480279551342410841/1000000000000000000000000000 -4916977046248696195564741836506967/1000000000000000000000000000 64989168629099386351406688482688187/1000000000000000000000000000 1394110872802452567161353421404837/1000000000000000000000000000 178715943172629681687155193152344961/1000000000000000000000000000 229298871883491584752527440488915437/1000000000000000000000000000
-2001268817408769021422154466488731/1000000000000000000000000000 -3189181164633338973753612883266399/1000000000000000000000000000 1728932339071067741740339062634349/500000000000000000000000000 329498608851449124726907994654183/62500000000000000000000000 411027103914127652596398215817109/500000000000000000000000000 17473081298649539621979696075947/200000000000000000000000000 3077080190535624676093421757364617/1000000000000000000000000000 6306293405410681633841574057945367/1000000000000000000000000000 51758033726089399086520267349331/31250000000000000000000000 594308614675700979254095858700193/250000000000000000000000000 -253247922809220208664667702332241/200000000000000000000000000 -2475309600706249284743168592230403/1000000000000000000000000000 -768328108094100065810786516150837/1000000000000000000000000000 -48147023877575650940908066224501/500000000000000000000000000 1394110872802452567161353421404837/1000000000000000000000000000 3108588475673884878262605041783/100000000000000000000000000 879398318981251118065128420032997/250000000000000000000000000 894572192216146065333118493754357/200000000000000000000000000
-311563848184932310184057922301252569/1000000000000000000000000000 -89178440368765341201826461905795611/200000000000000000000000000 278260898439323670981702865301457421/1000000000000000000000000000 416746905870453934157739986726341241/1000000000000000000000000000 13977376272041110431825688921747517/500000000000000000000000000 13264294243613520059272806763089323/1000000000000000000000000000 119378805436105082723219487301540389/500000000000000000000000000 503156766113315316305423867743395839/500000000000000000000000000 241613809642532414281566749099155653/1000000000000000000000000000 396119348254604477542353226325655703/1000000000000000000000000000 -204510079446979526685572760184077967/1000000000000000000000000000 -106160568688257364512556979005632833/250000000000000000000000000 -32592754014616292984521536055857961/250000000000000000000000000 -15997059244880952270105938537417331/1000000000000000000000000000 178715943172629681687155193152344961/1000000000000000000000000000 879398318981251118065128420032997/250000000000000000000000000 636878203326210195591568831863747037/1000000000000000000000000000 375586542388664474217682592426851221/500000000000000000000000000
-435722064543064685979111710847847993/1000000000000000000000000000 -292543424482855267819013849541237913/500000000000000000000000000 383519429425135515862487389085012963/1000000000000000000000000000 101740796297359588902133749878735233/200000000000000000000000000 56561824823663988619802079653669971/1000000000000000000000000000 8936226462930692025134033954329443/500000000000000000000000000 58592408026513073891055276364146311/125000000000000000000000000 304731032972348273463084479012838869/250000000000000000000000000 173319473157395826396941462330841597/500000000000000000000000000 2114065061963093805646479207892111/3906250000000000000000000 -17351614010858928165469763672049257/62500000000000000000000000 -581691071540185994921902992320666173/1000000000000000000000000000 -1395381864594632789598922318971373/7812500000000000000000000 -10928824957304874682485308237007393/500000000000000000000000000 229298871883491584752527440488915437/1000000000000000000000000000 894572192216146065333118493754357/200000000000000000000000000 375586542388664474217682592426851221/500000000000000000000000000 256772030788504400055131211419995921/250000000000000000000000000


--- Term 41 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 14

Flags :
F1  : R R R B G : {124, 134, 234}
F2  : R R R B G : {124, 134, 234, 125}
F3  : R R R B G : {124, 134, 234, 135}
F4  : R R R B G : {124, 134, 234, 125, 135}
F5  : R R R B G : {124, 134, 234, 235}
F6  : R R R B G : {124, 134, 234, 125, 235}
F7  : R R R B G : {124, 134, 234, 135, 235}
F8  : R R R B G : {124, 134, 234, 125, 135, 235}
F9  : R R R B G : {124, 134, 234, 145}
F10 : R R R B G : {124, 134, 234, 125, 145}
F11 : R R R B G : {124, 134, 234, 135, 145}
F12 : R R R B G : {124, 134, 234, 125, 135, 145}
F13 : R R R B G : {124, 134, 234, 235, 145}
F14 : R R R B G : {124, 134, 234, 125, 235, 145}
F15 : R R R B G : {124, 134, 234, 135, 235, 145}
F16 : R R R B G : {124, 134, 234, 125, 135, 235, 145}
F17 : R R R B G : {124, 134, 234, 245}
F18 : R R R B G : {124, 134, 234, 125, 245}
F19 : R R R B G : {124, 134, 234, 135, 245}
F20 : R R R B G : {124, 134, 234, 125, 135, 245}
F21 : R R R B G : {124, 134, 234, 235, 245}
F22 : R R R B G : {124, 134, 234, 125, 235, 245}
F23 : R R R B G : {124, 134, 234, 135, 235, 245}
F24 : R R R B G : {124, 134, 234, 125, 135, 235, 245}
F25 : R R R B G : {124, 134, 234, 145, 245}
F26 : R R R B G : {124, 134, 234, 135, 145, 245}
F27 : R R R B G : {124, 134, 234, 235, 145, 245}
F28 : R R R B G : {124, 134, 234, 135, 235, 145, 245}
F29 : R R R B G : {124, 134, 234, 345}
F30 : R R R B G : {124, 134, 234, 125, 345}
F31 : R R R B G : {124, 134, 234, 135, 345}
F32 : R R R B G : {124, 134, 234, 125, 135, 345}
F33 : R R R B G : {124, 134, 234, 235, 345}
F34 : R R R B G : {124, 134, 234, 125, 235, 345}
F35 : R R R B G : {124, 134, 234, 135, 235, 345}
F36 : R R R B G : {124, 134, 234, 125, 135, 235, 345}
F37 : R R R B G : {124, 134, 234, 145, 345}
F38 : R R R B G : {124, 134, 234, 125, 145, 345}
F39 : R R R B G : {124, 134, 234, 235, 145, 345}
F40 : R R R B G : {124, 134, 234, 125, 235, 145, 345}
F41 : R R R B G : {124, 134, 234, 245, 345}
F42 : R R R B G : {124, 134, 234, 125, 245, 345}
F43 : R R R B G : {124, 134, 234, 135, 245, 345}
F44 : R R R B G : {124, 134, 234, 125, 135, 245, 345}
F45 : R R R B G : {124, 134, 234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)
B5  : (F9)+(F17)+(F29)
B6  : (F10)+(F11)+(F18)+(F21)+(F31)+(F33)
B7  : (F12)+(F22)+(F35)
B8  : (F13)+(F19)+(F30)
B9  : (F14)+(F15)+(F20)+(F23)+(F32)+(F34)
B10 : (F16)+(F24)+(F36)
B11 : (F25)+(F37)+(F41)
B12 : (F26)+(F27)+(F38)+(F39)+(F42)+(F43)
B13 : (F28)+(F40)+(F44)
B14 : (F45)

Matrix :
93011327823466893033143573209103777/1000000000000000000000000000 -4046888576725228964859361489958841/125000000000000000000000000 57929887914860782615560842965595729/1000000000000000000000000000 -84741847904918982079945922496712377/1000000000000000000000000000 24346225852161534082615111551700727/200000000000000000000000000 -26586644654422122276936522020268323/500000000000000000000000000 42685040002792158943626061706273211/1000000000000000000000000000 -19837569902907355586959406650160887/250000000000000000000000000 -75850524747091278702305519962194989/1000000000000000000000000000 -100278574683761226042185385589082451/1000000000000000000000000000 51746154243723703571245142466328807/1000000000000000000000000000 158481954054037988413850379506451/6250000000000000000000000 60129239834226501725374246528765831/1000000000000000000000000000 42635007862544085455750870015387043/1000000000000000000000000000
-4046888576725228964859361489958841/125000000000000000000000000 53305316311302082636160889150556507/500000000000000000000000000 -29988087347420620976317041118513169/250000000000000000000000000 94020585852385246108703070016708687/1000000000000000000000000000 44385424987674430894436789012597591/500000000000000000000000000 42614621996963589713591546901436543/500000000000000000000000000 -872809583015807133804246823730831/62500000000000000000000000 -2441319601909301074090604280495517/62500000000000000000000000 32825949155908151753160445093940467/1000000000000000000000000000 8674627909708320216142103618314319/200000000000000000000000000 -293055590116085333675545271668577/15625000000000000000000000 -6436972542906604946969465781637633/500000000000000000000000000 1682500532495237069891417804855007/1000000000000000000000000000 -27361426658509933092740863969208993/500000000000000000000000000
57929887914860782615560842965595729/1000000000000000000000000000 -29988087347420620976317041118513169/250000000000000000000000000 37834554636731260135466584708272117/250000000000000000000000000 -31829121838077904386764044625990423/250000000000000000000000000 -4910895221453807135631987033705877/62500000000000000000000000 -112595414556525761329529488084502589/1000000000000000000000000000 25547211125255077739760841351039053/1000000000000000000000000000 27669352531018823008398663473809787/1000000000000000000000000000 -54548095765293840858948452128481839/1000000000000000000000000000 -36111557911865749764096948466311531/500000000000000000000000000 33079000580197437811313856485989599/1000000000000000000000000000 511782048914564799711595940898783/25000000000000000000000000 2828127356745016122831363168904337/250000000000000000000000000 72627538423513045459459039100857023/1000000000000000000000000000
-84741847904918982079945922496712377/1000000000000000000000000000 94020585852385246108703070016708687/1000000000000000000000000000 -31829121838077904386764044625990423/250000000000000000000000000 125410529740568801087018905945318589/1000000000000000000000000000 -221219730890106135394644779254089/20000000000000000000000000 99845867813216110560470213134546577/1000000000000000000000000000 -38218611186311763924201581933278019/1000000000000000000000000000 11220448272180162123107342882380269/500000000000000000000000000 18457929668381692945146748053499651/250000000000000000000000000 48839628297445333245004092522039443/500000000000000000000000000 -47695268150112543905553883293517821/1000000000000000000000000000 -5225608708029022518018412298770043/200000000000000000000000000 -295938601215103504117412794862473/7812500000000000000000000 -68639925251253259157556881462850277/1000000000000000000000000000
24346225852161534082615111551700727/200000000000000000000000000 44385424987674430894436789012597591/500000000000000000000000000 -4910895221453807135631987033705877/62500000000000000000000000 -221219730890106135394644779254089/20000000000000000000000000 366845322633506616514832400901185303/1000000000000000000000000000 7492199741799370542451881772305311/200000000000000000000000000 14314392120612686657067411658854227/250000000000000000000000000 -103567541543640047128592983088104819/500000000000000000000000000 -89512085494403054829999588165634253/1000000000000000000000000000 -14770329865624617996036030080719239/125000000000000000000000000 66587632523604213750347678388434937/1000000000000000000000000000 3364934705631720448553291211718799/125000000000000000000000000 113712757567282384714115628084045119/1000000000000000000000000000 -739861047674077949327432919934921/125000000000000000000000000
-26586644654422122276936522020268323/500000000000000000000000000 42614621996963589713591546901436543/500000000000000000000000000 -112595414556525761329529488084502589/1000000000000000000000000000 99845867813216110560470213134546577/1000000000000000000000000000 7492199741799370542451881772305311/200000000000000000000000000 1338930796222684162482491401505909/15625000000000000000000000 -11842578754015053636467360636001773/500000000000000000000000000 -7810182824016209449976245209954591/1000000000000000000000000000 48377950307304043792768578723249497/1000000000000000000000000000 64059948555041989871883276730619607/1000000000000000000000000000 -15083474757389282646947711158368437/500000000000000000000000000 -17722838921985463002570891715087133/1000000000000000000000000000 -8173752144566911221305570177816067/500000000000000000000000000 -11229190334554327042128576748411423/200000000000000000000000000
42685040002792158943626061706273211/1000000000000000000000000000 -872809583015807133804246823730831/62500000000000000000000000 25547211125255077739760841351039053/1000000000000000000000000000 -38218611186311763924201581933278019/1000000000000000000000000000 14314392120612686657067411658854227/250000000000000000000000000 -11842578754015053636467360636001773/500000000000000000000000000 19598502633370977139490486677661001/1000000000000000000000000000 -9277520740394115568757430581471053/250000000000000000000000000 -34743809152480078544967181359776157/1000000000000000000000000000 -45932182327338567236255717184382627/1000000000000000000000000000 5934962414704200557626992283338699/250000000000000000000000000 463792946775937493213843386782563/40000000000000000000000000 27830129900096726212773334632395017/1000000000000000000000000000 383023832926027505650312436878329/20000000000000000000000000
-19837569902907355586959406650160887/250000000000000000000000000 -2441319601909301074090604280495517/62500000000000000000000000 27669352531018823008398663473809787/1000000000000000000000000000 11220448272180162123107342882380269/500000000000000000000000000 -103567541543640047128592983088104819/500000000000000000000000000 -7810182824016209449976245209954591/1000000000000000000000000000 -9277520740394115568757430581471053/250000000000000000000000000 59629317980855514047193687699167881/500000000000000000000000000 29911870337122119826784174707804581/500000000000000000000000000 39508769269568919498007165169629383/500000000000000000000000000 -43577366567483830697229924829725799/1000000000000000000000000000 -9251863033447872815144616518169407/500000000000000000000000000 -6878008704915480629277211057911853/100000000000000000000000000 -5556589068435062079445987357662241/1000000000000000000000000000
-75850524747091278702305519962194989/1000000000000000000000000000 32825949155908151753160445093940467/1000000000000000000000000000 -54548095765293840858948452128481839/1000000000000000000000000000 18457929668381692945146748053499651/250000000000000000000000000 -89512085494403054829999588165634253/1000000000000000000000000000 48377950307304043792768578723249497/1000000000000000000000000000 -34743809152480078544967181359776157/1000000000000000000000000000 29911870337122119826784174707804581/500000000000000000000000000 3116008832723669308483380701151137/50000000000000000000000000 82396231079864244647379201631873157/1000000000000000000000000000 -42252848795632829425511836914471277/1000000000000000000000000000 -20975198624191773440634546990323559/1000000000000000000000000000 -5922317793722036402557371190683713/125000000000000000000000000 -2355584086238897393468071415680397/62500000000000000000000000
-100278574683761226042185385589082451/1000000000000000000000000000 8674627909708320216142103618314319/200000000000000000000000000 -36111557911865749764096948466311531/500000000000000000000000000 48839628297445333245004092522039443/500000000000000000000000000 -14770329865624617996036030080719239/125000000000000000000000000 64059948555041989871883276730619607/1000000000000000000000000000 -45932182327338567236255717184382627/1000000000000000000000000000 39508769269568919498007165169629383/500000000000000000000000000 82396231079864244647379201631873157/1000000000000000000000000000 108941308273342444431019972289521739/1000000000000000000000000000 -55861284715166400526118706173841091/1000000000000000000000000000 -27734767268055853289281458254570659/1000000000000000000000000000 -62612432511417545787415296836624821/1000000000000000000000000000 -49870465419611460987124847240144459/1000000000000000000000000000
51746154243723703571245142466328807/1000000000000000000000000000 -293055590116085333675545271668577/15625000000000000000000000 33079000580197437811313856485989599/1000000000000000000000000000 -47695268150112543905553883293517821/1000000000000000000000000000 66587632523604213750347678388434937/1000000000000000000000000000 -15083474757389282646947711158368437/500000000000000000000000000 5934962414704200557626992283338699/250000000000000000000000000 -43577366567483830697229924829725799/1000000000000000000000000000 -42252848795632829425511836914471277/1000000000000000000000000000 -55861284715166400526118706173841091/1000000000000000000000000000 1439743108416371399539774443473029/50000000000000000000000000 14141743495623290608447751872664081/1000000000000000000000000000 1039364879246318250078313882084657/31250000000000000000000000 24059497331815132267075087731706547/1000000000000000000000000000
158481954054037988413850379506451/6250000000000000000000000 -6436972542906604946969465781637633/500000000000000000000000000 511782048914564799711595940898783/25000000000000000000000000 -5225608708029022518018412298770043/200000000000000000000000000 3364934705631720448553291211718799/125000000000000000000000000 -17722838921985463002570891715087133/1000000000000000000000000000 463792946775937493213843386782563/40000000000000000000000000 -9251863033447872815144616518169407/500000000000000000000000000 -20975198624191773440634546990323559/1000000000000000000000000000 -27734767268055853289281458254570659/1000000000000000000000000000 14141743495623290608447751872664081/1000000000000000000000000000 7102840116031846493845683587553573/1000000000000000000000000000 15331766046850532173426456207789819/1000000000000000000000000000 13493396998086667621719480019107151/1000000000000000000000000000
60129239834226501725374246528765831/1000000000000000000000000000 1682500532495237069891417804855007/1000000000000000000000000000 2828127356745016122831363168904337/250000000000000000000000000 -295938601215103504117412794862473/7812500000000000000000000 113712757567282384714115628084045119/1000000000000000000000000000 -8173752144566911221305570177816067/500000000000000000000000000 27830129900096726212773334632395017/1000000000000000000000000000 -6878008704915480629277211057911853/100000000000000000000000000 -5922317793722036402557371190683713/125000000000000000000000000 -62612432511417545787415296836624821/1000000000000000000000000000 1039364879246318250078313882084657/31250000000000000000000000 15331766046850532173426456207789819/1000000000000000000000000000 1119981108635254081913750803562047/25000000000000000000000000 17114081978788181274939897092036473/1000000000000000000000000000
42635007862544085455750870015387043/1000000000000000000000000000 -27361426658509933092740863969208993/500000000000000000000000000 72627538423513045459459039100857023/1000000000000000000000000000 -68639925251253259157556881462850277/1000000000000000000000000000 -739861047674077949327432919934921/125000000000000000000000000 -11229190334554327042128576748411423/200000000000000000000000000 383023832926027505650312436878329/20000000000000000000000000 -5556589068435062079445987357662241/1000000000000000000000000000 -2355584086238897393468071415680397/62500000000000000000000000 -49870465419611460987124847240144459/1000000000000000000000000000 24059497331815132267075087731706547/1000000000000000000000000000 13493396998086667621719480019107151/1000000000000000000000000000 17114081978788181274939897092036473/1000000000000000000000000000 7592132613419991728269035287927947/200000000000000000000000000


--- Term 42 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 42
Matrix dimension : 31

Flags :
F1  : R R R B G : {124, 134, 234, 125}
F2  : R R R B G : {124, 134, 234, 135}
F3  : R R R B G : {124, 134, 234, 125, 135}
F4  : R R R B G : {124, 134, 234, 235}
F5  : R R R B G : {124, 134, 234, 125, 235}
F6  : R R R B G : {124, 134, 234, 135, 235}
F7  : R R R B G : {124, 134, 234, 145}
F8  : R R R B G : {124, 134, 234, 125, 145}
F9  : R R R B G : {124, 134, 234, 135, 145}
F10 : R R R B G : {124, 134, 234, 125, 135, 145}
F11 : R R R B G : {124, 134, 234, 235, 145}
F12 : R R R B G : {124, 134, 234, 125, 235, 145}
F13 : R R R B G : {124, 134, 234, 135, 235, 145}
F14 : R R R B G : {124, 134, 234, 125, 135, 235, 145}
F15 : R R R B G : {124, 134, 234, 245}
F16 : R R R B G : {124, 134, 234, 125, 245}
F17 : R R R B G : {124, 134, 234, 135, 245}
F18 : R R R B G : {124, 134, 234, 125, 135, 245}
F19 : R R R B G : {124, 134, 234, 235, 245}
F20 : R R R B G : {124, 134, 234, 125, 235, 245}
F21 : R R R B G : {124, 134, 234, 135, 235, 245}
F22 : R R R B G : {124, 134, 234, 125, 135, 235, 245}
F23 : R R R B G : {124, 134, 234, 145, 245}
F24 : R R R B G : {124, 134, 234, 135, 145, 245}
F25 : R R R B G : {124, 134, 234, 235, 145, 245}
F26 : R R R B G : {124, 134, 234, 135, 235, 145, 245}
F27 : R R R B G : {124, 134, 234, 345}
F28 : R R R B G : {124, 134, 234, 125, 345}
F29 : R R R B G : {124, 134, 234, 135, 345}
F30 : R R R B G : {124, 134, 234, 125, 135, 345}
F31 : R R R B G : {124, 134, 234, 235, 345}
F32 : R R R B G : {124, 134, 234, 125, 235, 345}
F33 : R R R B G : {124, 134, 234, 135, 235, 345}
F34 : R R R B G : {124, 134, 234, 125, 135, 235, 345}
F35 : R R R B G : {124, 134, 234, 145, 345}
F36 : R R R B G : {124, 134, 234, 125, 145, 345}
F37 : R R R B G : {124, 134, 234, 235, 145, 345}
F38 : R R R B G : {124, 134, 234, 125, 235, 145, 345}
F39 : R R R B G : {124, 134, 234, 245, 345}
F40 : R R R B G : {124, 134, 234, 125, 245, 345}
F41 : R R R B G : {124, 134, 234, 135, 245, 345}
F42 : R R R B G : {124, 134, 234, 125, 135, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F5)-(F3)
B4  : (F6)-(F3)
B5  : (F15)-(F7)
B6  : (F27)-(F7)
B7  : (F9)-(F8)
B8  : (F16)-(F8)
B9  : (F19)-(F8)
B10 : (F29)-(F8)
B11 : (F31)-(F8)
B12 : (F20)-(F10)
B13 : (F33)-(F10)
B14 : (F17)-(F11)
B15 : (F28)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F21)-(F12)
B19 : (F30)-(F12)
B20 : (F32)-(F12)
B21 : (F22)-(F14)
B22 : (F34)-(F14)
B23 : (F35)-(F23)
B24 : (F39)-(F23)
B25 : (F25)-(F24)
B26 : (F36)-(F24)
B27 : (F37)-(F24)
B28 : (F40)-(F24)
B29 : (F41)-(F24)
B30 : (F38)-(F26)
B31 : (F42)-(F26)

Matrix :
149496519542312213619884147171093833/1000000000000000000000000000 -7354393561157613084457081782734043/100000000000000000000000000 20706161222606863158015358206027653/1000000000000000000000000000 -13424831760077346035337338807959337/1000000000000000000000000000 -89428660209530822068032373839010667/1000000000000000000000000000 13530780353472857805877321065025203/250000000000000000000000000 11750387680364114075937420847378703/500000000000000000000000000 -4849873174506488652799971177346617/200000000000000000000000000 -23739244639614816836410030530000057/1000000000000000000000000000 106794664118296286294661928596873/5000000000000000000000000 981750693612599061077430981492801/1000000000000000000000000000 267910612363318786071593964474769/500000000000000000000000000 -1363006970312076163594995048767/3906250000000000000000000 16747093013611799392192537978872077/500000000000000000000000000 -21632401316580362809473778366375521/1000000000000000000000000000 -7460240771303597657558927223636963/500000000000000000000000000 -12271870246691070826907340983203363/500000000000000000000000000 -16641899724823294084718209954576381/500000000000000000000000000 -1913554112741575896889921173832573/1000000000000000000000000000 39309942972598360337851749139746181/1000000000000000000000000000 -380694316871143316324561259900743/50000000000000000000000000 2468468129676924072754502169525737/500000000000000000000000000 396161169282724681080013229456317/40000000000000000000000000 -1742498595908908034242640135781799/500000000000000000000000000 -405058999898667212910482573624447/250000000000000000000000000 1092563134950615033436482834522811/125000000000000000000000000 7175333181038162580435645512964687/1000000000000000000000000000 383788177554043632810644985633567/250000000000000000000000000 -1424636423632351142475420810580781/200000000000000000000000000 233930208066776267642344650673541/50000000000000000000000000 -65644629371488219007167491528417/40000000000000000000000000
-7354393561157613084457081782734043/100000000000000000000000000 147870590930595906643739934755144887/1000000000000000000000000000 -3177913679690937790490787149759231/500000000000000000000000000 -1215503222241026930428880283722751/100000000000000000000000000 7092255136389308301128549031956139/250000000000000000000000000 28252755687341128570751648099952501/1000000000000000000000000000 -25603510374845573033913652324396851/1000000000000000000000000000 767555188258488414894963830207863/200000000000000000000000000 21385367138636611399038005588543767/1000000000000000000000000000 -1460717511211564050158568455601017/1000000000000000000000000000 14425340553609270813079760338597949/1000000000000000000000000000 -164312127365013252211667657543343/1000000000000000000000000000 -313148287950735564847470335248807/1000000000000000000000000000 -2092004810462764582087108402008407/200000000000000000000000000 -3890594650347256501967308987097127/200000000000000000000000000 -29208914972283376753493746198943957/1000000000000000000000000000 29990129829798282804136140386414111/1000000000000000000000000000 -12321699931321145676215259900252173/1000000000000000000000000000 34555032746952826069752031175345481/1000000000000000000000000000 -93228417776990410197293503737141/125000000000000000000000000 23737941839168597271634022443783/10000000000000000000000000 2275082287080329720208444584144781/500000000000000000000000000 -3088671605137854146176857700607727/1000000000000000000000000000 8992559815961600438329821117514071/1000000000000000000000000000 -2005376814071136652768299637739903/250000000000000000000000000 94519910077471330038218238915289/62500000000000000000000000 -3237422419275520582206916700528273/500000000000000000000000000 8038032046878682993304735563275111/1000000000000000000000000000 6510150871678135771615347108621899/1000000000000000000000000000 -729428978972867935414457998241709/500000000000000000000000000 856383331297366761147753895798843/200000000000000000000000000
20706161222606863158015358206027653/1000000000000000000000000000 -3177913679690937790490787149759231/500000000000000000000000000 12245434735773084637227753002597541/1000000000000000000000000000 -3050741226819418569163611021465513/500000000000000000000000000 -3575643936938518797184785577649293/250000000000000000000000000 3138666895679309105461572924294153/200000000000000000000000000 -8803595892155460803883981940307279/1000000000000000000000000000 10088226170644690713275020371465511/1000000000000000000000000000 5875828176511202906101927412702763/500000000000000000000000000 -6188193674197277630299786683404191/1000000000000000000000000000 -3198331673802598265991895766959669/1000000000000000000000000000 31691560556204431179653824574147/100000000000000000000000000 -157440190557684839228005982324569/1000000000000000000000000000 19235579065374026201615637298170793/1000000000000000000000000000 -119974011429317921138161314426869/12500000000000000000000000 -3584824447450461318936832026973143/1000000000000000000000000000 -8315652304866848887987999717677093/500000000000000000000000000 -8748630535452510850047365831784777/500000000000000000000000000 -613377353867558266143475267874537/200000000000000000000000000 20167880191009566128352485711625419/1000000000000000000000000000 -1144870030303213850672021285121513/250000000000000000000000000 2240187197089499847670920699853729/1000000000000000000000000000 370714831910226177976339447734327/62500000000000000000000000 -3024815930366997656658968517750219/1000000000000000000000000000 2868228866082526692942224077131/40000000000000000000000000 599159739506709737926103527629823/125000000000000000000000000 1223301032541076020739981324084647/250000000000000000000000000 -53555636786212140147870815727021/500000000000000000000000000 -4865739563592660979574933035634461/1000000000000000000000000000 1428241496601629895405664785524501/500000000000000000000000000 -1468546019820812729604831472819537/1000000000000000000000000000
-13424831760077346035337338807959337/1000000000000000000000000000 -1215503222241026930428880283722751/100000000000000000000000000 -3050741226819418569163611021465513/500000000000000000000000000 2988577468222634310482915770860243/250000000000000000000000000 14381496533351790908789630918696123/1000000000000000000000000000 -7242124653106007482052965437024247/500000000000000000000000000 -6812358106383866965452350342245909/1000000000000000000000000000 -5506069444431551703050266638563271/1000000000000000000000000000 -749663825565086036693307720505729/200000000000000000000000000 9948736038890945961801210660071811/1000000000000000000000000000 2562093444318430566830407190965037/200000000000000000000000000 -39267917078650275650158556847599/250000000000000000000000000 308731697290078680032944759548977/1000000000000000000000000000 -4794936050196337147519247736215969/500000000000000000000000000 18780412244003452802045279298900331/1000000000000000000000000000 996846819155013194227511799050239/50000000000000000000000000 -172028278832507547906639299138351/62500000000000000000000000 19844135449359055079802897443439943/1000000000000000000000000000 -4040036323657872295410545954254983/250000000000000000000000000 -17155567846264954661681787455404617/1000000000000000000000000000 1122404535320127223488445009061327/500000000000000000000000000 -4468723122817163852749805781266703/1000000000000000000000000000 -2911864118329307957677033579381137/1000000000000000000000000000 -115057928723260449367740907255229/40000000000000000000000000 4731278342998982277557216742532019/1000000000000000000000000000 -147251031381254121521286218011947/31250000000000000000000000 -1033026772823710531137084205843/62500000000000000000000000 -4704815014704672804205517985755233/1000000000000000000000000000 -18958366580101709683826170464089/1000000000000000000000000000 -139224709958780179742539357249587/100000000000000000000000000 -697358740734544542132035150633571/500000000000000000000000000
-89428660209530822068032373839010667/1000000000000000000000000000 7092255136389308301128549031956139/250000000000000000000000000 -3575643936938518797184785577649293/250000000000000000000000000 14381496533351790908789630918696123/1000000000000000000000000000 145652442765053238401741580482100067/1000000000000000000000000000 -58720438506601842117692822224356897/500000000000000000000000000 -2078643750524845900946167004754853/62500000000000000000000000 41202016227893923734543548834894813/1000000000000000000000000000 184271159753459621218968859422507/6250000000000000000000000 -4318781376244999264716435895489301/125000000000000000000000000 -152318734958096932010111181543779/200000000000000000000000000 -187182393366901946191338435871851/500000000000000000000000000 93927324226890955089812134715517/250000000000000000000000000 -11749768705190569203584865133538937/500000000000000000000000000 23271007642154029180058069427880601/1000000000000000000000000000 2496401508223815453322686379193141/100000000000000000000000000 9291335006280883165148332956582251/1000000000000000000000000000 7967670594654709249877437896314789/250000000000000000000000000 -3543001753253772636919550536794509/500000000000000000000000000 -34111189827168433954832668302421613/1000000000000000000000000000 1223541606957431753453323218232933/250000000000000000000000000 -4995201395547795878076782781972397/1000000000000000000000000000 -3208807076092342766088480618235653/500000000000000000000000000 -28220225467338961008513772728647/250000000000000000000000000 143260680797374311157292446556999/40000000000000000000000000 -838855844146288663152782605579947/125000000000000000000000000 -1634622648060547905452130983482087/500000000000000000000000000 -428425669284852892010794979988377/125000000000000000000000000 3132766546399623066844828664320803/1000000000000000000000000000 -1455013025006149538807576057021311/500000000000000000000000000 -5871935690467404833326835353211/62500000000000000000000000
13530780353472857805877321065025203/250000000000000000000000000 28252755687341128570751648099952501/1000000000000000000000000000 3138666895679309105461572924294153/200000000000000000000000000 -7242124653106007482052965437024247/500000000000000000000000000 -58720438506601842117692822224356897/500000000000000000000000000 1783830591225334346493202166450067/12500000000000000000000000 51383504068634312791027830500967/500000000000000000000000000 -36871754215950134111087093986206639/1000000000000000000000000000 -2441466125121830106647420253262453/500000000000000000000000000 8827514536276451050138707459227117/250000000000000000000000000 4524130065419505637252618463697523/200000000000000000000000000 411002389502365900151084180089021/1000000000000000000000000000 -378615074539634061691100011988333/1000000000000000000000000000 12682158164569172676880568629849733/500000000000000000000000000 -11827842640417667906244838727362639/500000000000000000000000000 -4866451413787151503399615955651689/200000000000000000000000000 -4818029093443930617393091984540927/500000000000000000000000000 -35141359131064492596770595364815153/1000000000000000000000000000 398514436133791290017743632554487/50000000000000000000000000 6758576536914389520083904255184579/200000000000000000000000000 -2749507887518582748110163837008257/500000000000000000000000000 4951454322050928453477172913665603/1000000000000000000000000000 3591275315437925964567832237468011/500000000000000000000000000 -346599397022508907785933853868441/500000000000000000000000000 -1500062924034075775478701440525383/500000000000000000000000000 7089774332624637679909838048540703/1000000000000000000000000000 4251465450068562082137811859862119/1000000000000000000000000000 2862537519159084917427284435959853/1000000000000000000000000000 -4093698863305170250080488338829207/1000000000000000000000000000 165967894674622880117533245548451/50000000000000000000000000 -185053205205402605026814667583429/500000000000000000000000000
11750387680364114075937420847378703/500000000000000000000000000 -25603510374845573033913652324396851/1000000000000000000000000000 -8803595892155460803883981940307279/1000000000000000000000000000 -6812358106383866965452350342245909/1000000000000000000000000000 -2078643750524845900946167004754853/62500000000000000000000000 51383504068634312791027830500967/500000000000000000000000000 91941334782453892082008371382113141/500000000000000000000000000 4709766081431528261686585354372717/250000000000000000000000000 -151220104748554265001426883970797093/1000000000000000000000000000 -30626381353071224730778550818026349/500000000000000000000000000 11084249245226127748487849895200661/1000000000000000000000000000 -110690101078020449087643389462187/500000000000000000000000000 -4341017328539910715513753139013/25000000000000000000000000 -12733502176633816450506215391240663/1000000000000000000000000000 -129923949218940484232595509277491/12500000000000000000000000 -20915980735731949640591285281621947/1000000000000000000000000000 808433394933152353044221577279861/31250000000000000000000000 -185853806139572725960835155878203/250000000000000000000000000 21840184808902739955653010070964463/1000000000000000000000000000 -504752988971417540969825926968869/200000000000000000000000000 1648707783074874357592497158328277/500000000000000000000000000 1262029826643241210704973032265511/500000000000000000000000000 -212016621361701650563435765634147/50000000000000000000000000 7503206411758020057411531446602489/1000000000000000000000000000 -368627251116710376502155076034351/62500000000000000000000000 -592326658400869052497291746081037/1000000000000000000000000000 -1627614848093429902285249383479349/250000000000000000000000000 1186271651169103819287654521800711/200000000000000000000000000 1308418453372012519192212023719371/200000000000000000000000000 -526619825548143846642344184358813/250000000000000000000000000 3689769556041228004536245530032493/1000000000000000000000000000
-4849873174506488652799971177346617/200000000000000000000000000 767555188258488414894963830207863/200000000000000000000000000 10088226170644690713275020371465511/1000000000000000000000000000 -5506069444431551703050266638563271/1000000000000000000000000000 41202016227893923734543548834894813/1000000000000000000000000000 -36871754215950134111087093986206639/1000000000000000000000000000 4709766081431528261686585354372717/250000000000000000000000000 182679025068930445240993852256244159/1000000000000000000000000000 -1591521012027675077883475952485809/100000000000000000000000000 -152107932960471494340750884707851321/1000000000000000000000000000 22817125221193192949666427416828237/1000000000000000000000000000 124921563857051748617822393247417/500000000000000000000000000 -16707795847397199460566874442193/125000000000000000000000000 3611976551443595709121471542515649/250000000000000000000000000 -1874161489142102859714626622353539/250000000000000000000000000 21924683557336604717363985319011/1000000000000000000000000000 -6845292394062895970875010759253697/500000000000000000000000000 -3033537407183904359569747101412929/200000000000000000000000000 -351839746666059861124566838279107/1000000000000000000000000000 16245018617718381280059714785321763/1000000000000000000000000000 -3766332297232431735747072218003041/1000000000000000000000000000 2053980609214039945880614585680457/1000000000000000000000000000 4840857854680590830930939629697221/1000000000000000000000000000 -2210678833330195051874944029042951/1000000000000000000000000000 -67805699442813197029994190261053/250000000000000000000000000 4217015301188312789970447892045891/1000000000000000000000000000 1957262689619943164080042322536413/500000000000000000000000000 228776295849558527335046569068379/1000000000000000000000000000 -48613130950156091028812498112751/12500000000000000000000000 2410604910638932537241040003206093/1000000000000000000000000000 -539642370403604330705230471915117/500000000000000000000000000
-23739244639614816836410030530000057/1000000000000000000000000000 21385367138636611399038005588543767/1000000000000000000000000000 5875828176511202906101927412702763/500000000000000000000000000 -749663825565086036693307720505729/200000000000000000000000000 184271159753459621218968859422507/6250000000000000000000000 -2441466125121830106647420253262453/500000000000000000000000000 -151220104748554265001426883970797093/1000000000000000000000000000 -1591521012027675077883475952485809/100000000000000000000000000 180695912444415100315768186130667167/1000000000000000000000000000 18790391565716168034529615316936179/1000000000000000000000000000 -31551405533838398705143355797203103/500000000000000000000000000 11740878544661813527795083559221/40000000000000000000000000 -91467241478414161884027937649571/1000000000000000000000000000 1709699094494001548467884751587397/100000000000000000000000000 -5505593480977162096676877432259649/1000000000000000000000000000 237805506286409542912098828321603/100000000000000000000000000 -20026024135424233628929923147319949/1000000000000000000000000000 -6804477185063624792011913665397839/500000000000000000000000000 -4323134393727279245173911913060967/1000000000000000000000000000 14993364750732460349576101195767777/1000000000000000000000000000 -434247749205577018638789446596733/100000000000000000000000000 17135864080080311239606505492177/12500000000000000000000000 5592996251987449288772567707939803/1000000000000000000000000000 -3824373637837381930555715522045383/1000000000000000000000000000 274340479400034674145859068440299/250000000000000000000000000 254515666324790976860969880614371/62500000000000000000000000 5248652106641070129291809186242547/1000000000000000000000000000 -289063636267074328525729872917831/250000000000000000000000000 -2612889635230503723377179872610903/500000000000000000000000000 689632747899299544915583503214497/250000000000000000000000000 -1892314602050759947124089112810397/1000000000000000000000000000
106794664118296286294661928596873/5000000000000000000000000 -1460717511211564050158568455601017/1000000000000000000000000000 -6188193674197277630299786683404191/1000000000000000000000000000 9948736038890945961801210660071811/1000000000000000000000000000 -4318781376244999264716435895489301/125000000000000000000000000 8827514536276451050138707459227117/250000000000000000000000000 -30626381353071224730778550818026349/500000000000000000000000000 -152107932960471494340750884707851321/1000000000000000000000000000 18790391565716168034529615316936179/1000000000000000000000000000 22237758700486452581431257123497381/125000000000000000000000000 -23730520478950013294366750631129741/1000000000000000000000000000 -75595570927986652078540628946233/500000000000000000000000000 245700595136852051071082435268367/1000000000000000000000000000 -4283456383304485655490973224378067/500000000000000000000000000 14334870170511139044813679685197813/1000000000000000000000000000 12115725393943927243831913734200339/1000000000000000000000000000 101865763565280667448655719013547/100000000000000000000000000 16827465817195677486286128938987389/1000000000000000000000000000 -12601180607404972028018669221993857/1000000000000000000000000000 -247448198002533325943573740579969/15625000000000000000000000 230017433092230011960655270433671/100000000000000000000000000 -925720916102473782929027680439439/250000000000000000000000000 -1474781636986745437207039648334977/500000000000000000000000000 -906690711049172830345118510890593/500000000000000000000000000 364262663573784355002437117704261/100000000000000000000000000 -4323913336020908845456552988665577/1000000000000000000000000000 -83496790429217366055153850654239/125000000000000000000000000 -451683172200393130603274268284761/125000000000000000000000000 155466772394936507595859011645363/250000000000000000000000000 -74166488765564789269426564124591/50000000000000000000000000 -35228383838331637533011637202839/40000000000000000000000000
981750693612599061077430981492801/1000000000000000000000000000 14425340553609270813079760338597949/1000000000000000000000000000 -3198331673802598265991895766959669/1000000000000000000000000000 2562093444318430566830407190965037/200000000000000000000000000 -152318734958096932010111181543779/200000000000000000000000000 4524130065419505637252618463697523/200000000000000000000000000 11084249245226127748487849895200661/1000000000000000000000000000 22817125221193192949666427416828237/1000000000000000000000000000 -31551405533838398705143355797203103/500000000000000000000000000 -23730520478950013294366750631129741/1000000000000000000000000000 179778876277687911260502701386721249/1000000000000000000000000000 -18780118662406299708644552544007/250000000000000000000000000 322165561978228143224598046352533/1000000000000000000000000000 -583444485183792508322153772320557/125000000000000000000000000 18944713491610433545592373908389039/1000000000000000000000000000 23051022526961512387169776630574177/1000000000000000000000000000 -3510370470615615455306499757046077/500000000000000000000000000 16241223433426951865471126571058187/1000000000000000000000000000 -143576558786438128073930312033661/6250000000000000000000000 -3372407805296574549946550947136821/250000000000000000000000000 1143445410065812705151140809120929/1000000000000000000000000000 -4747475668324542052604043528999311/1000000000000000000000000000 -1477047613749510278469652633553201/1000000000000000000000000000 -145127472241792860484095382761091/31250000000000000000000000 5975769791308711258512766505676963/1000000000000000000000000000 -4156935764349904846564533686370483/1000000000000000000000000000 1704635565584271196358291369702921/1000000000000000000000000000 -297451406807557682875692926667451/50000000000000000000000000 -1764908689796305619069585491094949/1000000000000000000000000000 -71910778704196259258272268742371/100000000000000000000000000 -457182665141282416678477789947103/200000000000000000000000000
267910612363318786071593964474769/500000000000000000000000000 -164312127365013252211667657543343/1000000000000000000000000000 31691560556204431179653824574147/100000000000000000000000000 -39267917078650275650158556847599/250000000000000000000000000 -187182393366901946191338435871851/500000000000000000000000000 411002389502365900151084180089021/1000000000000000000000000000 -110690101078020449087643389462187/500000000000000000000000000 124921563857051748617822393247417/500000000000000000000000000 11740878544661813527795083559221/40000000000000000000000000 -75595570927986652078540628946233/500000000000000000000000000 -18780118662406299708644552544007/250000000000000000000000000 8204218364358993337148492065227/1000000000000000000000000000 -253397066351841379569388671033/62500000000000000000000000 249009626121967471107620885625153/500000000000000000000000000 -247220577773053134613840710310309/1000000000000000000000000000 -91446891226812260300490548089963/1000000000000000000000000000 -431205461305041960568980997502157/1000000000000000000000000000 -112971058948979145962728841250971/250000000000000000000000000 -1625050872627218284963216180841/20000000000000000000000000 52144238307914823416879223866573/100000000000000000000000000 -118535563929755279771345826900861/1000000000000000000000000000 576609525301589449694286058111/10000000000000000000000000 153533061181981419426188445240003/1000000000000000000000000000 -78713800978917213206256130554897/1000000000000000000000000000 2323808196346942500346018456179/1000000000000000000000000000 123829831408863274344395177962967/1000000000000000000000000000 25376092839377932900910830159087/200000000000000000000000000 -404244532815811416230839635151/125000000000000000000000000 -126172542653052999113610226521767/1000000000000000000000000000 18483042597526993059233505843941/250000000000000000000000000 -7643142644436823712451865900913/200000000000000000000000000
-1363006970312076163594995048767/3906250000000000000000000 -313148287950735564847470335248807/1000000000000000000000000000 -157440190557684839228005982324569/1000000000000000000000000000 308731697290078680032944759548977/1000000000000000000000000000 93927324226890955089812134715517/250000000000000000000000000 -378615074539634061691100011988333/1000000000000000000000000000 -4341017328539910715513753139013/25000000000000000000000000 -16707795847397199460566874442193/125000000000000000000000000 -91467241478414161884027937649571/1000000000000000000000000000 245700595136852051071082435268367/1000000000000000000000000000 322165561978228143224598046352533/1000000000000000000000000000 -253397066351841379569388671033/62500000000000000000000000 7975371682130614004060879296351/1000000000000000000000000000 -61895124969003697667969965908817/250000000000000000000000000 242600623765134377443767341352341/500000000000000000000000000 515294626749686887601831488347233/1000000000000000000000000000 -35794719819768472779156305005463/500000000000000000000000000 256271666722479337534891926981947/500000000000000000000000000 -1630211252674208845391778655969/3906250000000000000000000 -442936642461022280920488772118919/1000000000000000000000000000 28962927298825104302011316669777/500000000000000000000000000 -2885535677881096216918943730511/25000000000000000000000000 -7514204169354599351358472802823/100000000000000000000000000 -74366158427987047527226945123763/1000000000000000000000000000 30558974657909107546821452693243/250000000000000000000000000 -60829673089127244765342049152227/500000000000000000000000000 -342769330840546992339508429279/1000000000000000000000000000 -30388663949217581359155829059319/250000000000000000000000000 -7106956531187742709530275049/12500000000000000000000000 -35920652289043667978504764272499/1000000000000000000000000000 -1802881204566178150255081762613/50000000000000000000000000
16747093013611799392192537978872077/500000000000000000000000000 -2092004810462764582087108402008407/200000000000000000000000000 19235579065374026201615637298170793/1000000000000000000000000000 -4794936050196337147519247736215969/500000000000000000000000000 -11749768705190569203584865133538937/500000000000000000000000000 12682158164569172676880568629849733/500000000000000000000000000 -12733502176633816450506215391240663/1000000000000000000000000000 3611976551443595709121471542515649/250000000000000000000000000 1709699094494001548467884751587397/100000000000000000000000000 -4283456383304485655490973224378067/500000000000000000000000000 -583444485183792508322153772320557/125000000000000000000000000 249009626121967471107620885625153/500000000000000000000000000 -61895124969003697667969965908817/250000000000000000000000000 30242419746074062355334789254516863/1000000000000000000000000000 -7550151925237681173756319115851193/500000000000000000000000000 -5698697536598924089409122701725509/1000000000000000000000000000 -5220055931963648539175817763077099/200000000000000000000000000 -27497028745499895544481834844453033/1000000000000000000000000000 -970001761575399272657129868092951/200000000000000000000000000 31723296150094932395786395509546913/1000000000000000000000000000 -7193631579953420765937780514873519/1000000000000000000000000000 14081462743498042331835896804973/4000000000000000000000000 9318062931455943187070125542813003/1000000000000000000000000000 -474995069411562301568473548714349/100000000000000000000000000 55611535188607768749779797849289/500000000000000000000000000 1882139697280255061474959856953137/250000000000000000000000000 768416874544826209832826700587591/100000000000000000000000000 -166618795781602333007343818634131/1000000000000000000000000000 -7640983313098327530741443108769227/1000000000000000000000000000 4485896675513083884099074665676413/1000000000000000000000000000 -1152805137659577123987792018326199/500000000000000000000000000
-21632401316580362809473778366375521/1000000000000000000000000000 -3890594650347256501967308987097127/200000000000000000000000000 -119974011429317921138161314426869/12500000000000000000000000 18780412244003452802045279298900331/1000000000000000000000000000 23271007642154029180058069427880601/1000000000000000000000000000 -11827842640417667906244838727362639/500000000000000000000000000 -129923949218940484232595509277491/12500000000000000000000000 -1874161489142102859714626622353539/250000000000000000000000000 -5505593480977162096676877432259649/1000000000000000000000000000 14334870170511139044813679685197813/1000000000000000000000000000 18944713491610433545592373908389039/1000000000000000000000000000 -247220577773053134613840710310309/1000000000000000000000000000 242600623765134377443767341352341/500000000000000000000000000 -7550151925237681173756319115851193/500000000000000000000000000 29527624759592641524719450727061197/1000000000000000000000000000 31359994248758298710355823692567353/1000000000000000000000000000 -433639140657488679938046178619191/100000000000000000000000000 31216361156339861764720790446045367/1000000000000000000000000000 -25352349975710298535182313782780507/1000000000000000000000000000 -2697545156475356477594813310884539/100000000000000000000000000 3530874952759149317548047051758329/1000000000000000000000000000 -7020497719360627098516082391162489/1000000000000000000000000000 -4580535754459512003709630867078337/1000000000000000000000000000 -564213791352184975065231123263367/125000000000000000000000000 3714463520962072199845665054682107/500000000000000000000000000 -3702094797187636832453466880961977/500000000000000000000000000 -1564882579129674162121378010079/50000000000000000000000000 -1846835468942150825098282452861537/250000000000000000000000000 -12107617107631611788352770508543/500000000000000000000000000 -437825732511746059526718105808263/200000000000000000000000000 -34191307789442033017870070320313/15625000000000000000000000
-7460240771303597657558927223636963/500000000000000000000000000 -29208914972283376753493746198943957/1000000000000000000000000000 -3584824447450461318936832026973143/1000000000000000000000000000 996846819155013194227511799050239/50000000000000000000000000 2496401508223815453322686379193141/100000000000000000000000000 -4866451413787151503399615955651689/200000000000000000000000000 -20915980735731949640591285281621947/1000000000000000000000000000 21924683557336604717363985319011/1000000000000000000000000000 237805506286409542912098828321603/100000000000000000000000000 12115725393943927243831913734200339/1000000000000000000000000000 23051022526961512387169776630574177/1000000000000000000000000000 -91446891226812260300490548089963/1000000000000000000000000000 515294626749686887601831488347233/1000000000000000000000000000 -5698697536598924089409122701725509/1000000000000000000000000000 31359994248758298710355823692567353/1000000000000000000000000000 38371592150080549434130489007293497/1000000000000000000000000000 -1775338443690806319045386383258919/100000000000000000000000000 27970253764215343751662027911152417/1000000000000000000000000000 -17497365495488436444906953842149299/500000000000000000000000000 -1285293306707495272977079807238603/62500000000000000000000000 622862297604035224597380615607853/500000000000000000000000000 -1491991944229437049210615863319363/200000000000000000000000000 -813013223303705003339399679560613/500000000000000000000000000 -8037001126208039999267797106168397/1000000000000000000000000000 9663521803904991783786609230327237/1000000000000000000000000000 -609110647916225280825502314257631/100000000000000000000000000 3513793998756262419593156467914251/1000000000000000000000000000 -9630428647192367368604360201246077/1000000000000000000000000000 -3571696012132051575697178751627123/1000000000000000000000000000 -188525986937559728211327943356027/250000000000000000000000000 -121817254698537279400652538265761/31250000000000000000000000
-12271870246691070826907340983203363/500000000000000000000000000 29990129829798282804136140386414111/1000000000000000000000000000 -8315652304866848887987999717677093/500000000000000000000000000 -172028278832507547906639299138351/62500000000000000000000000 9291335006280883165148332956582251/1000000000000000000000000000 -4818029093443930617393091984540927/500000000000000000000000000 808433394933152353044221577279861/31250000000000000000000000 -6845292394062895970875010759253697/500000000000000000000000000 -20026024135424233628929923147319949/1000000000000000000000000000 101865763565280667448655719013547/100000000000000000000000000 -3510370470615615455306499757046077/500000000000000000000000000 -431205461305041960568980997502157/1000000000000000000000000000 -35794719819768472779156305005463/500000000000000000000000000 -5220055931963648539175817763077099/200000000000000000000000000 -433639140657488679938046178619191/100000000000000000000000000 -1775338443690806319045386383258919/100000000000000000000000000 9109225893681748561212907471966081/250000000000000000000000000 9810723843669116867073023191791599/1000000000000000000000000000 13052386201686873741096152888100397/500000000000000000000000000 -1859882824421592330894810217395607/100000000000000000000000000 6267963074460866570065346745132397/1000000000000000000000000000 1099120163669034360323232029342323/1000000000000000000000000000 -1622453920451139229833184192371919/200000000000000000000000000 9528370423419343141909450344733863/1000000000000000000000000000 -1495538392523359955788112228568423/250000000000000000000000000 -3647135656578180920175014917872847/1000000000000000000000000000 -4819437195880510848568896023173719/500000000000000000000000000 6018823762577742413240629163063947/1000000000000000000000000000 9630947024251714363679641194230839/1000000000000000000000000000 -196045218550403153718396789525031/50000000000000000000000000 4620711396500392743496001669119333/1000000000000000000000000000
-16641899724823294084718209954576381/500000000000000000000000000 -12321699931321145676215259900252173/1000000000000000000000000000 -8748630535452510850047365831784777/500000000000000000000000000 19844135449359055079802897443439943/1000000000000000000000000000 7967670594654709249877437896314789/250000000000000000000000000 -35141359131064492596770595364815153/1000000000000000000000000000 -185853806139572725960835155878203/250000000000000000000000000 -3033537407183904359569747101412929/200000000000000000000000000 -6804477185063624792011913665397839/500000000000000000000000000 16827465817195677486286128938987389/1000000000000000000000000000 16241223433426951865471126571058187/1000000000000000000000000000 -112971058948979145962728841250971/250000000000000000000000000 256271666722479337534891926981947/500000000000000000000000000 -27497028745499895544481834844453033/1000000000000000000000000000 31216361156339861764720790446045367/1000000000000000000000000000 27970253764215343751662027911152417/1000000000000000000000000000 9810723843669116867073023191791599/1000000000000000000000000000 39103403453057077919668111880300869/1000000000000000000000000000 -17705484703365044035513941412600133/1000000000000000000000000000 -18864723648396508699089100549832801/500000000000000000000000000 648595588983270426043468895056829/100000000000000000000000000 -7368978108970096648207464999020579/1000000000000000000000000000 -8407540321092544018118118407342631/1000000000000000000000000000 -114408450755944033848276809645593/100000000000000000000000000 1165316424893198229859846932758249/200000000000000000000000000 -4860768963827578242514211979700911/500000000000000000000000000 -396596777787404967446977529972409/100000000000000000000000000 -5761983431330408658178793096003641/1000000000000000000000000000 3895435839129212295497294654015957/1000000000000000000000000000 -4033055537777705558014595058244981/1000000000000000000000000000 -110083439238793901254413515881851/200000000000000000000000000
-1913554112741575896889921173832573/1000000000000000000000000000 34555032746952826069752031175345481/1000000000000000000000000000 -613377353867558266143475267874537/200000000000000000000000000 -4040036323657872295410545954254983/250000000000000000000000000 -3543001753253772636919550536794509/500000000000000000000000000 398514436133791290017743632554487/50000000000000000000000000 21840184808902739955653010070964463/1000000000000000000000000000 -351839746666059861124566838279107/1000000000000000000000000000 -4323134393727279245173911913060967/1000000000000000000000000000 -12601180607404972028018669221993857/1000000000000000000000000000 -143576558786438128073930312033661/6250000000000000000000000 -1625050872627218284963216180841/20000000000000000000000000 -1630211252674208845391778655969/3906250000000000000000000 -970001761575399272657129868092951/200000000000000000000000000 -25352349975710298535182313782780507/1000000000000000000000000000 -17497365495488436444906953842149299/500000000000000000000000000 13052386201686873741096152888100397/500000000000000000000000000 -17705484703365044035513941412600133/1000000000000000000000000000 36057467310394371608825756111945669/1000000000000000000000000000 8861044738979745538144608397923683/1000000000000000000000000000 605046926730335571401915853630233/500000000000000000000000000 3047104342330065078843335886318253/500000000000000000000000000 -780527139102204861134828692236519/500000000000000000000000000 23619746073252775326043295027717/2500000000000000000000000 -9471797084874612209035218395970331/1000000000000000000000000000 171201697143258509289319919760647/50000000000000000000000000 -6011637523585087243943323151699351/1000000000000000000000000000 2366386096709309101250731870143161/250000000000000000000000000 604748180483749637327735345441817/100000000000000000000000000 -383250617469987152866283286195067/500000000000000000000000000 4580109832968832161609804456575347/1000000000000000000000000000
39309942972598360337851749139746181/1000000000000000000000000000 -93228417776990410197293503737141/125000000000000000000000000 20167880191009566128352485711625419/1000000000000000000000000000 -17155567846264954661681787455404617/1000000000000000000000000000 -34111189827168433954832668302421613/1000000000000000000000000000 6758576536914389520083904255184579/200000000000000000000000000 -504752988971417540969825926968869/200000000000000000000000000 16245018617718381280059714785321763/1000000000000000000000000000 14993364750732460349576101195767777/1000000000000000000000000000 -247448198002533325943573740579969/15625000000000000000000000 -3372407805296574549946550947136821/250000000000000000000000000 52144238307914823416879223866573/100000000000000000000000000 -442936642461022280920488772118919/1000000000000000000000000000 31723296150094932395786395509546913/1000000000000000000000000000 -2697545156475356477594813310884539/100000000000000000000000000 -1285293306707495272977079807238603/62500000000000000000000000 -1859882824421592330894810217395607/100000000000000000000000000 -18864723648396508699089100549832801/500000000000000000000000000 8861044738979745538144608397923683/1000000000000000000000000000 4889119819004197672006360790404199/125000000000000000000000000 -7496162174568139046812678783850639/1000000000000000000000000000 198444236920810641865568366013111/31250000000000000000000000 1943108623718975862353744025015643/200000000000000000000000000 -1482464368619824073576341120749821/1000000000000000000000000000 -3678153156470921392357408380275229/1000000000000000000000000000 1214894661738950265089067123249001/125000000000000000000000000 6107216700583626264003650587903729/1000000000000000000000000000 3608672526337564338201907584453377/1000000000000000000000000000 -6041496768709032169525873335907133/1000000000000000000000000000 4664174216415242233816275832534149/1000000000000000000000000000 -359097187827256058055704172596501/500000000000000000000000000
-380694316871143316324561259900743/50000000000000000000000000 23737941839168597271634022443783/10000000000000000000000000 -1144870030303213850672021285121513/250000000000000000000000000 1122404535320127223488445009061327/500000000000000000000000000 1223541606957431753453323218232933/250000000000000000000000000 -2749507887518582748110163837008257/500000000000000000000000000 1648707783074874357592497158328277/500000000000000000000000000 -3766332297232431735747072218003041/1000000000000000000000000000 -434247749205577018638789446596733/100000000000000000000000000 230017433092230011960655270433671/100000000000000000000000000 1143445410065812705151140809120929/1000000000000000000000000000 -118535563929755279771345826900861/1000000000000000000000000000 28962927298825104302011316669777/500000000000000000000000000 -7193631579953420765937780514873519/1000000000000000000000000000 3530874952759149317548047051758329/1000000000000000000000000000 622862297604035224597380615607853/500000000000000000000000000 6267963074460866570065346745132397/1000000000000000000000000000 648595588983270426043468895056829/100000000000000000000000000 605046926730335571401915853630233/500000000000000000000000000 -7496162174568139046812678783850639/1000000000000000000000000000 1714948380574404540182520948648537/1000000000000000000000000000 -825546884223336986838548263161641/1000000000000000000000000000 -2220978260513771011060715197172169/1000000000000000000000000000 229999700066248335736801590803553/200000000000000000000000000 -45758949244710416807055317239611/1000000000000000000000000000 -1786474407781488044038504131802353/1000000000000000000000000000 -460560186932484846917856582900667/250000000000000000000000000 11675111974695889312750978762177/200000000000000000000000000 1832504699252849173587928677507973/1000000000000000000000000000 -535103533583048074466229483951659/500000000000000000000000000 558420858655620876425448636412293/1000000000000000000000000000
2468468129676924072754502169525737/500000000000000000000000000 2275082287080329720208444584144781/500000000000000000000000000 2240187197089499847670920699853729/1000000000000000000000000000 -4468723122817163852749805781266703/1000000000000000000000000000 -4995201395547795878076782781972397/1000000000000000000000000000 4951454322050928453477172913665603/1000000000000000000000000000 1262029826643241210704973032265511/500000000000000000000000000 2053980609214039945880614585680457/1000000000000000000000000000 17135864080080311239606505492177/12500000000000000000000000 -925720916102473782929027680439439/250000000000000000000000000 -4747475668324542052604043528999311/1000000000000000000000000000 576609525301589449694286058111/10000000000000000000000000 -2885535677881096216918943730511/25000000000000000000000000 14081462743498042331835896804973/4000000000000000000000000 -7020497719360627098516082391162489/1000000000000000000000000000 -1491991944229437049210615863319363/200000000000000000000000000 1099120163669034360323232029342323/1000000000000000000000000000 -7368978108970096648207464999020579/1000000000000000000000000000 3047104342330065078843335886318253/500000000000000000000000000 198444236920810641865568366013111/31250000000000000000000000 -825546884223336986838548263161641/1000000000000000000000000000 167288403376892318355973562836897/100000000000000000000000000 535347988550791001951905901064133/500000000000000000000000000 1095919162295985947411564337982851/1000000000000000000000000000 -1782001395047140657983344194769857/1000000000000000000000000000 1754534384223038238911155143807161/1000000000000000000000000000 -14739169364664029852255427601913/1000000000000000000000000000 1772653091090663823515038592789713/1000000000000000000000000000 1368237659489951817894401237343/50000000000000000000000000 256165594812688847699512798639179/500000000000000000000000000 531486844276531338568789322796161/1000000000000000000000000000
396161169282724681080013229456317/40000000000000000000000000 -3088671605137854146176857700607727/1000000000000000000000000000 370714831910226177976339447734327/62500000000000000000000000 -2911864118329307957677033579381137/1000000000000000000000000000 -3208807076092342766088480618235653/500000000000000000000000000 3591275315437925964567832237468011/500000000000000000000000000 -212016621361701650563435765634147/50000000000000000000000000 4840857854680590830930939629697221/1000000000000000000000000000 5592996251987449288772567707939803/1000000000000000000000000000 -1474781636986745437207039648334977/500000000000000000000000000 -1477047613749510278469652633553201/1000000000000000000000000000 153533061181981419426188445240003/1000000000000000000000000000 -7514204169354599351358472802823/100000000000000000000000000 9318062931455943187070125542813003/1000000000000000000000000000 -4580535754459512003709630867078337/1000000000000000000000000000 -813013223303705003339399679560613/500000000000000000000000000 -1622453920451139229833184192371919/200000000000000000000000000 -8407540321092544018118118407342631/1000000000000000000000000000 -780527139102204861134828692236519/500000000000000000000000000 1943108623718975862353744025015643/200000000000000000000000000 -2220978260513771011060715197172169/1000000000000000000000000000 535347988550791001951905901064133/500000000000000000000000000 2876370740425428737279240108367341/1000000000000000000000000000 -1487329239804027250449481847094019/1000000000000000000000000000 57076600155177752798713657595377/1000000000000000000000000000 2314556384423082874452417174640707/1000000000000000000000000000 1192328176396274406303933095325769/500000000000000000000000000 -73480835046868979843291006035701/1000000000000000000000000000 -1185993020649946604662697822584503/500000000000000000000000000 346476497423128532487720227881833/250000000000000000000000000 -722198913726969465114960582779083/1000000000000000000000000000
-1742498595908908034242640135781799/500000000000000000000000000 8992559815961600438329821117514071/1000000000000000000000000000 -3024815930366997656658968517750219/1000000000000000000000000000 -115057928723260449367740907255229/40000000000000000000000000 -28220225467338961008513772728647/250000000000000000000000000 -346599397022508907785933853868441/500000000000000000000000000 7503206411758020057411531446602489/1000000000000000000000000000 -2210678833330195051874944029042951/1000000000000000000000000000 -3824373637837381930555715522045383/1000000000000000000000000000 -906690711049172830345118510890593/500000000000000000000000000 -145127472241792860484095382761091/31250000000000000000000000 -78713800978917213206256130554897/1000000000000000000000000000 -74366158427987047527226945123763/1000000000000000000000000000 -474995069411562301568473548714349/100000000000000000000000000 -564213791352184975065231123263367/125000000000000000000000000 -8037001126208039999267797106168397/1000000000000000000000000000 9528370423419343141909450344733863/1000000000000000000000000000 -114408450755944033848276809645593/100000000000000000000000000 23619746073252775326043295027717/2500000000000000000000000 -1482464368619824073576341120749821/1000000000000000000000000000 229999700066248335736801590803553/200000000000000000000000000 1095919162295985947411564337982851/1000000000000000000000000000 -1487329239804027250449481847094019/1000000000000000000000000000 2904398938958515204575153661602071/1000000000000000000000000000 -590920914172893968173087327365109/250000000000000000000000000 -205438429455398596179082735281/5000000000000000000000000 -480248449197677134536230462396281/200000000000000000000000000 2367918740636232246928644198031707/1000000000000000000000000000 2404989626319388780151641199019373/1000000000000000000000000000 -721315944666818544470840258905853/1000000000000000000000000000 1409412833731484659111439249279597/1000000000000000000000000000
-405058999898667212910482573624447/250000000000000000000000000 -2005376814071136652768299637739903/250000000000000000000000000 2868228866082526692942224077131/40000000000000000000000000 4731278342998982277557216742532019/1000000000000000000000000000 143260680797374311157292446556999/40000000000000000000000000 -1500062924034075775478701440525383/500000000000000000000000000 -368627251116710376502155076034351/62500000000000000000000000 -67805699442813197029994190261053/250000000000000000000000000 274340479400034674145859068440299/250000000000000000000000000 364262663573784355002437117704261/100000000000000000000000000 5975769791308711258512766505676963/1000000000000000000000000000 2323808196346942500346018456179/1000000000000000000000000000 30558974657909107546821452693243/250000000000000000000000000 55611535188607768749779797849289/500000000000000000000000000 3714463520962072199845665054682107/500000000000000000000000000 9663521803904991783786609230327237/1000000000000000000000000000 -1495538392523359955788112228568423/250000000000000000000000000 1165316424893198229859846932758249/200000000000000000000000000 -9471797084874612209035218395970331/1000000000000000000000000000 -3678153156470921392357408380275229/1000000000000000000000000000 -45758949244710416807055317239611/1000000000000000000000000000 -1782001395047140657983344194769857/1000000000000000000000000000 57076600155177752798713657595377/1000000000000000000000000000 -590920914172893968173087327365109/250000000000000000000000000 25530542033174133539860699931929/10000000000000000000000000 -121777642657891072569454466844869/100000000000000000000000000 331108326851113207341310943745471/250000000000000000000000000 -1274377298833748586460302862414359/500000000000000000000000000 -333828288055658290146768322379551/250000000000000000000000000 16278984169582310030398241896543/500000000000000000000000000 -573468297044765490422965908878077/500000000000000000000000000
1092563134950615033436482834522811/125000000000000000000000000 94519910077471330038218238915289/62500000000000000000000000 599159739506709737926103527629823/125000000000000000000000000 -147251031381254121521286218011947/31250000000000000000000000 -838855844146288663152782605579947/125000000000000000000000000 7089774332624637679909838048540703/1000000000000000000000000000 -592326658400869052497291746081037/1000000000000000000000000000 4217015301188312789970447892045891/1000000000000000000000000000 254515666324790976860969880614371/62500000000000000000000000 -4323913336020908845456552988665577/1000000000000000000000000000 -4156935764349904846564533686370483/1000000000000000000000000000 123829831408863274344395177962967/1000000000000000000000000000 -60829673089127244765342049152227/500000000000000000000000000 1882139697280255061474959856953137/250000000000000000000000000 -3702094797187636832453466880961977/500000000000000000000000000 -609110647916225280825502314257631/100000000000000000000000000 -3647135656578180920175014917872847/1000000000000000000000000000 -4860768963827578242514211979700911/500000000000000000000000000 171201697143258509289319919760647/50000000000000000000000000 1214894661738950265089067123249001/125000000000000000000000000 -1786474407781488044038504131802353/1000000000000000000000000000 1754534384223038238911155143807161/1000000000000000000000000000 2314556384423082874452417174640707/1000000000000000000000000000 -205438429455398596179082735281/5000000000000000000000000 -121777642657891072569454466844869/100000000000000000000000000 248895652804992882709540365793939/100000000000000000000000000 32171924845500481514927375687501/25000000000000000000000000 1202551847759749911254574440835029/1000000000000000000000000000 -1271425997878171517512339674221947/1000000000000000000000000000 139138502598724311536002559119077/125000000000000000000000000 -20405451728128371349772688257831/1000000000000000000000000000
7175333181038162580435645512964687/1000000000000000000000000000 -3237422419275520582206916700528273/500000000000000000000000000 1223301032541076020739981324084647/250000000000000000000000000 -1033026772823710531137084205843/62500000000000000000000000 -1634622648060547905452130983482087/500000000000000000000000000 4251465450068562082137811859862119/1000000000000000000000000000 -1627614848093429902285249383479349/250000000000000000000000000 1957262689619943164080042322536413/500000000000000000000000000 5248652106641070129291809186242547/1000000000000000000000000000 -83496790429217366055153850654239/125000000000000000000000000 1704635565584271196358291369702921/1000000000000000000000000000 25376092839377932900910830159087/200000000000000000000000000 -342769330840546992339508429279/1000000000000000000000000000 768416874544826209832826700587591/100000000000000000000000000 -1564882579129674162121378010079/50000000000000000000000000 3513793998756262419593156467914251/1000000000000000000000000000 -4819437195880510848568896023173719/500000000000000000000000000 -396596777787404967446977529972409/100000000000000000000000000 -6011637523585087243943323151699351/1000000000000000000000000000 6107216700583626264003650587903729/1000000000000000000000000000 -460560186932484846917856582900667/250000000000000000000000000 -14739169364664029852255427601913/1000000000000000000000000000 1192328176396274406303933095325769/500000000000000000000000000 -480248449197677134536230462396281/200000000000000000000000000 331108326851113207341310943745471/250000000000000000000000000 32171924845500481514927375687501/25000000000000000000000000 1308242479922576339527502683302347/500000000000000000000000000 -1335583593254768474626839041191007/1000000000000000000000000000 -2611633683435528553888940092841853/1000000000000000000000000000 115179002660866801554069339958191/100000000000000000000000000 -1165657624981720476369389333103749/1000000000000000000000000000
383788177554043632810644985633567/250000000000000000000000000 8038032046878682993304735563275111/1000000000000000000000000000 -53555636786212140147870815727021/500000000000000000000000000 -4704815014704672804205517985755233/1000000000000000000000000000 -428425669284852892010794979988377/125000000000000000000000000 2862537519159084917427284435959853/1000000000000000000000000000 1186271651169103819287654521800711/200000000000000000000000000 228776295849558527335046569068379/1000000000000000000000000000 -289063636267074328525729872917831/250000000000000000000000000 -451683172200393130603274268284761/125000000000000000000000000 -297451406807557682875692926667451/50000000000000000000000000 -404244532815811416230839635151/125000000000000000000000000 -30388663949217581359155829059319/250000000000000000000000000 -166618795781602333007343818634131/1000000000000000000000000000 -1846835468942150825098282452861537/250000000000000000000000000 -9630428647192367368604360201246077/1000000000000000000000000000 6018823762577742413240629163063947/1000000000000000000000000000 -5761983431330408658178793096003641/1000000000000000000000000000 2366386096709309101250731870143161/250000000000000000000000000 3608672526337564338201907584453377/1000000000000000000000000000 11675111974695889312750978762177/200000000000000000000000000 1772653091090663823515038592789713/1000000000000000000000000000 -73480835046868979843291006035701/1000000000000000000000000000 2367918740636232246928644198031707/1000000000000000000000000000 -1274377298833748586460302862414359/500000000000000000000000000 1202551847759749911254574440835029/1000000000000000000000000000 -1335583593254768474626839041191007/1000000000000000000000000000 2544725969379178024094206018814611/1000000000000000000000000000 26924867180918977918967223550687/20000000000000000000000000 -40305074162496434908744166106609/1000000000000000000000000000 1148969657038447800836524963398893/1000000000000000000000000000
-1424636423632351142475420810580781/200000000000000000000000000 6510150871678135771615347108621899/1000000000000000000000000000 -4865739563592660979574933035634461/1000000000000000000000000000 -18958366580101709683826170464089/1000000000000000000000000000 3132766546399623066844828664320803/1000000000000000000000000000 -4093698863305170250080488338829207/1000000000000000000000000000 1308418453372012519192212023719371/200000000000000000000000000 -48613130950156091028812498112751/12500000000000000000000000 -2612889635230503723377179872610903/500000000000000000000000000 155466772394936507595859011645363/250000000000000000000000000 -1764908689796305619069585491094949/1000000000000000000000000000 -126172542653052999113610226521767/1000000000000000000000000000 -7106956531187742709530275049/12500000000000000000000000 -7640983313098327530741443108769227/1000000000000000000000000000 -12107617107631611788352770508543/500000000000000000000000000 -3571696012132051575697178751627123/1000000000000000000000000000 9630947024251714363679641194230839/1000000000000000000000000000 3895435839129212295497294654015957/1000000000000000000000000000 604748180483749637327735345441817/100000000000000000000000000 -6041496768709032169525873335907133/1000000000000000000000000000 1832504699252849173587928677507973/1000000000000000000000000000 1368237659489951817894401237343/50000000000000000000000000 -1185993020649946604662697822584503/500000000000000000000000000 2404989626319388780151641199019373/1000000000000000000000000000 -333828288055658290146768322379551/250000000000000000000000000 -1271425997878171517512339674221947/1000000000000000000000000000 -2611633683435528553888940092841853/1000000000000000000000000000 26924867180918977918967223550687/20000000000000000000000000 1303530489358154019221878970184809/500000000000000000000000000 -1145832362200167061823577607219487/1000000000000000000000000000 233489760534098090972431661192393/200000000000000000000000000
233930208066776267642344650673541/50000000000000000000000000 -729428978972867935414457998241709/500000000000000000000000000 1428241496601629895405664785524501/500000000000000000000000000 -139224709958780179742539357249587/100000000000000000000000000 -1455013025006149538807576057021311/500000000000000000000000000 165967894674622880117533245548451/50000000000000000000000000 -526619825548143846642344184358813/250000000000000000000000000 2410604910638932537241040003206093/1000000000000000000000000000 689632747899299544915583503214497/250000000000000000000000000 -74166488765564789269426564124591/50000000000000000000000000 -71910778704196259258272268742371/100000000000000000000000000 18483042597526993059233505843941/250000000000000000000000000 -35920652289043667978504764272499/1000000000000000000000000000 4485896675513083884099074665676413/1000000000000000000000000000 -437825732511746059526718105808263/200000000000000000000000000 -188525986937559728211327943356027/250000000000000000000000000 -196045218550403153718396789525031/50000000000000000000000000 -4033055537777705558014595058244981/1000000000000000000000000000 -383250617469987152866283286195067/500000000000000000000000000 4664174216415242233816275832534149/1000000000000000000000000000 -535103533583048074466229483951659/500000000000000000000000000 256165594812688847699512798639179/500000000000000000000000000 346476497423128532487720227881833/250000000000000000000000000 -721315944666818544470840258905853/1000000000000000000000000000 16278984169582310030398241896543/500000000000000000000000000 139138502598724311536002559119077/125000000000000000000000000 115179002660866801554069339958191/100000000000000000000000000 -40305074162496434908744166106609/1000000000000000000000000000 -1145832362200167061823577607219487/1000000000000000000000000000 167004185001378210587948825148807/250000000000000000000000000 -43787661734651051062843944239997/125000000000000000000000000
-65644629371488219007167491528417/40000000000000000000000000 856383331297366761147753895798843/200000000000000000000000000 -1468546019820812729604831472819537/1000000000000000000000000000 -697358740734544542132035150633571/500000000000000000000000000 -5871935690467404833326835353211/62500000000000000000000000 -185053205205402605026814667583429/500000000000000000000000000 3689769556041228004536245530032493/1000000000000000000000000000 -539642370403604330705230471915117/500000000000000000000000000 -1892314602050759947124089112810397/1000000000000000000000000000 -35228383838331637533011637202839/40000000000000000000000000 -457182665141282416678477789947103/200000000000000000000000000 -7643142644436823712451865900913/200000000000000000000000000 -1802881204566178150255081762613/50000000000000000000000000 -1152805137659577123987792018326199/500000000000000000000000000 -34191307789442033017870070320313/15625000000000000000000000 -121817254698537279400652538265761/31250000000000000000000000 4620711396500392743496001669119333/1000000000000000000000000000 -110083439238793901254413515881851/200000000000000000000000000 4580109832968832161609804456575347/1000000000000000000000000000 -359097187827256058055704172596501/500000000000000000000000000 558420858655620876425448636412293/1000000000000000000000000000 531486844276531338568789322796161/1000000000000000000000000000 -722198913726969465114960582779083/1000000000000000000000000000 1409412833731484659111439249279597/1000000000000000000000000000 -573468297044765490422965908878077/500000000000000000000000000 -20405451728128371349772688257831/1000000000000000000000000000 -1165657624981720476369389333103749/1000000000000000000000000000 1148969657038447800836524963398893/1000000000000000000000000000 233489760534098090972431661192393/200000000000000000000000000 -43787661734651051062843944239997/125000000000000000000000000 68404371950035002042895995328099/100000000000000000000000000


--- Term 43 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 16

Flags :
F1  : R R R B G : {123}
F2  : R R R B G : {123, 125}
F3  : R R R B G : {123, 135}
F4  : R R R B G : {123, 125, 135}
F5  : R R R B G : {123, 235}
F6  : R R R B G : {123, 125, 235}
F7  : R R R B G : {123, 135, 235}
F8  : R R R B G : {123, 145}
F9  : R R R B G : {123, 125, 145}
F10 : R R R B G : {123, 135, 145}
F11 : R R R B G : {123, 125, 135, 145}
F12 : R R R B G : {123, 235, 145}
F13 : R R R B G : {123, 125, 235, 145}
F14 : R R R B G : {123, 135, 235, 145}
F15 : R R R B G : {123, 245}
F16 : R R R B G : {123, 125, 245}
F17 : R R R B G : {123, 135, 245}
F18 : R R R B G : {123, 125, 135, 245}
F19 : R R R B G : {123, 235, 245}
F20 : R R R B G : {123, 125, 235, 245}
F21 : R R R B G : {123, 135, 235, 245}
F22 : R R R B G : {123, 145, 245}
F23 : R R R B G : {123, 125, 145, 245}
F24 : R R R B G : {123, 135, 145, 245}
F25 : R R R B G : {123, 125, 135, 145, 245}
F26 : R R R B G : {123, 235, 145, 245}
F27 : R R R B G : {123, 125, 235, 145, 245}
F28 : R R R B G : {123, 135, 235, 145, 245}
F29 : R R R B G : {123, 345}
F30 : R R R B G : {123, 125, 345}
F31 : R R R B G : {123, 135, 345}
F32 : R R R B G : {123, 125, 135, 345}
F33 : R R R B G : {123, 235, 345}
F34 : R R R B G : {123, 125, 235, 345}
F35 : R R R B G : {123, 135, 235, 345}
F36 : R R R B G : {123, 145, 345}
F37 : R R R B G : {123, 125, 145, 345}
F38 : R R R B G : {123, 135, 145, 345}
F39 : R R R B G : {123, 125, 135, 145, 345}
F40 : R R R B G : {123, 235, 145, 345}
F41 : R R R B G : {123, 125, 235, 145, 345}
F42 : R R R B G : {123, 135, 235, 145, 345}
F43 : R R R B G : {123, 245, 345}
F44 : R R R B G : {123, 125, 245, 345}
F45 : R R R B G : {123, 135, 245, 345}
F46 : R R R B G : {123, 125, 135, 245, 345}
F47 : R R R B G : {123, 235, 245, 345}
F48 : R R R B G : {123, 125, 235, 245, 345}
F49 : R R R B G : {123, 135, 235, 245, 345}
F50 : R R R B G : {123, 145, 245, 345}
F51 : R R R B G : {123, 125, 145, 245, 345}
F52 : R R R B G : {123, 135, 145, 245, 345}
F53 : R R R B G : {123, 125, 135, 145, 245, 345}
F54 : R R R B G : {123, 235, 145, 245, 345}
F55 : R R R B G : {123, 125, 235, 145, 245, 345}
F56 : R R R B G : {123, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)+(F15)+(F29)
B5  : (F9)+(F10)+(F16)+(F19)+(F31)+(F33)
B6  : (F11)+(F20)+(F35)
B7  : (F12)+(F17)+(F30)
B8  : (F13)+(F14)+(F18)+(F21)+(F32)+(F34)
B9  : (F22)+(F36)+(F43)
B10 : (F23)+(F38)+(F47)
B11 : (F24)+(F26)+(F37)+(F40)+(F44)+(F45)
B12 : (F25)+(F27)+(F39)+(F42)+(F48)+(F49)
B13 : (F28)+(F41)+(F46)
B14 : (F50)
B15 : (F51)+(F52)+(F54)
B16 : (F53)+(F55)+(F56)

Matrix :
29707731906625102148800616145342663/200000000000000000000000000 115813072200718289675354149452131473/1000000000000000000000000000 16743581492719194182111611795519273/500000000000000000000000000 56245875744185062606419354251929357/500000000000000000000000000 -5918868958162719247652784867432571/1000000000000000000000000000 -5974115671834991680729358327713707/25000000000000000000000000 -9407872088886125251481954659404317/100000000000000000000000000 17622188758004057328378707163995077/250000000000000000000000000 168680368478018252635785642449418017/1000000000000000000000000000 64125419775733541553768896206209909/1000000000000000000000000000 -4656141710473744511410098550957069/125000000000000000000000000 -26412386556975665656790724502364201/1000000000000000000000000000 -10698551072382898109589234184844947/500000000000000000000000000 -55041469947182559815674883725642459/500000000000000000000000000 -6802906008675354553097047506511179/125000000000000000000000000 14013072403574060685845678514570387/1000000000000000000000000000
115813072200718289675354149452131473/1000000000000000000000000000 79127073762903234694050267368151723/200000000000000000000000000 1080276670570563920087140061506409/7812500000000000000000000 8858949175687874941510171954686897/200000000000000000000000000 76546920754576981276701446567963777/500000000000000000000000000 -23617649262426587173195875907298269/125000000000000000000000000 -22074875026728595009094635980931809/250000000000000000000000000 59655545593057774227292140198236321/1000000000000000000000000000 -88550808271602781257967625684206051/1000000000000000000000000000 111782759631828588540143790563011167/1000000000000000000000000000 -48975675829372263815285627214926247/1000000000000000000000000000 -166950466256653870619055222318485911/1000000000000000000000000000 32405715342225032606641818397871549/1000000000000000000000000000 -10597557075338285807084176934947897/250000000000000000000000000 -166008024914121181021970055031687721/1000000000000000000000000000 -115871946231194156736589905627936089/1000000000000000000000000000
16743581492719194182111611795519273/500000000000000000000000000 1080276670570563920087140061506409/7812500000000000000000000 50061022945559074542176876142395023/1000000000000000000000000000 21257372479262531807749756529106027/1000000000000000000000000000 60284445791255641390839752068946737/1000000000000000000000000000 -34710435667974388601825102934825901/500000000000000000000000000 -1942388936297274468133177118253959/125000000000000000000000000 18241945341362807842383363200512703/1000000000000000000000000000 -4479439326990063319179483523814313/100000000000000000000000000 2375100307241379860102590727346041/62500000000000000000000000 -1422214131664620692117814742391647/100000000000000000000000000 -29619506712204147592830057574989467/500000000000000000000000000 -1294786401614227513164562185718311/200000000000000000000000000 -29480191909386017461563329813963999/1000000000000000000000000000 -3018791563106102191657280871668731/62500000000000000000000000 -42774071609723007735012549855048427/1000000000000000000000000000
56245875744185062606419354251929357/500000000000000000000000000 8858949175687874941510171954686897/200000000000000000000000000 21257372479262531807749756529106027/1000000000000000000000000000 198921023371870116371336048101503321/1000000000000000000000000000 4010696583577541412510665367130359/500000000000000000000000000 -312835124358456867767194416599099563/1000000000000000000000000000 32092013623801721503432686763096377/1000000000000000000000000000 2860058048793053664180042124141409/50000000000000000000000000 56768266825269896565219418875647/400000000000000000000000 47070625119867830902436760238500267/1000000000000000000000000000 -11404612672912382395431306786209127/1000000000000000000000000000 1019331804448377631343580683432837/200000000000000000000000000 -201648104387973681382665535490577887/1000000000000000000000000000 -138241289178891585305523943736760799/500000000000000000000000000 61245642345806972402413486719536039/1000000000000000000000000000 34503594307146498913802182978076839/1000000000000000000000000000
-5918868958162719247652784867432571/1000000000000000000000000000 76546920754576981276701446567963777/500000000000000000000000000 60284445791255641390839752068946737/1000000000000000000000000000 4010696583577541412510665367130359/500000000000000000000000000 110644916264104615396687262788461047/1000000000000000000000000000 -33586888445982136932633514633559407/1000000000000000000000000000 14081608177435436300392192567097673/500000000000000000000000000 -3129627164680921069141688872169139/500000000000000000000000000 -6021072595206864512539873085391777/50000000000000000000000000 7212119453849409929559051278738433/250000000000000000000000000 -8385935367608457521300182358341873/1000000000000000000000000000 -73527842023384920406575865164102001/1000000000000000000000000000 -15049666224633987291216336989186343/500000000000000000000000000 -31995343999781408079736738320549999/1000000000000000000000000000 -34956517413214646364333901512593909/1000000000000000000000000000 -64164148163623630118052259296545759/1000000000000000000000000000
-5974115671834991680729358327713707/25000000000000000000000000 -23617649262426587173195875907298269/125000000000000000000000000 -34710435667974388601825102934825901/500000000000000000000000000 -312835124358456867767194416599099563/1000000000000000000000000000 -33586888445982136932633514633559407/1000000000000000000000000000 2137475060521169502725339771159439/3906250000000000000000000 2692935798815671128020053539148669/100000000000000000000000000 -119918901485579796163372823747217607/1000000000000000000000000000 -30966800776901846483696073439354429/125000000000000000000000000 -28247443254085950142386002137571403/250000000000000000000000000 43211188134108871031177715332618959/1000000000000000000000000000 19210217434570148391123279071722873/500000000000000000000000000 253629959785717586274799702677877009/1000000000000000000000000000 101700620936993215367323781693116341/250000000000000000000000000 -15866541732297585216502202483255221/1000000000000000000000000000 -2866444468966948818309633089671761/100000000000000000000000000
-9407872088886125251481954659404317/100000000000000000000000000 -22074875026728595009094635980931809/250000000000000000000000000 -1942388936297274468133177118253959/125000000000000000000000000 32092013623801721503432686763096377/1000000000000000000000000000 14081608177435436300392192567097673/500000000000000000000000000 2692935798815671128020053539148669/100000000000000000000000000 155647410555462383244521138081224383/1000000000000000000000000000 -19980228773862774609153329011983129/500000000000000000000000000 -112670963665628442863168466751297937/1000000000000000000000000000 -4567485839894667894442383466582909/125000000000000000000000000 9370647850699394789257480356614863/250000000000000000000000000 5593996625010443133605360875847457/200000000000000000000000000 -156948517966224127593158912645276313/1000000000000000000000000000 -108497783032606180735014744968851303/1000000000000000000000000000 60243547164273862731514873748069517/500000000000000000000000000 2851021602416541232925605000714477/1000000000000000000000000000
17622188758004057328378707163995077/250000000000000000000000000 59655545593057774227292140198236321/1000000000000000000000000000 18241945341362807842383363200512703/1000000000000000000000000000 2860058048793053664180042124141409/50000000000000000000000000 -3129627164680921069141688872169139/500000000000000000000000000 -119918901485579796163372823747217607/1000000000000000000000000000 -19980228773862774609153329011983129/500000000000000000000000000 4959719760197776715789043083014581/125000000000000000000000000 71601741658184276868288782186449901/1000000000000000000000000000 1349667539732787590985134580937767/40000000000000000000000000 -765258569824785102060302407080379/40000000000000000000000000 -3567331526882571098341964829909261/250000000000000000000000000 -568125068375682053645932212739053/31250000000000000000000000 -60895650079954028600935269000817533/1000000000000000000000000000 -23485728703636898697722891557304823/1000000000000000000000000000 619757653496857201047099054460941/125000000000000000000000000
168680368478018252635785642449418017/1000000000000000000000000000 -88550808271602781257967625684206051/1000000000000000000000000000 -4479439326990063319179483523814313/100000000000000000000000000 56768266825269896565219418875647/400000000000000000000000 -6021072595206864512539873085391777/50000000000000000000000000 -30966800776901846483696073439354429/125000000000000000000000000 -112670963665628442863168466751297937/1000000000000000000000000000 71601741658184276868288782186449901/1000000000000000000000000000 89015815127960059125491768194768911/250000000000000000000000000 25608383768577541753665468594542369/1000000000000000000000000000 -29259173175591525777152103363346989/1000000000000000000000000000 4660347979248157865773904455061247/62500000000000000000000000 -15153710608889700081383487300183563/500000000000000000000000000 -125461346195540415872305925669675373/1000000000000000000000000000 13244048629548406987141839149472689/1000000000000000000000000000 53178859959125280012503531979379721/500000000000000000000000000
64125419775733541553768896206209909/1000000000000000000000000000 111782759631828588540143790563011167/1000000000000000000000000000 2375100307241379860102590727346041/62500000000000000000000000 47070625119867830902436760238500267/1000000000000000000000000000 7212119453849409929559051278738433/250000000000000000000000000 -28247443254085950142386002137571403/250000000000000000000000000 -4567485839894667894442383466582909/125000000000000000000000000 1349667539732787590985134580937767/40000000000000000000000000 25608383768577541753665468594542369/1000000000000000000000000000 8288457965387441930060354188948881/200000000000000000000000000 -18948539257094772054369009933125743/1000000000000000000000000000 -40616858384558736205964656547686591/1000000000000000000000000000 -11863619681217522239545686174694771/1000000000000000000000000000 -6491514973173373767742306152375083/125000000000000000000000000 -42504467517935906043491838727804193/1000000000000000000000000000 -3841111079519291598452493944330829/200000000000000000000000000
-4656141710473744511410098550957069/125000000000000000000000000 -48975675829372263815285627214926247/1000000000000000000000000000 -1422214131664620692117814742391647/100000000000000000000000000 -11404612672912382395431306786209127/1000000000000000000000000000 -8385935367608457521300182358341873/1000000000000000000000000000 43211188134108871031177715332618959/1000000000000000000000000000 9370647850699394789257480356614863/250000000000000000000000000 -765258569824785102060302407080379/40000000000000000000000000 -29259173175591525777152103363346989/1000000000000000000000000000 -18948539257094772054369009933125743/1000000000000000000000000000 5107116275401154375328635115252659/200000000000000000000000000 8273851268544113379794055575903129/500000000000000000000000000 -20629895224773854024273310474375837/1000000000000000000000000000 472085572938237121402121752054137/500000000000000000000000000 1301234185556549109819314352697727/40000000000000000000000000 220931492593578996927524395286203/40000000000000000000000000
-26412386556975665656790724502364201/1000000000000000000000000000 -166950466256653870619055222318485911/1000000000000000000000000000 -29619506712204147592830057574989467/500000000000000000000000000 1019331804448377631343580683432837/200000000000000000000000000 -73527842023384920406575865164102001/1000000000000000000000000000 19210217434570148391123279071722873/500000000000000000000000000 5593996625010443133605360875847457/200000000000000000000000000 -3567331526882571098341964829909261/250000000000000000000000000 4660347979248157865773904455061247/62500000000000000000000000 -40616858384558736205964656547686591/1000000000000000000000000000 8273851268544113379794055575903129/500000000000000000000000000 37520264135268328603527022840620249/500000000000000000000000000 -26918996633132783269079508184061813/1000000000000000000000000000 -8790366941901984633654770330686723/1000000000000000000000000000 4521009565108302724122327194199817/62500000000000000000000000 14630167108656391413291675723033933/250000000000000000000000000
-10698551072382898109589234184844947/500000000000000000000000000 32405715342225032606641818397871549/1000000000000000000000000000 -1294786401614227513164562185718311/200000000000000000000000000 -201648104387973681382665535490577887/1000000000000000000000000000 -15049666224633987291216336989186343/500000000000000000000000000 253629959785717586274799702677877009/1000000000000000000000000000 -156948517966224127593158912645276313/1000000000000000000000000000 -568125068375682053645932212739053/31250000000000000000000000 -15153710608889700081383487300183563/500000000000000000000000000 -11863619681217522239545686174694771/1000000000000000000000000000 -20629895224773854024273310474375837/1000000000000000000000000000 -26918996633132783269079508184061813/1000000000000000000000000000 307393732158779507797120269729266753/1000000000000000000000000000 166681832812741212108073465340610587/500000000000000000000000000 -153042266831787605865930016508545667/1000000000000000000000000000 -6427010621425416375742173841418207/200000000000000000000000000
-55041469947182559815674883725642459/500000000000000000000000000 -10597557075338285807084176934947897/250000000000000000000000000 -29480191909386017461563329813963999/1000000000000000000000000000 -138241289178891585305523943736760799/500000000000000000000000000 -31995343999781408079736738320549999/1000000000000000000000000000 101700620936993215367323781693116341/250000000000000000000000000 -108497783032606180735014744968851303/1000000000000000000000000000 -60895650079954028600935269000817533/1000000000000000000000000000 -125461346195540415872305925669675373/1000000000000000000000000000 -6491514973173373767742306152375083/125000000000000000000000000 472085572938237121402121752054137/500000000000000000000000000 -8790366941901984633654770330686723/1000000000000000000000000000 166681832812741212108073465340610587/500000000000000000000000000 206531082742744823046816397010051713/500000000000000000000000000 -12497278777652456233378850772816197/100000000000000000000000000 -4827261702785811006482441093007303/125000000000000000000000000
-6802906008675354553097047506511179/125000000000000000000000000 -166008024914121181021970055031687721/1000000000000000000000000000 -3018791563106102191657280871668731/62500000000000000000000000 61245642345806972402413486719536039/1000000000000000000000000000 -34956517413214646364333901512593909/1000000000000000000000000000 -15866541732297585216502202483255221/1000000000000000000000000000 60243547164273862731514873748069517/500000000000000000000000000 -23485728703636898697722891557304823/1000000000000000000000000000 13244048629548406987141839149472689/1000000000000000000000000000 -42504467517935906043491838727804193/1000000000000000000000000000 1301234185556549109819314352697727/40000000000000000000000000 4521009565108302724122327194199817/62500000000000000000000000 -153042266831787605865930016508545667/1000000000000000000000000000 -12497278777652456233378850772816197/100000000000000000000000000 27407698348244330612023307768596913/200000000000000000000000000 50811971407414622494658725519550407/1000000000000000000000000000
14013072403574060685845678514570387/1000000000000000000000000000 -115871946231194156736589905627936089/1000000000000000000000000000 -42774071609723007735012549855048427/1000000000000000000000000000 34503594307146498913802182978076839/1000000000000000000000000000 -64164148163623630118052259296545759/1000000000000000000000000000 -2866444468966948818309633089671761/100000000000000000000000000 2851021602416541232925605000714477/1000000000000000000000000000 619757653496857201047099054460941/125000000000000000000000000 53178859959125280012503531979379721/500000000000000000000000000 -3841111079519291598452493944330829/200000000000000000000000000 220931492593578996927524395286203/40000000000000000000000000 14630167108656391413291675723033933/250000000000000000000000000 -6427010621425416375742173841418207/200000000000000000000000000 -4827261702785811006482441093007303/125000000000000000000000000 50811971407414622494658725519550407/1000000000000000000000000000 10859382991052926926930810825048517/200000000000000000000000000


--- Term 44 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 54
Matrix dimension : 40

Flags :
F1  : R R R B G : {123, 125}
F2  : R R R B G : {123, 135}
F3  : R R R B G : {123, 125, 135}
F4  : R R R B G : {123, 235}
F5  : R R R B G : {123, 125, 235}
F6  : R R R B G : {123, 135, 235}
F7  : R R R B G : {123, 145}
F8  : R R R B G : {123, 125, 145}
F9  : R R R B G : {123, 135, 145}
F10 : R R R B G : {123, 125, 135, 145}
F11 : R R R B G : {123, 235, 145}
F12 : R R R B G : {123, 125, 235, 145}
F13 : R R R B G : {123, 135, 235, 145}
F14 : R R R B G : {123, 245}
F15 : R R R B G : {123, 125, 245}
F16 : R R R B G : {123, 135, 245}
F17 : R R R B G : {123, 125, 135, 245}
F18 : R R R B G : {123, 235, 245}
F19 : R R R B G : {123, 125, 235, 245}
F20 : R R R B G : {123, 135, 235, 245}
F21 : R R R B G : {123, 145, 245}
F22 : R R R B G : {123, 125, 145, 245}
F23 : R R R B G : {123, 135, 145, 245}
F24 : R R R B G : {123, 125, 135, 145, 245}
F25 : R R R B G : {123, 235, 145, 245}
F26 : R R R B G : {123, 125, 235, 145, 245}
F27 : R R R B G : {123, 135, 235, 145, 245}
F28 : R R R B G : {123, 345}
F29 : R R R B G : {123, 125, 345}
F30 : R R R B G : {123, 135, 345}
F31 : R R R B G : {123, 125, 135, 345}
F32 : R R R B G : {123, 235, 345}
F33 : R R R B G : {123, 125, 235, 345}
F34 : R R R B G : {123, 135, 235, 345}
F35 : R R R B G : {123, 145, 345}
F36 : R R R B G : {123, 125, 145, 345}
F37 : R R R B G : {123, 135, 145, 345}
F38 : R R R B G : {123, 125, 135, 145, 345}
F39 : R R R B G : {123, 235, 145, 345}
F40 : R R R B G : {123, 125, 235, 145, 345}
F41 : R R R B G : {123, 135, 235, 145, 345}
F42 : R R R B G : {123, 245, 345}
F43 : R R R B G : {123, 125, 245, 345}
F44 : R R R B G : {123, 135, 245, 345}
F45 : R R R B G : {123, 125, 135, 245, 345}
F46 : R R R B G : {123, 235, 245, 345}
F47 : R R R B G : {123, 125, 235, 245, 345}
F48 : R R R B G : {123, 135, 235, 245, 345}
F49 : R R R B G : {123, 125, 145, 245, 345}
F50 : R R R B G : {123, 135, 145, 245, 345}
F51 : R R R B G : {123, 125, 135, 145, 245, 345}
F52 : R R R B G : {123, 235, 145, 245, 345}
F53 : R R R B G : {123, 125, 235, 145, 245, 345}
F54 : R R R B G : {123, 135, 235, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F5)-(F3)
B4  : (F6)-(F3)
B5  : (F14)-(F7)
B6  : (F28)-(F7)
B7  : (F9)-(F8)
B8  : (F15)-(F8)
B9  : (F18)-(F8)
B10 : (F30)-(F8)
B11 : (F32)-(F8)
B12 : (F19)-(F10)
B13 : (F34)-(F10)
B14 : (F16)-(F11)
B15 : (F29)-(F11)
B16 : (F13)-(F12)
B17 : (F17)-(F12)
B18 : (F20)-(F12)
B19 : (F31)-(F12)
B20 : (F33)-(F12)
B21 : (F35)-(F21)
B22 : (F42)-(F21)
B23 : (F37)-(F22)
B24 : (F46)-(F22)
B25 : (F25)-(F23)
B26 : (F36)-(F23)
B27 : (F39)-(F23)
B28 : (F43)-(F23)
B29 : (F44)-(F23)
B30 : (F26)-(F24)
B31 : (F38)-(F24)
B32 : (F41)-(F24)
B33 : (F47)-(F24)
B34 : (F48)-(F24)
B35 : (F40)-(F27)
B36 : (F45)-(F27)
B37 : (F50)-(F49)
B38 : (F52)-(F49)
B39 : (F53)-(F51)
B40 : (F54)-(F51)

Matrix :
45494459313420386721449601715608411/125000000000000000000000000 -30997682906054323634285327409644797/200000000000000000000000000 -219073132093510019659426548473395309/1000000000000000000000000000 16557235569141739419986857698938231/125000000000000000000000000 -146465578826891457871143165584480751/1000000000000000000000000000 62169861822359691306394543772199621/1000000000000000000000000000 311515979485668605995287429451319319/1000000000000000000000000000 -274040876048349303413084488350816739/1000000000000000000000000000 -142439508714685732114200379843404481/500000000000000000000000000 163162628438047380062088072111318679/500000000000000000000000000 -7179177030065330516743358650875187/200000000000000000000000000 -263979699462462983273870373433613599/1000000000000000000000000000 75329197975495073149473488758403819/500000000000000000000000000 207158493582466153785509369900425293/1000000000000000000000000000 -100065566233688419878755624904702919/1000000000000000000000000000 141005550641427408602014090962592317/1000000000000000000000000000 8732289277817647736974098490448281/125000000000000000000000000 73003651726467382235073201987414879/1000000000000000000000000000 32409442741419511417904877318294383/250000000000000000000000000 -182020729680890171467673734895819401/1000000000000000000000000000 -4345646242373078051996220157105643/200000000000000000000000000 -2687120844792863537034828893394679/200000000000000000000000000 74208573710815701928534645286067869/200000000000000000000000000 -34395904864413805759260379704760533/200000000000000000000000000 -162079661794869216497750068255336997/1000000000000000000000000000 -4693823948333566784913201326767603/200000000000000000000000000 -38579032747194133724617144455905841/1000000000000000000000000000 -155184111768589415966396659663542959/1000000000000000000000000000 53212963597515622351758584683001953/250000000000000000000000000 -58760606153686186962798615975729299/250000000000000000000000000 161243307922844390901206387634117357/500000000000000000000000000 313169002689378025196343251935032899/1000000000000000000000000000 -45983872076575515373278571547149877/250000000000000000000000000 -44214691362027012011443831957500209/1000000000000000000000000000 -409565667136708028357891281533578771/1000000000000000000000000000 40120868733999464404175102328224659/250000000000000000000000000 17941064228062193669887593169655049/50000000000000000000000000 -133760562584566533840856609232615047/1000000000000000000000000000 -38906120099132383101600385799402991/125000000000000000000000000 190371819280611354315398163181985163/1000000000000000000000000000
-30997682906054323634285327409644797/200000000000000000000000000 47236347569086592476294019414116283/125000000000000000000000000 92282391970602775427491917708033907/1000000000000000000000000000 17558752408547248933193118577463409/125000000000000000000000000 8419913445981113471528700095793041/125000000000000000000000000 10080530288996157263158696489166829/125000000000000000000000000 -272453154503342912998305755016276159/1000000000000000000000000000 -12927069264788605479526339712252993/200000000000000000000000000 155918534847783567291511624570997773/500000000000000000000000000 -1520541457299277371791757579752199/62500000000000000000000000 3412011262324097894943181996850501/10000000000000000000000000 56285832569260755270559264838272657/500000000000000000000000000 160351669407881242260529028235244753/1000000000000000000000000000 -22087999409459013063746811013754083/200000000000000000000000000 -30186940008798897448225725161630029/250000000000000000000000000 2600205708269689049607791400907593/31250000000000000000000000 -103710895195771822923438638209591263/500000000000000000000000000 138706145258469197252525055376414359/1000000000000000000000000000 -101702414501307226950802473151537081/500000000000000000000000000 56891387126072315556145509191972617/500000000000000000000000000 378770860093758865469005879245679/500000000000000000000000000 -21612939968379965735851857848050437/1000000000000000000000000000 -6312989964500044770775979041137647/40000000000000000000000000 181523567993804395770574824684210123/500000000000000000000000000 208213189421405058793384196829155019/1000000000000000000000000000 -89171638007167795151122290427176383/500000000000000000000000000 13176476105089893707079532598125853/62500000000000000000000000 -56371231408390188298063741405953251/1000000000000000000000000000 -29987185765437965016236699882837881/500000000000000000000000000 -27948800679907335876451823702034587/250000000000000000000000000 -50837589633364846345644714644436227/250000000000000000000000000 -24364390039301360433766962069320871/500000000000000000000000000 306003282620625405783398853219338259/1000000000000000000000000000 151513823965358538994503503694315893/500000000000000000000000000 43292487726308789975783773730472293/250000000000000000000000000 -218173440395816222505834213863795599/500000000000000000000000000 -149893183504198313501737915717808897/1000000000000000000000000000 48444780012508503722045547143424093/125000000000000000000000000 130755711404488266837654363688508187/1000000000000000000000000000 201602726563591644847568040832707099/1000000000000000000000000000
-219073132093510019659426548473395309/1000000000000000000000000000 92282391970602775427491917708033907/1000000000000000000000000000 40616342557637658250221366684346387/250000000000000000000000000 -95062942215280365431156773369386117/1000000000000000000000000000 4428952252318164643731936177063197/500000000000000000000000000 -17540145257271132069126962186709/200000000000000000000000000 -65278192236521630039206317090783583/500000000000000000000000000 44763955967013846899031578888690683/500000000000000000000000000 44816914683947844764228494759521637/500000000000000000000000000 -14551184948545503039261098063075511/100000000000000000000000000 8926637783627034383794889772986611/200000000000000000000000000 154916616533239232763725062970442019/1000000000000000000000000000 -89489141874566862779103713981900657/1000000000000000000000000000 -85130903492325324470907751507490357/500000000000000000000000000 89462582295968756769523144091486143/1000000000000000000000000000 -30368876871878817900665040541140751/500000000000000000000000000 -82379209579076129637490885505874073/1000000000000000000000000000 -43315877130003244191775248134066239/500000000000000000000000000 -212860952844540129407633424527177/4000000000000000000000000 135211593582646753238717362173684641/1000000000000000000000000000 46096088317017713549753757487769211/1000000000000000000000000000 -635776349574160908832161612797351/40000000000000000000000000 -57396443036677707381087144063655647/500000000000000000000000000 12456167444612389273830370264791629/250000000000000000000000000 42948739573142505941489276933650901/500000000000000000000000000 76539321981004423944024340464401801/1000000000000000000000000000 994001897632706432288893953599683/12500000000000000000000000 83517889879464856991673648821801661/1000000000000000000000000000 -191282930314224797667254443964952309/1000000000000000000000000000 168941601686515269012222232509377121/1000000000000000000000000000 -33706763108087723194938225899009619/200000000000000000000000000 -166938701411945333363440491164136569/1000000000000000000000000000 140247442073160810381749380773210447/1000000000000000000000000000 -23423659183990031727877176881837891/1000000000000000000000000000 318373570112522909491572745978373609/1000000000000000000000000000 -13223449392835165102941011419864071/100000000000000000000000000 -151423724980763794367470846927852789/500000000000000000000000000 62300071344425737382974142324712601/500000000000000000000000000 240485609403166198767894527512792221/1000000000000000000000000000 -141007691683598297562940199566586823/1000000000000000000000000000
16557235569141739419986857698938231/125000000000000000000000000 17558752408547248933193118577463409/125000000000000000000000000 -95062942215280365431156773369386117/1000000000000000000000000000 198945700401061348630419466323200487/1000000000000000000000000000 -1269347705321405504075860207641521/125000000000000000000000000 1879099637545840272375876121588849/100000000000000000000000000 47322197534986127304088586323892387/1000000000000000000000000000 -157998839205872426778725351049961837/1000000000000000000000000000 21466370352777354482908765384921893/500000000000000000000000000 118379351552217019772072108192257347/1000000000000000000000000000 57188527820167173169694770913230161/500000000000000000000000000 -47091864756989107819198572173593163/500000000000000000000000000 38685719561767021137200018083294137/200000000000000000000000000 3728666513285236413089494387902607/40000000000000000000000000 -35776562335652365175812387337810557/200000000000000000000000000 159553428415102748985664661611372731/1000000000000000000000000000 -65245501889776997167189739242819797/1000000000000000000000000000 154832789165910878700923831974903807/1000000000000000000000000000 -79053874037173230588052619070491519/1000000000000000000000000000 -16184170386476528903116338397855861/200000000000000000000000000 -4798551079652551413650412269828371/200000000000000000000000000 -5424263463812790825634015057910387/200000000000000000000000000 75852886694387140780436424763777933/1000000000000000000000000000 16671278992769272867232701883854217/250000000000000000000000000 82137299471498148205560502037496083/1000000000000000000000000000 -10927388861899953413101985959914723/62500000000000000000000000 24136322979818526142645917514132509/250000000000000000000000000 -35772749116064681959939026944058303/200000000000000000000000000 51166878507230107390557135249926463/500000000000000000000000000 -38631655082828503423962584617669073/200000000000000000000000000 2626579873896205787083340744000283/100000000000000000000000000 94330408243267160411503074674281343/500000000000000000000000000 25625094909601644188413800858641193/1000000000000000000000000000 38204167312868724965209275244151139/200000000000000000000000000 -46374091870232858449918241992917069/250000000000000000000000000 -40133804648046964677951036295128919/200000000000000000000000000 174121363568310793020309563201645559/1000000000000000000000000000 193402854067892890959842232020718693/1000000000000000000000000000 -27979925121312192420766377196342457/200000000000000000000000000 146821410853822349524080090859482253/500000000000000000000000000
-146465578826891457871143165584480751/1000000000000000000000000000 8419913445981113471528700095793041/125000000000000000000000000 4428952252318164643731936177063197/500000000000000000000000000 -1269347705321405504075860207641521/125000000000000000000000000 273141695535473348792758501688176647/1000000000000000000000000000 -32321503211698203509496039678898013/250000000000000000000000000 -249881674940187837438162263383699139/1000000000000000000000000000 284965077438174736633441923484245023/1000000000000000000000000000 2394425511829192105557780635948163/7812500000000000000000000 -125353617454260150931655807358313237/500000000000000000000000000 -23853083447168818024967288541100043/500000000000000000000000000 58064136367106090826813708430064217/500000000000000000000000000 -31047095084664470933770587780444339/500000000000000000000000000 8117813492485615376313825030984697/250000000000000000000000000 -7443008207025471002108043397700937/200000000000000000000000000 -97776445459891821666739054094897717/1000000000000000000000000000 12416203390687865778080694280399927/250000000000000000000000000 57568539011388798296236318357040853/1000000000000000000000000000 -21496698941192523751518144510631691/200000000000000000000000000 11315544304708232661686914957498269/1000000000000000000000000000 -35570477354228964310032781077507867/500000000000000000000000000 60696628243019852684388976750152899/1000000000000000000000000000 -26660604190058247737697174369514823/62500000000000000000000000 200988660301898499502430667797184403/1000000000000000000000000000 4213448599172688002553842772625793/50000000000000000000000000 -27000909322516541128572172366237291/200000000000000000000000000 -21243151340370420732716033702500259/200000000000000000000000000 59480770056585007856795500086375517/1000000000000000000000000000 7523430661350546673386404034487671/100000000000000000000000000 20189883258474948283663336177007073/1000000000000000000000000000 -207013953048039018604407957854383683/1000000000000000000000000000 -92933606707283528109527202423713311/500000000000000000000000000 -1538816751990564978894005625180979/200000000000000000000000000 1305071598215603512054717398177091/8000000000000000000000000 -11520544660779201911483643415984619/500000000000000000000000000 21627426150037063739460567987479609/1000000000000000000000000000 80691178519715032872954729918376169/1000000000000000000000000000 -26217163613455775243725049047365191/500000000000000000000000000 -3104262661009627468326503860263783/250000000000000000000000000 -1340953014540513323798167550910979/500000000000000000000000000
62169861822359691306394543772199621/1000000000000000000000000000 10080530288996157263158696489166829/125000000000000000000000000 -17540145257271132069126962186709/200000000000000000000000000 1879099637545840272375876121588849/100000000000000000000000000 -32321503211698203509496039678898013/250000000000000000000000000 247079555521940034788509586009213117/1000000000000000000000000000 -1606406815129330965839389326350569/31250000000000000000000000 -243137064107558779604395505573885287/1000000000000000000000000000 -11304218441479312593575511571271823/250000000000000000000000000 277759638380375427303023124500274501/1000000000000000000000000000 298188449100546298768709735096712039/1000000000000000000000000000 -49466678390434307489668993307182021/1000000000000000000000000000 111031679791522332460779004007189247/1000000000000000000000000000 -46254636014343752432570062313690411/1000000000000000000000000000 3340200700057532207919433422006381/125000000000000000000000000 33308477768656562927885248586724669/1000000000000000000000000000 -89611993911197779580613508824965223/1000000000000000000000000000 391219922976588760927519824789159/15625000000000000000000000 39011435021132221330317251718636743/1000000000000000000000000000 28810595302101162562898148112758839/500000000000000000000000000 18891909814497697303714055133255277/1000000000000000000000000000 780112979965536097725806138097587/100000000000000000000000000 53861609983804282434807377004284091/250000000000000000000000000 108373209587186188622061210213574333/500000000000000000000000000 -110004339277227109733167825065759487/1000000000000000000000000000 3171289421902446509389951768634723/62500000000000000000000000 71846055153574182323451114760351891/1000000000000000000000000000 46730298579500663157836064895441817/1000000000000000000000000000 30896234138968566639962226183380619/1000000000000000000000000000 -190141397645687161139442286826706921/1000000000000000000000000000 17018952611816768758241973023448753/100000000000000000000000000 467194725712982470017969568773893/25000000000000000000000000 93500839082090633828612902483933513/500000000000000000000000000 9323753340479810912550339189383441/500000000000000000000000000 52417384442739206868100912354861/2500000000000000000000000 -10478035014968335732124489318835727/500000000000000000000000000 -11152823209229062198913453991427927/250000000000000000000000000 -516600587176064225592918766709939/100000000000000000000000000 11582577180492521420660288624550941/1000000000000000000000000000 5605972677813941644144716344886677/1000000000000000000000000000
311515979485668605995287429451319319/1000000000000000000000000000 -272453154503342912998305755016276159/1000000000000000000000000000 -65278192236521630039206317090783583/500000000000000000000000000 47322197534986127304088586323892387/1000000000000000000000000000 -249881674940187837438162263383699139/1000000000000000000000000000 -1606406815129330965839389326350569/31250000000000000000000000 935831244029091803873479472012201689/1000000000000000000000000000 -384020262419821167818179807658439831/1000000000000000000000000000 -148271832356774665616120491456191993/250000000000000000000000000 203036829123780195543801289672126811/1000000000000000000000000000 -443457759392043538571921515056563793/1000000000000000000000000000 -46990178759048427922695046528565719/200000000000000000000000000 403551774769146371309208148537469/15625000000000000000000000 34188963792993106353154706230822769/200000000000000000000000000 -40107858097895033053598598874874703/200000000000000000000000000 1969277011959171276849597219199763/6250000000000000000000000 -9447501379940246685584311932933121/500000000000000000000000000 -16487800303789071924456478813589761/250000000000000000000000000 49177097025853326609182651809779299/500000000000000000000000000 -248999160112470774278741770691748091/1000000000000000000000000000 48836871292141064406513248668205433/500000000000000000000000000 -6107379900035282701319350410484373/40000000000000000000000000 534625228636636014939613822347127439/1000000000000000000000000000 -592208063634398418301061725657618619/1000000000000000000000000000 -66393322605428501957010074858119021/1000000000000000000000000000 16030879967776587088694425187105493/250000000000000000000000000 25393027137796015850564995865116157/250000000000000000000000000 -521813517777868007800093138114471813/1000000000000000000000000000 1691589046501613550056684744940991/25000000000000000000000000 810772447616850097581874647076691/250000000000000000000000000 98142881229811044503173297347184081/500000000000000000000000000 63391412518879394985596015072473483/200000000000000000000000000 -367593864040466574758999807163743999/1000000000000000000000000000 -126135059153052192554832388167167717/1000000000000000000000000000 -115029212605859417547153101611524393/500000000000000000000000000 115811597053478759802672343475277637/1000000000000000000000000000 18143212120496086399843403211669037/125000000000000000000000000 -489823570970056068906237338261209/12500000000000000000000000 -167171079202494287969401978932364167/1000000000000000000000000000 74556407686678190776668866219993627/1000000000000000000000000000
-274040876048349303413084488350816739/1000000000000000000000000000 -12927069264788605479526339712252993/200000000000000000000000000 44763955967013846899031578888690683/500000000000000000000000000 -157998839205872426778725351049961837/1000000000000000000000000000 284965077438174736633441923484245023/1000000000000000000000000000 -243137064107558779604395505573885287/1000000000000000000000000000 -384020262419821167818179807658439831/1000000000000000000000000000 232588877930063380007309372861556513/250000000000000000000000000 236274887474856195711777751002279827/1000000000000000000000000000 -602041852708860096344739184553360991/1000000000000000000000000000 -22699932646352658124085670541173081/50000000000000000000000000 104985768966434989145726037687918309/500000000000000000000000000 -50471009143939240123480716858229299/200000000000000000000000000 7451487822974860448531208694658481/100000000000000000000000000 67720840959767972746459180290727249/500000000000000000000000000 -266186492313281767563603302220277209/1000000000000000000000000000 286457970248700967593675413996021811/1000000000000000000000000000 -18388201066401417182233294060004263/500000000000000000000000000 -1849184948351515621564644828449117/31250000000000000000000000 -51253230967462261873827001175137963/1000000000000000000000000000 -114476123157356322441871962145249951/1000000000000000000000000000 94556795407111187857997959745554321/1000000000000000000000000000 -288742294188382469664073537740231997/500000000000000000000000000 405161525599689157530310035294401/62500000000000000000000000 46827070243196977840898546005480849/1000000000000000000000000000 4689651001660860340702913391339273/62500000000000000000000000 -535554023086270628343715805493272607/1000000000000000000000000000 45579357481071428456901839714403371/125000000000000000000000000 -20682409295598410404316643182327649/250000000000000000000000000 12545293262977581770720397977969729/62500000000000000000000000 -152308098320897535243741596664414937/1000000000000000000000000000 -397564199080741789473668912768604161/1000000000000000000000000000 13891585237484989130366486743684167/500000000000000000000000000 -13707534883665936283810902347762047/250000000000000000000000000 126137737426760010194833347973976553/1000000000000000000000000000 153770406886285700755454874050180721/1000000000000000000000000000 -7006753047523618203159251715623833/125000000000000000000000000 -147581086524921764835610676956731749/1000000000000000000000000000 2583982655857017117384236444370047/25000000000000000000000000 -209871189060010669746274549362314763/1000000000000000000000000000
-142439508714685732114200379843404481/500000000000000000000000000 155918534847783567291511624570997773/500000000000000000000000000 44816914683947844764228494759521637/500000000000000000000000000 21466370352777354482908765384921893/500000000000000000000000000 2394425511829192105557780635948163/7812500000000000000000000 -11304218441479312593575511571271823/250000000000000000000000000 -148271832356774665616120491456191993/250000000000000000000000000 236274887474856195711777751002279827/1000000000000000000000000000 236911028630251846706730497757595199/250000000000000000000000000 -415008080983378819530775151173667577/1000000000000000000000000000 117308960863716462608621572462721717/500000000000000000000000000 109442064574151030609228128200296177/500000000000000000000000000 30517303047914619787307241792531/2000000000000000000000000 32564341686031034320429899255731309/500000000000000000000000000 -251424292758785718604494776100377829/1000000000000000000000000000 -2260540351480149849185639596522919/31250000000000000000000000 -51044446651133340472478903629319597/1000000000000000000000000000 72848188528998499103461735051699829/250000000000000000000000000 -283075732496186698575082817252001813/1000000000000000000000000000 18691946740466919951650098872094361/250000000000000000000000000 -29738737042631992851869180530174011/200000000000000000000000000 6139251208888174953038137182162519/62500000000000000000000000 -584599964480194213476923415631858031/1000000000000000000000000000 539354756485622760537715973456900291/1000000000000000000000000000 12248360394849132976582323210241287/31250000000000000000000000 -546266433754020128001348836430481713/1000000000000000000000000000 1129817601945227996862773846751523/12500000000000000000000000 39461936448481112289382203146153469/1000000000000000000000000000 56909242346162564156203533980808629/500000000000000000000000000 59301811691122437906648021650302103/1000000000000000000000000000 -105312390691873657286211545080811579/250000000000000000000000000 -150094394123805696689547168643423701/1000000000000000000000000000 155872211328553103807259610790331427/1000000000000000000000000000 58333217631757668850303138859749147/200000000000000000000000000 15414876349761751811868689454602321/125000000000000000000000000 -11676120004236760694115314055948129/50000000000000000000000000 -387595246977249022547555388045061/8000000000000000000000000 150582788769602514129543971934547677/1000000000000000000000000000 50715814483314611585807178711447209/500000000000000000000000000 69166921869458235701137815489812901/1000000000000000000000000000
163162628438047380062088072111318679/500000000000000000000000000 -1520541457299277371791757579752199/62500000000000000000000000 -14551184948545503039261098063075511/100000000000000000000000000 118379351552217019772072108192257347/1000000000000000000000000000 -125353617454260150931655807358313237/500000000000000000000000000 277759638380375427303023124500274501/1000000000000000000000000000 203036829123780195543801289672126811/1000000000000000000000000000 -602041852708860096344739184553360991/1000000000000000000000000000 -415008080983378819530775151173667577/1000000000000000000000000000 935958837942754907418551701784179601/1000000000000000000000000000 73356480372149327815253249637543387/250000000000000000000000000 -976778608814005405443819646518667/4000000000000000000000000 28425352974560603464015312137076199/125000000000000000000000000 2255552042925992740647927138183613/20000000000000000000000000 76609407213608635955832515313730263/1000000000000000000000000000 49292595142700005246905887280391819/500000000000000000000000000 -14411773718061606528635216010900441/250000000000000000000000000 -10477785808903149377457105226306583/250000000000000000000000000 51798187501180192367990676454884493/200000000000000000000000000 -17010506649406569725269368715793977/500000000000000000000000000 13595364917011405990721106567831751/250000000000000000000000000 1181382529297327537509533564344061/500000000000000000000000000 555368359687171178601019939497370483/1000000000000000000000000000 51065922415874684693378108879177543/1000000000000000000000000000 -520532702692022628521238511594110029/1000000000000000000000000000 29699227872221252491296841731002351/250000000000000000000000000 60404829265482523475275733286792733/1000000000000000000000000000 -4193660733207117014880232650790979/62500000000000000000000000 44406099585943971257796411805176273/125000000000000000000000000 -207298656601885938406193749906745841/500000000000000000000000000 352995694206122367049396774647273013/1000000000000000000000000000 53601331920462169736153887222665297/250000000000000000000000000 3788415626327679313456799740834341/200000000000000000000000000 75097571558310612922738371142507909/1000000000000000000000000000 -126508523178837297094741292356625949/500000000000000000000000000 72738233191154991268773025023614561/1000000000000000000000000000 88540250314515596237579930386920837/500000000000000000000000000 -29576343410702699392169094144774369/500000000000000000000000000 -190516474838745875598936986263032919/1000000000000000000000000000 148334986501163615477803295272457791/1000000000000000000000000000
-7179177030065330516743358650875187/200000000000000000000000000 3412011262324097894943181996850501/10000000000000000000000000 8926637783627034383794889772986611/200000000000000000000000000 57188527820167173169694770913230161/500000000000000000000000000 -23853083447168818024967288541100043/500000000000000000000000000 298188449100546298768709735096712039/1000000000000000000000000000 -443457759392043538571921515056563793/1000000000000000000000000000 -22699932646352658124085670541173081/50000000000000000000000000 117308960863716462608621572462721717/500000000000000000000000000 73356480372149327815253249637543387/250000000000000000000000000 100507342416182927423626094254570503/100000000000000000000000000 2327940407115555478666225521750537/100000000000000000000000000 230426665433538190765772463734065493/1000000000000000000000000000 -253866739160695707620320311228105457/1000000000000000000000000000 6398400478192706469195191220061291/100000000000000000000000000 -4466248648557228023885268012947657/125000000000000000000000000 -69397691099160521428472289932884051/250000000000000000000000000 13290465068720948639364792705718143/125000000000000000000000000 -9068021121982405383095037002979109/200000000000000000000000000 58383913595743159013194359608637717/200000000000000000000000000 21326336089356821567735859944239857/1000000000000000000000000000 11035587425181254156275581557642393/250000000000000000000000000 63085128716587768950450308395148599/1000000000000000000000000000 285530256148267329439634426591675117/500000000000000000000000000 30830311140631135553662173301168207/500000000000000000000000000 -44953858572933202386753673787556829/500000000000000000000000000 395408322708634419429428484926930289/1000000000000000000000000000 55758456149608091804185123792785711/500000000000000000000000000 2879261678453887659560375152769339/62500000000000000000000000 -196674442178887245143586431318234993/1000000000000000000000000000 -18530232514148457083317239356229261/1000000000000000000000000000 34940209001509851769455920328975589/500000000000000000000000000 68332391983900742441672428905080037/200000000000000000000000000 18822315094064021126048887252195593/100000000000000000000000000 22620118464523765341063073142616731/200000000000000000000000000 -285002716425844985473793949888212833/1000000000000000000000000000 -100461088535166741387185002567425207/1000000000000000000000000000 204558888453935391393648301055687281/1000000000000000000000000000 14073182961744392788057250796901853/200000000000000000000000000 140691233030726017735792795723499621/1000000000000000000000000000
-263979699462462983273870373433613599/1000000000000000000000000000 56285832569260755270559264838272657/500000000000000000000000000 154916616533239232763725062970442019/1000000000000000000000000000 -47091864756989107819198572173593163/500000000000000000000000000 58064136367106090826813708430064217/500000000000000000000000000 -49466678390434307489668993307182021/1000000000000000000000000000 -46990178759048427922695046528565719/200000000000000000000000000 104985768966434989145726037687918309/500000000000000000000000000 109442064574151030609228128200296177/500000000000000000000000000 -976778608814005405443819646518667/4000000000000000000000000 2327940407115555478666225521750537/100000000000000000000000000 96011464945820107175839942260055163/500000000000000000000000000 -109405925321522470825199114413933659/1000000000000000000000000000 -143926894719068578948873957070867021/1000000000000000000000000000 6854181187875453747774190471617749/100000000000000000000000000 -53151129003372525220937006501936117/500000000000000000000000000 -4431386789030893211980808540634571/100000000000000000000000000 -23105261775523000662926812856046309/500000000000000000000000000 -19517020477963848403550374441239859/200000000000000000000000000 25685866780313710076160881325145313/200000000000000000000000000 2004430106578258462404173242887477/200000000000000000000000000 7082704884439983830690663624295273/500000000000000000000000000 -282539377170877407681799371727586591/1000000000000000000000000000 65759048399034401762926014945206997/500000000000000000000000000 60094907253674112868857894978866423/500000000000000000000000000 1849450037663887532355415754782931/250000000000000000000000000 19155931186835170466901732664814169/1000000000000000000000000000 28933969355524934336124271169225067/250000000000000000000000000 -36494365437561892854032605431238007/250000000000000000000000000 167111850409038200997453498705122201/1000000000000000000000000000 -236176007731150410300346864741588877/1000000000000000000000000000 -57285352065465625192924333224114801/250000000000000000000000000 129754766753763094309671868949973229/1000000000000000000000000000 18607371334767039801431557324745267/500000000000000000000000000 287772856456084373324106001333680781/1000000000000000000000000000 -111567560838510523517626420950077871/1000000000000000000000000000 -248957168297597803035375874682859809/1000000000000000000000000000 90965154081879740559028963064167663/1000000000000000000000000000 43767561542841630445790904587086653/200000000000000000000000000 -134829380349314292144237920969855891/1000000000000000000000000000
75329197975495073149473488758403819/500000000000000000000000000 160351669407881242260529028235244753/1000000000000000000000000000 -89489141874566862779103713981900657/1000000000000000000000000000 38685719561767021137200018083294137/200000000000000000000000000 -31047095084664470933770587780444339/500000000000000000000000000 111031679791522332460779004007189247/1000000000000000000000000000 403551774769146371309208148537469/15625000000000000000000000 -50471009143939240123480716858229299/200000000000000000000000000 30517303047914619787307241792531/2000000000000000000000000 28425352974560603464015312137076199/125000000000000000000000000 230426665433538190765772463734065493/1000000000000000000000000000 -109405925321522470825199114413933659/1000000000000000000000000000 112178519723430869429701756057401539/500000000000000000000000000 65016709701499634860148651933851959/1000000000000000000000000000 -76843652777010853206415640522109701/500000000000000000000000000 159250141317655366661705737078703239/1000000000000000000000000000 -51192550763340741836571398511259323/500000000000000000000000000 74602861231894552289704256248896941/500000000000000000000000000 -9702067701923137260624466665745579/200000000000000000000000000 -8765847782188364346530537728532437/200000000000000000000000000 -2664238969792983048733012302783431/200000000000000000000000000 -3103536459701604926142354544171671/125000000000000000000000000 20168908207303611001577461760947849/125000000000000000000000000 143176650641333459549910753725622901/1000000000000000000000000000 25973444151226163476956814219186513/1000000000000000000000000000 -139268879456818250578849760931711441/1000000000000000000000000000 31834094806713249456552761669064189/250000000000000000000000000 -29416161754062732824067620643761123/200000000000000000000000000 2190329271223411453585261591985111/20000000000000000000000000 -50433045263799046329054887467846577/200000000000000000000000000 91185441242316492722615226080327641/1000000000000000000000000000 94342786381175682244295829426635731/500000000000000000000000000 11661675223820298863020350708464649/125000000000000000000000000 91380536100025968925610824759291671/500000000000000000000000000 -165751401572609495731231376765541237/1000000000000000000000000000 -97891643541636902023260228703311911/500000000000000000000000000 7258741552352601122843339625495893/50000000000000000000000000 179202450501011781898323035503092563/1000000000000000000000000000 -31698417661380284156837031580711983/250000000000000000000000000 11074579448907918860628511837448997/40000000000000000000000000
207158493582466153785509369900425293/1000000000000000000000000000 -22087999409459013063746811013754083/200000000000000000000000000 -85130903492325324470907751507490357/500000000000000000000000000 3728666513285236413089494387902607/40000000000000000000000000 8117813492485615376313825030984697/250000000000000000000000000 -46254636014343752432570062313690411/1000000000000000000000000000 34188963792993106353154706230822769/200000000000000000000000000 7451487822974860448531208694658481/100000000000000000000000000 32564341686031034320429899255731309/500000000000000000000000000 2255552042925992740647927138183613/20000000000000000000000000 -253866739160695707620320311228105457/1000000000000000000000000000 -143926894719068578948873957070867021/1000000000000000000000000000 65016709701499634860148651933851959/1000000000000000000000000000 124950729182277509315854605426426231/250000000000000000000000000 -8099751828250950859006586474844213/31250000000000000000000000 123857860538531047752346426640801209/1000000000000000000000000000 10178539507472155482851818904445499/62500000000000000000000000 148752698849626087606844845449647897/1000000000000000000000000000 69876568309577947452413242294356837/1000000000000000000000000000 -296062945850840910725921910486651611/1000000000000000000000000000 -111739982270784472794592027543926517/1000000000000000000000000000 37637593409103942026929891939310853/1000000000000000000000000000 47680151477481649380182340788115341/1000000000000000000000000000 -62513841894810051167061620676320981/1000000000000000000000000000 -63648808433204496623167360242327527/500000000000000000000000000 -284337546393537502950790076741794101/1000000000000000000000000000 -203820063822198389912982808675197/781250000000000000000000 -11996821853948538328252110131387849/62500000000000000000000000 55341613133891054495077675931535521/125000000000000000000000000 -182703555915038006212866348711731559/1000000000000000000000000000 16533962749486463160342641509818529/200000000000000000000000000 28781849492080620015827317770240911/250000000000000000000000000 -215577535449592623599286563232778297/1000000000000000000000000000 30382946960411028360032482856956337/250000000000000000000000000 -369149682444330090422275884147859921/1000000000000000000000000000 2060593443309626183037195151496493/12500000000000000000000000 333258939630518775131741682252302607/1000000000000000000000000000 -138671756142586171273800839474070827/1000000000000000000000000000 -255897222434312894493331578576515149/1000000000000000000000000000 1433413942269763734650838592670513/10000000000000000000000000
-100065566233688419878755624904702919/1000000000000000000000000000 -30186940008798897448225725161630029/250000000000000000000000000 89462582295968756769523144091486143/1000000000000000000000000000 -35776562335652365175812387337810557/200000000000000000000000000 -7443008207025471002108043397700937/200000000000000000000000000 3340200700057532207919433422006381/125000000000000000000000000 -40107858097895033053598598874874703/200000000000000000000000000 67720840959767972746459180290727249/500000000000000000000000000 -251424292758785718604494776100377829/1000000000000000000000000000 76609407213608635955832515313730263/1000000000000000000000000000 6398400478192706469195191220061291/100000000000000000000000000 6854181187875453747774190471617749/100000000000000000000000000 -76843652777010853206415640522109701/500000000000000000000000000 -8099751828250950859006586474844213/31250000000000000000000000 26092050307500345600972067068849513/50000000000000000000000000 -66483709619956051571538172573422533/250000000000000000000000000 6432441073013605614203174799648537/62500000000000000000000000 -57723129168329623290015633140614013/200000000000000000000000000 10814372378448172868472646591908803/62500000000000000000000000 39962108895852119122808805437962799/250000000000000000000000000 35137056304738708722268183870908603/500000000000000000000000000 48106748722061414038941248080908711/1000000000000000000000000000 -3199460294739509877639384318202347/500000000000000000000000000 -62274368982502473220645835455707243/1000000000000000000000000000 -296149286536617586686176682220986419/1000000000000000000000000000 118520531366792294824602667032693381/250000000000000000000000000 -34061416225765447974639296025781701/200000000000000000000000000 27977129084695730093531357375314989/62500000000000000000000000 -207525102635423551832001759865880159/1000000000000000000000000000 44487104282238832965609737361470073/500000000000000000000000000 2443935925616744761674601733873047/20000000000000000000000000 -214872078416045168924471418179933587/1000000000000000000000000000 115895748620442921242593661026369383/1000000000000000000000000000 -5782131106631524946500442296278319/25000000000000000000000000 196839622374984932226589082216127777/1000000000000000000000000000 11878197889966089873625381447360737/62500000000000000000000000 -45370092789028687129161770659183321/250000000000000000000000000 -166372972519705932337595901461826421/1000000000000000000000000000 17017706012739665790989816837169731/125000000000000000000000000 -268257512078886571697862963983483287/1000000000000000000000000000
141005550641427408602014090962592317/1000000000000000000000000000 2600205708269689049607791400907593/31250000000000000000000000 -30368876871878817900665040541140751/500000000000000000000000000 159553428415102748985664661611372731/1000000000000000000000000000 -97776445459891821666739054094897717/1000000000000000000000000000 33308477768656562927885248586724669/1000000000000000000000000000 1969277011959171276849597219199763/6250000000000000000000000 -266186492313281767563603302220277209/1000000000000000000000000000 -2260540351480149849185639596522919/31250000000000000000000000 49292595142700005246905887280391819/500000000000000000000000000 -4466248648557228023885268012947657/125000000000000000000000000 -53151129003372525220937006501936117/500000000000000000000000000 159250141317655366661705737078703239/1000000000000000000000000000 123857860538531047752346426640801209/1000000000000000000000000000 -66483709619956051571538172573422533/250000000000000000000000000 33431154885573819641746547519217621/100000000000000000000000000 -158276844576704314099470018664004977/1000000000000000000000000000 75937615697118537112680340867629339/1000000000000000000000000000 -19897456286469675711391042010570471/250000000000000000000000000 -148293873743572018690909905652319663/1000000000000000000000000000 4100266083069425114082307159803519/250000000000000000000000000 -9966733396958998987092696435345951/125000000000000000000000000 116956351963636172969474226958616233/500000000000000000000000000 -53348308931784516005760430243834917/500000000000000000000000000 150900717351897566361974648199538447/1000000000000000000000000000 -156915455151445399665802181176481801/1000000000000000000000000000 897893008397855259975455035876093/4000000000000000000000000 -418943316119533618041755503531168253/1000000000000000000000000000 17751791919508960369442434811700051/500000000000000000000000000 -10025845091245263601304340058122151/100000000000000000000000000 3340388907855328353863267810039777/1000000000000000000000000000 226495222124278173448676618950505111/1000000000000000000000000000 -22264044090708486082017183562854089/500000000000000000000000000 66726911385371477605325992953290111/500000000000000000000000000 -114215496172494516126876143992804277/1000000000000000000000000000 -102191814789926600060702269275230713/500000000000000000000000000 70353279448826355697407066664707447/1000000000000000000000000000 110212244308022694523362183983543079/500000000000000000000000000 -313897270009458344549665958710731/4000000000000000000000000 117171200313374348982486351683181417/500000000000000000000000000
8732289277817647736974098490448281/125000000000000000000000000 -103710895195771822923438638209591263/500000000000000000000000000 -82379209579076129637490885505874073/1000000000000000000000000000 -65245501889776997167189739242819797/1000000000000000000000000000 12416203390687865778080694280399927/250000000000000000000000000 -89611993911197779580613508824965223/1000000000000000000000000000 -9447501379940246685584311932933121/500000000000000000000000000 286457970248700967593675413996021811/1000000000000000000000000000 -51044446651133340472478903629319597/1000000000000000000000000000 -14411773718061606528635216010900441/250000000000000000000000000 -69397691099160521428472289932884051/250000000000000000000000000 -4431386789030893211980808540634571/100000000000000000000000000 -51192550763340741836571398511259323/500000000000000000000000000 10178539507472155482851818904445499/62500000000000000000000000 6432441073013605614203174799648537/62500000000000000000000000 -158276844576704314099470018664004977/1000000000000000000000000000 309693732818731641809076472695991407/1000000000000000000000000000 -1204719209844082705588929759466599/1000000000000000000000000000 75247625754457403399949554456541893/1000000000000000000000000000 -77603509390876248999824760222129481/500000000000000000000000000 -7154038977615687077794682535234259/125000000000000000000000000 15462266371607612033502893656351723/200000000000000000000000000 -92309905058882583989892566468372617/1000000000000000000000000000 -139787445419958051896151271823257487/1000000000000000000000000000 -5144251459965782617716662798224311/31250000000000000000000000 48824078250546383318091522321341/800000000000000000000000 -400752793307723966498159324263647023/1000000000000000000000000000 7345770545900467223139366360472173/40000000000000000000000000 136177321961797178556848766402758303/1000000000000000000000000000 -1364475073910598735659722948743497/1000000000000000000000000000 61232605712004451745512403614346103/500000000000000000000000000 -27435103698621968090227108585331203/500000000000000000000000000 -154776287719058669058989661106498923/1000000000000000000000000000 -11787576443199203763350177500980537/100000000000000000000000000 -4332200052078292806869219859790681/25000000000000000000000000 73737814459921176246703483323386199/250000000000000000000000000 91667047233244669304570600378874311/500000000000000000000000000 -269064608710434012408505315390165879/1000000000000000000000000000 -64894449500683646263859909880346477/500000000000000000000000000 -10882277555393764057931280927021061/125000000000000000000000000
73003651726467382235073201987414879/1000000000000000000000000000 138706145258469197252525055376414359/1000000000000000000000000000 -43315877130003244191775248134066239/500000000000000000000000000 154832789165910878700923831974903807/1000000000000000000000000000 57568539011388798296236318357040853/1000000000000000000000000000 391219922976588760927519824789159/15625000000000000000000000 -16487800303789071924456478813589761/250000000000000000000000000 -18388201066401417182233294060004263/500000000000000000000000000 72848188528998499103461735051699829/250000000000000000000000000 -10477785808903149377457105226306583/250000000000000000000000000 13290465068720948639364792705718143/125000000000000000000000000 -23105261775523000662926812856046309/500000000000000000000000000 74602861231894552289704256248896941/500000000000000000000000000 148752698849626087606844845449647897/1000000000000000000000000000 -57723129168329623290015633140614013/200000000000000000000000000 75937615697118537112680340867629339/1000000000000000000000000000 -1204719209844082705588929759466599/1000000000000000000000000000 154388566735062882014937871840719163/500000000000000000000000000 -4069148077427705354986320692156167/25000000000000000000000000 -20366495931221248535711010096459491/250000000000000000000000000 -9292779622291192569072068887182397/125000000000000000000000000 142424147917332697224691590363439/40000000000000000000000000 -21374022374753582855493594542396043/250000000000000000000000000 212859471812549476396266292791565721/1000000000000000000000000000 51603386559220864437664538741535561/250000000000000000000000000 -201452429149232363350957589001604903/500000000000000000000000000 31703386806807565033371913953410287/500000000000000000000000000 -19306177799395373214951464860736867/125000000000000000000000000 196690688284502312052224365778311603/1000000000000000000000000000 -17977663481162954396336022102897823/125000000000000000000000000 -47306397830477197396887552611679271/1000000000000000000000000000 142304546357218036270998401333757559/1000000000000000000000000000 -1593363038720072663095139908380801/500000000000000000000000000 195200326677100420619575304518077517/1000000000000000000000000000 -181759853817537103674970028575005703/1000000000000000000000000000 -6559102354914911936747749872683087/50000000000000000000000000 193188742186066298549262511721516657/1000000000000000000000000000 93207855486475093406961099955444479/1000000000000000000000000000 -1092939884766441991383005428765347/8000000000000000000000000 45702466797120014259400499342981569/200000000000000000000000000
32409442741419511417904877318294383/250000000000000000000000000 -101702414501307226950802473151537081/500000000000000000000000000 -212860952844540129407633424527177/4000000000000000000000000 -79053874037173230588052619070491519/1000000000000000000000000000 -21496698941192523751518144510631691/200000000000000000000000000 39011435021132221330317251718636743/1000000000000000000000000000 49177097025853326609182651809779299/500000000000000000000000000 -1849184948351515621564644828449117/31250000000000000000000000 -283075732496186698575082817252001813/1000000000000000000000000000 51798187501180192367990676454884493/200000000000000000000000000 -9068021121982405383095037002979109/200000000000000000000000000 -19517020477963848403550374441239859/200000000000000000000000000 -9702067701923137260624466665745579/200000000000000000000000000 69876568309577947452413242294356837/1000000000000000000000000000 10814372378448172868472646591908803/62500000000000000000000000 -19897456286469675711391042010570471/250000000000000000000000000 75247625754457403399949554456541893/1000000000000000000000000000 -4069148077427705354986320692156167/25000000000000000000000000 283128547096482014862782934200538093/1000000000000000000000000000 455917635622809093578490492466849/125000000000000000000000000 2118380790132942331815483831732221/500000000000000000000000000 4117308251025585393543981262389613/200000000000000000000000000 932815083689099539952047203888711/4000000000000000000000000 -143112161697967628058858132778532313/1000000000000000000000000000 -93850354046114184594035581608826621/250000000000000000000000000 230590346026696381404478998847819563/1000000000000000000000000000 -77208538605094483567062212787506549/500000000000000000000000000 142151400833380510243919905272264067/1000000000000000000000000000 126513544981244199874521706576036897/1000000000000000000000000000 -120587475882795362611501213201597/2500000000000000000000000 111620107723109965687925627663784823/500000000000000000000000000 1879172727733778968886383616988839/200000000000000000000000000 -10649855868111428842261678510220197/125000000000000000000000000 -16594809173082277105732221035764181/100000000000000000000000000 -18530985849517678900836610368108747/200000000000000000000000000 65063054426764453686139970187723279/250000000000000000000000000 28662743589312482174506530423439371/500000000000000000000000000 -228282680158853075135608448271292587/1000000000000000000000000000 -67707229569428573278222368102346227/1000000000000000000000000000 -61577762734639692472624959331887389/500000000000000000000000000
-182020729680890171467673734895819401/1000000000000000000000000000 56891387126072315556145509191972617/500000000000000000000000000 135211593582646753238717362173684641/1000000000000000000000000000 -16184170386476528903116338397855861/200000000000000000000000000 11315544304708232661686914957498269/1000000000000000000000000000 28810595302101162562898148112758839/500000000000000000000000000 -248999160112470774278741770691748091/1000000000000000000000000000 -51253230967462261873827001175137963/1000000000000000000000000000 18691946740466919951650098872094361/250000000000000000000000000 -17010506649406569725269368715793977/500000000000000000000000000 58383913595743159013194359608637717/200000000000000000000000000 25685866780313710076160881325145313/200000000000000000000000000 -8765847782188364346530537728532437/200000000000000000000000000 -296062945850840910725921910486651611/1000000000000000000000000000 39962108895852119122808805437962799/250000000000000000000000000 -148293873743572018690909905652319663/1000000000000000000000000000 -77603509390876248999824760222129481/500000000000000000000000000 -20366495931221248535711010096459491/250000000000000000000000000 455917635622809093578490492466849/125000000000000000000000000 294351672097953473903262571057245313/1000000000000000000000000000 56283243342373646785093470532932283/1000000000000000000000000000 -486365645899147805325653389796511/25000000000000000000000000 -44415950580037444022917467277882957/500000000000000000000000000 39488139285158940603611362135896331/200000000000000000000000000 288958827377403534807153670709247/6250000000000000000000000 129332113174051997711855131853825723/1000000000000000000000000000 36401438540332903496662002711385713/200000000000000000000000000 207003248424787766784328393266114723/1000000000000000000000000000 -210790837898307014049242465355927873/1000000000000000000000000000 51353300323516993211752459510306719/500000000000000000000000000 -9422209950455674465842636243691523/100000000000000000000000000 -32541282749178355968142460090751401/250000000000000000000000000 198572827961218230671374006120466211/1000000000000000000000000000 -10569523713449824917493481422739983/250000000000000000000000000 55751236452567703382010576753975071/200000000000000000000000000 -4267405339730997586572002939480289/40000000000000000000000000 -252087294288562689315235786502447531/1000000000000000000000000000 8970642152178475345819380127475481/125000000000000000000000000 200004506618727913826573256495503893/1000000000000000000000000000 -63753433821790845649845522445273709/500000000000000000000000000
-4345646242373078051996220157105643/200000000000000000000000000 378770860093758865469005879245679/500000000000000000000000000 46096088317017713549753757487769211/1000000000000000000000000000 -4798551079652551413650412269828371/200000000000000000000000000 -35570477354228964310032781077507867/500000000000000000000000000 18891909814497697303714055133255277/1000000000000000000000000000 48836871292141064406513248668205433/500000000000000000000000000 -114476123157356322441871962145249951/1000000000000000000000000000 -29738737042631992851869180530174011/200000000000000000000000000 13595364917011405990721106567831751/250000000000000000000000000 21326336089356821567735859944239857/1000000000000000000000000000 2004430106578258462404173242887477/200000000000000000000000000 -2664238969792983048733012302783431/200000000000000000000000000 -111739982270784472794592027543926517/1000000000000000000000000000 35137056304738708722268183870908603/500000000000000000000000000 4100266083069425114082307159803519/250000000000000000000000000 -7154038977615687077794682535234259/125000000000000000000000000 -9292779622291192569072068887182397/125000000000000000000000000 2118380790132942331815483831732221/500000000000000000000000000 56283243342373646785093470532932283/1000000000000000000000000000 11955027951195563643374171209719517/100000000000000000000000000 -91417656855038557076147341764548241/1000000000000000000000000000 22876329120616663513293046250002659/500000000000000000000000000 -3541396962062632914677192507823021/100000000000000000000000000 -23590369762283234183657034487652357/1000000000000000000000000000 36037266898037305803527702047308593/250000000000000000000000000 114253563489275475742850485352367309/1000000000000000000000000000 -41754174069590319341821370957568837/1000000000000000000000000000 -16134811960286287592876567691489417/125000000000000000000000000 458568319399162620614220939461257/10000000000000000000000000 -12658348902151057392066647845419247/500000000000000000000000000 -5532521342235710064947845505470921/200000000000000000000000000 43469584278034655540439579206686523/1000000000000000000000000000 -8359675672515966181308524629180411/500000000000000000000000000 105420048747753783600095612893386263/1000000000000000000000000000 -6470869461169577228219343459452373/125000000000000000000000000 -115311363104059953233426947569500329/1000000000000000000000000000 31185374997147858530883450749724961/500000000000000000000000000 1520959068447709208792131671473063/20000000000000000000000000 -37661368496675356093495690324843349/1000000000000000000000000000
-2687120844792863537034828893394679/200000000000000000000000000 -21612939968379965735851857848050437/1000000000000000000000000000 -635776349574160908832161612797351/40000000000000000000000000 -5424263463812790825634015057910387/200000000000000000000000000 60696628243019852684388976750152899/1000000000000000000000000000 780112979965536097725806138097587/100000000000000000000000000 -6107379900035282701319350410484373/40000000000000000000000000 94556795407111187857997959745554321/1000000000000000000000000000 6139251208888174953038137182162519/62500000000000000000000000 1181382529297327537509533564344061/500000000000000000000000000 11035587425181254156275581557642393/250000000000000000000000000 7082704884439983830690663624295273/500000000000000000000000000 -3103536459701604926142354544171671/125000000000000000000000000 37637593409103942026929891939310853/1000000000000000000000000000 48106748722061414038941248080908711/1000000000000000000000000000 -9966733396958998987092696435345951/125000000000000000000000000 15462266371607612033502893656351723/200000000000000000000000000 142424147917332697224691590363439/40000000000000000000000000 4117308251025585393543981262389613/200000000000000000000000000 -486365645899147805325653389796511/25000000000000000000000000 -91417656855038557076147341764548241/1000000000000000000000000000 59181198010125284664774470680523703/500000000000000000000000000 -49814052460364066825096387227884399/1000000000000000000000000000 292352023683162331730311251283487/7812500000000000000000000 -13576790583403961229818662090301141/200000000000000000000000000 -41813719929147876464890304639958507/1000000000000000000000000000 -28949470026224890675641278382985463/250000000000000000000000000 71138916277331500331235177463700391/500000000000000000000000000 47589858729466398064300479682254399/500000000000000000000000000 -6674917748900064640394654377225041/500000000000000000000000000 2780076203538232305437365718629757/100000000000000000000000000 -3427532335119028445407958367227161/125000000000000000000000000 -5157628315789403745631573405956889/200000000000000000000000000 -31097708632072582251600784163217163/1000000000000000000000000000 -40789325686607577815095314773209533/1000000000000000000000000000 97209327052620504475455558682667927/1000000000000000000000000000 5500795253668341570735046601393869/100000000000000000000000000 -106676700802838472606894916469510121/1000000000000000000000000000 -947315680706565750634053356653967/31250000000000000000000000 -40423079627724748952350501103916767/1000000000000000000000000000
74208573710815701928534645286067869/200000000000000000000000000 -6312989964500044770775979041137647/40000000000000000000000000 -57396443036677707381087144063655647/500000000000000000000000000 75852886694387140780436424763777933/1000000000000000000000000000 -26660604190058247737697174369514823/62500000000000000000000000 53861609983804282434807377004284091/250000000000000000000000000 534625228636636014939613822347127439/1000000000000000000000000000 -288742294188382469664073537740231997/500000000000000000000000000 -584599964480194213476923415631858031/1000000000000000000000000000 555368359687171178601019939497370483/1000000000000000000000000000 63085128716587768950450308395148599/1000000000000000000000000000 -282539377170877407681799371727586591/1000000000000000000000000000 20168908207303611001577461760947849/125000000000000000000000000 47680151477481649380182340788115341/1000000000000000000000000000 -3199460294739509877639384318202347/500000000000000000000000000 116956351963636172969474226958616233/500000000000000000000000000 -92309905058882583989892566468372617/1000000000000000000000000000 -21374022374753582855493594542396043/250000000000000000000000000 932815083689099539952047203888711/4000000000000000000000000 -44415950580037444022917467277882957/500000000000000000000000000 22876329120616663513293046250002659/500000000000000000000000000 -49814052460364066825096387227884399/1000000000000000000000000000 413026158016369484024307255900954541/500000000000000000000000000 -384478413194956703077226809906146797/1000000000000000000000000000 -225507525362716317758365607176484067/1000000000000000000000000000 183556403359251861360622478810002177/1000000000000000000000000000 166098405357786220543647209997133341/1000000000000000000000000000 -205393612092257920488857751331131889/1000000000000000000000000000 13325431537110245437705874498081413/500000000000000000000000000 -162807658877792839419263817941571809/1000000000000000000000000000 443407235466626088886161418585130093/1000000000000000000000000000 407623222771012070440921714870503529/1000000000000000000000000000 -3825230601112363485657728701285927/40000000000000000000000000 -714997945964007552391147444710759/3125000000000000000000000 -164017122534300452047979477436954441/1000000000000000000000000000 49035245878544145462428905261043213/1000000000000000000000000000 11560619352811775633808790722435981/200000000000000000000000000 356524801465226368962442493806613/100000000000000000000000000 -2578254883107578009082978350809221/20000000000000000000000000 730517514922985700856002264510611/8000000000000000000000000
-34395904864413805759260379704760533/200000000000000000000000000 181523567993804395770574824684210123/500000000000000000000000000 12456167444612389273830370264791629/250000000000000000000000000 16671278992769272867232701883854217/250000000000000000000000000 200988660301898499502430667797184403/1000000000000000000000000000 108373209587186188622061210213574333/500000000000000000000000000 -592208063634398418301061725657618619/1000000000000000000000000000 405161525599689157530310035294401/62500000000000000000000000 539354756485622760537715973456900291/1000000000000000000000000000 51065922415874684693378108879177543/1000000000000000000000000000 285530256148267329439634426591675117/500000000000000000000000000 65759048399034401762926014945206997/500000000000000000000000000 143176650641333459549910753725622901/1000000000000000000000000000 -62513841894810051167061620676320981/1000000000000000000000000000 -62274368982502473220645835455707243/1000000000000000000000000000 -53348308931784516005760430243834917/500000000000000000000000000 -139787445419958051896151271823257487/1000000000000000000000000000 212859471812549476396266292791565721/1000000000000000000000000000 -143112161697967628058858132778532313/1000000000000000000000000000 39488139285158940603611362135896331/200000000000000000000000000 -3541396962062632914677192507823021/100000000000000000000000000 292352023683162331730311251283487/7812500000000000000000000 -384478413194956703077226809906146797/1000000000000000000000000000 826007310546223342665704465185499183/1000000000000000000000000000 21309606640660454174693988848686529/500000000000000000000000000 -222525480821291367157980314617693767/1000000000000000000000000000 11036943676895505657663961718603729/200000000000000000000000000 166871487381586177067159008104335313/1000000000000000000000000000 1998180429719118929297942239845673/12500000000000000000000000 -142661854413606341338755958962375443/500000000000000000000000000 -34438971898496108759835190455199947/250000000000000000000000000 -1994188012763200725818499427899537/8000000000000000000000000 407428496742171107705090922755008617/1000000000000000000000000000 377503447201107299135342806600729971/1000000000000000000000000000 72283723071107873256300668079642089/1000000000000000000000000000 -174840339572381549994419221850091103/1000000000000000000000000000 -17128921613055894877129765951096611/1000000000000000000000000000 17093985194561141493802749900102377/250000000000000000000000000 53811431536184028085515490152468141/1000000000000000000000000000 79548440673020860655725141174913957/1000000000000000000000000000
-162079661794869216497750068255336997/1000000000000000000000000000 208213189421405058793384196829155019/1000000000000000000000000000 42948739573142505941489276933650901/500000000000000000000000000 82137299471498148205560502037496083/1000000000000000000000000000 4213448599172688002553842772625793/50000000000000000000000000 -110004339277227109733167825065759487/1000000000000000000000000000 -66393322605428501957010074858119021/1000000000000000000000000000 46827070243196977840898546005480849/1000000000000000000000000000 12248360394849132976582323210241287/31250000000000000000000000 -520532702692022628521238511594110029/1000000000000000000000000000 30830311140631135553662173301168207/500000000000000000000000000 60094907253674112868857894978866423/500000000000000000000000000 25973444151226163476956814219186513/1000000000000000000000000000 -63648808433204496623167360242327527/500000000000000000000000000 -296149286536617586686176682220986419/1000000000000000000000000000 150900717351897566361974648199538447/1000000000000000000000000000 -5144251459965782617716662798224311/31250000000000000000000000 51603386559220864437664538741535561/250000000000000000000000000 -93850354046114184594035581608826621/250000000000000000000000000 288958827377403534807153670709247/6250000000000000000000000 -23590369762283234183657034487652357/1000000000000000000000000000 -13576790583403961229818662090301141/200000000000000000000000000 -225507525362716317758365607176484067/1000000000000000000000000000 21309606640660454174693988848686529/500000000000000000000000000 874027135373552190968775190616142663/1000000000000000000000000000 -357629693208365053585264532449826933/1000000000000000000000000000 7376437629768397486669121834823123/25000000000000000000000000 -18347005507919109391445220018093983/62500000000000000000000000 -151240870502808365939910564456626097/500000000000000000000000000 249310014587325345505722331189492611/1000000000000000000000000000 -18675821736864671951186747911886331/62500000000000000000000000 119193192701076864591727797609522649/1000000000000000000000000000 15020874124912952946450969116656139/500000000000000000000000000 68514360570806261482846434194666777/1000000000000000000000000000 41042718264294710901676842187763167/250000000000000000000000000 -71757514188632958770892952153475241/200000000000000000000000000 -126484624784785818724029161564472471/1000000000000000000000000000 326109885265283060966785396907337733/1000000000000000000000000000 118129480932434233801552126287122561/1000000000000000000000000000 133651858134961246446957715424190729/1000000000000000000000000000
-4693823948333566784913201326767603/200000000000000000000000000 -89171638007167795151122290427176383/500000000000000000000000000 76539321981004423944024340464401801/1000000000000000000000000000 -10927388861899953413101985959914723/62500000000000000000000000 -27000909322516541128572172366237291/200000000000000000000000000 3171289421902446509389951768634723/62500000000000000000000000 16030879967776587088694425187105493/250000000000000000000000000 4689651001660860340702913391339273/62500000000000000000000000 -546266433754020128001348836430481713/1000000000000000000000000000 29699227872221252491296841731002351/250000000000000000000000000 -44953858572933202386753673787556829/500000000000000000000000000 1849450037663887532355415754782931/250000000000000000000000000 -139268879456818250578849760931711441/1000000000000000000000000000 -284337546393537502950790076741794101/1000000000000000000000000000 118520531366792294824602667032693381/250000000000000000000000000 -156915455151445399665802181176481801/1000000000000000000000000000 48824078250546383318091522321341/800000000000000000000000 -201452429149232363350957589001604903/500000000000000000000000000 230590346026696381404478998847819563/1000000000000000000000000000 129332113174051997711855131853825723/1000000000000000000000000000 36037266898037305803527702047308593/250000000000000000000000000 -41813719929147876464890304639958507/1000000000000000000000000000 183556403359251861360622478810002177/1000000000000000000000000000 -222525480821291367157980314617693767/1000000000000000000000000000 -357629693208365053585264532449826933/1000000000000000000000000000 882593694555583126556501295895681421/1000000000000000000000000000 -275298813119381984373354177377895017/1000000000000000000000000000 145670851888351435163609819218741411/500000000000000000000000000 -66991829463851605338791206372266941/200000000000000000000000000 46569196317939443878389292581842429/1000000000000000000000000000 274832006630997782651796287895273497/1000000000000000000000000000 -229622943882403014609787475182734059/1000000000000000000000000000 25935241217345394109018867608624189/200000000000000000000000000 -26767617331089613410669498735118863/100000000000000000000000000 186177260498566991462335617349770939/1000000000000000000000000000 12094392944432365510523891990827119/62500000000000000000000000 -200278988576619456144386547784164949/1000000000000000000000000000 -149793747631322941460702480011320833/1000000000000000000000000000 16048738326690506600105538880971429/125000000000000000000000000 -66207058835500126663532107653756999/250000000000000000000000000
-38579032747194133724617144455905841/1000000000000000000000000000 13176476105089893707079532598125853/62500000000000000000000000 994001897632706432288893953599683/12500000000000000000000000 24136322979818526142645917514132509/250000000000000000000000000 -21243151340370420732716033702500259/200000000000000000000000000 71846055153574182323451114760351891/1000000000000000000000000000 25393027137796015850564995865116157/250000000000000000000000000 -535554023086270628343715805493272607/1000000000000000000000000000 1129817601945227996862773846751523/12500000000000000000000000 60404829265482523475275733286792733/1000000000000000000000000000 395408322708634419429428484926930289/1000000000000000000000000000 19155931186835170466901732664814169/1000000000000000000000000000 31834094806713249456552761669064189/250000000000000000000000000 -203820063822198389912982808675197/781250000000000000000000 -34061416225765447974639296025781701/200000000000000000000000000 897893008397855259975455035876093/4000000000000000000000000 -400752793307723966498159324263647023/1000000000000000000000000000 31703386806807565033371913953410287/500000000000000000000000000 -77208538605094483567062212787506549/500000000000000000000000000 36401438540332903496662002711385713/200000000000000000000000000 114253563489275475742850485352367309/1000000000000000000000000000 -28949470026224890675641278382985463/250000000000000000000000000 166098405357786220543647209997133341/1000000000000000000000000000 11036943676895505657663961718603729/200000000000000000000000000 7376437629768397486669121834823123/25000000000000000000000000 -275298813119381984373354177377895017/1000000000000000000000000000 440808550952017507386318534533699191/500000000000000000000000000 -339875840561005555988455713077338189/1000000000000000000000000000 -259229995502481808360209540323523209/1000000000000000000000000000 58082377375111211979419972588160287/500000000000000000000000000 -243892942103642842579688502148090829/1000000000000000000000000000 61966653366201716698338240996242937/250000000000000000000000000 6094359070614069308790667191130437/125000000000000000000000000 76491096158772238654057029155571219/1000000000000000000000000000 18479647442705547857977177486232761/100000000000000000000000000 -75114536859615726844542976699019967/200000000000000000000000000 -6181096765841985193172351688368447/31250000000000000000000000 173560251433452605816546992331605447/500000000000000000000000000 13070394573536352060328167304712237/100000000000000000000000000 16827702894590210549772637074741621/125000000000000000000000000
-155184111768589415966396659663542959/1000000000000000000000000000 -56371231408390188298063741405953251/1000000000000000000000000000 83517889879464856991673648821801661/1000000000000000000000000000 -35772749116064681959939026944058303/200000000000000000000000000 59480770056585007856795500086375517/1000000000000000000000000000 46730298579500663157836064895441817/1000000000000000000000000000 -521813517777868007800093138114471813/1000000000000000000000000000 45579357481071428456901839714403371/125000000000000000000000000 39461936448481112289382203146153469/1000000000000000000000000000 -4193660733207117014880232650790979/62500000000000000000000000 55758456149608091804185123792785711/500000000000000000000000000 28933969355524934336124271169225067/250000000000000000000000000 -29416161754062732824067620643761123/200000000000000000000000000 -11996821853948538328252110131387849/62500000000000000000000000 27977129084695730093531357375314989/62500000000000000000000000 -418943316119533618041755503531168253/1000000000000000000000000000 7345770545900467223139366360472173/40000000000000000000000000 -19306177799395373214951464860736867/125000000000000000000000000 142151400833380510243919905272264067/1000000000000000000000000000 207003248424787766784328393266114723/1000000000000000000000000000 -41754174069590319341821370957568837/1000000000000000000000000000 71138916277331500331235177463700391/500000000000000000000000000 -205393612092257920488857751331131889/1000000000000000000000000000 166871487381586177067159008104335313/1000000000000000000000000000 -18347005507919109391445220018093983/62500000000000000000000000 145670851888351435163609819218741411/500000000000000000000000000 -339875840561005555988455713077338189/1000000000000000000000000000 437580418661170473390659161987390193/500000000000000000000000000 -12351857765330452511244676171944279/50000000000000000000000000 47769706595484265665131625810995559/1000000000000000000000000000 8576398317252693980007745204766467/62500000000000000000000000 -136654075531972711247194627088586229/500000000000000000000000000 28327336936025556155365295677823317/125000000000000000000000000 -24913373171453779734691778328491157/100000000000000000000000000 170161894389938073986437704035378161/1000000000000000000000000000 106884155022679213934202673460336557/500000000000000000000000000 -124563934584565578069641404391832009/1000000000000000000000000000 -229947389399565176977565372293019159/1000000000000000000000000000 115125640551111366836645599600404017/1000000000000000000000000000 -54001656971682711083706471345145987/200000000000000000000000000
53212963597515622351758584683001953/250000000000000000000000000 -29987185765437965016236699882837881/500000000000000000000000000 -191282930314224797667254443964952309/1000000000000000000000000000 51166878507230107390557135249926463/500000000000000000000000000 7523430661350546673386404034487671/100000000000000000000000000 30896234138968566639962226183380619/1000000000000000000000000000 1691589046501613550056684744940991/25000000000000000000000000 -20682409295598410404316643182327649/250000000000000000000000000 56909242346162564156203533980808629/500000000000000000000000000 44406099585943971257796411805176273/125000000000000000000000000 2879261678453887659560375152769339/62500000000000000000000000 -36494365437561892854032605431238007/250000000000000000000000000 2190329271223411453585261591985111/20000000000000000000000000 55341613133891054495077675931535521/125000000000000000000000000 -207525102635423551832001759865880159/1000000000000000000000000000 17751791919508960369442434811700051/500000000000000000000000000 136177321961797178556848766402758303/1000000000000000000000000000 196690688284502312052224365778311603/1000000000000000000000000000 126513544981244199874521706576036897/1000000000000000000000000000 -210790837898307014049242465355927873/1000000000000000000000000000 -16134811960286287592876567691489417/125000000000000000000000000 47589858729466398064300479682254399/500000000000000000000000000 13325431537110245437705874498081413/500000000000000000000000000 1998180429719118929297942239845673/12500000000000000000000000 -151240870502808365939910564456626097/500000000000000000000000000 -66991829463851605338791206372266941/200000000000000000000000000 -259229995502481808360209540323523209/1000000000000000000000000000 -12351857765330452511244676171944279/50000000000000000000000000 110353144040587204211292269680721741/125000000000000000000000000 -276783096347509322104839507937912179/1000000000000000000000000000 34560020004050340930084262675338247/500000000000000000000000000 45484919126920496412991862220647979/500000000000000000000000000 -240878767497217276326972156285280373/1000000000000000000000000000 248087606103379094704876640138721611/1000000000000000000000000000 -410767446793109628618471903611325489/1000000000000000000000000000 20134001139743462461782717533980829/100000000000000000000000000 194447838829460975442506090330752719/500000000000000000000000000 -20905980688151739947878957834780561/100000000000000000000000000 -291399968976471675227960247133924429/1000000000000000000000000000 148451148673017314641242604477881841/1000000000000000000000000000
-58760606153686186962798615975729299/250000000000000000000000000 -27948800679907335876451823702034587/250000000000000000000000000 168941601686515269012222232509377121/1000000000000000000000000000 -38631655082828503423962584617669073/200000000000000000000000000 20189883258474948283663336177007073/1000000000000000000000000000 -190141397645687161139442286826706921/1000000000000000000000000000 810772447616850097581874647076691/250000000000000000000000000 12545293262977581770720397977969729/62500000000000000000000000 59301811691122437906648021650302103/1000000000000000000000000000 -207298656601885938406193749906745841/500000000000000000000000000 -196674442178887245143586431318234993/1000000000000000000000000000 167111850409038200997453498705122201/1000000000000000000000000000 -50433045263799046329054887467846577/200000000000000000000000000 -182703555915038006212866348711731559/1000000000000000000000000000 44487104282238832965609737361470073/500000000000000000000000000 -10025845091245263601304340058122151/100000000000000000000000000 -1364475073910598735659722948743497/1000000000000000000000000000 -17977663481162954396336022102897823/125000000000000000000000000 -120587475882795362611501213201597/2500000000000000000000000 51353300323516993211752459510306719/500000000000000000000000000 458568319399162620614220939461257/10000000000000000000000000 -6674917748900064640394654377225041/500000000000000000000000000 -162807658877792839419263817941571809/1000000000000000000000000000 -142661854413606341338755958962375443/500000000000000000000000000 249310014587325345505722331189492611/1000000000000000000000000000 46569196317939443878389292581842429/1000000000000000000000000000 58082377375111211979419972588160287/500000000000000000000000000 47769706595484265665131625810995559/1000000000000000000000000000 -276783096347509322104839507937912179/1000000000000000000000000000 502488107835747989013612604043619463/1000000000000000000000000000 -257669980089942498352726948271835871/1000000000000000000000000000 -1768024601527704530565904034821843/20000000000000000000000000 -74966802559161313252787192882422343/500000000000000000000000000 -1246642114828289486896468225975967/5000000000000000000000000 66370591501876560998206087517077013/200000000000000000000000000 11873226219718981699292816886558881/1000000000000000000000000000 -309644150373886202077110181525454093/1000000000000000000000000000 11772728247721627460841932095310007/1000000000000000000000000000 31079837475547521706366348261247429/125000000000000000000000000 -67440280954923636309969349255799241/250000000000000000000000000
161243307922844390901206387634117357/500000000000000000000000000 -50837589633364846345644714644436227/250000000000000000000000000 -33706763108087723194938225899009619/200000000000000000000000000 2626579873896205787083340744000283/100000000000000000000000000 -207013953048039018604407957854383683/1000000000000000000000000000 17018952611816768758241973023448753/100000000000000000000000000 98142881229811044503173297347184081/500000000000000000000000000 -152308098320897535243741596664414937/1000000000000000000000000000 -105312390691873657286211545080811579/250000000000000000000000000 352995694206122367049396774647273013/1000000000000000000000000000 -18530232514148457083317239356229261/1000000000000000000000000000 -236176007731150410300346864741588877/1000000000000000000000000000 91185441242316492722615226080327641/1000000000000000000000000000 16533962749486463160342641509818529/200000000000000000000000000 2443935925616744761674601733873047/20000000000000000000000000 3340388907855328353863267810039777/1000000000000000000000000000 61232605712004451745512403614346103/500000000000000000000000000 -47306397830477197396887552611679271/1000000000000000000000000000 111620107723109965687925627663784823/500000000000000000000000000 -9422209950455674465842636243691523/100000000000000000000000000 -12658348902151057392066647845419247/500000000000000000000000000 2780076203538232305437365718629757/100000000000000000000000000 443407235466626088886161418585130093/1000000000000000000000000000 -34438971898496108759835190455199947/250000000000000000000000000 -18675821736864671951186747911886331/62500000000000000000000000 274832006630997782651796287895273497/1000000000000000000000000000 -243892942103642842579688502148090829/1000000000000000000000000000 8576398317252693980007745204766467/62500000000000000000000000 34560020004050340930084262675338247/500000000000000000000000000 -257669980089942498352726948271835871/1000000000000000000000000000 130368286944978804603125863341402811/250000000000000000000000000 163509338975921579819577218252350049/1000000000000000000000000000 -5993725959504164571877633845022859/200000000000000000000000000 -98140053922512968955034398757708707/500000000000000000000000000 -58890633100911533804133227136899099/200000000000000000000000000 28065862698716584607298993102215179/100000000000000000000000000 61382604034393234363918121030550171/250000000000000000000000000 -128373476848211583399912825620068237/500000000000000000000000000 -231586069069487769027941796098808929/1000000000000000000000000000 11654951129838384221580174303436619/500000000000000000000000000
313169002689378025196343251935032899/1000000000000000000000000000 -24364390039301360433766962069320871/500000000000000000000000000 -166938701411945333363440491164136569/1000000000000000000000000000 94330408243267160411503074674281343/500000000000000000000000000 -92933606707283528109527202423713311/500000000000000000000000000 467194725712982470017969568773893/25000000000000000000000000 63391412518879394985596015072473483/200000000000000000000000000 -397564199080741789473668912768604161/1000000000000000000000000000 -150094394123805696689547168643423701/1000000000000000000000000000 53601331920462169736153887222665297/250000000000000000000000000 34940209001509851769455920328975589/500000000000000000000000000 -57285352065465625192924333224114801/250000000000000000000000000 94342786381175682244295829426635731/500000000000000000000000000 28781849492080620015827317770240911/250000000000000000000000000 -214872078416045168924471418179933587/1000000000000000000000000000 226495222124278173448676618950505111/1000000000000000000000000000 -27435103698621968090227108585331203/500000000000000000000000000 142304546357218036270998401333757559/1000000000000000000000000000 1879172727733778968886383616988839/200000000000000000000000000 -32541282749178355968142460090751401/250000000000000000000000000 -5532521342235710064947845505470921/200000000000000000000000000 -3427532335119028445407958367227161/125000000000000000000000000 407623222771012070440921714870503529/1000000000000000000000000000 -1994188012763200725818499427899537/8000000000000000000000000 119193192701076864591727797609522649/1000000000000000000000000000 -229622943882403014609787475182734059/1000000000000000000000000000 61966653366201716698338240996242937/250000000000000000000000000 -136654075531972711247194627088586229/500000000000000000000000000 45484919126920496412991862220647979/500000000000000000000000000 -1768024601527704530565904034821843/20000000000000000000000000 163509338975921579819577218252350049/1000000000000000000000000000 12150617796146448932047968265580011/25000000000000000000000000 -19944518965028999910130390968427627/100000000000000000000000000 -66074386931289633480425875104133883/1000000000000000000000000000 -297452627205920246920392741899218423/1000000000000000000000000000 -3710335320935801604476657187879519/50000000000000000000000000 30962747837249938145198015500412437/125000000000000000000000000 96675606499071423088233238316131449/1000000000000000000000000000 -28816607172313056383098160620628423/125000000000000000000000000 277274675316087897521609324361064729/1000000000000000000000000000
-45983872076575515373278571547149877/250000000000000000000000000 306003282620625405783398853219338259/1000000000000000000000000000 140247442073160810381749380773210447/1000000000000000000000000000 25625094909601644188413800858641193/1000000000000000000000000000 -1538816751990564978894005625180979/200000000000000000000000000 93500839082090633828612902483933513/500000000000000000000000000 -367593864040466574758999807163743999/1000000000000000000000000000 13891585237484989130366486743684167/500000000000000000000000000 155872211328553103807259610790331427/1000000000000000000000000000 3788415626327679313456799740834341/200000000000000000000000000 68332391983900742441672428905080037/200000000000000000000000000 129754766753763094309671868949973229/1000000000000000000000000000 11661675223820298863020350708464649/125000000000000000000000000 -215577535449592623599286563232778297/1000000000000000000000000000 115895748620442921242593661026369383/1000000000000000000000000000 -22264044090708486082017183562854089/500000000000000000000000000 -154776287719058669058989661106498923/1000000000000000000000000000 -1593363038720072663095139908380801/500000000000000000000000000 -10649855868111428842261678510220197/125000000000000000000000000 198572827961218230671374006120466211/1000000000000000000000000000 43469584278034655540439579206686523/1000000000000000000000000000 -5157628315789403745631573405956889/200000000000000000000000000 -3825230601112363485657728701285927/40000000000000000000000000 407428496742171107705090922755008617/1000000000000000000000000000 15020874124912952946450969116656139/500000000000000000000000000 25935241217345394109018867608624189/200000000000000000000000000 6094359070614069308790667191130437/125000000000000000000000000 28327336936025556155365295677823317/125000000000000000000000000 -240878767497217276326972156285280373/1000000000000000000000000000 -74966802559161313252787192882422343/500000000000000000000000000 -5993725959504164571877633845022859/200000000000000000000000000 -19944518965028999910130390968427627/100000000000000000000000000 95304852731573968847958055429321623/200000000000000000000000000 143115454852486395906305646578667397/1000000000000000000000000000 283582653973973076295381529857589907/1000000000000000000000000000 -58893167914779571934560335927377689/200000000000000000000000000 -53015699719693792920134941820595169/200000000000000000000000000 124930608085264099014754813441965119/500000000000000000000000000 208469422379027123316641118270221309/1000000000000000000000000000 21605354040558246167006347949160711/1000000000000000000000000000
-44214691362027012011443831957500209/1000000000000000000000000000 151513823965358538994503503694315893/500000000000000000000000000 -23423659183990031727877176881837891/1000000000000000000000000000 38204167312868724965209275244151139/200000000000000000000000000 1305071598215603512054717398177091/8000000000000000000000000 9323753340479810912550339189383441/500000000000000000000000000 -126135059153052192554832388167167717/1000000000000000000000000000 -13707534883665936283810902347762047/250000000000000000000000000 58333217631757668850303138859749147/200000000000000000000000000 75097571558310612922738371142507909/1000000000000000000000000000 18822315094064021126048887252195593/100000000000000000000000000 18607371334767039801431557324745267/500000000000000000000000000 91380536100025968925610824759291671/500000000000000000000000000 30382946960411028360032482856956337/250000000000000000000000000 -5782131106631524946500442296278319/25000000000000000000000000 66726911385371477605325992953290111/500000000000000000000000000 -11787576443199203763350177500980537/100000000000000000000000000 195200326677100420619575304518077517/1000000000000000000000000000 -16594809173082277105732221035764181/100000000000000000000000000 -10569523713449824917493481422739983/250000000000000000000000000 -8359675672515966181308524629180411/500000000000000000000000000 -31097708632072582251600784163217163/1000000000000000000000000000 -714997945964007552391147444710759/3125000000000000000000000 377503447201107299135342806600729971/1000000000000000000000000000 68514360570806261482846434194666777/1000000000000000000000000000 -26767617331089613410669498735118863/100000000000000000000000000 76491096158772238654057029155571219/1000000000000000000000000000 -24913373171453779734691778328491157/100000000000000000000000000 248087606103379094704876640138721611/1000000000000000000000000000 -1246642114828289486896468225975967/5000000000000000000000000 -98140053922512968955034398757708707/500000000000000000000000000 -66074386931289633480425875104133883/1000000000000000000000000000 143115454852486395906305646578667397/1000000000000000000000000000 9447084752726981630526063091724837/20000000000000000000000000 -15890406074949870667994264485104087/200000000000000000000000000 -14864329632913584595880724868525161/50000000000000000000000000 24547454530305065752102592797875817/250000000000000000000000000 256936992911645252678515310585705667/1000000000000000000000000000 -24394432012662162758146071969813683/500000000000000000000000000 282468111769191484140640961726798647/1000000000000000000000000000
-409565667136708028357891281533578771/1000000000000000000000000000 43292487726308789975783773730472293/250000000000000000000000000 318373570112522909491572745978373609/1000000000000000000000000000 -46374091870232858449918241992917069/250000000000000000000000000 -11520544660779201911483643415984619/500000000000000000000000000 52417384442739206868100912354861/2500000000000000000000000 -115029212605859417547153101611524393/500000000000000000000000000 126137737426760010194833347973976553/1000000000000000000000000000 15414876349761751811868689454602321/125000000000000000000000000 -126508523178837297094741292356625949/500000000000000000000000000 22620118464523765341063073142616731/200000000000000000000000000 287772856456084373324106001333680781/1000000000000000000000000000 -165751401572609495731231376765541237/1000000000000000000000000000 -369149682444330090422275884147859921/1000000000000000000000000000 196839622374984932226589082216127777/1000000000000000000000000000 -114215496172494516126876143992804277/1000000000000000000000000000 -4332200052078292806869219859790681/25000000000000000000000000 -181759853817537103674970028575005703/1000000000000000000000000000 -18530985849517678900836610368108747/200000000000000000000000000 55751236452567703382010576753975071/200000000000000000000000000 105420048747753783600095612893386263/1000000000000000000000000000 -40789325686607577815095314773209533/1000000000000000000000000000 -164017122534300452047979477436954441/1000000000000000000000000000 72283723071107873256300668079642089/1000000000000000000000000000 41042718264294710901676842187763167/250000000000000000000000000 186177260498566991462335617349770939/1000000000000000000000000000 18479647442705547857977177486232761/100000000000000000000000000 170161894389938073986437704035378161/1000000000000000000000000000 -410767446793109628618471903611325489/1000000000000000000000000000 66370591501876560998206087517077013/200000000000000000000000000 -58890633100911533804133227136899099/200000000000000000000000000 -297452627205920246920392741899218423/1000000000000000000000000000 283582653973973076295381529857589907/1000000000000000000000000000 -15890406074949870667994264485104087/200000000000000000000000000 632701521195511701622361750623247801/1000000000000000000000000000 -264637592073927598168129293295295359/1000000000000000000000000000 -607700993591095897599453361399466639/1000000000000000000000000000 125977880976588765561831295508006451/500000000000000000000000000 474970741088979447785491902563367699/1000000000000000000000000000 -5544253028992480936923887623833047/20000000000000000000000000
40120868733999464404175102328224659/250000000000000000000000000 -218173440395816222505834213863795599/500000000000000000000000000 -13223449392835165102941011419864071/100000000000000000000000000 -40133804648046964677951036295128919/200000000000000000000000000 21627426150037063739460567987479609/1000000000000000000000000000 -10478035014968335732124489318835727/500000000000000000000000000 115811597053478759802672343475277637/1000000000000000000000000000 153770406886285700755454874050180721/1000000000000000000000000000 -11676120004236760694115314055948129/50000000000000000000000000 72738233191154991268773025023614561/1000000000000000000000000000 -285002716425844985473793949888212833/1000000000000000000000000000 -111567560838510523517626420950077871/1000000000000000000000000000 -97891643541636902023260228703311911/500000000000000000000000000 2060593443309626183037195151496493/12500000000000000000000000 11878197889966089873625381447360737/62500000000000000000000000 -102191814789926600060702269275230713/500000000000000000000000000 73737814459921176246703483323386199/250000000000000000000000000 -6559102354914911936747749872683087/50000000000000000000000000 65063054426764453686139970187723279/250000000000000000000000000 -4267405339730997586572002939480289/40000000000000000000000000 -6470869461169577228219343459452373/125000000000000000000000000 97209327052620504475455558682667927/1000000000000000000000000000 49035245878544145462428905261043213/1000000000000000000000000000 -174840339572381549994419221850091103/1000000000000000000000000000 -71757514188632958770892952153475241/200000000000000000000000000 12094392944432365510523891990827119/62500000000000000000000000 -75114536859615726844542976699019967/200000000000000000000000000 106884155022679213934202673460336557/500000000000000000000000000 20134001139743462461782717533980829/100000000000000000000000000 11873226219718981699292816886558881/1000000000000000000000000000 28065862698716584607298993102215179/100000000000000000000000000 -3710335320935801604476657187879519/50000000000000000000000000 -58893167914779571934560335927377689/200000000000000000000000000 -14864329632913584595880724868525161/50000000000000000000000000 -264637592073927598168129293295295359/1000000000000000000000000000 130951384169928329771452095853302713/200000000000000000000000000 129678351306912688750233530649420453/500000000000000000000000000 -78700379260648035714331769451035343/125000000000000000000000000 -24889337211966081787713898469608747/125000000000000000000000000 -296033728077521375529958098588288907/1000000000000000000000000000
17941064228062193669887593169655049/50000000000000000000000000 -149893183504198313501737915717808897/1000000000000000000000000000 -151423724980763794367470846927852789/500000000000000000000000000 174121363568310793020309563201645559/1000000000000000000000000000 80691178519715032872954729918376169/1000000000000000000000000000 -11152823209229062198913453991427927/250000000000000000000000000 18143212120496086399843403211669037/125000000000000000000000000 -7006753047523618203159251715623833/125000000000000000000000000 -387595246977249022547555388045061/8000000000000000000000000 88540250314515596237579930386920837/500000000000000000000000000 -100461088535166741387185002567425207/1000000000000000000000000000 -248957168297597803035375874682859809/1000000000000000000000000000 7258741552352601122843339625495893/50000000000000000000000000 333258939630518775131741682252302607/1000000000000000000000000000 -45370092789028687129161770659183321/250000000000000000000000000 70353279448826355697407066664707447/1000000000000000000000000000 91667047233244669304570600378874311/500000000000000000000000000 193188742186066298549262511721516657/1000000000000000000000000000 28662743589312482174506530423439371/500000000000000000000000000 -252087294288562689315235786502447531/1000000000000000000000000000 -115311363104059953233426947569500329/1000000000000000000000000000 5500795253668341570735046601393869/100000000000000000000000000 11560619352811775633808790722435981/200000000000000000000000000 -17128921613055894877129765951096611/1000000000000000000000000000 -126484624784785818724029161564472471/1000000000000000000000000000 -200278988576619456144386547784164949/1000000000000000000000000000 -6181096765841985193172351688368447/31250000000000000000000000 -124563934584565578069641404391832009/1000000000000000000000000000 194447838829460975442506090330752719/500000000000000000000000000 -309644150373886202077110181525454093/1000000000000000000000000000 61382604034393234363918121030550171/250000000000000000000000000 30962747837249938145198015500412437/125000000000000000000000000 -53015699719693792920134941820595169/200000000000000000000000000 24547454530305065752102592797875817/250000000000000000000000000 -607700993591095897599453361399466639/1000000000000000000000000000 129678351306912688750233530649420453/500000000000000000000000000 120068547292282524364705564793214859/200000000000000000000000000 -257041837993166308424350178121322703/1000000000000000000000000000 -3575789494258205428041871996697903/7812500000000000000000000 32835062327325245526428278459546113/125000000000000000000000000
-133760562584566533840856609232615047/1000000000000000000000000000 48444780012508503722045547143424093/125000000000000000000000000 62300071344425737382974142324712601/500000000000000000000000000 193402854067892890959842232020718693/1000000000000000000000000000 -26217163613455775243725049047365191/500000000000000000000000000 -516600587176064225592918766709939/100000000000000000000000000 -489823570970056068906237338261209/12500000000000000000000000 -147581086524921764835610676956731749/1000000000000000000000000000 150582788769602514129543971934547677/1000000000000000000000000000 -29576343410702699392169094144774369/500000000000000000000000000 204558888453935391393648301055687281/1000000000000000000000000000 90965154081879740559028963064167663/1000000000000000000000000000 179202450501011781898323035503092563/1000000000000000000000000000 -138671756142586171273800839474070827/1000000000000000000000000000 -166372972519705932337595901461826421/1000000000000000000000000000 110212244308022694523362183983543079/500000000000000000000000000 -269064608710434012408505315390165879/1000000000000000000000000000 93207855486475093406961099955444479/1000000000000000000000000000 -228282680158853075135608448271292587/1000000000000000000000000000 8970642152178475345819380127475481/125000000000000000000000000 31185374997147858530883450749724961/500000000000000000000000000 -106676700802838472606894916469510121/1000000000000000000000000000 356524801465226368962442493806613/100000000000000000000000000 17093985194561141493802749900102377/250000000000000000000000000 326109885265283060966785396907337733/1000000000000000000000000000 -149793747631322941460702480011320833/1000000000000000000000000000 173560251433452605816546992331605447/500000000000000000000000000 -229947389399565176977565372293019159/1000000000000000000000000000 -20905980688151739947878957834780561/100000000000000000000000000 11772728247721627460841932095310007/1000000000000000000000000000 -128373476848211583399912825620068237/500000000000000000000000000 96675606499071423088233238316131449/1000000000000000000000000000 124930608085264099014754813441965119/500000000000000000000000000 256936992911645252678515310585705667/1000000000000000000000000000 125977880976588765561831295508006451/500000000000000000000000000 -78700379260648035714331769451035343/125000000000000000000000000 -257041837993166308424350178121322703/1000000000000000000000000000 311313622773830446518094051823971681/500000000000000000000000000 190982765979663430720959582087107257/1000000000000000000000000000 8988363557053886953191023971148313/31250000000000000000000000
-38906120099132383101600385799402991/125000000000000000000000000 130755711404488266837654363688508187/1000000000000000000000000000 240485609403166198767894527512792221/1000000000000000000000000000 -27979925121312192420766377196342457/200000000000000000000000000 -3104262661009627468326503860263783/250000000000000000000000000 11582577180492521420660288624550941/1000000000000000000000000000 -167171079202494287969401978932364167/1000000000000000000000000000 2583982655857017117384236444370047/25000000000000000000000000 50715814483314611585807178711447209/500000000000000000000000000 -190516474838745875598936986263032919/1000000000000000000000000000 14073182961744392788057250796901853/200000000000000000000000000 43767561542841630445790904587086653/200000000000000000000000000 -31698417661380284156837031580711983/250000000000000000000000000 -255897222434312894493331578576515149/1000000000000000000000000000 17017706012739665790989816837169731/125000000000000000000000000 -313897270009458344549665958710731/4000000000000000000000000 -64894449500683646263859909880346477/500000000000000000000000000 -1092939884766441991383005428765347/8000000000000000000000000 -67707229569428573278222368102346227/1000000000000000000000000000 200004506618727913826573256495503893/1000000000000000000000000000 1520959068447709208792131671473063/20000000000000000000000000 -947315680706565750634053356653967/31250000000000000000000000 -2578254883107578009082978350809221/20000000000000000000000000 53811431536184028085515490152468141/1000000000000000000000000000 118129480932434233801552126287122561/1000000000000000000000000000 16048738326690506600105538880971429/125000000000000000000000000 13070394573536352060328167304712237/100000000000000000000000000 115125640551111366836645599600404017/1000000000000000000000000000 -291399968976471675227960247133924429/1000000000000000000000000000 31079837475547521706366348261247429/125000000000000000000000000 -231586069069487769027941796098808929/1000000000000000000000000000 -28816607172313056383098160620628423/125000000000000000000000000 208469422379027123316641118270221309/1000000000000000000000000000 -24394432012662162758146071969813683/500000000000000000000000000 474970741088979447785491902563367699/1000000000000000000000000000 -24889337211966081787713898469608747/125000000000000000000000000 -3575789494258205428041871996697903/7812500000000000000000000 190982765979663430720959582087107257/1000000000000000000000000000 179225346882105876887655789966531043/500000000000000000000000000 -208667110235236554212595827941782709/1000000000000000000000000000
190371819280611354315398163181985163/1000000000000000000000000000 201602726563591644847568040832707099/1000000000000000000000000000 -141007691683598297562940199566586823/1000000000000000000000000000 146821410853822349524080090859482253/500000000000000000000000000 -1340953014540513323798167550910979/500000000000000000000000000 5605972677813941644144716344886677/1000000000000000000000000000 74556407686678190776668866219993627/1000000000000000000000000000 -209871189060010669746274549362314763/1000000000000000000000000000 69166921869458235701137815489812901/1000000000000000000000000000 148334986501163615477803295272457791/1000000000000000000000000000 140691233030726017735792795723499621/1000000000000000000000000000 -134829380349314292144237920969855891/1000000000000000000000000000 11074579448907918860628511837448997/40000000000000000000000000 1433413942269763734650838592670513/10000000000000000000000000 -268257512078886571697862963983483287/1000000000000000000000000000 117171200313374348982486351683181417/500000000000000000000000000 -10882277555393764057931280927021061/125000000000000000000000000 45702466797120014259400499342981569/200000000000000000000000000 -61577762734639692472624959331887389/500000000000000000000000000 -63753433821790845649845522445273709/500000000000000000000000000 -37661368496675356093495690324843349/1000000000000000000000000000 -40423079627724748952350501103916767/1000000000000000000000000000 730517514922985700856002264510611/8000000000000000000000000 79548440673020860655725141174913957/1000000000000000000000000000 133651858134961246446957715424190729/1000000000000000000000000000 -66207058835500126663532107653756999/250000000000000000000000000 16827702894590210549772637074741621/125000000000000000000000000 -54001656971682711083706471345145987/200000000000000000000000000 148451148673017314641242604477881841/1000000000000000000000000000 -67440280954923636309969349255799241/250000000000000000000000000 11654951129838384221580174303436619/500000000000000000000000000 277274675316087897521609324361064729/1000000000000000000000000000 21605354040558246167006347949160711/1000000000000000000000000000 282468111769191484140640961726798647/1000000000000000000000000000 -5544253028992480936923887623833047/20000000000000000000000000 -296033728077521375529958098588288907/1000000000000000000000000000 32835062327325245526428278459546113/125000000000000000000000000 8988363557053886953191023971148313/31250000000000000000000000 -208667110235236554212595827941782709/1000000000000000000000000000 87094226478116314143384092229895713/200000000000000000000000000


--- Term 45 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 30

Flags :
F1  : R R R B G : {123, 234}
F2  : R R R B G : {123, 234, 125}
F3  : R R R B G : {123, 234, 135}
F4  : R R R B G : {123, 234, 125, 135}
F5  : R R R B G : {123, 234, 235}
F6  : R R R B G : {123, 234, 125, 235}
F7  : R R R B G : {123, 234, 135, 235}
F8  : R R R B G : {123, 234, 145}
F9  : R R R B G : {123, 234, 125, 145}
F10 : R R R B G : {123, 234, 135, 145}
F11 : R R R B G : {123, 234, 125, 135, 145}
F12 : R R R B G : {123, 234, 235, 145}
F13 : R R R B G : {123, 234, 125, 235, 145}
F14 : R R R B G : {123, 234, 135, 235, 145}
F15 : R R R B G : {123, 234, 245}
F16 : R R R B G : {123, 234, 125, 245}
F17 : R R R B G : {123, 234, 135, 245}
F18 : R R R B G : {123, 234, 125, 135, 245}
F19 : R R R B G : {123, 234, 235, 245}
F20 : R R R B G : {123, 234, 125, 235, 245}
F21 : R R R B G : {123, 234, 135, 235, 245}
F22 : R R R B G : {123, 234, 145, 245}
F23 : R R R B G : {123, 234, 125, 145, 245}
F24 : R R R B G : {123, 234, 135, 145, 245}
F25 : R R R B G : {123, 234, 125, 135, 145, 245}
F26 : R R R B G : {123, 234, 235, 145, 245}
F27 : R R R B G : {123, 234, 125, 235, 145, 245}
F28 : R R R B G : {123, 234, 135, 235, 145, 245}
F29 : R R R B G : {123, 234, 345}
F30 : R R R B G : {123, 234, 125, 345}
F31 : R R R B G : {123, 234, 135, 345}
F32 : R R R B G : {123, 234, 125, 135, 345}
F33 : R R R B G : {123, 234, 235, 345}
F34 : R R R B G : {123, 234, 125, 235, 345}
F35 : R R R B G : {123, 234, 135, 235, 345}
F36 : R R R B G : {123, 234, 145, 345}
F37 : R R R B G : {123, 234, 125, 145, 345}
F38 : R R R B G : {123, 234, 135, 145, 345}
F39 : R R R B G : {123, 234, 125, 135, 145, 345}
F40 : R R R B G : {123, 234, 235, 145, 345}
F41 : R R R B G : {123, 234, 125, 235, 145, 345}
F42 : R R R B G : {123, 234, 135, 235, 145, 345}
F43 : R R R B G : {123, 234, 245, 345}
F44 : R R R B G : {123, 234, 125, 245, 345}
F45 : R R R B G : {123, 234, 135, 245, 345}
F46 : R R R B G : {123, 234, 125, 135, 245, 345}
F47 : R R R B G : {123, 234, 145, 245, 345}
F48 : R R R B G : {123, 234, 125, 145, 245, 345}
F49 : R R R B G : {123, 234, 135, 145, 245, 345}
F50 : R R R B G : {123, 234, 125, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)
B7  : (F9)+(F10)
B8  : (F11)
B9  : (F12)
B10 : (F13)+(F14)
B11 : (F15)+(F29)
B12 : (F16)+(F31)
B13 : (F17)+(F30)
B14 : (F18)+(F32)
B15 : (F19)+(F33)
B16 : (F20)+(F35)
B17 : (F21)+(F34)
B18 : (F22)+(F36)
B19 : (F23)+(F38)
B20 : (F24)+(F37)
B21 : (F25)+(F39)
B22 : (F26)+(F40)
B23 : (F27)+(F42)
B24 : (F28)+(F41)
B25 : (F43)
B26 : (F44)+(F45)
B27 : (F46)
B28 : (F47)
B29 : (F48)+(F49)
B30 : (F50)

Matrix :
73319818001207237836674829298982873/62500000000000000000000000 206804367039531640922378571837548161/1000000000000000000000000000 30569352261419584451684092553278687/250000000000000000000000000 -313924013976369690056134127730018843/500000000000000000000000000 -535504905675555191809113427779011407/500000000000000000000000000 -182971965873066078619502847428984233/1000000000000000000000000000 433780649079600196580947226581860347/1000000000000000000000000000 244091075119773189463661593670489473/250000000000000000000000000 -335202632529222388779425323616796489/1000000000000000000000000000 183526835094287082019435622634222913/1000000000000000000000000000 141972798057727173780443172282445501/500000000000000000000000000 -119432073524016075477420949307831879/1000000000000000000000000000 194797097345817715795139083005607067/1000000000000000000000000000 1948550914748118453523720072591769/1000000000000000000000000000 -201114640813083920298366480684000271/250000000000000000000000000 2663169432205403138740457981131691/40000000000000000000000000 -56052410760813421096764720230040883/250000000000000000000000000 97894012957315068404454496384854917/200000000000000000000000000 -600032340893096536977554689317050853/1000000000000000000000000000 86871769932136787339655946456870163/500000000000000000000000000 15113632107392001763045270016437237/125000000000000000000000000 106177961406346695043006117118639999/500000000000000000000000000 -62437721984818620203314240775344751/250000000000000000000000000 -1383850666453348349788497872461239/25000000000000000000000000 37809445654940480402867785486428071/1000000000000000000000000000 4905161178179877582470311522865991/62500000000000000000000000 95145836636280585531688405778041071/200000000000000000000000000 514287743896108856201619409496935879/500000000000000000000000000 23901768598727520509258601387605071/125000000000000000000000000 -12583880080420521075749331014988257/200000000000000000000000000
206804367039531640922378571837548161/1000000000000000000000000000 504656895468305238080956733303245077/1000000000000000000000000000 324124509394145002639097706214764453/1000000000000000000000000000 -22937653229074679275272461724671719/1000000000000000000000000000 -5982908158466807760800366013623023/1000000000000000000000000000 -136016887270937299720592060977090707/500000000000000000000000000 69807195121532804033693602339192379/500000000000000000000000000 150850036932239424742967500611338917/1000000000000000000000000000 70181558967433830598839292348270913/1000000000000000000000000000 13003693388279192986085348740053573/1000000000000000000000000000 -67891152909741288573326299863291151/1000000000000000000000000000 -23071514471464392752934762738931019/1000000000000000000000000000 11164426731649231645181447287367027/125000000000000000000000000 26249782072525744830168398086578121/1000000000000000000000000000 998138067682566116176427001348901/1000000000000000000000000000 14461838900195117142136749738099927/200000000000000000000000000 79318842360392851428025856703379607/1000000000000000000000000000 -121193374409120748965343179539786593/500000000000000000000000000 -40650191965201339157046494792828607/200000000000000000000000000 -143893336345075914523187365613350661/1000000000000000000000000000 -5872244257947803009571309599153119/20000000000000000000000000 2207130978281424847559018144163659/125000000000000000000000000 3837050740799276241961071337559219/250000000000000000000000000 -3268708914015241285477529243754041/62500000000000000000000000 -41972331737423004850974648532109263/200000000000000000000000000 55561416825235611497073284004738649/1000000000000000000000000000 14423953640530230582462562591693799/1000000000000000000000000000 155294464686914123179622515572953493/1000000000000000000000000000 -41194247920624432294577001647346261/200000000000000000000000000 -63076324417053448750744814274835997/1000000000000000000000000000
30569352261419584451684092553278687/250000000000000000000000000 324124509394145002639097706214764453/1000000000000000000000000000 158705497891560144290984130650510199/250000000000000000000000000 -12497973678246167895596598055564431/125000000000000000000000000 -28108477151582048191698828390393001/500000000000000000000000000 -8013139057130890724379501881193909/125000000000000000000000000 117640425574974927310028856855504439/500000000000000000000000000 2129229331744670725681263495844671/25000000000000000000000000 -60038135450236735988410706960136119/1000000000000000000000000000 27516863140063529310639157569530627/1000000000000000000000000000 -14947030121296246921914217579114909/200000000000000000000000000 20738025658286586418388291141350233/500000000000000000000000000 -9309811857242574685156531682310321/1000000000000000000000000000 -1646921632777156513694192375829827/500000000000000000000000000 -1911593093659728550242912457461153/40000000000000000000000000 -12810437984840280457830024910446447/200000000000000000000000000 9691518729215738916487870504001573/100000000000000000000000000 -155543121056820065627158757562500743/1000000000000000000000000000 869864272742236995558893023585427/7812500000000000000000000 -19212234859027674038469581426655709/250000000000000000000000000 -293660456588780448969863808649045193/1000000000000000000000000000 19503324063178632326214435173997187/500000000000000000000000000 89650009860989031133891956129025619/1000000000000000000000000000 -41609949529773742793820015555532793/500000000000000000000000000 -400805763190641870802832367696778461/1000000000000000000000000000 1239055606134469444722211404882941/200000000000000000000000000 42459539730175290395277182042220797/1000000000000000000000000000 114866132318279461635353412926960643/1000000000000000000000000000 -91032966417871599570286270582566719/500000000000000000000000000 1816558032304171794340169196902733/50000000000000000000000000
-313924013976369690056134127730018843/500000000000000000000000000 -22937653229074679275272461724671719/1000000000000000000000000000 -12497973678246167895596598055564431/125000000000000000000000000 239751886556383592326175748758593631/200000000000000000000000000 1166649916105629564791830883183029301/1000000000000000000000000000 -652244639424097546569855301417926659/1000000000000000000000000000 -384891523101815355139096900488817251/1000000000000000000000000000 -134157209196011749826486086613565753/200000000000000000000000000 867309667105200320070428052022928297/1000000000000000000000000000 393469731632688493089494715781440989/1000000000000000000000000000 -58641143969784896965715440262732987/250000000000000000000000000 140466683419409051844397282723783149/1000000000000000000000000000 -29425260093491910635520791582719667/100000000000000000000000000 -39702084818856761992863568356549517/1000000000000000000000000000 438230173422082467328576608873137299/500000000000000000000000000 47057146362592345575955135865909981/125000000000000000000000000 155874591357345948237095372467424729/500000000000000000000000000 -121666548202313239787226710006478261/250000000000000000000000000 -84971742494229873606367791032684497/125000000000000000000000000 -383463538643668072409935202861046177/1000000000000000000000000000 -130817202492728478389688651657650837/200000000000000000000000000 247784298914821597867263646777943121/1000000000000000000000000000 -25925792001375317960199656820044423/200000000000000000000000000 903489809937687238661853651364720511/1000000000000000000000000000 -466877291019228298116326811303903191/1000000000000000000000000000 -100015455557583967457466854349846003/500000000000000000000000000 -187071221156716951495838853627886673/500000000000000000000000000 -7781620075180353112417023939160173/10000000000000000000000000 -49259156001741840785504260806608227/62500000000000000000000000 -18328933351366238677809581533067519/25000000000000000000000000
-535504905675555191809113427779011407/500000000000000000000000000 -5982908158466807760800366013623023/1000000000000000000000000000 -28108477151582048191698828390393001/500000000000000000000000000 1166649916105629564791830883183029301/1000000000000000000000000000 1602538672486789851623761097185308379/1000000000000000000000000000 -137421521788700256675773263900049641/200000000000000000000000000 -160652833659085694957694425017154877/250000000000000000000000000 -492948734694655194470215758414064727/500000000000000000000000000 459784353853969865173209264266434029/500000000000000000000000000 -6002508003123482034266309194804959/250000000000000000000000000 -112040100421089871233117932407097/625000000000000000000000 40868165553989191182537689823185533/500000000000000000000000000 -167672425984615208794912969485376557/1000000000000000000000000000 24012960322391663259415814887083207/500000000000000000000000000 1220693386427875244675968086610038171/1000000000000000000000000000 64387428796991538092415522017282493/200000000000000000000000000 48655037980912682355084858292466043/100000000000000000000000000 -697006221881877926159916983598392741/1000000000000000000000000000 -53235633183993312662507854917512073/200000000000000000000000000 -280113276392004739699006589596319759/500000000000000000000000000 -401626963804445673885989893984489227/500000000000000000000000000 -56228363640497798455872317564438391/500000000000000000000000000 148994205663995607797873768791784307/1000000000000000000000000000 15006173708997367065850746188945951/40000000000000000000000000 -326357385383520559288091931605392213/1000000000000000000000000000 -8294507998424477967135615879437689/250000000000000000000000000 -642494142004566046322326151273604661/1000000000000000000000000000 -275199498363634435401201512922097713/250000000000000000000000000 -820009440337173192246604038482815609/1000000000000000000000000000 -419696902200867945245321299775696407/1000000000000000000000000000
-182971965873066078619502847428984233/1000000000000000000000000000 -136016887270937299720592060977090707/500000000000000000000000000 -8013139057130890724379501881193909/125000000000000000000000000 -652244639424097546569855301417926659/1000000000000000000000000000 -137421521788700256675773263900049641/200000000000000000000000000 1247391805742127550745420113248164563/1000000000000000000000000000 30527044271895905493215069414632649/100000000000000000000000000 -44823336439730512045054889964327623/1000000000000000000000000000 -391694104439456987006344579760226613/500000000000000000000000000 -22828094774951238471575262875060517/200000000000000000000000000 -159833132039354081583058341938482503/1000000000000000000000000000 54379620581940986356355846349454987/500000000000000000000000000 -31401112393698965437511393082264017/250000000000000000000000000 -98766313875093880334295387375702407/1000000000000000000000000000 -548053848823111382261438648086279913/1000000000000000000000000000 -558183433816485621390865458246428799/1000000000000000000000000000 -89753511003987880080768719061424047/250000000000000000000000000 294891071343947295926276902836500043/1000000000000000000000000000 308095998984090778162994711325651749/250000000000000000000000000 500847359140175237688301122234805797/1000000000000000000000000000 427434011815761283844518250357078737/500000000000000000000000000 -6380922425226730323321545937295343/125000000000000000000000000 8401424822866213857932597920023117/62500000000000000000000000 -147758830368335071164211729380122029/500000000000000000000000000 344157305372051144992140073141980659/1000000000000000000000000000 -64882533712892280092651536610900489/500000000000000000000000000 119608981398467206114305796838623901/500000000000000000000000000 9152610237807970539162485910503397/200000000000000000000000000 156215698502271919835698810057509277/200000000000000000000000000 595640761184419478684031424144139849/1000000000000000000000000000
433780649079600196580947226581860347/1000000000000000000000000000 69807195121532804033693602339192379/500000000000000000000000000 117640425574974927310028856855504439/500000000000000000000000000 -384891523101815355139096900488817251/1000000000000000000000000000 -160652833659085694957694425017154877/250000000000000000000000000 30527044271895905493215069414632649/100000000000000000000000000 181216324584468285411686206272988669/250000000000000000000000000 91375123004367095568952292496770743/250000000000000000000000000 -73993709014485583972582526196381279/200000000000000000000000000 2725319098893914257612836831551173/15625000000000000000000000 -186209934752598465841470289220515771/1000000000000000000000000000 5172234119858942604206750344212457/100000000000000000000000000 -33556269351674414711915829997751181/250000000000000000000000000 -64830080753845962634754929611194397/1000000000000000000000000000 -502301557310627243521315664898367633/1000000000000000000000000000 -339288609490707975447004673039721/1953125000000000000000000 -153608782287169436460328925654631973/1000000000000000000000000000 30331223995842380573285365923024551/200000000000000000000000000 166747264179197151442630316301662683/1000000000000000000000000000 217415566024559604426035052595165461/1000000000000000000000000000 9360632826658235193981909515436363/50000000000000000000000000 185570186982857211016590695631822601/1000000000000000000000000000 -33785449260827333192844370006076553/500000000000000000000000000 44820690459989813436681240248915001/1000000000000000000000000000 -80324525869490489023368516599730291/1000000000000000000000000000 -81166646329368932145279896164725297/1000000000000000000000000000 302092254093706994239828721291101947/1000000000000000000000000000 424275378845118802508415448978036403/1000000000000000000000000000 197637666773111032738596466005236823/1000000000000000000000000000 18861236459775030886668896721294667/250000000000000000000000000
244091075119773189463661593670489473/250000000000000000000000000 150850036932239424742967500611338917/1000000000000000000000000000 2129229331744670725681263495844671/25000000000000000000000000 -134157209196011749826486086613565753/200000000000000000000000000 -492948734694655194470215758414064727/500000000000000000000000000 -44823336439730512045054889964327623/1000000000000000000000000000 91375123004367095568952292496770743/250000000000000000000000000 84281102955711696663458516790586403/100000000000000000000000000 -76794798173341198053844847102422559/200000000000000000000000000 44172347655986599816206581248470801/1000000000000000000000000000 61955090077707251994073251815528649/250000000000000000000000000 -64944887234440083326849332216003453/500000000000000000000000000 43014835681078278109584120227892171/200000000000000000000000000 8357282058428458085310036816884277/500000000000000000000000000 -368750303252863686166283862270469621/500000000000000000000000000 3796700136107610429723780121672713/1000000000000000000000000000 -216968491137331923578708523494925917/1000000000000000000000000000 26666314569453680740173819548386163/62500000000000000000000000 -73063990619182993716315556310613057/200000000000000000000000000 48872953378153119538457465767968949/250000000000000000000000000 232172587904425977738104195446364877/1000000000000000000000000000 9275498321671198325340880320629573/100000000000000000000000000 -10687738997982945789435777950086969/62500000000000000000000000 -216592829662775038092409159087174437/1000000000000000000000000000 1158605847675270329942764031863/10000000000000000000000 4359315970773601748523504394472751/40000000000000000000000000 406297583201227808462974379548375753/1000000000000000000000000000 111863361230085895829643256854725401/125000000000000000000000000 74263144219656590836776388005181579/250000000000000000000000000 3287913408946949626041973315105169/40000000000000000000000000
-335202632529222388779425323616796489/1000000000000000000000000000 70181558967433830598839292348270913/1000000000000000000000000000 -60038135450236735988410706960136119/1000000000000000000000000000 867309667105200320070428052022928297/1000000000000000000000000000 459784353853969865173209264266434029/500000000000000000000000000 -391694104439456987006344579760226613/500000000000000000000000000 -73993709014485583972582526196381279/200000000000000000000000000 -76794798173341198053844847102422559/200000000000000000000000000 750960745056302009710670368877180117/1000000000000000000000000000 180857714211519708811983080102035143/1000000000000000000000000000 -71036223095414480931106638136863641/1000000000000000000000000000 16003283479435931741403517956154217/1000000000000000000000000000 -86156630273391566330472189536981999/1000000000000000000000000000 29041971345440154987326486682191457/1000000000000000000000000000 353206225442631119244647287140310679/500000000000000000000000000 16137921110389173977557159116751883/40000000000000000000000000 308852644096017844454113851497627647/1000000000000000000000000000 -102600056740977236729222167419658533/250000000000000000000000000 -385415650283391946290751525445955761/500000000000000000000000000 -397258757995669260729866117115549519/1000000000000000000000000000 -615590893611966911063403996797315659/1000000000000000000000000000 11116075885919572386365748660536589/125000000000000000000000000 -94682002278687042944404143010486773/1000000000000000000000000000 102615664649008298527668053289030593/200000000000000000000000000 -342136004380372993412579845317717929/1000000000000000000000000000 -632204536287420894325467364671309/20000000000000000000000000 -323837406224595926935547840559042801/1000000000000000000000000000 -478958470733097164021142862337500219/1000000000000000000000000000 -33259967666883548683919910812439877/50000000000000000000000000 -279412345257408771411749425658699387/500000000000000000000000000
183526835094287082019435622634222913/1000000000000000000000000000 13003693388279192986085348740053573/1000000000000000000000000000 27516863140063529310639157569530627/1000000000000000000000000000 393469731632688493089494715781440989/1000000000000000000000000000 -6002508003123482034266309194804959/250000000000000000000000000 -22828094774951238471575262875060517/200000000000000000000000000 2725319098893914257612836831551173/15625000000000000000000000 44172347655986599816206581248470801/1000000000000000000000000000 180857714211519708811983080102035143/1000000000000000000000000000 551561300551548475287929163999301641/1000000000000000000000000000 -6111631956840712256196696179683357/62500000000000000000000000 76766322618243991649698957344360391/500000000000000000000000000 -265350473801932562662941608225556771/1000000000000000000000000000 -56521822129159462311913867117047339/500000000000000000000000000 -42738713406543075666100106714567653/1000000000000000000000000000 94709538791496976703581791591665233/1000000000000000000000000000 -50162397645118393747417687878150621/1000000000000000000000000000 12073537727212451869752330084270697/125000000000000000000000000 -420962610922682742898168675672542721/1000000000000000000000000000 12409974099727293083036172400932757/1000000000000000000000000000 -107340115070404833517328761522675829/500000000000000000000000000 113057912280285001965799797310923913/250000000000000000000000000 -29334695462098737343126630556253111/125000000000000000000000000 156025577861859455398078444305291819/200000000000000000000000000 -291195441482759397612954760880831359/1000000000000000000000000000 -254584614934065437723462340554059327/1000000000000000000000000000 142268025918884207126926923708630439/1000000000000000000000000000 9043127036558893986028720735550129/250000000000000000000000000 -30608795656348979435368301446436463/100000000000000000000000000 -496300628555761707124918573600042567/1000000000000000000000000000
141972798057727173780443172282445501/500000000000000000000000000 -67891152909741288573326299863291151/1000000000000000000000000000 -14947030121296246921914217579114909/200000000000000000000000000 -58641143969784896965715440262732987/250000000000000000000000000 -112040100421089871233117932407097/625000000000000000000000 -159833132039354081583058341938482503/1000000000000000000000000000 -186209934752598465841470289220515771/1000000000000000000000000000 61955090077707251994073251815528649/250000000000000000000000000 -71036223095414480931106638136863641/1000000000000000000000000000 -6111631956840712256196696179683357/62500000000000000000000000 104694727512822501597690566651073737/200000000000000000000000000 -65282349024933411959664877478615583/1000000000000000000000000000 56741952022334801568809986831552699/250000000000000000000000000 21738030207916682054896096782481811/500000000000000000000000000 -128738077442543190809914194742031301/1000000000000000000000000000 1436147517617248020919356173800447/100000000000000000000000000 -5712539332893204409218916522330047/125000000000000000000000000 57429982522962432652422663980509629/250000000000000000000000000 -70386486970785960809533974050672917/1000000000000000000000000000 -61503567299805710937531824002670637/1000000000000000000000000000 -165044065428185507232127797304341293/1000000000000000000000000000 -6320310178579459650420496375797973/100000000000000000000000000 24600157166138581045608466814640381/500000000000000000000000000 -1571563195921880447043823278086597/6250000000000000000000000 120891413537804927102132225411959523/500000000000000000000000000 1066892701056449101545072348654981/10000000000000000000000000 55831355412939529926854562077262229/1000000000000000000000000000 267754399251262738702785856009126559/1000000000000000000000000000 -15241353525311828266234115593719569/500000000000000000000000000 11049343225283279249133369517106953/125000000000000000000000000
-119432073524016075477420949307831879/1000000000000000000000000000 -23071514471464392752934762738931019/1000000000000000000000000000 20738025658286586418388291141350233/500000000000000000000000000 140466683419409051844397282723783149/1000000000000000000000000000 40868165553989191182537689823185533/500000000000000000000000000 54379620581940986356355846349454987/500000000000000000000000000 5172234119858942604206750344212457/100000000000000000000000000 -64944887234440083326849332216003453/500000000000000000000000000 16003283479435931741403517956154217/1000000000000000000000000000 76766322618243991649698957344360391/500000000000000000000000000 -65282349024933411959664877478615583/1000000000000000000000000000 24016991357235724950347455418265707/250000000000000000000000000 -70264945714773970671988563999329573/500000000000000000000000000 -50823295223221318036565295174208291/1000000000000000000000000000 47115866490963358197122298059146807/1000000000000000000000000000 -2332662390326276973015169036825139/40000000000000000000000000 -6107043211136665931835316690809901/1000000000000000000000000000 8054832353209251707277065501651121/500000000000000000000000000 8001633169643906174536293096245219/62500000000000000000000000 21776404965764497206972876058017/4000000000000000000000000 -44698665966319738002226689264050187/500000000000000000000000000 124784485596700057932939503940483551/1000000000000000000000000000 3151215535041845279862025035864811/1000000000000000000000000000 13788242360179342330719648102263781/62500000000000000000000000 -15191240117321570136195755648797819/200000000000000000000000000 -113645197231560530009952673666671289/1000000000000000000000000000 3272385832043001463994350352596457/500000000000000000000000000 -122690878154027890876963137008919361/1000000000000000000000000000 -20255117325845685009056836284853321/200000000000000000000000000 -83715697166926336408909397953611287/1000000000000000000000000000
194797097345817715795139083005607067/1000000000000000000000000000 11164426731649231645181447287367027/125000000000000000000000000 -9309811857242574685156531682310321/1000000000000000000000000000 -29425260093491910635520791582719667/100000000000000000000000000 -167672425984615208794912969485376557/1000000000000000000000000000 -31401112393698965437511393082264017/250000000000000000000000000 -33556269351674414711915829997751181/250000000000000000000000000 43014835681078278109584120227892171/200000000000000000000000000 -86156630273391566330472189536981999/1000000000000000000000000000 -265350473801932562662941608225556771/1000000000000000000000000000 56741952022334801568809986831552699/250000000000000000000000000 -70264945714773970671988563999329573/500000000000000000000000000 1716669118255535812117432326768129/4000000000000000000000000 39810953086211543000637904425597829/500000000000000000000000000 -2106108410308441970333882947752803/20000000000000000000000000 4977793763916026711775166151283601/125000000000000000000000000 -62333109700433759282585270466274371/1000000000000000000000000000 -52943435427568573724826356248299839/1000000000000000000000000000 -37073962246253905213721624838054067/500000000000000000000000000 -17139003443717692865698689845790123/1000000000000000000000000000 622802845293593393451882891810317/6250000000000000000000000 -10475761502820231412686261647995663/50000000000000000000000000 8579028696558854905813908434279069/200000000000000000000000000 -208518815999326000291181063525365233/500000000000000000000000000 88221231119625129916307718294719409/500000000000000000000000000 36576402513041042741607216804992857/200000000000000000000000000 1261679039901482261226063353614657/500000000000000000000000000 108564645483825535609788537590162191/500000000000000000000000000 159710867656930881508448803856691643/1000000000000000000000000000 6097733977922032798625853680106651/31250000000000000000000000
1948550914748118453523720072591769/1000000000000000000000000000 26249782072525744830168398086578121/1000000000000000000000000000 -1646921632777156513694192375829827/500000000000000000000000000 -39702084818856761992863568356549517/1000000000000000000000000000 24012960322391663259415814887083207/500000000000000000000000000 -98766313875093880334295387375702407/1000000000000000000000000000 -64830080753845962634754929611194397/1000000000000000000000000000 8357282058428458085310036816884277/500000000000000000000000000 29041971345440154987326486682191457/1000000000000000000000000000 -56521822129159462311913867117047339/500000000000000000000000000 21738030207916682054896096782481811/500000000000000000000000000 -50823295223221318036565295174208291/1000000000000000000000000000 39810953086211543000637904425597829/500000000000000000000000000 9067209107197510188058838456155569/250000000000000000000000000 2827981759804188330917873389385103/62500000000000000000000000 37194191075986023211983625987905029/1000000000000000000000000000 40211033460536536360086477348162561/1000000000000000000000000000 -22066397835239311170000422360234427/500000000000000000000000000 -44109154000916346612193567150661977/1000000000000000000000000000 -4757409667982692021515452251294593/100000000000000000000000000 -22550211085041098809329312883755413/1000000000000000000000000000 -95823761173783505022653190576103363/1000000000000000000000000000 7982480973716310317123801050506299/250000000000000000000000000 -15091195077001809279507076316935931/100000000000000000000000000 35050804804703589093334372809506087/1000000000000000000000000000 740277963866262515123262338007147/10000000000000000000000000 -22951018234242095771991157916742321/500000000000000000000000000 4982571859320086785764725480954153/500000000000000000000000000 3666406997034957557063791462012519/1000000000000000000000000000 6676623033011559887037679019358189/125000000000000000000000000
-201114640813083920298366480684000271/250000000000000000000000000 998138067682566116176427001348901/1000000000000000000000000000 -1911593093659728550242912457461153/40000000000000000000000000 438230173422082467328576608873137299/500000000000000000000000000 1220693386427875244675968086610038171/1000000000000000000000000000 -548053848823111382261438648086279913/1000000000000000000000000000 -502301557310627243521315664898367633/1000000000000000000000000000 -368750303252863686166283862270469621/500000000000000000000000000 353206225442631119244647287140310679/500000000000000000000000000 -42738713406543075666100106714567653/1000000000000000000000000000 -128738077442543190809914194742031301/1000000000000000000000000000 47115866490963358197122298059146807/1000000000000000000000000000 -2106108410308441970333882947752803/20000000000000000000000000 2827981759804188330917873389385103/62500000000000000000000000 466178996376276713713073763675913633/500000000000000000000000000 129176864760636682027190905422244063/500000000000000000000000000 375624262723712274998583480798511267/1000000000000000000000000000 -542340091634922512199052185100201143/1000000000000000000000000000 -228516826288790775710840875736794903/1000000000000000000000000000 -432250750272630126050778601740126453/1000000000000000000000000000 -301814478727013382525619811665679833/500000000000000000000000000 -53177589595676973465875689173925799/500000000000000000000000000 22649484268015505494751780193946573/200000000000000000000000000 63598417699098428957139916324396177/250000000000000000000000000 -48362511133456472945132704482323481/200000000000000000000000000 -7132805920435546254298159577596799/1000000000000000000000000000 -495665866432738824797925189913072799/1000000000000000000000000000 -827334825787810576236629394346857141/1000000000000000000000000000 -615286161722758647990602149728218177/1000000000000000000000000000 -155435938541898450669154160547515801/500000000000000000000000000
2663169432205403138740457981131691/40000000000000000000000000 14461838900195117142136749738099927/200000000000000000000000000 -12810437984840280457830024910446447/200000000000000000000000000 47057146362592345575955135865909981/125000000000000000000000000 64387428796991538092415522017282493/200000000000000000000000000 -558183433816485621390865458246428799/1000000000000000000000000000 -339288609490707975447004673039721/1953125000000000000000000 3796700136107610429723780121672713/1000000000000000000000000000 16137921110389173977557159116751883/40000000000000000000000000 94709538791496976703581791591665233/1000000000000000000000000000 1436147517617248020919356173800447/100000000000000000000000000 -2332662390326276973015169036825139/40000000000000000000000000 4977793763916026711775166151283601/125000000000000000000000000 37194191075986023211983625987905029/1000000000000000000000000000 129176864760636682027190905422244063/500000000000000000000000000 301753927895086137450742513724498679/1000000000000000000000000000 69070183944724269999472456956303047/500000000000000000000000000 -35801779173616572563423804420534843/200000000000000000000000000 -344036871948823108037281939110153621/500000000000000000000000000 -193573049991336373328948767935538239/1000000000000000000000000000 -132386377832255839577243965034438517/500000000000000000000000000 25585165139341861810134450611014549/500000000000000000000000000 -135092032508526357771474999329040187/1000000000000000000000000000 249261177501675023388584042660362189/1000000000000000000000000000 -3549992625717537385708438183900801/20000000000000000000000000 36785718355052252511186632515087541/1000000000000000000000000000 -21691012371605092218840626481740857/200000000000000000000000000 -26541988670717678347039951992058527/500000000000000000000000000 -60881324993979946518287670398970207/200000000000000000000000000 -34299701667628026210778944096185557/100000000000000000000000000
-56052410760813421096764720230040883/250000000000000000000000000 79318842360392851428025856703379607/1000000000000000000000000000 9691518729215738916487870504001573/100000000000000000000000000 155874591357345948237095372467424729/500000000000000000000000000 48655037980912682355084858292466043/100000000000000000000000000 -89753511003987880080768719061424047/250000000000000000000000000 -153608782287169436460328925654631973/1000000000000000000000000000 -216968491137331923578708523494925917/1000000000000000000000000000 308852644096017844454113851497627647/1000000000000000000000000000 -50162397645118393747417687878150621/1000000000000000000000000000 -5712539332893204409218916522330047/125000000000000000000000000 -6107043211136665931835316690809901/1000000000000000000000000000 -62333109700433759282585270466274371/1000000000000000000000000000 40211033460536536360086477348162561/1000000000000000000000000000 375624262723712274998583480798511267/1000000000000000000000000000 69070183944724269999472456956303047/500000000000000000000000000 28135689937548920227981747079317119/125000000000000000000000000 -24964109950984950633363091037460417/125000000000000000000000000 -22194071385673187914316112938799103/125000000000000000000000000 -24134366432795434667718806693634593/100000000000000000000000000 -375271728704055328552822621408783203/1000000000000000000000000000 -13265165301889536517076526622571713/200000000000000000000000000 66441300698884805614142180365414151/1000000000000000000000000000 18504060953889465664627236888887931/1000000000000000000000000000 -5131909589535953278739991082297677/31250000000000000000000000 11405433700035955541434002963396823/250000000000000000000000000 -25119640323312700219710968650775017/125000000000000000000000000 -626668614695573374184355029487973/2500000000000000000000000 -326613590275060562655514749595514641/1000000000000000000000000000 -15535122493193173290526072684712307/125000000000000000000000000
97894012957315068404454496384854917/200000000000000000000000000 -121193374409120748965343179539786593/500000000000000000000000000 -155543121056820065627158757562500743/1000000000000000000000000000 -121666548202313239787226710006478261/250000000000000000000000000 -697006221881877926159916983598392741/1000000000000000000000000000 294891071343947295926276902836500043/1000000000000000000000000000 30331223995842380573285365923024551/200000000000000000000000000 26666314569453680740173819548386163/62500000000000000000000000 -102600056740977236729222167419658533/250000000000000000000000000 12073537727212451869752330084270697/125000000000000000000000000 57429982522962432652422663980509629/250000000000000000000000000 8054832353209251707277065501651121/500000000000000000000000000 -52943435427568573724826356248299839/1000000000000000000000000000 -22066397835239311170000422360234427/500000000000000000000000000 -542340091634922512199052185100201143/1000000000000000000000000000 -35801779173616572563423804420534843/200000000000000000000000000 -24964109950984950633363091037460417/125000000000000000000000000 763298620769945457996076792392982589/1000000000000000000000000000 18885005153019919337189379374557677/100000000000000000000000000 224220496535383839071996594067281777/1000000000000000000000000000 185921219942841153293464831280354489/1000000000000000000000000000 125561970284900958650399241190477929/1000000000000000000000000000 -9789093753402103173693730419851381/250000000000000000000000000 -8957065323432562359060170471900309/100000000000000000000000000 2470107919984230021760242907561437/7812500000000000000000000 -33680484632326958741786788520952057/1000000000000000000000000000 305845805188697618251605179071720269/1000000000000000000000000000 614196917607470945021539428030773/1250000000000000000000000 25604687103751965481140492302931337/100000000000000000000000000 73667387478772187425270909267588419/500000000000000000000000000
-600032340893096536977554689317050853/1000000000000000000000000000 -40650191965201339157046494792828607/200000000000000000000000000 869864272742236995558893023585427/7812500000000000000000000 -84971742494229873606367791032684497/125000000000000000000000000 -53235633183993312662507854917512073/200000000000000000000000000 308095998984090778162994711325651749/250000000000000000000000000 166747264179197151442630316301662683/1000000000000000000000000000 -73063990619182993716315556310613057/200000000000000000000000000 -385415650283391946290751525445955761/500000000000000000000000000 -420962610922682742898168675672542721/1000000000000000000000000000 -70386486970785960809533974050672917/1000000000000000000000000000 8001633169643906174536293096245219/62500000000000000000000000 -37073962246253905213721624838054067/500000000000000000000000000 -44109154000916346612193567150661977/1000000000000000000000000000 -228516826288790775710840875736794903/1000000000000000000000000000 -344036871948823108037281939110153621/500000000000000000000000000 -22194071385673187914316112938799103/125000000000000000000000000 18885005153019919337189379374557677/100000000000000000000000000 224182599208661388841287527997240753/125000000000000000000000000 306154502810037579315104671798312117/1000000000000000000000000000 486831413310251322807837073256628439/1000000000000000000000000000 -77497699829620875154936729257536437/250000000000000000000000000 4633659780947947730902109136005203/10000000000000000000000000 -371848519544682044217491931940199827/500000000000000000000000000 222865557970188002184650576205423099/500000000000000000000000000 -28080350043566891926259282883222651/1000000000000000000000000000 12207546119099604589644651791770677/1000000000000000000000000000 -258230113144066032552604006122010883/1000000000000000000000000000 603247453321095349139737729925689751/1000000000000000000000000000 884616545797585311886919262142874709/1000000000000000000000000000
86871769932136787339655946456870163/500000000000000000000000000 -143893336345075914523187365613350661/1000000000000000000000000000 -19212234859027674038469581426655709/250000000000000000000000000 -383463538643668072409935202861046177/1000000000000000000000000000 -280113276392004739699006589596319759/500000000000000000000000000 500847359140175237688301122234805797/1000000000000000000000000000 217415566024559604426035052595165461/1000000000000000000000000000 48872953378153119538457465767968949/250000000000000000000000000 -397258757995669260729866117115549519/1000000000000000000000000000 12409974099727293083036172400932757/1000000000000000000000000000 -61503567299805710937531824002670637/1000000000000000000000000000 21776404965764497206972876058017/4000000000000000000000000 -17139003443717692865698689845790123/1000000000000000000000000000 -4757409667982692021515452251294593/100000000000000000000000000 -432250750272630126050778601740126453/1000000000000000000000000000 -193573049991336373328948767935538239/1000000000000000000000000000 -24134366432795434667718806693634593/100000000000000000000000000 224220496535383839071996594067281777/1000000000000000000000000000 306154502810037579315104671798312117/1000000000000000000000000000 365115044008533968136678611618763741/1000000000000000000000000000 277427484790311997874401975683268509/500000000000000000000000000 18581502147505521931774126134451431/500000000000000000000000000 -32227162318016727756987433793159651/500000000000000000000000000 -64307516911584538780690032021991457/1000000000000000000000000000 9329033344337055445599946920725109/62500000000000000000000000 -26010093755422507503149824664222131/500000000000000000000000000 217769279996998997748938128595875313/1000000000000000000000000000 233658000739119028392525239437835369/1000000000000000000000000000 58362949156405643320623520106983223/125000000000000000000000000 203826364554836999298887030473235011/1000000000000000000000000000
15113632107392001763045270016437237/125000000000000000000000000 -5872244257947803009571309599153119/20000000000000000000000000 -293660456588780448969863808649045193/1000000000000000000000000000 -130817202492728478389688651657650837/200000000000000000000000000 -401626963804445673885989893984489227/500000000000000000000000000 427434011815761283844518250357078737/500000000000000000000000000 9360632826658235193981909515436363/50000000000000000000000000 232172587904425977738104195446364877/1000000000000000000000000000 -615590893611966911063403996797315659/1000000000000000000000000000 -107340115070404833517328761522675829/500000000000000000000000000 -165044065428185507232127797304341293/1000000000000000000000000000 -44698665966319738002226689264050187/500000000000000000000000000 622802845293593393451882891810317/6250000000000000000000000 -22550211085041098809329312883755413/1000000000000000000000000000 -301814478727013382525619811665679833/500000000000000000000000000 -132386377832255839577243965034438517/500000000000000000000000000 -375271728704055328552822621408783203/1000000000000000000000000000 185921219942841153293464831280354489/1000000000000000000000000000 486831413310251322807837073256628439/1000000000000000000000000000 277427484790311997874401975683268509/500000000000000000000000000 1157473370082652719621622341895012691/1000000000000000000000000000 -5914507611997695277886244144990469/40000000000000000000000000 -44121316907121824202801034044775483/500000000000000000000000000 -333141776327225659218258941542911679/1000000000000000000000000000 175115177931681204793465030100406781/500000000000000000000000000 23453252879617816388638111372700007/1000000000000000000000000000 245398521946711553999006598654834027/1000000000000000000000000000 267464407839397865373180678956073933/1000000000000000000000000000 952636321625259048062251174014003531/1000000000000000000000000000 230082089856031498441835180502690801/500000000000000000000000000
106177961406346695043006117118639999/500000000000000000000000000 2207130978281424847559018144163659/125000000000000000000000000 19503324063178632326214435173997187/500000000000000000000000000 247784298914821597867263646777943121/1000000000000000000000000000 -56228363640497798455872317564438391/500000000000000000000000000 -6380922425226730323321545937295343/125000000000000000000000000 185570186982857211016590695631822601/1000000000000000000000000000 9275498321671198325340880320629573/100000000000000000000000000 11116075885919572386365748660536589/125000000000000000000000000 113057912280285001965799797310923913/250000000000000000000000000 -6320310178579459650420496375797973/100000000000000000000000000 124784485596700057932939503940483551/1000000000000000000000000000 -10475761502820231412686261647995663/50000000000000000000000000 -95823761173783505022653190576103363/1000000000000000000000000000 -53177589595676973465875689173925799/500000000000000000000000000 25585165139341861810134450611014549/500000000000000000000000000 -13265165301889536517076526622571713/200000000000000000000000000 125561970284900958650399241190477929/1000000000000000000000000000 -77497699829620875154936729257536437/250000000000000000000000000 18581502147505521931774126134451431/500000000000000000000000000 -5914507611997695277886244144990469/40000000000000000000000000 188559194373575519926235664577961859/500000000000000000000000000 -23933071896458723667940032508756487/125000000000000000000000000 608690507154505018315441415140214757/1000000000000000000000000000 -219151310651060660612175757206659353/1000000000000000000000000000 -206894082227662607295577466161261277/1000000000000000000000000000 1929723780207468994894649081424627/12500000000000000000000000 47571308864428843829686096789713159/500000000000000000000000000 -106274887820745330575054804551814231/500000000000000000000000000 -37538164245656118822618607517410923/100000000000000000000000000
-62437721984818620203314240775344751/250000000000000000000000000 3837050740799276241961071337559219/250000000000000000000000000 89650009860989031133891956129025619/1000000000000000000000000000 -25925792001375317960199656820044423/200000000000000000000000000 148994205663995607797873768791784307/1000000000000000000000000000 8401424822866213857932597920023117/62500000000000000000000000 -33785449260827333192844370006076553/500000000000000000000000000 -10687738997982945789435777950086969/62500000000000000000000000 -94682002278687042944404143010486773/1000000000000000000000000000 -29334695462098737343126630556253111/125000000000000000000000000 24600157166138581045608466814640381/500000000000000000000000000 3151215535041845279862025035864811/1000000000000000000000000000 8579028696558854905813908434279069/200000000000000000000000000 7982480973716310317123801050506299/250000000000000000000000000 22649484268015505494751780193946573/200000000000000000000000000 -135092032508526357771474999329040187/1000000000000000000000000000 66441300698884805614142180365414151/1000000000000000000000000000 -9789093753402103173693730419851381/250000000000000000000000000 4633659780947947730902109136005203/10000000000000000000000000 -32227162318016727756987433793159651/500000000000000000000000000 -44121316907121824202801034044775483/500000000000000000000000000 -23933071896458723667940032508756487/125000000000000000000000000 213304618958086464198598540274892517/1000000000000000000000000000 -14255695992907847655597561650492683/40000000000000000000000000 116268193335642089489189031382701351/1000000000000000000000000000 70477423879231972392437417640098857/1000000000000000000000000000 -54318459374548785539206771788976319/500000000000000000000000000 -75826649941213163269977986555891083/500000000000000000000000000 17386586546594084490473183039777907/1000000000000000000000000000 268307341758534265600029136199076743/1000000000000000000000000000
-1383850666453348349788497872461239/25000000000000000000000000 -3268708914015241285477529243754041/62500000000000000000000000 -41609949529773742793820015555532793/500000000000000000000000000 903489809937687238661853651364720511/1000000000000000000000000000 15006173708997367065850746188945951/40000000000000000000000000 -147758830368335071164211729380122029/500000000000000000000000000 44820690459989813436681240248915001/1000000000000000000000000000 -216592829662775038092409159087174437/1000000000000000000000000000 102615664649008298527668053289030593/200000000000000000000000000 156025577861859455398078444305291819/200000000000000000000000000 -1571563195921880447043823278086597/6250000000000000000000000 13788242360179342330719648102263781/62500000000000000000000000 -208518815999326000291181063525365233/500000000000000000000000000 -15091195077001809279507076316935931/100000000000000000000000000 63598417699098428957139916324396177/250000000000000000000000000 249261177501675023388584042660362189/1000000000000000000000000000 18504060953889465664627236888887931/1000000000000000000000000000 -8957065323432562359060170471900309/100000000000000000000000000 -371848519544682044217491931940199827/500000000000000000000000000 -64307516911584538780690032021991457/1000000000000000000000000000 -333141776327225659218258941542911679/1000000000000000000000000000 608690507154505018315441415140214757/1000000000000000000000000000 -14255695992907847655597561650492683/40000000000000000000000000 63357899539502930076004008544216571/50000000000000000000000000 -19538585545686377561096454608318911/40000000000000000000000000 -94869774995739852839650371221987771/250000000000000000000000000 31470141227360803189196032530130667/1000000000000000000000000000 -2723347307234175857178034476934147/10000000000000000000000000 -136250164688751298626029418601708071/250000000000000000000000000 -42031235195345200952040832154554983/50000000000000000000000000
37809445654940480402867785486428071/1000000000000000000000000000 -41972331737423004850974648532109263/200000000000000000000000000 -400805763190641870802832367696778461/1000000000000000000000000000 -466877291019228298116326811303903191/1000000000000000000000000000 -326357385383520559288091931605392213/1000000000000000000000000000 344157305372051144992140073141980659/1000000000000000000000000000 -80324525869490489023368516599730291/1000000000000000000000000000 1158605847675270329942764031863/10000000000000000000000 -342136004380372993412579845317717929/1000000000000000000000000000 -291195441482759397612954760880831359/1000000000000000000000000000 120891413537804927102132225411959523/500000000000000000000000000 -15191240117321570136195755648797819/200000000000000000000000000 88221231119625129916307718294719409/500000000000000000000000000 35050804804703589093334372809506087/1000000000000000000000000000 -48362511133456472945132704482323481/200000000000000000000000000 -3549992625717537385708438183900801/20000000000000000000000000 -5131909589535953278739991082297677/31250000000000000000000000 2470107919984230021760242907561437/7812500000000000000000000 222865557970188002184650576205423099/500000000000000000000000000 9329033344337055445599946920725109/62500000000000000000000000 175115177931681204793465030100406781/500000000000000000000000000 -219151310651060660612175757206659353/1000000000000000000000000000 116268193335642089489189031382701351/1000000000000000000000000000 -19538585545686377561096454608318911/40000000000000000000000000 294096580776246359123327125453555517/500000000000000000000000000 55403407729086520545410639156941441/500000000000000000000000000 28933064853191441046772539810697533/500000000000000000000000000 15060552376286246248105772309379769/100000000000000000000000000 203248036477866571736536028213174527/500000000000000000000000000 200218717983373270474508135790313023/500000000000000000000000000
4905161178179877582470311522865991/62500000000000000000000000 55561416825235611497073284004738649/1000000000000000000000000000 1239055606134469444722211404882941/200000000000000000000000000 -100015455557583967457466854349846003/500000000000000000000000000 -8294507998424477967135615879437689/250000000000000000000000000 -64882533712892280092651536610900489/500000000000000000000000000 -81166646329368932145279896164725297/1000000000000000000000000000 4359315970773601748523504394472751/40000000000000000000000000 -632204536287420894325467364671309/20000000000000000000000000 -254584614934065437723462340554059327/1000000000000000000000000000 1066892701056449101545072348654981/10000000000000000000000000 -113645197231560530009952673666671289/1000000000000000000000000000 36576402513041042741607216804992857/200000000000000000000000000 740277963866262515123262338007147/10000000000000000000000000 -7132805920435546254298159577596799/1000000000000000000000000000 36785718355052252511186632515087541/1000000000000000000000000000 11405433700035955541434002963396823/250000000000000000000000000 -33680484632326958741786788520952057/1000000000000000000000000000 -28080350043566891926259282883222651/1000000000000000000000000000 -26010093755422507503149824664222131/500000000000000000000000000 23453252879617816388638111372700007/1000000000000000000000000000 -206894082227662607295577466161261277/1000000000000000000000000000 70477423879231972392437417640098857/1000000000000000000000000000 -94869774995739852839650371221987771/250000000000000000000000000 55403407729086520545410639156941441/500000000000000000000000000 163524602354529636511048974360407103/1000000000000000000000000000 -11708916636542889398421655763562777/250000000000000000000000000 5338132513481847679111339517255407/50000000000000000000000000 86893546416803271077594467451180117/1000000000000000000000000000 86602677844214390242770094684764163/500000000000000000000000000
95145836636280585531688405778041071/200000000000000000000000000 14423953640530230582462562591693799/1000000000000000000000000000 42459539730175290395277182042220797/1000000000000000000000000000 -187071221156716951495838853627886673/500000000000000000000000000 -642494142004566046322326151273604661/1000000000000000000000000000 119608981398467206114305796838623901/500000000000000000000000000 302092254093706994239828721291101947/1000000000000000000000000000 406297583201227808462974379548375753/1000000000000000000000000000 -323837406224595926935547840559042801/1000000000000000000000000000 142268025918884207126926923708630439/1000000000000000000000000000 55831355412939529926854562077262229/1000000000000000000000000000 3272385832043001463994350352596457/500000000000000000000000000 1261679039901482261226063353614657/500000000000000000000000000 -22951018234242095771991157916742321/500000000000000000000000000 -495665866432738824797925189913072799/1000000000000000000000000000 -21691012371605092218840626481740857/200000000000000000000000000 -25119640323312700219710968650775017/125000000000000000000000000 305845805188697618251605179071720269/1000000000000000000000000000 12207546119099604589644651791770677/1000000000000000000000000000 217769279996998997748938128595875313/1000000000000000000000000000 245398521946711553999006598654834027/1000000000000000000000000000 1929723780207468994894649081424627/12500000000000000000000000 -54318459374548785539206771788976319/500000000000000000000000000 31470141227360803189196032530130667/1000000000000000000000000000 28933064853191441046772539810697533/500000000000000000000000000 -11708916636542889398421655763562777/250000000000000000000000000 290388110558480594064740148445982221/1000000000000000000000000000 90356006125286432822005722187757243/200000000000000000000000000 239497093389712050431466996925763103/1000000000000000000000000000 50049001773464377865205538781635563/1000000000000000000000000000
514287743896108856201619409496935879/500000000000000000000000000 155294464686914123179622515572953493/1000000000000000000000000000 114866132318279461635353412926960643/1000000000000000000000000000 -7781620075180353112417023939160173/10000000000000000000000000 -275199498363634435401201512922097713/250000000000000000000000000 9152610237807970539162485910503397/200000000000000000000000000 424275378845118802508415448978036403/1000000000000000000000000000 111863361230085895829643256854725401/125000000000000000000000000 -478958470733097164021142862337500219/1000000000000000000000000000 9043127036558893986028720735550129/250000000000000000000000000 267754399251262738702785856009126559/1000000000000000000000000000 -122690878154027890876963137008919361/1000000000000000000000000000 108564645483825535609788537590162191/500000000000000000000000000 4982571859320086785764725480954153/500000000000000000000000000 -827334825787810576236629394346857141/1000000000000000000000000000 -26541988670717678347039951992058527/500000000000000000000000000 -626668614695573374184355029487973/2500000000000000000000000 614196917607470945021539428030773/1250000000000000000000000 -258230113144066032552604006122010883/1000000000000000000000000000 233658000739119028392525239437835369/1000000000000000000000000000 267464407839397865373180678956073933/1000000000000000000000000000 47571308864428843829686096789713159/500000000000000000000000000 -75826649941213163269977986555891083/500000000000000000000000000 -2723347307234175857178034476934147/10000000000000000000000000 15060552376286246248105772309379769/100000000000000000000000000 5338132513481847679111339517255407/50000000000000000000000000 90356006125286432822005722187757243/200000000000000000000000000 192409838254881530401129711878487729/200000000000000000000000000 176090751593834672094118433133129267/500000000000000000000000000 36494172487440385636920137666627133/250000000000000000000000000
23901768598727520509258601387605071/125000000000000000000000000 -41194247920624432294577001647346261/200000000000000000000000000 -91032966417871599570286270582566719/500000000000000000000000000 -49259156001741840785504260806608227/62500000000000000000000000 -820009440337173192246604038482815609/1000000000000000000000000000 156215698502271919835698810057509277/200000000000000000000000000 197637666773111032738596466005236823/1000000000000000000000000000 74263144219656590836776388005181579/250000000000000000000000000 -33259967666883548683919910812439877/50000000000000000000000000 -30608795656348979435368301446436463/100000000000000000000000000 -15241353525311828266234115593719569/500000000000000000000000000 -20255117325845685009056836284853321/200000000000000000000000000 159710867656930881508448803856691643/1000000000000000000000000000 3666406997034957557063791462012519/1000000000000000000000000000 -615286161722758647990602149728218177/1000000000000000000000000000 -60881324993979946518287670398970207/200000000000000000000000000 -326613590275060562655514749595514641/1000000000000000000000000000 25604687103751965481140492302931337/100000000000000000000000000 603247453321095349139737729925689751/1000000000000000000000000000 58362949156405643320623520106983223/125000000000000000000000000 952636321625259048062251174014003531/1000000000000000000000000000 -106274887820745330575054804551814231/500000000000000000000000000 17386586546594084490473183039777907/1000000000000000000000000000 -136250164688751298626029418601708071/250000000000000000000000000 203248036477866571736536028213174527/500000000000000000000000000 86893546416803271077594467451180117/1000000000000000000000000000 239497093389712050431466996925763103/1000000000000000000000000000 176090751593834672094118433133129267/500000000000000000000000000 868212846147158717961172241363247361/1000000000000000000000000000 565181120361687287348130707155920879/1000000000000000000000000000
-12583880080420521075749331014988257/200000000000000000000000000 -63076324417053448750744814274835997/1000000000000000000000000000 1816558032304171794340169196902733/50000000000000000000000000 -18328933351366238677809581533067519/25000000000000000000000000 -419696902200867945245321299775696407/1000000000000000000000000000 595640761184419478684031424144139849/1000000000000000000000000000 18861236459775030886668896721294667/250000000000000000000000000 3287913408946949626041973315105169/40000000000000000000000000 -279412345257408771411749425658699387/500000000000000000000000000 -496300628555761707124918573600042567/1000000000000000000000000000 11049343225283279249133369517106953/125000000000000000000000000 -83715697166926336408909397953611287/1000000000000000000000000000 6097733977922032798625853680106651/31250000000000000000000000 6676623033011559887037679019358189/125000000000000000000000000 -155435938541898450669154160547515801/500000000000000000000000000 -34299701667628026210778944096185557/100000000000000000000000000 -15535122493193173290526072684712307/125000000000000000000000000 73667387478772187425270909267588419/500000000000000000000000000 884616545797585311886919262142874709/1000000000000000000000000000 203826364554836999298887030473235011/1000000000000000000000000000 230082089856031498441835180502690801/500000000000000000000000000 -37538164245656118822618607517410923/100000000000000000000000000 268307341758534265600029136199076743/1000000000000000000000000000 -42031235195345200952040832154554983/50000000000000000000000000 200218717983373270474508135790313023/500000000000000000000000000 86602677844214390242770094684764163/500000000000000000000000000 50049001773464377865205538781635563/1000000000000000000000000000 36494172487440385636920137666627133/250000000000000000000000000 565181120361687287348130707155920879/1000000000000000000000000000 174230310776643439339415213010045469/250000000000000000000000000


--- Term 46 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 40
Matrix dimension : 20

Flags :
F1  : R R R B G : {123, 234, 125}
F2  : R R R B G : {123, 234, 135}
F3  : R R R B G : {123, 234, 125, 235}
F4  : R R R B G : {123, 234, 135, 235}
F5  : R R R B G : {123, 234, 125, 145}
F6  : R R R B G : {123, 234, 135, 145}
F7  : R R R B G : {123, 234, 125, 235, 145}
F8  : R R R B G : {123, 234, 135, 235, 145}
F9  : R R R B G : {123, 234, 245}
F10 : R R R B G : {123, 234, 125, 245}
F11 : R R R B G : {123, 234, 135, 245}
F12 : R R R B G : {123, 234, 125, 135, 245}
F13 : R R R B G : {123, 234, 235, 245}
F14 : R R R B G : {123, 234, 125, 235, 245}
F15 : R R R B G : {123, 234, 135, 235, 245}
F16 : R R R B G : {123, 234, 145, 245}
F17 : R R R B G : {123, 234, 125, 145, 245}
F18 : R R R B G : {123, 234, 135, 145, 245}
F19 : R R R B G : {123, 234, 125, 135, 145, 245}
F20 : R R R B G : {123, 234, 235, 145, 245}
F21 : R R R B G : {123, 234, 125, 235, 145, 245}
F22 : R R R B G : {123, 234, 135, 235, 145, 245}
F23 : R R R B G : {123, 234, 345}
F24 : R R R B G : {123, 234, 125, 345}
F25 : R R R B G : {123, 234, 135, 345}
F26 : R R R B G : {123, 234, 125, 135, 345}
F27 : R R R B G : {123, 234, 235, 345}
F28 : R R R B G : {123, 234, 125, 235, 345}
F29 : R R R B G : {123, 234, 135, 235, 345}
F30 : R R R B G : {123, 234, 145, 345}
F31 : R R R B G : {123, 234, 125, 145, 345}
F32 : R R R B G : {123, 234, 135, 145, 345}
F33 : R R R B G : {123, 234, 125, 135, 145, 345}
F34 : R R R B G : {123, 234, 235, 145, 345}
F35 : R R R B G : {123, 234, 125, 235, 145, 345}
F36 : R R R B G : {123, 234, 135, 235, 145, 345}
F37 : R R R B G : {123, 234, 125, 245, 345}
F38 : R R R B G : {123, 234, 135, 245, 345}
F39 : R R R B G : {123, 234, 125, 145, 245, 345}
F40 : R R R B G : {123, 234, 135, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F3)
B3  : (F6)-(F5)
B4  : (F8)-(F7)
B5  : (F23)-(F9)
B6  : (F25)-(F10)
B7  : (F24)-(F11)
B8  : (F26)-(F12)
B9  : (F27)-(F13)
B10 : (F29)-(F14)
B11 : (F28)-(F15)
B12 : (F30)-(F16)
B13 : (F32)-(F17)
B14 : (F31)-(F18)
B15 : (F33)-(F19)
B16 : (F34)-(F20)
B17 : (F36)-(F21)
B18 : (F35)-(F22)
B19 : (F38)-(F37)
B20 : (F40)-(F39)

Matrix :
73756410980834269791613635628923197/100000000000000000000000000 61365411921934510832756155210597491/500000000000000000000000000 133811761555164935932183592474983667/200000000000000000000000000 123716709948906412222482180755867887/500000000000000000000000000 -60234136827107844494430134941426309/250000000000000000000000000 135527903935401680165640041076333407/500000000000000000000000000 -179023960110475913085296666154976443/500000000000000000000000000 60108765273747822417415948020503457/250000000000000000000000000 -6614748755151939924427898307036913/50000000000000000000000000 176732841110870344272450756670914477/1000000000000000000000000000 -378640698310823892586083158662903197/1000000000000000000000000000 -136706701691703894935930867427479457/500000000000000000000000000 115868785137729637994242847338131401/500000000000000000000000000 -283827835995555379485546881506693031/500000000000000000000000000 -293215078649385786985289678140387141/1000000000000000000000000000 98083872852803375280922056204050237/500000000000000000000000000 96316240656201117548762843940290891/1000000000000000000000000000 -447955802509602520024971046887841229/1000000000000000000000000000 36587214558949105220049040451591657/100000000000000000000000000 127188236894501811239935948630100917/500000000000000000000000000
61365411921934510832756155210597491/500000000000000000000000000 52227828651258158366655559313816841/250000000000000000000000000 23174169636406773395078617347040659/250000000000000000000000000 626450642489723517206362434228693/6250000000000000000000000 -7199622404024862537213526629090903/125000000000000000000000000 15668740464730533951337405798408443/100000000000000000000000000 -102947876157078754177376317466262903/500000000000000000000000000 1915060203286743122865475790986143/100000000000000000000000000 -44762020885642044830492271964378091/500000000000000000000000000 14265713886206499741465349588031489/250000000000000000000000000 -103285325631328751770867799089576259/500000000000000000000000000 -126395417338332210333810580608822393/500000000000000000000000000 -21497735083804199942353088305771153/250000000000000000000000000 -113366944586983026355805778454856029/500000000000000000000000000 -2544737634468559616091077327632451/12500000000000000000000000 19688231031589622522347688327060443/500000000000000000000000000 10664928358856896123732612337481027/125000000000000000000000000 -74835105275727920707759815243548273/250000000000000000000000000 37200926282081832844296627593601191/250000000000000000000000000 50311118408675488766272614084125891/250000000000000000000000000
133811761555164935932183592474983667/200000000000000000000000000 23174169636406773395078617347040659/250000000000000000000000000 51236089085393902511749075643451667/40000000000000000000000000 18817529968795328305666635430743669/250000000000000000000000000 -59967129795080164561833159567307383/200000000000000000000000000 22849516723700582610966354834541117/1000000000000000000000000000 -16162328386150754482714483428783743/31250000000000000000000000 17676186207962153689123137439514339/500000000000000000000000000 -124016041058062942667282193282545463/1000000000000000000000000000 20661754889159621575136656365953767/1000000000000000000000000000 -531403482591725075434945141139129319/1000000000000000000000000000 -1655882087610662993038682476124571/5000000000000000000000000 410953616462210509260620378363037/3125000000000000000000000 -750798834868248531181817070628773181/1000000000000000000000000000 -622076805212937408043206665543554211/1000000000000000000000000000 25042662137926973879937876337006079/1000000000000000000000000000 -59047810633996806711536087676474679/1000000000000000000000000000 -29936735982755519621358409831015379/50000000000000000000000000 34581008672121647422080802378192397/200000000000000000000000000 199699349236098036224224079811454743/1000000000000000000000000000
123716709948906412222482180755867887/500000000000000000000000000 626450642489723517206362434228693/6250000000000000000000000 18817529968795328305666635430743669/250000000000000000000000000 275528847143387337547050323529099651/500000000000000000000000000 43131977208723178813161325083990771/250000000000000000000000000 347339737104315600904481909252114271/500000000000000000000000000 -13942230189843957442403775990652693/125000000000000000000000000 330628783255008711160336473886496101/500000000000000000000000000 -55062634589223381365907855660007009/500000000000000000000000000 231302721244270549165410965630826759/500000000000000000000000000 -13929779965013382659063589005937597/250000000000000000000000000 -12732669131393979665385499175938483/125000000000000000000000000 63796299286578390490044248581083089/125000000000000000000000000 -1554191812827318227602751046740159/15625000000000000000000000 31981309922456762340102643967489799/125000000000000000000000000 131094974761455658919468830704623237/250000000000000000000000000 167499244538438643889813184932946417/500000000000000000000000000 -29980426840167489396106735414356747/250000000000000000000000000 71647097027164943378037869996056879/100000000000000000000000000 57654104741027631722577727523243823/250000000000000000000000000
-60234136827107844494430134941426309/250000000000000000000000000 -7199622404024862537213526629090903/125000000000000000000000000 -59967129795080164561833159567307383/200000000000000000000000000 43131977208723178813161325083990771/250000000000000000000000000 631310364015052856694531690656601089/1000000000000000000000000000 135240603477858053051933280467838811/500000000000000000000000000 242913007515887676405325222108747121/1000000000000000000000000000 62675503453418396406296807634876381/200000000000000000000000000 11244690395770464707635011194841519/125000000000000000000000000 183976422135019517700899556949268037/1000000000000000000000000000 93386552656011565439070251560403859/250000000000000000000000000 427993335945429397737507902868158679/1000000000000000000000000000 99312340681657978014343386274460313/500000000000000000000000000 251598553224266013009233525200653951/500000000000000000000000000 343792129420079099229877048938968921/1000000000000000000000000000 110457022241178504988580542098800933/500000000000000000000000000 25480187812379111323379314576115239/200000000000000000000000000 93102416978054053661266817990300793/250000000000000000000000000 202837228842351997104420904513607639/1000000000000000000000000000 -233198501182852866648544518370215127/1000000000000000000000000000
135527903935401680165640041076333407/500000000000000000000000000 15668740464730533951337405798408443/100000000000000000000000000 22849516723700582610966354834541117/1000000000000000000000000000 347339737104315600904481909252114271/500000000000000000000000000 135240603477858053051933280467838811/500000000000000000000000000 454307036072591881049702814405836259/500000000000000000000000000 -2279090021054685036650751733455321/20000000000000000000000000 418062676108757207849624617502012763/500000000000000000000000000 -1793596214824524790885061816072771/15625000000000000000000000 589714874521847511415992098769007211/1000000000000000000000000000 24381724117844897480790185200235197/1000000000000000000000000000 -3316338267225904349726491289232571/25000000000000000000000000 11745101468303873150078130105608403/20000000000000000000000000 -145766717086580257573555714296039/125000000000000000000000000 380913239544280537308998648252427721/1000000000000000000000000000 165852621154805491029418173893616813/250000000000000000000000000 447413770249434961007047202835557181/1000000000000000000000000000 -66506357647228609019083146175632883/1000000000000000000000000000 448114055215014297489111003231337009/500000000000000000000000000 29635968617475804135823642173615363/125000000000000000000000000
-179023960110475913085296666154976443/500000000000000000000000000 -102947876157078754177376317466262903/500000000000000000000000000 -16162328386150754482714483428783743/31250000000000000000000000 -13942230189843957442403775990652693/125000000000000000000000000 242913007515887676405325222108747121/1000000000000000000000000000 -2279090021054685036650751733455321/20000000000000000000000000 506128483631979766110884884750210963/1000000000000000000000000000 -274325579135439282611765931623899/40000000000000000000000000 15490030794337871605427323684928323/100000000000000000000000000 -22919291753589339816290833327575873/500000000000000000000000000 18602359379086520258777419823037573/40000000000000000000000000 380401000766005815901937467608274349/1000000000000000000000000000 982849574412249650949266365955537/250000000000000000000000000 143569020841660247706961086010630641/250000000000000000000000000 110011634461883258980383535223033653/250000000000000000000000000 -7802451494503644458025739041327399/250000000000000000000000000 -24198369124789530416742077815043/625000000000000000000000 567843585116666099939488062629668481/1000000000000000000000000000 -190692587996255446750584380466204711/1000000000000000000000000000 -331722837968083201832415263721758921/1000000000000000000000000000
60108765273747822417415948020503457/250000000000000000000000000 1915060203286743122865475790986143/100000000000000000000000000 17676186207962153689123137439514339/500000000000000000000000000 330628783255008711160336473886496101/500000000000000000000000000 62675503453418396406296807634876381/200000000000000000000000000 418062676108757207849624617502012763/500000000000000000000000000 -274325579135439282611765931623899/40000000000000000000000000 864248528562620243707161285614074817/1000000000000000000000000000 -34634337119511221769153931902622313/500000000000000000000000000 72104380956974797863468396824942577/125000000000000000000000000 117484184600740144354346745163785199/1000000000000000000000000000 63044012710087627158263102568984589/1000000000000000000000000000 86855780109178041930250791135985269/125000000000000000000000000 21899449471499255637015362588479803/250000000000000000000000000 29751543867342463196810058468883153/62500000000000000000000000 333799309375312589126645632840006287/500000000000000000000000000 49690677758421397842768702330758287/125000000000000000000000000 79781731985168403455823563756022151/1000000000000000000000000000 847303955139289464508841850229729073/1000000000000000000000000000 125318329706236006997472516014408279/1000000000000000000000000000
-6614748755151939924427898307036913/50000000000000000000000000 -44762020885642044830492271964378091/500000000000000000000000000 -124016041058062942667282193282545463/1000000000000000000000000000 -55062634589223381365907855660007009/500000000000000000000000000 11244690395770464707635011194841519/125000000000000000000000000 -1793596214824524790885061816072771/15625000000000000000000000 15490030794337871605427323684928323/100000000000000000000000000 -34634337119511221769153931902622313/500000000000000000000000000 46403034259517630850723418406421983/500000000000000000000000000 -68918131242914175796660803502579561/1000000000000000000000000000 238192681792453603494782004633351531/1000000000000000000000000000 329701806534402761675002472744217/1953125000000000000000000 -17009998858725848704541554160904511/250000000000000000000000000 143961316162841868928615873872748561/500000000000000000000000000 29255926931477422661917336553426281/200000000000000000000000000 -34805203800367955091914655142934877/500000000000000000000000000 -52513635072684583990933035695147087/1000000000000000000000000000 281088465051001413932733761215345363/1000000000000000000000000000 -16005639430077046245726316056077281/100000000000000000000000000 -52822964949594137477929660666643057/250000000000000000000000000
176732841110870344272450756670914477/1000000000000000000000000000 14265713886206499741465349588031489/250000000000000000000000000 20661754889159621575136656365953767/1000000000000000000000000000 231302721244270549165410965630826759/500000000000000000000000000 183976422135019517700899556949268037/1000000000000000000000000000 589714874521847511415992098769007211/1000000000000000000000000000 -22919291753589339816290833327575873/500000000000000000000000000 72104380956974797863468396824942577/125000000000000000000000000 -68918131242914175796660803502579561/1000000000000000000000000000 396397347785289760339372098513673057/1000000000000000000000000000 29685944504920686597830715177446917/1000000000000000000000000000 -9535329403552422913331982377913237/250000000000000000000000000 221669684567122237306963186551083351/500000000000000000000000000 6760685731642001854625469493212833/1000000000000000000000000000 11492093460023517509008591460025281/40000000000000000000000000 452560858688048409202560253923572661/1000000000000000000000000000 285783182602111307003792997857777807/1000000000000000000000000000 -1174589476665833213824773501757353/100000000000000000000000000 595139306426723512962228678498904619/1000000000000000000000000000 139951804081783880918874234286310177/1000000000000000000000000000
-378640698310823892586083158662903197/1000000000000000000000000000 -103285325631328751770867799089576259/500000000000000000000000000 -531403482591725075434945141139129319/1000000000000000000000000000 -13929779965013382659063589005937597/250000000000000000000000000 93386552656011565439070251560403859/250000000000000000000000000 24381724117844897480790185200235197/1000000000000000000000000000 18602359379086520258777419823037573/40000000000000000000000000 117484184600740144354346745163785199/1000000000000000000000000000 238192681792453603494782004633351531/1000000000000000000000000000 29685944504920686597830715177446917/1000000000000000000000000000 77797549752934928696587723925971411/100000000000000000000000000 400678344141415420140993457438624087/1000000000000000000000000000 2261142505750413674132136014555171/500000000000000000000000000 951314378204864510520195071287115983/1000000000000000000000000000 692138186069917715101354140653893769/1000000000000000000000000000 54416729650628054641809346415416223/1000000000000000000000000000 40163365378603998408868514891583227/1000000000000000000000000000 882095243227120557237794017838868563/1000000000000000000000000000 -69423163937146330740502268812217917/500000000000000000000000000 -8301666474595329237190663367126073/15625000000000000000000000
-136706701691703894935930867427479457/500000000000000000000000000 -126395417338332210333810580608822393/500000000000000000000000000 -1655882087610662993038682476124571/5000000000000000000000000 -12732669131393979665385499175938483/125000000000000000000000000 427993335945429397737507902868158679/1000000000000000000000000000 -3316338267225904349726491289232571/25000000000000000000000000 380401000766005815901937467608274349/1000000000000000000000000000 63044012710087627158263102568984589/1000000000000000000000000000 329701806534402761675002472744217/1953125000000000000000000 -9535329403552422913331982377913237/250000000000000000000000000 400678344141415420140993457438624087/1000000000000000000000000000 210014150979747547212193505119618311/200000000000000000000000000 2846304874459259515862458059163237/20000000000000000000000000 48325397643301220948664369229502741/100000000000000000000000000 69171282022441779605325303267113127/500000000000000000000000000 -1305993615488684968785430204501783/250000000000000000000000000 -28162236861463173724223928820462347/250000000000000000000000000 439922188348893530146156344227553997/1000000000000000000000000000 -136181073169224370933517552175108839/1000000000000000000000000000 -446585260618987244711125761543430141/1000000000000000000000000000
115868785137729637994242847338131401/500000000000000000000000000 -21497735083804199942353088305771153/250000000000000000000000000 410953616462210509260620378363037/3125000000000000000000000 63796299286578390490044248581083089/125000000000000000000000000 99312340681657978014343386274460313/500000000000000000000000000 11745101468303873150078130105608403/20000000000000000000000000 982849574412249650949266365955537/250000000000000000000000000 86855780109178041930250791135985269/125000000000000000000000000 -17009998858725848704541554160904511/250000000000000000000000000 221669684567122237306963186551083351/500000000000000000000000000 2261142505750413674132136014555171/500000000000000000000000000 2846304874459259515862458059163237/20000000000000000000000000 42201119298106033267887059029238957/62500000000000000000000000 -29245584462970449501656186088091829/500000000000000000000000000 169438497706777753928013628592372021/500000000000000000000000000 264262685063355888323142054606578993/500000000000000000000000000 64867304576101120239619891596035193/250000000000000000000000000 5471157034053925474933919645351187/500000000000000000000000000 41306422522946629172430307609473233/62500000000000000000000000 15507777301840034123987803112561001/125000000000000000000000000
-283827835995555379485546881506693031/500000000000000000000000000 -113366944586983026355805778454856029/500000000000000000000000000 -750798834868248531181817070628773181/1000000000000000000000000000 -1554191812827318227602751046740159/15625000000000000000000000 251598553224266013009233525200653951/500000000000000000000000000 -145766717086580257573555714296039/125000000000000000000000000 143569020841660247706961086010630641/250000000000000000000000000 21899449471499255637015362588479803/250000000000000000000000000 143961316162841868928615873872748561/500000000000000000000000000 6760685731642001854625469493212833/1000000000000000000000000000 951314378204864510520195071287115983/1000000000000000000000000000 48325397643301220948664369229502741/100000000000000000000000000 -29245584462970449501656186088091829/500000000000000000000000000 318700305308072433894970487677810723/250000000000000000000000000 826899070772897328472808015703024577/1000000000000000000000000000 13943279189670503592389181976402509/500000000000000000000000000 41613019127937471615953004970973081/1000000000000000000000000000 1062937590180699450225229321796304741/1000000000000000000000000000 -85015919447316444213494036215813/400000000000000000000000 -158252090798909338078761264846362151/250000000000000000000000000
-293215078649385786985289678140387141/1000000000000000000000000000 -2544737634468559616091077327632451/12500000000000000000000000 -622076805212937408043206665543554211/1000000000000000000000000000 31981309922456762340102643967489799/125000000000000000000000000 343792129420079099229877048938968921/1000000000000000000000000000 380913239544280537308998648252427721/1000000000000000000000000000 110011634461883258980383535223033653/250000000000000000000000000 29751543867342463196810058468883153/62500000000000000000000000 29255926931477422661917336553426281/200000000000000000000000000 11492093460023517509008591460025281/40000000000000000000000000 692138186069917715101354140653893769/1000000000000000000000000000 69171282022441779605325303267113127/500000000000000000000000000 169438497706777753928013628592372021/500000000000000000000000000 826899070772897328472808015703024577/1000000000000000000000000000 963499401767641105065679840375041453/1000000000000000000000000000 349274473905433626019914953106290691/1000000000000000000000000000 231608729019818194382627697592636243/1000000000000000000000000000 203246894403301585874052807580439779/250000000000000000000000000 250018234920459992032895420389198423/1000000000000000000000000000 -290641840112882338339923847230943587/1000000000000000000000000000
98083872852803375280922056204050237/500000000000000000000000000 19688231031589622522347688327060443/500000000000000000000000000 25042662137926973879937876337006079/1000000000000000000000000000 131094974761455658919468830704623237/250000000000000000000000000 110457022241178504988580542098800933/500000000000000000000000000 165852621154805491029418173893616813/250000000000000000000000000 -7802451494503644458025739041327399/250000000000000000000000000 333799309375312589126645632840006287/500000000000000000000000000 -34805203800367955091914655142934877/500000000000000000000000000 452560858688048409202560253923572661/1000000000000000000000000000 54416729650628054641809346415416223/1000000000000000000000000000 -1305993615488684968785430204501783/250000000000000000000000000 264262685063355888323142054606578993/500000000000000000000000000 13943279189670503592389181976402509/500000000000000000000000000 349274473905433626019914953106290691/1000000000000000000000000000 52025924236850975640421326588501891/100000000000000000000000000 318762140554163604326496459750846321/1000000000000000000000000000 16936927066444270920478179750691823/1000000000000000000000000000 168335505331542544401996528617832227/250000000000000000000000000 8584845561206585215902597623715719/62500000000000000000000000
96316240656201117548762843940290891/1000000000000000000000000000 10664928358856896123732612337481027/125000000000000000000000000 -59047810633996806711536087676474679/1000000000000000000000000000 167499244538438643889813184932946417/500000000000000000000000000 25480187812379111323379314576115239/200000000000000000000000000 447413770249434961007047202835557181/1000000000000000000000000000 -24198369124789530416742077815043/625000000000000000000000 49690677758421397842768702330758287/125000000000000000000000000 -52513635072684583990933035695147087/1000000000000000000000000000 285783182602111307003792997857777807/1000000000000000000000000000 40163365378603998408868514891583227/1000000000000000000000000000 -28162236861463173724223928820462347/250000000000000000000000000 64867304576101120239619891596035193/250000000000000000000000000 41613019127937471615953004970973081/1000000000000000000000000000 231608729019818194382627697592636243/1000000000000000000000000000 318762140554163604326496459750846321/1000000000000000000000000000 229424753809483866396719193556942621/1000000000000000000000000000 -105352385758505293941804976069621/250000000000000000000000000 425792287373092658228295438194607449/1000000000000000000000000000 117917548955098783779166795591417893/1000000000000000000000000000
-447955802509602520024971046887841229/1000000000000000000000000000 -74835105275727920707759815243548273/250000000000000000000000000 -29936735982755519621358409831015379/50000000000000000000000000 -29980426840167489396106735414356747/250000000000000000000000000 93102416978054053661266817990300793/250000000000000000000000000 -66506357647228609019083146175632883/1000000000000000000000000000 567843585116666099939488062629668481/1000000000000000000000000000 79781731985168403455823563756022151/1000000000000000000000000000 281088465051001413932733761215345363/1000000000000000000000000000 -1174589476665833213824773501757353/100000000000000000000000000 882095243227120557237794017838868563/1000000000000000000000000000 439922188348893530146156344227553997/1000000000000000000000000000 5471157034053925474933919645351187/500000000000000000000000000 1062937590180699450225229321796304741/1000000000000000000000000000 203246894403301585874052807580439779/250000000000000000000000000 16936927066444270920478179750691823/1000000000000000000000000000 -105352385758505293941804976069621/250000000000000000000000000 519136307173135502853505920405445923/500000000000000000000000000 -11786158004403016179691883039647891/50000000000000000000000000 -308699253205880894119569864290401373/500000000000000000000000000
36587214558949105220049040451591657/100000000000000000000000000 37200926282081832844296627593601191/250000000000000000000000000 34581008672121647422080802378192397/200000000000000000000000000 71647097027164943378037869996056879/100000000000000000000000000 202837228842351997104420904513607639/1000000000000000000000000000 448114055215014297489111003231337009/500000000000000000000000000 -190692587996255446750584380466204711/1000000000000000000000000000 847303955139289464508841850229729073/1000000000000000000000000000 -16005639430077046245726316056077281/100000000000000000000000000 595139306426723512962228678498904619/1000000000000000000000000000 -69423163937146330740502268812217917/500000000000000000000000000 -136181073169224370933517552175108839/1000000000000000000000000000 41306422522946629172430307609473233/62500000000000000000000000 -85015919447316444213494036215813/400000000000000000000000 250018234920459992032895420389198423/1000000000000000000000000000 168335505331542544401996528617832227/250000000000000000000000000 425792287373092658228295438194607449/1000000000000000000000000000 -11786158004403016179691883039647891/50000000000000000000000000 940084424996655797897560577710543757/1000000000000000000000000000 331194437640122078493646457179366919/1000000000000000000000000000
127188236894501811239935948630100917/500000000000000000000000000 50311118408675488766272614084125891/250000000000000000000000000 199699349236098036224224079811454743/1000000000000000000000000000 57654104741027631722577727523243823/250000000000000000000000000 -233198501182852866648544518370215127/1000000000000000000000000000 29635968617475804135823642173615363/125000000000000000000000000 -331722837968083201832415263721758921/1000000000000000000000000000 125318329706236006997472516014408279/1000000000000000000000000000 -52822964949594137477929660666643057/250000000000000000000000000 139951804081783880918874234286310177/1000000000000000000000000000 -8301666474595329237190663367126073/15625000000000000000000000 -446585260618987244711125761543430141/1000000000000000000000000000 15507777301840034123987803112561001/125000000000000000000000000 -158252090798909338078761264846362151/250000000000000000000000000 -290641840112882338339923847230943587/1000000000000000000000000000 8584845561206585215902597623715719/62500000000000000000000000 117917548955098783779166795591417893/1000000000000000000000000000 -308699253205880894119569864290401373/500000000000000000000000000 331194437640122078493646457179366919/1000000000000000000000000000 496238463519224062385456961306974577/1000000000000000000000000000


--- Term 47 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 28

Flags :
F1  : R R R B G : {123, 134, 234}
F2  : R R R B G : {123, 134, 234, 125}
F3  : R R R B G : {123, 134, 234, 135}
F4  : R R R B G : {123, 134, 234, 125, 135}
F5  : R R R B G : {123, 134, 234, 235}
F6  : R R R B G : {123, 134, 234, 125, 235}
F7  : R R R B G : {123, 134, 234, 135, 235}
F8  : R R R B G : {123, 134, 234, 145}
F9  : R R R B G : {123, 134, 234, 125, 145}
F10 : R R R B G : {123, 134, 234, 135, 145}
F11 : R R R B G : {123, 134, 234, 125, 135, 145}
F12 : R R R B G : {123, 134, 234, 235, 145}
F13 : R R R B G : {123, 134, 234, 125, 235, 145}
F14 : R R R B G : {123, 134, 234, 135, 235, 145}
F15 : R R R B G : {123, 134, 234, 245}
F16 : R R R B G : {123, 134, 234, 125, 245}
F17 : R R R B G : {123, 134, 234, 135, 245}
F18 : R R R B G : {123, 134, 234, 125, 135, 245}
F19 : R R R B G : {123, 134, 234, 235, 245}
F20 : R R R B G : {123, 134, 234, 125, 235, 245}
F21 : R R R B G : {123, 134, 234, 135, 235, 245}
F22 : R R R B G : {123, 134, 234, 145, 245}
F23 : R R R B G : {123, 134, 234, 125, 145, 245}
F24 : R R R B G : {123, 134, 234, 135, 145, 245}
F25 : R R R B G : {123, 134, 234, 125, 135, 145, 245}
F26 : R R R B G : {123, 134, 234, 235, 145, 245}
F27 : R R R B G : {123, 134, 234, 125, 235, 145, 245}
F28 : R R R B G : {123, 134, 234, 135, 235, 145, 245}
F29 : R R R B G : {123, 134, 234, 345}
F30 : R R R B G : {123, 134, 234, 125, 345}
F31 : R R R B G : {123, 134, 234, 135, 345}
F32 : R R R B G : {123, 134, 234, 125, 135, 345}
F33 : R R R B G : {123, 134, 234, 235, 345}
F34 : R R R B G : {123, 134, 234, 125, 235, 345}
F35 : R R R B G : {123, 134, 234, 135, 235, 345}
F36 : R R R B G : {123, 134, 234, 145, 345}
F37 : R R R B G : {123, 134, 234, 125, 145, 345}
F38 : R R R B G : {123, 134, 234, 235, 145, 345}
F39 : R R R B G : {123, 134, 234, 125, 235, 145, 345}
F40 : R R R B G : {123, 134, 234, 245, 345}
F41 : R R R B G : {123, 134, 234, 125, 245, 345}
F42 : R R R B G : {123, 134, 234, 135, 245, 345}
F43 : R R R B G : {123, 134, 234, 125, 135, 245, 345}
F44 : R R R B G : {123, 134, 234, 145, 245, 345}
F45 : R R R B G : {123, 134, 234, 125, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)
B4  : (F4)+(F6)
B5  : (F7)
B6  : (F8)+(F15)
B7  : (F9)+(F16)
B8  : (F10)+(F19)
B9  : (F11)+(F20)
B10 : (F12)+(F17)
B11 : (F13)+(F18)
B12 : (F14)+(F21)
B13 : (F22)
B14 : (F23)
B15 : (F24)+(F26)
B16 : (F25)+(F27)
B17 : (F28)
B18 : (F29)
B19 : (F30)
B20 : (F31)+(F33)
B21 : (F32)+(F34)
B22 : (F35)
B23 : (F36)+(F40)
B24 : (F37)+(F41)
B25 : (F38)+(F42)
B26 : (F39)+(F43)
B27 : (F44)
B28 : (F45)

Matrix :
609337777148695919528547777536106873/1000000000000000000000000000 67500375879684831884770388461476323/500000000000000000000000000 331398843108945778519211399302461369/500000000000000000000000000 -318083670716994338525679205428243/10000000000000000000000000 178298698956329026071916474613966881/1000000000000000000000000000 -28075238166411214190653130188747883/1000000000000000000000000000 12607366508935147129553721644101101/62500000000000000000000000 14007942561587571845017903331272123/250000000000000000000000000 135363701611503137555721742446785303/500000000000000000000000000 -561951790890106378850716379459963727/1000000000000000000000000000 -55161059764572316650352286660655627/200000000000000000000000000 -1212317355470279404770402955570481/100000000000000000000000000 35277853649722643834448773465140257/500000000000000000000000000 -135107589790891899298553233123892723/500000000000000000000000000 -314544555208926519609718397097676281/1000000000000000000000000000 -426508394986582224421838275954239633/1000000000000000000000000000 158843002036708859665497868893588239/500000000000000000000000000 169821540498827928599962711301078141/500000000000000000000000000 -242343113932453344326398968840393127/500000000000000000000000000 38542364777285632939685649567322609/200000000000000000000000000 -3099295176707893730047800099697593/200000000000000000000000000 75443510441582328700486749055430553/1000000000000000000000000000 -15540738078181384284702455252451087/125000000000000000000000000 -198245201385551853198110248866296007/1000000000000000000000000000 22512754903144449829695704902367541/500000000000000000000000000 81492497626623278388325194910712807/250000000000000000000000000 196974991636938185632069178726879061/1000000000000000000000000000 -373569196004346891862198540174038953/1000000000000000000000000000
67500375879684831884770388461476323/500000000000000000000000000 184553106943589377170962913914976029/250000000000000000000000000 345426042895036057078395569930993723/1000000000000000000000000000 13630333645684654729516447042054527/500000000000000000000000000 -197598470733155256746271492937003721/1000000000000000000000000000 235373379780517048708121308653559977/1000000000000000000000000000 -20426723894653052735282112629394459/100000000000000000000000000 1668003288638618517245350986612409/20000000000000000000000000 -24621415554766982994887443963871897/1000000000000000000000000000 -92825136727444544580305819553204091/250000000000000000000000000 44726265394116711135873605538091671/500000000000000000000000000 -133613960211463561876272971790630581/500000000000000000000000000 -255121071317516052390123878608527157/500000000000000000000000000 19965543915095418216421828068332159/200000000000000000000000000 -43242405242175635481029251785657449/1000000000000000000000000000 -99631136821648230969342612013318523/1000000000000000000000000000 35598574025204919903773247799263111/1000000000000000000000000000 -404000357156263795820395609412571583/1000000000000000000000000000 -59686290032607340530004695016719307/1000000000000000000000000000 14418765742589736099384030029196819/500000000000000000000000000 -5068086416750465668334168332869317/100000000000000000000000000 -108684786870695094637657833060783537/1000000000000000000000000000 254505227025865648828419512475968081/1000000000000000000000000000 239271289832734628913720257728984161/1000000000000000000000000000 -9664321402856416976856748149079827/100000000000000000000000000 205042006268262955578615982854624091/1000000000000000000000000000 49984323790584713067604300674284523/500000000000000000000000000 85919234789557171528844080764339277/1000000000000000000000000000
331398843108945778519211399302461369/500000000000000000000000000 345426042895036057078395569930993723/1000000000000000000000000000 1395101597913858153426165499109040353/1000000000000000000000000000 -17838071466195093677335999338108209/1000000000000000000000000000 140021544749386753847174173307232789/1000000000000000000000000000 -33814379511645955514627901147229307/1000000000000000000000000000 -6140192056007712909206362273634761/250000000000000000000000000 223404773231597723941016263611058097/1000000000000000000000000000 17650511957597754467005651118792771/200000000000000000000000000 -791183414850700788811094032997617227/1000000000000000000000000000 -89078386330990521380123427075985767/200000000000000000000000000 -111093911886886096035144388111443493/1000000000000000000000000000 13357811665416769014695975990688641/200000000000000000000000000 -23303622130899753501829587967924931/100000000000000000000000000 -412044763016091880414916117404376159/1000000000000000000000000000 -243081244812846507948619456358599363/500000000000000000000000000 78193719515009228421788014468682639/250000000000000000000000000 -15765041646061716655554251086063869/62500000000000000000000000 -377828760820419086220211206663494507/1000000000000000000000000000 287634136893420596959512568003838243/1000000000000000000000000000 55519804177551041777205694082484333/1000000000000000000000000000 23954858258638309185115495844212063/500000000000000000000000000 -23038111331363377737762126587756349/250000000000000000000000000 -6093251494977773742600145101504721/1000000000000000000000000000 6398903227365085503262401459888033/500000000000000000000000000 106375914946104564696795210261939419/250000000000000000000000000 152247623140115775296781471967707041/500000000000000000000000000 -1543405532238659248167533785424169/4000000000000000000000000
-318083670716994338525679205428243/10000000000000000000000000 13630333645684654729516447042054527/500000000000000000000000000 -17838071466195093677335999338108209/1000000000000000000000000000 25743317674229045985085286836264633/500000000000000000000000000 -29181565873127854216405743125588107/500000000000000000000000000 244900691277430798689759606369431/12500000000000000000000000 55234482185221844850221504598503/7812500000000000000000000 -14040742915007525689863171861956039/1000000000000000000000000000 -6573344693534229931877821982341759/200000000000000000000000000 -6643165504053403941691228863314207/1000000000000000000000000000 12982064691934401214621225567345153/250000000000000000000000000 -50521002103320709956400257324459981/1000000000000000000000000000 -110380475995343579103031609624584051/1000000000000000000000000000 723622631615379759106750673550671/200000000000000000000000000 -378339412470455999750789759396997/250000000000000000000000000 88655550508287957658323728855691/1000000000000000000000000000 -43324754667933813902239407607465829/1000000000000000000000000000 -9064847596850873113551679996007367/200000000000000000000000000 13384902275131818766274606233096919/250000000000000000000000000 13201462085395066835450444795474943/1000000000000000000000000000 5909247751099953458060269003028907/500000000000000000000000000 -4159096841734404401074917666145527/1000000000000000000000000000 -8628063932847288593818545995595399/250000000000000000000000000 91505222061219999709810693454429887/1000000000000000000000000000 -5933680175590595468408696822284471/1000000000000000000000000000 9552745103509698025137704949662111/1000000000000000000000000000 -8057648178053487777525602198615399/1000000000000000000000000000 53880775101017201235673141755755207/1000000000000000000000000000
178298698956329026071916474613966881/1000000000000000000000000000 -197598470733155256746271492937003721/1000000000000000000000000000 140021544749386753847174173307232789/1000000000000000000000000000 -29181565873127854216405743125588107/500000000000000000000000000 214904646758353348465543462353051347/1000000000000000000000000000 -98242758085677482604372689571934437/1000000000000000000000000000 12276183317515210712496391931702573/200000000000000000000000000 -798153815555287733632143396829079/125000000000000000000000000 119238946042983316057709897937458289/1000000000000000000000000000 -660749590624478553344080929744763/31250000000000000000000000 -34967787488957683063164366105806431/200000000000000000000000000 171719219598000113250654573187008527/1000000000000000000000000000 67833120872429167332173831896674977/200000000000000000000000000 -118750701724740699151856992907653247/1000000000000000000000000000 -56089714802363722352330179233693247/1000000000000000000000000000 -41289626264041708575820923833875751/500000000000000000000000000 75487521783770199667831724995720951/500000000000000000000000000 341355676127804181335710980921058121/1000000000000000000000000000 -213570288291538000625179992558006661/1000000000000000000000000000 21176200222954340240784359228440967/1000000000000000000000000000 -6695948734079752145815232440444933/500000000000000000000000000 33003454120015706446082968886346903/500000000000000000000000000 -5793745663060934808006823208273101/50000000000000000000000000 -216705450956472777358522329301861/800000000000000000000000 26024389235660691350235759585458417/500000000000000000000000000 124803755929361997201088172105807/31250000000000000000000000 14919792721888000844034754629430901/500000000000000000000000000 -11177085554804909050816356512279367/50000000000000000000000000
-28075238166411214190653130188747883/1000000000000000000000000000 235373379780517048708121308653559977/1000000000000000000000000000 -33814379511645955514627901147229307/1000000000000000000000000000 244900691277430798689759606369431/12500000000000000000000000 -98242758085677482604372689571934437/1000000000000000000000000000 112486757555352467907817693717150629/250000000000000000000000000 -446950391932261536029220644571442667/1000000000000000000000000000 23523999644743643976230765738345239/1000000000000000000000000000 -24946780562105040005683294107754259/1000000000000000000000000000 -1716242383348174976048259279089273/31250000000000000000000000 44770360858825854628086370249542541/200000000000000000000000000 -18535165657767329511388176014368971/200000000000000000000000000 -398009297611767535928276204232091829/1000000000000000000000000000 186638613762488878840809960526554793/1000000000000000000000000000 100183488929627873872752516911721367/500000000000000000000000000 109385536811447799305615917431724491/1000000000000000000000000000 53202920439647135214355242222370781/1000000000000000000000000000 -12045857186088120108448094176362089/500000000000000000000000000 -3879200796373449329314371596743933/31250000000000000000000000 -4487184135147605672069437710530747/31250000000000000000000000 -153285138533283263511591353282642157/1000000000000000000000000000 -12620379018906732220700815400472633/100000000000000000000000000 142200048900083526424546590266763457/500000000000000000000000000 11085525346611913036504719721233243/250000000000000000000000000 -108858271038993677802673210653289141/1000000000000000000000000000 4999569982967592172842033334229189/500000000000000000000000000 -4549246602504166523491606664317559/250000000000000000000000000 94950896236226230030479843817794703/1000000000000000000000000000
12607366508935147129553721644101101/62500000000000000000000000 -20426723894653052735282112629394459/100000000000000000000000000 -6140192056007712909206362273634761/250000000000000000000000000 55234482185221844850221504598503/7812500000000000000000000 12276183317515210712496391931702573/200000000000000000000000000 -446950391932261536029220644571442667/1000000000000000000000000000 685728423580653079980258252235039027/1000000000000000000000000000 -61391318017406502178437746434469769/1000000000000000000000000000 159270710723005693294465188253223783/1000000000000000000000000000 -24482234720472052196580237868807571/200000000000000000000000000 -198243497990496830379440120935375693/1000000000000000000000000000 11979712264415227380936471531504509/1000000000000000000000000000 119689126916555882119338312729572443/500000000000000000000000000 -296533927224801907399780105602465081/1000000000000000000000000000 -320751285242526396995238764434182541/1000000000000000000000000000 -136176482981452278427163242799120609/500000000000000000000000000 -8058537952476554391437897920261543/1000000000000000000000000000 22073681129545772206452834802146361/100000000000000000000000000 3646826410154584744554578803112283/1000000000000000000000000000 5478472818241277963409503400240151/25000000000000000000000000 76508702191726910093008571936256807/500000000000000000000000000 76839865534077280299178005980302991/500000000000000000000000000 -87839249793342888382726878171709381/250000000000000000000000000 -6460538119086835782818769913402913/250000000000000000000000000 31974727638735186535343842306251871/250000000000000000000000000 118451916822625200929410334398974957/1000000000000000000000000000 56040161583793888950633350848376823/1000000000000000000000000000 -134809598750938510567985781644917697/1000000000000000000000000000
14007942561587571845017903331272123/250000000000000000000000000 1668003288638618517245350986612409/20000000000000000000000000 223404773231597723941016263611058097/1000000000000000000000000000 -14040742915007525689863171861956039/1000000000000000000000000000 -798153815555287733632143396829079/125000000000000000000000000 23523999644743643976230765738345239/1000000000000000000000000000 -61391318017406502178437746434469769/1000000000000000000000000000 9288273459276433771606885178812113/125000000000000000000000000 -23115560179092635248033493908807093/1000000000000000000000000000 -13345722137938704548869310267763733/125000000000000000000000000 -54139888277088203428185381876203243/1000000000000000000000000000 -3583173177692036098397020334498279/100000000000000000000000000 -8039429858156899652432035672183487/500000000000000000000000000 180748069896481624876739134838341/25000000000000000000000000 -7673416559085783206511990087320421/200000000000000000000000000 -39308092407363596934454342588915567/1000000000000000000000000000 1575038284942700027128117590491133/62500000000000000000000000 -149660407790864683597481091317690713/1000000000000000000000000000 -1649957062490878979531632677831083/125000000000000000000000000 13957214785908899445678326950958737/500000000000000000000000000 7743726402391576716444748739750419/1000000000000000000000000000 -324167226098613811021456538690531/25000000000000000000000000 32193907312864400642308950060122203/1000000000000000000000000000 34226479913846832426855769221692947/1000000000000000000000000000 -13206782721905991555854628942867579/1000000000000000000000000000 52185964248171958625160333729161923/1000000000000000000000000000 43541004643242698465913484478922311/1000000000000000000000000000 -22052268554630191358899303543073971/1000000000000000000000000000
135363701611503137555721742446785303/500000000000000000000000000 -24621415554766982994887443963871897/1000000000000000000000000000 17650511957597754467005651118792771/200000000000000000000000000 -6573344693534229931877821982341759/200000000000000000000000000 119238946042983316057709897937458289/1000000000000000000000000000 -24946780562105040005683294107754259/1000000000000000000000000000 159270710723005693294465188253223783/1000000000000000000000000000 -23115560179092635248033493908807093/1000000000000000000000000000 47038014338893678047527173343644119/250000000000000000000000000 -35383386354288117867362063163160421/200000000000000000000000000 -9601500989810503377162791324819633/100000000000000000000000000 49085949655274897505805758224345427/1000000000000000000000000000 42092360675395407936858166143112517/500000000000000000000000000 -139814823065880561669900918603491709/1000000000000000000000000000 -113014881474940217752486161454039893/1000000000000000000000000000 -87561181269006538240624687581930083/500000000000000000000000000 160963352704830142736145167393906077/1000000000000000000000000000 180148619351105781587942122182535171/500000000000000000000000000 -270723480835331814824142773873883437/1000000000000000000000000000 27683616648678804845774514941302767/500000000000000000000000000 -6140162447842669769939947943270249/200000000000000000000000000 23885955141072552102227608410147537/500000000000000000000000000 -67102001924745891148642561816701951/1000000000000000000000000000 -184441253247105359604014933432806143/1000000000000000000000000000 35033911883403226183575737324480131/1000000000000000000000000000 110662124718959793190370590585697641/1000000000000000000000000000 14535392638624643868219292154374961/250000000000000000000000000 -188994025404274048342737526501800857/1000000000000000000000000000
-561951790890106378850716379459963727/1000000000000000000000000000 -92825136727444544580305819553204091/250000000000000000000000000 -791183414850700788811094032997617227/1000000000000000000000000000 -6643165504053403941691228863314207/1000000000000000000000000000 -660749590624478553344080929744763/31250000000000000000000000 -1716242383348174976048259279089273/31250000000000000000000000 -24482234720472052196580237868807571/200000000000000000000000000 -13345722137938704548869310267763733/125000000000000000000000000 -35383386354288117867362063163160421/200000000000000000000000000 168228293175287298283126954285982403/250000000000000000000000000 206326012815400217294190475013603993/1000000000000000000000000000 43472433593402525678497656769685093/250000000000000000000000000 197925424657784559636788080377070153/1000000000000000000000000000 39355767160381885229800438642454851/200000000000000000000000000 328090757851365058252073180478437763/1000000000000000000000000000 427989328349643547235354201492944553/1000000000000000000000000000 -24305212305218631330608605243266663/100000000000000000000000000 270924257928129202159640037865483/15625000000000000000000000 363273332613482463428556213945314663/1000000000000000000000000000 -216522450447776502074218354907905677/1000000000000000000000000000 -2785865954263491133483455370363397/1000000000000000000000000000 -2220740428512377850973556215329193/100000000000000000000000000 22193575541163675090569724426711799/1000000000000000000000000000 -27547522458943954916927830593179757/1000000000000000000000000000 102774764937048390477806903909663/125000000000000000000000000 -389075142614124619277114821978560839/1000000000000000000000000000 -55867532638670858792790531931719603/250000000000000000000000000 247171875106735608050852829611675309/1000000000000000000000000000
-55161059764572316650352286660655627/200000000000000000000000000 44726265394116711135873605538091671/500000000000000000000000000 -89078386330990521380123427075985767/200000000000000000000000000 12982064691934401214621225567345153/250000000000000000000000000 -34967787488957683063164366105806431/200000000000000000000000000 44770360858825854628086370249542541/200000000000000000000000000 -198243497990496830379440120935375693/1000000000000000000000000000 -54139888277088203428185381876203243/1000000000000000000000000000 -9601500989810503377162791324819633/100000000000000000000000000 206326012815400217294190475013603993/1000000000000000000000000000 289306812905733203040697530988167507/1000000000000000000000000000 -655688468950256103257335871505899/7812500000000000000000000 -330609332445112302547256173402138637/1000000000000000000000000000 2324583204964531873410434997536507/12500000000000000000000000 26870278715544126672101763832916921/125000000000000000000000000 212205633969454935749302428945141873/1000000000000000000000000000 -137594996993693856611115591832851407/1000000000000000000000000000 -4690225459534511588521502510150791/50000000000000000000000000 158217630416384998827569880267122347/1000000000000000000000000000 -70042703142278271111865986732706787/500000000000000000000000000 -8146516274364822678844954954481683/125000000000000000000000000 -89187651606798684652432969506660019/1000000000000000000000000000 5288810639458059616899499843270443/31250000000000000000000000 378385598809948387008387457178593/2500000000000000000000000 -68024143176781788190761136334363103/1000000000000000000000000000 -115245880040561016847473073456947289/1000000000000000000000000000 -1641280653331871651780873874281143/15625000000000000000000000 122613992901572585249425420170087421/500000000000000000000000000
-1212317355470279404770402955570481/100000000000000000000000000 -133613960211463561876272971790630581/500000000000000000000000000 -111093911886886096035144388111443493/1000000000000000000000000000 -50521002103320709956400257324459981/1000000000000000000000000000 171719219598000113250654573187008527/1000000000000000000000000000 -18535165657767329511388176014368971/200000000000000000000000000 11979712264415227380936471531504509/1000000000000000000000000000 -3583173177692036098397020334498279/100000000000000000000000000 49085949655274897505805758224345427/1000000000000000000000000000 43472433593402525678497656769685093/250000000000000000000000000 -655688468950256103257335871505899/7812500000000000000000000 38304831552141057793079204150713491/200000000000000000000000000 20888810565122612309873369012849029/62500000000000000000000000 -40662598877206963957108050296703701/1000000000000000000000000000 49155242101754143377479984407282079/1000000000000000000000000000 27266677215978624927971182915798539/500000000000000000000000000 14251059699995835969997149208326141/250000000000000000000000000 72408667194383505100438746184441277/250000000000000000000000000 -37911418781814059628413616039302217/500000000000000000000000000 -9177612834024136108589037322256961/200000000000000000000000000 -344957063967327073613315073577767/25000000000000000000000000 23593413227613163564476677303468687/500000000000000000000000000 -86448199541588600307077591923650839/1000000000000000000000000000 -233256592998521571843811166338997769/1000000000000000000000000000 5297200623047995061569936712565667/125000000000000000000000000 -21510606573285305597377282700960061/200000000000000000000000000 -1960372454363720854006577690820173/50000000000000000000000000 -57238360777013510302399860438309173/500000000000000000000000000
35277853649722643834448773465140257/500000000000000000000000000 -255121071317516052390123878608527157/500000000000000000000000000 13357811665416769014695975990688641/200000000000000000000000000 -110380475995343579103031609624584051/1000000000000000000000000000 67833120872429167332173831896674977/200000000000000000000000000 -398009297611767535928276204232091829/1000000000000000000000000000 119689126916555882119338312729572443/500000000000000000000000000 -8039429858156899652432035672183487/500000000000000000000000000 42092360675395407936858166143112517/500000000000000000000000000 197925424657784559636788080377070153/1000000000000000000000000000 -330609332445112302547256173402138637/1000000000000000000000000000 20888810565122612309873369012849029/62500000000000000000000000 386059132156830384598116933724371257/500000000000000000000000000 -9046013097953344484083481790697151/50000000000000000000000000 -21663293502656256937357642965111071/250000000000000000000000000 -14068433970282995140426903932093891/500000000000000000000000000 95722438987724117630801191930288061/1000000000000000000000000000 180394133743395534075715148057337679/500000000000000000000000000 -78921976942061962087905574546633291/1000000000000000000000000000 8726549591614453828010607692840269/200000000000000000000000000 37902674157547015288892533060793819/500000000000000000000000000 143143242587078808564185834941760857/1000000000000000000000000000 -137677953490747802578311573416588997/500000000000000000000000000 -19162597134194976013705664902360051/50000000000000000000000000 123736294964806226265236781692430469/1000000000000000000000000000 -30376851316606357866921790204964789/250000000000000000000000000 -5831131358918094958312411181375931/1000000000000000000000000000 -11084041630531064661394305349961591/40000000000000000000000000
-135107589790891899298553233123892723/500000000000000000000000000 19965543915095418216421828068332159/200000000000000000000000000 -23303622130899753501829587967924931/100000000000000000000000000 723622631615379759106750673550671/200000000000000000000000000 -118750701724740699151856992907653247/1000000000000000000000000000 186638613762488878840809960526554793/1000000000000000000000000000 -296533927224801907399780105602465081/1000000000000000000000000000 180748069896481624876739134838341/25000000000000000000000000 -139814823065880561669900918603491709/1000000000000000000000000000 39355767160381885229800438642454851/200000000000000000000000000 2324583204964531873410434997536507/12500000000000000000000000 -40662598877206963957108050296703701/1000000000000000000000000000 -9046013097953344484083481790697151/50000000000000000000000000 104127513179079790806100128183205559/500000000000000000000000000 3298110629945279744011440441633541/15625000000000000000000000 228731490977762252764561586237773441/1000000000000000000000000000 -27744503330411733346388885555513997/250000000000000000000000000 -239019695103729081917918182758651103/1000000000000000000000000000 83206355872654031974470305949043533/500000000000000000000000000 -3489749176538309338841144524495631/25000000000000000000000000 -52545597550147952216186766065185069/1000000000000000000000000000 -23272397930309319682141854716835217/250000000000000000000000000 211562415288439760450709829165393597/1000000000000000000000000000 109542729920695225880803595607541907/1000000000000000000000000000 -35222571279848766259817236460798881/500000000000000000000000000 -31991694164964796996190426941458137/250000000000000000000000000 -39417467095539905051081307023786709/500000000000000000000000000 98843855185927290820218092645019371/500000000000000000000000000
-314544555208926519609718397097676281/1000000000000000000000000000 -43242405242175635481029251785657449/1000000000000000000000000000 -412044763016091880414916117404376159/1000000000000000000000000000 -378339412470455999750789759396997/250000000000000000000000000 -56089714802363722352330179233693247/1000000000000000000000000000 100183488929627873872752516911721367/500000000000000000000000000 -320751285242526396995238764434182541/1000000000000000000000000000 -7673416559085783206511990087320421/200000000000000000000000000 -113014881474940217752486161454039893/1000000000000000000000000000 328090757851365058252073180478437763/1000000000000000000000000000 26870278715544126672101763832916921/125000000000000000000000000 49155242101754143377479984407282079/1000000000000000000000000000 -21663293502656256937357642965111071/250000000000000000000000000 3298110629945279744011440441633541/15625000000000000000000000 5663564863242294571551785295677469/20000000000000000000000000 58175709177784835432176044299365661/200000000000000000000000000 -24108859968184387200048420139683183/250000000000000000000000000 -14402429570646177662110913436593323/500000000000000000000000000 3192132475522903481388745480199567/25000000000000000000000000 -194299009559961616825633014683382307/1000000000000000000000000000 -664471120198971112370777334467391/8000000000000000000000000 -20418714364128016265092424751321651/250000000000000000000000000 35911347735320709620890221303671053/200000000000000000000000000 487691137487248201860723869434079/500000000000000000000000000 -7407234915732225444499707235486021/125000000000000000000000000 -1595932947449729572479578211669057/7812500000000000000000000 -15606554676384031809374180785526641/125000000000000000000000000 35268496187903795825591102263836093/200000000000000000000000000
-426508394986582224421838275954239633/1000000000000000000000000000 -99631136821648230969342612013318523/1000000000000000000000000000 -243081244812846507948619456358599363/500000000000000000000000000 88655550508287957658323728855691/1000000000000000000000000000 -41289626264041708575820923833875751/500000000000000000000000000 109385536811447799305615917431724491/1000000000000000000000000000 -136176482981452278427163242799120609/500000000000000000000000000 -39308092407363596934454342588915567/1000000000000000000000000000 -87561181269006538240624687581930083/500000000000000000000000000 427989328349643547235354201492944553/1000000000000000000000000000 212205633969454935749302428945141873/1000000000000000000000000000 27266677215978624927971182915798539/500000000000000000000000000 -14068433970282995140426903932093891/500000000000000000000000000 228731490977762252764561586237773441/1000000000000000000000000000 58175709177784835432176044299365661/200000000000000000000000000 17233611234974311377090340937313447/50000000000000000000000000 -176027409603183977972500484958517443/1000000000000000000000000000 -150944652062080058149996145896079369/1000000000000000000000000000 132609809403226407557350674527843801/500000000000000000000000000 -23974497715205266049233561664009319/125000000000000000000000000 -2469807592715790460314148345896429/62500000000000000000000000 -9158327099553786785064564218553547/125000000000000000000000000 151672561366424130877429742563372883/1000000000000000000000000000 13931032147644993640418489830961433/250000000000000000000000000 -9654386565973958744843615835560691/200000000000000000000000000 -25896552510529685422482883832647979/100000000000000000000000000 -150499165073361398412809107269689529/1000000000000000000000000000 118022698053127285349776533679181883/500000000000000000000000000
158843002036708859665497868893588239/500000000000000000000000000 35598574025204919903773247799263111/1000000000000000000000000000 78193719515009228421788014468682639/250000000000000000000000000 -43324754667933813902239407607465829/1000000000000000000000000000 75487521783770199667831724995720951/500000000000000000000000000 53202920439647135214355242222370781/1000000000000000000000000000 -8058537952476554391437897920261543/1000000000000000000000000000 1575038284942700027128117590491133/62500000000000000000000000 160963352704830142736145167393906077/1000000000000000000000000000 -24305212305218631330608605243266663/100000000000000000000000000 -137594996993693856611115591832851407/1000000000000000000000000000 14251059699995835969997149208326141/250000000000000000000000000 95722438987724117630801191930288061/1000000000000000000000000000 -27744503330411733346388885555513997/250000000000000000000000000 -24108859968184387200048420139683183/250000000000000000000000000 -176027409603183977972500484958517443/1000000000000000000000000000 107109003668534048742240353484554279/500000000000000000000000000 288373875504826735209349493242593691/1000000000000000000000000000 -32840848774005035210486185303564037/100000000000000000000000000 11228679571765955428923377407641051/250000000000000000000000000 -54408945407522453661502459312396201/1000000000000000000000000000 2679946530876103482743548785174239/100000000000000000000000000 -16464988534504126917030936098445383/1000000000000000000000000000 -20551678040526728418544803944403177/100000000000000000000000000 13721813271624448151280718475811363/1000000000000000000000000000 130769190105228431337330444009664811/1000000000000000000000000000 43710335575655649254813198039743293/500000000000000000000000000 -28953365711409567582556054112293583/125000000000000000000000000
169821540498827928599962711301078141/500000000000000000000000000 -404000357156263795820395609412571583/1000000000000000000000000000 -15765041646061716655554251086063869/62500000000000000000000000 -9064847596850873113551679996007367/200000000000000000000000000 341355676127804181335710980921058121/1000000000000000000000000000 -12045857186088120108448094176362089/500000000000000000000000000 22073681129545772206452834802146361/100000000000000000000000000 -149660407790864683597481091317690713/1000000000000000000000000000 180148619351105781587942122182535171/500000000000000000000000000 270924257928129202159640037865483/15625000000000000000000000 -4690225459534511588521502510150791/50000000000000000000000000 72408667194383505100438746184441277/250000000000000000000000000 180394133743395534075715148057337679/500000000000000000000000000 -239019695103729081917918182758651103/1000000000000000000000000000 -14402429570646177662110913436593323/500000000000000000000000000 -150944652062080058149996145896079369/1000000000000000000000000000 288373875504826735209349493242593691/1000000000000000000000000000 1088099457046090910439896805750075339/1000000000000000000000000000 -260095604194067523547775768091012217/500000000000000000000000000 -22792637995371732883382646970731069/1000000000000000000000000000 -109614506120676047548615003333753273/1000000000000000000000000000 115091087347141902568469399805488883/1000000000000000000000000000 -231860091041559362988193133280392899/1000000000000000000000000000 -538182851205791925027086502665312073/1000000000000000000000000000 90217922756384046734628400295170483/1000000000000000000000000000 2208037891019155430699103106521719/500000000000000000000000000 -1606301592386194447128719639776831/125000000000000000000000000 -360095845631596603724927574908872381/1000000000000000000000000000
-242343113932453344326398968840393127/500000000000000000000000000 -59686290032607340530004695016719307/1000000000000000000000000000 -377828760820419086220211206663494507/1000000000000000000000000000 13384902275131818766274606233096919/250000000000000000000000000 -213570288291538000625179992558006661/1000000000000000000000000000 -3879200796373449329314371596743933/31250000000000000000000000 3646826410154584744554578803112283/1000000000000000000000000000 -1649957062490878979531632677831083/125000000000000000000000000 -270723480835331814824142773873883437/1000000000000000000000000000 363273332613482463428556213945314663/1000000000000000000000000000 158217630416384998827569880267122347/1000000000000000000000000000 -37911418781814059628413616039302217/500000000000000000000000000 -78921976942061962087905574546633291/1000000000000000000000000000 83206355872654031974470305949043533/500000000000000000000000000 3192132475522903481388745480199567/25000000000000000000000000 132609809403226407557350674527843801/500000000000000000000000000 -32840848774005035210486185303564037/100000000000000000000000000 -260095604194067523547775768091012217/500000000000000000000000000 525972263188298289910451538470587557/1000000000000000000000000000 -53002726042753819144978941137989341/1000000000000000000000000000 51566982526238530517682738149181397/500000000000000000000000000 -35006489303166841574696728462149329/1000000000000000000000000000 8726461894305065454365823612342163/500000000000000000000000000 315561199730346320910939890072620729/1000000000000000000000000000 -15982632914924514715994237624207637/1000000000000000000000000000 -25047625251862519957738547798781487/125000000000000000000000000 -60108363200401763412672369196684981/500000000000000000000000000 16890120863691342801222804665211463/50000000000000000000000000
38542364777285632939685649567322609/200000000000000000000000000 14418765742589736099384030029196819/500000000000000000000000000 287634136893420596959512568003838243/1000000000000000000000000000 13201462085395066835450444795474943/1000000000000000000000000000 21176200222954340240784359228440967/1000000000000000000000000000 -4487184135147605672069437710530747/31250000000000000000000000 5478472818241277963409503400240151/25000000000000000000000000 13957214785908899445678326950958737/500000000000000000000000000 27683616648678804845774514941302767/500000000000000000000000000 -216522450447776502074218354907905677/1000000000000000000000000000 -70042703142278271111865986732706787/500000000000000000000000000 -9177612834024136108589037322256961/200000000000000000000000000 8726549591614453828010607692840269/200000000000000000000000000 -3489749176538309338841144524495631/25000000000000000000000000 -194299009559961616825633014683382307/1000000000000000000000000000 -23974497715205266049233561664009319/125000000000000000000000000 11228679571765955428923377407641051/250000000000000000000000000 -22792637995371732883382646970731069/1000000000000000000000000000 -53002726042753819144978941137989341/1000000000000000000000000000 4315006355388470681678798265197643/31250000000000000000000000 33595689606777260792698517315153723/500000000000000000000000000 13830800678455252317899180153534877/250000000000000000000000000 -134734676563881244148102089740255737/1000000000000000000000000000 32274676343330337974589630717049171/1000000000000000000000000000 39779978461392415657051301550073341/1000000000000000000000000000 16973327843264509972625121618406049/125000000000000000000000000 82396628270842032601256781200435171/1000000000000000000000000000 -100515507415282493981576057774222671/1000000000000000000000000000
-3099295176707893730047800099697593/200000000000000000000000000 -5068086416750465668334168332869317/100000000000000000000000000 55519804177551041777205694082484333/1000000000000000000000000000 5909247751099953458060269003028907/500000000000000000000000000 -6695948734079752145815232440444933/500000000000000000000000000 -153285138533283263511591353282642157/1000000000000000000000000000 76508702191726910093008571936256807/500000000000000000000000000 7743726402391576716444748739750419/1000000000000000000000000000 -6140162447842669769939947943270249/200000000000000000000000000 -2785865954263491133483455370363397/1000000000000000000000000000 -8146516274364822678844954954481683/125000000000000000000000000 -344957063967327073613315073577767/25000000000000000000000000 37902674157547015288892533060793819/500000000000000000000000000 -52545597550147952216186766065185069/1000000000000000000000000000 -664471120198971112370777334467391/8000000000000000000000000 -2469807592715790460314148345896429/62500000000000000000000000 -54408945407522453661502459312396201/1000000000000000000000000000 -109614506120676047548615003333753273/1000000000000000000000000000 51566982526238530517682738149181397/500000000000000000000000000 33595689606777260792698517315153723/500000000000000000000000000 14472805792502464349065116859682517/200000000000000000000000000 723357601830007142932979746269619/20000000000000000000000000 -49682808726844247007920419431922489/500000000000000000000000000 64964285800169499729115026845912521/1000000000000000000000000000 3065730304697556077409461952260647/100000000000000000000000000 1024397578276890837703014457018577/100000000000000000000000000 6035950053070692427241232082078351/500000000000000000000000000 4185694574509127861552684879700203/500000000000000000000000000
75443510441582328700486749055430553/1000000000000000000000000000 -108684786870695094637657833060783537/1000000000000000000000000000 23954858258638309185115495844212063/500000000000000000000000000 -4159096841734404401074917666145527/1000000000000000000000000000 33003454120015706446082968886346903/500000000000000000000000000 -12620379018906732220700815400472633/100000000000000000000000000 76839865534077280299178005980302991/500000000000000000000000000 -324167226098613811021456538690531/25000000000000000000000000 23885955141072552102227608410147537/500000000000000000000000000 -2220740428512377850973556215329193/100000000000000000000000000 -89187651606798684652432969506660019/1000000000000000000000000000 23593413227613163564476677303468687/500000000000000000000000000 143143242587078808564185834941760857/1000000000000000000000000000 -23272397930309319682141854716835217/250000000000000000000000000 -20418714364128016265092424751321651/250000000000000000000000000 -9158327099553786785064564218553547/125000000000000000000000000 2679946530876103482743548785174239/100000000000000000000000000 115091087347141902568469399805488883/1000000000000000000000000000 -35006489303166841574696728462149329/1000000000000000000000000000 13830800678455252317899180153534877/250000000000000000000000000 723357601830007142932979746269619/20000000000000000000000000 5180335025241518020832509972082119/100000000000000000000000000 -121899367196065468073582167474574171/1000000000000000000000000000 -12177814302154151153314099306159601/200000000000000000000000000 4172153580353257361849009554167207/100000000000000000000000000 4018689071186987425098057218624497/200000000000000000000000000 1741609148759119297985982019874357/100000000000000000000000000 -40034691537037100292663928733273149/500000000000000000000000000
-15540738078181384284702455252451087/125000000000000000000000000 254505227025865648828419512475968081/1000000000000000000000000000 -23038111331363377737762126587756349/250000000000000000000000000 -8628063932847288593818545995595399/250000000000000000000000000 -5793745663060934808006823208273101/50000000000000000000000000 142200048900083526424546590266763457/500000000000000000000000000 -87839249793342888382726878171709381/250000000000000000000000000 32193907312864400642308950060122203/1000000000000000000000000000 -67102001924745891148642561816701951/1000000000000000000000000000 22193575541163675090569724426711799/1000000000000000000000000000 5288810639458059616899499843270443/31250000000000000000000000 -86448199541588600307077591923650839/1000000000000000000000000000 -137677953490747802578311573416588997/500000000000000000000000000 211562415288439760450709829165393597/1000000000000000000000000000 35911347735320709620890221303671053/200000000000000000000000000 151672561366424130877429742563372883/1000000000000000000000000000 -16464988534504126917030936098445383/1000000000000000000000000000 -231860091041559362988193133280392899/1000000000000000000000000000 8726461894305065454365823612342163/500000000000000000000000000 -134734676563881244148102089740255737/1000000000000000000000000000 -49682808726844247007920419431922489/500000000000000000000000000 -121899367196065468073582167474574171/1000000000000000000000000000 35221182193085241680638005123421133/100000000000000000000000000 34954723969461457256657150898938011/500000000000000000000000000 -19220347917076985053824112114288863/200000000000000000000000000 -32878860536006355607292762045183483/1000000000000000000000000000 -12312345085945108216064153787584561/500000000000000000000000000 4369375490192750358617060624138671/31250000000000000000000000
-198245201385551853198110248866296007/1000000000000000000000000000 239271289832734628913720257728984161/1000000000000000000000000000 -6093251494977773742600145101504721/1000000000000000000000000000 91505222061219999709810693454429887/1000000000000000000000000000 -216705450956472777358522329301861/800000000000000000000000 11085525346611913036504719721233243/250000000000000000000000000 -6460538119086835782818769913402913/250000000000000000000000000 34226479913846832426855769221692947/1000000000000000000000000000 -184441253247105359604014933432806143/1000000000000000000000000000 -27547522458943954916927830593179757/1000000000000000000000000000 378385598809948387008387457178593/2500000000000000000000000 -233256592998521571843811166338997769/1000000000000000000000000000 -19162597134194976013705664902360051/50000000000000000000000000 109542729920695225880803595607541907/1000000000000000000000000000 487691137487248201860723869434079/500000000000000000000000000 13931032147644993640418489830961433/250000000000000000000000000 -20551678040526728418544803944403177/100000000000000000000000000 -538182851205791925027086502665312073/1000000000000000000000000000 315561199730346320910939890072620729/1000000000000000000000000000 32274676343330337974589630717049171/1000000000000000000000000000 64964285800169499729115026845912521/1000000000000000000000000000 -12177814302154151153314099306159601/200000000000000000000000000 34954723969461457256657150898938011/500000000000000000000000000 394967552932354946295876226543908551/1000000000000000000000000000 -2500071237306434681839707874911721/50000000000000000000000000 26093252848808887253565205782379537/1000000000000000000000000000 -605713690309593957296613936509479/62500000000000000000000000 8270744225285273529401322890197479/31250000000000000000000000
22512754903144449829695704902367541/500000000000000000000000000 -9664321402856416976856748149079827/100000000000000000000000000 6398903227365085503262401459888033/500000000000000000000000000 -5933680175590595468408696822284471/1000000000000000000000000000 26024389235660691350235759585458417/500000000000000000000000000 -108858271038993677802673210653289141/1000000000000000000000000000 31974727638735186535343842306251871/250000000000000000000000000 -13206782721905991555854628942867579/1000000000000000000000000000 35033911883403226183575737324480131/1000000000000000000000000000 102774764937048390477806903909663/125000000000000000000000000 -68024143176781788190761136334363103/1000000000000000000000000000 5297200623047995061569936712565667/125000000000000000000000000 123736294964806226265236781692430469/1000000000000000000000000000 -35222571279848766259817236460798881/500000000000000000000000000 -7407234915732225444499707235486021/125000000000000000000000000 -9654386565973958744843615835560691/200000000000000000000000000 13721813271624448151280718475811363/1000000000000000000000000000 90217922756384046734628400295170483/1000000000000000000000000000 -15982632914924514715994237624207637/1000000000000000000000000000 39779978461392415657051301550073341/1000000000000000000000000000 3065730304697556077409461952260647/100000000000000000000000000 4172153580353257361849009554167207/100000000000000000000000000 -19220347917076985053824112114288863/200000000000000000000000000 -2500071237306434681839707874911721/50000000000000000000000000 4306791559371049864072021582013661/125000000000000000000000000 1456193531724326477717711380944901/250000000000000000000000000 4116108277070434890407169997828701/500000000000000000000000000 -14332178611967491730379986265013723/250000000000000000000000000
81492497626623278388325194910712807/250000000000000000000000000 205042006268262955578615982854624091/1000000000000000000000000000 106375914946104564696795210261939419/250000000000000000000000000 9552745103509698025137704949662111/1000000000000000000000000000 124803755929361997201088172105807/31250000000000000000000000 4999569982967592172842033334229189/500000000000000000000000000 118451916822625200929410334398974957/1000000000000000000000000000 52185964248171958625160333729161923/1000000000000000000000000000 110662124718959793190370590585697641/1000000000000000000000000000 -389075142614124619277114821978560839/1000000000000000000000000000 -115245880040561016847473073456947289/1000000000000000000000000000 -21510606573285305597377282700960061/200000000000000000000000000 -30376851316606357866921790204964789/250000000000000000000000000 -31991694164964796996190426941458137/250000000000000000000000000 -1595932947449729572479578211669057/7812500000000000000000000 -25896552510529685422482883832647979/100000000000000000000000000 130769190105228431337330444009664811/1000000000000000000000000000 2208037891019155430699103106521719/500000000000000000000000000 -25047625251862519957738547798781487/125000000000000000000000000 16973327843264509972625121618406049/125000000000000000000000000 1024397578276890837703014457018577/100000000000000000000000000 4018689071186987425098057218624497/200000000000000000000000000 -32878860536006355607292762045183483/1000000000000000000000000000 26093252848808887253565205782379537/1000000000000000000000000000 1456193531724326477717711380944901/250000000000000000000000000 229710085334299274188641735738528021/1000000000000000000000000000 127506041720011304434371058463938761/1000000000000000000000000000 -137609582410899748537610057943614591/1000000000000000000000000000
196974991636938185632069178726879061/1000000000000000000000000000 49984323790584713067604300674284523/500000000000000000000000000 152247623140115775296781471967707041/500000000000000000000000000 -8057648178053487777525602198615399/1000000000000000000000000000 14919792721888000844034754629430901/500000000000000000000000000 -4549246602504166523491606664317559/250000000000000000000000000 56040161583793888950633350848376823/1000000000000000000000000000 43541004643242698465913484478922311/1000000000000000000000000000 14535392638624643868219292154374961/250000000000000000000000000 -55867532638670858792790531931719603/250000000000000000000000000 -1641280653331871651780873874281143/15625000000000000000000000 -1960372454363720854006577690820173/50000000000000000000000000 -5831131358918094958312411181375931/1000000000000000000000000000 -39417467095539905051081307023786709/500000000000000000000000000 -15606554676384031809374180785526641/125000000000000000000000000 -150499165073361398412809107269689529/1000000000000000000000000000 43710335575655649254813198039743293/500000000000000000000000000 -1606301592386194447128719639776831/125000000000000000000000000 -60108363200401763412672369196684981/500000000000000000000000000 82396628270842032601256781200435171/1000000000000000000000000000 6035950053070692427241232082078351/500000000000000000000000000 1741609148759119297985982019874357/100000000000000000000000000 -12312345085945108216064153787584561/500000000000000000000000000 -605713690309593957296613936509479/62500000000000000000000000 4116108277070434890407169997828701/500000000000000000000000000 127506041720011304434371058463938761/1000000000000000000000000000 80783371969935348598433838484552557/1000000000000000000000000000 -104140909339249212673156448699724083/1000000000000000000000000000
-373569196004346891862198540174038953/1000000000000000000000000000 85919234789557171528844080764339277/1000000000000000000000000000 -1543405532238659248167533785424169/4000000000000000000000000 53880775101017201235673141755755207/1000000000000000000000000000 -11177085554804909050816356512279367/50000000000000000000000000 94950896236226230030479843817794703/1000000000000000000000000000 -134809598750938510567985781644917697/1000000000000000000000000000 -22052268554630191358899303543073971/1000000000000000000000000000 -188994025404274048342737526501800857/1000000000000000000000000000 247171875106735608050852829611675309/1000000000000000000000000000 122613992901572585249425420170087421/500000000000000000000000000 -57238360777013510302399860438309173/500000000000000000000000000 -11084041630531064661394305349961591/40000000000000000000000000 98843855185927290820218092645019371/500000000000000000000000000 35268496187903795825591102263836093/200000000000000000000000000 118022698053127285349776533679181883/500000000000000000000000000 -28953365711409567582556054112293583/125000000000000000000000000 -360095845631596603724927574908872381/1000000000000000000000000000 16890120863691342801222804665211463/50000000000000000000000000 -100515507415282493981576057774222671/1000000000000000000000000000 4185694574509127861552684879700203/500000000000000000000000000 -40034691537037100292663928733273149/500000000000000000000000000 4369375490192750358617060624138671/31250000000000000000000000 8270744225285273529401322890197479/31250000000000000000000000 -14332178611967491730379986265013723/250000000000000000000000000 -137609582410899748537610057943614591/1000000000000000000000000000 -104140909339249212673156448699724083/1000000000000000000000000000 310157634520254252429500835297347381/1000000000000000000000000000


--- Term 48 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 34
Matrix dimension : 17

Flags :
F1  : R R R B G : {123, 134, 234, 135}
F2  : R R R B G : {123, 134, 234, 125, 135}
F3  : R R R B G : {123, 134, 234, 235}
F4  : R R R B G : {123, 134, 234, 125, 235}
F5  : R R R B G : {123, 134, 234, 145}
F6  : R R R B G : {123, 134, 234, 125, 145}
F7  : R R R B G : {123, 134, 234, 135, 145}
F8  : R R R B G : {123, 134, 234, 125, 135, 145}
F9  : R R R B G : {123, 134, 234, 235, 145}
F10 : R R R B G : {123, 134, 234, 125, 235, 145}
F11 : R R R B G : {123, 134, 234, 135, 235, 145}
F12 : R R R B G : {123, 134, 234, 245}
F13 : R R R B G : {123, 134, 234, 125, 245}
F14 : R R R B G : {123, 134, 234, 135, 245}
F15 : R R R B G : {123, 134, 234, 125, 135, 245}
F16 : R R R B G : {123, 134, 234, 235, 245}
F17 : R R R B G : {123, 134, 234, 125, 235, 245}
F18 : R R R B G : {123, 134, 234, 135, 235, 245}
F19 : R R R B G : {123, 134, 234, 135, 145, 245}
F20 : R R R B G : {123, 134, 234, 125, 135, 145, 245}
F21 : R R R B G : {123, 134, 234, 235, 145, 245}
F22 : R R R B G : {123, 134, 234, 125, 235, 145, 245}
F23 : R R R B G : {123, 134, 234, 135, 345}
F24 : R R R B G : {123, 134, 234, 125, 135, 345}
F25 : R R R B G : {123, 134, 234, 235, 345}
F26 : R R R B G : {123, 134, 234, 125, 235, 345}
F27 : R R R B G : {123, 134, 234, 145, 345}
F28 : R R R B G : {123, 134, 234, 125, 145, 345}
F29 : R R R B G : {123, 134, 234, 235, 145, 345}
F30 : R R R B G : {123, 134, 234, 125, 235, 145, 345}
F31 : R R R B G : {123, 134, 234, 245, 345}
F32 : R R R B G : {123, 134, 234, 125, 245, 345}
F33 : R R R B G : {123, 134, 234, 135, 245, 345}
F34 : R R R B G : {123, 134, 234, 125, 135, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F4)-(F2)
B3  : (F12)-(F5)
B4  : (F13)-(F6)
B5  : (F16)-(F7)
B6  : (F17)-(F8)
B7  : (F14)-(F9)
B8  : (F15)-(F10)
B9  : (F18)-(F11)
B10 : (F21)-(F19)
B11 : (F22)-(F20)
B12 : (F25)-(F23)
B13 : (F26)-(F24)
B14 : (F31)-(F27)
B15 : (F32)-(F28)
B16 : (F33)-(F29)
B17 : (F34)-(F30)

Matrix :
197206987131969244860947606831890403/1000000000000000000000000000 8574965068143762478376896237525651/25000000000000000000000000 -32198461059748265303176829400123029/1000000000000000000000000000 2846932740698765904516857626271849/20000000000000000000000000 11767036807201443986479121387192433/100000000000000000000000000 -49089268305434071100744696072931449/1000000000000000000000000000 85376907272796812094146063932055109/1000000000000000000000000000 129823023063763691651426619471030369/1000000000000000000000000000 18476280919062021970290866236444083/500000000000000000000000000 -23278330312789566215030320509739893/250000000000000000000000000 -74869283464388846855663464569219349/1000000000000000000000000000 -100120180162129801121417385530582821/1000000000000000000000000000 -4378589111801039198642015705154259/125000000000000000000000000 51510219282864091607479198791597633/1000000000000000000000000000 -2806803211879508041471534542179281/250000000000000000000000000 18660361679650358909410113731216131/250000000000000000000000000 25039550306813065400837284116336699/500000000000000000000000000
8574965068143762478376896237525651/25000000000000000000000000 904772769454137210071308095879311799/1000000000000000000000000000 73128118743015559775121975435141327/1000000000000000000000000000 143965111846171548483143585333425473/1000000000000000000000000000 -23977941722309138685099918661654169/500000000000000000000000000 -27232185150834530123649062920826319/250000000000000000000000000 50798808629916520414193413185182339/1000000000000000000000000000 34799209922879335850240042596115727/500000000000000000000000000 -309634922161309252454121282125321/31250000000000000000000000 -51269628041798230475661459457082961/500000000000000000000000000 -37500559984142173316636768236373873/500000000000000000000000000 -32030687022061357068931400281392969/250000000000000000000000000 -38635697250504358187908681263987527/1000000000000000000000000000 57059104093466392597039787415108073/200000000000000000000000000 -79801729088260212318260995567721881/1000000000000000000000000000 8157029267300852115124720669780689/200000000000000000000000000 12706804049789616416012716036286907/500000000000000000000000000
-32198461059748265303176829400123029/1000000000000000000000000000 73128118743015559775121975435141327/1000000000000000000000000000 259566446672331696322030394366741261/1000000000000000000000000000 -100123112988654232131257290134934419/1000000000000000000000000000 5415633534757638933948216393851411/125000000000000000000000000 -2212755047609626602404649317081529/250000000000000000000000000 -3317685429800943537415797990676047/40000000000000000000000000 -65721289725335478174224871718333591/500000000000000000000000000 -57638630968939776665622414316264199/1000000000000000000000000000 5934340708050539955965246902950487/100000000000000000000000000 10782801503403155279915511396149827/200000000000000000000000000 6580633387374159346895894877643999/125000000000000000000000000 22676489118580163574015142421004229/1000000000000000000000000000 -50724844108365629441751271654825333/1000000000000000000000000000 -45475675861123052314010551275962251/1000000000000000000000000000 -38005053277730380638764716761427443/500000000000000000000000000 -1305859946996806762370927967383843/25000000000000000000000000
2846932740698765904516857626271849/20000000000000000000000000 143965111846171548483143585333425473/1000000000000000000000000000 -100123112988654232131257290134934419/1000000000000000000000000000 91252498832628299910613057006823613/500000000000000000000000000 119696246329563261773750214030544749/1000000000000000000000000000 -9425802957272679042485265149126629/500000000000000000000000000 162394289851801387666778055024983/1250000000000000000000000 20335576445858191445797996170075293/100000000000000000000000000 9731137071094675406223075729467277/125000000000000000000000000 -111113276266638332623148639127785721/1000000000000000000000000000 -47409353733643879708548740975414439/500000000000000000000000000 -107566455347115554163673610816889763/1000000000000000000000000000 -10476591121977107180771904817486257/250000000000000000000000000 751542524532770658867934611350617/8000000000000000000000000 19412242631665395120851440781742909/500000000000000000000000000 116834344101826469755263704521593741/1000000000000000000000000000 79645743187666912473837102899302381/1000000000000000000000000000
11767036807201443986479121387192433/100000000000000000000000000 -23977941722309138685099918661654169/500000000000000000000000000 5415633534757638933948216393851411/125000000000000000000000000 119696246329563261773750214030544749/1000000000000000000000000000 149151778775771365329080075386813767/250000000000000000000000000 -10075529881019544980881059108383987/500000000000000000000000000 44706127035530382400013639884027571/500000000000000000000000000 34934640633931279495928362947310411/250000000000000000000000000 52284687669644456907081458400724191/1000000000000000000000000000 -37954617977876066491570135160801239/500000000000000000000000000 -6298624801792108623929388746737179/100000000000000000000000000 -4560107473121509604174002880109761/62500000000000000000000000 -28106197916280059598905550301887687/1000000000000000000000000000 -270994635931870450405103500690918991/1000000000000000000000000000 11198558584970561603115249618601919/1000000000000000000000000000 78432757276684432559566401905052221/1000000000000000000000000000 26780545062029453733985581907578909/500000000000000000000000000
-49089268305434071100744696072931449/1000000000000000000000000000 -27232185150834530123649062920826319/250000000000000000000000000 -2212755047609626602404649317081529/250000000000000000000000000 -9425802957272679042485265149126629/500000000000000000000000000 -10075529881019544980881059108383987/500000000000000000000000000 3922927898656236913285349998509647/250000000000000000000000000 -3472730368775598827718829916845403/500000000000000000000000000 -584616439648659012879147538556337/62500000000000000000000000 95846207535271765438006268111127/62500000000000000000000000 14018396127731651286814021834763643/1000000000000000000000000000 10126578523898557455995579516411159/1000000000000000000000000000 17574472869459087017084131128420423/1000000000000000000000000000 2626484331797397460755558870959621/500000000000000000000000000 -505396459289193461924362375804069/125000000000000000000000000 12550047552112640008748921556603973/1000000000000000000000000000 -1350236688201474614467120810415819/250000000000000000000000000 -3358502735234940289031222364074187/1000000000000000000000000000
85376907272796812094146063932055109/1000000000000000000000000000 50798808629916520414193413185182339/1000000000000000000000000000 -3317685429800943537415797990676047/40000000000000000000000000 162394289851801387666778055024983/1250000000000000000000000 44706127035530382400013639884027571/500000000000000000000000000 -3472730368775598827718829916845403/500000000000000000000000000 47958121938128424351752550872575287/500000000000000000000000000 150820021720990913418348494154700531/1000000000000000000000000000 60225407773184045136531533607698313/1000000000000000000000000000 -19510186126697461430978241275493997/250000000000000000000000000 -67465075884247973733902523157036369/1000000000000000000000000000 -7360059250256019491495149956713459/100000000000000000000000000 -1472100778234559193904530054978673/50000000000000000000000000 7147734781908600236987189905915733/125000000000000000000000000 35305533414618630994830094787084189/1000000000000000000000000000 43307973475773607109984664445314619/500000000000000000000000000 11841306499551356122950546397203801/200000000000000000000000000
129823023063763691651426619471030369/1000000000000000000000000000 34799209922879335850240042596115727/500000000000000000000000000 -65721289725335478174224871718333591/500000000000000000000000000 20335576445858191445797996170075293/100000000000000000000000000 34934640633931279495928362947310411/250000000000000000000000000 -584616439648659012879147538556337/62500000000000000000000000 150820021720990913418348494154700531/1000000000000000000000000000 237322340804123595213595849259813541/1000000000000000000000000000 19060914772190864236851939074586731/200000000000000000000000000 -121860720847748709536778061286186201/1000000000000000000000000000 -105550380358486309243109166412293551/1000000000000000000000000000 -114479224999028478092488364925195247/1000000000000000000000000000 -11494302216343859951156212967306237/250000000000000000000000000 22745973202923588797661420257537073/250000000000000000000000000 14274490247805998926919790286015163/250000000000000000000000000 136288440678187432544286946847536519/1000000000000000000000000000 23298563551174796943711415139509903/250000000000000000000000000
18476280919062021970290866236444083/500000000000000000000000000 -309634922161309252454121282125321/31250000000000000000000000 -57638630968939776665622414316264199/1000000000000000000000000000 9731137071094675406223075729467277/125000000000000000000000000 52284687669644456907081458400724191/1000000000000000000000000000 95846207535271765438006268111127/62500000000000000000000000 60225407773184045136531533607698313/1000000000000000000000000000 19060914772190864236851939074586731/200000000000000000000000000 10027395583267783717354176877375393/250000000000000000000000000 -22866392050491595059785984404206519/500000000000000000000000000 -2519138122470879744408208858061649/62500000000000000000000000 -41431315710200668311679740884099043/1000000000000000000000000000 -17265455941007198000153824429978839/1000000000000000000000000000 6849864827585016119970516469509769/200000000000000000000000000 1119587707860774849864750870182979/40000000000000000000000000 54717117568215423807231783189352367/1000000000000000000000000000 37532485284947364734932574276920569/1000000000000000000000000000
-23278330312789566215030320509739893/250000000000000000000000000 -51269628041798230475661459457082961/500000000000000000000000000 5934340708050539955965246902950487/100000000000000000000000000 -111113276266638332623148639127785721/1000000000000000000000000000 -37954617977876066491570135160801239/500000000000000000000000000 14018396127731651286814021834763643/1000000000000000000000000000 -19510186126697461430978241275493997/250000000000000000000000000 -121860720847748709536778061286186201/1000000000000000000000000000 -22866392050491595059785984404206519/500000000000000000000000000 545415094141129900812320168955513/8000000000000000000000000 28922683522595454489388512136721529/500000000000000000000000000 66725586905370125457476341068461149/1000000000000000000000000000 6426484671640102905374230042930247/250000000000000000000000000 -26039079719486910564457418707828431/500000000000000000000000000 -20539547571322085621311810791124249/1000000000000000000000000000 -70015139584726918296576663046417751/1000000000000000000000000000 -47671882000659081625081495005871423/1000000000000000000000000000
-74869283464388846855663464569219349/1000000000000000000000000000 -37500559984142173316636768236373873/500000000000000000000000000 10782801503403155279915511396149827/200000000000000000000000000 -47409353733643879708548740975414439/500000000000000000000000000 -6298624801792108623929388746737179/100000000000000000000000000 10126578523898557455995579516411159/1000000000000000000000000000 -67465075884247973733902523157036369/1000000000000000000000000000 -105550380358486309243109166412293551/1000000000000000000000000000 -2519138122470879744408208858061649/62500000000000000000000000 28922683522595454489388512136721529/500000000000000000000000000 12331558796907052464623250625787941/250000000000000000000000000 14021892042961478441299445257527523/250000000000000000000000000 10908118267474572214945526085281137/500000000000000000000000000 -22697236939242724932492862821701331/500000000000000000000000000 -19746897887505449388151990045215349/1000000000000000000000000000 -30321881128518660573628732002152067/500000000000000000000000000 -10333677555000940144824444165454557/250000000000000000000000000
-100120180162129801121417385530582821/1000000000000000000000000000 -32030687022061357068931400281392969/250000000000000000000000000 6580633387374159346895894877643999/125000000000000000000000000 -107566455347115554163673610816889763/1000000000000000000000000000 -4560107473121509604174002880109761/62500000000000000000000000 17574472869459087017084131128420423/1000000000000000000000000000 -7360059250256019491495149956713459/100000000000000000000000000 -114479224999028478092488364925195247/1000000000000000000000000000 -41431315710200668311679740884099043/1000000000000000000000000000 66725586905370125457476341068461149/1000000000000000000000000000 14021892042961478441299445257527523/250000000000000000000000000 33241914179484628695543526880679433/500000000000000000000000000 503048414891862097518667612520563/20000000000000000000000000 -2054789679891427549644834097518231/40000000000000000000000000 -7548535174713423217823043100390403/500000000000000000000000000 -4112006213832717486865543133478589/62500000000000000000000000 -44698617652335367586937318461429687/1000000000000000000000000000
-4378589111801039198642015705154259/125000000000000000000000000 -38635697250504358187908681263987527/1000000000000000000000000000 22676489118580163574015142421004229/1000000000000000000000000000 -10476591121977107180771904817486257/250000000000000000000000000 -28106197916280059598905550301887687/1000000000000000000000000000 2626484331797397460755558870959621/500000000000000000000000000 -1472100778234559193904530054978673/50000000000000000000000000 -11494302216343859951156212967306237/250000000000000000000000000 -17265455941007198000153824429978839/1000000000000000000000000000 6426484671640102905374230042930247/250000000000000000000000000 10908118267474572214945526085281137/500000000000000000000000000 503048414891862097518667612520563/20000000000000000000000000 4846577712983161442129190579784981/500000000000000000000000000 -20023340341466380945489986831900303/1000000000000000000000000000 -7793685977119523715236368265813949/1000000000000000000000000000 -6604529765851330668894559848790973/250000000000000000000000000 -2248505442198634949591543217869243/125000000000000000000000000
51510219282864091607479198791597633/1000000000000000000000000000 57059104093466392597039787415108073/200000000000000000000000000 -50724844108365629441751271654825333/1000000000000000000000000000 751542524532770658867934611350617/8000000000000000000000000 -270994635931870450405103500690918991/1000000000000000000000000000 -505396459289193461924362375804069/125000000000000000000000000 7147734781908600236987189905915733/125000000000000000000000000 22745973202923588797661420257537073/250000000000000000000000000 6849864827585016119970516469509769/200000000000000000000000000 -26039079719486910564457418707828431/500000000000000000000000000 -22697236939242724932492862821701331/500000000000000000000000000 -2054789679891427549644834097518231/40000000000000000000000000 -20023340341466380945489986831900303/1000000000000000000000000000 96154711982714124176858001130944879/200000000000000000000000000 31941043041253049732731021588149407/1000000000000000000000000000 26659327287740410096208399974912227/500000000000000000000000000 4521476637023986693203332475267187/125000000000000000000000000
-2806803211879508041471534542179281/250000000000000000000000000 -79801729088260212318260995567721881/1000000000000000000000000000 -45475675861123052314010551275962251/1000000000000000000000000000 19412242631665395120851440781742909/500000000000000000000000000 11198558584970561603115249618601919/1000000000000000000000000000 12550047552112640008748921556603973/1000000000000000000000000000 35305533414618630994830094787084189/1000000000000000000000000000 14274490247805998926919790286015163/250000000000000000000000000 1119587707860774849864750870182979/40000000000000000000000000 -20539547571322085621311810791124249/1000000000000000000000000000 -19746897887505449388151990045215349/1000000000000000000000000000 -7548535174713423217823043100390403/500000000000000000000000000 -7793685977119523715236368265813949/1000000000000000000000000000 31941043041253049732731021588149407/1000000000000000000000000000 5656314680852043394972477615271493/200000000000000000000000000 32789414384606412372240620038433389/1000000000000000000000000000 142112918167744297405791797432721/6250000000000000000000000
18660361679650358909410113731216131/250000000000000000000000000 8157029267300852115124720669780689/200000000000000000000000000 -38005053277730380638764716761427443/500000000000000000000000000 116834344101826469755263704521593741/1000000000000000000000000000 78432757276684432559566401905052221/1000000000000000000000000000 -1350236688201474614467120810415819/250000000000000000000000000 43307973475773607109984664445314619/500000000000000000000000000 136288440678187432544286946847536519/1000000000000000000000000000 54717117568215423807231783189352367/1000000000000000000000000000 -70015139584726918296576663046417751/1000000000000000000000000000 -30321881128518660573628732002152067/500000000000000000000000000 -4112006213832717486865543133478589/62500000000000000000000000 -6604529765851330668894559848790973/250000000000000000000000000 26659327287740410096208399974912227/500000000000000000000000000 32789414384606412372240620038433389/1000000000000000000000000000 78274161998869818157452344280416879/1000000000000000000000000000 26761240470015901539828003052503633/500000000000000000000000000
25039550306813065400837284116336699/500000000000000000000000000 12706804049789616416012716036286907/500000000000000000000000000 -1305859946996806762370927967383843/25000000000000000000000000 79645743187666912473837102899302381/1000000000000000000000000000 26780545062029453733985581907578909/500000000000000000000000000 -3358502735234940289031222364074187/1000000000000000000000000000 11841306499551356122950546397203801/200000000000000000000000000 23298563551174796943711415139509903/250000000000000000000000000 37532485284947364734932574276920569/1000000000000000000000000000 -47671882000659081625081495005871423/1000000000000000000000000000 -10333677555000940144824444165454557/250000000000000000000000000 -44698617652335367586937318461429687/1000000000000000000000000000 -2248505442198634949591543217869243/125000000000000000000000000 4521476637023986693203332475267187/125000000000000000000000000 142112918167744297405791797432721/6250000000000000000000000 26761240470015901539828003052503633/500000000000000000000000000 18302609075025750566067295967526031/500000000000000000000000000


--- Term 49 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 28

Flags :
F1  : R R B B G : {}
F2  : R R B B G : {125}
F3  : R R B B G : {135}
F4  : R R B B G : {125, 135}
F5  : R R B B G : {235}
F6  : R R B B G : {125, 235}
F7  : R R B B G : {135, 235}
F8  : R R B B G : {125, 135, 235}
F9  : R R B B G : {145}
F10 : R R B B G : {125, 145}
F11 : R R B B G : {135, 145}
F12 : R R B B G : {125, 135, 145}
F13 : R R B B G : {235, 145}
F14 : R R B B G : {125, 235, 145}
F15 : R R B B G : {135, 235, 145}
F16 : R R B B G : {125, 135, 235, 145}
F17 : R R B B G : {245}
F18 : R R B B G : {125, 245}
F19 : R R B B G : {135, 245}
F20 : R R B B G : {125, 135, 245}
F21 : R R B B G : {235, 245}
F22 : R R B B G : {125, 235, 245}
F23 : R R B B G : {135, 235, 245}
F24 : R R B B G : {125, 135, 235, 245}
F25 : R R B B G : {145, 245}
F26 : R R B B G : {125, 145, 245}
F27 : R R B B G : {135, 145, 245}
F28 : R R B B G : {125, 135, 145, 245}
F29 : R R B B G : {235, 145, 245}
F30 : R R B B G : {125, 235, 145, 245}
F31 : R R B B G : {135, 235, 145, 245}
F32 : R R B B G : {125, 135, 235, 145, 245}
F33 : R R B B G : {345}
F34 : R R B B G : {125, 345}
F35 : R R B B G : {135, 345}
F36 : R R B B G : {125, 135, 345}
F37 : R R B B G : {235, 345}
F38 : R R B B G : {125, 235, 345}
F39 : R R B B G : {135, 235, 345}
F40 : R R B B G : {125, 135, 235, 345}
F41 : R R B B G : {145, 345}
F42 : R R B B G : {125, 145, 345}
F43 : R R B B G : {135, 145, 345}
F44 : R R B B G : {125, 135, 145, 345}
F45 : R R B B G : {235, 145, 345}
F46 : R R B B G : {125, 235, 145, 345}
F47 : R R B B G : {135, 235, 145, 345}
F48 : R R B B G : {125, 135, 235, 145, 345}
F49 : R R B B G : {245, 345}
F50 : R R B B G : {125, 245, 345}
F51 : R R B B G : {135, 245, 345}
F52 : R R B B G : {125, 135, 245, 345}
F53 : R R B B G : {235, 245, 345}
F54 : R R B B G : {125, 235, 245, 345}
F55 : R R B B G : {135, 235, 245, 345}
F56 : R R B B G : {125, 135, 235, 245, 345}
F57 : R R B B G : {145, 245, 345}
F58 : R R B B G : {125, 145, 245, 345}
F59 : R R B B G : {135, 145, 245, 345}
F60 : R R B B G : {125, 135, 145, 245, 345}
F61 : R R B B G : {235, 145, 245, 345}
F62 : R R B B G : {125, 235, 145, 245, 345}
F63 : R R B B G : {135, 235, 145, 245, 345}
F64 : R R B B G : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)
B14 : (F32)
B15 : (F33)
B16 : (F34)
B17 : (F35)+(F37)+(F41)+(F49)
B18 : (F36)+(F38)+(F42)+(F50)
B19 : (F39)+(F57)
B20 : (F40)+(F58)
B21 : (F43)+(F53)
B22 : (F44)+(F54)
B23 : (F45)+(F51)
B24 : (F46)+(F52)
B25 : (F47)+(F55)+(F59)+(F61)
B26 : (F48)+(F56)+(F60)+(F62)
B27 : (F63)
B28 : (F64)

Matrix :
30078219131683630158480779820725741/250000000000000000000000000 7384920728465886543132842826737353/200000000000000000000000000 11776066251834064516659049546255679/250000000000000000000000000 6028062855969059974901146351440183/31250000000000000000000000 5745211607448555755386630377791717/31250000000000000000000000 66987974379535720248603893911164289/500000000000000000000000000 8259896600226573333587650522507477/50000000000000000000000000 -54937732257190300892941765331218441/500000000000000000000000000 -34662020554000153598069299189242251/250000000000000000000000000 -35841119716951417359841505532582973/500000000000000000000000000 -52083989956669888815757144413205247/1000000000000000000000000000 -124597754283061563733525542599608153/1000000000000000000000000000 971038001170045648586227705214099/25000000000000000000000000 -1197310887036752567095724087411907/40000000000000000000000000 49969824465781657814667744079172919/1000000000000000000000000000 -78208686627857305460559616375623701/500000000000000000000000000 46648485040496628478517261285048667/250000000000000000000000000 -81874222637091708855790663933516417/1000000000000000000000000000 -27670803354107482048082867018685553/250000000000000000000000000 -12943064212081843135451038690305599/125000000000000000000000000 65790603926184420198740229074908051/500000000000000000000000000 -17200648709470639988731598680229553/250000000000000000000000000 -54995266402751489055653151047723189/1000000000000000000000000000 6176951656556552044423082014578641/500000000000000000000000000 -120421138087573096547107804467432373/1000000000000000000000000000 -3647165805013854600777491260730897/1000000000000000000000000000 -19096199514004127861040665989168413/1000000000000000000000000000 -26707964452270637724338318689301123/500000000000000000000000000
7384920728465886543132842826737353/200000000000000000000000000 514608183788266596992839423380677283/1000000000000000000000000000 475823089272937506143803634122863/50000000000000000000000000 13278764295165464470052878304469179/125000000000000000000000000 -4633946471365763280551557167249389/200000000000000000000000000 9103711496091233057939363112764137/1000000000000000000000000000 159480196824528351057994172837546783/1000000000000000000000000000 -15137319377131558445014055692931327/500000000000000000000000000 -34408475645590677587782013509362611/200000000000000000000000000 -69932236059170297654454047112634139/250000000000000000000000000 -141620733578011377995592514578582113/500000000000000000000000000 1667256817256239631286974528367139/40000000000000000000000000 -79682320928059471341285882720768207/250000000000000000000000000 12777691328993125584992723929380737/50000000000000000000000000 -17626271135310880471356618697287309/250000000000000000000000000 -26006363970013298912537371261437397/1000000000000000000000000000 82948467581862732786720189279836333/1000000000000000000000000000 39188548690331412165708524973284563/1000000000000000000000000000 -49984819027699761065512392711775147/1000000000000000000000000000 225157424386458917876211507491901219/500000000000000000000000000 -57902566240947993478633902241783031/1000000000000000000000000000 -33033910336224712539085561211499301/100000000000000000000000000 42889679968471949415976123519631519/200000000000000000000000000 5437208544775183767012682741587851/250000000000000000000000000 -20359932339180322327488081474919851/500000000000000000000000000 -7795208470625645239493744193327/6250000000000000000000000 -252398411959910512251625848413115383/1000000000000000000000000000 -18538616200538221557523767830065957/1000000000000000000000000000
11776066251834064516659049546255679/250000000000000000000000000 475823089272937506143803634122863/50000000000000000000000000 18121605508281064596890807051754497/125000000000000000000000000 6600140116786847665073747205975499/125000000000000000000000000 3842309687983692337154623765043723/100000000000000000000000000 2516781188935495754787089537160443/125000000000000000000000000 94623456465550026521430435482927853/1000000000000000000000000000 -21480638388782215595441665806813917/1000000000000000000000000000 -4361873981057373840695671786327747/500000000000000000000000000 -57008530913082589885545621367300183/500000000000000000000000000 16962882602901803079798192712774903/250000000000000000000000000 -1495085196822031316210845066298749/100000000000000000000000000 11382874088147548358420721461428217/50000000000000000000000000 70975701547998672404364965899413099/1000000000000000000000000000 -21130228374599430867179134879578267/100000000000000000000000000 -116781103486092687574632264281419123/1000000000000000000000000000 45752366244011584182809208206932691/1000000000000000000000000000 -158631345591975791648822772914851593/1000000000000000000000000000 -1063675828236766174651369272014359/40000000000000000000000000 36590725586005696266193552777628349/250000000000000000000000000 1588844971031035126530287325571/244140625000000000000000 -37461497283046476017865951161427503/250000000000000000000000000 -35705813099102478788902224621378721/1000000000000000000000000000 -207067879786622335513155522580986427/1000000000000000000000000000 -16565446438462251934089122255361783/500000000000000000000000000 -4934277696644121770010097987584797/1000000000000000000000000000 -28588022847395528621017180164137197/250000000000000000000000000 -12917211039206434501723142863807011/500000000000000000000000000
6028062855969059974901146351440183/31250000000000000000000000 13278764295165464470052878304469179/125000000000000000000000000 6600140116786847665073747205975499/125000000000000000000000000 356876797731154105843228897088202041/1000000000000000000000000000 162780272218630892091969992433973921/500000000000000000000000000 175275155354133053477911192325470739/500000000000000000000000000 150380207540903477888704643830159207/500000000000000000000000000 -138726028697968664172163343525302013/500000000000000000000000000 -28425421856620050319747510757797481/125000000000000000000000000 -107668587308534819098472423944105119/1000000000000000000000000000 -25981650348996066179294973711590859/200000000000000000000000000 -275463675194361371177688950583024679/1000000000000000000000000000 -10486390212958218741929235541093131/125000000000000000000000000 -1616992905149714964013583592207189/50000000000000000000000000 34583360911344528345112319437751729/250000000000000000000000000 -183166019083704457178590321630168199/1000000000000000000000000000 349260450699941592924526030864308797/1000000000000000000000000000 -88335173542435537026950311853909999/1000000000000000000000000000 -5512704054161107369689946229419043/20000000000000000000000000 -127851312204119257492632314895261041/500000000000000000000000000 168510754104974569969403686110145981/500000000000000000000000000 -77771555300206252598723543670338249/500000000000000000000000000 -8736940623430668783641095926122267/125000000000000000000000000 -49648899310889670401574896236573/10000000000000000000000000 -280966584413406309070698960227700243/1000000000000000000000000000 15071781064198490977561870449629531/1000000000000000000000000000 -2610102538596733576615320188789921/500000000000000000000000000 -2594973623524514505325976590463813/125000000000000000000000000
5745211607448555755386630377791717/31250000000000000000000000 -4633946471365763280551557167249389/200000000000000000000000000 3842309687983692337154623765043723/100000000000000000000000000 162780272218630892091969992433973921/500000000000000000000000000 82712420206104165979037252142793099/250000000000000000000000000 326173918121882635318301096085181507/1000000000000000000000000000 251217848368131738871434886367210453/1000000000000000000000000000 -253774826479759727664167913209637341/1000000000000000000000000000 -192919463955051340151968614873742019/1000000000000000000000000000 -12352104538585537935793009108366993/500000000000000000000000000 -36705901554514608116289579429897631/500000000000000000000000000 -68414006098255907838866872555511511/250000000000000000000000000 -19652874320252094179654071677533731/1000000000000000000000000000 -110887948647794727941064076216501521/1000000000000000000000000000 186562899430634541657638753129487339/1000000000000000000000000000 -180063614440971163798254570641707073/1000000000000000000000000000 2600730544929790005875407994568971/8000000000000000000000000 -18413833791094421956421195769477931/200000000000000000000000000 -246875081533195452079302579597296379/1000000000000000000000000000 -188759224737652550501614580125857709/500000000000000000000000000 165019122074988709548173725411068519/500000000000000000000000000 -41526900120755976745254401684677539/1000000000000000000000000000 -13552490573203889410079131947715519/100000000000000000000000000 22396945953495777016983846483819419/1000000000000000000000000000 -255745661923650893744503193690089593/1000000000000000000000000000 2958319624022921249480462243842211/250000000000000000000000000 13802576014405464693626417915037509/200000000000000000000000000 -2846856549499081045512101048100159/100000000000000000000000000
66987974379535720248603893911164289/500000000000000000000000000 9103711496091233057939363112764137/1000000000000000000000000000 2516781188935495754787089537160443/125000000000000000000000000 175275155354133053477911192325470739/500000000000000000000000000 326173918121882635318301096085181507/1000000000000000000000000000 611095539420172003537348340685044507/1000000000000000000000000000 137816413346097272593710260581106067/500000000000000000000000000 -5747742732415630846422139827035789/12500000000000000000000000 -53047563650586959284836361294055667/500000000000000000000000000 6468410375077502653873625479413267/1000000000000000000000000000 -77869681358554310181473573141074653/1000000000000000000000000000 -10383621821961439830687877083234071/25000000000000000000000000 -30773850281594295378470359260714447/125000000000000000000000000 -47724954914570617306219649630999509/1000000000000000000000000000 48921219174518140866450801496555351/250000000000000000000000000 26180244573742753379522790081055781/1000000000000000000000000000 71425020486933100802630087014937689/200000000000000000000000000 -1258400646212923006677449311674731/125000000000000000000000000 -222406362490114038184207558186378299/500000000000000000000000000 -530022324652453245299902613366025747/1000000000000000000000000000 298943888667864547514743843176962177/500000000000000000000000000 -165441571213159516746688427125593957/1000000000000000000000000000 -9895340702777021215589997349045587/125000000000000000000000000 -14937411916678153981635265659690799/100000000000000000000000000 -85301042990234985095526263707677967/200000000000000000000000000 65798315235581588284165224790890133/1000000000000000000000000000 116494367645203903649968537107581103/1000000000000000000000000000 160290461790969606451192199417514129/1000000000000000000000000000
8259896600226573333587650522507477/50000000000000000000000000 159480196824528351057994172837546783/1000000000000000000000000000 94623456465550026521430435482927853/1000000000000000000000000000 150380207540903477888704643830159207/500000000000000000000000000 251217848368131738871434886367210453/1000000000000000000000000000 137816413346097272593710260581106067/500000000000000000000000000 35439644929117230623688267163210407/125000000000000000000000000 -55738523747962163248770030610631137/250000000000000000000000000 -194618020064643792435054366117608419/1000000000000000000000000000 -42085532444482551739580288206704101/250000000000000000000000000 -107943774212781610058277681671948579/1000000000000000000000000000 -207859799110249736215286810645995203/1000000000000000000000000000 -4381732804957635961970447306156263/200000000000000000000000000 45248058055502425537635429622357781/1000000000000000000000000000 4384429186309611169108191563297751/1000000000000000000000000000 -45110833808902978090375586305512263/250000000000000000000000000 144074226840498664754078832522639501/500000000000000000000000000 -57765660992973341445059629518631887/500000000000000000000000000 -28317980597310009772404115583523691/125000000000000000000000000 -13069739766759590417866971349990827/200000000000000000000000000 251372067860935799690756858789326767/1000000000000000000000000000 -115627519533096063567302868384624233/500000000000000000000000000 -11547566734512372461032167976034779/500000000000000000000000000 -82413933064405598265095331044108613/1000000000000000000000000000 -23110785478789122238217891951136889/100000000000000000000000000 103791374571546015366860360247861/10000000000000000000000000 -43539985829359971000177376297638201/500000000000000000000000000 -581011796238874177588376799183933/25000000000000000000000000
-54937732257190300892941765331218441/500000000000000000000000000 -15137319377131558445014055692931327/500000000000000000000000000 -21480638388782215595441665806813917/1000000000000000000000000000 -138726028697968664172163343525302013/500000000000000000000000000 -253774826479759727664167913209637341/1000000000000000000000000000 -5747742732415630846422139827035789/12500000000000000000000000 -55738523747962163248770030610631137/250000000000000000000000000 347828185483019199022825535951562039/1000000000000000000000000000 47904896743166835490195830577639679/500000000000000000000000000 12273281922330824505144198853036777/1000000000000000000000000000 36522746567167342582586828228216227/500000000000000000000000000 312898706020262384058745176314239327/1000000000000000000000000000 37810808240158329490541689725172917/200000000000000000000000000 2690901253025872331026383942490029/100000000000000000000000000 -143849206564745270743493639370358207/1000000000000000000000000000 -4730648924453905802324386584649787/1000000000000000000000000000 -281110813885499174062654254985244619/1000000000000000000000000000 7859660558067923892766722920314027/500000000000000000000000000 84412108926501595442985930263060953/250000000000000000000000000 378631836465504583172574225154229761/1000000000000000000000000000 -55818221609822754664515823250440611/125000000000000000000000000 140027459666244464753743271866665781/1000000000000000000000000000 14423989355248820634782107073185523/250000000000000000000000000 111786436487327376499821729537782777/1000000000000000000000000000 324630967756441000924801471723097287/1000000000000000000000000000 -23963032591737764521160958712967711/500000000000000000000000000 -36641718723794713578069731612388833/500000000000000000000000000 -22480015719750940642568437369359467/200000000000000000000000000
-34662020554000153598069299189242251/250000000000000000000000000 -34408475645590677587782013509362611/200000000000000000000000000 -4361873981057373840695671786327747/500000000000000000000000000 -28425421856620050319747510757797481/125000000000000000000000000 -192919463955051340151968614873742019/1000000000000000000000000000 -53047563650586959284836361294055667/500000000000000000000000000 -194618020064643792435054366117608419/1000000000000000000000000000 47904896743166835490195830577639679/500000000000000000000000000 215991868306355273988534901608192403/1000000000000000000000000000 28708537500795311712972614849483199/250000000000000000000000000 163527800376291085777963391553616021/1000000000000000000000000000 104221209516478993789256106532361369/1000000000000000000000000000 94235801667197117341267732747008861/1000000000000000000000000000 686761198159040565980859605270059/200000000000000000000000000 -23974491522454628620611040655607379/200000000000000000000000000 174528044599418692186193460913364241/1000000000000000000000000000 -216449846617257713968242433762902371/1000000000000000000000000000 43232988338361511474527510188671259/1000000000000000000000000000 197553598874485450605528932295977/1953125000000000000000000 8151324183350839271920720349873937/250000000000000000000000000 -18274152940976699779499316027198889/200000000000000000000000000 17648586201713567718881359515780589/200000000000000000000000000 4552232866838239772574024558206561/500000000000000000000000000 -59027810523061302170975391267502623/500000000000000000000000000 6964990991338246672215149429252993/62500000000000000000000000 678902914794132059954213996698281/62500000000000000000000000 26284862396512612549941235179837407/500000000000000000000000000 85678190132331145761442963067310109/1000000000000000000000000000
-35841119716951417359841505532582973/500000000000000000000000000 -69932236059170297654454047112634139/250000000000000000000000000 -57008530913082589885545621367300183/500000000000000000000000000 -107668587308534819098472423944105119/1000000000000000000000000000 -12352104538585537935793009108366993/500000000000000000000000000 6468410375077502653873625479413267/1000000000000000000000000000 -42085532444482551739580288206704101/250000000000000000000000000 12273281922330824505144198853036777/1000000000000000000000000000 28708537500795311712972614849483199/250000000000000000000000000 311942747889286946687376050025323487/1000000000000000000000000000 73805589714286797169693129545306773/1000000000000000000000000000 -13449309019164278626751380345603379/1000000000000000000000000000 -76330805689425729330979008052628317/1000000000000000000000000000 -9838958192798541145718589004934897/50000000000000000000000000 121353108975297930960620868936235481/500000000000000000000000000 37658884086520272038529778830234199/250000000000000000000000000 -81615377244722976211815260305267841/1000000000000000000000000000 45419898912024755281138248980931003/500000000000000000000000000 7375280051592801413989819231094109/250000000000000000000000000 -39588381229565273500893030244291921/100000000000000000000000000 20514226592187579703558304412800241/500000000000000000000000000 324653679903768709641683767883622649/1000000000000000000000000000 -13583119115749063842591892014108909/100000000000000000000000000 11077491036360537782755066062345443/100000000000000000000000000 17456052878452257769935460026259747/500000000000000000000000000 2980564506503581344970033020481319/250000000000000000000000000 31288287627532794267039793584290437/125000000000000000000000000 57174902283385622792920278572910539/1000000000000000000000000000
-52083989956669888815757144413205247/1000000000000000000000000000 -141620733578011377995592514578582113/500000000000000000000000000 16962882602901803079798192712774903/250000000000000000000000000 -25981650348996066179294973711590859/200000000000000000000000000 -36705901554514608116289579429897631/500000000000000000000000000 -77869681358554310181473573141074653/1000000000000000000000000000 -107943774212781610058277681671948579/1000000000000000000000000000 36522746567167342582586828228216227/500000000000000000000000000 163527800376291085777963391553616021/1000000000000000000000000000 73805589714286797169693129545306773/1000000000000000000000000000 290087460137835936958884455519749089/1000000000000000000000000000 4803205447481454661149425597292547/125000000000000000000000000 45117841469611259889841440871403223/125000000000000000000000000 -47546534160725889625504621308395269/1000000000000000000000000000 -19724186905005613679110084153475609/100000000000000000000000000 106668210544367661554183874852749/50000000000000000000000000 -31674749190309199815757468065427969/250000000000000000000000000 -107339344064536078796332122960156553/1000000000000000000000000000 77913476814639320020176240554305903/1000000000000000000000000000 -26429236151814883285974334334283943/1000000000000000000000000000 -10343259858063643620952145434813203/250000000000000000000000000 14639016395759711229644350920555471/250000000000000000000000000 -19658105749389625874785909070292249/500000000000000000000000000 -76472806764323918751869478482271761/500000000000000000000000000 71844644435135903893062699353226909/1000000000000000000000000000 -3033168945856738586658843434887581/1000000000000000000000000000 8557071377272419616204000910686951/250000000000000000000000000 15851237147454248705062117994390023/1000000000000000000000000000
-124597754283061563733525542599608153/1000000000000000000000000000 1667256817256239631286974528367139/40000000000000000000000000 -1495085196822031316210845066298749/100000000000000000000000000 -275463675194361371177688950583024679/1000000000000000000000000000 -68414006098255907838866872555511511/250000000000000000000000000 -10383621821961439830687877083234071/25000000000000000000000000 -207859799110249736215286810645995203/1000000000000000000000000000 312898706020262384058745176314239327/1000000000000000000000000000 104221209516478993789256106532361369/1000000000000000000000000000 -13449309019164278626751380345603379/1000000000000000000000000000 4803205447481454661149425597292547/125000000000000000000000000 304653578555247888465463892530466643/1000000000000000000000000000 106347338647052483555338693636739817/1000000000000000000000000000 39445760938405023093091163890526697/500000000000000000000000000 -163559997166874940434218230243436049/1000000000000000000000000000 42805156955964975507492470188581971/1000000000000000000000000000 -17438058040548608880651544951761209/62500000000000000000000000 27913409471228178802535884181583207/1000000000000000000000000000 301779631141295982055839928169730657/1000000000000000000000000000 424635188379685192908457113146931527/1000000000000000000000000000 -208843613448874047272832623688625883/500000000000000000000000000 77428546726353978580196055439996881/1000000000000000000000000000 84953528927064983273365210861448699/1000000000000000000000000000 14591600021491764331865587406177539/250000000000000000000000000 296228056787444132782526677445241419/1000000000000000000000000000 -37298869215007447663277896392413991/1000000000000000000000000000 -99949526446837902273916575705523301/1000000000000000000000000000 -4604840698965279414163631948365517/62500000000000000000000000
971038001170045648586227705214099/25000000000000000000000000 -79682320928059471341285882720768207/250000000000000000000000000 11382874088147548358420721461428217/50000000000000000000000000 -10486390212958218741929235541093131/125000000000000000000000000 -19652874320252094179654071677533731/1000000000000000000000000000 -30773850281594295378470359260714447/125000000000000000000000000 -4381732804957635961970447306156263/200000000000000000000000000 37810808240158329490541689725172917/200000000000000000000000000 94235801667197117341267732747008861/1000000000000000000000000000 -76330805689425729330979008052628317/1000000000000000000000000000 45117841469611259889841440871403223/125000000000000000000000000 106347338647052483555338693636739817/1000000000000000000000000000 398262379016250493387781682450602411/500000000000000000000000000 -5787090389462052154964610760634851/250000000000000000000000000 -442187023274711571769514280787729013/1000000000000000000000000000 -17400124752755404882792733756886647/62500000000000000000000000 -96515437195567987861772055426892047/1000000000000000000000000000 -71806050540976835555605412973046327/250000000000000000000000000 45712232631903851294238109722803769/250000000000000000000000000 110136967027921051428579442913394131/500000000000000000000000000 -202600600358301509097766999555444647/1000000000000000000000000000 -13037855722880733544226384341784161/500000000000000000000000000 -92826789419550924564404983135370493/1000000000000000000000000000 -118794804596519104991557541260391921/500000000000000000000000000 29840686462275477608962068250751161/200000000000000000000000000 -46136478995145602869871524213803027/1000000000000000000000000000 -29602717637248778851847850897217373/250000000000000000000000000 -145081295013461232863713504541371379/1000000000000000000000000000
-1197310887036752567095724087411907/40000000000000000000000000 12777691328993125584992723929380737/50000000000000000000000000 70975701547998672404364965899413099/1000000000000000000000000000 -1616992905149714964013583592207189/50000000000000000000000000 -110887948647794727941064076216501521/1000000000000000000000000000 -47724954914570617306219649630999509/1000000000000000000000000000 45248058055502425537635429622357781/1000000000000000000000000000 2690901253025872331026383942490029/100000000000000000000000000 686761198159040565980859605270059/200000000000000000000000000 -9838958192798541145718589004934897/50000000000000000000000000 -47546534160725889625504621308395269/1000000000000000000000000000 39445760938405023093091163890526697/500000000000000000000000000 -5787090389462052154964610760634851/250000000000000000000000000 220308957843466520828307635378320721/1000000000000000000000000000 -249256732294457906539286260920591151/1000000000000000000000000000 824741808820237859548682142529481/50000000000000000000000000 -49266658761016387613119464011519393/1000000000000000000000000000 -4784977072079651945872448500072891/250000000000000000000000000 12956653144869139700357965973944379/1000000000000000000000000000 209283384297560578830299033415862769/500000000000000000000000000 -86405078764748090093185206484890869/1000000000000000000000000000 -54615198089542187164918460157246627/200000000000000000000000000 1346214091428981562977703056039951/8000000000000000000000000 -149316347116229769196825957094231971/1000000000000000000000000000 20979669603873779001802065422712641/1000000000000000000000000000 217926174378651800958465762573763/100000000000000000000000000 -2641824125910354139778164313067671/12500000000000000000000000 5496254704748106479814053309943207/250000000000000000000000000
49969824465781657814667744079172919/1000000000000000000000000000 -17626271135310880471356618697287309/250000000000000000000000000 -21130228374599430867179134879578267/100000000000000000000000000 34583360911344528345112319437751729/250000000000000000000000000 186562899430634541657638753129487339/1000000000000000000000000000 48921219174518140866450801496555351/250000000000000000000000000 4384429186309611169108191563297751/1000000000000000000000000000 -143849206564745270743493639370358207/1000000000000000000000000000 -23974491522454628620611040655607379/200000000000000000000000000 121353108975297930960620868936235481/500000000000000000000000000 -19724186905005613679110084153475609/100000000000000000000000000 -163559997166874940434218230243436049/1000000000000000000000000000 -442187023274711571769514280787729013/1000000000000000000000000000 -249256732294457906539286260920591151/1000000000000000000000000000 57782307559650621377291134181542641/100000000000000000000000000 655930906758889103551748512448487/8000000000000000000000000 81170759186500122695859713906561763/500000000000000000000000000 171109479227304645462740206469795567/1000000000000000000000000000 -126095797197627987783382072817952747/1000000000000000000000000000 -151725435435602559082858735562216741/250000000000000000000000000 21252871112928598024082892541079857/100000000000000000000000000 162520229960619537111743705496328029/500000000000000000000000000 -151920838243873428839451093212606961/1000000000000000000000000000 178599542880703410236935890518735787/500000000000000000000000000 -60404360073181520054234523014414667/500000000000000000000000000 513646651149957751261680979724529/31250000000000000000000000 297479326467252703686144314936339853/1000000000000000000000000000 9929785535035609979853126810430297/500000000000000000000000000
-78208686627857305460559616375623701/500000000000000000000000000 -26006363970013298912537371261437397/1000000000000000000000000000 -116781103486092687574632264281419123/1000000000000000000000000000 -183166019083704457178590321630168199/1000000000000000000000000000 -180063614440971163798254570641707073/1000000000000000000000000000 26180244573742753379522790081055781/1000000000000000000000000000 -45110833808902978090375586305512263/250000000000000000000000000 -4730648924453905802324386584649787/1000000000000000000000000000 174528044599418692186193460913364241/1000000000000000000000000000 37658884086520272038529778830234199/250000000000000000000000000 106668210544367661554183874852749/50000000000000000000000000 42805156955964975507492470188581971/1000000000000000000000000000 -17400124752755404882792733756886647/62500000000000000000000000 824741808820237859548682142529481/50000000000000000000000000 655930906758889103551748512448487/8000000000000000000000000 309564875748781039036024306314182671/1000000000000000000000000000 -167092497802174758119074455933998921/1000000000000000000000000000 181335207971895458510300500383530041/1000000000000000000000000000 1899739664148128480922668862168823/500000000000000000000000000 -16024469275905869215066374991386061/200000000000000000000000000 22093729357164286290980718490436123/1000000000000000000000000000 88675245583998079038673701746897443/1000000000000000000000000000 16376290976988393066576462914119799/250000000000000000000000000 -2415385439655654795329161287288459/200000000000000000000000000 30598176693409400935026000942038349/1000000000000000000000000000 17458807723358744749189873328779411/500000000000000000000000000 54545441045064533289728082899196713/500000000000000000000000000 161582548529219037695731543218973209/1000000000000000000000000000
46648485040496628478517261285048667/250000000000000000000000000 82948467581862732786720189279836333/1000000000000000000000000000 45752366244011584182809208206932691/1000000000000000000000000000 349260450699941592924526030864308797/1000000000000000000000000000 2600730544929790005875407994568971/8000000000000000000000000 71425020486933100802630087014937689/200000000000000000000000000 144074226840498664754078832522639501/500000000000000000000000000 -281110813885499174062654254985244619/1000000000000000000000000000 -216449846617257713968242433762902371/1000000000000000000000000000 -81615377244722976211815260305267841/1000000000000000000000000000 -31674749190309199815757468065427969/250000000000000000000000000 -17438058040548608880651544951761209/62500000000000000000000000 -96515437195567987861772055426892047/1000000000000000000000000000 -49266658761016387613119464011519393/1000000000000000000000000000 81170759186500122695859713906561763/500000000000000000000000000 -167092497802174758119074455933998921/1000000000000000000000000000 344783050018970353840273868494203661/1000000000000000000000000000 -83477602741330099007472969322235827/1000000000000000000000000000 -277510090503598666954625902174180621/1000000000000000000000000000 -147478943288027670425104844450402551/500000000000000000000000000 344847440760612307974618376189809749/1000000000000000000000000000 -31628556341388845326952005219710261/250000000000000000000000000 -22369598029291336910099530405186897/250000000000000000000000000 -816169791018694421898617600878097/250000000000000000000000000 -281828118193483124265626344820694743/1000000000000000000000000000 1068169841105004866958856779693671/62500000000000000000000000 18248296844514082608750381676583601/1000000000000000000000000000 -12778748353784367941460295147451099/1000000000000000000000000000
-81874222637091708855790663933516417/1000000000000000000000000000 39188548690331412165708524973284563/1000000000000000000000000000 -158631345591975791648822772914851593/1000000000000000000000000000 -88335173542435537026950311853909999/1000000000000000000000000000 -18413833791094421956421195769477931/200000000000000000000000000 -1258400646212923006677449311674731/125000000000000000000000000 -57765660992973341445059629518631887/500000000000000000000000000 7859660558067923892766722920314027/500000000000000000000000000 43232988338361511474527510188671259/1000000000000000000000000000 45419898912024755281138248980931003/500000000000000000000000000 -107339344064536078796332122960156553/1000000000000000000000000000 27913409471228178802535884181583207/1000000000000000000000000000 -71806050540976835555605412973046327/250000000000000000000000000 -4784977072079651945872448500072891/250000000000000000000000000 171109479227304645462740206469795567/1000000000000000000000000000 181335207971895458510300500383530041/1000000000000000000000000000 -83477602741330099007472969322235827/1000000000000000000000000000 33496079299844653059738019546807113/125000000000000000000000000 19550610764026728861585938468738237/1000000000000000000000000000 -81171486349795504575875625035943563/1000000000000000000000000000 -2414430417389875487073288335739277/1000000000000000000000000000 95498459933366563298631078241596481/1000000000000000000000000000 92220371620601299676293897261373111/1000000000000000000000000000 178702490042550615837030445876311067/1000000000000000000000000000 8337180082292266381470237556605767/250000000000000000000000000 874388465910262132422493433947411/62500000000000000000000000 45370324781274875848517017974721929/500000000000000000000000000 13454602064616402321696449635898867/200000000000000000000000000
-27670803354107482048082867018685553/250000000000000000000000000 -49984819027699761065512392711775147/1000000000000000000000000000 -1063675828236766174651369272014359/40000000000000000000000000 -5512704054161107369689946229419043/20000000000000000000000000 -246875081533195452079302579597296379/1000000000000000000000000000 -222406362490114038184207558186378299/500000000000000000000000000 -28317980597310009772404115583523691/125000000000000000000000000 84412108926501595442985930263060953/250000000000000000000000000 197553598874485450605528932295977/1953125000000000000000000 7375280051592801413989819231094109/250000000000000000000000000 77913476814639320020176240554305903/1000000000000000000000000000 301779631141295982055839928169730657/1000000000000000000000000000 45712232631903851294238109722803769/250000000000000000000000000 12956653144869139700357965973944379/1000000000000000000000000000 -126095797197627987783382072817952747/1000000000000000000000000000 1899739664148128480922668862168823/500000000000000000000000000 -277510090503598666954625902174180621/1000000000000000000000000000 19550610764026728861585938468738237/1000000000000000000000000000 32893062875592987173497991229713023/100000000000000000000000000 340777168223539603570561591246343383/1000000000000000000000000000 -3355123779211115954451012118859041/7812500000000000000000000 78130509623728915859567771544348793/500000000000000000000000000 45827643213740967537854933344974711/1000000000000000000000000000 113036565073490339515642528446452599/1000000000000000000000000000 39566619554806501723819916684933137/125000000000000000000000000 -365696435777424788597671305233743/8000000000000000000000000 -27494670293988838676989019963739549/500000000000000000000000000 -4216246318463332328383012567977077/40000000000000000000000000
-12943064212081843135451038690305599/125000000000000000000000000 225157424386458917876211507491901219/500000000000000000000000000 36590725586005696266193552777628349/250000000000000000000000000 -127851312204119257492632314895261041/500000000000000000000000000 -188759224737652550501614580125857709/500000000000000000000000000 -530022324652453245299902613366025747/1000000000000000000000000000 -13069739766759590417866971349990827/200000000000000000000000000 378631836465504583172574225154229761/1000000000000000000000000000 8151324183350839271920720349873937/250000000000000000000000000 -39588381229565273500893030244291921/100000000000000000000000000 -26429236151814883285974334334283943/1000000000000000000000000000 424635188379685192908457113146931527/1000000000000000000000000000 110136967027921051428579442913394131/500000000000000000000000000 209283384297560578830299033415862769/500000000000000000000000000 -151725435435602559082858735562216741/250000000000000000000000000 -16024469275905869215066374991386061/200000000000000000000000000 -147478943288027670425104844450402551/500000000000000000000000000 -81171486349795504575875625035943563/1000000000000000000000000000 340777168223539603570561591246343383/1000000000000000000000000000 285698791678729583711783625687017421/250000000000000000000000000 -117512923795808750926459161505388717/200000000000000000000000000 -389900875147269658459500416646100653/1000000000000000000000000000 83535241727584168599231766805833673/250000000000000000000000000 -155907729815961803886394202978457419/1000000000000000000000000000 41747450739715704103619081719142387/125000000000000000000000000 -26728991614599628552382792721014847/500000000000000000000000000 -30549045408152861459976407360444909/62500000000000000000000000 -122888039982941093921587433886973819/1000000000000000000000000000
65790603926184420198740229074908051/500000000000000000000000000 -57902566240947993478633902241783031/1000000000000000000000000000 1588844971031035126530287325571/244140625000000000000000 168510754104974569969403686110145981/500000000000000000000000000 165019122074988709548173725411068519/500000000000000000000000000 298943888667864547514743843176962177/500000000000000000000000000 251372067860935799690756858789326767/1000000000000000000000000000 -55818221609822754664515823250440611/125000000000000000000000000 -18274152940976699779499316027198889/200000000000000000000000000 20514226592187579703558304412800241/500000000000000000000000000 -10343259858063643620952145434813203/250000000000000000000000000 -208843613448874047272832623688625883/500000000000000000000000000 -202600600358301509097766999555444647/1000000000000000000000000000 -86405078764748090093185206484890869/1000000000000000000000000000 21252871112928598024082892541079857/100000000000000000000000000 22093729357164286290980718490436123/1000000000000000000000000000 344847440760612307974618376189809749/1000000000000000000000000000 -2414430417389875487073288335739277/1000000000000000000000000000 -3355123779211115954451012118859041/7812500000000000000000000 -117512923795808750926459161505388717/200000000000000000000000000 298847115956242235732478772037617589/500000000000000000000000000 -117575608775595945064684347319634991/1000000000000000000000000000 -45732927650427887995180279521764751/500000000000000000000000000 -12136661828777684285131537119673069/100000000000000000000000000 -413726425938538124104760214766865137/1000000000000000000000000000 63466992735195946027216737364167971/1000000000000000000000000000 75185170543858218414501448160531979/500000000000000000000000000 153856179789973416000946650763225713/1000000000000000000000000000
-17200648709470639988731598680229553/250000000000000000000000000 -33033910336224712539085561211499301/100000000000000000000000000 -37461497283046476017865951161427503/250000000000000000000000000 -77771555300206252598723543670338249/500000000000000000000000000 -41526900120755976745254401684677539/1000000000000000000000000000 -165441571213159516746688427125593957/1000000000000000000000000000 -115627519533096063567302868384624233/500000000000000000000000000 140027459666244464753743271866665781/1000000000000000000000000000 17648586201713567718881359515780589/200000000000000000000000000 324653679903768709641683767883622649/1000000000000000000000000000 14639016395759711229644350920555471/250000000000000000000000000 77428546726353978580196055439996881/1000000000000000000000000000 -13037855722880733544226384341784161/500000000000000000000000000 -54615198089542187164918460157246627/200000000000000000000000000 162520229960619537111743705496328029/500000000000000000000000000 88675245583998079038673701746897443/1000000000000000000000000000 -31628556341388845326952005219710261/250000000000000000000000000 95498459933366563298631078241596481/1000000000000000000000000000 78130509623728915859567771544348793/500000000000000000000000000 -389900875147269658459500416646100653/1000000000000000000000000000 -117575608775595945064684347319634991/1000000000000000000000000000 240809273267511994778308009247352177/500000000000000000000000000 -24331154147392922517346991579237171/125000000000000000000000000 131583218193590185328757106854643199/500000000000000000000000000 149352680971483734357903133438064411/1000000000000000000000000000 -15804010062906836582032291475344289/1000000000000000000000000000 284062697526333015037724740134285759/1000000000000000000000000000 -863940555404919358054248318297429/25000000000000000000000000
-54995266402751489055653151047723189/1000000000000000000000000000 42889679968471949415976123519631519/200000000000000000000000000 -35705813099102478788902224621378721/1000000000000000000000000000 -8736940623430668783641095926122267/125000000000000000000000000 -13552490573203889410079131947715519/100000000000000000000000000 -9895340702777021215589997349045587/125000000000000000000000000 -11547566734512372461032167976034779/500000000000000000000000000 14423989355248820634782107073185523/250000000000000000000000000 4552232866838239772574024558206561/500000000000000000000000000 -13583119115749063842591892014108909/100000000000000000000000000 -19658105749389625874785909070292249/500000000000000000000000000 84953528927064983273365210861448699/1000000000000000000000000000 -92826789419550924564404983135370493/1000000000000000000000000000 1346214091428981562977703056039951/8000000000000000000000000 -151920838243873428839451093212606961/1000000000000000000000000000 16376290976988393066576462914119799/250000000000000000000000000 -22369598029291336910099530405186897/250000000000000000000000000 92220371620601299676293897261373111/1000000000000000000000000000 45827643213740967537854933344974711/1000000000000000000000000000 83535241727584168599231766805833673/250000000000000000000000000 -45732927650427887995180279521764751/500000000000000000000000000 -24331154147392922517346991579237171/125000000000000000000000000 287064453283628112473216866105948883/1000000000000000000000000000 22320398725114093407019929429102423/1000000000000000000000000000 53866362945582368356800607914286421/1000000000000000000000000000 890629692408808385535229329443211/1000000000000000000000000000 -145369787032936316623708284016364059/1000000000000000000000000000 12285417226463318343544905689791271/500000000000000000000000000
6176951656556552044423082014578641/500000000000000000000000000 5437208544775183767012682741587851/250000000000000000000000000 -207067879786622335513155522580986427/1000000000000000000000000000 -49648899310889670401574896236573/10000000000000000000000000 22396945953495777016983846483819419/1000000000000000000000000000 -14937411916678153981635265659690799/100000000000000000000000000 -82413933064405598265095331044108613/1000000000000000000000000000 111786436487327376499821729537782777/1000000000000000000000000000 -59027810523061302170975391267502623/500000000000000000000000000 11077491036360537782755066062345443/100000000000000000000000000 -76472806764323918751869478482271761/500000000000000000000000000 14591600021491764331865587406177539/250000000000000000000000000 -118794804596519104991557541260391921/500000000000000000000000000 -149316347116229769196825957094231971/1000000000000000000000000000 178599542880703410236935890518735787/500000000000000000000000000 -2415385439655654795329161287288459/200000000000000000000000000 -816169791018694421898617600878097/250000000000000000000000000 178702490042550615837030445876311067/1000000000000000000000000000 113036565073490339515642528446452599/1000000000000000000000000000 -155907729815961803886394202978457419/1000000000000000000000000000 -12136661828777684285131537119673069/100000000000000000000000000 131583218193590185328757106854643199/500000000000000000000000000 22320398725114093407019929429102423/1000000000000000000000000000 115092316803185604340129067428371461/250000000000000000000000000 102851301444729330489808137146292421/1000000000000000000000000000 -27587288013497537377207212548876977/1000000000000000000000000000 128573923646513673343136523108921693/1000000000000000000000000000 -20433782026328532891932831597362433/200000000000000000000000000
-120421138087573096547107804467432373/1000000000000000000000000000 -20359932339180322327488081474919851/500000000000000000000000000 -16565446438462251934089122255361783/500000000000000000000000000 -280966584413406309070698960227700243/1000000000000000000000000000 -255745661923650893744503193690089593/1000000000000000000000000000 -85301042990234985095526263707677967/200000000000000000000000000 -23110785478789122238217891951136889/100000000000000000000000000 324630967756441000924801471723097287/1000000000000000000000000000 6964990991338246672215149429252993/62500000000000000000000000 17456052878452257769935460026259747/500000000000000000000000000 71844644435135903893062699353226909/1000000000000000000000000000 296228056787444132782526677445241419/1000000000000000000000000000 29840686462275477608962068250751161/200000000000000000000000000 20979669603873779001802065422712641/1000000000000000000000000000 -60404360073181520054234523014414667/500000000000000000000000000 30598176693409400935026000942038349/1000000000000000000000000000 -281828118193483124265626344820694743/1000000000000000000000000000 8337180082292266381470237556605767/250000000000000000000000000 39566619554806501723819916684933137/125000000000000000000000000 41747450739715704103619081719142387/125000000000000000000000000 -413726425938538124104760214766865137/1000000000000000000000000000 149352680971483734357903133438064411/1000000000000000000000000000 53866362945582368356800607914286421/1000000000000000000000000000 102851301444729330489808137146292421/1000000000000000000000000000 307202419059281394279455929591399541/1000000000000000000000000000 -10219475935237847286780018430628271/250000000000000000000000000 -50298883202776979673536100482354361/1000000000000000000000000000 -8694178309061381079251354737858489/100000000000000000000000000
-3647165805013854600777491260730897/1000000000000000000000000000 -7795208470625645239493744193327/6250000000000000000000000 -4934277696644121770010097987584797/1000000000000000000000000000 15071781064198490977561870449629531/1000000000000000000000000000 2958319624022921249480462243842211/250000000000000000000000000 65798315235581588284165224790890133/1000000000000000000000000000 103791374571546015366860360247861/10000000000000000000000000 -23963032591737764521160958712967711/500000000000000000000000000 678902914794132059954213996698281/62500000000000000000000000 2980564506503581344970033020481319/250000000000000000000000000 -3033168945856738586658843434887581/1000000000000000000000000000 -37298869215007447663277896392413991/1000000000000000000000000000 -46136478995145602869871524213803027/1000000000000000000000000000 217926174378651800958465762573763/100000000000000000000000000 513646651149957751261680979724529/31250000000000000000000000 17458807723358744749189873328779411/500000000000000000000000000 1068169841105004866958856779693671/62500000000000000000000000 874388465910262132422493433947411/62500000000000000000000000 -365696435777424788597671305233743/8000000000000000000000000 -26728991614599628552382792721014847/500000000000000000000000000 63466992735195946027216737364167971/1000000000000000000000000000 -15804010062906836582032291475344289/1000000000000000000000000000 890629692408808385535229329443211/1000000000000000000000000000 -27587288013497537377207212548876977/1000000000000000000000000000 -10219475935237847286780018430628271/250000000000000000000000000 5368819885938929431375251751484593/500000000000000000000000000 9023058234486310746347476094717251/500000000000000000000000000 35102831981869830253329161977293789/1000000000000000000000000000
-19096199514004127861040665989168413/1000000000000000000000000000 -252398411959910512251625848413115383/1000000000000000000000000000 -28588022847395528621017180164137197/250000000000000000000000000 -2610102538596733576615320188789921/500000000000000000000000000 13802576014405464693626417915037509/200000000000000000000000000 116494367645203903649968537107581103/1000000000000000000000000000 -43539985829359971000177376297638201/500000000000000000000000000 -36641718723794713578069731612388833/500000000000000000000000000 26284862396512612549941235179837407/500000000000000000000000000 31288287627532794267039793584290437/125000000000000000000000000 8557071377272419616204000910686951/250000000000000000000000000 -99949526446837902273916575705523301/1000000000000000000000000000 -29602717637248778851847850897217373/250000000000000000000000000 -2641824125910354139778164313067671/12500000000000000000000000 297479326467252703686144314936339853/1000000000000000000000000000 54545441045064533289728082899196713/500000000000000000000000000 18248296844514082608750381676583601/1000000000000000000000000000 45370324781274875848517017974721929/500000000000000000000000000 -27494670293988838676989019963739549/500000000000000000000000000 -30549045408152861459976407360444909/62500000000000000000000000 75185170543858218414501448160531979/500000000000000000000000000 284062697526333015037724740134285759/1000000000000000000000000000 -145369787032936316623708284016364059/1000000000000000000000000000 128573923646513673343136523108921693/1000000000000000000000000000 -50298883202776979673536100482354361/1000000000000000000000000000 9023058234486310746347476094717251/500000000000000000000000000 25921619326700558615483527384484911/100000000000000000000000000 1440134379436168328561485709402513/25000000000000000000000000
-26707964452270637724338318689301123/500000000000000000000000000 -18538616200538221557523767830065957/1000000000000000000000000000 -12917211039206434501723142863807011/500000000000000000000000000 -2594973623524514505325976590463813/125000000000000000000000000 -2846856549499081045512101048100159/100000000000000000000000000 160290461790969606451192199417514129/1000000000000000000000000000 -581011796238874177588376799183933/25000000000000000000000000 -22480015719750940642568437369359467/200000000000000000000000000 85678190132331145761442963067310109/1000000000000000000000000000 57174902283385622792920278572910539/1000000000000000000000000000 15851237147454248705062117994390023/1000000000000000000000000000 -4604840698965279414163631948365517/62500000000000000000000000 -145081295013461232863713504541371379/1000000000000000000000000000 5496254704748106479814053309943207/250000000000000000000000000 9929785535035609979853126810430297/500000000000000000000000000 161582548529219037695731543218973209/1000000000000000000000000000 -12778748353784367941460295147451099/1000000000000000000000000000 13454602064616402321696449635898867/200000000000000000000000000 -4216246318463332328383012567977077/40000000000000000000000000 -122888039982941093921587433886973819/1000000000000000000000000000 153856179789973416000946650763225713/1000000000000000000000000000 -863940555404919358054248318297429/25000000000000000000000000 12285417226463318343544905689791271/500000000000000000000000000 -20433782026328532891932831597362433/200000000000000000000000000 -8694178309061381079251354737858489/100000000000000000000000000 35102831981869830253329161977293789/1000000000000000000000000000 1440134379436168328561485709402513/25000000000000000000000000 32414003008321150202527197923238013/250000000000000000000000000


--- Term 50 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 36

Flags :
F1  : R R B B G : {135}
F2  : R R B B G : {125, 135}
F3  : R R B B G : {235}
F4  : R R B B G : {125, 235}
F5  : R R B B G : {135, 235}
F6  : R R B B G : {125, 135, 235}
F7  : R R B B G : {145}
F8  : R R B B G : {125, 145}
F9  : R R B B G : {135, 145}
F10 : R R B B G : {125, 135, 145}
F11 : R R B B G : {235, 145}
F12 : R R B B G : {125, 235, 145}
F13 : R R B B G : {135, 235, 145}
F14 : R R B B G : {125, 135, 235, 145}
F15 : R R B B G : {245}
F16 : R R B B G : {125, 245}
F17 : R R B B G : {135, 245}
F18 : R R B B G : {125, 135, 245}
F19 : R R B B G : {235, 245}
F20 : R R B B G : {125, 235, 245}
F21 : R R B B G : {135, 235, 245}
F22 : R R B B G : {125, 135, 235, 245}
F23 : R R B B G : {145, 245}
F24 : R R B B G : {125, 145, 245}
F25 : R R B B G : {135, 145, 245}
F26 : R R B B G : {125, 135, 145, 245}
F27 : R R B B G : {235, 145, 245}
F28 : R R B B G : {125, 235, 145, 245}
F29 : R R B B G : {135, 345}
F30 : R R B B G : {125, 135, 345}
F31 : R R B B G : {235, 345}
F32 : R R B B G : {125, 235, 345}
F33 : R R B B G : {135, 235, 345}
F34 : R R B B G : {125, 135, 235, 345}
F35 : R R B B G : {145, 345}
F36 : R R B B G : {125, 145, 345}
F37 : R R B B G : {135, 145, 345}
F38 : R R B B G : {125, 135, 145, 345}
F39 : R R B B G : {235, 145, 345}
F40 : R R B B G : {125, 235, 145, 345}
F41 : R R B B G : {135, 235, 145, 345}
F42 : R R B B G : {125, 135, 235, 145, 345}
F43 : R R B B G : {245, 345}
F44 : R R B B G : {125, 245, 345}
F45 : R R B B G : {135, 245, 345}
F46 : R R B B G : {125, 135, 245, 345}
F47 : R R B B G : {235, 245, 345}
F48 : R R B B G : {125, 235, 245, 345}
F49 : R R B B G : {135, 235, 245, 345}
F50 : R R B B G : {125, 135, 235, 245, 345}
F51 : R R B B G : {145, 245, 345}
F52 : R R B B G : {125, 145, 245, 345}
F53 : R R B B G : {135, 145, 245, 345}
F54 : R R B B G : {125, 135, 145, 245, 345}
F55 : R R B B G : {235, 145, 245, 345}
F56 : R R B B G : {125, 235, 145, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F7)-(F1)
B3  : (F15)-(F1)
B4  : (F4)-(F2)
B5  : (F8)-(F2)
B6  : (F16)-(F2)
B7  : (F23)-(F5)
B8  : (F24)-(F6)
B9  : (F19)-(F9)
B10 : (F20)-(F10)
B11 : (F17)-(F11)
B12 : (F18)-(F12)
B13 : (F21)-(F13)
B14 : (F25)-(F13)
B15 : (F27)-(F13)
B16 : (F22)-(F14)
B17 : (F26)-(F14)
B18 : (F28)-(F14)
B19 : (F31)-(F29)
B20 : (F35)-(F29)
B21 : (F43)-(F29)
B22 : (F32)-(F30)
B23 : (F36)-(F30)
B24 : (F44)-(F30)
B25 : (F51)-(F33)
B26 : (F52)-(F34)
B27 : (F47)-(F37)
B28 : (F48)-(F38)
B29 : (F45)-(F39)
B30 : (F46)-(F40)
B31 : (F49)-(F41)
B32 : (F53)-(F41)
B33 : (F55)-(F41)
B34 : (F50)-(F42)
B35 : (F54)-(F42)
B36 : (F56)-(F42)

Matrix :
173084309539918781326756370925357039/500000000000000000000000000 -3261639215927976200791736616418939/40000000000000000000000000 -72240284239428424546513991174314169/500000000000000000000000000 5988217070360355835825823243302419/200000000000000000000000000 3317334025873714734637214637315263/500000000000000000000000000 -114194230188549662739734691217237/200000000000000000000000000 -3266056121923420379639568651682331/100000000000000000000000000 -3387158924869775235027844380341507/50000000000000000000000000 12308426718008546253267798759074657/500000000000000000000000000 4264926152117887640976670386962583/250000000000000000000000000 -36028553814144792565508893374336989/1000000000000000000000000000 -29307734269458096300310318365321679/125000000000000000000000000 -83200921298616608120868220170555739/250000000000000000000000000 132730217733794673774078795404771669/1000000000000000000000000000 82348551242837131748729190685139121/1000000000000000000000000000 23190947074268063410300349643110317/250000000000000000000000000 -79699265685449299130400553679211651/1000000000000000000000000000 -360523745563582151331750672204857443/1000000000000000000000000000 13345443202348304265358250507050699/500000000000000000000000000 -428911650440655811744139070281361/1000000000000000000000000000 -36518576922347940703735319380473079/1000000000000000000000000000 -46872705608729563807206065292053089/1000000000000000000000000000 40503264015493374264871459196585977/125000000000000000000000000 -71609843726325839086728723857332733/500000000000000000000000000 -5003979090752489821385427080636281/200000000000000000000000000 -8464716016268958232171713557954557/125000000000000000000000000 8662260247153046160427221613776589/250000000000000000000000000 56813565973855570525475660389429/1953125000000000000000000 -22768743820553290899166788948413517/100000000000000000000000000 -236254984613576573668779201083175329/1000000000000000000000000000 37600271026156048602518021761130627/1000000000000000000000000000 -31954421668019460982850752239738903/1000000000000000000000000000 333730573196731897548178732007572191/1000000000000000000000000000 16167669993944753382607299478202099/62500000000000000000000000 -31568507790270514909756122907261463/125000000000000000000000000 -22905996383412022300056775383857341/1000000000000000000000000000
-3261639215927976200791736616418939/40000000000000000000000000 353388846349829542370128055467323883/1000000000000000000000000000 -143219402543494776971949413778896777/1000000000000000000000000000 7794654901182848364680729550525363/1000000000000000000000000000 14898368814546042145583207548144281/500000000000000000000000000 -2534273873390616816356972036533321/62500000000000000000000000 26554260402593659736226519848400691/1000000000000000000000000000 2146816757925795400519661842610087/40000000000000000000000000 -6919210177238424322837600615966757/250000000000000000000000000 -9554282567141121974774946235749909/500000000000000000000000000 -9232400559912696700187853509883659/250000000000000000000000000 -121685546464469790228059666841651863/500000000000000000000000000 16128198791278185053499540885119617/125000000000000000000000000 -348542309205568792858015669759257851/1000000000000000000000000000 34720283838650697065950428919054197/250000000000000000000000000 -10846039226179177417819230513133047/200000000000000000000000000 2618527014406418331407531078864321/40000000000000000000000000 44002422397109768328600544635762789/125000000000000000000000000 163867977713707787196313531595597/125000000000000000000000000 514114203970356665392431769871659/20000000000000000000000000 72436922832785989436958833806841/8000000000000000000000000 325163558838083768286171599709935349/1000000000000000000000000000 -7251376095427379756520571817698807/125000000000000000000000000 -18834388238365750183255728020435867/125000000000000000000000000 64403064508284108973702178145641/3125000000000000000000000 432007685169885970724328601438157/8000000000000000000000000 -38408843041447865564041452751198227/1000000000000000000000000000 -1003251563614449527908871178135821/31250000000000000000000000 -58875182664016548706145278072680991/250000000000000000000000000 -242777818141544647429678847799990039/1000000000000000000000000000 -2113541984349273974926742567776549/40000000000000000000000000 59139598321746983879096607573360031/1000000000000000000000000000 -359657262907174642001493435006119481/1000000000000000000000000000 -258030219741622379737452361930391819/1000000000000000000000000000 528600620688734017135712412490001/2000000000000000000000000 -1981229618098634507514604043687961/500000000000000000000000000
-72240284239428424546513991174314169/500000000000000000000000000 -143219402543494776971949413778896777/1000000000000000000000000000 373994214976631568636860465409407343/1000000000000000000000000000 228190314544491993298927583538337/62500000000000000000000000 -21720170458115611297535236868125899/500000000000000000000000000 29851201254331660263957269280601719/1000000000000000000000000000 3462674714759902432191978915307263/125000000000000000000000000 27537431882959709983382443117067107/500000000000000000000000000 14047878840774715831650537670391341/500000000000000000000000000 19309321499066818041512652551866993/1000000000000000000000000000 46404895448978506252926609959130991/1000000000000000000000000000 121714552734529022817544711132543411/500000000000000000000000000 27056200667692203747173580918952939/500000000000000000000000000 118959425043775490667554712567726733/1000000000000000000000000000 -91152088581765965969694222374888907/250000000000000000000000000 -390821526726485378082658625684792137/1000000000000000000000000000 188644663258921146276945767879792639/500000000000000000000000000 5170483115446617323905652782998499/62500000000000000000000000 -7764944644611440031150065420091283/200000000000000000000000000 5127043479476747905378956382239879/500000000000000000000000000 28044249958351251264827327294250063/1000000000000000000000000000 -15735076300514440145540567951053109/100000000000000000000000000 -72890049796885180811713729489187683/500000000000000000000000000 -54016338480034727241184366990612793/1000000000000000000000000000 2697995673504050129425468886065967/125000000000000000000000000 5550810010880520908408211812988131/100000000000000000000000000 38103411213658955094328779554673577/1000000000000000000000000000 985675366849893307401152118648291/31250000000000000000000000 234733003120849788048665765326539117/1000000000000000000000000000 257069193017450186735034292767514863/1000000000000000000000000000 188424721685065207487985300736593531/500000000000000000000000000 -191530048173691017075183798160144459/500000000000000000000000000 23090447895127718190351327365441937/500000000000000000000000000 -3109700499495264693001668115554519/250000000000000000000000000 2880269227884036328816661638997051/500000000000000000000000000 35120509509470165712498824736000013/125000000000000000000000000
5988217070360355835825823243302419/200000000000000000000000000 7794654901182848364680729550525363/1000000000000000000000000000 228190314544491993298927583538337/62500000000000000000000000 4494335966662388925609348440338187/500000000000000000000000000 -3774036991356513350037847289750143/1000000000000000000000000000 -511294740482552533357262832932973/125000000000000000000000000 -411281322747884759308793228521939/100000000000000000000000000 -10985986317376338455754769888008853/1000000000000000000000000000 2041282439260483129023033252978173/500000000000000000000000000 2818384998453905478727398183611493/1000000000000000000000000000 -2262978677631445900575659545033891/500000000000000000000000000 -33600904896855570060163053476601373/1000000000000000000000000000 -4254026113151668517528795335206539/200000000000000000000000000 -12811238831821738312768616409401751/1000000000000000000000000000 -24643538852092567185765749633244761/1000000000000000000000000000 -38156126129995191876385958981739337/1000000000000000000000000000 19925382009746146090848671885979067/500000000000000000000000000 -6902843888664605702901637536552253/1000000000000000000000000000 -44885393091274303441281794493953/250000000000000000000000000 3926335293949147747033910260424419/1000000000000000000000000000 -1475440338439954695958902037407681/1000000000000000000000000000 21458004200272442560312845253824489/1000000000000000000000000000 6558665180408660848222371524803309/500000000000000000000000000 -5690078536488244318605044056827121/100000000000000000000000000 -556317275853095248232601243195943/200000000000000000000000000 -10511406579503839640969295407179507/1000000000000000000000000000 1127765485826037160949189337822563/200000000000000000000000000 4697880697238256621522175038925927/1000000000000000000000000000 -16356940118395503558478070295024867/500000000000000000000000000 -6735826840870752793951824567822743/200000000000000000000000000 53862112977478623597996524996098253/1000000000000000000000000000 -53007972745006662048511402940775847/1000000000000000000000000000 4089565837905220502076671901594217/500000000000000000000000000 645426234341317297232174498457029/62500000000000000000000000 -2363979059864232215184613915452481/250000000000000000000000000 5809926883255282718699710286428951/200000000000000000000000000
3317334025873714734637214637315263/500000000000000000000000000 14898368814546042145583207548144281/500000000000000000000000000 -21720170458115611297535236868125899/500000000000000000000000000 -3774036991356513350037847289750143/1000000000000000000000000000 8812930934467655013063831559158393/1000000000000000000000000000 -1595531572343530017078825745685297/1000000000000000000000000000 3268418240717846467127462466379639/1000000000000000000000000000 1130039666105558840242864762343529/125000000000000000000000000 -1127128428992942986118166832654303/250000000000000000000000000 -3103643372528391521823376088200313/1000000000000000000000000000 -5558086982910229055452039951961853/1000000000000000000000000000 -8116087068751782545254220024689379/250000000000000000000000000 -1378748845216281607437907810722119/200000000000000000000000000 -8519518720598815724890253191571273/500000000000000000000000000 11050546883345322937833139516342891/200000000000000000000000000 43506141978408371575332499548571487/1000000000000000000000000000 -8368341826561452496880813183481687/200000000000000000000000000 2868103583788120869650791518349749/500000000000000000000000000 4051892094300505558787435423848749/1000000000000000000000000000 -432972300715381227471253731527181/1000000000000000000000000000 -2321408874846591809099107442086853/1000000000000000000000000000 4255453947504743925370043239596609/250000000000000000000000000 23650126122908085188949114826826053/1000000000000000000000000000 4071893746873822151532113330288681/250000000000000000000000000 542894678750499874593792212227363/250000000000000000000000000 8614894920797788652387419707965543/1000000000000000000000000000 -6162616998341953903688461856793769/1000000000000000000000000000 -2559050383727893588798798505559083/500000000000000000000000000 -3132972952957917278777800641349809/100000000000000000000000000 -16273278094401930258751035021651249/500000000000000000000000000 -55996829079553346920327286406051563/1000000000000000000000000000 28397156319330069230025314764822603/500000000000000000000000000 -11779332166515167223211413555292909/1000000000000000000000000000 -2049264427170315823849555684999823/200000000000000000000000000 11090352500450035716948729202088203/1000000000000000000000000000 -32782330329862455669286378931595157/1000000000000000000000000000
-114194230188549662739734691217237/200000000000000000000000000 -2534273873390616816356972036533321/62500000000000000000000000 29851201254331660263957269280601719/1000000000000000000000000000 -511294740482552533357262832932973/125000000000000000000000000 -1595531572343530017078825745685297/1000000000000000000000000000 8359301455905147014949336434381089/1000000000000000000000000000 3396322920798656181253746522211813/1000000000000000000000000000 4575970642758069185065885501776067/500000000000000000000000000 1801653386247236699916601409254399/500000000000000000000000000 1242231589821367326077817581754279/500000000000000000000000000 6042049162522120426451569013621267/1000000000000000000000000000 17462450460018733325822397710745247/500000000000000000000000000 -19333082865992647120065902373693759/1000000000000000000000000000 1237191257326148834972127280638157/25000000000000000000000000 -3309768648263208233147969207129453/200000000000000000000000000 -1339755063079084342752444402361729/250000000000000000000000000 719022370991273612353874132268199/200000000000000000000000000 -16773084804906431943320000468276067/500000000000000000000000000 -1595235626576615892419567071574043/1000000000000000000000000000 -1245055916218611209290340242441159/500000000000000000000000000 245391560114098805324281913011091/1000000000000000000000000000 -2048905591820487189679200472621369/40000000000000000000000000 12836801319517987043658048029115983/1000000000000000000000000000 28125997775330869318574312868898877/1000000000000000000000000000 2285745578348329527336846469781761/1000000000000000000000000000 1093044377624111719037160806245593/125000000000000000000000000 4968868564876834336040324168286121/1000000000000000000000000000 2071138809775614818613925986243153/500000000000000000000000000 33757448617654564124704224323576893/1000000000000000000000000000 2295713355763496047513749998068341/62500000000000000000000000 6608258377660145318251135374545389/1000000000000000000000000000 -1886281723932030453181244710766297/250000000000000000000000000 23587172354560464759808741140447503/500000000000000000000000000 3192832338832527062256421345789347/125000000000000000000000000 -26493278560042419113873657726499369/1000000000000000000000000000 4305951405141295797398642949152121/500000000000000000000000000
-3266056121923420379639568651682331/100000000000000000000000000 26554260402593659736226519848400691/1000000000000000000000000000 3462674714759902432191978915307263/125000000000000000000000000 -411281322747884759308793228521939/100000000000000000000000000 3268418240717846467127462466379639/1000000000000000000000000000 3396322920798656181253746522211813/1000000000000000000000000000 14059470765864050137559472149051661/1000000000000000000000000000 31874614549529195093214701180064367/1000000000000000000000000000 -62180236151643113544951172601207/100000000000000000000000000 -54935686930610475718975338374313/125000000000000000000000000 240399785129697008620416595883729/125000000000000000000000000 180299121736660605820681014028513/100000000000000000000000000 10168524420659505305256633412795469/1000000000000000000000000000 -6582784581395458624455841137442109/500000000000000000000000000 -7680973142877804590298838256535861/1000000000000000000000000000 -4438431688885390287988209477791547/100000000000000000000000000 4393273273844265535023796277576527/100000000000000000000000000 25286326814993763473669443836782389/500000000000000000000000000 -215818979715290937913706204409327/50000000000000000000000000 1856326247235312088847113971223899/500000000000000000000000000 1134575186000729174583086354830309/250000000000000000000000000 1631172491303628704235733207978041/1000000000000000000000000000 -17908166068568765866247348444679/3125000000000000000000000 67810654231036607838491760180021/1000000000000000000000000000 10378962743654035133331325645301601/1000000000000000000000000000 31364100154222011225208703839214889/1000000000000000000000000000 -480813494212363115622682092319113/500000000000000000000000000 -837716883788689183751177244454837/1000000000000000000000000000 328708196343700005550361927083767/200000000000000000000000000 2737101450345554758710604896286591/500000000000000000000000000 15796206510334353101220835888241407/1000000000000000000000000000 -7942833412126235129615969382880827/500000000000000000000000000 -6184358037926216275887263404312643/250000000000000000000000000 -32994259105270455110946190376210373/1000000000000000000000000000 16423783221605294913645048043950857/500000000000000000000000000 13649841114335656098915933626369517/500000000000000000000000000
-3387158924869775235027844380341507/50000000000000000000000000 2146816757925795400519661842610087/40000000000000000000000000 27537431882959709983382443117067107/500000000000000000000000000 -10985986317376338455754769888008853/1000000000000000000000000000 1130039666105558840242864762343529/125000000000000000000000000 4575970642758069185065885501776067/500000000000000000000000000 31874614549529195093214701180064367/1000000000000000000000000000 36570983228812615409411761903936491/500000000000000000000000000 -1577764286236281722239623947609573/1000000000000000000000000000 -277336714039822208339647760391461/250000000000000000000000000 2101278221231697231318144800733479/500000000000000000000000000 4288691228021618597965134479581723/1000000000000000000000000000 7028232293307345340080646685229987/500000000000000000000000000 -472670720283283405128474011967389/25000000000000000000000000 -52687934669037123376421635636933/10000000000000000000000000 -83792636555243419418035429127674729/1000000000000000000000000000 82814295972987176098955671675978369/1000000000000000000000000000 99865772250005311314801400292348597/1000000000000000000000000000 -2122632103938632831250212996570421/250000000000000000000000000 3549224627320074793992344696675717/500000000000000000000000000 9069479017976841564004804401489717/1000000000000000000000000000 -6148151207970189750398421539718967/1000000000000000000000000000 -1654924411659668846784113162245631/1000000000000000000000000000 6307481227595369499983352669141121/500000000000000000000000000 23398647827022496158219455876368671/1000000000000000000000000000 17954061225523067212255180028743247/250000000000000000000000000 -1191021870154787597694278935727189/500000000000000000000000000 -1028550158300080185644794815187431/500000000000000000000000000 986324539912950834158393664491211/250000000000000000000000000 2522401778612176255366914376959297/200000000000000000000000000 982980486826237333641753076096989/50000000000000000000000000 -19883786295904733491903004314417507/1000000000000000000000000000 -42618733277610136014855131373997673/1000000000000000000000000000 -128824740212962581713857456286239/1953125000000000000000000 16405412895278286014493252091095659/250000000000000000000000000 51346500411480748251612654261003961/1000000000000000000000000000
12308426718008546253267798759074657/500000000000000000000000000 -6919210177238424322837600615966757/250000000000000000000000000 14047878840774715831650537670391341/500000000000000000000000000 2041282439260483129023033252978173/500000000000000000000000000 -1127128428992942986118166832654303/250000000000000000000000000 1801653386247236699916601409254399/500000000000000000000000000 -62180236151643113544951172601207/100000000000000000000000000 -1577764286236281722239623947609573/1000000000000000000000000000 402754425336538685202855440632871/62500000000000000000000000 4446087116070453182635276891988839/1000000000000000000000000000 324285531737602621800580872671043/250000000000000000000000000 1316890939504324769368017992330649/1000000000000000000000000000 -6808647084936478580223571134470701/200000000000000000000000000 15475795126354636772779151026333639/500000000000000000000000000 -862626681874351830537598864214017/25000000000000000000000000 -283397363954881685881134115585141/7812500000000000000000000 36207454389908701462945452919094987/1000000000000000000000000000 -34118963006911738283890192786717477/1000000000000000000000000000 -740691107597258189530177574508449/500000000000000000000000000 1175365744596323709124356894672803/1000000000000000000000000000 -1037545850351073123523880783983121/1000000000000000000000000000 -25159255703141238898866385126582467/1000000000000000000000000000 4350132118012323835802137564800741/200000000000000000000000000 -23886970300487946625219257727113771/1000000000000000000000000000 -108118503239010452127198006055151/250000000000000000000000000 -1522351361150330591921385395104227/1000000000000000000000000000 2223512957700555322409262170324641/250000000000000000000000000 1853038623717726647481245119163447/250000000000000000000000000 538362287107771042130159080435321/500000000000000000000000000 2758214840563120452136039628986811/1000000000000000000000000000 5053283925815420440725992462092429/100000000000000000000000000 -6325922938933703878830357189193339/125000000000000000000000000 46573201725060069900871840408140099/1000000000000000000000000000 6040400295472540996812121511083957/200000000000000000000000000 -7568493287664965864738711804521159/250000000000000000000000000 31446086029376944874252024250886647/1000000000000000000000000000
4264926152117887640976670386962583/250000000000000000000000000 -9554282567141121974774946235749909/500000000000000000000000000 19309321499066818041512652551866993/1000000000000000000000000000 2818384998453905478727398183611493/1000000000000000000000000000 -3103643372528391521823376088200313/1000000000000000000000000000 1242231589821367326077817581754279/500000000000000000000000000 -54935686930610475718975338374313/125000000000000000000000000 -277336714039822208339647760391461/250000000000000000000000000 4446087116070453182635276891988839/1000000000000000000000000000 1533801299872541409155359751737999/500000000000000000000000000 885704751202863708911963746120617/1000000000000000000000000000 427138330408008101276323185225763/500000000000000000000000000 -11776368623934282438192026137531237/500000000000000000000000000 5345055284384371141460024814718219/250000000000000000000000000 -2967212973274286890576388447922649/125000000000000000000000000 -1558611039665695651650420025569741/62500000000000000000000000 24310944526403056434956271494457/976562500000000000000000 -295371172263556621797438195977091/12500000000000000000000000 -202333015369771834356576940189141/200000000000000000000000000 806720016249284010100909481924301/1000000000000000000000000000 -72629339585924753914408806870521/100000000000000000000000000 -8681861729442623655508541826611899/500000000000000000000000000 7540059898184946231202853507737437/500000000000000000000000000 -16472618664321058896773093018294831/1000000000000000000000000000 -153278114906491708396997074962867/500000000000000000000000000 -1071294627013266200927402712590909/1000000000000000000000000000 6136678636605068293708185239490849/1000000000000000000000000000 127856995504427204493428512632903/25000000000000000000000000 689831845592649219374909766560897/1000000000000000000000000000 461830838954412596977807642342517/250000000000000000000000000 1740043308976382033682257123260589/50000000000000000000000000 -17425500498796181494452709010219923/500000000000000000000000000 16098585872245203759622160154201739/500000000000000000000000000 20893438034662734276365416960470033/1000000000000000000000000000 -20941646526178253529131495953711961/1000000000000000000000000000 10820253324023141590372206697713671/500000000000000000000000000
-36028553814144792565508893374336989/1000000000000000000000000000 -9232400559912696700187853509883659/250000000000000000000000000 46404895448978506252926609959130991/1000000000000000000000000000 -2262978677631445900575659545033891/500000000000000000000000000 -5558086982910229055452039951961853/1000000000000000000000000000 6042049162522120426451569013621267/1000000000000000000000000000 240399785129697008620416595883729/125000000000000000000000000 2101278221231697231318144800733479/500000000000000000000000000 324285531737602621800580872671043/250000000000000000000000000 885704751202863708911963746120617/1000000000000000000000000000 659056702187731215568594967879853/40000000000000000000000000 6203335006989071663018755040734469/125000000000000000000000000 399359613136275854558413300002583/20000000000000000000000000 12178097058045759945022317891792923/500000000000000000000000000 -32676866348376995224042622613368557/1000000000000000000000000000 -431164831338191603423133602531493/25000000000000000000000000 13880280863538673993344566282054251/1000000000000000000000000000 429604903892317237673242133620689/125000000000000000000000000 -4579849959749288366189812609528643/1000000000000000000000000000 -133160414964981441877520271023061/50000000000000000000000000 4154316541994038820977209879399863/1000000000000000000000000000 -11024705953981519258563545935173641/250000000000000000000000000 -8235298523043609631286885545692289/200000000000000000000000000 5165269093447929278942682194355863/125000000000000000000000000 1435465817618818941070634293214517/1000000000000000000000000000 415127273372054037695114566646817/100000000000000000000000000 171827151798442781095510327604321/100000000000000000000000000 1412109398347928321589018359031063/1000000000000000000000000000 40787127489538852812227293665567167/1000000000000000000000000000 65327536014358572167601480310437881/1000000000000000000000000000 13538689563647932574805877131986559/1000000000000000000000000000 -15195933386104274149853277788057197/1000000000000000000000000000 5429465384084611286822588588758117/1000000000000000000000000000 -306313674885019952040301894155747/1000000000000000000000000000 -350887936889655802547326188633037/250000000000000000000000000 386125094118332537134059131646459/31250000000000000000000000
-29307734269458096300310318365321679/125000000000000000000000000 -121685546464469790228059666841651863/500000000000000000000000000 121714552734529022817544711132543411/500000000000000000000000000 -33600904896855570060163053476601373/1000000000000000000000000000 -8116087068751782545254220024689379/250000000000000000000000000 17462450460018733325822397710745247/500000000000000000000000000 180299121736660605820681014028513/100000000000000000000000000 4288691228021618597965134479581723/1000000000000000000000000000 1316890939504324769368017992330649/1000000000000000000000000000 427138330408008101276323185225763/500000000000000000000000000 6203335006989071663018755040734469/125000000000000000000000000 245167236313633091507382119124123459/500000000000000000000000000 96346205924793939247355845498016907/500000000000000000000000000 38954494348908962081010899655165679/200000000000000000000000000 -191452468910859678237819862874525919/1000000000000000000000000000 -14205998950910596620210060048219151/1000000000000000000000000000 -1825938815480946871860431575923699/250000000000000000000000000 1516680923163946206220317132645377/500000000000000000000000000 -5897784507058134939125503911897839/250000000000000000000000000 -23869397862423695375758092195699617/1000000000000000000000000000 23678107401724355050693958188176529/1000000000000000000000000000 -27969810080908084308540804549688879/125000000000000000000000000 -22040177406988159165840262568343679/100000000000000000000000000 120068714055643869343613925928878879/500000000000000000000000000 1243970676729864611867344536509793/1000000000000000000000000000 1025694703147630784739636618465517/250000000000000000000000000 1419751429379984954357203881091913/1000000000000000000000000000 542656361362446345620521518861027/500000000000000000000000000 446638601054275582600920156840238097/1000000000000000000000000000 53280582608873156339047758760694279/125000000000000000000000000 -2374303982431880698204917861908011/1000000000000000000000000000 -8187713242737916786014763167623139/1000000000000000000000000000 3526958798304502669185634520610773/200000000000000000000000000 455158035698484504137809828986659/1000000000000000000000000000 -286264717657741769285871032509611/25000000000000000000000000 4656568996622366470395330660746999/500000000000000000000000000
-83200921298616608120868220170555739/250000000000000000000000000 16128198791278185053499540885119617/125000000000000000000000000 27056200667692203747173580918952939/500000000000000000000000000 -4254026113151668517528795335206539/200000000000000000000000000 -1378748845216281607437907810722119/200000000000000000000000000 -19333082865992647120065902373693759/1000000000000000000000000000 10168524420659505305256633412795469/1000000000000000000000000000 7028232293307345340080646685229987/500000000000000000000000000 -6808647084936478580223571134470701/200000000000000000000000000 -11776368623934282438192026137531237/500000000000000000000000000 399359613136275854558413300002583/20000000000000000000000000 96346205924793939247355845498016907/500000000000000000000000000 465898769937148105837732314692383107/1000000000000000000000000000 -20710100609206429930253275544673871/100000000000000000000000000 -82963564983021131859093654829858083/1000000000000000000000000000 -12926027724200952608332320619880801/1000000000000000000000000000 1330728169467953160340539430529261/500000000000000000000000000 191839316016162436688431243353414619/500000000000000000000000000 -4790079961663163553656308056354347/250000000000000000000000000 -1061133017090385739605553545962467/1000000000000000000000000000 4078285176657152468501951946387649/125000000000000000000000000 15972058961865412975425209934702661/125000000000000000000000000 -175596536332231869121994552208069247/500000000000000000000000000 116040073328634110479244535837394129/1000000000000000000000000000 4411463127896792654502426272078981/500000000000000000000000000 7685463580706342075797383151682171/500000000000000000000000000 -47565810680403747554512658340811559/1000000000000000000000000000 -2488959956698013120254551745164027/62500000000000000000000000 194796903214209608538306478790335497/1000000000000000000000000000 181708109571182350974845058735462481/1000000000000000000000000000 -94725765705210034543206105710511171/1000000000000000000000000000 45232332851249421959308597693824473/500000000000000000000000000 -418465874535087631291736589717542619/1000000000000000000000000000 -284767845624884152070420301276506099/1000000000000000000000000000 280066244254944720470087767491756007/1000000000000000000000000000 -10265600544190088401983248780877609/250000000000000000000000000
132730217733794673774078795404771669/1000000000000000000000000000 -348542309205568792858015669759257851/1000000000000000000000000000 118959425043775490667554712567726733/1000000000000000000000000000 -12811238831821738312768616409401751/1000000000000000000000000000 -8519518720598815724890253191571273/500000000000000000000000000 1237191257326148834972127280638157/25000000000000000000000000 -6582784581395458624455841137442109/500000000000000000000000000 -472670720283283405128474011967389/25000000000000000000000000 15475795126354636772779151026333639/500000000000000000000000000 5345055284384371141460024814718219/250000000000000000000000000 12178097058045759945022317891792923/500000000000000000000000000 38954494348908962081010899655165679/200000000000000000000000000 -20710100609206429930253275544673871/100000000000000000000000000 94155689248033829762029129640971013/200000000000000000000000000 -65843334529440111504753484394810723/500000000000000000000000000 71320853216946576010868805079897103/1000000000000000000000000000 -7977792638056556317658974113726981/100000000000000000000000000 -404942703732190488842483090429728013/1000000000000000000000000000 798631571093181422270511829680241/250000000000000000000000000 -4930367449005719570241649311605223/200000000000000000000000000 -59596801739691383602367937365261/4000000000000000000000000 -348900798184356073122958975010195611/1000000000000000000000000000 147128115761435307997005219554801807/1000000000000000000000000000 76887087811861802365188139081397029/500000000000000000000000000 -5689417289035030943296538487074149/500000000000000000000000000 -10279021838874632924264123694339483/500000000000000000000000000 21516276089130188466414945142491817/500000000000000000000000000 35992469036486381197208399637572947/1000000000000000000000000000 24465836681933326945490923643861991/125000000000000000000000000 38521349039868031409535997687169473/200000000000000000000000000 4777857764077210902763288448539241/200000000000000000000000000 -14470081068768932288798717263334913/500000000000000000000000000 87654441693103458008721159681155093/200000000000000000000000000 294122694660238355220194913908271469/1000000000000000000000000000 -59815160993147980831863432386290661/200000000000000000000000000 -598289606438042107124841045582509/1000000000000000000000000000
82348551242837131748729190685139121/1000000000000000000000000000 34720283838650697065950428919054197/250000000000000000000000000 -91152088581765965969694222374888907/250000000000000000000000000 -24643538852092567185765749633244761/1000000000000000000000000000 11050546883345322937833139516342891/200000000000000000000000000 -3309768648263208233147969207129453/200000000000000000000000000 -7680973142877804590298838256535861/1000000000000000000000000000 -52687934669037123376421635636933/10000000000000000000000000 -862626681874351830537598864214017/25000000000000000000000000 -2967212973274286890576388447922649/125000000000000000000000000 -32676866348376995224042622613368557/1000000000000000000000000000 -191452468910859678237819862874525919/1000000000000000000000000000 -82963564983021131859093654829858083/1000000000000000000000000000 -65843334529440111504753484394810723/500000000000000000000000000 100575934426847331361439735586060577/200000000000000000000000000 437348179444011368231243777456294837/1000000000000000000000000000 -213461907836299958341040623804523873/500000000000000000000000000 -14646066287087988568073776127274529/250000000000000000000000000 4673060584125898126639272706590059/125000000000000000000000000 -3081727219692798504503570646934827/200000000000000000000000000 -2999724908729468566995026902194463/125000000000000000000000000 21521967823787720898692139637387783/200000000000000000000000000 894291369916907022336237377673441/6250000000000000000000000 161745248955963373136461623304461233/1000000000000000000000000000 -7474997035418100259649675670886143/1000000000000000000000000000 -3643022245862525905491419659983031/500000000000000000000000000 -2936898411296529998017150783050173/62500000000000000000000000 -9740615198133086964730493605307749/250000000000000000000000000 -23844116142493743049522060225178703/125000000000000000000000000 -1543652973605512310340123354786751/7812500000000000000000000 -59041377917299317610738967288541827/125000000000000000000000000 238504264005497979339220784693360431/500000000000000000000000000 -384559583998427600555973258805457/8000000000000000000000000 -2586834098258770289599132080476897/200000000000000000000000000 18056513340541308015682841179534201/1000000000000000000000000000 -317400893387025674479708660873408001/1000000000000000000000000000
23190947074268063410300349643110317/250000000000000000000000000 -10846039226179177417819230513133047/200000000000000000000000000 -390821526726485378082658625684792137/1000000000000000000000000000 -38156126129995191876385958981739337/1000000000000000000000000000 43506141978408371575332499548571487/1000000000000000000000000000 -1339755063079084342752444402361729/250000000000000000000000000 -4438431688885390287988209477791547/100000000000000000000000000 -83792636555243419418035429127674729/1000000000000000000000000000 -283397363954881685881134115585141/7812500000000000000000000 -1558611039665695651650420025569741/62500000000000000000000000 -431164831338191603423133602531493/25000000000000000000000000 -14205998950910596620210060048219151/1000000000000000000000000000 -12926027724200952608332320619880801/1000000000000000000000000000 71320853216946576010868805079897103/1000000000000000000000000000 437348179444011368231243777456294837/1000000000000000000000000000 327430741464222481509540319942339139/500000000000000000000000000 -325949990265320213913918758664872559/500000000000000000000000000 -50564478596660001059361791082836367/200000000000000000000000000 11628659103940620171258580813164101/250000000000000000000000000 -21348206843608617443899693373426041/500000000000000000000000000 -32086042041882427031635880993595789/1000000000000000000000000000 -1356904390223002536689465062422503/31250000000000000000000000 54174912762405864033961963531310641/500000000000000000000000000 353642858722701515310516513664929287/1000000000000000000000000000 -17649037221221809986820672496857897/500000000000000000000000000 -21352471274039349444597540892785477/250000000000000000000000000 -49166318200330789418926674841021551/1000000000000000000000000000 -40661853487495542482753411220569537/1000000000000000000000000000 -11822463404444826511054404165908593/1000000000000000000000000000 -34682249166464579476159043440501007/1000000000000000000000000000 -623385467939509435537208636668058113/1000000000000000000000000000 623826368013618493695830616670350853/1000000000000000000000000000 72527445216535353514936206117739603/1000000000000000000000000000 21359380495050373336618409231924329/200000000000000000000000000 -52928867358994675434313118415629481/500000000000000000000000000 -228177881672244076318126229802503197/500000000000000000000000000
-79699265685449299130400553679211651/1000000000000000000000000000 2618527014406418331407531078864321/40000000000000000000000000 188644663258921146276945767879792639/500000000000000000000000000 19925382009746146090848671885979067/500000000000000000000000000 -8368341826561452496880813183481687/200000000000000000000000000 719022370991273612353874132268199/200000000000000000000000000 4393273273844265535023796277576527/100000000000000000000000000 82814295972987176098955671675978369/1000000000000000000000000000 36207454389908701462945452919094987/1000000000000000000000000000 24310944526403056434956271494457/976562500000000000000000 13880280863538673993344566282054251/1000000000000000000000000000 -1825938815480946871860431575923699/250000000000000000000000000 1330728169467953160340539430529261/500000000000000000000000000 -7977792638056556317658974113726981/100000000000000000000000000 -213461907836299958341040623804523873/500000000000000000000000000 -325949990265320213913918758664872559/500000000000000000000000000 162511474812414330577518030531970169/250000000000000000000000000 250464381007130994226947912472275711/1000000000000000000000000000 -11281981198938410848565946649754231/250000000000000000000000000 10930656508219763612493723977850109/250000000000000000000000000 30696834331791096751621722781137241/1000000000000000000000000000 3442077946965866516614560230082879/62500000000000000000000000 -95207068047199937471967634004528691/1000000000000000000000000000 -366440960717017861156069322584130283/1000000000000000000000000000 6992145171457778936077024475522529/200000000000000000000000000 84443321983814772266664128915957059/1000000000000000000000000000 12274357893021909516370326098827807/250000000000000000000000000 20305443754236101702867018107772253/500000000000000000000000000 -2243959429813736720055051613320281/250000000000000000000000000 649245745547291661133033778951213/50000000000000000000000000 311015029575496647735511421789639829/500000000000000000000000000 -77741409849993989864232582861372137/125000000000000000000000000 -71979491710068066029218831794596517/1000000000000000000000000000 -4217640346448038867748583603129861/40000000000000000000000000 105063962198792532500427449699047113/1000000000000000000000000000 454484099813333879392936025653407691/1000000000000000000000000000
-360523745563582151331750672204857443/1000000000000000000000000000 44002422397109768328600544635762789/125000000000000000000000000 5170483115446617323905652782998499/62500000000000000000000000 -6902843888664605702901637536552253/1000000000000000000000000000 2868103583788120869650791518349749/500000000000000000000000000 -16773084804906431943320000468276067/500000000000000000000000000 25286326814993763473669443836782389/500000000000000000000000000 99865772250005311314801400292348597/1000000000000000000000000000 -34118963006911738283890192786717477/1000000000000000000000000000 -295371172263556621797438195977091/12500000000000000000000000 429604903892317237673242133620689/125000000000000000000000000 1516680923163946206220317132645377/500000000000000000000000000 191839316016162436688431243353414619/500000000000000000000000000 -404942703732190488842483090429728013/1000000000000000000000000000 -14646066287087988568073776127274529/250000000000000000000000000 -50564478596660001059361791082836367/200000000000000000000000000 250464381007130994226947912472275711/1000000000000000000000000000 619851934701071127501704466532904579/1000000000000000000000000000 -6003507498504171307400623423324029/200000000000000000000000000 29204502711162695576302556854185347/1000000000000000000000000000 43113073469529591847824700666632699/1000000000000000000000000000 39259348640520067752953874254358423/125000000000000000000000000 -86220131982722777019199914415104643/250000000000000000000000000 -8570056352305860448541633624173/97656250000000000000000 39544799545796618016951698528932483/1000000000000000000000000000 100859244481023785190578383098227439/1000000000000000000000000000 -23990998471813286620407301657158941/500000000000000000000000000 -20148321603662412127573147160667721/500000000000000000000000000 639198267814169353491718052803293/200000000000000000000000000 1895946346497492445860699906558339/250000000000000000000000000 2090281024174054901381738121697699/31250000000000000000000000 -33298578012490993196191665304353293/500000000000000000000000000 -115377825835063016227256707840380717/200000000000000000000000000 -43318002857722280326095741369738673/100000000000000000000000000 1082372685561189305327146203167073/2500000000000000000000000 6828264086633840137115579494429131/62500000000000000000000000
13345443202348304265358250507050699/500000000000000000000000000 163867977713707787196313531595597/125000000000000000000000000 -7764944644611440031150065420091283/200000000000000000000000000 -44885393091274303441281794493953/250000000000000000000000000 4051892094300505558787435423848749/1000000000000000000000000000 -1595235626576615892419567071574043/1000000000000000000000000000 -215818979715290937913706204409327/50000000000000000000000000 -2122632103938632831250212996570421/250000000000000000000000000 -740691107597258189530177574508449/500000000000000000000000000 -202333015369771834356576940189141/200000000000000000000000000 -4579849959749288366189812609528643/1000000000000000000000000000 -5897784507058134939125503911897839/250000000000000000000000000 -4790079961663163553656308056354347/250000000000000000000000000 798631571093181422270511829680241/250000000000000000000000000 4673060584125898126639272706590059/125000000000000000000000000 11628659103940620171258580813164101/250000000000000000000000000 -11281981198938410848565946649754231/250000000000000000000000000 -6003507498504171307400623423324029/200000000000000000000000000 599523332315364439522842070411243/125000000000000000000000000 -504130907860728378810398301040933/250000000000000000000000000 -845603512924022153003917172303497/200000000000000000000000000 91547758646435554646438828752941/25000000000000000000000000 5337841187064466884189655014749667/200000000000000000000000000 4281929818003418942279560157810163/500000000000000000000000000 -3378055358105560478338462703319821/1000000000000000000000000000 -8577821227006651061687481926667287/1000000000000000000000000000 -1948153027521438810385823140520437/1000000000000000000000000000 -1592109635942229597907157104562907/1000000000000000000000000000 -4552046166625903181323291271750949/200000000000000000000000000 -25019744101513068247250830858981717/1000000000000000000000000000 -4849178064057575774778708420551569/125000000000000000000000000 19690497787220601037097009703812873/500000000000000000000000000 16357283866837130948566177965072549/1000000000000000000000000000 1038230019286384892200795807831049/62500000000000000000000000 -7980261029228286770903861467645421/500000000000000000000000000 -15423207555386218463180517569138591/500000000000000000000000000
-428911650440655811744139070281361/1000000000000000000000000000 514114203970356665392431769871659/20000000000000000000000000 5127043479476747905378956382239879/500000000000000000000000000 3926335293949147747033910260424419/1000000000000000000000000000 -432972300715381227471253731527181/1000000000000000000000000000 -1245055916218611209290340242441159/500000000000000000000000000 1856326247235312088847113971223899/500000000000000000000000000 3549224627320074793992344696675717/500000000000000000000000000 1175365744596323709124356894672803/1000000000000000000000000000 806720016249284010100909481924301/1000000000000000000000000000 -133160414964981441877520271023061/50000000000000000000000000 -23869397862423695375758092195699617/1000000000000000000000000000 -1061133017090385739605553545962467/1000000000000000000000000000 -4930367449005719570241649311605223/200000000000000000000000000 -3081727219692798504503570646934827/200000000000000000000000000 -21348206843608617443899693373426041/500000000000000000000000000 10930656508219763612493723977850109/250000000000000000000000000 29204502711162695576302556854185347/1000000000000000000000000000 -504130907860728378810398301040933/250000000000000000000000000 2264043892469188422914623981822027/500000000000000000000000000 1502588439750917724496888141535923/1000000000000000000000000000 5997667899890332376960782842878171/250000000000000000000000000 -36151430974311557142160704734431/125000000000000000000000000 -755014104539306642585526449951137/20000000000000000000000000 294208448065054513164486409008563/100000000000000000000000000 3610557633253372498387014725757449/500000000000000000000000000 392947617541233080444133356609879/250000000000000000000000000 645072807282554308569953732762327/500000000000000000000000000 -581212618114301475870004241701601/25000000000000000000000000 -11277024048726686175397280230568267/500000000000000000000000000 37278366868049084236486526426893459/1000000000000000000000000000 -7335891399879508984616330774108517/200000000000000000000000000 -18962191118481832216256319069414457/1000000000000000000000000000 -1656948618590163965348273945961713/100000000000000000000000000 17150261841601022448876150081014263/1000000000000000000000000000 28180472714164102988528334663185093/1000000000000000000000000000
-36518576922347940703735319380473079/1000000000000000000000000000 72436922832785989436958833806841/8000000000000000000000000 28044249958351251264827327294250063/1000000000000000000000000000 -1475440338439954695958902037407681/1000000000000000000000000000 -2321408874846591809099107442086853/1000000000000000000000000000 245391560114098805324281913011091/1000000000000000000000000000 1134575186000729174583086354830309/250000000000000000000000000 9069479017976841564004804401489717/1000000000000000000000000000 -1037545850351073123523880783983121/1000000000000000000000000000 -72629339585924753914408806870521/100000000000000000000000000 4154316541994038820977209879399863/1000000000000000000000000000 23678107401724355050693958188176529/1000000000000000000000000000 4078285176657152468501951946387649/125000000000000000000000000 -59596801739691383602367937365261/4000000000000000000000000 -2999724908729468566995026902194463/125000000000000000000000000 -32086042041882427031635880993595789/1000000000000000000000000000 30696834331791096751621722781137241/1000000000000000000000000000 43113073469529591847824700666632699/1000000000000000000000000000 -845603512924022153003917172303497/200000000000000000000000000 1502588439750917724496888141535923/1000000000000000000000000000 1161364705387362058354529108282551/250000000000000000000000000 286218030736209386403982617487419/50000000000000000000000000 -8848742889815122271248984526771191/250000000000000000000000000 1292404380847230165767252711094929/1000000000000000000000000000 3529903002734679076848144081948697/1000000000000000000000000000 1826764618085433554678868212493417/200000000000000000000000000 -1528486616740858822058274519271307/1000000000000000000000000000 -652611761553668240113099496789397/500000000000000000000000000 4585347040942255804717376134751817/200000000000000000000000000 12264585418110767719088867723641001/500000000000000000000000000 18821957240647284883242386193540821/1000000000000000000000000000 -1939530310498182488274696057388439/100000000000000000000000000 -8588128103280704252513539043925189/250000000000000000000000000 -7066699202520957379610305714765889/250000000000000000000000000 27628588071474335126313168086716351/1000000000000000000000000000 4599612150278043432918069307031753/250000000000000000000000000
-46872705608729563807206065292053089/1000000000000000000000000000 325163558838083768286171599709935349/1000000000000000000000000000 -15735076300514440145540567951053109/100000000000000000000000000 21458004200272442560312845253824489/1000000000000000000000000000 4255453947504743925370043239596609/250000000000000000000000000 -2048905591820487189679200472621369/40000000000000000000000000 1631172491303628704235733207978041/1000000000000000000000000000 -6148151207970189750398421539718967/1000000000000000000000000000 -25159255703141238898866385126582467/1000000000000000000000000000 -8681861729442623655508541826611899/500000000000000000000000000 -11024705953981519258563545935173641/250000000000000000000000000 -27969810080908084308540804549688879/125000000000000000000000000 15972058961865412975425209934702661/125000000000000000000000000 -348900798184356073122958975010195611/1000000000000000000000000000 21521967823787720898692139637387783/200000000000000000000000000 -1356904390223002536689465062422503/31250000000000000000000000 3442077946965866516614560230082879/62500000000000000000000000 39259348640520067752953874254358423/125000000000000000000000000 91547758646435554646438828752941/25000000000000000000000000 5997667899890332376960782842878171/250000000000000000000000000 286218030736209386403982617487419/50000000000000000000000000 4306380128514288092672308388069863/10000000000000000000000000 -112393365499045516417085681886772197/1000000000000000000000000000 -108557242802037526912401689543156361/500000000000000000000000000 676931599295687473347706032720021/250000000000000000000000000 -4277308080186712376876441980930813/1000000000000000000000000000 -3485800043055561522588130692114521/100000000000000000000000000 -29118694295279855207072967609766181/1000000000000000000000000000 -215375480526236767936403809489538139/1000000000000000000000000000 -6217427895980520204493214787800129/25000000000000000000000000 -7033889558239379529473940326794271/500000000000000000000000000 1025918931541187480947079281148237/50000000000000000000000000 -360731329988371340577010832192616953/1000000000000000000000000000 -57315376927937880680539761233101991/250000000000000000000000000 47140567580877372285617811698772199/200000000000000000000000000 -8786144687725508610575028841542191/1000000000000000000000000000
40503264015493374264871459196585977/125000000000000000000000000 -7251376095427379756520571817698807/125000000000000000000000000 -72890049796885180811713729489187683/500000000000000000000000000 6558665180408660848222371524803309/500000000000000000000000000 23650126122908085188949114826826053/1000000000000000000000000000 12836801319517987043658048029115983/1000000000000000000000000000 -17908166068568765866247348444679/3125000000000000000000000 -1654924411659668846784113162245631/1000000000000000000000000000 4350132118012323835802137564800741/200000000000000000000000000 7540059898184946231202853507737437/500000000000000000000000000 -8235298523043609631286885545692289/200000000000000000000000000 -22040177406988159165840262568343679/100000000000000000000000000 -175596536332231869121994552208069247/500000000000000000000000000 147128115761435307997005219554801807/1000000000000000000000000000 894291369916907022336237377673441/6250000000000000000000000 54174912762405864033961963531310641/500000000000000000000000000 -95207068047199937471967634004528691/1000000000000000000000000000 -86220131982722777019199914415104643/250000000000000000000000000 5337841187064466884189655014749667/200000000000000000000000000 -36151430974311557142160704734431/125000000000000000000000000 -8848742889815122271248984526771191/250000000000000000000000000 -112393365499045516417085681886772197/1000000000000000000000000000 452820696437003943291381826734168951/1000000000000000000000000000 -103918192609578257812328444917794029/1000000000000000000000000000 -5894375466275625267265532883275279/1000000000000000000000000000 -3570964902631942326034229062150771/1000000000000000000000000000 6134664449649416025624512464529849/200000000000000000000000000 25768882650104867577577809609202763/1000000000000000000000000000 -212730270104051093371976416945367627/1000000000000000000000000000 -237636250585748054091057036269247131/1000000000000000000000000000 -7450461126979452122084048008699031/250000000000000000000000000 142036412832349024046910970809781/4000000000000000000000000 71600660339898041191656151228850901/200000000000000000000000000 242958729122572924964341921536335701/1000000000000000000000000000 -118387490925337914535521312635228857/500000000000000000000000000 -34569070108870998671309728482381699/1000000000000000000000000000
-71609843726325839086728723857332733/500000000000000000000000000 -18834388238365750183255728020435867/125000000000000000000000000 -54016338480034727241184366990612793/1000000000000000000000000000 -5690078536488244318605044056827121/100000000000000000000000000 4071893746873822151532113330288681/250000000000000000000000000 28125997775330869318574312868898877/1000000000000000000000000000 67810654231036607838491760180021/1000000000000000000000000000 6307481227595369499983352669141121/500000000000000000000000000 -23886970300487946625219257727113771/1000000000000000000000000000 -16472618664321058896773093018294831/1000000000000000000000000000 5165269093447929278942682194355863/125000000000000000000000000 120068714055643869343613925928878879/500000000000000000000000000 116040073328634110479244535837394129/1000000000000000000000000000 76887087811861802365188139081397029/500000000000000000000000000 161745248955963373136461623304461233/1000000000000000000000000000 353642858722701515310516513664929287/1000000000000000000000000000 -366440960717017861156069322584130283/1000000000000000000000000000 -8570056352305860448541633624173/97656250000000000000000 4281929818003418942279560157810163/500000000000000000000000000 -755014104539306642585526449951137/20000000000000000000000000 1292404380847230165767252711094929/1000000000000000000000000000 -108557242802037526912401689543156361/500000000000000000000000000 -103918192609578257812328444917794029/1000000000000000000000000000 487337124269525363638547610560694937/1000000000000000000000000000 -930295248620521798422038014318133/500000000000000000000000000 2542557402866146935591404693290941/250000000000000000000000000 -3279224487752107839511077745220429/100000000000000000000000000 -13623043863299235168780747944570997/500000000000000000000000000 232061678043811624131229455451348457/1000000000000000000000000000 65622078366512560238599728118384743/250000000000000000000000000 -398573158151451727459955486784395891/1000000000000000000000000000 195886916012701444779919475377984871/500000000000000000000000000 33556780991065894401302871406598543/1000000000000000000000000000 5042558598912806142701407922545469/250000000000000000000000000 -1348412337055543436422008026688021/50000000000000000000000000 -251780370012780472457655934948849849/1000000000000000000000000000
-5003979090752489821385427080636281/200000000000000000000000000 64403064508284108973702178145641/3125000000000000000000000 2697995673504050129425468886065967/125000000000000000000000000 -556317275853095248232601243195943/200000000000000000000000000 542894678750499874593792212227363/250000000000000000000000000 2285745578348329527336846469781761/1000000000000000000000000000 10378962743654035133331325645301601/1000000000000000000000000000 23398647827022496158219455876368671/1000000000000000000000000000 -108118503239010452127198006055151/250000000000000000000000000 -153278114906491708396997074962867/500000000000000000000000000 1435465817618818941070634293214517/1000000000000000000000000000 1243970676729864611867344536509793/1000000000000000000000000000 4411463127896792654502426272078981/500000000000000000000000000 -5689417289035030943296538487074149/500000000000000000000000000 -7474997035418100259649675670886143/1000000000000000000000000000 -17649037221221809986820672496857897/500000000000000000000000000 6992145171457778936077024475522529/200000000000000000000000000 39544799545796618016951698528932483/1000000000000000000000000000 -3378055358105560478338462703319821/1000000000000000000000000000 294208448065054513164486409008563/100000000000000000000000000 3529903002734679076848144081948697/1000000000000000000000000000 676931599295687473347706032720021/250000000000000000000000000 -5894375466275625267265532883275279/1000000000000000000000000000 -930295248620521798422038014318133/500000000000000000000000000 7681728393835059558080533652568303/1000000000000000000000000000 23047047720675127091233165097915727/1000000000000000000000000000 -338850483546448380560400585013781/500000000000000000000000000 -148284237621799057391258401348171/250000000000000000000000000 224972560521786503703563516443063/200000000000000000000000000 1977577301925946028870439348100079/500000000000000000000000000 14096642533230322069366819982065853/1000000000000000000000000000 -353952211984116446010756752650103/25000000000000000000000000 -20273133475088682675594111618418099/1000000000000000000000000000 -12838649094929101795071687388892287/500000000000000000000000000 3196382196884054240016764515752269/125000000000000000000000000 1358868711217428409186255555394713/62500000000000000000000000
-8464716016268958232171713557954557/125000000000000000000000000 432007685169885970724328601438157/8000000000000000000000000 5550810010880520908408211812988131/100000000000000000000000000 -10511406579503839640969295407179507/1000000000000000000000000000 8614894920797788652387419707965543/1000000000000000000000000000 1093044377624111719037160806245593/125000000000000000000000000 31364100154222011225208703839214889/1000000000000000000000000000 17954061225523067212255180028743247/250000000000000000000000000 -1522351361150330591921385395104227/1000000000000000000000000000 -1071294627013266200927402712590909/1000000000000000000000000000 415127273372054037695114566646817/100000000000000000000000000 1025694703147630784739636618465517/250000000000000000000000000 7685463580706342075797383151682171/500000000000000000000000000 -10279021838874632924264123694339483/500000000000000000000000000 -3643022245862525905491419659983031/500000000000000000000000000 -21352471274039349444597540892785477/250000000000000000000000000 84443321983814772266664128915957059/1000000000000000000000000000 100859244481023785190578383098227439/1000000000000000000000000000 -8577821227006651061687481926667287/1000000000000000000000000000 3610557633253372498387014725757449/500000000000000000000000000 1826764618085433554678868212493417/200000000000000000000000000 -4277308080186712376876441980930813/1000000000000000000000000000 -3570964902631942326034229062150771/1000000000000000000000000000 2542557402866146935591404693290941/250000000000000000000000000 23047047720675127091233165097915727/1000000000000000000000000000 7054133933288325898320517341223493/100000000000000000000000000 -1153746365078671131164958997050309/500000000000000000000000000 -249453008437152591483739945208887/125000000000000000000000000 3763663949517859327983394420244219/1000000000000000000000000000 1229397315789655626046859600737537/100000000000000000000000000 22188950964343622429829464392992563/1000000000000000000000000000 -22403773763947399470883503628589843/1000000000000000000000000000 -22148952826885276940776155451030443/500000000000000000000000000 -16612905069993370165560452600654229/250000000000000000000000000 66123194346208309001106864253218489/1000000000000000000000000000 52379236738707451711220289615895521/1000000000000000000000000000
8662260247153046160427221613776589/250000000000000000000000000 -38408843041447865564041452751198227/1000000000000000000000000000 38103411213658955094328779554673577/1000000000000000000000000000 1127765485826037160949189337822563/200000000000000000000000000 -6162616998341953903688461856793769/1000000000000000000000000000 4968868564876834336040324168286121/1000000000000000000000000000 -480813494212363115622682092319113/500000000000000000000000000 -1191021870154787597694278935727189/500000000000000000000000000 2223512957700555322409262170324641/250000000000000000000000000 6136678636605068293708185239490849/1000000000000000000000000000 171827151798442781095510327604321/100000000000000000000000000 1419751429379984954357203881091913/1000000000000000000000000000 -47565810680403747554512658340811559/1000000000000000000000000000 21516276089130188466414945142491817/500000000000000000000000000 -2936898411296529998017150783050173/62500000000000000000000000 -49166318200330789418926674841021551/1000000000000000000000000000 12274357893021909516370326098827807/250000000000000000000000000 -23990998471813286620407301657158941/500000000000000000000000000 -1948153027521438810385823140520437/1000000000000000000000000000 392947617541233080444133356609879/250000000000000000000000000 -1528486616740858822058274519271307/1000000000000000000000000000 -3485800043055561522588130692114521/100000000000000000000000000 6134664449649416025624512464529849/200000000000000000000000000 -3279224487752107839511077745220429/100000000000000000000000000 -338850483546448380560400585013781/500000000000000000000000000 -1153746365078671131164958997050309/500000000000000000000000000 6138817383714371666381210697477483/500000000000000000000000000 319771423721655509776642036962227/31250000000000000000000000 548768732325205341847100774731173/500000000000000000000000000 84820432202724792953386556746577/25000000000000000000000000 34547719438481035827736830370817463/500000000000000000000000000 -8648615078709425282143694102722791/125000000000000000000000000 64925126277355293162582745613826263/1000000000000000000000000000 42239166797710194709030655991413443/1000000000000000000000000000 -8465543618029953979962223677323561/200000000000000000000000000 4284446691477059600447911428690129/100000000000000000000000000
56813565973855570525475660389429/1953125000000000000000000 -1003251563614449527908871178135821/31250000000000000000000000 985675366849893307401152118648291/31250000000000000000000000 4697880697238256621522175038925927/1000000000000000000000000000 -2559050383727893588798798505559083/500000000000000000000000000 2071138809775614818613925986243153/500000000000000000000000000 -837716883788689183751177244454837/1000000000000000000000000000 -1028550158300080185644794815187431/500000000000000000000000000 1853038623717726647481245119163447/250000000000000000000000000 127856995504427204493428512632903/25000000000000000000000000 1412109398347928321589018359031063/1000000000000000000000000000 542656361362446345620521518861027/500000000000000000000000000 -2488959956698013120254551745164027/62500000000000000000000000 35992469036486381197208399637572947/1000000000000000000000000000 -9740615198133086964730493605307749/250000000000000000000000000 -40661853487495542482753411220569537/1000000000000000000000000000 20305443754236101702867018107772253/500000000000000000000000000 -20148321603662412127573147160667721/500000000000000000000000000 -1592109635942229597907157104562907/1000000000000000000000000000 645072807282554308569953732762327/500000000000000000000000000 -652611761553668240113099496789397/500000000000000000000000000 -29118694295279855207072967609766181/1000000000000000000000000000 25768882650104867577577809609202763/1000000000000000000000000000 -13623043863299235168780747944570997/500000000000000000000000000 -148284237621799057391258401348171/250000000000000000000000000 -249453008437152591483739945208887/125000000000000000000000000 319771423721655509776642036962227/31250000000000000000000000 8528579710448117109536378923613389/1000000000000000000000000000 204810892515504288741430932655961/250000000000000000000000000 2722223883639581126951759187879091/1000000000000000000000000000 57356653967623287326116330716912427/1000000000000000000000000000 -11486450415720363592046480753611427/200000000000000000000000000 54331925153647240583714579160554777/1000000000000000000000000000 17696967320643412150205287536056821/500000000000000000000000000 -7092996359421266738162059524198387/200000000000000000000000000 277439186608968330193192346051831/7812500000000000000000000
-22768743820553290899166788948413517/100000000000000000000000000 -58875182664016548706145278072680991/250000000000000000000000000 234733003120849788048665765326539117/1000000000000000000000000000 -16356940118395503558478070295024867/500000000000000000000000000 -3132972952957917278777800641349809/100000000000000000000000000 33757448617654564124704224323576893/1000000000000000000000000000 328708196343700005550361927083767/200000000000000000000000000 986324539912950834158393664491211/250000000000000000000000000 538362287107771042130159080435321/500000000000000000000000000 689831845592649219374909766560897/1000000000000000000000000000 40787127489538852812227293665567167/1000000000000000000000000000 446638601054275582600920156840238097/1000000000000000000000000000 194796903214209608538306478790335497/1000000000000000000000000000 24465836681933326945490923643861991/125000000000000000000000000 -23844116142493743049522060225178703/125000000000000000000000000 -11822463404444826511054404165908593/1000000000000000000000000000 -2243959429813736720055051613320281/250000000000000000000000000 639198267814169353491718052803293/200000000000000000000000000 -4552046166625903181323291271750949/200000000000000000000000000 -581212618114301475870004241701601/25000000000000000000000000 4585347040942255804717376134751817/200000000000000000000000000 -215375480526236767936403809489538139/1000000000000000000000000000 -212730270104051093371976416945367627/1000000000000000000000000000 232061678043811624131229455451348457/1000000000000000000000000000 224972560521786503703563516443063/200000000000000000000000000 3763663949517859327983394420244219/1000000000000000000000000000 548768732325205341847100774731173/500000000000000000000000000 204810892515504288741430932655961/250000000000000000000000000 123503127313415643187642627323842839/250000000000000000000000000 412977523284386941574079680589690017/1000000000000000000000000000 -4389539201021424778067928897040957/1000000000000000000000000000 -5804939422073912475526479058633387/1000000000000000000000000000 16139442104241862881578326099292071/1000000000000000000000000000 -609751969094094269543664541839/1000000000000000000000000000 -5316189078815506999913473317353091/500000000000000000000000000 1884706319058144506725439227797333/250000000000000000000000000
-236254984613576573668779201083175329/1000000000000000000000000000 -242777818141544647429678847799990039/1000000000000000000000000000 257069193017450186735034292767514863/1000000000000000000000000000 -6735826840870752793951824567822743/200000000000000000000000000 -16273278094401930258751035021651249/500000000000000000000000000 2295713355763496047513749998068341/62500000000000000000000000 2737101450345554758710604896286591/500000000000000000000000000 2522401778612176255366914376959297/200000000000000000000000000 2758214840563120452136039628986811/1000000000000000000000000000 461830838954412596977807642342517/250000000000000000000000000 65327536014358572167601480310437881/1000000000000000000000000000 53280582608873156339047758760694279/125000000000000000000000000 181708109571182350974845058735462481/1000000000000000000000000000 38521349039868031409535997687169473/200000000000000000000000000 -1543652973605512310340123354786751/7812500000000000000000000 -34682249166464579476159043440501007/1000000000000000000000000000 649245745547291661133033778951213/50000000000000000000000000 1895946346497492445860699906558339/250000000000000000000000000 -25019744101513068247250830858981717/1000000000000000000000000000 -11277024048726686175397280230568267/500000000000000000000000000 12264585418110767719088867723641001/500000000000000000000000000 -6217427895980520204493214787800129/25000000000000000000000000 -237636250585748054091057036269247131/1000000000000000000000000000 65622078366512560238599728118384743/250000000000000000000000000 1977577301925946028870439348100079/500000000000000000000000000 1229397315789655626046859600737537/100000000000000000000000000 84820432202724792953386556746577/25000000000000000000000000 2722223883639581126951759187879091/1000000000000000000000000000 412977523284386941574079680589690017/1000000000000000000000000000 427745760342556017081658242835450657/1000000000000000000000000000 13888219863316810422711967522167951/1000000000000000000000000000 -12278443025219949508376278778016953/500000000000000000000000000 2326088949107027466836611622276747/100000000000000000000000000 -270498026190555699169676709142839/500000000000000000000000000 -10536153348283337889622433414953369/1000000000000000000000000000 24198591276977878364302723658461019/1000000000000000000000000000
37600271026156048602518021761130627/1000000000000000000000000000 -2113541984349273974926742567776549/40000000000000000000000000 188424721685065207487985300736593531/500000000000000000000000000 53862112977478623597996524996098253/1000000000000000000000000000 -55996829079553346920327286406051563/1000000000000000000000000000 6608258377660145318251135374545389/1000000000000000000000000000 15796206510334353101220835888241407/1000000000000000000000000000 982980486826237333641753076096989/50000000000000000000000000 5053283925815420440725992462092429/100000000000000000000000000 1740043308976382033682257123260589/50000000000000000000000000 13538689563647932574805877131986559/1000000000000000000000000000 -2374303982431880698204917861908011/1000000000000000000000000000 -94725765705210034543206105710511171/1000000000000000000000000000 4777857764077210902763288448539241/200000000000000000000000000 -59041377917299317610738967288541827/125000000000000000000000000 -623385467939509435537208636668058113/1000000000000000000000000000 311015029575496647735511421789639829/500000000000000000000000000 2090281024174054901381738121697699/31250000000000000000000000 -4849178064057575774778708420551569/125000000000000000000000000 37278366868049084236486526426893459/1000000000000000000000000000 18821957240647284883242386193540821/1000000000000000000000000000 -7033889558239379529473940326794271/500000000000000000000000000 -7450461126979452122084048008699031/250000000000000000000000000 -398573158151451727459955486784395891/1000000000000000000000000000 14096642533230322069366819982065853/1000000000000000000000000000 22188950964343622429829464392992563/1000000000000000000000000000 34547719438481035827736830370817463/500000000000000000000000000 57356653967623287326116330716912427/1000000000000000000000000000 -4389539201021424778067928897040957/1000000000000000000000000000 13888219863316810422711967522167951/1000000000000000000000000000 678151777482651144452973653598123659/1000000000000000000000000000 -678195773857276576731134518695919279/1000000000000000000000000000 86717698564075179990964640354021773/1000000000000000000000000000 466590221899167612706285679458809/15625000000000000000000000 -945394046946362148047918877525739/31250000000000000000000000 91120280172639000155905322734781491/200000000000000000000000000
-31954421668019460982850752239738903/1000000000000000000000000000 59139598321746983879096607573360031/1000000000000000000000000000 -191530048173691017075183798160144459/500000000000000000000000000 -53007972745006662048511402940775847/1000000000000000000000000000 28397156319330069230025314764822603/500000000000000000000000000 -1886281723932030453181244710766297/250000000000000000000000000 -7942833412126235129615969382880827/500000000000000000000000000 -19883786295904733491903004314417507/1000000000000000000000000000 -6325922938933703878830357189193339/125000000000000000000000000 -17425500498796181494452709010219923/500000000000000000000000000 -15195933386104274149853277788057197/1000000000000000000000000000 -8187713242737916786014763167623139/1000000000000000000000000000 45232332851249421959308597693824473/500000000000000000000000000 -14470081068768932288798717263334913/500000000000000000000000000 238504264005497979339220784693360431/500000000000000000000000000 623826368013618493695830616670350853/1000000000000000000000000000 -77741409849993989864232582861372137/125000000000000000000000000 -33298578012490993196191665304353293/500000000000000000000000000 19690497787220601037097009703812873/500000000000000000000000000 -7335891399879508984616330774108517/200000000000000000000000000 -1939530310498182488274696057388439/100000000000000000000000000 1025918931541187480947079281148237/50000000000000000000000000 142036412832349024046910970809781/4000000000000000000000000 195886916012701444779919475377984871/500000000000000000000000000 -353952211984116446010756752650103/25000000000000000000000000 -22403773763947399470883503628589843/1000000000000000000000000000 -8648615078709425282143694102722791/125000000000000000000000000 -11486450415720363592046480753611427/200000000000000000000000000 -5804939422073912475526479058633387/1000000000000000000000000000 -12278443025219949508376278778016953/500000000000000000000000000 -678195773857276576731134518695919279/1000000000000000000000000000 169626630306671607307691646302693869/250000000000000000000000000 -87682554273199361736716532987708819/1000000000000000000000000000 -7538870055623463302115679722301641/250000000000000000000000000 30822654899776051674198235131652849/1000000000000000000000000000 -455950152422060012588907105842999451/1000000000000000000000000000
333730573196731897548178732007572191/1000000000000000000000000000 -359657262907174642001493435006119481/1000000000000000000000000000 23090447895127718190351327365441937/500000000000000000000000000 4089565837905220502076671901594217/500000000000000000000000000 -11779332166515167223211413555292909/1000000000000000000000000000 23587172354560464759808741140447503/500000000000000000000000000 -6184358037926216275887263404312643/250000000000000000000000000 -42618733277610136014855131373997673/1000000000000000000000000000 46573201725060069900871840408140099/1000000000000000000000000000 16098585872245203759622160154201739/500000000000000000000000000 5429465384084611286822588588758117/1000000000000000000000000000 3526958798304502669185634520610773/200000000000000000000000000 -418465874535087631291736589717542619/1000000000000000000000000000 87654441693103458008721159681155093/200000000000000000000000000 -384559583998427600555973258805457/8000000000000000000000000 72527445216535353514936206117739603/1000000000000000000000000000 -71979491710068066029218831794596517/1000000000000000000000000000 -115377825835063016227256707840380717/200000000000000000000000000 16357283866837130948566177965072549/1000000000000000000000000000 -18962191118481832216256319069414457/1000000000000000000000000000 -8588128103280704252513539043925189/250000000000000000000000000 -360731329988371340577010832192616953/1000000000000000000000000000 71600660339898041191656151228850901/200000000000000000000000000 33556780991065894401302871406598543/1000000000000000000000000000 -20273133475088682675594111618418099/1000000000000000000000000000 -22148952826885276940776155451030443/500000000000000000000000000 64925126277355293162582745613826263/1000000000000000000000000000 54331925153647240583714579160554777/1000000000000000000000000000 16139442104241862881578326099292071/1000000000000000000000000000 2326088949107027466836611622276747/100000000000000000000000000 86717698564075179990964640354021773/1000000000000000000000000000 -87682554273199361736716532987708819/1000000000000000000000000000 152949623482633391904799718586138801/250000000000000000000000000 105668147856077791990225412367093167/250000000000000000000000000 -211626207939901988534589490991368969/500000000000000000000000000 5224271418014747376730744660037227/250000000000000000000000000
16167669993944753382607299478202099/62500000000000000000000000 -258030219741622379737452361930391819/1000000000000000000000000000 -3109700499495264693001668115554519/250000000000000000000000000 645426234341317297232174498457029/62500000000000000000000000 -2049264427170315823849555684999823/200000000000000000000000000 3192832338832527062256421345789347/125000000000000000000000000 -32994259105270455110946190376210373/1000000000000000000000000000 -128824740212962581713857456286239/1953125000000000000000000 6040400295472540996812121511083957/200000000000000000000000000 20893438034662734276365416960470033/1000000000000000000000000000 -306313674885019952040301894155747/1000000000000000000000000000 455158035698484504137809828986659/1000000000000000000000000000 -284767845624884152070420301276506099/1000000000000000000000000000 294122694660238355220194913908271469/1000000000000000000000000000 -2586834098258770289599132080476897/200000000000000000000000000 21359380495050373336618409231924329/200000000000000000000000000 -4217640346448038867748583603129861/40000000000000000000000000 -43318002857722280326095741369738673/100000000000000000000000000 1038230019286384892200795807831049/62500000000000000000000000 -1656948618590163965348273945961713/100000000000000000000000000 -7066699202520957379610305714765889/250000000000000000000000000 -57315376927937880680539761233101991/250000000000000000000000000 242958729122572924964341921536335701/1000000000000000000000000000 5042558598912806142701407922545469/250000000000000000000000000 -12838649094929101795071687388892287/500000000000000000000000000 -16612905069993370165560452600654229/250000000000000000000000000 42239166797710194709030655991413443/1000000000000000000000000000 17696967320643412150205287536056821/500000000000000000000000000 -609751969094094269543664541839/1000000000000000000000000000 -270498026190555699169676709142839/500000000000000000000000000 466590221899167612706285679458809/15625000000000000000000000 -7538870055623463302115679722301641/250000000000000000000000000 105668147856077791990225412367093167/250000000000000000000000000 77907285156643125901091054031331753/250000000000000000000000000 -311594330772343728225921522973215341/1000000000000000000000000000 -24241059311148602064366704077366173/1000000000000000000000000000
-31568507790270514909756122907261463/125000000000000000000000000 528600620688734017135712412490001/2000000000000000000000000 2880269227884036328816661638997051/500000000000000000000000000 -2363979059864232215184613915452481/250000000000000000000000000 11090352500450035716948729202088203/1000000000000000000000000000 -26493278560042419113873657726499369/1000000000000000000000000000 16423783221605294913645048043950857/500000000000000000000000000 16405412895278286014493252091095659/250000000000000000000000000 -7568493287664965864738711804521159/250000000000000000000000000 -20941646526178253529131495953711961/1000000000000000000000000000 -350887936889655802547326188633037/250000000000000000000000000 -286264717657741769285871032509611/25000000000000000000000000 280066244254944720470087767491756007/1000000000000000000000000000 -59815160993147980831863432386290661/200000000000000000000000000 18056513340541308015682841179534201/1000000000000000000000000000 -52928867358994675434313118415629481/500000000000000000000000000 105063962198792532500427449699047113/1000000000000000000000000000 1082372685561189305327146203167073/2500000000000000000000000 -7980261029228286770903861467645421/500000000000000000000000000 17150261841601022448876150081014263/1000000000000000000000000000 27628588071474335126313168086716351/1000000000000000000000000000 47140567580877372285617811698772199/200000000000000000000000000 -118387490925337914535521312635228857/500000000000000000000000000 -1348412337055543436422008026688021/50000000000000000000000000 3196382196884054240016764515752269/125000000000000000000000000 66123194346208309001106864253218489/1000000000000000000000000000 -8465543618029953979962223677323561/200000000000000000000000000 -7092996359421266738162059524198387/200000000000000000000000000 -5316189078815506999913473317353091/500000000000000000000000000 -10536153348283337889622433414953369/1000000000000000000000000000 -945394046946362148047918877525739/31250000000000000000000000 30822654899776051674198235131652849/1000000000000000000000000000 -211626207939901988534589490991368969/500000000000000000000000000 -311594330772343728225921522973215341/1000000000000000000000000000 155923216466626836617945453911205503/500000000000000000000000000 23588139227502951391626982203166339/1000000000000000000000000000
-22905996383412022300056775383857341/1000000000000000000000000000 -1981229618098634507514604043687961/500000000000000000000000000 35120509509470165712498824736000013/125000000000000000000000000 5809926883255282718699710286428951/200000000000000000000000000 -32782330329862455669286378931595157/1000000000000000000000000000 4305951405141295797398642949152121/500000000000000000000000000 13649841114335656098915933626369517/500000000000000000000000000 51346500411480748251612654261003961/1000000000000000000000000000 31446086029376944874252024250886647/1000000000000000000000000000 10820253324023141590372206697713671/500000000000000000000000000 386125094118332537134059131646459/31250000000000000000000000 4656568996622366470395330660746999/500000000000000000000000000 -10265600544190088401983248780877609/250000000000000000000000000 -598289606438042107124841045582509/1000000000000000000000000000 -317400893387025674479708660873408001/1000000000000000000000000000 -228177881672244076318126229802503197/500000000000000000000000000 454484099813333879392936025653407691/1000000000000000000000000000 6828264086633840137115579494429131/62500000000000000000000000 -15423207555386218463180517569138591/500000000000000000000000000 28180472714164102988528334663185093/1000000000000000000000000000 4599612150278043432918069307031753/250000000000000000000000000 -8786144687725508610575028841542191/1000000000000000000000000000 -34569070108870998671309728482381699/1000000000000000000000000000 -251780370012780472457655934948849849/1000000000000000000000000000 1358868711217428409186255555394713/62500000000000000000000000 52379236738707451711220289615895521/1000000000000000000000000000 4284446691477059600447911428690129/100000000000000000000000000 277439186608968330193192346051831/7812500000000000000000000 1884706319058144506725439227797333/250000000000000000000000000 24198591276977878364302723658461019/1000000000000000000000000000 91120280172639000155905322734781491/200000000000000000000000000 -455950152422060012588907105842999451/1000000000000000000000000000 5224271418014747376730744660037227/250000000000000000000000000 -24241059311148602064366704077366173/1000000000000000000000000000 23588139227502951391626982203166339/1000000000000000000000000000 81662778905579651636070056209273/250000000000000000000000


--- Term 51 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 34

Flags :
F1  : R R B B G : {124}
F2  : R R B B G : {124, 125}
F3  : R R B B G : {124, 135}
F4  : R R B B G : {124, 125, 135}
F5  : R R B B G : {124, 235}
F6  : R R B B G : {124, 125, 235}
F7  : R R B B G : {124, 135, 235}
F8  : R R B B G : {124, 125, 135, 235}
F9  : R R B B G : {124, 145}
F10 : R R B B G : {124, 125, 145}
F11 : R R B B G : {124, 135, 145}
F12 : R R B B G : {124, 125, 135, 145}
F13 : R R B B G : {124, 235, 145}
F14 : R R B B G : {124, 125, 235, 145}
F15 : R R B B G : {124, 135, 235, 145}
F16 : R R B B G : {124, 125, 135, 235, 145}
F17 : R R B B G : {124, 245}
F18 : R R B B G : {124, 125, 245}
F19 : R R B B G : {124, 135, 245}
F20 : R R B B G : {124, 125, 135, 245}
F21 : R R B B G : {124, 235, 245}
F22 : R R B B G : {124, 125, 235, 245}
F23 : R R B B G : {124, 135, 235, 245}
F24 : R R B B G : {124, 125, 135, 235, 245}
F25 : R R B B G : {124, 145, 245}
F26 : R R B B G : {124, 135, 145, 245}
F27 : R R B B G : {124, 235, 145, 245}
F28 : R R B B G : {124, 135, 235, 145, 245}
F29 : R R B B G : {124, 345}
F30 : R R B B G : {124, 125, 345}
F31 : R R B B G : {124, 135, 345}
F32 : R R B B G : {124, 125, 135, 345}
F33 : R R B B G : {124, 235, 345}
F34 : R R B B G : {124, 125, 235, 345}
F35 : R R B B G : {124, 135, 235, 345}
F36 : R R B B G : {124, 125, 135, 235, 345}
F37 : R R B B G : {124, 145, 345}
F38 : R R B B G : {124, 125, 145, 345}
F39 : R R B B G : {124, 135, 145, 345}
F40 : R R B B G : {124, 125, 135, 145, 345}
F41 : R R B B G : {124, 235, 145, 345}
F42 : R R B B G : {124, 125, 235, 145, 345}
F43 : R R B B G : {124, 135, 235, 145, 345}
F44 : R R B B G : {124, 125, 135, 235, 145, 345}
F45 : R R B B G : {124, 245, 345}
F46 : R R B B G : {124, 125, 245, 345}
F47 : R R B B G : {124, 135, 245, 345}
F48 : R R B B G : {124, 125, 135, 245, 345}
F49 : R R B B G : {124, 235, 245, 345}
F50 : R R B B G : {124, 125, 235, 245, 345}
F51 : R R B B G : {124, 135, 235, 245, 345}
F52 : R R B B G : {124, 125, 135, 235, 245, 345}
F53 : R R B B G : {124, 145, 245, 345}
F54 : R R B B G : {124, 135, 145, 245, 345}
F55 : R R B B G : {124, 235, 145, 245, 345}
F56 : R R B B G : {124, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)
B4  : (F4)+(F6)
B5  : (F7)
B6  : (F8)
B7  : (F9)+(F17)
B8  : (F10)+(F18)
B9  : (F11)+(F21)
B10 : (F12)+(F22)
B11 : (F13)+(F19)
B12 : (F14)+(F20)
B13 : (F15)+(F23)
B14 : (F16)+(F24)
B15 : (F25)
B16 : (F26)+(F27)
B17 : (F28)
B18 : (F29)
B19 : (F30)
B20 : (F31)+(F33)
B21 : (F32)+(F34)
B22 : (F35)
B23 : (F36)
B24 : (F37)+(F45)
B25 : (F38)+(F46)
B26 : (F39)+(F49)
B27 : (F40)+(F50)
B28 : (F41)+(F47)
B29 : (F42)+(F48)
B30 : (F43)+(F51)
B31 : (F44)+(F52)
B32 : (F53)
B33 : (F54)+(F55)
B34 : (F56)

Matrix :
9349160217038191806832724029294419/31250000000000000000000000 1089933422000035791725642724472381/20000000000000000000000000 30833429674462938010526205379854601/100000000000000000000000000 -16280451614114575448809525969805921/500000000000000000000000000 20512802688640460456692071446772363/62500000000000000000000000 58719852505835476576704812035017019/1000000000000000000000000000 234205520217466770856494004275411629/1000000000000000000000000000 -2902357625519080377279980766348029/200000000000000000000000000 7104653019235666104443142331470043/500000000000000000000000000 -562561402252526155838505979739809077/1000000000000000000000000000 -211395150118552284138760347068448411/1000000000000000000000000000 47699356364897149921510436625395071/500000000000000000000000000 -13958990037076496588028455983278813/250000000000000000000000000 -107080623414421107777611407737610453/1000000000000000000000000000 45521364133980448318004082121889297/1000000000000000000000000000 9018923321093866709469925315914481/250000000000000000000000000 -20144502691219004558801034216142277/250000000000000000000000000 51342569685936823452428918230777361/125000000000000000000000000 -38655270154133623365748308589280479/200000000000000000000000000 361794387673079699737599630987366409/1000000000000000000000000000 49961471542889273817011572513657593/1000000000000000000000000000 -12647121418391536476002015552737627/62500000000000000000000000 13355037163280575117114158696379/125000000000000000000000000 39538966261878174113018085219888651/250000000000000000000000000 1722909617462543276609543780447203/7812500000000000000000000 95251453657356323203658010182856733/500000000000000000000000000 -4405564986587126366415532279123601/250000000000000000000000000 2061337838970370551186457209348503/100000000000000000000000000 -67110176085710359458300721648268563/500000000000000000000000000 -11134745234295607062179348224882671/1000000000000000000000000000 -10283834442727489064876688540966093/1000000000000000000000000000 -222132224397348289949723248765530029/500000000000000000000000000 -4723353878261422679800512857743709/200000000000000000000000000 22840558994535595198565557948551679/1000000000000000000000000000
1089933422000035791725642724472381/20000000000000000000000000 2950179755051601627506361904831931/2000000000000000000000000 383813075654802656702079822024011979/1000000000000000000000000000 255161009595222071090013851595800523/200000000000000000000000000 -53885418801984874542906026400316817/250000000000000000000000000 1165248909419597630954572767548848423/1000000000000000000000000000 5504616330326670100981701864115877/50000000000000000000000000 488423081352888182785100234979974647/1000000000000000000000000000 79479309703914019158628531151556949/200000000000000000000000000 37248413412893768361646253138541719/200000000000000000000000000 -25778438650370767887475300867821999/200000000000000000000000000 454145588058809234369721986635606097/1000000000000000000000000000 463776376335863541507418825595711/6250000000000000000000000 436342951717842299471637239725674461/500000000000000000000000000 -162268631412147775700155060159450861/500000000000000000000000000 -72213732009477180604140050662128137/500000000000000000000000000 -193633356798751571306854601079329021/250000000000000000000000000 -36157183686088792581742148284860823/62500000000000000000000000 173123360203064785108446530438933903/1000000000000000000000000000 -213133813825179497287641610282207579/1000000000000000000000000000 95785505303477401696011768861576691/1000000000000000000000000000 30999135711004925165344037261670317/500000000000000000000000000 939558879380265123223370297896353343/1000000000000000000000000000 -445535282412482594206138265165760427/500000000000000000000000000 274423638954716215410504569595694461/1000000000000000000000000000 -62365184359331217268167086857651239/100000000000000000000000000 -390703477115933089883435024239010797/500000000000000000000000000 -6293023975491126472780965108714919/12500000000000000000000000 54417722034080915666067505497264153/100000000000000000000000000 -88691422265217740982137125264505059/125000000000000000000000000 215528980314463728789902767996003189/1000000000000000000000000000 -754346955388624160120482174970236891/1000000000000000000000000000 -164853541551105631201465679372325101/200000000000000000000000000 -52933318589349461975171638425433259/50000000000000000000000000
30833429674462938010526205379854601/100000000000000000000000000 383813075654802656702079822024011979/1000000000000000000000000000 802745029168507231616081523755166777/1000000000000000000000000000 223514632903169398394438171820826813/500000000000000000000000000 594411343447219540920452341343506589/1000000000000000000000000000 878299201599330447989861672730448719/1000000000000000000000000000 16953835417637605033405592952049971/1000000000000000000000000000 57908104262637263349488993040839813/1000000000000000000000000000 117556130621673424362144502229239337/1000000000000000000000000000 -79700876738884536837101380184877173/100000000000000000000000000 17374744394701835045343835619387607/200000000000000000000000000 181441745130439100816654048911999979/1000000000000000000000000000 6198100503973632475553415282819473/125000000000000000000000000 61929477589004558182238714081087/200000000000000000000000 -22096627139205051228392338579034419/250000000000000000000000000 -62760779097334424363791421132472631/1000000000000000000000000000 -639982159583330480868448218996297181/1000000000000000000000000000 459645545705924510481325985070456607/1000000000000000000000000000 15001345893133407349155557398917743/1000000000000000000000000000 408079463638604297350733191036715087/1000000000000000000000000000 -42708738450591645240303674536196881/500000000000000000000000000 -696721477846398445943709197314506137/1000000000000000000000000000 135213228933790300059705564477195587/500000000000000000000000000 -311728957553319550750608383307755233/1000000000000000000000000000 89350873577705093259136462690279251/500000000000000000000000000 219410133365024133136831009191701/1000000000000000000000000000 -128284586065759134261787560433426149/500000000000000000000000000 -1165994611550592928875233433831601/50000000000000000000000000 -29012177287680428576130456374533209/50000000000000000000000000 123269407666422467155934808053771951/1000000000000000000000000000 36206425630287669729809498457756817/250000000000000000000000000 -220395308559707765152575599798487883/200000000000000000000000000 -105901975139789470715601518301609941/1000000000000000000000000000 -40457395245691171696712808244573647/1000000000000000000000000000
-16280451614114575448809525969805921/500000000000000000000000000 255161009595222071090013851595800523/200000000000000000000000000 223514632903169398394438171820826813/500000000000000000000000000 1950181786442734527916742886019020229/1000000000000000000000000000 -6929554588533234333265405235948091/250000000000000000000000000 1509068552717895671002449850466031027/1000000000000000000000000000 -11082167713147758357935516295280027/250000000000000000000000000 413192964648166372617235812959785481/1000000000000000000000000000 17390753173421613127457975516024033/100000000000000000000000000 379061115597065957114502567016869/1600000000000000000000000 73144150216469558079034013974013149/1000000000000000000000000000 67635935493533739829212192675573213/100000000000000000000000000 18567785892583593680096674269363727/500000000000000000000000000 5274002546797523947583884482169633/8000000000000000000000000 -8135854145953642429415795503066971/40000000000000000000000000 -478492346891372154006608055446765293/1000000000000000000000000000 -134983340225588953405166565559826439/200000000000000000000000000 -49581855550375292543447855908803229/62500000000000000000000000 91969065150189437602627128891854749/200000000000000000000000000 -315896841684601518878864272302198899/1000000000000000000000000000 598159056847666927964509059638876007/1000000000000000000000000000 -209623481430283749077047248120960633/1000000000000000000000000000 522353211095959694686194370461318069/1000000000000000000000000000 -572002871344604879469282109247905711/500000000000000000000000000 101922646899890638994784408118840477/1000000000000000000000000000 -812260855192792240930793069314021833/1000000000000000000000000000 -242539048149167852833558882382926491/500000000000000000000000000 -195666360172653104717599333484528241/200000000000000000000000000 80995091253717168837258108883740413/1000000000000000000000000000 -338729728564357601682118931791398907/1000000000000000000000000000 33786277147780346509870349017190917/250000000000000000000000000 -829504383358140245572635627150382743/1000000000000000000000000000 -15917812547242931633774330628400557/20000000000000000000000000 -649327139772373446681496050735105111/1000000000000000000000000000
20512802688640460456692071446772363/62500000000000000000000000 -53885418801984874542906026400316817/250000000000000000000000000 594411343447219540920452341343506589/1000000000000000000000000000 -6929554588533234333265405235948091/250000000000000000000000000 262961628205916583150111130242830941/250000000000000000000000000 153343320941689292664732033799951989/500000000000000000000000000 -127087114709885574622494803400390957/500000000000000000000000000 -61387104957814401599992645966500897/250000000000000000000000000 -47769092387811586124739620790752967/500000000000000000000000000 -365207752547014262187414476463928301/500000000000000000000000000 -6594884863648903142613132326395021/125000000000000000000000000 117499102832821925457900981668223013/1000000000000000000000000000 272993965602483212753481839611193893/1000000000000000000000000000 -7419151890632756780292010372973301/125000000000000000000000000 -81991680021896694126362454054304693/1000000000000000000000000000 58458810934957537430009105788983371/500000000000000000000000000 -164526534481899708492771113704142563/1000000000000000000000000000 136697120457766775727978426946678907/200000000000000000000000000 -390980986280597407505180441888102417/1000000000000000000000000000 424964436494729141950385494111653207/1000000000000000000000000000 -50361605806333323630282089256362179/1000000000000000000000000000 -14168348144826447612457993275555797/31250000000000000000000000 -82470439232230799181092760350769489/1000000000000000000000000000 -359931182457654317511997468756870391/1000000000000000000000000000 13833611812802063921006178922287217/1000000000000000000000000000 142566207288979462822672004789398717/1000000000000000000000000000 13576777197951889181182860728475947/62500000000000000000000000 -4116396797842240025416316576515823/250000000000000000000000000 -9151137945647684460143487471209099/20000000000000000000000000 386168642835226585349310861037477263/1000000000000000000000000000 16107165517581926430500336099852391/125000000000000000000000000 -802071467147692378060493734269002449/1000000000000000000000000000 56417232674316163982157376575645023/200000000000000000000000000 74787031811169577640878822772924877/200000000000000000000000000
58719852505835476576704812035017019/1000000000000000000000000000 1165248909419597630954572767548848423/1000000000000000000000000000 878299201599330447989861672730448719/1000000000000000000000000000 1509068552717895671002449850466031027/1000000000000000000000000000 153343320941689292664732033799951989/500000000000000000000000000 628783671729835077734485309231161263/250000000000000000000000000 -527190525251156432746462548803715951/1000000000000000000000000000 35236460738357911088761422515409593/200000000000000000000000000 9249888108813548612765960664350779/100000000000000000000000000 76259724656598814972907948452821/125000000000000000000000000 216825890942077482781041669195867819/1000000000000000000000000000 333287470633649747952717821427643751/500000000000000000000000000 113015295447570645680776200536617059/500000000000000000000000000 1089100681616157275030291562537646751/1000000000000000000000000000 -303692531881711316392786813289340871/1000000000000000000000000000 -31091519104498108526980171991265641/100000000000000000000000000 -159579901208500668277430725441314161/250000000000000000000000000 -65756940658139895430801340664897911/100000000000000000000000000 10797627753834527396413176588588619/125000000000000000000000000 -72179899770697089888796285676465907/500000000000000000000000000 1069329695470370948336539141597783/15625000000000000000000000 -9428191794646451474784156917540043/20000000000000000000000000 309649928062953300064980286066506429/1000000000000000000000000000 -1602368362921698124079849407493696303/1000000000000000000000000000 -3836511914796044528599807525352271/250000000000000000000000000 -24586710491293208109573470126790949/31250000000000000000000000 -183494065145221839571459932335176897/250000000000000000000000000 -242449353469706010186265794662633963/500000000000000000000000000 -291823944486399871266235370939033433/1000000000000000000000000000 118888454282406570216489947739688469/1000000000000000000000000000 5840595577077889205676673136726641/25000000000000000000000000 -684129151459548083301425159523527913/500000000000000000000000000 -43796142161865772519740118933702299/125000000000000000000000000 -64826767610159107732021400287260059/250000000000000000000000000
234205520217466770856494004275411629/1000000000000000000000000000 5504616330326670100981701864115877/50000000000000000000000000 16953835417637605033405592952049971/1000000000000000000000000000 -11082167713147758357935516295280027/250000000000000000000000000 -127087114709885574622494803400390957/500000000000000000000000000 -527190525251156432746462548803715951/1000000000000000000000000000 585454104506646798420740928784772939/500000000000000000000000000 200745468513080406238855969264246011/1000000000000000000000000000 534237453975543933695149149975724291/1000000000000000000000000000 -270170535940704972809556550983378103/500000000000000000000000000 31238325921598142804605146137937511/200000000000000000000000000 -27327616926611832502347436259239301/1000000000000000000000000000 15160682657665031569899004196743669/500000000000000000000000000 -567356215928123505635485675517160431/1000000000000000000000000000 148546542268046094156072286509570419/250000000000000000000000000 81368607141734386013110729935871861/250000000000000000000000000 265214103811808293682905316790825607/500000000000000000000000000 22731191520734488854309128891092409/200000000000000000000000000 -179003171596216367383406908674448051/500000000000000000000000000 -5893346192048640664413824881719559/1000000000000000000000000000 -131872121248744188432525987962703659/250000000000000000000000000 -60180473670818896321351779303267709/500000000000000000000000000 -321031750654308317421818910793055491/500000000000000000000000000 440717062481116618018997891472814061/500000000000000000000000000 77640498305242428150757672244350329/500000000000000000000000000 15148182159851437776137563083687857/40000000000000000000000000 -378966473993115055416027101110764783/1000000000000000000000000000 76160866178209337279975207908107717/1000000000000000000000000000 -94122925206679304004410903923930091/250000000000000000000000000 -125129986398496039317011929056991491/1000000000000000000000000000 -49625660098774386642194715742125821/100000000000000000000000000 37837434507171575954753354299181581/250000000000000000000000000 -94311922982916388408651355780172429/500000000000000000000000000 84269700562548161907095447605239107/1000000000000000000000000000
-2902357625519080377279980766348029/200000000000000000000000000 488423081352888182785100234979974647/1000000000000000000000000000 57908104262637263349488993040839813/1000000000000000000000000000 413192964648166372617235812959785481/1000000000000000000000000000 -61387104957814401599992645966500897/250000000000000000000000000 35236460738357911088761422515409593/200000000000000000000000000 200745468513080406238855969264246011/1000000000000000000000000000 250617788031321337841100504433490159/1000000000000000000000000000 174963711256465336616604306907335541/1000000000000000000000000000 6676565669639794339781752141328121/250000000000000000000000000 -6029705355965416439447405088007247/1000000000000000000000000000 105442835036619654954890161360789847/1000000000000000000000000000 -47819423100537056019983442443755187/500000000000000000000000000 182401298365194110106489394849322229/1000000000000000000000000000 -6932303350160029109363255994278861/100000000000000000000000000 -103467203204544907327537140512331589/1000000000000000000000000000 -405228798275950588044191992207376159/1000000000000000000000000000 -26931251408491922853861623456672543/200000000000000000000000000 4483409694429885445630922132594477/15625000000000000000000000 -91949219357246781719820135178726357/1000000000000000000000000000 31894603627939804558829238547232259/500000000000000000000000000 -55817330728553446270379656889325097/1000000000000000000000000000 421101355053221068410466874050791779/1000000000000000000000000000 -1388388290899942487855224705224399/250000000000000000000000000 132672286934724518242766121665220143/1000000000000000000000000000 -5636183331203137175836822867289873/50000000000000000000000000 -1859260985294048286228858013495421/8000000000000000000000000 -47178971380507428791902028487539863/250000000000000000000000000 126168584929554945777101539469253037/1000000000000000000000000000 -336422213204946006008362919671346231/1000000000000000000000000000 58361844877608689253203446754042579/1000000000000000000000000000 -154016514870084822197028539843521061/1000000000000000000000000000 -373180000568120596420114137607490959/1000000000000000000000000000 -448549494619057934547086150645646151/1000000000000000000000000000
7104653019235666104443142331470043/500000000000000000000000000 79479309703914019158628531151556949/200000000000000000000000000 117556130621673424362144502229239337/1000000000000000000000000000 17390753173421613127457975516024033/100000000000000000000000000 -47769092387811586124739620790752967/500000000000000000000000000 9249888108813548612765960664350779/100000000000000000000000000 534237453975543933695149149975724291/1000000000000000000000000000 174963711256465336616604306907335541/1000000000000000000000000000 672186409903670198347683278544218417/1000000000000000000000000000 -18567123463374590929731624826753799/250000000000000000000000000 81423845644353880832981582174516271/200000000000000000000000000 -37576417594596429019691949554121111/1000000000000000000000000000 435796696530257265211696903434256967/1000000000000000000000000000 28132118251005523167488810409934177/1000000000000000000000000000 274901821782063645947495765422862527/1000000000000000000000000000 209913895554155569894586786287118241/500000000000000000000000000 17655757599608300830043108717922189/62500000000000000000000000 -209728980382974003465340928777528513/1000000000000000000000000000 -90729767515089392965706089727625801/200000000000000000000000000 -285807393133836859550637421806738849/1000000000000000000000000000 -429080459403515046893424579528003831/500000000000000000000000000 -22013117230549032075244191394339153/1000000000000000000000000000 -74497712819815627457789533117026061/250000000000000000000000000 -1245319243522010876666163058495117/25000000000000000000000000 -369633779166024902205649029425137/3125000000000000000000000 -11648136844019316278629637089178117/200000000000000000000000000 -35582527164044477492938731066144643/62500000000000000000000000 14168466043765617471858218033916433/200000000000000000000000000 -49874094608522525288415075056619833/250000000000000000000000000 -80050839670475866933238553994220427/1000000000000000000000000000 -260058732818944323061854378146295989/1000000000000000000000000000 89446439155080147833853287619001/500000000000000000000000000 -137940984044049078172617419006309231/1000000000000000000000000000 -21855344685363828529455454543985141/250000000000000000000000000
-562561402252526155838505979739809077/1000000000000000000000000000 37248413412893768361646253138541719/200000000000000000000000000 -79700876738884536837101380184877173/100000000000000000000000000 379061115597065957114502567016869/1600000000000000000000000 -365207752547014262187414476463928301/500000000000000000000000000 76259724656598814972907948452821/125000000000000000000000000 -270170535940704972809556550983378103/500000000000000000000000000 6676565669639794339781752141328121/250000000000000000000000000 -18567123463374590929731624826753799/250000000000000000000000000 2999909819950857345578662625229041/2000000000000000000000000 14937539182266778772985944383005729/250000000000000000000000000 1018411245160140652990153958320643/1000000000000000000000000000 45598746631190004135285559980925793/250000000000000000000000000 382503583384046251500216787427697907/1000000000000000000000000000 -90303607097624066571478690464021173/500000000000000000000000000 -34809609022473616113367488146745523/1000000000000000000000000000 262022419404907807476386721321035943/500000000000000000000000000 -612824931623373663508852303446855553/500000000000000000000000000 5027062921279951416253091805764619/250000000000000000000000000 -12818581541980968507638290292618269/15625000000000000000000000 106827520739321485841522113930991841/1000000000000000000000000000 4783962336608019542495281272700069/5000000000000000000000000 -4980755173715594275433307964612721/500000000000000000000000000 -90902766457212544668980459379412751/125000000000000000000000000 -362738876639113615423375869924449677/1000000000000000000000000000 -647754034701381055045809825654153509/1000000000000000000000000000 -18548314894628766049504520261055887/250000000000000000000000000 -21198437215646509541529493498888301/100000000000000000000000000 470884898941612552675247873575309711/500000000000000000000000000 -103296818088373103272780186163521701/500000000000000000000000000 4580419266537936602342296836153203/500000000000000000000000000 1014434731326701444594638707728538351/1000000000000000000000000000 -68792769342735313845558386343997319/1000000000000000000000000000 -32150324615085164162709299553247163/125000000000000000000000000
-211395150118552284138760347068448411/1000000000000000000000000000 -25778438650370767887475300867821999/200000000000000000000000000 17374744394701835045343835619387607/200000000000000000000000000 73144150216469558079034013974013149/1000000000000000000000000000 -6594884863648903142613132326395021/125000000000000000000000000 216825890942077482781041669195867819/1000000000000000000000000000 31238325921598142804605146137937511/200000000000000000000000000 -6029705355965416439447405088007247/1000000000000000000000000000 81423845644353880832981582174516271/200000000000000000000000000 14937539182266778772985944383005729/250000000000000000000000000 822592721182328284779168098990616091/1000000000000000000000000000 -35929872629434909993647354328320719/200000000000000000000000000 219540499731310008152566954755696697/500000000000000000000000000 -38194112820200144624970319756946501/1000000000000000000000000000 84809773734828475583503864639742997/250000000000000000000000000 303740061317538406029568691100072671/1000000000000000000000000000 70381592503364084289261440238775007/200000000000000000000000000 -263253234379172578533387923920968681/1000000000000000000000000000 -85286837924269666256723904473964739/500000000000000000000000000 -414600349764356090089582223513002001/1000000000000000000000000000 -432580648783324012836190795278293031/500000000000000000000000000 -311892067781941707936056865319583041/1000000000000000000000000000 -664360763628666104641988953852695803/1000000000000000000000000000 -45418553661184986370524784995457059/500000000000000000000000000 -419394196458173490636050920843567607/1000000000000000000000000000 -3361897293070187639108715109822909/62500000000000000000000000 -325631581259072455945494019054619917/1000000000000000000000000000 1239806699070775780807760392366439/6250000000000000000000000 -766384903873523080741433125886989781/1000000000000000000000000000 86250676944942495764468311019873551/200000000000000000000000000 -274511762893331720586463127887196487/1000000000000000000000000000 166007426581777640460253732561130299/1000000000000000000000000000 206299737414341456094557790485057901/1000000000000000000000000000 442319840570923326738418473647117733/1000000000000000000000000000
47699356364897149921510436625395071/500000000000000000000000000 454145588058809234369721986635606097/1000000000000000000000000000 181441745130439100816654048911999979/1000000000000000000000000000 67635935493533739829212192675573213/100000000000000000000000000 117499102832821925457900981668223013/1000000000000000000000000000 333287470633649747952717821427643751/500000000000000000000000000 -27327616926611832502347436259239301/1000000000000000000000000000 105442835036619654954890161360789847/1000000000000000000000000000 -37576417594596429019691949554121111/1000000000000000000000000000 1018411245160140652990153958320643/1000000000000000000000000000 -35929872629434909993647354328320719/200000000000000000000000000 10722959316277258202190901420434269/25000000000000000000000000 -5686039297670140984546049458298099/500000000000000000000000000 142351364984244094191229351076411723/1000000000000000000000000000 -679310460316538500531669145656239/8000000000000000000000000 -96340783536470378024830316270858469/500000000000000000000000000 -166273767368950211463483803867192229/1000000000000000000000000000 -120358900101175530705669056420271999/500000000000000000000000000 34497700261310390986354705777583269/500000000000000000000000000 -68773339725876798252458326599952081/1000000000000000000000000000 2934616952553138032614916394870293/8000000000000000000000000 -6397788167790006434657052438019671/200000000000000000000000000 128893832875119682788639220175195173/1000000000000000000000000000 -444265282258466921526907510735028473/1000000000000000000000000000 111128993768707220244625696032932053/1000000000000000000000000000 -63412529023455703535860798350070479/250000000000000000000000000 -86370415358696550214957599158499293/1000000000000000000000000000 -59389419335943347873868058729430009/125000000000000000000000000 30051355987489241800455344717615231/250000000000000000000000000 -120124162042512238930610457366354857/1000000000000000000000000000 13330875065401513633561153938489151/250000000000000000000000000 -420407309259458696947723705407542757/1000000000000000000000000000 -10966347254174713303593449092155659/40000000000000000000000000 -47001424597028930131916272450553149/250000000000000000000000000
-13958990037076496588028455983278813/250000000000000000000000000 463776376335863541507418825595711/6250000000000000000000000 6198100503973632475553415282819473/125000000000000000000000000 18567785892583593680096674269363727/500000000000000000000000000 272993965602483212753481839611193893/1000000000000000000000000000 113015295447570645680776200536617059/500000000000000000000000000 15160682657665031569899004196743669/500000000000000000000000000 -47819423100537056019983442443755187/500000000000000000000000000 435796696530257265211696903434256967/1000000000000000000000000000 45598746631190004135285559980925793/250000000000000000000000000 219540499731310008152566954755696697/500000000000000000000000000 -5686039297670140984546049458298099/500000000000000000000000000 452246115861089313234714540958307703/500000000000000000000000000 16328364276081636914172051419968713/1000000000000000000000000000 93284303650249999715402046490954433/500000000000000000000000000 287128786791095433943662539476473153/500000000000000000000000000 655346712654443873312534435615315523/1000000000000000000000000000 -273757635932084006316870533314194339/1000000000000000000000000000 -873404379987952103713979118752635243/1000000000000000000000000000 -381361435961361569018338037963540777/1000000000000000000000000000 -18321591998187990261434866713807197/20000000000000000000000000 183503462607179832056009926853597597/1000000000000000000000000000 -586347431639227739083901127789584801/1000000000000000000000000000 -316756383988163021398788586941578957/500000000000000000000000000 -100713858123213202238920244862268869/250000000000000000000000000 -213262870218726157195003521740377361/1000000000000000000000000000 -78244135504157355122324967128655817/250000000000000000000000000 5496944908470687515237132037562453/200000000000000000000000000 -111941144039040176637952579622816281/1000000000000000000000000000 238225887256251684757456392413295829/1000000000000000000000000000 -214960959580096782901105370097002729/1000000000000000000000000000 51874051632916681789177286916065469/500000000000000000000000000 20527487299337220458976675632068753/100000000000000000000000000 264456029615158070146978685397142013/1000000000000000000000000000
-107080623414421107777611407737610453/1000000000000000000000000000 436342951717842299471637239725674461/500000000000000000000000000 61929477589004558182238714081087/200000000000000000000000 5274002546797523947583884482169633/8000000000000000000000000 -7419151890632756780292010372973301/125000000000000000000000000 1089100681616157275030291562537646751/1000000000000000000000000000 -567356215928123505635485675517160431/1000000000000000000000000000 182401298365194110106489394849322229/1000000000000000000000000000 28132118251005523167488810409934177/1000000000000000000000000000 382503583384046251500216787427697907/1000000000000000000000000000 -38194112820200144624970319756946501/1000000000000000000000000000 142351364984244094191229351076411723/1000000000000000000000000000 16328364276081636914172051419968713/1000000000000000000000000000 1046100435482211435709842449452956623/1000000000000000000000000000 -495158763189275881311996466792888759/1000000000000000000000000000 -94979069390796957090137129227832951/500000000000000000000000000 -44838279543071242563067343069260527/62500000000000000000000000 -453490216601351666398961520570452833/1000000000000000000000000000 54879028259545517779414124209771701/250000000000000000000000000 -9750207986410215377582263911761437/125000000000000000000000000 19847011212668446275023575520875609/200000000000000000000000000 68808606556594431697670121596324601/1000000000000000000000000000 865304864012830726072613327995522001/1000000000000000000000000000 -1014901835970662981115260888129827749/1000000000000000000000000000 10065845639911710638715328749431997/125000000000000000000000000 -596527754158703423356747595720887371/1000000000000000000000000000 -247719680980621281646968147753474967/500000000000000000000000000 -54390315890716406550471616408438109/1000000000000000000000000000 88016895275371950932209208972223499/200000000000000000000000000 -304790468951332644497005387571714131/1000000000000000000000000000 187638488730826170398628405807615387/500000000000000000000000000 -284220893024406474734071432280291877/500000000000000000000000000 -164075645626705924067159920395839239/500000000000000000000000000 -661047385293778131445582592317353277/1000000000000000000000000000
45521364133980448318004082121889297/1000000000000000000000000000 -162268631412147775700155060159450861/500000000000000000000000000 -22096627139205051228392338579034419/250000000000000000000000000 -8135854145953642429415795503066971/40000000000000000000000000 -81991680021896694126362454054304693/1000000000000000000000000000 -303692531881711316392786813289340871/1000000000000000000000000000 148546542268046094156072286509570419/250000000000000000000000000 -6932303350160029109363255994278861/100000000000000000000000000 274901821782063645947495765422862527/1000000000000000000000000000 -90303607097624066571478690464021173/500000000000000000000000000 84809773734828475583503864639742997/250000000000000000000000000 -679310460316538500531669145656239/8000000000000000000000000 93284303650249999715402046490954433/500000000000000000000000000 -495158763189275881311996466792888759/1000000000000000000000000000 552142002570419275430143390891755891/1000000000000000000000000000 60760280869482860903829637664743697/200000000000000000000000000 879610028369846739848911621688393793/1000000000000000000000000000 -112661053189386190415688010529095309/1000000000000000000000000000 -469299750245494806681644997084035809/1000000000000000000000000000 -29475150915426064881095243450306621/200000000000000000000000000 -66018355797900838438099366660066101/125000000000000000000000000 -37613957587841627546068294288538071/1000000000000000000000000000 -207979679734061998843981167215664513/200000000000000000000000000 22700692203540466223356271150839119/50000000000000000000000000 -77678853564466643572969358973508957/500000000000000000000000000 211782260779228854837271158135685657/1000000000000000000000000000 -80868433891581380224081393568236071/500000000000000000000000000 16732994532732502062620388434729829/100000000000000000000000000 -506960936213358068845090921639227031/1000000000000000000000000000 82469720754945066403320961374077193/250000000000000000000000000 -119376231469925303626179776001372863/250000000000000000000000000 355265338495647111474069929840190023/1000000000000000000000000000 213734209415479497784871160672843263/1000000000000000000000000000 566798095460608288715145773675860121/1000000000000000000000000000
9018923321093866709469925315914481/250000000000000000000000000 -72213732009477180604140050662128137/500000000000000000000000000 -62760779097334424363791421132472631/1000000000000000000000000000 -478492346891372154006608055446765293/1000000000000000000000000000 58458810934957537430009105788983371/500000000000000000000000000 -31091519104498108526980171991265641/100000000000000000000000000 81368607141734386013110729935871861/250000000000000000000000000 -103467203204544907327537140512331589/1000000000000000000000000000 209913895554155569894586786287118241/500000000000000000000000000 -34809609022473616113367488146745523/1000000000000000000000000000 303740061317538406029568691100072671/1000000000000000000000000000 -96340783536470378024830316270858469/500000000000000000000000000 287128786791095433943662539476473153/500000000000000000000000000 -94979069390796957090137129227832951/500000000000000000000000000 60760280869482860903829637664743697/200000000000000000000000000 710660545659880609325052777139609759/1000000000000000000000000000 768450547020745905338224670756170719/1000000000000000000000000000 -2246508496126304975306634430176617/200000000000000000000000000 -884580287675162083307260813082163187/1000000000000000000000000000 -67048677706637087572888670939106457/250000000000000000000000000 -1018239525831249589917835796043891357/1000000000000000000000000000 215540096445205403334224784652308627/1000000000000000000000000000 -651170157358270679941818575999384261/1000000000000000000000000000 1832422321654491721243664945302527/1000000000000000000000000000 -59616659358063362396037895263816417/250000000000000000000000000 19374491141591317356679484338957289/125000000000000000000000000 -307655782893772595271438884272423271/1000000000000000000000000000 187962978942397941366445340805373361/500000000000000000000000000 -49871896670352787886451129364589803/500000000000000000000000000 160669804870874509434327483754363/976562500000000000000000 -29840154372913215689036364782913541/100000000000000000000000000 149938024141649144113182168857028343/500000000000000000000000000 35098396550903497753018348252456527/125000000000000000000000000 293243992360355637503910559624161891/1000000000000000000000000000
-20144502691219004558801034216142277/250000000000000000000000000 -193633356798751571306854601079329021/250000000000000000000000000 -639982159583330480868448218996297181/1000000000000000000000000000 -134983340225588953405166565559826439/200000000000000000000000000 -164526534481899708492771113704142563/1000000000000000000000000000 -159579901208500668277430725441314161/250000000000000000000000000 265214103811808293682905316790825607/500000000000000000000000000 -405228798275950588044191992207376159/1000000000000000000000000000 17655757599608300830043108717922189/62500000000000000000000000 262022419404907807476386721321035943/500000000000000000000000000 70381592503364084289261440238775007/200000000000000000000000000 -166273767368950211463483803867192229/1000000000000000000000000000 655346712654443873312534435615315523/1000000000000000000000000000 -44838279543071242563067343069260527/62500000000000000000000000 879610028369846739848911621688393793/1000000000000000000000000000 768450547020745905338224670756170719/1000000000000000000000000000 1251048976450277452082196358588545293/500000000000000000000000000 -40444000051041918985137535883463819/50000000000000000000000000 -390503462368580558872100316703254577/250000000000000000000000000 -16933287548046421246163790537317201/31250000000000000000000000 -475605461068345238060294111446786161/500000000000000000000000000 845404425224430574093729888036595457/1000000000000000000000000000 -1135831234605608538923041842896035319/500000000000000000000000000 3772522805456516521365740686343553/31250000000000000000000000 -514396221307495253441776163972404383/1000000000000000000000000000 33576302951959953200267650651239191/1000000000000000000000000000 -105954037089129018574951395150632363/500000000000000000000000000 382028421765604795069591308760150611/1000000000000000000000000000 -20677574870652413193473569574263329/250000000000000000000000000 169471975445102909774104808995983009/250000000000000000000000000 -178707262670781014070530987718154879/200000000000000000000000000 253231517917484157703071345441918347/200000000000000000000000000 352299650720558355555113395649640149/500000000000000000000000000 1195744551567291221122386627208510357/1000000000000000000000000000
51342569685936823452428918230777361/125000000000000000000000000 -36157183686088792581742148284860823/62500000000000000000000000 459645545705924510481325985070456607/1000000000000000000000000000 -49581855550375292543447855908803229/62500000000000000000000000 136697120457766775727978426946678907/200000000000000000000000000 -65756940658139895430801340664897911/100000000000000000000000000 22731191520734488854309128891092409/200000000000000000000000000 -26931251408491922853861623456672543/200000000000000000000000000 -209728980382974003465340928777528513/1000000000000000000000000000 -612824931623373663508852303446855553/500000000000000000000000000 -263253234379172578533387923920968681/1000000000000000000000000000 -120358900101175530705669056420271999/500000000000000000000000000 -273757635932084006316870533314194339/1000000000000000000000000000 -453490216601351666398961520570452833/1000000000000000000000000000 -112661053189386190415688010529095309/1000000000000000000000000000 -2246508496126304975306634430176617/200000000000000000000000000 -40444000051041918985137535883463819/50000000000000000000000000 1509926653105558694646649472154519349/1000000000000000000000000000 5846263922434921955794102515506643/25000000000000000000000000 869889111452822182355391605002182341/1000000000000000000000000000 4664388220565314120816071713864139/40000000000000000000000000 -733266234325600100326568597255139857/1000000000000000000000000000 514896465696489496306858948094679799/1000000000000000000000000000 880656398372098251129943953257304603/1000000000000000000000000000 31365305109894923884265705496136529/100000000000000000000000000 790842750257488007164426441049422841/1000000000000000000000000000 550018144796050395609679594417935757/1000000000000000000000000000 320820055554139640452556985652954343/1000000000000000000000000000 -536835697193881930884558350316821589/1000000000000000000000000000 84311065275824444676927073763062021/1000000000000000000000000000 31773849900999855265490389317842971/125000000000000000000000000 -629306761941940939375568980132008049/1000000000000000000000000000 13385991651107350066816263409685509/62500000000000000000000000 2927250833233790578568710128999591/25000000000000000000000000
-38655270154133623365748308589280479/200000000000000000000000000 173123360203064785108446530438933903/1000000000000000000000000000 15001345893133407349155557398917743/1000000000000000000000000000 91969065150189437602627128891854749/200000000000000000000000000 -390980986280597407505180441888102417/1000000000000000000000000000 10797627753834527396413176588588619/125000000000000000000000000 -179003171596216367383406908674448051/500000000000000000000000000 4483409694429885445630922132594477/15625000000000000000000000 -90729767515089392965706089727625801/200000000000000000000000000 5027062921279951416253091805764619/250000000000000000000000000 -85286837924269666256723904473964739/500000000000000000000000000 34497700261310390986354705777583269/500000000000000000000000000 -873404379987952103713979118752635243/1000000000000000000000000000 54879028259545517779414124209771701/250000000000000000000000000 -469299750245494806681644997084035809/1000000000000000000000000000 -884580287675162083307260813082163187/1000000000000000000000000000 -390503462368580558872100316703254577/250000000000000000000000000 5846263922434921955794102515506643/25000000000000000000000000 414505181812617909865822697971406897/250000000000000000000000000 11373404451567575580187697082245941/62500000000000000000000000 566520002014369753899098645288616681/500000000000000000000000000 -21177961961922357912071161159995193/40000000000000000000000000 657107233570290955532559765199938909/500000000000000000000000000 15427615985949116076626769491248471/40000000000000000000000000 36314399751709802357420623792117597/125000000000000000000000000 -5335087676004632848768481340117243/1000000000000000000000000000 217081535347677825076226304827633641/500000000000000000000000000 -374428681844784493950556678491610841/1000000000000000000000000000 -6588660073390682765388738842504273/200000000000000000000000000 -186933903091837381648730114785378303/500000000000000000000000000 101222416551666006069341855541787343/200000000000000000000000000 -71550843677102450130954319168114829/250000000000000000000000000 -59326686347074281984505415042605567/125000000000000000000000000 -78557641904316499391696895174114033/125000000000000000000000000
361794387673079699737599630987366409/1000000000000000000000000000 -213133813825179497287641610282207579/1000000000000000000000000000 408079463638604297350733191036715087/1000000000000000000000000000 -315896841684601518878864272302198899/1000000000000000000000000000 424964436494729141950385494111653207/1000000000000000000000000000 -72179899770697089888796285676465907/500000000000000000000000000 -5893346192048640664413824881719559/1000000000000000000000000000 -91949219357246781719820135178726357/1000000000000000000000000000 -285807393133836859550637421806738849/1000000000000000000000000000 -12818581541980968507638290292618269/15625000000000000000000000 -414600349764356090089582223513002001/1000000000000000000000000000 -68773339725876798252458326599952081/1000000000000000000000000000 -381361435961361569018338037963540777/1000000000000000000000000000 -9750207986410215377582263911761437/125000000000000000000000000 -29475150915426064881095243450306621/200000000000000000000000000 -67048677706637087572888670939106457/250000000000000000000000000 -16933287548046421246163790537317201/31250000000000000000000000 869889111452822182355391605002182341/1000000000000000000000000000 11373404451567575580187697082245941/62500000000000000000000000 891220598678659172867465814748636811/1000000000000000000000000000 58507566910682941100889695488526807/125000000000000000000000000 -410614528988434459516912383801242201/1000000000000000000000000000 394496576911847156821685141124689071/1000000000000000000000000000 425795830369000065104984403321783401/1000000000000000000000000000 380646330483892006425260759450845789/1000000000000000000000000000 71621962057355762412050409010663263/250000000000000000000000000 314184526110908640323545280005396289/1000000000000000000000000000 34578538529101306326460693304176597/200000000000000000000000000 -37516555715512068253365648778969471/200000000000000000000000000 10806323723646518278250975787489409/1000000000000000000000000000 104264708426333912849349353312883141/500000000000000000000000000 -305913855188263591853569394876999629/500000000000000000000000000 54816865424130763022019577721568421/1000000000000000000000000000 1556470557616668251786716927542423/250000000000000000000000000
49961471542889273817011572513657593/1000000000000000000000000000 95785505303477401696011768861576691/1000000000000000000000000000 -42708738450591645240303674536196881/500000000000000000000000000 598159056847666927964509059638876007/1000000000000000000000000000 -50361605806333323630282089256362179/1000000000000000000000000000 1069329695470370948336539141597783/15625000000000000000000000 -131872121248744188432525987962703659/250000000000000000000000000 31894603627939804558829238547232259/500000000000000000000000000 -429080459403515046893424579528003831/500000000000000000000000000 106827520739321485841522113930991841/1000000000000000000000000000 -432580648783324012836190795278293031/500000000000000000000000000 2934616952553138032614916394870293/8000000000000000000000000 -18321591998187990261434866713807197/20000000000000000000000000 19847011212668446275023575520875609/200000000000000000000000000 -66018355797900838438099366660066101/125000000000000000000000000 -1018239525831249589917835796043891357/1000000000000000000000000000 -475605461068345238060294111446786161/500000000000000000000000000 4664388220565314120816071713864139/40000000000000000000000000 566520002014369753899098645288616681/500000000000000000000000000 58507566910682941100889695488526807/125000000000000000000000000 502143526763079344640332212937696027/250000000000000000000000000 4193985870223646523927380003987437/250000000000000000000000000 794907268825336003182911972395993/781250000000000000000000 -40244769644514359881464088682952363/1000000000000000000000000000 479014940557119202390806062923650323/1000000000000000000000000000 -172654024295609921253641353117302979/1000000000000000000000000000 186847575365102555232831634877819527/250000000000000000000000000 -713786849679131835210326636437938513/1000000000000000000000000000 604978849925133850426005401123997367/1000000000000000000000000000 -379614760271035512911588028006527831/1000000000000000000000000000 239998739459063965348164844098926507/500000000000000000000000000 -30123555966022010361855314696705641/100000000000000000000000000 -52964955903422773465128976720955049/125000000000000000000000000 -490487926235236549743954825218868263/1000000000000000000000000000
-12647121418391536476002015552737627/62500000000000000000000000 30999135711004925165344037261670317/500000000000000000000000000 -696721477846398445943709197314506137/1000000000000000000000000000 -209623481430283749077047248120960633/1000000000000000000000000000 -14168348144826447612457993275555797/31250000000000000000000000 -9428191794646451474784156917540043/20000000000000000000000000 -60180473670818896321351779303267709/500000000000000000000000000 -55817330728553446270379656889325097/1000000000000000000000000000 -22013117230549032075244191394339153/1000000000000000000000000000 4783962336608019542495281272700069/5000000000000000000000000 -311892067781941707936056865319583041/1000000000000000000000000000 -6397788167790006434657052438019671/200000000000000000000000000 183503462607179832056009926853597597/1000000000000000000000000000 68808606556594431697670121596324601/1000000000000000000000000000 -37613957587841627546068294288538071/1000000000000000000000000000 215540096445205403334224784652308627/1000000000000000000000000000 845404425224430574093729888036595457/1000000000000000000000000000 -733266234325600100326568597255139857/1000000000000000000000000000 -21177961961922357912071161159995193/40000000000000000000000000 -410614528988434459516912383801242201/1000000000000000000000000000 4193985870223646523927380003987437/250000000000000000000000000 529816599732100769074499479324049271/500000000000000000000000000 -40522069525911279368003441473028257/200000000000000000000000000 -31612799659945299100453401865746253/100000000000000000000000000 -111533852284498225871613113437718157/1000000000000000000000000000 -15056908816583057589422929366417513/50000000000000000000000000 -12925595034531384099249463676202671/250000000000000000000000000 -8907389370839493473553928499863379/500000000000000000000000000 1066654875360864582715611012536330473/1000000000000000000000000000 -290178885002439042717456111696461989/1000000000000000000000000000 -56030569890108233772542098703572731/500000000000000000000000000 894626730659580660802511746286472249/1000000000000000000000000000 2611034265268493093623078685027853/250000000000000000000000000 -18874875523730618405512981099564821/100000000000000000000000000
13355037163280575117114158696379/125000000000000000000000000 939558879380265123223370297896353343/1000000000000000000000000000 135213228933790300059705564477195587/500000000000000000000000000 522353211095959694686194370461318069/1000000000000000000000000000 -82470439232230799181092760350769489/1000000000000000000000000000 309649928062953300064980286066506429/1000000000000000000000000000 -321031750654308317421818910793055491/500000000000000000000000000 421101355053221068410466874050791779/1000000000000000000000000000 -74497712819815627457789533117026061/250000000000000000000000000 -4980755173715594275433307964612721/500000000000000000000000000 -664360763628666104641988953852695803/1000000000000000000000000000 128893832875119682788639220175195173/1000000000000000000000000000 -586347431639227739083901127789584801/1000000000000000000000000000 865304864012830726072613327995522001/1000000000000000000000000000 -207979679734061998843981167215664513/200000000000000000000000000 -651170157358270679941818575999384261/1000000000000000000000000000 -1135831234605608538923041842896035319/500000000000000000000000000 514896465696489496306858948094679799/1000000000000000000000000000 657107233570290955532559765199938909/500000000000000000000000000 394496576911847156821685141124689071/1000000000000000000000000000 794907268825336003182911972395993/781250000000000000000000 -40522069525911279368003441473028257/200000000000000000000000000 125053403638777566539986736320897701/50000000000000000000000000 -319352235148327496220845004110824271/1000000000000000000000000000 27226396372176540375888505827898637/50000000000000000000000000 -98058890404638601214735055852485659/500000000000000000000000000 181070375704863517878885674124341307/1000000000000000000000000000 -18986343431835814408491040396477887/50000000000000000000000000 889268510474692559342024533940640629/1000000000000000000000000000 -204381368436565969727397350647717523/200000000000000000000000000 949973523022164893256340020417714573/1000000000000000000000000000 -212427818989396349893434323213102379/250000000000000000000000000 -395424583673994963963430020612979183/500000000000000000000000000 -1540029751311122431020538713542542031/1000000000000000000000000000
39538966261878174113018085219888651/250000000000000000000000000 -445535282412482594206138265165760427/500000000000000000000000000 -311728957553319550750608383307755233/1000000000000000000000000000 -572002871344604879469282109247905711/500000000000000000000000000 -359931182457654317511997468756870391/1000000000000000000000000000 -1602368362921698124079849407493696303/1000000000000000000000000000 440717062481116618018997891472814061/500000000000000000000000000 -1388388290899942487855224705224399/250000000000000000000000000 -1245319243522010876666163058495117/25000000000000000000000000 -90902766457212544668980459379412751/125000000000000000000000000 -45418553661184986370524784995457059/500000000000000000000000000 -444265282258466921526907510735028473/1000000000000000000000000000 -316756383988163021398788586941578957/500000000000000000000000000 -1014901835970662981115260888129827749/1000000000000000000000000000 22700692203540466223356271150839119/50000000000000000000000000 1832422321654491721243664945302527/1000000000000000000000000000 3772522805456516521365740686343553/31250000000000000000000000 880656398372098251129943953257304603/1000000000000000000000000000 15427615985949116076626769491248471/40000000000000000000000000 425795830369000065104984403321783401/1000000000000000000000000000 -40244769644514359881464088682952363/1000000000000000000000000000 -31612799659945299100453401865746253/100000000000000000000000000 -319352235148327496220845004110824271/1000000000000000000000000000 1010906105804312515165802059178366737/500000000000000000000000000 10597650446275226195698762416968979/40000000000000000000000000 984830100166845526005313411458224811/1000000000000000000000000000 42878516689400435720644447741395903/100000000000000000000000000 96732688764537764884004745002796471/200000000000000000000000000 -250891537030114803440457293166989851/500000000000000000000000000 955716145651966688517925789220513/200000000000000000000000000 -55150484499798691912356862638579087/200000000000000000000000000 289441762374058958300445520071158733/500000000000000000000000000 178361817068330914424414546830516833/1000000000000000000000000000 162964994436292280785299561366699393/500000000000000000000000000
1722909617462543276609543780447203/7812500000000000000000000 274423638954716215410504569595694461/1000000000000000000000000000 89350873577705093259136462690279251/500000000000000000000000000 101922646899890638994784408118840477/1000000000000000000000000000 13833611812802063921006178922287217/1000000000000000000000000000 -3836511914796044528599807525352271/250000000000000000000000000 77640498305242428150757672244350329/500000000000000000000000000 132672286934724518242766121665220143/1000000000000000000000000000 -369633779166024902205649029425137/3125000000000000000000000 -362738876639113615423375869924449677/1000000000000000000000000000 -419394196458173490636050920843567607/1000000000000000000000000000 111128993768707220244625696032932053/1000000000000000000000000000 -100713858123213202238920244862268869/250000000000000000000000000 10065845639911710638715328749431997/125000000000000000000000000 -77678853564466643572969358973508957/500000000000000000000000000 -59616659358063362396037895263816417/250000000000000000000000000 -514396221307495253441776163972404383/1000000000000000000000000000 31365305109894923884265705496136529/100000000000000000000000000 36314399751709802357420623792117597/125000000000000000000000000 380646330483892006425260759450845789/1000000000000000000000000000 479014940557119202390806062923650323/1000000000000000000000000000 -111533852284498225871613113437718157/1000000000000000000000000000 27226396372176540375888505827898637/50000000000000000000000000 10597650446275226195698762416968979/40000000000000000000000000 197529058051720757235082154692900749/500000000000000000000000000 53975003660025162764272114222774813/500000000000000000000000000 18748174773324253544108442975997047/1000000000000000000000000000 -7210216004947089462204777852623371/100000000000000000000000000 101893317541614024938851505779605109/500000000000000000000000000 -41449410218084082562914681934484701/125000000000000000000000000 19871376536377835373655543340954339/125000000000000000000000000 -196231121796626475048016563956196277/500000000000000000000000000 -280420807914290566262325057740115537/1000000000000000000000000000 -388292934189441456256736343777632147/1000000000000000000000000000
95251453657356323203658010182856733/500000000000000000000000000 -62365184359331217268167086857651239/100000000000000000000000000 219410133365024133136831009191701/1000000000000000000000000000 -812260855192792240930793069314021833/1000000000000000000000000000 142566207288979462822672004789398717/1000000000000000000000000000 -24586710491293208109573470126790949/31250000000000000000000000 15148182159851437776137563083687857/40000000000000000000000000 -5636183331203137175836822867289873/50000000000000000000000000 -11648136844019316278629637089178117/200000000000000000000000000 -647754034701381055045809825654153509/1000000000000000000000000000 -3361897293070187639108715109822909/62500000000000000000000000 -63412529023455703535860798350070479/250000000000000000000000000 -213262870218726157195003521740377361/1000000000000000000000000000 -596527754158703423356747595720887371/1000000000000000000000000000 211782260779228854837271158135685657/1000000000000000000000000000 19374491141591317356679484338957289/125000000000000000000000000 33576302951959953200267650651239191/1000000000000000000000000000 790842750257488007164426441049422841/1000000000000000000000000000 -5335087676004632848768481340117243/1000000000000000000000000000 71621962057355762412050409010663263/250000000000000000000000000 -172654024295609921253641353117302979/1000000000000000000000000000 -15056908816583057589422929366417513/50000000000000000000000000 -98058890404638601214735055852485659/500000000000000000000000000 984830100166845526005313411458224811/1000000000000000000000000000 53975003660025162764272114222774813/500000000000000000000000000 152061453733250580787465599288811439/200000000000000000000000000 288339079022242975537738526057579591/1000000000000000000000000000 351279081724498539271380776975425993/1000000000000000000000000000 -206222818602085875986023337646852983/500000000000000000000000000 139283842690626358188211824604534289/1000000000000000000000000000 -97660005566548284107270746411689067/1000000000000000000000000000 11647277313177484629048311137988013/125000000000000000000000000 13283603869835965953094731689936579/50000000000000000000000000 320396076772018391843884461200750499/1000000000000000000000000000
-4405564986587126366415532279123601/250000000000000000000000000 -390703477115933089883435024239010797/500000000000000000000000000 -128284586065759134261787560433426149/500000000000000000000000000 -242539048149167852833558882382926491/500000000000000000000000000 13576777197951889181182860728475947/62500000000000000000000000 -183494065145221839571459932335176897/250000000000000000000000000 -378966473993115055416027101110764783/1000000000000000000000000000 -1859260985294048286228858013495421/8000000000000000000000000 -35582527164044477492938731066144643/62500000000000000000000000 -18548314894628766049504520261055887/250000000000000000000000000 -325631581259072455945494019054619917/1000000000000000000000000000 -86370415358696550214957599158499293/1000000000000000000000000000 -78244135504157355122324967128655817/250000000000000000000000000 -247719680980621281646968147753474967/500000000000000000000000000 -80868433891581380224081393568236071/500000000000000000000000000 -307655782893772595271438884272423271/1000000000000000000000000000 -105954037089129018574951395150632363/500000000000000000000000000 550018144796050395609679594417935757/1000000000000000000000000000 217081535347677825076226304827633641/500000000000000000000000000 314184526110908640323545280005396289/1000000000000000000000000000 186847575365102555232831634877819527/250000000000000000000000000 -12925595034531384099249463676202671/250000000000000000000000000 181070375704863517878885674124341307/1000000000000000000000000000 42878516689400435720644447741395903/100000000000000000000000000 18748174773324253544108442975997047/1000000000000000000000000000 288339079022242975537738526057579591/1000000000000000000000000000 179437719772168001243075994384832627/200000000000000000000000000 -62553182114895465917904747110037791/500000000000000000000000000 4485401173871611543129419718166897/125000000000000000000000000 146352952552753482462536078038651521/1000000000000000000000000000 199452790689388225198178062984623247/1000000000000000000000000000 120880302559579262588995855769333/488281250000000000000000 250396607112981392384894957730304789/1000000000000000000000000000 127050492757092105926649167435704159/500000000000000000000000000
2061337838970370551186457209348503/100000000000000000000000000 -6293023975491126472780965108714919/12500000000000000000000000 -1165994611550592928875233433831601/50000000000000000000000000 -195666360172653104717599333484528241/200000000000000000000000000 -4116396797842240025416316576515823/250000000000000000000000000 -242449353469706010186265794662633963/500000000000000000000000000 76160866178209337279975207908107717/1000000000000000000000000000 -47178971380507428791902028487539863/250000000000000000000000000 14168466043765617471858218033916433/200000000000000000000000000 -21198437215646509541529493498888301/100000000000000000000000000 1239806699070775780807760392366439/6250000000000000000000000 -59389419335943347873868058729430009/125000000000000000000000000 5496944908470687515237132037562453/200000000000000000000000000 -54390315890716406550471616408438109/1000000000000000000000000000 16732994532732502062620388434729829/100000000000000000000000000 187962978942397941366445340805373361/500000000000000000000000000 382028421765604795069591308760150611/1000000000000000000000000000 320820055554139640452556985652954343/1000000000000000000000000000 -374428681844784493950556678491610841/1000000000000000000000000000 34578538529101306326460693304176597/200000000000000000000000000 -713786849679131835210326636437938513/1000000000000000000000000000 -8907389370839493473553928499863379/500000000000000000000000000 -18986343431835814408491040396477887/50000000000000000000000000 96732688764537764884004745002796471/200000000000000000000000000 -7210216004947089462204777852623371/100000000000000000000000000 351279081724498539271380776975425993/1000000000000000000000000000 -62553182114895465917904747110037791/500000000000000000000000000 431713790055338140085884529324612811/500000000000000000000000000 -66457452460186243424907438025462219/250000000000000000000000000 6775300485072888576064039563919731/25000000000000000000000000 -126475108956538462244885911552083/1000000000000000000000000 26746832023918783482317790194623227/100000000000000000000000000 457289486701184066712477361157077303/1000000000000000000000000000 186382928897488459111884202497090519/500000000000000000000000000
-67110176085710359458300721648268563/500000000000000000000000000 54417722034080915666067505497264153/100000000000000000000000000 -29012177287680428576130456374533209/50000000000000000000000000 80995091253717168837258108883740413/1000000000000000000000000000 -9151137945647684460143487471209099/20000000000000000000000000 -291823944486399871266235370939033433/1000000000000000000000000000 -94122925206679304004410903923930091/250000000000000000000000000 126168584929554945777101539469253037/1000000000000000000000000000 -49874094608522525288415075056619833/250000000000000000000000000 470884898941612552675247873575309711/500000000000000000000000000 -766384903873523080741433125886989781/1000000000000000000000000000 30051355987489241800455344717615231/250000000000000000000000000 -111941144039040176637952579622816281/1000000000000000000000000000 88016895275371950932209208972223499/200000000000000000000000000 -506960936213358068845090921639227031/1000000000000000000000000000 -49871896670352787886451129364589803/500000000000000000000000000 -20677574870652413193473569574263329/250000000000000000000000000 -536835697193881930884558350316821589/1000000000000000000000000000 -6588660073390682765388738842504273/200000000000000000000000000 -37516555715512068253365648778969471/200000000000000000000000000 604978849925133850426005401123997367/1000000000000000000000000000 1066654875360864582715611012536330473/1000000000000000000000000000 889268510474692559342024533940640629/1000000000000000000000000000 -250891537030114803440457293166989851/500000000000000000000000000 101893317541614024938851505779605109/500000000000000000000000000 -206222818602085875986023337646852983/500000000000000000000000000 4485401173871611543129419718166897/125000000000000000000000000 -66457452460186243424907438025462219/250000000000000000000000000 8018636361271734880478778972079997/5000000000000000000000000 -799198524264916675074501246194602961/1000000000000000000000000000 150558524443478476296075981528678463/500000000000000000000000000 472273005185165143572346104892374701/1000000000000000000000000000 -381494173689911995432451656765431141/1000000000000000000000000000 -905753096294862130523591502119604597/1000000000000000000000000000
-11134745234295607062179348224882671/1000000000000000000000000000 -88691422265217740982137125264505059/125000000000000000000000000 123269407666422467155934808053771951/1000000000000000000000000000 -338729728564357601682118931791398907/1000000000000000000000000000 386168642835226585349310861037477263/1000000000000000000000000000 118888454282406570216489947739688469/1000000000000000000000000000 -125129986398496039317011929056991491/1000000000000000000000000000 -336422213204946006008362919671346231/1000000000000000000000000000 -80050839670475866933238553994220427/1000000000000000000000000000 -103296818088373103272780186163521701/500000000000000000000000000 86250676944942495764468311019873551/200000000000000000000000000 -120124162042512238930610457366354857/1000000000000000000000000000 238225887256251684757456392413295829/1000000000000000000000000000 -304790468951332644497005387571714131/1000000000000000000000000000 82469720754945066403320961374077193/250000000000000000000000000 160669804870874509434327483754363/976562500000000000000000 169471975445102909774104808995983009/250000000000000000000000000 84311065275824444676927073763062021/1000000000000000000000000000 -186933903091837381648730114785378303/500000000000000000000000000 10806323723646518278250975787489409/1000000000000000000000000000 -379614760271035512911588028006527831/1000000000000000000000000000 -290178885002439042717456111696461989/1000000000000000000000000000 -204381368436565969727397350647717523/200000000000000000000000000 955716145651966688517925789220513/200000000000000000000000000 -41449410218084082562914681934484701/125000000000000000000000000 139283842690626358188211824604534289/1000000000000000000000000000 146352952552753482462536078038651521/1000000000000000000000000000 6775300485072888576064039563919731/25000000000000000000000000 -799198524264916675074501246194602961/1000000000000000000000000000 387574829189616525073625717470081727/500000000000000000000000000 -252172335364955884706023555893164239/1000000000000000000000000000 34082569132773425806418161834578019/500000000000000000000000000 585557504896115951538389239348907587/1000000000000000000000000000 23571056075938999985196115100019587/25000000000000000000000000
-10283834442727489064876688540966093/1000000000000000000000000000 215528980314463728789902767996003189/1000000000000000000000000000 36206425630287669729809498457756817/250000000000000000000000000 33786277147780346509870349017190917/250000000000000000000000000 16107165517581926430500336099852391/125000000000000000000000000 5840595577077889205676673136726641/25000000000000000000000000 -49625660098774386642194715742125821/100000000000000000000000000 58361844877608689253203446754042579/1000000000000000000000000000 -260058732818944323061854378146295989/1000000000000000000000000000 4580419266537936602342296836153203/500000000000000000000000000 -274511762893331720586463127887196487/1000000000000000000000000000 13330875065401513633561153938489151/250000000000000000000000000 -214960959580096782901105370097002729/1000000000000000000000000000 187638488730826170398628405807615387/500000000000000000000000000 -119376231469925303626179776001372863/250000000000000000000000000 -29840154372913215689036364782913541/100000000000000000000000000 -178707262670781014070530987718154879/200000000000000000000000000 31773849900999855265490389317842971/125000000000000000000000000 101222416551666006069341855541787343/200000000000000000000000000 104264708426333912849349353312883141/500000000000000000000000000 239998739459063965348164844098926507/500000000000000000000000000 -56030569890108233772542098703572731/500000000000000000000000000 949973523022164893256340020417714573/1000000000000000000000000000 -55150484499798691912356862638579087/200000000000000000000000000 19871376536377835373655543340954339/125000000000000000000000000 -97660005566548284107270746411689067/1000000000000000000000000000 199452790689388225198178062984623247/1000000000000000000000000000 -126475108956538462244885911552083/1000000000000000000000000 150558524443478476296075981528678463/500000000000000000000000000 -252172335364955884706023555893164239/1000000000000000000000000000 87578145798888924494474889200011743/200000000000000000000000000 -395363795969803826111626421035166031/1000000000000000000000000000 -171440477533217507310452871988532149/1000000000000000000000000000 -2877798785122600081987552837299377/6250000000000000000000000
-222132224397348289949723248765530029/500000000000000000000000000 -754346955388624160120482174970236891/1000000000000000000000000000 -220395308559707765152575599798487883/200000000000000000000000000 -829504383358140245572635627150382743/1000000000000000000000000000 -802071467147692378060493734269002449/1000000000000000000000000000 -684129151459548083301425159523527913/500000000000000000000000000 37837434507171575954753354299181581/250000000000000000000000000 -154016514870084822197028539843521061/1000000000000000000000000000 89446439155080147833853287619001/500000000000000000000000000 1014434731326701444594638707728538351/1000000000000000000000000000 166007426581777640460253732561130299/1000000000000000000000000000 -420407309259458696947723705407542757/1000000000000000000000000000 51874051632916681789177286916065469/500000000000000000000000000 -284220893024406474734071432280291877/500000000000000000000000000 355265338495647111474069929840190023/1000000000000000000000000000 149938024141649144113182168857028343/500000000000000000000000000 253231517917484157703071345441918347/200000000000000000000000000 -629306761941940939375568980132008049/1000000000000000000000000000 -71550843677102450130954319168114829/250000000000000000000000000 -305913855188263591853569394876999629/500000000000000000000000000 -30123555966022010361855314696705641/100000000000000000000000000 894626730659580660802511746286472249/1000000000000000000000000000 -212427818989396349893434323213102379/250000000000000000000000000 289441762374058958300445520071158733/500000000000000000000000000 -196231121796626475048016563956196277/500000000000000000000000000 11647277313177484629048311137988013/125000000000000000000000000 120880302559579262588995855769333/488281250000000000000000 26746832023918783482317790194623227/100000000000000000000000000 472273005185165143572346104892374701/1000000000000000000000000000 34082569132773425806418161834578019/500000000000000000000000000 -395363795969803826111626421035166031/1000000000000000000000000000 1688083214682242047186422488240650001/1000000000000000000000000000 343672275929347410715346575587123037/1000000000000000000000000000 375603910071792033302466490297654683/1000000000000000000000000000
-4723353878261422679800512857743709/200000000000000000000000000 -164853541551105631201465679372325101/200000000000000000000000000 -105901975139789470715601518301609941/1000000000000000000000000000 -15917812547242931633774330628400557/20000000000000000000000000 56417232674316163982157376575645023/200000000000000000000000000 -43796142161865772519740118933702299/125000000000000000000000000 -94311922982916388408651355780172429/500000000000000000000000000 -373180000568120596420114137607490959/1000000000000000000000000000 -137940984044049078172617419006309231/1000000000000000000000000000 -68792769342735313845558386343997319/1000000000000000000000000000 206299737414341456094557790485057901/1000000000000000000000000000 -10966347254174713303593449092155659/40000000000000000000000000 20527487299337220458976675632068753/100000000000000000000000000 -164075645626705924067159920395839239/500000000000000000000000000 213734209415479497784871160672843263/1000000000000000000000000000 35098396550903497753018348252456527/125000000000000000000000000 352299650720558355555113395649640149/500000000000000000000000000 13385991651107350066816263409685509/62500000000000000000000000 -59326686347074281984505415042605567/125000000000000000000000000 54816865424130763022019577721568421/1000000000000000000000000000 -52964955903422773465128976720955049/125000000000000000000000000 2611034265268493093623078685027853/250000000000000000000000000 -395424583673994963963430020612979183/500000000000000000000000000 178361817068330914424414546830516833/1000000000000000000000000000 -280420807914290566262325057740115537/1000000000000000000000000000 13283603869835965953094731689936579/50000000000000000000000000 250396607112981392384894957730304789/1000000000000000000000000000 457289486701184066712477361157077303/1000000000000000000000000000 -381494173689911995432451656765431141/1000000000000000000000000000 585557504896115951538389239348907587/1000000000000000000000000000 -171440477533217507310452871988532149/1000000000000000000000000000 343672275929347410715346575587123037/1000000000000000000000000000 642436712780336229590713004781379497/1000000000000000000000000000 388632018807666888841443676025566409/500000000000000000000000000
22840558994535595198565557948551679/1000000000000000000000000000 -52933318589349461975171638425433259/50000000000000000000000000 -40457395245691171696712808244573647/1000000000000000000000000000 -649327139772373446681496050735105111/1000000000000000000000000000 74787031811169577640878822772924877/200000000000000000000000000 -64826767610159107732021400287260059/250000000000000000000000000 84269700562548161907095447605239107/1000000000000000000000000000 -448549494619057934547086150645646151/1000000000000000000000000000 -21855344685363828529455454543985141/250000000000000000000000000 -32150324615085164162709299553247163/125000000000000000000000000 442319840570923326738418473647117733/1000000000000000000000000000 -47001424597028930131916272450553149/250000000000000000000000000 264456029615158070146978685397142013/1000000000000000000000000000 -661047385293778131445582592317353277/1000000000000000000000000000 566798095460608288715145773675860121/1000000000000000000000000000 293243992360355637503910559624161891/1000000000000000000000000000 1195744551567291221122386627208510357/1000000000000000000000000000 2927250833233790578568710128999591/25000000000000000000000000 -78557641904316499391696895174114033/125000000000000000000000000 1556470557616668251786716927542423/250000000000000000000000000 -490487926235236549743954825218868263/1000000000000000000000000000 -18874875523730618405512981099564821/100000000000000000000000000 -1540029751311122431020538713542542031/1000000000000000000000000000 162964994436292280785299561366699393/500000000000000000000000000 -388292934189441456256736343777632147/1000000000000000000000000000 320396076772018391843884461200750499/1000000000000000000000000000 127050492757092105926649167435704159/500000000000000000000000000 186382928897488459111884202497090519/500000000000000000000000000 -905753096294862130523591502119604597/1000000000000000000000000000 23571056075938999985196115100019587/25000000000000000000000000 -2877798785122600081987552837299377/6250000000000000000000000 375603910071792033302466490297654683/1000000000000000000000000000 388632018807666888841443676025566409/500000000000000000000000000 1277463448610572585345978604504815517/1000000000000000000000000000


--- Term 52 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 22

Flags :
F1  : R R B B G : {124, 135}
F2  : R R B B G : {124, 125, 135}
F3  : R R B B G : {124, 235}
F4  : R R B B G : {124, 125, 235}
F5  : R R B B G : {124, 145}
F6  : R R B B G : {124, 125, 145}
F7  : R R B B G : {124, 135, 145}
F8  : R R B B G : {124, 125, 135, 145}
F9  : R R B B G : {124, 235, 145}
F10 : R R B B G : {124, 125, 235, 145}
F11 : R R B B G : {124, 135, 235, 145}
F12 : R R B B G : {124, 125, 135, 235, 145}
F13 : R R B B G : {124, 245}
F14 : R R B B G : {124, 125, 245}
F15 : R R B B G : {124, 135, 245}
F16 : R R B B G : {124, 125, 135, 245}
F17 : R R B B G : {124, 235, 245}
F18 : R R B B G : {124, 125, 235, 245}
F19 : R R B B G : {124, 135, 235, 245}
F20 : R R B B G : {124, 125, 135, 235, 245}
F21 : R R B B G : {124, 135, 145, 245}
F22 : R R B B G : {124, 235, 145, 245}
F23 : R R B B G : {124, 135, 345}
F24 : R R B B G : {124, 125, 135, 345}
F25 : R R B B G : {124, 235, 345}
F26 : R R B B G : {124, 125, 235, 345}
F27 : R R B B G : {124, 145, 345}
F28 : R R B B G : {124, 125, 145, 345}
F29 : R R B B G : {124, 135, 145, 345}
F30 : R R B B G : {124, 125, 135, 145, 345}
F31 : R R B B G : {124, 235, 145, 345}
F32 : R R B B G : {124, 125, 235, 145, 345}
F33 : R R B B G : {124, 135, 235, 145, 345}
F34 : R R B B G : {124, 125, 135, 235, 145, 345}
F35 : R R B B G : {124, 245, 345}
F36 : R R B B G : {124, 125, 245, 345}
F37 : R R B B G : {124, 135, 245, 345}
F38 : R R B B G : {124, 125, 135, 245, 345}
F39 : R R B B G : {124, 235, 245, 345}
F40 : R R B B G : {124, 125, 235, 245, 345}
F41 : R R B B G : {124, 135, 235, 245, 345}
F42 : R R B B G : {124, 125, 135, 235, 245, 345}
F43 : R R B B G : {124, 135, 145, 245, 345}
F44 : R R B B G : {124, 235, 145, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F4)-(F2)
B3  : (F13)-(F5)
B4  : (F14)-(F6)
B5  : (F17)-(F7)
B6  : (F18)-(F8)
B7  : (F15)-(F9)
B8  : (F16)-(F10)
B9  : (F19)-(F11)
B10 : (F20)-(F12)
B11 : (F22)-(F21)
B12 : (F25)-(F23)
B13 : (F26)-(F24)
B14 : (F35)-(F27)
B15 : (F36)-(F28)
B16 : (F39)-(F29)
B17 : (F40)-(F30)
B18 : (F37)-(F31)
B19 : (F38)-(F32)
B20 : (F41)-(F33)
B21 : (F42)-(F34)
B22 : (F44)-(F43)

Matrix :
714660175665124653994222659876827107/1000000000000000000000000000 59750325734421394906366565332712321/100000000000000000000000000 57385482154995094401810923006723251/200000000000000000000000000 1697624712628286106224996132437477/500000000000000000000000000 355590331930453104203613654960128867/500000000000000000000000000 187663427138880449255737696136691383/1000000000000000000000000000 -121336471592664034279017426660318559/500000000000000000000000000 -32658314141931345225641460164481047/250000000000000000000000000 -8933329457655223836196014487831637/31250000000000000000000000 -426434933008489562698454673500983109/1000000000000000000000000000 197726945848224319189530027287043591/1000000000000000000000000000 161364087498200014320886761082805099/1000000000000000000000000000 71140645029654849586420380432886883/500000000000000000000000000 99832796763605827985614952455126747/500000000000000000000000000 50289131982262268235012823205165787/1000000000000000000000000000 243546336956202487599396117815527309/250000000000000000000000000 2168846334197018506440923614531267/8000000000000000000000000 -298148841074437486345473223085584711/1000000000000000000000000000 -206464379329898017170160197217333647/1000000000000000000000000000 -11723054976656781491398928252156999/31250000000000000000000000 -143385688023593346706674690445607653/1000000000000000000000000000 137569830323521252824447023751619701/200000000000000000000000000
59750325734421394906366565332712321/100000000000000000000000000 484912535455355546053376529151326859/500000000000000000000000000 219854102234859031980204357072678233/500000000000000000000000000 33456009251937191321929575259456767/200000000000000000000000000 447210217913021149763583434444074299/500000000000000000000000000 26212684176383546405556516072134143/100000000000000000000000000 -413701434218484021986380005297732043/1000000000000000000000000000 -208462904165930739875872303994124961/1000000000000000000000000000 -316171554048138217365998466973837289/1000000000000000000000000000 -332908887393687627704686671225420727/1000000000000000000000000000 132613497236828257343136853892311889/1000000000000000000000000000 136753048886772484670897945718037001/500000000000000000000000000 191349624809107516532146928904406299/500000000000000000000000000 21659853825415341746667025129673441/200000000000000000000000000 -5281211407831400512249682956945771/100000000000000000000000000 958035188692583098107728348293144233/1000000000000000000000000000 47223845415224603557784172011368447/125000000000000000000000000 -85164993286319233106145822117086851/125000000000000000000000000 34213641448226555302708125889519597/500000000000000000000000000 29840413314892148898452263084882261/1000000000000000000000000000 144519729230246406989585219322901427/1000000000000000000000000000 177853781082615499609383014426509347/250000000000000000000000000
57385482154995094401810923006723251/200000000000000000000000000 219854102234859031980204357072678233/500000000000000000000000000 750839154606697739539307417563230001/1000000000000000000000000000 1962613724784312675243675437569471/3906250000000000000000000 422319968268956307807435218911225953/500000000000000000000000000 490010557292035613135234750345191833/1000000000000000000000000000 240709134656075080368634478165303309/500000000000000000000000000 208652904184774544894994027069932359/500000000000000000000000000 29620864345975369376912500376252039/50000000000000000000000000 174527107905968400487571865124474801/1000000000000000000000000000 -85503706176998049051903063430966309/1000000000000000000000000000 -144242324040018353013907214798481711/1000000000000000000000000000 6842188418267929199803745414698927/100000000000000000000000000 121513309176538796119266748045883433/250000000000000000000000000 258415809987603441493488587600221479/1000000000000000000000000000 44936285378974847545996663335546431/50000000000000000000000000 698800585879627977911172370664873573/1000000000000000000000000000 427550191106512971973388206626804739/1000000000000000000000000000 790294701712162932355887367245105257/1000000000000000000000000000 90505774842299847185124589447008751/100000000000000000000000000 751627204802364256884182144948485853/1000000000000000000000000000 111692225409469861755181203003941307/200000000000000000000000000
1697624712628286106224996132437477/500000000000000000000000000 33456009251937191321929575259456767/200000000000000000000000000 1962613724784312675243675437569471/3906250000000000000000000 396298366462096568598564269803430541/1000000000000000000000000000 85192521519628391660250631319588361/200000000000000000000000000 325841123642806284765581395941281973/1000000000000000000000000000 223038087948822868466109899238314377/500000000000000000000000000 363016224109487040420046424071259911/1000000000000000000000000000 105511433263906014175372575893873029/200000000000000000000000000 64105735935842807926825457013387069/250000000000000000000000000 -137627579680483046507802230099964907/1000000000000000000000000000 -4038148570888103053466980695450401/25000000000000000000000000 -112432782049919762947270659852579/200000000000000000000000000 18442606113225030272791027029848331/62500000000000000000000000 87168023974974405600304295832549447/500000000000000000000000000 197162529199249068035033660055039061/500000000000000000000000000 232303359106080122874825300461700981/500000000000000000000000000 406543522076397904733412240262482627/1000000000000000000000000000 343857390753803762920958824417355957/500000000000000000000000000 417044175711811883326960711463589399/500000000000000000000000000 6396026405728207252258730092820387/10000000000000000000000000 60433199646890129758931603714078201/250000000000000000000000000
355590331930453104203613654960128867/500000000000000000000000000 447210217913021149763583434444074299/500000000000000000000000000 422319968268956307807435218911225953/500000000000000000000000000 85192521519628391660250631319588361/200000000000000000000000000 179159586290698640062741271799953161/100000000000000000000000000 57597204445419940128193056164316101/100000000000000000000000000 31805370918024392954023983122047381/200000000000000000000000000 216240055986316818769850382436883543/1000000000000000000000000000 673936402363030680587833424570429113/1000000000000000000000000000 25379484817498778853722585988962887/200000000000000000000000000 202889967520216028996789857515912723/1000000000000000000000000000 11518549501660713315217334808878253/50000000000000000000000000 296315851383882490057438550068061897/500000000000000000000000000 189544171080145597136072318194038583/200000000000000000000000000 41090933416874599429771370267673053/100000000000000000000000000 1551339588849310983465296488566147523/1000000000000000000000000000 77990640890130769957077888206741647/100000000000000000000000000 2460607804648156911077705276678313/15625000000000000000000000 8420846452315174134138715820611763/15625000000000000000000000 502200540911618005000459219316508007/1000000000000000000000000000 21418473000354709250047545717151397/40000000000000000000000000 77449730960077987636110148773067603/125000000000000000000000000
187663427138880449255737696136691383/1000000000000000000000000000 26212684176383546405556516072134143/100000000000000000000000000 490010557292035613135234750345191833/1000000000000000000000000000 325841123642806284765581395941281973/1000000000000000000000000000 57597204445419940128193056164316101/100000000000000000000000000 325359339030056444521172722446842803/1000000000000000000000000000 354412707571768500602839079377866387/1000000000000000000000000000 29072084440397828958424991762341/97656250000000000000000 226957989726331129137855718216559241/500000000000000000000000000 28942270922641676524146192272823339/200000000000000000000000000 -11137737442662929577193933645211891/250000000000000000000000000 -43165111114553649450826542412541203/500000000000000000000000000 5165096422135259577460598615513251/100000000000000000000000000 368728896383989586772921732946370623/1000000000000000000000000000 40426454652859995033630918373255289/200000000000000000000000000 591181746342729555234145251175009723/1000000000000000000000000000 91493461530435007067441236994749221/200000000000000000000000000 10957491390155725779053798110112231/31250000000000000000000000 518768530406196400338987429358244007/1000000000000000000000000000 293083362203617081118676044516572317/500000000000000000000000000 243639577723361919967102333706509641/500000000000000000000000000 66238112660156109968125101228371041/200000000000000000000000000
-121336471592664034279017426660318559/500000000000000000000000000 -413701434218484021986380005297732043/1000000000000000000000000000 240709134656075080368634478165303309/500000000000000000000000000 223038087948822868466109899238314377/500000000000000000000000000 31805370918024392954023983122047381/200000000000000000000000000 354412707571768500602839079377866387/1000000000000000000000000000 1124052769310850210085574475983501337/1000000000000000000000000000 397302321744169627261591475468348919/500000000000000000000000000 607352359308726569415201098607020121/500000000000000000000000000 625311387236460972190480460895279047/1000000000000000000000000000 -108344354812345326158878016931276091/500000000000000000000000000 -98828369211092299985980093007184311/250000000000000000000000000 -62139612264002970716719491249322651/200000000000000000000000000 605698193320665725329706512336776347/1000000000000000000000000000 112845224420441079814883057977292373/250000000000000000000000000 110746333763849461372653065737541527/1000000000000000000000000000 23598404369787216688785615208933807/50000000000000000000000000 1391335310509203294677633491703747479/1000000000000000000000000000 457387151789085772556400584906901537/500000000000000000000000000 1077712961585982238566842354981486297/1000000000000000000000000000 774406221535679019869850669208929181/1000000000000000000000000000 -53847906119108676709669245393929453/500000000000000000000000000
-32658314141931345225641460164481047/250000000000000000000000000 -208462904165930739875872303994124961/1000000000000000000000000000 208652904184774544894994027069932359/500000000000000000000000000 363016224109487040420046424071259911/1000000000000000000000000000 216240055986316818769850382436883543/1000000000000000000000000000 29072084440397828958424991762341/97656250000000000000000 397302321744169627261591475468348919/500000000000000000000000000 581325337739141274308215370803520517/1000000000000000000000000000 21799068873702004354851789334931947/25000000000000000000000000 438367530332700780734509322937611243/1000000000000000000000000000 -165642634864271352711852862501460423/1000000000000000000000000000 -293559412320334676056094155072448959/1000000000000000000000000000 -202023206842272701643139898883110797/1000000000000000000000000000 464518990972202617783278434937066391/1000000000000000000000000000 163838457630982744418644692073221693/500000000000000000000000000 48265825376999646375534703361213923/250000000000000000000000000 20361530015231455280526922792572627/50000000000000000000000000 494207169505089241306571798362137583/500000000000000000000000000 89045416033439673001930025423324373/125000000000000000000000000 419141938862951222223723631052128107/500000000000000000000000000 38441137585751552397950923371319599/62500000000000000000000000 265177248992011159063559940225199/100000000000000000000000000
-8933329457655223836196014487831637/31250000000000000000000000 -316171554048138217365998466973837289/1000000000000000000000000000 29620864345975369376912500376252039/50000000000000000000000000 105511433263906014175372575893873029/200000000000000000000000000 673936402363030680587833424570429113/1000000000000000000000000000 226957989726331129137855718216559241/500000000000000000000000000 607352359308726569415201098607020121/500000000000000000000000000 21799068873702004354851789334931947/25000000000000000000000000 1923533195795206857132405909995003167/1000000000000000000000000000 97430390717554215576124232832660813/100000000000000000000000000 -13388229588205583062606223074818893/200000000000000000000000000 -15370689387601312011934131862965749/62500000000000000000000000 42117975504144727847972128327048201/1000000000000000000000000000 1071312642388394629340377766701415399/1000000000000000000000000000 13646262678135165324142283088919509/20000000000000000000000000 148926030219795122913804948645332851/500000000000000000000000000 140494333070881655810761018310415907/250000000000000000000000000 1509867535557985376428028558995489769/1000000000000000000000000000 270970896408936136419816142494203663/250000000000000000000000000 50277361732338640293416696603599563/40000000000000000000000000 227580841752142767682776720632658889/250000000000000000000000000 -202990926687359157486059392797185809/500000000000000000000000000
-426434933008489562698454673500983109/1000000000000000000000000000 -332908887393687627704686671225420727/1000000000000000000000000000 174527107905968400487571865124474801/1000000000000000000000000000 64105735935842807926825457013387069/250000000000000000000000000 25379484817498778853722585988962887/200000000000000000000000000 28942270922641676524146192272823339/200000000000000000000000000 625311387236460972190480460895279047/1000000000000000000000000000 438367530332700780734509322937611243/1000000000000000000000000000 97430390717554215576124232832660813/100000000000000000000000000 82542277456717204815353860208818579/125000000000000000000000000 -21403141838243974465047563337882251/200000000000000000000000000 -140911671534118230445599075602740303/1000000000000000000000000000 51081666927095812059349910870176999/1000000000000000000000000000 232989870876570733656966249537619553/500000000000000000000000000 59235272740355418139637040194733229/200000000000000000000000000 -233615637597774208982610906551608417/1000000000000000000000000000 162358239949263575841260855129574861/1000000000000000000000000000 391125239308646982402997788591758147/500000000000000000000000000 606609233952656481574963135270136539/1000000000000000000000000000 190890682703865197417961666292259281/250000000000000000000000000 251013993362761657249238293167243149/500000000000000000000000000 -491767053560674103772616911065909919/1000000000000000000000000000
197726945848224319189530027287043591/1000000000000000000000000000 132613497236828257343136853892311889/1000000000000000000000000000 -85503706176998049051903063430966309/1000000000000000000000000000 -137627579680483046507802230099964907/1000000000000000000000000000 202889967520216028996789857515912723/1000000000000000000000000000 -11137737442662929577193933645211891/250000000000000000000000000 -108344354812345326158878016931276091/500000000000000000000000000 -165642634864271352711852862501460423/1000000000000000000000000000 -13388229588205583062606223074818893/200000000000000000000000000 -21403141838243974465047563337882251/200000000000000000000000000 118143469511832943675494452212500493/500000000000000000000000000 114780699554697057285335515713205451/1000000000000000000000000000 45722610571948638777649160340691783/200000000000000000000000000 26754594979900113272212734487340311/250000000000000000000000000 34094330526279382345506916963079511/1000000000000000000000000000 109380428421096703138307998248550621/500000000000000000000000000 -76598634437718437732778657935958081/1000000000000000000000000000 -104988092421706469494572689341250699/500000000000000000000000000 -291606508252534502337972397773489601/1000000000000000000000000000 -201344322077403394342134069019458189/500000000000000000000000000 -265552739163493314755928416531737513/1000000000000000000000000000 -17967073507005126810902697551607519/1000000000000000000000000000
161364087498200014320886761082805099/1000000000000000000000000000 136753048886772484670897945718037001/500000000000000000000000000 -144242324040018353013907214798481711/1000000000000000000000000000 -4038148570888103053466980695450401/25000000000000000000000000 11518549501660713315217334808878253/50000000000000000000000000 -43165111114553649450826542412541203/500000000000000000000000000 -98828369211092299985980093007184311/250000000000000000000000000 -293559412320334676056094155072448959/1000000000000000000000000000 -15370689387601312011934131862965749/62500000000000000000000000 -140911671534118230445599075602740303/1000000000000000000000000000 114780699554697057285335515713205451/1000000000000000000000000000 511829794931381017301620177189768903/1000000000000000000000000000 36999760730227937568899103699341863/125000000000000000000000000 -9757535931750941644423240143787611/200000000000000000000000000 -69423350107126623198198517347644417/1000000000000000000000000000 -10727290023667073711319515669530619/250000000000000000000000000 -36000052528996790910161785302161331/200000000000000000000000000 -505848524779948251538597907671551423/1000000000000000000000000000 -334560210243667872641423109941611407/1000000000000000000000000000 -418862368687561688265111542795018097/1000000000000000000000000000 -290780846886479016725865547735600557/1000000000000000000000000000 -53787505554330529875083871653897391/1000000000000000000000000000
71140645029654849586420380432886883/500000000000000000000000000 191349624809107516532146928904406299/500000000000000000000000000 6842188418267929199803745414698927/100000000000000000000000000 -112432782049919762947270659852579/200000000000000000000000000 296315851383882490057438550068061897/500000000000000000000000000 5165096422135259577460598615513251/100000000000000000000000000 -62139612264002970716719491249322651/200000000000000000000000000 -202023206842272701643139898883110797/1000000000000000000000000000 42117975504144727847972128327048201/1000000000000000000000000000 51081666927095812059349910870176999/1000000000000000000000000000 45722610571948638777649160340691783/200000000000000000000000000 36999760730227937568899103699341863/125000000000000000000000000 335008907251029054450071751123079769/500000000000000000000000000 7526443430582582866615978169956271/40000000000000000000000000 24210028387202480502186562868325521/500000000000000000000000000 321465121840703014700034923126404811/1000000000000000000000000000 24458152771022986684893781657946669/500000000000000000000000000 -96474259761232447702968444763882019/250000000000000000000000000 -3699627225017157911122191770281343/62500000000000000000000000 -88662352572574439100954477038842237/1000000000000000000000000000 -33692833950628209854633795634163511/1000000000000000000000000000 -22772548353504980544200403059412057/250000000000000000000000000
99832796763605827985614952455126747/500000000000000000000000000 21659853825415341746667025129673441/200000000000000000000000000 121513309176538796119266748045883433/250000000000000000000000000 18442606113225030272791027029848331/62500000000000000000000000 189544171080145597136072318194038583/200000000000000000000000000 368728896383989586772921732946370623/1000000000000000000000000000 605698193320665725329706512336776347/1000000000000000000000000000 464518990972202617783278434937066391/1000000000000000000000000000 1071312642388394629340377766701415399/1000000000000000000000000000 232989870876570733656966249537619553/500000000000000000000000000 26754594979900113272212734487340311/250000000000000000000000000 -9757535931750941644423240143787611/200000000000000000000000000 7526443430582582866615978169956271/40000000000000000000000000 209087276319343827010862451490574491/200000000000000000000000000 126135292099409289112069633787754397/250000000000000000000000000 742225890983491350522400678678773733/1000000000000000000000000000 234428693604517410800327701862960221/500000000000000000000000000 13134006441765320412873765892467799/15625000000000000000000000 6395062869968090222147655986550751/12500000000000000000000000 15720862140148709286171948616139479/31250000000000000000000000 431861818499733904829602901854829833/1000000000000000000000000000 -1771076340902728011137824266137633/500000000000000000000000000
50289131982262268235012823205165787/1000000000000000000000000000 -5281211407831400512249682956945771/100000000000000000000000000 258415809987603441493488587600221479/1000000000000000000000000000 87168023974974405600304295832549447/500000000000000000000000000 41090933416874599429771370267673053/100000000000000000000000000 40426454652859995033630918373255289/200000000000000000000000000 112845224420441079814883057977292373/250000000000000000000000000 163838457630982744418644692073221693/500000000000000000000000000 13646262678135165324142283088919509/20000000000000000000000000 59235272740355418139637040194733229/200000000000000000000000000 34094330526279382345506916963079511/1000000000000000000000000000 -69423350107126623198198517347644417/1000000000000000000000000000 24210028387202480502186562868325521/500000000000000000000000000 126135292099409289112069633787754397/250000000000000000000000000 305769604261436428448683057575578507/1000000000000000000000000000 39696138358804665028904479267739601/125000000000000000000000000 254865898290898923626390470582961421/1000000000000000000000000000 634310704214148308391720422373777803/1000000000000000000000000000 329573784529744085082345161225341059/1000000000000000000000000000 84370253127547561572754993835007641/250000000000000000000000000 54147510675202853948857200038062583/200000000000000000000000000 -54201770144758722987281795118720363/1000000000000000000000000000
243546336956202487599396117815527309/250000000000000000000000000 958035188692583098107728348293144233/1000000000000000000000000000 44936285378974847545996663335546431/50000000000000000000000000 197162529199249068035033660055039061/500000000000000000000000000 1551339588849310983465296488566147523/1000000000000000000000000000 591181746342729555234145251175009723/1000000000000000000000000000 110746333763849461372653065737541527/1000000000000000000000000000 48265825376999646375534703361213923/250000000000000000000000000 148926030219795122913804948645332851/500000000000000000000000000 -233615637597774208982610906551608417/1000000000000000000000000000 109380428421096703138307998248550621/500000000000000000000000000 -10727290023667073711319515669530619/250000000000000000000000000 321465121840703014700034923126404811/1000000000000000000000000000 742225890983491350522400678678773733/1000000000000000000000000000 39696138358804665028904479267739601/125000000000000000000000000 375081422532711820902247699555801041/200000000000000000000000000 17250971135894475795008861243431991/20000000000000000000000000 14964263556818149958568239085294101/200000000000000000000000000 39805711585889937217562397751689881/100000000000000000000000000 295908008603175684033503449872928041/1000000000000000000000000000 428880012413139427632450281238056239/1000000000000000000000000000 67278648020458354999151170195869313/62500000000000000000000000
2168846334197018506440923614531267/8000000000000000000000000 47223845415224603557784172011368447/125000000000000000000000000 698800585879627977911172370664873573/1000000000000000000000000000 232303359106080122874825300461700981/500000000000000000000000000 77990640890130769957077888206741647/100000000000000000000000000 91493461530435007067441236994749221/200000000000000000000000000 23598404369787216688785615208933807/50000000000000000000000000 20361530015231455280526922792572627/50000000000000000000000000 140494333070881655810761018310415907/250000000000000000000000000 162358239949263575841260855129574861/1000000000000000000000000000 -76598634437718437732778657935958081/1000000000000000000000000000 -36000052528996790910161785302161331/200000000000000000000000000 24458152771022986684893781657946669/500000000000000000000000000 234428693604517410800327701862960221/500000000000000000000000000 254865898290898923626390470582961421/1000000000000000000000000000 17250971135894475795008861243431991/20000000000000000000000000 660080353417963412986116533475625517/1000000000000000000000000000 464767698623598687414521730972485987/1000000000000000000000000000 29270556998983376958686878635681487/40000000000000000000000000 12998853420800767270152489481520231/15625000000000000000000000 693099044770528111924840561086100777/1000000000000000000000000000 519759759200289462165001455646522383/1000000000000000000000000000
-298148841074437486345473223085584711/1000000000000000000000000000 -85164993286319233106145822117086851/125000000000000000000000000 427550191106512971973388206626804739/1000000000000000000000000000 406543522076397904733412240262482627/1000000000000000000000000000 2460607804648156911077705276678313/15625000000000000000000000 10957491390155725779053798110112231/31250000000000000000000000 1391335310509203294677633491703747479/1000000000000000000000000000 494207169505089241306571798362137583/500000000000000000000000000 1509867535557985376428028558995489769/1000000000000000000000000000 391125239308646982402997788591758147/500000000000000000000000000 -104988092421706469494572689341250699/500000000000000000000000000 -505848524779948251538597907671551423/1000000000000000000000000000 -96474259761232447702968444763882019/250000000000000000000000000 13134006441765320412873765892467799/15625000000000000000000000 634310704214148308391720422373777803/1000000000000000000000000000 14964263556818149958568239085294101/200000000000000000000000000 464767698623598687414521730972485987/1000000000000000000000000000 2053012513075389930118361886063477629/1000000000000000000000000000 36118769943183672284781278629955603/40000000000000000000000000 509407199941989218655763991059907299/500000000000000000000000000 180165222091788730954584025754625063/250000000000000000000000000 -2587452648763625948453649874313501/8000000000000000000000000
-206464379329898017170160197217333647/1000000000000000000000000000 34213641448226555302708125889519597/500000000000000000000000000 790294701712162932355887367245105257/1000000000000000000000000000 343857390753803762920958824417355957/500000000000000000000000000 8420846452315174134138715820611763/15625000000000000000000000 518768530406196400338987429358244007/1000000000000000000000000000 457387151789085772556400584906901537/500000000000000000000000000 89045416033439673001930025423324373/125000000000000000000000000 270970896408936136419816142494203663/250000000000000000000000000 606609233952656481574963135270136539/1000000000000000000000000000 -291606508252534502337972397773489601/1000000000000000000000000000 -334560210243667872641423109941611407/1000000000000000000000000000 -3699627225017157911122191770281343/62500000000000000000000000 6395062869968090222147655986550751/12500000000000000000000000 329573784529744085082345161225341059/1000000000000000000000000000 39805711585889937217562397751689881/100000000000000000000000000 29270556998983376958686878635681487/40000000000000000000000000 36118769943183672284781278629955603/40000000000000000000000000 1265847016058589236806638788444492011/1000000000000000000000000000 3904421932306951397067317616151063/2500000000000000000000000 1154567082116820831741505525211449837/1000000000000000000000000000 36997254257242093049978579024559239/200000000000000000000000000
-11723054976656781491398928252156999/31250000000000000000000000 29840413314892148898452263084882261/1000000000000000000000000000 90505774842299847185124589447008751/100000000000000000000000000 417044175711811883326960711463589399/500000000000000000000000000 502200540911618005000459219316508007/1000000000000000000000000000 293083362203617081118676044516572317/500000000000000000000000000 1077712961585982238566842354981486297/1000000000000000000000000000 419141938862951222223723631052128107/500000000000000000000000000 50277361732338640293416696603599563/40000000000000000000000000 190890682703865197417961666292259281/250000000000000000000000000 -201344322077403394342134069019458189/500000000000000000000000000 -418862368687561688265111542795018097/1000000000000000000000000000 -88662352572574439100954477038842237/1000000000000000000000000000 15720862140148709286171948616139479/31250000000000000000000000 84370253127547561572754993835007641/250000000000000000000000000 295908008603175684033503449872928041/1000000000000000000000000000 12998853420800767270152489481520231/15625000000000000000000000 509407199941989218655763991059907299/500000000000000000000000000 3904421932306951397067317616151063/2500000000000000000000000 1961523944818134325616752083717533441/1000000000000000000000000000 1426368231856558060945354799848229759/1000000000000000000000000000 73814122253069719627492418665248419/500000000000000000000000000
-143385688023593346706674690445607653/1000000000000000000000000000 144519729230246406989585219322901427/1000000000000000000000000000 751627204802364256884182144948485853/1000000000000000000000000000 6396026405728207252258730092820387/10000000000000000000000000 21418473000354709250047545717151397/40000000000000000000000000 243639577723361919967102333706509641/500000000000000000000000000 774406221535679019869850669208929181/1000000000000000000000000000 38441137585751552397950923371319599/62500000000000000000000000 227580841752142767682776720632658889/250000000000000000000000000 251013993362761657249238293167243149/500000000000000000000000000 -265552739163493314755928416531737513/1000000000000000000000000000 -290780846886479016725865547735600557/1000000000000000000000000000 -33692833950628209854633795634163511/1000000000000000000000000000 431861818499733904829602901854829833/1000000000000000000000000000 54147510675202853948857200038062583/200000000000000000000000000 428880012413139427632450281238056239/1000000000000000000000000000 693099044770528111924840561086100777/1000000000000000000000000000 180165222091788730954584025754625063/250000000000000000000000000 1154567082116820831741505525211449837/1000000000000000000000000000 1426368231856558060945354799848229759/1000000000000000000000000000 531752918376960096919933928737939029/500000000000000000000000000 248364259814625281995374147002348579/1000000000000000000000000000
137569830323521252824447023751619701/200000000000000000000000000 177853781082615499609383014426509347/250000000000000000000000000 111692225409469861755181203003941307/200000000000000000000000000 60433199646890129758931603714078201/250000000000000000000000000 77449730960077987636110148773067603/125000000000000000000000000 66238112660156109968125101228371041/200000000000000000000000000 -53847906119108676709669245393929453/500000000000000000000000000 265177248992011159063559940225199/100000000000000000000000000 -202990926687359157486059392797185809/500000000000000000000000000 -491767053560674103772616911065909919/1000000000000000000000000000 -17967073507005126810902697551607519/1000000000000000000000000000 -53787505554330529875083871653897391/1000000000000000000000000000 -22772548353504980544200403059412057/250000000000000000000000000 -1771076340902728011137824266137633/500000000000000000000000000 -54201770144758722987281795118720363/1000000000000000000000000000 67278648020458354999151170195869313/62500000000000000000000000 519759759200289462165001455646522383/1000000000000000000000000000 -2587452648763625948453649874313501/8000000000000000000000000 36997254257242093049978579024559239/200000000000000000000000000 73814122253069719627492418665248419/500000000000000000000000000 248364259814625281995374147002348579/1000000000000000000000000000 1064852705432973914543270135160049163/1000000000000000000000000000


--- Term 53 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 34

Flags :
F1  : R R B B G : {234}
F2  : R R B B G : {234, 125}
F3  : R R B B G : {234, 135}
F4  : R R B B G : {234, 125, 135}
F5  : R R B B G : {234, 235}
F6  : R R B B G : {234, 125, 235}
F7  : R R B B G : {234, 135, 235}
F8  : R R B B G : {234, 125, 135, 235}
F9  : R R B B G : {234, 145}
F10 : R R B B G : {234, 125, 145}
F11 : R R B B G : {234, 135, 145}
F12 : R R B B G : {234, 125, 135, 145}
F13 : R R B B G : {234, 235, 145}
F14 : R R B B G : {234, 125, 235, 145}
F15 : R R B B G : {234, 135, 235, 145}
F16 : R R B B G : {234, 125, 135, 235, 145}
F17 : R R B B G : {234, 245}
F18 : R R B B G : {234, 125, 245}
F19 : R R B B G : {234, 135, 245}
F20 : R R B B G : {234, 125, 135, 245}
F21 : R R B B G : {234, 235, 245}
F22 : R R B B G : {234, 125, 235, 245}
F23 : R R B B G : {234, 135, 235, 245}
F24 : R R B B G : {234, 125, 135, 235, 245}
F25 : R R B B G : {234, 145, 245}
F26 : R R B B G : {234, 125, 145, 245}
F27 : R R B B G : {234, 135, 145, 245}
F28 : R R B B G : {234, 125, 135, 145, 245}
F29 : R R B B G : {234, 235, 145, 245}
F30 : R R B B G : {234, 125, 235, 145, 245}
F31 : R R B B G : {234, 135, 235, 145, 245}
F32 : R R B B G : {234, 125, 135, 235, 145, 245}
F33 : R R B B G : {234, 345}
F34 : R R B B G : {234, 125, 345}
F35 : R R B B G : {234, 135, 345}
F36 : R R B B G : {234, 125, 135, 345}
F37 : R R B B G : {234, 235, 345}
F38 : R R B B G : {234, 125, 235, 345}
F39 : R R B B G : {234, 135, 235, 345}
F40 : R R B B G : {234, 125, 135, 235, 345}
F41 : R R B B G : {234, 145, 345}
F42 : R R B B G : {234, 125, 145, 345}
F43 : R R B B G : {234, 135, 145, 345}
F44 : R R B B G : {234, 125, 135, 145, 345}
F45 : R R B B G : {234, 235, 145, 345}
F46 : R R B B G : {234, 125, 235, 145, 345}
F47 : R R B B G : {234, 135, 235, 145, 345}
F48 : R R B B G : {234, 125, 135, 235, 145, 345}
F49 : R R B B G : {234, 245, 345}
F50 : R R B B G : {234, 125, 245, 345}
F51 : R R B B G : {234, 135, 245, 345}
F52 : R R B B G : {234, 125, 135, 245, 345}
F53 : R R B B G : {234, 145, 245, 345}
F54 : R R B B G : {234, 125, 145, 245, 345}
F55 : R R B B G : {234, 135, 145, 245, 345}
F56 : R R B B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F9)
B4  : (F4)+(F10)
B5  : (F5)+(F17)
B6  : (F6)+(F18)
B7  : (F7)+(F25)
B8  : (F8)+(F26)
B9  : (F11)
B10 : (F12)
B11 : (F13)+(F19)
B12 : (F14)+(F20)
B13 : (F15)+(F27)
B14 : (F16)+(F28)
B15 : (F21)
B16 : (F22)
B17 : (F23)+(F29)
B18 : (F24)+(F30)
B19 : (F31)
B20 : (F32)
B21 : (F33)
B22 : (F34)
B23 : (F35)+(F41)
B24 : (F36)+(F42)
B25 : (F37)+(F49)
B26 : (F38)+(F50)
B27 : (F39)+(F53)
B28 : (F40)+(F54)
B29 : (F43)
B30 : (F44)
B31 : (F45)+(F51)
B32 : (F46)+(F52)
B33 : (F47)+(F55)
B34 : (F48)+(F56)

Matrix :
51210030246538271380673888337813549/250000000000000000000000000 49268848104529489845900818908445009/200000000000000000000000000 8163928152128801477694256787896579/62500000000000000000000000 34855515557644838420441102192343123/125000000000000000000000000 114873257842022784640111403906925993/1000000000000000000000000000 33131534849000569480140092531887111/500000000000000000000000000 63611754368804481654250377424877357/1000000000000000000000000000 88588562091430983509083529539861237/1000000000000000000000000000 4231140733542215089611196563359533/25000000000000000000000000 304130044604520548446633111217863/62500000000000000000000000 -181158110678244786215943984098410983/1000000000000000000000000000 77469163436110220056837130016115913/1000000000000000000000000000 -75468437938252035455069613540337413/1000000000000000000000000000 -138647830777294965871873524650662077/1000000000000000000000000000 -40813335995107821857030114494919829/500000000000000000000000000 -48290319394982606496586531118534627/250000000000000000000000000 37737624321792050655867998474644177/1000000000000000000000000000 -162832004671268264957109501773282187/1000000000000000000000000000 -84316943473385021066669891007668281/500000000000000000000000000 -250131992025183805414073845689829793/1000000000000000000000000000 75542277244206096118470831433903953/500000000000000000000000000 8643572302605365534415938344213343/1000000000000000000000000000 667915027134833165349523371180751/62500000000000000000000000 970679618163039891915844190354879/12500000000000000000000000 42375515887296504937776180281932329/1000000000000000000000000000 205885353695390562447058036934566801/1000000000000000000000000000 -261293549069996918903575575094282521/1000000000000000000000000000 -19867410298327642345123292074936429/1000000000000000000000000000 -2670465253135219878621874571733843/25000000000000000000000000 317148289804699641878985726437709169/1000000000000000000000000000 -1536757646559173643133656992741181/31250000000000000000000000 57900368016478401926490424896356373/500000000000000000000000000 10605364490966233447457735617028827/250000000000000000000000000 24969404352158026493676255160868227/500000000000000000000000000
49268848104529489845900818908445009/200000000000000000000000000 336726987883409000634642073918870263/250000000000000000000000000 8937778488036558398574255612363437/500000000000000000000000000 680671219857804608485607100337239079/1000000000000000000000000000 393943202765416737015084861715948887/1000000000000000000000000000 195461258644697329877718779197628319/250000000000000000000000000 33292081239711951818574851518487261/250000000000000000000000000 33493080186208088650185310828916137/50000000000000000000000000 317281050616536294616897044229845057/1000000000000000000000000000 -417429291592753823805323662960346333/1000000000000000000000000000 94341037941830174536001022880810077/500000000000000000000000000 7948383770393382361987988109328647/40000000000000000000000000 -19555317518476340985654454253246349/500000000000000000000000000 -73347314722356004583571250345425969/500000000000000000000000000 -48895569097567833271247943104828357/1000000000000000000000000000 35481437595058473798295832991255799/500000000000000000000000000 8826610842493679150335273201612999/50000000000000000000000000 -35772449058336272817779152224004329/200000000000000000000000000 -625414453678240583537155509315595953/1000000000000000000000000000 -336633011645264029399739391154687981/1000000000000000000000000000 -50636870883612841158158215330512973/125000000000000000000000000 55493821913877569013880572379671391/500000000000000000000000000 -139952044063131999868845726844806987/250000000000000000000000000 -1512612140758808838488113390262353/200000000000000000000000000 -6340639688315720679639205656641817/1000000000000000000000000000 17853987297562349423160564647960189/200000000000000000000000000 -868433782284353325465239386662541897/1000000000000000000000000000 512749650337459675367922758850267669/1000000000000000000000000000 -3839495836470624979452020304628163/5000000000000000000000000 799791807254587268891897357109404579/1000000000000000000000000000 -344233515735105103663851084477354977/1000000000000000000000000000 -109279598557798358917465750068723853/250000000000000000000000000 -464978430470325967339965707172030477/1000000000000000000000000000 155278700398341230812802006230724123/1000000000000000000000000000
8163928152128801477694256787896579/62500000000000000000000000 8937778488036558398574255612363437/500000000000000000000000000 137859147358103971150713223160632449/200000000000000000000000000 19650835939940562248200359986433477/50000000000000000000000000 -61875525136714706062307500328037649/1000000000000000000000000000 -240484687078313868106146091697172549/500000000000000000000000000 7368215051590787450014407735217001/50000000000000000000000000 -117097524442124591880676566732287077/1000000000000000000000000000 135511559108630271850629684230442929/250000000000000000000000000 -2839575148087695949154133833826171/7812500000000000000000000 191608738827965196846511638861646611/1000000000000000000000000000 2359199639779327129722993325785371/200000000000000000000000000 241717715208810261444971743193363947/1000000000000000000000000000 205408802578529155780479430983071551/1000000000000000000000000000 4525176196224154490650609427835037/1000000000000000000000000000 -714865141152425048442285332345953319/1000000000000000000000000000 12087663113098232118447899988274059/1000000000000000000000000000 -459731709709132930085547109197307/7812500000000000000000000 -6866791998273511941394845524070759/50000000000000000000000000 614528327246808443736204868443139/1000000000000000000000000000 29089963439295623865233258875429179/62500000000000000000000000 -27469730037954018517190475258008883/125000000000000000000000000 53839371777297593443116132727361027/125000000000000000000000000 -8417666755068757947253322561769501/125000000000000000000000000 9498306030782827706805235337387807/1000000000000000000000000000 55034709294111670568144711397334213/500000000000000000000000000 -400062225800855564892749556798146761/1000000000000000000000000000 -333936552515876247739471238026443789/1000000000000000000000000000 180785310020580407648694755616980989/250000000000000000000000000 -12108779366313894722612321180324751/500000000000000000000000000 -20510040921974000597795814261795171/250000000000000000000000000 -423524400880609465453135245829746603/1000000000000000000000000000 244341065252872579183741388076083671/1000000000000000000000000000 29248045938706510388575363269665471/1000000000000000000000000000
34855515557644838420441102192343123/125000000000000000000000000 680671219857804608485607100337239079/1000000000000000000000000000 19650835939940562248200359986433477/50000000000000000000000000 472991339244883021449867895680307299/500000000000000000000000000 -6635017623758866654933290017177033/1000000000000000000000000000 71730146142453426263650185782187369/500000000000000000000000000 -69367360628530997497086133604928609/500000000000000000000000000 196869039768733106632079599019232951/1000000000000000000000000000 384472817527758457496345743739867103/1000000000000000000000000000 -3095248089964230890216778241245047/10000000000000000000000000 23109653210951305745286402987073923/1000000000000000000000000000 209641329511512601324647012705756891/1000000000000000000000000000 -104990636088185431133757277014170369/1000000000000000000000000000 31218439602782091974465019824851947/500000000000000000000000000 -121962460975826225754858893367126359/1000000000000000000000000000 -235610386845209562999068624287863119/1000000000000000000000000000 -3903237957991402454540798455069327/62500000000000000000000000 -63025874605592581123704725189210473/500000000000000000000000000 -77667469099552209814849540628959457/200000000000000000000000000 -29562905476004516097808321572171637/125000000000000000000000000 -56471307429271510840258289168950543/500000000000000000000000000 2338183484439282398676116575308661/40000000000000000000000000 -67597051920572227729524370768986553/250000000000000000000000000 315110432295818666254008636443146529/1000000000000000000000000000 -2420867983125705298418721262786357/31250000000000000000000000 38546066867580549910408467337365109/125000000000000000000000000 -703715511173256881484972485610838019/1000000000000000000000000000 62501459720272421144310430905199819/250000000000000000000000000 -4264364559524819115230674570398783/100000000000000000000000000 294479311246523381637303001442020979/500000000000000000000000000 -337624103194748931751568122807422527/1000000000000000000000000000 -63073604282848618964794901754421697/200000000000000000000000000 92931757465635106615522419632026547/1000000000000000000000000000 80976353789017537183570295963460459/500000000000000000000000000
114873257842022784640111403906925993/1000000000000000000000000000 393943202765416737015084861715948887/1000000000000000000000000000 -61875525136714706062307500328037649/1000000000000000000000000000 -6635017623758866654933290017177033/1000000000000000000000000000 95581406417486717969869023208820403/200000000000000000000000000 65476121527475761218839967265880849/100000000000000000000000000 80208729206763197431861847118335493/250000000000000000000000000 21059896434820057906199734634518171/50000000000000000000000000 39104587754724421686316067664078657/250000000000000000000000000 -169898915704156405207201885635217421/1000000000000000000000000000 7849989744328091770674723060474717/250000000000000000000000000 42718760231563191214836720492869193/200000000000000000000000000 -16220689838731388890842963941861613/250000000000000000000000000 46700489248103664303325631918078869/1000000000000000000000000000 229319174990811592337343486999503859/1000000000000000000000000000 6557829921706070405367130574193277/100000000000000000000000000 290888880839157090434951960112442349/1000000000000000000000000000 64750992903167787468649707934442927/1000000000000000000000000000 29930293585075531266407576500547153/250000000000000000000000000 16665968416291127253278460650705203/100000000000000000000000000 -90095451599450764307318279117775879/500000000000000000000000000 -262032803141979220801317341883285513/1000000000000000000000000000 -66829577418136295601444747754964877/250000000000000000000000000 -120205627653378946413607628485806487/250000000000000000000000000 4270219723437952833327870822628777/500000000000000000000000000 -14493417798725080073211502097348293/1000000000000000000000000000 -80461386320562794161975172181245769/200000000000000000000000000 -7565853181881334858903351999931711/250000000000000000000000000 -299697855680420219480159332236182733/500000000000000000000000000 -266542337027315029247943787719297533/1000000000000000000000000000 -1276892632188743167422607545042753/250000000000000000000000000 -112415460490404143463467948161868799/500000000000000000000000000 -455223101182522505657681815081713753/1000000000000000000000000000 -84340928365761080717171467635436797/500000000000000000000000000
33131534849000569480140092531887111/500000000000000000000000000 195461258644697329877718779197628319/250000000000000000000000000 -240484687078313868106146091697172549/500000000000000000000000000 71730146142453426263650185782187369/500000000000000000000000000 65476121527475761218839967265880849/100000000000000000000000000 834560218420005302583196335908343233/500000000000000000000000000 108680975983302448510575174372973399/1000000000000000000000000000 423989922440855829961480691177844213/500000000000000000000000000 -187797889225893402501356568253724367/1000000000000000000000000000 -35325654947915369726053317480710137/100000000000000000000000000 30000640700609555770142663055805093/500000000000000000000000000 220071734636148523120131379326323463/500000000000000000000000000 -69227481506746448995163322082606389/125000000000000000000000000 99865630018291815524145879880699423/1000000000000000000000000000 344208610052610962108592048061147443/1000000000000000000000000000 618728977647529209137970908499112563/1000000000000000000000000000 211569097951773430200156262047930567/1000000000000000000000000000 181186222155741838803666622867758091/1000000000000000000000000000 -199793880775386767556483513574783/1000000000000000000000000000 65747000344092535114142136170023153/200000000000000000000000000 -427521920476871228102163384060214237/500000000000000000000000000 14605252319983169264137403624748717/125000000000000000000000000 -5137013029451086282888073931449079/5000000000000000000000000 -378302233618084311916706575520024819/1000000000000000000000000000 -40015153294681825358508163803898639/1000000000000000000000000000 24892692466350035729052760018031183/1000000000000000000000000000 -37120098825788169368820067394458367/62500000000000000000000000 424843596343556614867180995645168231/1000000000000000000000000000 -695722890960045196032375485054968307/500000000000000000000000000 -230981654690213388439758861881285629/1000000000000000000000000000 -128235404889194166105882311013628377/1000000000000000000000000000 -423035771998067797096775355168614053/1000000000000000000000000000 -850287646385565513293493704103223627/1000000000000000000000000000 -95487568455811364273459529482909057/500000000000000000000000000
63611754368804481654250377424877357/1000000000000000000000000000 33292081239711951818574851518487261/250000000000000000000000000 7368215051590787450014407735217001/50000000000000000000000000 -69367360628530997497086133604928609/500000000000000000000000000 80208729206763197431861847118335493/250000000000000000000000000 108680975983302448510575174372973399/1000000000000000000000000000 123985465697603563805866206387603733/200000000000000000000000000 212787008670185181714601756907320417/1000000000000000000000000000 38493193346408571936859478737457111/200000000000000000000000000 -14337173718978168030036174051356421/250000000000000000000000000 111390226523245519055424371306409053/500000000000000000000000000 37858140418144086143441852710822681/125000000000000000000000000 65276997595671450635773830650173529/200000000000000000000000000 56300292067300889575941778660022077/500000000000000000000000000 199944317563656079478773668041260937/1000000000000000000000000000 -105201317221469755620242466864131553/1000000000000000000000000000 421516186654957549179219992691301843/1000000000000000000000000000 76456048130492898097636308414124501/500000000000000000000000000 153374935282995372403451664628426237/500000000000000000000000000 86487824655886620683165952742404323/500000000000000000000000000 34710625082023421440068649265012803/500000000000000000000000000 -33916122990900060300305224874631863/62500000000000000000000000 -141742521874501892186476606587893841/1000000000000000000000000000 -177509995085488780830648908446669151/200000000000000000000000000 -13814737322293032030017953051796903/500000000000000000000000000 -17855953332599856067977416135720037/125000000000000000000000000 -119940949575967613700559541221946413/500000000000000000000000000 -399609639315224264409763067671637963/1000000000000000000000000000 -83402399632319487115585187440174377/500000000000000000000000000 -38136331821311085296646904600838821/100000000000000000000000000 -91639209395631074165371339730361017/1000000000000000000000000000 -113274406785851592393738029935927479/500000000000000000000000000 -27228534883629964096154237582251219/200000000000000000000000000 -17461043982666855554260304505468881/100000000000000000000000000
88588562091430983509083529539861237/1000000000000000000000000000 33493080186208088650185310828916137/50000000000000000000000000 -117097524442124591880676566732287077/1000000000000000000000000000 196869039768733106632079599019232951/1000000000000000000000000000 21059896434820057906199734634518171/50000000000000000000000000 423989922440855829961480691177844213/500000000000000000000000000 212787008670185181714601756907320417/1000000000000000000000000000 322490183077354230592644305415834743/500000000000000000000000000 45082849513876418011828827467644027/1000000000000000000000000000 -54484214129960477579721625052884451/250000000000000000000000000 224242246747204353161387690990800777/1000000000000000000000000000 437288382056540912627053781278477391/1000000000000000000000000000 -3564200130950775430658370294280261/62500000000000000000000000 75829127030708754856783748850548529/500000000000000000000000000 56644840775737230970276492763658561/250000000000000000000000000 68186944658907643881643523149779029/200000000000000000000000000 10372708843405160565226366586920661/31250000000000000000000000 22959824333299068255216289588561189/125000000000000000000000000 3229499445316626473374552143026343/25000000000000000000000000 41810026883459746144836957071468171/200000000000000000000000000 -68459889937039584115767083173854107/125000000000000000000000000 -4268545723705130205792823690763579/15625000000000000000000000 -188690754843772009993716078885796081/250000000000000000000000000 -463494772151690640092228118994609167/1000000000000000000000000000 -114253736044637080698040751941029991/1000000000000000000000000000 -9066178150517264480306994235389283/200000000000000000000000000 -1692159164792603277144538444569643/3125000000000000000000000 140696568875545793468548552087333009/1000000000000000000000000000 -398760136651036736779946088449584059/500000000000000000000000000 -135471165990178952429983707912408787/1000000000000000000000000000 -247331444165126217869805353485524579/1000000000000000000000000000 -84111970910035164632996104553217689/200000000000000000000000000 -461798089993473047693310037335294759/1000000000000000000000000000 -127503260429664580759171155856465797/1000000000000000000000000000
4231140733542215089611196563359533/25000000000000000000000000 317281050616536294616897044229845057/1000000000000000000000000000 135511559108630271850629684230442929/250000000000000000000000000 384472817527758457496345743739867103/1000000000000000000000000000 39104587754724421686316067664078657/250000000000000000000000000 -187797889225893402501356568253724367/1000000000000000000000000000 38493193346408571936859478737457111/200000000000000000000000000 45082849513876418011828827467644027/1000000000000000000000000000 512094074956801155393977298605389481/500000000000000000000000000 -163227147248657802256372871675942571/500000000000000000000000000 174343033704683270270305719674628843/1000000000000000000000000000 55628017326176180152226107482429233/1000000000000000000000000000 416460051878979067296829425703375391/1000000000000000000000000000 157731894898802978937401925548353379/500000000000000000000000000 2509247116469232524572063180948177/15625000000000000000000000 -418222589804808656577290135337173671/1000000000000000000000000000 194895540656711556024899435471161633/1000000000000000000000000000 105768505894580493153430543850772049/1000000000000000000000000000 10536081579763587861158545755377087/62500000000000000000000000 265467003979480623239710392389026093/1000000000000000000000000000 6744618434492206017112638751824547/100000000000000000000000000 -631098013400158634285168744703005549/1000000000000000000000000000 114930039348855270807165328306105687/1000000000000000000000000000 -110509682344227956113393186575083611/500000000000000000000000000 -94385465951365944332824574833647273/1000000000000000000000000000 -10493735914430962501794231052423821/250000000000000000000000000 -288008694313115538698509192342871667/500000000000000000000000000 -3757529444724710423123711162234731/50000000000000000000000000 -738738681945651494547843588277543/500000000000000000000000000 -170417085233786018460438245442601409/500000000000000000000000000 -51897331859120238596958844145840203/500000000000000000000000000 -254108114301316137268115759584897699/500000000000000000000000000 -212977624296883535863425357651099461/1000000000000000000000000000 -25134864885200855558410849037791803/250000000000000000000000000
304130044604520548446633111217863/62500000000000000000000000 -417429291592753823805323662960346333/1000000000000000000000000000 -2839575148087695949154133833826171/7812500000000000000000000 -3095248089964230890216778241245047/10000000000000000000000000 -169898915704156405207201885635217421/1000000000000000000000000000 -35325654947915369726053317480710137/100000000000000000000000000 -14337173718978168030036174051356421/250000000000000000000000000 -54484214129960477579721625052884451/250000000000000000000000000 -163227147248657802256372871675942571/500000000000000000000000000 811490809961898841228815058128837081/1000000000000000000000000000 -350096108441584203756726612987580439/1000000000000000000000000000 34314180677467001547942684941764307/500000000000000000000000000 44995253949269112675842193059862263/250000000000000000000000000 -46256893169920070730739583724320273/250000000000000000000000000 -998461944411711029342914782959341/7812500000000000000000000 254996281308334668975144814644938701/500000000000000000000000000 5630081665332055855429446343476329/50000000000000000000000000 4421420416374882908924946985306287/62500000000000000000000000 116854681641707221397632428343862473/200000000000000000000000000 -62292364094898415432276652165128979/500000000000000000000000000 -57055183605849203886636518599600801/500000000000000000000000000 -321202537730667885784136398049056911/1000000000000000000000000000 -3137095078205833953232987276593891/15625000000000000000000000 7705128148095588481585998216146781/500000000000000000000000000 -947717478271324705243148072805479/7812500000000000000000000 -2810422566748714006228016860840787/1000000000000000000000000000 22239855214675070152063290853102649/40000000000000000000000000 -621284005317575379165393198232417/12500000000000000000000000 -8283869434265865583786128775884339/25000000000000000000000000 -16614809549885207113665885216304707/1000000000000000000000000000 808856701019591642065987074860743/100000000000000000000000000 49958344853310671848092282290071823/62500000000000000000000000 265111973036092816193930293126290469/1000000000000000000000000000 -44364169357564132889282421292009911/1000000000000000000000000000
-181158110678244786215943984098410983/1000000000000000000000000000 94341037941830174536001022880810077/500000000000000000000000000 191608738827965196846511638861646611/1000000000000000000000000000 23109653210951305745286402987073923/1000000000000000000000000000 7849989744328091770674723060474717/250000000000000000000000000 30000640700609555770142663055805093/500000000000000000000000000 111390226523245519055424371306409053/500000000000000000000000000 224242246747204353161387690990800777/1000000000000000000000000000 174343033704683270270305719674628843/1000000000000000000000000000 -350096108441584203756726612987580439/1000000000000000000000000000 140225088855274251427717400947084183/200000000000000000000000000 67543956339832828774261825691565547/250000000000000000000000000 446207763110535840155368574568008547/1000000000000000000000000000 508418145133282278658668306404246749/1000000000000000000000000000 140176150381532730301113627025579523/500000000000000000000000000 1364143288591607161255152143610031/8000000000000000000000000 297824171209284004483750358764279693/1000000000000000000000000000 16485545024912290840596971094893863/40000000000000000000000000 355306501657202053697317437269617597/1000000000000000000000000000 136704663235318476422556697064670157/250000000000000000000000000 -211898394143039078780880703255897181/500000000000000000000000000 -63250862045865447709986076980945929/125000000000000000000000000 -97584227321292679888344512243691449/250000000000000000000000000 -675017392672262335039381962117205233/1000000000000000000000000000 -53580357871722097008089542659767097/250000000000000000000000000 -345584042235996016603201750257965031/1000000000000000000000000000 -13078269003856362936448476100858083/50000000000000000000000000 -32294626431849296856389744047142521/500000000000000000000000000 -5950381488572639008107336522986101/500000000000000000000000000 -114946229134679820185113170479610213/200000000000000000000000000 -274110330242138151771688268454015111/1000000000000000000000000000 -811979503751439513213408735697369883/1000000000000000000000000000 -48945049529683874916745726117415511/250000000000000000000000000 -69670210978707373467280451659511697/500000000000000000000000000
77469163436110220056837130016115913/1000000000000000000000000000 7948383770393382361987988109328647/40000000000000000000000000 2359199639779327129722993325785371/200000000000000000000000000 209641329511512601324647012705756891/1000000000000000000000000000 42718760231563191214836720492869193/200000000000000000000000000 220071734636148523120131379326323463/500000000000000000000000000 37858140418144086143441852710822681/125000000000000000000000000 437288382056540912627053781278477391/1000000000000000000000000000 55628017326176180152226107482429233/1000000000000000000000000000 34314180677467001547942684941764307/500000000000000000000000000 67543956339832828774261825691565547/250000000000000000000000000 233510539495550697410274672663134789/250000000000000000000000000 153809629667485884132063875834368619/1000000000000000000000000000 85174992116663532184046766977278313/200000000000000000000000000 1487769155752496550147919507515651/5000000000000000000000000 459969895922459811806523393714481893/1000000000000000000000000000 540155015617069125318596020307936761/1000000000000000000000000000 107069704491495709302563055122394389/200000000000000000000000000 97323743914032889654080570389248281/125000000000000000000000000 51898291707735323716329245371542603/100000000000000000000000000 -39254652048277807532068942048626643/62500000000000000000000000 -795636298419658249531101248090576853/1000000000000000000000000000 -270341532607612457890315100548234653/250000000000000000000000000 -1032022198429332381817263704934755061/1000000000000000000000000000 -150484518505141833054438584168491139/500000000000000000000000000 -7084721148537041247920596653987673/62500000000000000000000000 -371055697922339394984054125047183559/1000000000000000000000000000 -6899668214310983062563784817289573/25000000000000000000000000 -295112087147836829128884769146240029/500000000000000000000000000 -80933871776143046580897604769084973/125000000000000000000000000 -447638552226447476816278820975881701/1000000000000000000000000000 -331678237446945592715451185036862181/1000000000000000000000000000 -80295566517672098101799780867547/1600000000000000000000000 -257241630751414205175611977297367547/1000000000000000000000000000
-75468437938252035455069613540337413/1000000000000000000000000000 -19555317518476340985654454253246349/500000000000000000000000000 241717715208810261444971743193363947/1000000000000000000000000000 -104990636088185431133757277014170369/1000000000000000000000000000 -16220689838731388890842963941861613/250000000000000000000000000 -69227481506746448995163322082606389/125000000000000000000000000 65276997595671450635773830650173529/200000000000000000000000000 -3564200130950775430658370294280261/62500000000000000000000000 416460051878979067296829425703375391/1000000000000000000000000000 44995253949269112675842193059862263/250000000000000000000000000 446207763110535840155368574568008547/1000000000000000000000000000 153809629667485884132063875834368619/1000000000000000000000000000 459346302210181897351105509321472247/500000000000000000000000000 182155519287533639619421256913394459/500000000000000000000000000 4880830228376831205658844933208831/31250000000000000000000000 156319689652099703493329995187403217/1000000000000000000000000000 215247966898477055299592136812294079/500000000000000000000000000 22526608675066652104971628182126147/62500000000000000000000000 183383089031189471981775103432970677/250000000000000000000000000 367001901116432963224482910058072557/1000000000000000000000000000 -23153325128979874547579633213269857/125000000000000000000000000 -19820571849414058317782338802049573/20000000000000000000000000 -85779453734358419126221108661121511/500000000000000000000000000 -27396938229715056699204474660451061/40000000000000000000000000 -271554725187048282359729722636120199/1000000000000000000000000000 -347918065760527290548456430067170517/1000000000000000000000000000 -6140623892907855245273972032190697/500000000000000000000000000 -217603565147061822380804400125431321/1000000000000000000000000000 3510064245191525940153618255819791/500000000000000000000000000 -547307161326770148884935747308614609/1000000000000000000000000000 -43412081757451184827362323374411861/200000000000000000000000000 -285069660598295599145191242524845593/1000000000000000000000000000 12643010049581103948097983265119961/1000000000000000000000000000 -31341715799842559207646883134581847/200000000000000000000000000
-138647830777294965871873524650662077/1000000000000000000000000000 -73347314722356004583571250345425969/500000000000000000000000000 205408802578529155780479430983071551/1000000000000000000000000000 31218439602782091974465019824851947/500000000000000000000000000 46700489248103664303325631918078869/1000000000000000000000000000 99865630018291815524145879880699423/1000000000000000000000000000 56300292067300889575941778660022077/500000000000000000000000000 75829127030708754856783748850548529/500000000000000000000000000 157731894898802978937401925548353379/500000000000000000000000000 -46256893169920070730739583724320273/250000000000000000000000000 508418145133282278658668306404246749/1000000000000000000000000000 85174992116663532184046766977278313/200000000000000000000000000 182155519287533639619421256913394459/500000000000000000000000000 188550951804188362622742977261783877/250000000000000000000000000 89103449015457665329176569220490309/200000000000000000000000000 316341933257905473742100028664622139/1000000000000000000000000000 339214497081304164996397012156508383/1000000000000000000000000000 640520690548474825557979817201564697/1000000000000000000000000000 930627128958680732272479620968822223/1000000000000000000000000000 464600389696182848322115478983337621/500000000000000000000000000 -149746864290839189331071266520295887/250000000000000000000000000 -3550430012705150282433782884374013/3906250000000000000000000 -552411280975312192357373435445023371/1000000000000000000000000000 -180267052921555349498757954559372123/250000000000000000000000000 -172014430979420195942240843110362627/500000000000000000000000000 -298691914310906123269171869859159589/1000000000000000000000000000 -240722870189605335315550405513049639/1000000000000000000000000000 -156403638491002394154219553273738867/1000000000000000000000000000 -35741828429223004467204593165733527/250000000000000000000000000 -1183546013619764534800628624831622121/1000000000000000000000000000 -117191962926959144482713424683145203/500000000000000000000000000 -18431138111837060225246627546086339/25000000000000000000000000 -215688977757063412164315800081427453/1000000000000000000000000000 -330915845123804892365931813852028051/1000000000000000000000000000
-40813335995107821857030114494919829/500000000000000000000000000 -48895569097567833271247943104828357/1000000000000000000000000000 4525176196224154490650609427835037/1000000000000000000000000000 -121962460975826225754858893367126359/1000000000000000000000000000 229319174990811592337343486999503859/1000000000000000000000000000 344208610052610962108592048061147443/1000000000000000000000000000 199944317563656079478773668041260937/1000000000000000000000000000 56644840775737230970276492763658561/250000000000000000000000000 2509247116469232524572063180948177/15625000000000000000000000 -998461944411711029342914782959341/7812500000000000000000000 140176150381532730301113627025579523/500000000000000000000000000 1487769155752496550147919507515651/5000000000000000000000000 4880830228376831205658844933208831/31250000000000000000000000 89103449015457665329176569220490309/200000000000000000000000000 75731883155387219386941298426761273/200000000000000000000000000 133290581040542047145758301386935979/500000000000000000000000000 153540055398546996697275819606601999/500000000000000000000000000 421038037469030457342166674274674921/1000000000000000000000000000 81532951847214368357692903081590793/125000000000000000000000000 164947373452951039074772777709132843/250000000000000000000000000 -210027639013564701568621010260795613/500000000000000000000000000 -617332188862525560761730688209412603/1000000000000000000000000000 -394592248534580261105604646208297041/1000000000000000000000000000 -324582368124519300280685558468236993/500000000000000000000000000 -22368879102448554268205035365726919/125000000000000000000000000 -111150998323794471175909380555264229/500000000000000000000000000 -180489825179160924284839068365892931/1000000000000000000000000000 -128363611338748059691684924832968177/1000000000000000000000000000 -169389800333748569948796811946340839/500000000000000000000000000 -3468075924572774030026875548629/3814697265625000000000 -3440835124511946431459648215184677/50000000000000000000000000 -456619772258592960747020828792827601/1000000000000000000000000000 -21246479856317214151449727206918311/62500000000000000000000000 -292707035068828093199059465022787731/1000000000000000000000000000
-48290319394982606496586531118534627/250000000000000000000000000 35481437595058473798295832991255799/500000000000000000000000000 -714865141152425048442285332345953319/1000000000000000000000000000 -235610386845209562999068624287863119/1000000000000000000000000000 6557829921706070405367130574193277/100000000000000000000000000 618728977647529209137970908499112563/1000000000000000000000000000 -105201317221469755620242466864131553/1000000000000000000000000000 68186944658907643881643523149779029/200000000000000000000000000 -418222589804808656577290135337173671/1000000000000000000000000000 254996281308334668975144814644938701/500000000000000000000000000 1364143288591607161255152143610031/8000000000000000000000000 459969895922459811806523393714481893/1000000000000000000000000000 156319689652099703493329995187403217/1000000000000000000000000000 316341933257905473742100028664622139/1000000000000000000000000000 133290581040542047145758301386935979/500000000000000000000000000 1356711998885732205927810035615389349/1000000000000000000000000000 91244598548006929915988662130334501/250000000000000000000000000 597600809722634741044931287740500279/1000000000000000000000000000 1027284065434415255706793615796959169/1000000000000000000000000000 60357322903091200542191808164584513/100000000000000000000000000 -623058131701409477790444345480644623/500000000000000000000000000 -1962741058707565973218048001662939/3125000000000000000000000 -1268338217658209930331175743610515651/1000000000000000000000000000 -92794553058881869004677858332227937/200000000000000000000000000 -201473231049313772492623577946470683/500000000000000000000000000 -160951679505703605871636485094602747/500000000000000000000000000 115064404930041285068631955047613593/500000000000000000000000000 409016700650444400237257326884271713/1000000000000000000000000000 -650355216927538714355683975073588183/500000000000000000000000000 -33225939471200822111834486496071557/50000000000000000000000000 -279833171812291927018303370108754517/1000000000000000000000000000 13286601291327294522241961633764303/250000000000000000000000000 -395558914204076709097651735151551521/1000000000000000000000000000 -51167595785797248626841402750390133/200000000000000000000000000
37737624321792050655867998474644177/1000000000000000000000000000 8826610842493679150335273201612999/50000000000000000000000000 12087663113098232118447899988274059/1000000000000000000000000000 -3903237957991402454540798455069327/62500000000000000000000000 290888880839157090434951960112442349/1000000000000000000000000000 211569097951773430200156262047930567/1000000000000000000000000000 421516186654957549179219992691301843/1000000000000000000000000000 10372708843405160565226366586920661/31250000000000000000000000 194895540656711556024899435471161633/1000000000000000000000000000 5630081665332055855429446343476329/50000000000000000000000000 297824171209284004483750358764279693/1000000000000000000000000000 540155015617069125318596020307936761/1000000000000000000000000000 215247966898477055299592136812294079/500000000000000000000000000 339214497081304164996397012156508383/1000000000000000000000000000 153540055398546996697275819606601999/500000000000000000000000000 91244598548006929915988662130334501/250000000000000000000000000 78994579742678859108262739854351163/125000000000000000000000000 826936814046552713434773603905079/1953125000000000000000000 195174839179075908260269900092208371/250000000000000000000000000 462245370952470413846862913624543831/1000000000000000000000000000 -55331702523330694848476769320560609/125000000000000000000000000 -228262629065100042873163012056049263/250000000000000000000000000 -650189163503897795661277669909174977/1000000000000000000000000000 -1021296915216614934796445916639526727/1000000000000000000000000000 -244899392020430063657936571096852013/1000000000000000000000000000 -6713189302181312073913301701276567/31250000000000000000000000 -266529169484775655619094912725707501/1000000000000000000000000000 -3725987630955660613221451420151627/15625000000000000000000000 -72172275776552362364347649872028677/125000000000000000000000000 -339496909087539412493693995571437907/500000000000000000000000000 -256903371436151928280628140771210869/1000000000000000000000000000 -285117366561501013557670376133273279/1000000000000000000000000000 -7100803833529961294202872433061847/31250000000000000000000000 -276693320217893608907272194989037747/1000000000000000000000000000
-162832004671268264957109501773282187/1000000000000000000000000000 -35772449058336272817779152224004329/200000000000000000000000000 -459731709709132930085547109197307/7812500000000000000000000 -63025874605592581123704725189210473/500000000000000000000000000 64750992903167787468649707934442927/1000000000000000000000000000 181186222155741838803666622867758091/1000000000000000000000000000 76456048130492898097636308414124501/500000000000000000000000000 22959824333299068255216289588561189/125000000000000000000000000 105768505894580493153430543850772049/1000000000000000000000000000 4421420416374882908924946985306287/62500000000000000000000000 16485545024912290840596971094893863/40000000000000000000000000 107069704491495709302563055122394389/200000000000000000000000000 22526608675066652104971628182126147/62500000000000000000000000 640520690548474825557979817201564697/1000000000000000000000000000 421038037469030457342166674274674921/1000000000000000000000000000 597600809722634741044931287740500279/1000000000000000000000000000 826936814046552713434773603905079/1953125000000000000000000 692008533781510307804468591038745807/1000000000000000000000000000 536148697301618254266773384941526557/500000000000000000000000000 35676940883049365297528008044515229/40000000000000000000000000 -367582565633443736932209106755287483/500000000000000000000000000 -951137017221736174636231848817250089/1000000000000000000000000000 -784748509830883981530143719297685879/1000000000000000000000000000 -876591842560720286944159452502777953/1000000000000000000000000000 -359953990140373582319046647906593249/1000000000000000000000000000 -368427729175700977591035727153576941/1000000000000000000000000000 -43877120982032825718982127862857859/1000000000000000000000000000 -19093783804286524196738081655982481/125000000000000000000000000 -196041011765843135854172625937951863/500000000000000000000000000 -1171636183056144461449350102342849631/1000000000000000000000000000 -248538938155617151441585784123125877/1000000000000000000000000000 -46792908236856515988697485756659341/100000000000000000000000000 -210483300334556365351219120990132341/1000000000000000000000000000 -174691770270404258020283586566613013/500000000000000000000000000
-84316943473385021066669891007668281/500000000000000000000000000 -625414453678240583537155509315595953/1000000000000000000000000000 -6866791998273511941394845524070759/50000000000000000000000000 -77667469099552209814849540628959457/200000000000000000000000000 29930293585075531266407576500547153/250000000000000000000000000 -199793880775386767556483513574783/1000000000000000000000000000 153374935282995372403451664628426237/500000000000000000000000000 3229499445316626473374552143026343/25000000000000000000000000 10536081579763587861158545755377087/62500000000000000000000000 116854681641707221397632428343862473/200000000000000000000000000 355306501657202053697317437269617597/1000000000000000000000000000 97323743914032889654080570389248281/125000000000000000000000000 183383089031189471981775103432970677/250000000000000000000000000 930627128958680732272479620968822223/1000000000000000000000000000 81532951847214368357692903081590793/125000000000000000000000000 1027284065434415255706793615796959169/1000000000000000000000000000 195174839179075908260269900092208371/250000000000000000000000000 536148697301618254266773384941526557/500000000000000000000000000 2156713299858536279366767718127759381/1000000000000000000000000000 680118440391141778769568522422260141/500000000000000000000000000 -254028110657219248556960901102127907/250000000000000000000000000 -1879399119990410202980130144910080991/1000000000000000000000000000 -1064199663623771128768985677270612997/1000000000000000000000000000 -680040021005254864685206756648643287/500000000000000000000000000 -309079764565447400770997169823357933/500000000000000000000000000 -245851473648248838153808809627973623/500000000000000000000000000 39746994844797660250394829345280699/250000000000000000000000000 -399250930531928931487239787575308171/1000000000000000000000000000 -77979323815094837249480744958064543/100000000000000000000000000 -126603621668559148164864904052542709/62500000000000000000000000 -136286422961187426322002524894783391/500000000000000000000000000 -131046242205064374401586949298787453/500000000000000000000000000 -116308065016214346149762425965492439/500000000000000000000000000 -655131433808493847879872156860587193/1000000000000000000000000000
-250131992025183805414073845689829793/1000000000000000000000000000 -336633011645264029399739391154687981/1000000000000000000000000000 614528327246808443736204868443139/1000000000000000000000000000 -29562905476004516097808321572171637/125000000000000000000000000 16665968416291127253278460650705203/100000000000000000000000000 65747000344092535114142136170023153/200000000000000000000000000 86487824655886620683165952742404323/500000000000000000000000000 41810026883459746144836957071468171/200000000000000000000000000 265467003979480623239710392389026093/1000000000000000000000000000 -62292364094898415432276652165128979/500000000000000000000000000 136704663235318476422556697064670157/250000000000000000000000000 51898291707735323716329245371542603/100000000000000000000000000 367001901116432963224482910058072557/1000000000000000000000000000 464600389696182848322115478983337621/500000000000000000000000000 164947373452951039074772777709132843/250000000000000000000000000 60357322903091200542191808164584513/100000000000000000000000000 462245370952470413846862913624543831/1000000000000000000000000000 35676940883049365297528008044515229/40000000000000000000000000 680118440391141778769568522422260141/500000000000000000000000000 6669586585581709611570764972019947/5000000000000000000000000 -107942359715938219819411661233626291/125000000000000000000000000 -1186522042173618146393775844424062643/1000000000000000000000000000 -5986692341196339025190180650014807/8000000000000000000000000 -1057963212346384890635667035070286291/1000000000000000000000000000 -102462247380075092640569589843296531/250000000000000000000000000 -490974325679307620144743145476730683/1000000000000000000000000000 -54954706542583905732841160617275309/500000000000000000000000000 -202632941064850851337018652686344153/1000000000000000000000000000 -193863593918845164439664170578198811/500000000000000000000000000 -1792263398438089616998483816872700899/1000000000000000000000000000 -157394935052198942994428938356696087/1000000000000000000000000000 -798022119602672860923168593871080713/1000000000000000000000000000 -112176524658149018902930320210288353/250000000000000000000000000 -519452408630834315906375753824941757/1000000000000000000000000000
75542277244206096118470831433903953/500000000000000000000000000 -50636870883612841158158215330512973/125000000000000000000000000 29089963439295623865233258875429179/62500000000000000000000000 -56471307429271510840258289168950543/500000000000000000000000000 -90095451599450764307318279117775879/500000000000000000000000000 -427521920476871228102163384060214237/500000000000000000000000000 34710625082023421440068649265012803/500000000000000000000000000 -68459889937039584115767083173854107/125000000000000000000000000 6744618434492206017112638751824547/100000000000000000000000000 -57055183605849203886636518599600801/500000000000000000000000000 -211898394143039078780880703255897181/500000000000000000000000000 -39254652048277807532068942048626643/62500000000000000000000000 -23153325128979874547579633213269857/125000000000000000000000000 -149746864290839189331071266520295887/250000000000000000000000000 -210027639013564701568621010260795613/500000000000000000000000000 -623058131701409477790444345480644623/500000000000000000000000000 -55331702523330694848476769320560609/125000000000000000000000000 -367582565633443736932209106755287483/500000000000000000000000000 -254028110657219248556960901102127907/250000000000000000000000000 -107942359715938219819411661233626291/125000000000000000000000000 722460868957969661843357262616475349/500000000000000000000000000 203106948792303937069357793983343121/250000000000000000000000000 735684085075656325232470786771347697/500000000000000000000000000 316557747785797265375264706718075899/500000000000000000000000000 240764118496570544619025229736575107/500000000000000000000000000 175808445102639999426102837301437933/500000000000000000000000000 115161882796810975676273649575944741/500000000000000000000000000 -58141874950390098401415436014410303/125000000000000000000000000 664177857030201301232925973834389229/500000000000000000000000000 216318788839621922999225726548903289/250000000000000000000000000 217325882048458196826590896433292011/500000000000000000000000000 249570109606872429587300010371737289/500000000000000000000000000 146014397305611532661707208677020191/250000000000000000000000000 15005646934549649681773048650477/48828125000000000000000
8643572302605365534415938344213343/1000000000000000000000000000 55493821913877569013880572379671391/500000000000000000000000000 -27469730037954018517190475258008883/125000000000000000000000000 2338183484439282398676116575308661/40000000000000000000000000 -262032803141979220801317341883285513/1000000000000000000000000000 14605252319983169264137403624748717/125000000000000000000000000 -33916122990900060300305224874631863/62500000000000000000000000 -4268545723705130205792823690763579/15625000000000000000000000 -631098013400158634285168744703005549/1000000000000000000000000000 -321202537730667885784136398049056911/1000000000000000000000000000 -63250862045865447709986076980945929/125000000000000000000000000 -795636298419658249531101248090576853/1000000000000000000000000000 -19820571849414058317782338802049573/20000000000000000000000000 -3550430012705150282433782884374013/3906250000000000000000000 -617332188862525560761730688209412603/1000000000000000000000000000 -1962741058707565973218048001662939/3125000000000000000000000 -228262629065100042873163012056049263/250000000000000000000000000 -951137017221736174636231848817250089/1000000000000000000000000000 -1879399119990410202980130144910080991/1000000000000000000000000000 -1186522042173618146393775844424062643/1000000000000000000000000000 203106948792303937069357793983343121/250000000000000000000000000 520781390192512974716847210992234089/250000000000000000000000000 453308629924922459707299162195667019/500000000000000000000000000 1512641353091601565405957976495952873/1000000000000000000000000000 587648363587352283200793662805412763/1000000000000000000000000000 490470097399926807416286135494610571/1000000000000000000000000000 300037568093337443935404559242436123/1000000000000000000000000000 461824276787318560510907558872914497/1000000000000000000000000000 296819260255936351677668605889568011/500000000000000000000000000 1744208972785987985277095598010843191/1000000000000000000000000000 393687435890204429036673420881300691/1000000000000000000000000000 275660709508903673046555410392842637/500000000000000000000000000 276091059102520475101924294234552861/1000000000000000000000000000 585669724631648593783246998186027449/1000000000000000000000000000
667915027134833165349523371180751/62500000000000000000000000 -139952044063131999868845726844806987/250000000000000000000000000 53839371777297593443116132727361027/125000000000000000000000000 -67597051920572227729524370768986553/250000000000000000000000000 -66829577418136295601444747754964877/250000000000000000000000000 -5137013029451086282888073931449079/5000000000000000000000000 -141742521874501892186476606587893841/1000000000000000000000000000 -188690754843772009993716078885796081/250000000000000000000000000 114930039348855270807165328306105687/1000000000000000000000000000 -3137095078205833953232987276593891/15625000000000000000000000 -97584227321292679888344512243691449/250000000000000000000000000 -270341532607612457890315100548234653/250000000000000000000000000 -85779453734358419126221108661121511/500000000000000000000000000 -552411280975312192357373435445023371/1000000000000000000000000000 -394592248534580261105604646208297041/1000000000000000000000000000 -1268338217658209930331175743610515651/1000000000000000000000000000 -650189163503897795661277669909174977/1000000000000000000000000000 -784748509830883981530143719297685879/1000000000000000000000000000 -1064199663623771128768985677270612997/1000000000000000000000000000 -5986692341196339025190180650014807/8000000000000000000000000 735684085075656325232470786771347697/500000000000000000000000000 453308629924922459707299162195667019/500000000000000000000000000 8051344594787032008370550440956939/4000000000000000000000000 1012145377571303588695452857553589197/1000000000000000000000000000 512602243907810602588265061129524711/1000000000000000000000000000 245121070435841600366294711719195453/1000000000000000000000000000 203935993379515728501614501965883541/500000000000000000000000000 -48793443549668217921889161797624577/200000000000000000000000000 752256310487641559458916984453719261/500000000000000000000000000 144120842712134940105333708630620523/200000000000000000000000000 643569822542233973041392002991657633/1000000000000000000000000000 83519646259779475926433662755399649/200000000000000000000000000 421886993638857111245945688932220381/1000000000000000000000000000 155151664309390929173206652225019229/500000000000000000000000000
970679618163039891915844190354879/12500000000000000000000000 -1512612140758808838488113390262353/200000000000000000000000000 -8417666755068757947253322561769501/125000000000000000000000000 315110432295818666254008636443146529/1000000000000000000000000000 -120205627653378946413607628485806487/250000000000000000000000000 -378302233618084311916706575520024819/1000000000000000000000000000 -177509995085488780830648908446669151/200000000000000000000000000 -463494772151690640092228118994609167/1000000000000000000000000000 -110509682344227956113393186575083611/500000000000000000000000000 7705128148095588481585998216146781/500000000000000000000000000 -675017392672262335039381962117205233/1000000000000000000000000000 -1032022198429332381817263704934755061/1000000000000000000000000000 -27396938229715056699204474660451061/40000000000000000000000000 -180267052921555349498757954559372123/250000000000000000000000000 -324582368124519300280685558468236993/500000000000000000000000000 -92794553058881869004677858332227937/200000000000000000000000000 -1021296915216614934796445916639526727/1000000000000000000000000000 -876591842560720286944159452502777953/1000000000000000000000000000 -680040021005254864685206756648643287/500000000000000000000000000 -1057963212346384890635667035070286291/1000000000000000000000000000 316557747785797265375264706718075899/500000000000000000000000000 1512641353091601565405957976495952873/1000000000000000000000000000 1012145377571303588695452857553589197/1000000000000000000000000000 548754115882007893520457671590589543/250000000000000000000000000 70849145760163760384910964480077793/200000000000000000000000000 541640666551040476465213280963369/1000000000000000000000000 41394820236979733421302193389525757/125000000000000000000000000 177974940238944617149618568322294333/250000000000000000000000000 55409636017283670833044800127886277/100000000000000000000000000 393648181255754583892456539080756959/250000000000000000000000000 189194411137005431064994149345022947/500000000000000000000000000 44225483220545199772692419671612999/62500000000000000000000000 319326806323140727575081666600631677/1000000000000000000000000000 273394889585467451822395480528149767/500000000000000000000000000
42375515887296504937776180281932329/1000000000000000000000000000 -6340639688315720679639205656641817/1000000000000000000000000000 9498306030782827706805235337387807/1000000000000000000000000000 -2420867983125705298418721262786357/31250000000000000000000000 4270219723437952833327870822628777/500000000000000000000000000 -40015153294681825358508163803898639/1000000000000000000000000000 -13814737322293032030017953051796903/500000000000000000000000000 -114253736044637080698040751941029991/1000000000000000000000000000 -94385465951365944332824574833647273/1000000000000000000000000000 -947717478271324705243148072805479/7812500000000000000000000 -53580357871722097008089542659767097/250000000000000000000000000 -150484518505141833054438584168491139/500000000000000000000000000 -271554725187048282359729722636120199/1000000000000000000000000000 -172014430979420195942240843110362627/500000000000000000000000000 -22368879102448554268205035365726919/125000000000000000000000000 -201473231049313772492623577946470683/500000000000000000000000000 -244899392020430063657936571096852013/1000000000000000000000000000 -359953990140373582319046647906593249/1000000000000000000000000000 -309079764565447400770997169823357933/500000000000000000000000000 -102462247380075092640569589843296531/250000000000000000000000000 240764118496570544619025229736575107/500000000000000000000000000 587648363587352283200793662805412763/1000000000000000000000000000 512602243907810602588265061129524711/1000000000000000000000000000 70849145760163760384910964480077793/200000000000000000000000000 1600775532941979001822918757475963/6250000000000000000000000 147256416553512124020114837282821951/1000000000000000000000000000 39769890036825035565032651752477093/500000000000000000000000000 -662889359050866163134661066456523/40000000000000000000000000 20546444913421352983091141158310229/62500000000000000000000000 492730246029423374312548887399322789/1000000000000000000000000000 217617604136913805796246763354551437/1000000000000000000000000000 212663128825007518574651144874705337/1000000000000000000000000000 39011840232162026526318277124037263/500000000000000000000000000 157640535355421066263325049249708307/1000000000000000000000000000
205885353695390562447058036934566801/1000000000000000000000000000 17853987297562349423160564647960189/200000000000000000000000000 55034709294111670568144711397334213/500000000000000000000000000 38546066867580549910408467337365109/125000000000000000000000000 -14493417798725080073211502097348293/1000000000000000000000000000 24892692466350035729052760018031183/1000000000000000000000000000 -17855953332599856067977416135720037/125000000000000000000000000 -9066178150517264480306994235389283/200000000000000000000000000 -10493735914430962501794231052423821/250000000000000000000000000 -2810422566748714006228016860840787/1000000000000000000000000000 -345584042235996016603201750257965031/1000000000000000000000000000 -7084721148537041247920596653987673/62500000000000000000000000 -347918065760527290548456430067170517/1000000000000000000000000000 -298691914310906123269171869859159589/1000000000000000000000000000 -111150998323794471175909380555264229/500000000000000000000000000 -160951679505703605871636485094602747/500000000000000000000000000 -6713189302181312073913301701276567/31250000000000000000000000 -368427729175700977591035727153576941/1000000000000000000000000000 -245851473648248838153808809627973623/500000000000000000000000000 -490974325679307620144743145476730683/1000000000000000000000000000 175808445102639999426102837301437933/500000000000000000000000000 490470097399926807416286135494610571/1000000000000000000000000000 245121070435841600366294711719195453/1000000000000000000000000000 541640666551040476465213280963369/1000000000000000000000000 147256416553512124020114837282821951/1000000000000000000000000000 99498471154902138468079508883252409/250000000000000000000000000 -130587956210726513725982399736456033/1000000000000000000000000000 6110661875933127847666780472921341/100000000000000000000000000 29506057471657002688788414591164137/500000000000000000000000000 324350430195842143760114459031419763/500000000000000000000000000 27539772572252057044108778339241723/500000000000000000000000000 59594478190690585755976033355377207/200000000000000000000000000 191647632351346046665482815559664717/1000000000000000000000000000 165820031100377692104998387545961119/1000000000000000000000000000
-261293549069996918903575575094282521/1000000000000000000000000000 -868433782284353325465239386662541897/1000000000000000000000000000 -400062225800855564892749556798146761/1000000000000000000000000000 -703715511173256881484972485610838019/1000000000000000000000000000 -80461386320562794161975172181245769/200000000000000000000000000 -37120098825788169368820067394458367/62500000000000000000000000 -119940949575967613700559541221946413/500000000000000000000000000 -1692159164792603277144538444569643/3125000000000000000000000 -288008694313115538698509192342871667/500000000000000000000000000 22239855214675070152063290853102649/40000000000000000000000000 -13078269003856362936448476100858083/50000000000000000000000000 -371055697922339394984054125047183559/1000000000000000000000000000 -6140623892907855245273972032190697/500000000000000000000000000 -240722870189605335315550405513049639/1000000000000000000000000000 -180489825179160924284839068365892931/1000000000000000000000000000 115064404930041285068631955047613593/500000000000000000000000000 -266529169484775655619094912725707501/1000000000000000000000000000 -43877120982032825718982127862857859/1000000000000000000000000000 39746994844797660250394829345280699/250000000000000000000000000 -54954706542583905732841160617275309/500000000000000000000000000 115161882796810975676273649575944741/500000000000000000000000000 300037568093337443935404559242436123/1000000000000000000000000000 203935993379515728501614501965883541/500000000000000000000000000 41394820236979733421302193389525757/125000000000000000000000000 39769890036825035565032651752477093/500000000000000000000000000 -130587956210726513725982399736456033/1000000000000000000000000000 974858162830415664482709187772921113/1000000000000000000000000000 -20232848710205223181895460022260501/250000000000000000000000000 49421997555217591551730896203834359/125000000000000000000000000 -46811549048729836312287732695618013/1000000000000000000000000000 76078564062727084104413528074176041/250000000000000000000000000 35876019478021230062006066999277091/50000000000000000000000000 70520873415167830813928727917844411/200000000000000000000000000 3231697279219817675003668193242951/62500000000000000000000000
-19867410298327642345123292074936429/1000000000000000000000000000 512749650337459675367922758850267669/1000000000000000000000000000 -333936552515876247739471238026443789/1000000000000000000000000000 62501459720272421144310430905199819/250000000000000000000000000 -7565853181881334858903351999931711/250000000000000000000000000 424843596343556614867180995645168231/1000000000000000000000000000 -399609639315224264409763067671637963/1000000000000000000000000000 140696568875545793468548552087333009/1000000000000000000000000000 -3757529444724710423123711162234731/50000000000000000000000000 -621284005317575379165393198232417/12500000000000000000000000 -32294626431849296856389744047142521/500000000000000000000000000 -6899668214310983062563784817289573/25000000000000000000000000 -217603565147061822380804400125431321/1000000000000000000000000000 -156403638491002394154219553273738867/1000000000000000000000000000 -128363611338748059691684924832968177/1000000000000000000000000000 409016700650444400237257326884271713/1000000000000000000000000000 -3725987630955660613221451420151627/15625000000000000000000000 -19093783804286524196738081655982481/125000000000000000000000000 -399250930531928931487239787575308171/1000000000000000000000000000 -202632941064850851337018652686344153/1000000000000000000000000000 -58141874950390098401415436014410303/125000000000000000000000000 461824276787318560510907558872914497/1000000000000000000000000000 -48793443549668217921889161797624577/200000000000000000000000000 177974940238944617149618568322294333/250000000000000000000000000 -662889359050866163134661066456523/40000000000000000000000000 6110661875933127847666780472921341/100000000000000000000000000 -20232848710205223181895460022260501/250000000000000000000000000 378589054559799863341731872112278089/500000000000000000000000000 -62329223894909769259491256713713339/100000000000000000000000000 281471173609625604965624666347802743/500000000000000000000000000 -18368684686746295446002297632007457/500000000000000000000000000 2861442185821379853278502784312637/125000000000000000000000000 -325779656017397333281432016912422579/1000000000000000000000000000 164374569792131672098699104940843523/1000000000000000000000000000
-2670465253135219878621874571733843/25000000000000000000000000 -3839495836470624979452020304628163/5000000000000000000000000 180785310020580407648694755616980989/250000000000000000000000000 -4264364559524819115230674570398783/100000000000000000000000000 -299697855680420219480159332236182733/500000000000000000000000000 -695722890960045196032375485054968307/500000000000000000000000000 -83402399632319487115585187440174377/500000000000000000000000000 -398760136651036736779946088449584059/500000000000000000000000000 -738738681945651494547843588277543/500000000000000000000000000 -8283869434265865583786128775884339/25000000000000000000000000 -5950381488572639008107336522986101/500000000000000000000000000 -295112087147836829128884769146240029/500000000000000000000000000 3510064245191525940153618255819791/500000000000000000000000000 -35741828429223004467204593165733527/250000000000000000000000000 -169389800333748569948796811946340839/500000000000000000000000000 -650355216927538714355683975073588183/500000000000000000000000000 -72172275776552362364347649872028677/125000000000000000000000000 -196041011765843135854172625937951863/500000000000000000000000000 -77979323815094837249480744958064543/100000000000000000000000000 -193863593918845164439664170578198811/500000000000000000000000000 664177857030201301232925973834389229/500000000000000000000000000 296819260255936351677668605889568011/500000000000000000000000000 752256310487641559458916984453719261/500000000000000000000000000 55409636017283670833044800127886277/100000000000000000000000000 20546444913421352983091141158310229/62500000000000000000000000 29506057471657002688788414591164137/500000000000000000000000000 49421997555217591551730896203834359/125000000000000000000000000 -62329223894909769259491256713713339/100000000000000000000000000 1186392717307315712372494237137418409/500000000000000000000000000 36053183779519822326053278830133453/100000000000000000000000000 81770444840402529768568462625097193/250000000000000000000000000 6013615874982663211965362637702441/500000000000000000000000000 453116682082471856007625092374499179/500000000000000000000000000 74061072490118516679552925066309177/250000000000000000000000000
317148289804699641878985726437709169/1000000000000000000000000000 799791807254587268891897357109404579/1000000000000000000000000000 -12108779366313894722612321180324751/500000000000000000000000000 294479311246523381637303001442020979/500000000000000000000000000 -266542337027315029247943787719297533/1000000000000000000000000000 -230981654690213388439758861881285629/1000000000000000000000000000 -38136331821311085296646904600838821/100000000000000000000000000 -135471165990178952429983707912408787/1000000000000000000000000000 -170417085233786018460438245442601409/500000000000000000000000000 -16614809549885207113665885216304707/1000000000000000000000000000 -114946229134679820185113170479610213/200000000000000000000000000 -80933871776143046580897604769084973/125000000000000000000000000 -547307161326770148884935747308614609/1000000000000000000000000000 -1183546013619764534800628624831622121/1000000000000000000000000000 -3468075924572774030026875548629/3814697265625000000000 -33225939471200822111834486496071557/50000000000000000000000000 -339496909087539412493693995571437907/500000000000000000000000000 -1171636183056144461449350102342849631/1000000000000000000000000000 -126603621668559148164864904052542709/62500000000000000000000000 -1792263398438089616998483816872700899/1000000000000000000000000000 216318788839621922999225726548903289/250000000000000000000000000 1744208972785987985277095598010843191/1000000000000000000000000000 144120842712134940105333708630620523/200000000000000000000000000 393648181255754583892456539080756959/250000000000000000000000000 492730246029423374312548887399322789/1000000000000000000000000000 324350430195842143760114459031419763/500000000000000000000000000 -46811549048729836312287732695618013/1000000000000000000000000000 281471173609625604965624666347802743/500000000000000000000000000 36053183779519822326053278830133453/100000000000000000000000000 20527359902368223391106096874631429/7812500000000000000000000 4927330701651426865686757817486173/100000000000000000000000000 823617913840111837173922263468752831/1000000000000000000000000000 101590286724312396333815159080064309/200000000000000000000000000 155847569215608563106909875926429707/200000000000000000000000000
-1536757646559173643133656992741181/31250000000000000000000000 -344233515735105103663851084477354977/1000000000000000000000000000 -20510040921974000597795814261795171/250000000000000000000000000 -337624103194748931751568122807422527/1000000000000000000000000000 -1276892632188743167422607545042753/250000000000000000000000000 -128235404889194166105882311013628377/1000000000000000000000000000 -91639209395631074165371339730361017/1000000000000000000000000000 -247331444165126217869805353485524579/1000000000000000000000000000 -51897331859120238596958844145840203/500000000000000000000000000 808856701019591642065987074860743/100000000000000000000000000 -274110330242138151771688268454015111/1000000000000000000000000000 -447638552226447476816278820975881701/1000000000000000000000000000 -43412081757451184827362323374411861/200000000000000000000000000 -117191962926959144482713424683145203/500000000000000000000000000 -3440835124511946431459648215184677/50000000000000000000000000 -279833171812291927018303370108754517/1000000000000000000000000000 -256903371436151928280628140771210869/1000000000000000000000000000 -248538938155617151441585784123125877/1000000000000000000000000000 -136286422961187426322002524894783391/500000000000000000000000000 -157394935052198942994428938356696087/1000000000000000000000000000 217325882048458196826590896433292011/500000000000000000000000000 393687435890204429036673420881300691/1000000000000000000000000000 643569822542233973041392002991657633/1000000000000000000000000000 189194411137005431064994149345022947/500000000000000000000000000 217617604136913805796246763354551437/1000000000000000000000000000 27539772572252057044108778339241723/500000000000000000000000000 76078564062727084104413528074176041/250000000000000000000000000 -18368684686746295446002297632007457/500000000000000000000000000 81770444840402529768568462625097193/250000000000000000000000000 4927330701651426865686757817486173/100000000000000000000000000 48376917484287935374145954379706321/125000000000000000000000000 35779008921080535384468330460005517/125000000000000000000000000 -774536360852278577555045278546341/40000000000000000000000000 1090306595661499039757568592376901/31250000000000000000000000
57900368016478401926490424896356373/500000000000000000000000000 -109279598557798358917465750068723853/250000000000000000000000000 -423524400880609465453135245829746603/1000000000000000000000000000 -63073604282848618964794901754421697/200000000000000000000000000 -112415460490404143463467948161868799/500000000000000000000000000 -423035771998067797096775355168614053/1000000000000000000000000000 -113274406785851592393738029935927479/500000000000000000000000000 -84111970910035164632996104553217689/200000000000000000000000000 -254108114301316137268115759584897699/500000000000000000000000000 49958344853310671848092282290071823/62500000000000000000000000 -811979503751439513213408735697369883/1000000000000000000000000000 -331678237446945592715451185036862181/1000000000000000000000000000 -285069660598295599145191242524845593/1000000000000000000000000000 -18431138111837060225246627546086339/25000000000000000000000000 -456619772258592960747020828792827601/1000000000000000000000000000 13286601291327294522241961633764303/250000000000000000000000000 -285117366561501013557670376133273279/1000000000000000000000000000 -46792908236856515988697485756659341/100000000000000000000000000 -131046242205064374401586949298787453/500000000000000000000000000 -798022119602672860923168593871080713/1000000000000000000000000000 249570109606872429587300010371737289/500000000000000000000000000 275660709508903673046555410392842637/500000000000000000000000000 83519646259779475926433662755399649/200000000000000000000000000 44225483220545199772692419671612999/62500000000000000000000000 212663128825007518574651144874705337/1000000000000000000000000000 59594478190690585755976033355377207/200000000000000000000000000 35876019478021230062006066999277091/50000000000000000000000000 2861442185821379853278502784312637/125000000000000000000000000 6013615874982663211965362637702441/500000000000000000000000000 823617913840111837173922263468752831/1000000000000000000000000000 35779008921080535384468330460005517/125000000000000000000000000 1306031098508093252609559618729676171/1000000000000000000000000000 4564374580940129542645435846448843/10000000000000000000000000 42649377998294687734747388503879401/200000000000000000000000000
10605364490966233447457735617028827/250000000000000000000000000 -464978430470325967339965707172030477/1000000000000000000000000000 244341065252872579183741388076083671/1000000000000000000000000000 92931757465635106615522419632026547/1000000000000000000000000000 -455223101182522505657681815081713753/1000000000000000000000000000 -850287646385565513293493704103223627/1000000000000000000000000000 -27228534883629964096154237582251219/200000000000000000000000000 -461798089993473047693310037335294759/1000000000000000000000000000 -212977624296883535863425357651099461/1000000000000000000000000000 265111973036092816193930293126290469/1000000000000000000000000000 -48945049529683874916745726117415511/250000000000000000000000000 -80295566517672098101799780867547/1600000000000000000000000 12643010049581103948097983265119961/1000000000000000000000000000 -215688977757063412164315800081427453/1000000000000000000000000000 -21246479856317214151449727206918311/62500000000000000000000000 -395558914204076709097651735151551521/1000000000000000000000000000 -7100803833529961294202872433061847/31250000000000000000000000 -210483300334556365351219120990132341/1000000000000000000000000000 -116308065016214346149762425965492439/500000000000000000000000000 -112176524658149018902930320210288353/250000000000000000000000000 146014397305611532661707208677020191/250000000000000000000000000 276091059102520475101924294234552861/1000000000000000000000000000 421886993638857111245945688932220381/1000000000000000000000000000 319326806323140727575081666600631677/1000000000000000000000000000 39011840232162026526318277124037263/500000000000000000000000000 191647632351346046665482815559664717/1000000000000000000000000000 70520873415167830813928727917844411/200000000000000000000000000 -325779656017397333281432016912422579/1000000000000000000000000000 453116682082471856007625092374499179/500000000000000000000000000 101590286724312396333815159080064309/200000000000000000000000000 -774536360852278577555045278546341/40000000000000000000000000 4564374580940129542645435846448843/10000000000000000000000000 389495361593450619444355704609827759/500000000000000000000000000 106663740023833945378575899872514893/500000000000000000000000000
24969404352158026493676255160868227/500000000000000000000000000 155278700398341230812802006230724123/1000000000000000000000000000 29248045938706510388575363269665471/1000000000000000000000000000 80976353789017537183570295963460459/500000000000000000000000000 -84340928365761080717171467635436797/500000000000000000000000000 -95487568455811364273459529482909057/500000000000000000000000000 -17461043982666855554260304505468881/100000000000000000000000000 -127503260429664580759171155856465797/1000000000000000000000000000 -25134864885200855558410849037791803/250000000000000000000000000 -44364169357564132889282421292009911/1000000000000000000000000000 -69670210978707373467280451659511697/500000000000000000000000000 -257241630751414205175611977297367547/1000000000000000000000000000 -31341715799842559207646883134581847/200000000000000000000000000 -330915845123804892365931813852028051/1000000000000000000000000000 -292707035068828093199059465022787731/1000000000000000000000000000 -51167595785797248626841402750390133/200000000000000000000000000 -276693320217893608907272194989037747/1000000000000000000000000000 -174691770270404258020283586566613013/500000000000000000000000000 -655131433808493847879872156860587193/1000000000000000000000000000 -519452408630834315906375753824941757/1000000000000000000000000000 15005646934549649681773048650477/48828125000000000000000 585669724631648593783246998186027449/1000000000000000000000000000 155151664309390929173206652225019229/500000000000000000000000000 273394889585467451822395480528149767/500000000000000000000000000 157640535355421066263325049249708307/1000000000000000000000000000 165820031100377692104998387545961119/1000000000000000000000000000 3231697279219817675003668193242951/62500000000000000000000000 164374569792131672098699104940843523/1000000000000000000000000000 74061072490118516679552925066309177/250000000000000000000000000 155847569215608563106909875926429707/200000000000000000000000000 1090306595661499039757568592376901/31250000000000000000000000 42649377998294687734747388503879401/200000000000000000000000000 106663740023833945378575899872514893/500000000000000000000000000 25920596813100514961061271353566907/100000000000000000000000000


--- Term 54 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 22

Flags :
F1  : R R B B G : {234, 135}
F2  : R R B B G : {234, 125, 135}
F3  : R R B B G : {234, 235}
F4  : R R B B G : {234, 125, 235}
F5  : R R B B G : {234, 135, 235}
F6  : R R B B G : {234, 125, 135, 235}
F7  : R R B B G : {234, 145}
F8  : R R B B G : {234, 125, 145}
F9  : R R B B G : {234, 235, 145}
F10 : R R B B G : {234, 125, 235, 145}
F11 : R R B B G : {234, 135, 235, 145}
F12 : R R B B G : {234, 125, 135, 235, 145}
F13 : R R B B G : {234, 245}
F14 : R R B B G : {234, 125, 245}
F15 : R R B B G : {234, 135, 245}
F16 : R R B B G : {234, 125, 135, 245}
F17 : R R B B G : {234, 135, 235, 245}
F18 : R R B B G : {234, 125, 135, 235, 245}
F19 : R R B B G : {234, 145, 245}
F20 : R R B B G : {234, 125, 145, 245}
F21 : R R B B G : {234, 135, 145, 245}
F22 : R R B B G : {234, 125, 135, 145, 245}
F23 : R R B B G : {234, 235, 145, 245}
F24 : R R B B G : {234, 125, 235, 145, 245}
F25 : R R B B G : {234, 135, 345}
F26 : R R B B G : {234, 125, 135, 345}
F27 : R R B B G : {234, 235, 345}
F28 : R R B B G : {234, 125, 235, 345}
F29 : R R B B G : {234, 135, 235, 345}
F30 : R R B B G : {234, 125, 135, 235, 345}
F31 : R R B B G : {234, 145, 345}
F32 : R R B B G : {234, 125, 145, 345}
F33 : R R B B G : {234, 235, 145, 345}
F34 : R R B B G : {234, 125, 235, 145, 345}
F35 : R R B B G : {234, 135, 235, 145, 345}
F36 : R R B B G : {234, 125, 135, 235, 145, 345}
F37 : R R B B G : {234, 245, 345}
F38 : R R B B G : {234, 125, 245, 345}
F39 : R R B B G : {234, 135, 245, 345}
F40 : R R B B G : {234, 125, 135, 245, 345}
F41 : R R B B G : {234, 145, 245, 345}
F42 : R R B B G : {234, 125, 145, 245, 345}
F43 : R R B B G : {234, 135, 145, 245, 345}
F44 : R R B B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F7)-(F1)
B2  : (F8)-(F2)
B3  : (F13)-(F3)
B4  : (F14)-(F4)
B5  : (F19)-(F5)
B6  : (F20)-(F6)
B7  : (F15)-(F9)
B8  : (F16)-(F10)
B9  : (F21)-(F11)
B10 : (F22)-(F12)
B11 : (F23)-(F17)
B12 : (F24)-(F18)
B13 : (F31)-(F25)
B14 : (F32)-(F26)
B15 : (F37)-(F27)
B16 : (F38)-(F28)
B17 : (F41)-(F29)
B18 : (F42)-(F30)
B19 : (F39)-(F33)
B20 : (F40)-(F34)
B21 : (F43)-(F35)
B22 : (F44)-(F36)

Matrix :
413478218450693846708617636367697239/500000000000000000000000000 255095503792082402454881783560458627/1000000000000000000000000000 66105266980136356877432931552045909/250000000000000000000000000 67352759444687923336041009946372783/500000000000000000000000000 190912696808180080674010963432858743/250000000000000000000000000 898353579704390661279520028678268129/1000000000000000000000000000 -143442162394527480764864178241209963/1000000000000000000000000000 -296842904902499969062346227436630879/1000000000000000000000000000 -173069672740360164716833131807264069/500000000000000000000000000 -5458838266511521275467455210539289/12500000000000000000000000 142577739289323243744258632695248147/1000000000000000000000000000 355300941416334797967960939003954401/500000000000000000000000000 307993487210527565458582825485196351/500000000000000000000000000 9828396205698112765562967088520721/125000000000000000000000000 -36874355903648947743194504835087383/1000000000000000000000000000 44010929243157841891376256226862567/1000000000000000000000000000 222237423896763015715955694280705483/1000000000000000000000000000 16045796222899550114136201132222693/62500000000000000000000000 -26029562354838305603657788243224727/200000000000000000000000000 -105179995964753176310649309762204459/1000000000000000000000000000 -15573479492056973345449675345407483/40000000000000000000000000 -5090576942601580988852983053028163/25000000000000000000000000
255095503792082402454881783560458627/1000000000000000000000000000 461063547419100071750134159882936611/1000000000000000000000000000 -99685245937623545921418216303217539/1000000000000000000000000000 -10615296061117192013898189669181439/500000000000000000000000000 159348331394945006418790218514748527/500000000000000000000000000 -11641178461423482218214081215131363/1000000000000000000000000000 -146041248627781027404349416385817703/500000000000000000000000000 -50952972628917074164123008250146167/125000000000000000000000000 -136847099988487199159114225695386169/500000000000000000000000000 -440675076089705046045937035804536339/1000000000000000000000000000 81764543257068004386431689666260387/1000000000000000000000000000 -1200170375732813460625766701277253/100000000000000000000000000 4016818132005718122426672560177367/12500000000000000000000000 32188460859877330851100092511493673/125000000000000000000000000 -7362372054267510664421083830310757/50000000000000000000000000 -9148290172020495367154321238847379/125000000000000000000000000 -49802715850124308820407472580242821/1000000000000000000000000000 -156077520255200598101162683148757353/1000000000000000000000000000 -3549561015900419085580882083561053/15625000000000000000000000 -80435519223373990189593700749606997/250000000000000000000000000 -24671325233653416663978976387394171/200000000000000000000000000 -288929387131183688046435319532102557/1000000000000000000000000000
66105266980136356877432931552045909/250000000000000000000000000 -99685245937623545921418216303217539/1000000000000000000000000000 264092204285236190242392467897100479/500000000000000000000000000 219114018900863703574832588564590089/500000000000000000000000000 28194069210246798008213259525321913/40000000000000000000000000 26862627559342756393876131212730901/40000000000000000000000000 83387363799487075527540560459095301/200000000000000000000000000 92984534855324377374601438236986767/200000000000000000000000000 130284195134998092259199982809846393/250000000000000000000000000 89138870102936666839961644301761987/125000000000000000000000000 -135617094545521373659312546925775799/1000000000000000000000000000 89755276166974496697124546884923901/200000000000000000000000000 143169387619330264261114001684834421/500000000000000000000000000 2671728475290545682228172705853617/50000000000000000000000000 346142601243980409833439493067279703/1000000000000000000000000000 56187663577331261641382574617111193/200000000000000000000000000 15380990530932980441284824557942691/40000000000000000000000000 148196537253318802330504741795503283/250000000000000000000000000 348004806765183688065937359991500153/1000000000000000000000000000 697266666285638637385938110286647207/1000000000000000000000000000 154180681047490349969579081243655059/1000000000000000000000000000 274681424117170310016105155156210629/500000000000000000000000000
67352759444687923336041009946372783/500000000000000000000000000 -10615296061117192013898189669181439/500000000000000000000000000 219114018900863703574832588564590089/500000000000000000000000000 513439942840306754092743565088008851/500000000000000000000000000 236322829338405314287362777224161651/250000000000000000000000000 73658392676529445136015783449183/97656250000000000000000 177205731097727848188942414939792427/250000000000000000000000000 473145666734088140602844371329926471/500000000000000000000000000 133808361594718792101341788735245709/125000000000000000000000000 199558065396285601551991474776676103/500000000000000000000000000 9037901755237799982186392451667411/250000000000000000000000000 -7115458489854013953219153802437353/100000000000000000000000000 4195309847510417802611940895843361/100000000000000000000000000 81455468237344213101338563578800237/500000000000000000000000000 115793028413843156207892997290361013/500000000000000000000000000 150073128497282694494401957534049111/250000000000000000000000000 1384386661549795427634602904156781/3906250000000000000000000 244720401473822939578509570163900299/500000000000000000000000000 230826875595892292999988831221633201/500000000000000000000000000 10318146963500488648039720295660559/15625000000000000000000000 62761822987106300698790387395603153/125000000000000000000000000 166201336982555945692690574586081367/500000000000000000000000000
190912696808180080674010963432858743/250000000000000000000000000 159348331394945006418790218514748527/500000000000000000000000000 28194069210246798008213259525321913/40000000000000000000000000 236322829338405314287362777224161651/250000000000000000000000000 987285443847707986793453702827349953/500000000000000000000000000 75184828686196147877074850131864927/50000000000000000000000000 250269681464677300052999559129458657/1000000000000000000000000000 127618476353485306459125933612886861/500000000000000000000000000 574702418433686259518172780425857569/1000000000000000000000000000 36268757785510899785657836258110699/100000000000000000000000000 46422052889309571460898061029422697/500000000000000000000000000 292377047350733651305787128118686767/500000000000000000000000000 954192396825422898051921363389881123/1000000000000000000000000000 127761813884786952699176020003291717/200000000000000000000000000 60687758369489690953032728805297877/200000000000000000000000000 23740944977089893620813107759891301/50000000000000000000000000 278024233638667668186702479054254191/500000000000000000000000000 823642371901548626690060346686981343/1000000000000000000000000000 18592004602837827536979751190310839/100000000000000000000000000 128432761142673653040769153895683221/200000000000000000000000000 188272550389375024681504704524092129/1000000000000000000000000000 187439448365359000818617283403485341/500000000000000000000000000
898353579704390661279520028678268129/1000000000000000000000000000 -11641178461423482218214081215131363/1000000000000000000000000000 26862627559342756393876131212730901/40000000000000000000000000 73658392676529445136015783449183/97656250000000000000000 75184828686196147877074850131864927/50000000000000000000000000 334105513399453698695013522628618617/200000000000000000000000000 6043945658682100907938087690435563/20000000000000000000000000 19639950094284193852887151719823597/62500000000000000000000000 171149681908887953394266757489695273/500000000000000000000000000 92204073192812549938826449046886109/1000000000000000000000000000 168533577696523604513529177422708989/1000000000000000000000000000 421275870110792327342256954696182307/500000000000000000000000000 378735836320612822349115737343700001/500000000000000000000000000 123919239128830540862184222802638257/500000000000000000000000000 13927255462632266406098050789095563/62500000000000000000000000 26399125584045939639787001353439863/62500000000000000000000000 526368982474371325018802372793824931/1000000000000000000000000000 783187449536961188456369017593459877/1000000000000000000000000000 19040241013161453851629065818059867/100000000000000000000000000 10043647758449868726783560151034271/20000000000000000000000000 -72253686880457034944745739085719187/1000000000000000000000000000 204681269364502979809612667494879397/1000000000000000000000000000
-143442162394527480764864178241209963/1000000000000000000000000000 -146041248627781027404349416385817703/500000000000000000000000000 83387363799487075527540560459095301/200000000000000000000000000 177205731097727848188942414939792427/250000000000000000000000000 250269681464677300052999559129458657/1000000000000000000000000000 6043945658682100907938087690435563/20000000000000000000000000 985810612527731170550250035906974249/1000000000000000000000000000 1322512630820806268520433717378380871/1000000000000000000000000000 60838581470130273444304431618429209/50000000000000000000000000 717235638347594766454194179296697011/1000000000000000000000000000 -29757045123261030367037358326708583/250000000000000000000000000 -131574188224521780079549400881389251/1000000000000000000000000000 -27559180903862894308769442153275277/62500000000000000000000000 -115419301997825411982385927885663749/500000000000000000000000000 310388816321654692823709166366297721/1000000000000000000000000000 577596042764027957245765264166911619/1000000000000000000000000000 7916395755965291048464275172779359/25000000000000000000000000 425536786998525012814809524018150983/1000000000000000000000000000 667348584705666552263156983953352269/1000000000000000000000000000 833179627862498289887676393450213887/1000000000000000000000000000 262061238227274478478428837494838933/500000000000000000000000000 520193823105295637308713616825052571/1000000000000000000000000000
-296842904902499969062346227436630879/1000000000000000000000000000 -50952972628917074164123008250146167/125000000000000000000000000 92984534855324377374601438236986767/200000000000000000000000000 473145666734088140602844371329926471/500000000000000000000000000 127618476353485306459125933612886861/500000000000000000000000000 19639950094284193852887151719823597/62500000000000000000000000 1322512630820806268520433717378380871/1000000000000000000000000000 1983131491312892788933927735888218551/1000000000000000000000000000 796422181367421858396931285730633467/500000000000000000000000000 832139666258042827893659719784069667/1000000000000000000000000000 -13186398009071510573878254752870221/100000000000000000000000000 -169254525575002528199422945434012493/500000000000000000000000000 -71390855828414600391831329019946967/100000000000000000000000000 -35803639103336853015269348412983821/125000000000000000000000000 353048428101103148948209038832242977/1000000000000000000000000000 158192390413015944941904343974210571/200000000000000000000000000 36055182481509888615282597985861521/100000000000000000000000000 491915823869837807408164470760048293/1000000000000000000000000000 889990620547357973714747096489271369/1000000000000000000000000000 1029610773834134822240295659778546733/1000000000000000000000000000 365871313573703327277628743783468831/500000000000000000000000000 596751969193361812505602440289616503/1000000000000000000000000000
-173069672740360164716833131807264069/500000000000000000000000000 -136847099988487199159114225695386169/500000000000000000000000000 130284195134998092259199982809846393/250000000000000000000000000 133808361594718792101341788735245709/125000000000000000000000000 574702418433686259518172780425857569/1000000000000000000000000000 171149681908887953394266757489695273/500000000000000000000000000 60838581470130273444304431618429209/50000000000000000000000000 796422181367421858396931285730633467/500000000000000000000000000 919875338270097440642561823685331509/500000000000000000000000000 267969849595382493557711423205303311/250000000000000000000000000 -19095667511530023937443049696614151/125000000000000000000000000 -414648837812303876144301050430877453/1000000000000000000000000000 -106340334836477594387478601017913631/250000000000000000000000000 -5421736033531718026522949921989083/250000000000000000000000000 216778933041072335168485488157367689/500000000000000000000000000 197183072163012817956911577093717209/250000000000000000000000000 99466593778791485005840593008658401/250000000000000000000000000 3490817334836674521501015836619511/6250000000000000000000000 336507914901842149250902855903197/400000000000000000000000 284809981191061982242804051319811351/250000000000000000000000000 226012013575375237450988084835038919/250000000000000000000000000 75526556493941557638935805781900151/100000000000000000000000000
-5458838266511521275467455210539289/12500000000000000000000000 -440675076089705046045937035804536339/1000000000000000000000000000 89138870102936666839961644301761987/125000000000000000000000000 199558065396285601551991474776676103/500000000000000000000000000 36268757785510899785657836258110699/100000000000000000000000000 92204073192812549938826449046886109/1000000000000000000000000000 717235638347594766454194179296697011/1000000000000000000000000000 832139666258042827893659719784069667/1000000000000000000000000000 267969849595382493557711423205303311/250000000000000000000000000 515800055468453074996299199026813773/250000000000000000000000000 -542174296362126877019662208080370559/1000000000000000000000000000 59819859765772837401149729873633017/250000000000000000000000000 2938181508395715547324083201571139/125000000000000000000000000 20189729714695060977920575153401731/500000000000000000000000000 761353770499087170181395580569830353/1000000000000000000000000000 54689079891741487970365793048278177/200000000000000000000000000 92800963523072455232164378400520949/200000000000000000000000000 53177721103670381807109009440166839/62500000000000000000000000 141879321929700274812799195688043557/200000000000000000000000000 1441780878338256447970162840417470863/1000000000000000000000000000 599041099232769463721364699810383287/1000000000000000000000000000 704884141058471713195186371168829607/500000000000000000000000000
142577739289323243744258632695248147/1000000000000000000000000000 81764543257068004386431689666260387/1000000000000000000000000000 -135617094545521373659312546925775799/1000000000000000000000000000 9037901755237799982186392451667411/250000000000000000000000000 46422052889309571460898061029422697/500000000000000000000000000 168533577696523604513529177422708989/1000000000000000000000000000 -29757045123261030367037358326708583/250000000000000000000000000 -13186398009071510573878254752870221/100000000000000000000000000 -19095667511530023937443049696614151/125000000000000000000000000 -542174296362126877019662208080370559/1000000000000000000000000000 50179920422157284068545802252947459/200000000000000000000000000 -11687797808387832258451628786245199/125000000000000000000000000 114473467143136029897653146659921/1953125000000000000000000 28543396204479448615966107938551911/250000000000000000000000000 -23192008015132094847194731247266597/125000000000000000000000000 10571040109870930719128541349515107/500000000000000000000000000 -15405812749299377068406852587090823/200000000000000000000000000 -149265264551396979922531593153438471/1000000000000000000000000000 -82431712411805114460719952191621727/500000000000000000000000000 -78893283909688939807066037320650049/250000000000000000000000000 -95446617469028029790910431689788377/1000000000000000000000000000 -360043905782219963744996903092561789/1000000000000000000000000000
355300941416334797967960939003954401/500000000000000000000000000 -1200170375732813460625766701277253/100000000000000000000000000 89755276166974496697124546884923901/200000000000000000000000000 -7115458489854013953219153802437353/100000000000000000000000000 292377047350733651305787128118686767/500000000000000000000000000 421275870110792327342256954696182307/500000000000000000000000000 -131574188224521780079549400881389251/1000000000000000000000000000 -169254525575002528199422945434012493/500000000000000000000000000 -414648837812303876144301050430877453/1000000000000000000000000000 59819859765772837401149729873633017/250000000000000000000000000 -11687797808387832258451628786245199/125000000000000000000000000 20726801712103062844880701729425733/20000000000000000000000000 650652168860540778790543366526821703/1000000000000000000000000000 -88559309875847769054700412910034337/1000000000000000000000000000 200616289246036409759746672315533397/1000000000000000000000000000 -1791236473697954866310722077303207/20000000000000000000000000 158666327286286610911051311345731019/500000000000000000000000000 499141504983366260060333770078024451/1000000000000000000000000000 -1267211602786304416174455912242557/62500000000000000000000000 247188807163552833780351771393756837/1000000000000000000000000000 -435528918028683000821735128935803837/1000000000000000000000000000 125561740804849390623827049389814859/500000000000000000000000000
307993487210527565458582825485196351/500000000000000000000000000 4016818132005718122426672560177367/12500000000000000000000000 143169387619330264261114001684834421/500000000000000000000000000 4195309847510417802611940895843361/100000000000000000000000000 954192396825422898051921363389881123/1000000000000000000000000000 378735836320612822349115737343700001/500000000000000000000000000 -27559180903862894308769442153275277/62500000000000000000000000 -71390855828414600391831329019946967/100000000000000000000000000 -106340334836477594387478601017913631/250000000000000000000000000 2938181508395715547324083201571139/125000000000000000000000000 114473467143136029897653146659921/1953125000000000000000000 650652168860540778790543366526821703/1000000000000000000000000000 128220164096382655616641735344261017/125000000000000000000000000 115087179275976337581896308847919087/250000000000000000000000000 23409625465282935834818082286156247/250000000000000000000000000 -56481083264498526889443344019944737/500000000000000000000000000 53643292586210850075726107846370339/250000000000000000000000000 175967086012829867153757224889918671/500000000000000000000000000 -61036750011422210594011509692401579/250000000000000000000000000 5670781536217279732584000013700051/250000000000000000000000000 -136729569750444318685501179090570881/500000000000000000000000000 8319115234011307035906275973541177/100000000000000000000000000
9828396205698112765562967088520721/125000000000000000000000000 32188460859877330851100092511493673/125000000000000000000000000 2671728475290545682228172705853617/50000000000000000000000000 81455468237344213101338563578800237/500000000000000000000000000 127761813884786952699176020003291717/200000000000000000000000000 123919239128830540862184222802638257/500000000000000000000000000 -115419301997825411982385927885663749/500000000000000000000000000 -35803639103336853015269348412983821/125000000000000000000000000 -5421736033531718026522949921989083/250000000000000000000000000 20189729714695060977920575153401731/500000000000000000000000000 28543396204479448615966107938551911/250000000000000000000000000 -88559309875847769054700412910034337/1000000000000000000000000000 115087179275976337581896308847919087/250000000000000000000000000 371291661418660718637110685061312821/500000000000000000000000000 6440521351581547738199186564943867/250000000000000000000000000 728774463125247739616539072750991/31250000000000000000000000 25394191469147506741472453929177693/500000000000000000000000000 1410763783588360062231572957155397/12500000000000000000000000 -33043512810241463813650079156104067/250000000000000000000000000 5505744269324390674685696262958371/500000000000000000000000000 27726662657731299416925894273924311/250000000000000000000000000 18228432902630491682852841499602569/500000000000000000000000000
-36874355903648947743194504835087383/1000000000000000000000000000 -7362372054267510664421083830310757/50000000000000000000000000 346142601243980409833439493067279703/1000000000000000000000000000 115793028413843156207892997290361013/500000000000000000000000000 60687758369489690953032728805297877/200000000000000000000000000 13927255462632266406098050789095563/62500000000000000000000000 310388816321654692823709166366297721/1000000000000000000000000000 353048428101103148948209038832242977/1000000000000000000000000000 216778933041072335168485488157367689/500000000000000000000000000 761353770499087170181395580569830353/1000000000000000000000000000 -23192008015132094847194731247266597/125000000000000000000000000 200616289246036409759746672315533397/1000000000000000000000000000 23409625465282935834818082286156247/250000000000000000000000000 6440521351581547738199186564943867/250000000000000000000000000 305440662318126194625740495988085771/1000000000000000000000000000 152676733646375783730390447369661287/1000000000000000000000000000 118512652387292810443263964400736139/500000000000000000000000000 402176322775838941753020738655168617/1000000000000000000000000000 289804541976164905285139678086077111/1000000000000000000000000000 117811096745680165642834598767441611/200000000000000000000000000 50466780388571417254640311209574763/250000000000000000000000000 538582721305662697782011766356170597/1000000000000000000000000000
44010929243157841891376256226862567/1000000000000000000000000000 -9148290172020495367154321238847379/125000000000000000000000000 56187663577331261641382574617111193/200000000000000000000000000 150073128497282694494401957534049111/250000000000000000000000000 23740944977089893620813107759891301/50000000000000000000000000 26399125584045939639787001353439863/62500000000000000000000000 577596042764027957245765264166911619/1000000000000000000000000000 158192390413015944941904343974210571/200000000000000000000000000 197183072163012817956911577093717209/250000000000000000000000000 54689079891741487970365793048278177/200000000000000000000000000 10571040109870930719128541349515107/500000000000000000000000000 -1791236473697954866310722077303207/20000000000000000000000000 -56481083264498526889443344019944737/500000000000000000000000000 728774463125247739616539072750991/31250000000000000000000000 152676733646375783730390447369661287/1000000000000000000000000000 429637847511541937663796471793860491/1000000000000000000000000000 56983282434829162428114051766100563/250000000000000000000000000 297376306202891909661941616799389433/1000000000000000000000000000 367685967584305800985688703917854957/1000000000000000000000000000 463968446941311725932208034740051779/1000000000000000000000000000 42903599048630666851334420885373679/125000000000000000000000000 222807731226611497215231002913307189/1000000000000000000000000000
222237423896763015715955694280705483/1000000000000000000000000000 -49802715850124308820407472580242821/1000000000000000000000000000 15380990530932980441284824557942691/40000000000000000000000000 1384386661549795427634602904156781/3906250000000000000000000 278024233638667668186702479054254191/500000000000000000000000000 526368982474371325018802372793824931/1000000000000000000000000000 7916395755965291048464275172779359/25000000000000000000000000 36055182481509888615282597985861521/100000000000000000000000000 99466593778791485005840593008658401/250000000000000000000000000 92800963523072455232164378400520949/200000000000000000000000000 -15405812749299377068406852587090823/200000000000000000000000000 158666327286286610911051311345731019/500000000000000000000000000 53643292586210850075726107846370339/250000000000000000000000000 25394191469147506741472453929177693/500000000000000000000000000 118512652387292810443263964400736139/500000000000000000000000000 56983282434829162428114051766100563/250000000000000000000000000 284265765587670643790113436450378823/1000000000000000000000000000 427520303013593753563255852891027549/1000000000000000000000000000 15806547560239666046346493350126613/62500000000000000000000000 245569308403958479893637023892760293/500000000000000000000000000 115036824949990758656513881059512223/1000000000000000000000000000 366107553082360504888351831371362733/1000000000000000000000000000
16045796222899550114136201132222693/62500000000000000000000000 -156077520255200598101162683148757353/1000000000000000000000000000 148196537253318802330504741795503283/250000000000000000000000000 244720401473822939578509570163900299/500000000000000000000000000 823642371901548626690060346686981343/1000000000000000000000000000 783187449536961188456369017593459877/1000000000000000000000000000 425536786998525012814809524018150983/1000000000000000000000000000 491915823869837807408164470760048293/1000000000000000000000000000 3490817334836674521501015836619511/6250000000000000000000000 53177721103670381807109009440166839/62500000000000000000000000 -149265264551396979922531593153438471/1000000000000000000000000000 499141504983366260060333770078024451/1000000000000000000000000000 175967086012829867153757224889918671/500000000000000000000000000 1410763783588360062231572957155397/12500000000000000000000000 402176322775838941753020738655168617/1000000000000000000000000000 297376306202891909661941616799389433/1000000000000000000000000000 427520303013593753563255852891027549/1000000000000000000000000000 43244419573775931326295464293656413/62500000000000000000000000 371269801441367185007359014997020443/1000000000000000000000000000 796783432504683542130342182312368547/1000000000000000000000000000 185087332072817640946830632344170327/1000000000000000000000000000 323788432493922060592603132156616321/500000000000000000000000000
-26029562354838305603657788243224727/200000000000000000000000000 -3549561015900419085580882083561053/15625000000000000000000000 348004806765183688065937359991500153/1000000000000000000000000000 230826875595892292999988831221633201/500000000000000000000000000 18592004602837827536979751190310839/100000000000000000000000000 19040241013161453851629065818059867/100000000000000000000000000 667348584705666552263156983953352269/1000000000000000000000000000 889990620547357973714747096489271369/1000000000000000000000000000 336507914901842149250902855903197/400000000000000000000000 141879321929700274812799195688043557/200000000000000000000000000 -82431712411805114460719952191621727/500000000000000000000000000 -1267211602786304416174455912242557/62500000000000000000000000 -61036750011422210594011509692401579/250000000000000000000000000 -33043512810241463813650079156104067/250000000000000000000000000 289804541976164905285139678086077111/1000000000000000000000000000 367685967584305800985688703917854957/1000000000000000000000000000 15806547560239666046346493350126613/62500000000000000000000000 371269801441367185007359014997020443/1000000000000000000000000000 496692333466670106937096187933273703/1000000000000000000000000000 687039995140757371238145287274622587/1000000000000000000000000000 94786518973704863987771544693482527/250000000000000000000000000 503399968227467806629731142606660321/1000000000000000000000000000
-105179995964753176310649309762204459/1000000000000000000000000000 -80435519223373990189593700749606997/250000000000000000000000000 697266666285638637385938110286647207/1000000000000000000000000000 10318146963500488648039720295660559/15625000000000000000000000 128432761142673653040769153895683221/200000000000000000000000000 10043647758449868726783560151034271/20000000000000000000000000 833179627862498289887676393450213887/1000000000000000000000000000 1029610773834134822240295659778546733/1000000000000000000000000000 284809981191061982242804051319811351/250000000000000000000000000 1441780878338256447970162840417470863/1000000000000000000000000000 -78893283909688939807066037320650049/250000000000000000000000000 247188807163552833780351771393756837/1000000000000000000000000000 5670781536217279732584000013700051/250000000000000000000000000 5505744269324390674685696262958371/500000000000000000000000000 117811096745680165642834598767441611/200000000000000000000000000 463968446941311725932208034740051779/1000000000000000000000000000 245569308403958479893637023892760293/500000000000000000000000000 796783432504683542130342182312368547/1000000000000000000000000000 687039995140757371238145287274622587/1000000000000000000000000000 1225183383469038812565238043285794271/1000000000000000000000000000 263465965837051397077135343359918701/500000000000000000000000000 1026324656650306088659196909845537051/1000000000000000000000000000
-15573479492056973345449675345407483/40000000000000000000000000 -24671325233653416663978976387394171/200000000000000000000000000 154180681047490349969579081243655059/1000000000000000000000000000 62761822987106300698790387395603153/125000000000000000000000000 188272550389375024681504704524092129/1000000000000000000000000000 -72253686880457034944745739085719187/1000000000000000000000000000 262061238227274478478428837494838933/500000000000000000000000000 365871313573703327277628743783468831/500000000000000000000000000 226012013575375237450988084835038919/250000000000000000000000000 599041099232769463721364699810383287/1000000000000000000000000000 -95446617469028029790910431689788377/1000000000000000000000000000 -435528918028683000821735128935803837/1000000000000000000000000000 -136729569750444318685501179090570881/500000000000000000000000000 27726662657731299416925894273924311/250000000000000000000000000 50466780388571417254640311209574763/250000000000000000000000000 42903599048630666851334420885373679/125000000000000000000000000 115036824949990758656513881059512223/1000000000000000000000000000 185087332072817640946830632344170327/1000000000000000000000000000 94786518973704863987771544693482527/250000000000000000000000000 263465965837051397077135343359918701/500000000000000000000000000 555175431471182205088343649599934473/1000000000000000000000000000 392042086556366073294056773479750643/1000000000000000000000000000
-5090576942601580988852983053028163/25000000000000000000000000 -288929387131183688046435319532102557/1000000000000000000000000000 274681424117170310016105155156210629/500000000000000000000000000 166201336982555945692690574586081367/500000000000000000000000000 187439448365359000818617283403485341/500000000000000000000000000 204681269364502979809612667494879397/1000000000000000000000000000 520193823105295637308713616825052571/1000000000000000000000000000 596751969193361812505602440289616503/1000000000000000000000000000 75526556493941557638935805781900151/100000000000000000000000000 704884141058471713195186371168829607/500000000000000000000000000 -360043905782219963744996903092561789/1000000000000000000000000000 125561740804849390623827049389814859/500000000000000000000000000 8319115234011307035906275973541177/100000000000000000000000000 18228432902630491682852841499602569/500000000000000000000000000 538582721305662697782011766356170597/1000000000000000000000000000 222807731226611497215231002913307189/1000000000000000000000000000 366107553082360504888351831371362733/1000000000000000000000000000 323788432493922060592603132156616321/500000000000000000000000000 503399968227467806629731142606660321/1000000000000000000000000000 1026324656650306088659196909845537051/1000000000000000000000000000 392042086556366073294056773479750643/1000000000000000000000000000 244267813251430762393910890349776733/250000000000000000000000000


--- Term 55 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 50

Flags :
F1  : R R B B G : {124, 234}
F2  : R R B B G : {124, 234, 125}
F3  : R R B B G : {124, 234, 135}
F4  : R R B B G : {124, 234, 125, 135}
F5  : R R B B G : {124, 234, 235}
F6  : R R B B G : {124, 234, 125, 235}
F7  : R R B B G : {124, 234, 135, 235}
F8  : R R B B G : {124, 234, 125, 135, 235}
F9  : R R B B G : {124, 234, 145}
F10 : R R B B G : {124, 234, 125, 145}
F11 : R R B B G : {124, 234, 135, 145}
F12 : R R B B G : {124, 234, 125, 135, 145}
F13 : R R B B G : {124, 234, 235, 145}
F14 : R R B B G : {124, 234, 125, 235, 145}
F15 : R R B B G : {124, 234, 135, 235, 145}
F16 : R R B B G : {124, 234, 125, 135, 235, 145}
F17 : R R B B G : {124, 234, 245}
F18 : R R B B G : {124, 234, 125, 245}
F19 : R R B B G : {124, 234, 135, 245}
F20 : R R B B G : {124, 234, 125, 135, 245}
F21 : R R B B G : {124, 234, 235, 245}
F22 : R R B B G : {124, 234, 125, 235, 245}
F23 : R R B B G : {124, 234, 135, 235, 245}
F24 : R R B B G : {124, 234, 125, 135, 235, 245}
F25 : R R B B G : {124, 234, 145, 245}
F26 : R R B B G : {124, 234, 135, 145, 245}
F27 : R R B B G : {124, 234, 235, 145, 245}
F28 : R R B B G : {124, 234, 135, 235, 145, 245}
F29 : R R B B G : {124, 234, 345}
F30 : R R B B G : {124, 234, 125, 345}
F31 : R R B B G : {124, 234, 135, 345}
F32 : R R B B G : {124, 234, 125, 135, 345}
F33 : R R B B G : {124, 234, 235, 345}
F34 : R R B B G : {124, 234, 125, 235, 345}
F35 : R R B B G : {124, 234, 135, 235, 345}
F36 : R R B B G : {124, 234, 125, 135, 235, 345}
F37 : R R B B G : {124, 234, 145, 345}
F38 : R R B B G : {124, 234, 125, 145, 345}
F39 : R R B B G : {124, 234, 135, 145, 345}
F40 : R R B B G : {124, 234, 125, 135, 145, 345}
F41 : R R B B G : {124, 234, 235, 145, 345}
F42 : R R B B G : {124, 234, 125, 235, 145, 345}
F43 : R R B B G : {124, 234, 135, 235, 145, 345}
F44 : R R B B G : {124, 234, 125, 135, 235, 145, 345}
F45 : R R B B G : {124, 234, 245, 345}
F46 : R R B B G : {124, 234, 125, 245, 345}
F47 : R R B B G : {124, 234, 135, 245, 345}
F48 : R R B B G : {124, 234, 125, 135, 245, 345}
F49 : R R B B G : {124, 234, 145, 245, 345}
F50 : R R B B G : {124, 234, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)

Matrix :
1960808552840941449165775958323096117/1000000000000000000000000000 13566660811902260898180284621579217/100000000000000000000000000 -142544388004002590720514851040933713/500000000000000000000000000 395471844914566172777288263077097033/1000000000000000000000000000 109821434265349708398915059025353387/500000000000000000000000000 -23543496259668154787623215303005481/200000000000000000000000000 546832297349913219073396539657853957/1000000000000000000000000000 -673946399287180793906999128847969827/500000000000000000000000000 101108845367746675443549265628362457/1000000000000000000000000000 12570932685620990654613645372554723/100000000000000000000000000 63384438382862940944963387169212903/100000000000000000000000000 1648019480301258241979477811058570763/1000000000000000000000000000 57450289785896228575138473920367069/200000000000000000000000000 72025581870502495264192054591701401/500000000000000000000000000 308839914575562630022378732591203073/1000000000000000000000000000 486025777580162143235244501075888219/1000000000000000000000000000 -96329987888697113583284204870630251/100000000000000000000000000 -1753167561940907749408936674630055667/1000000000000000000000000000 -145030779852437324724231644530738861/250000000000000000000000000 119860726216465561824747721063358529/200000000000000000000000000 -56069016084460293530448902233206251/40000000000000000000000000 38389081917150189016368623505526161/250000000000000000000000000 250286337804187337801605339883087243/500000000000000000000000000 -360638432714072855538900292057367779/500000000000000000000000000 -1519740065439077049043847994112545843/1000000000000000000000000000 228507495635066551171710981500319193/1000000000000000000000000000 -78511431327894403496310060102550731/200000000000000000000000000 127011050136940543949153867509275127/1000000000000000000000000000 135506292380711372850959101843793857/1000000000000000000000000000 26400107953186240178806016748032951/250000000000000000000000000 329473791856701218909859587941261971/500000000000000000000000000 8862139117849903231321865842677681/15625000000000000000000000 5164144927674055295862166554879403/31250000000000000000000000 43926421246925473281970746551592539/1000000000000000000000000000 1568809369274983133680542430533155341/1000000000000000000000000000 922182527872503274359919139713814777/1000000000000000000000000000 -23265260395656978490194853295623233/200000000000000000000000000 -88692061234882153575518406977691307/500000000000000000000000000 -90356335860106196965981988945932009/100000000000000000000000000 240101067676249221064296984874502087/200000000000000000000000000 -85950259585185983658513151773465293/200000000000000000000000000 426280693659162902713742125432360159/500000000000000000000000000 331276973973911928381044336659529801/500000000000000000000000000 -285817385417665911821072245735018943/1000000000000000000000000000 -150782887124889666765391382264876329/100000000000000000000000000 -192324501937408192108369485427674373/500000000000000000000000000 401505389172596101310918792964117663/1000000000000000000000000000 15002858338004463979783797050826713/40000000000000000000000000 145257050549568372578923549480793603/1000000000000000000000000000 -571320409570182466292353022839322373/1000000000000000000000000000
13566660811902260898180284621579217/100000000000000000000000000 2111644427289023518134522141891318341/1000000000000000000000000000 -193550611009467253897548075561296693/500000000000000000000000000 128411107879575889496092209310461221/100000000000000000000000000 -904721050190640495130707627415009853/1000000000000000000000000000 167677759708010003765575250091301097/250000000000000000000000000 -1259831067790071837006979349885784067/1000000000000000000000000000 -4674608255194905931704617887291701/250000000000000000000000000 -437789085532364319815825266062934001/1000000000000000000000000000 148536571821158383434214779931427987/500000000000000000000000000 -494270684381516460652939093196829219/500000000000000000000000000 17425090012438730171931860536068359/200000000000000000000000000 -692966708521340473047423768020985429/1000000000000000000000000000 467947321050696517684187048163426697/1000000000000000000000000000 -417062045675372083154898125764799697/250000000000000000000000000 -183575251818951890223034617163078349/250000000000000000000000000 46330404126471892672174917871952453/200000000000000000000000000 269041222760801234985453808251877/488281250000000000000000 194227067985844974789293510189802409/500000000000000000000000000 612557590959873379422870129217656917/1000000000000000000000000000 -292443015738577158023169188980148637/1000000000000000000000000000 11266160524223763263413720945178001/20000000000000000000000000 24051591552492122376779390457838471/62500000000000000000000000 66849867241923544611662467513177229/500000000000000000000000000 -392889560821576911719614252901957833/1000000000000000000000000000 -3530064214311689915943542700476239/7812500000000000000000000 -20850041081907129263108880345583593/25000000000000000000000000 -460275375474559711159016035650548041/500000000000000000000000000 4870456585244129848404655275598929/25000000000000000000000000 266332254477836014447592934593282439/250000000000000000000000000 142316498292786779588788503650916673/1000000000000000000000000000 1339602841194535374394441179897167789/1000000000000000000000000000 -321126799973810413218920274874414103/1000000000000000000000000000 1008255665621660881299234423244173187/1000000000000000000000000000 28843153363549347260002047403446771/500000000000000000000000000 17034516739740171731430902224264691/40000000000000000000000000 -108967368501500453247603421798497561/200000000000000000000000000 -900905938311758310473442872113119/3906250000000000000000000 -173377828788463567939075999927099149/1000000000000000000000000000 193279326765991770939054503563353289/500000000000000000000000000 -450146574855258035677427058611011679/500000000000000000000000000 -11609155066101012225642822922512429/250000000000000000000000000 -489348936121653405391964490378420529/500000000000000000000000000 -61957535272556849383644564057549117/200000000000000000000000000 529967029613596701837189710083424701/1000000000000000000000000000 838491620241463587360507120706940489/1000000000000000000000000000 -164521856584727608023829312664404901/500000000000000000000000000 275700863028139317630189947564566031/250000000000000000000000000 -55419278038841438185995113782760749/500000000000000000000000000 -404801116397900794627853237901302483/1000000000000000000000000000
-142544388004002590720514851040933713/500000000000000000000000000 -193550611009467253897548075561296693/500000000000000000000000000 396456405903400375381678339821818539/200000000000000000000000000 249655057422043539440176512772242319/500000000000000000000000000 -83848804269548754634131394787698199/1000000000000000000000000000 1375259011007829049530476057613369/25000000000000000000000000 162881544004720381291979190562279317/250000000000000000000000000 8427446397225289018676512688346789/6250000000000000000000000 -212396258724976733537420564896965993/1000000000000000000000000000 -113055570537974886826394068194463997/1000000000000000000000000000 69994900793885199078811720393135367/125000000000000000000000000 -106523371598995410730491097476235977/1000000000000000000000000000 -15326895316169819814451519645753737/50000000000000000000000000 -151764660281742347216610373795605889/250000000000000000000000000 407787393815718325098196466863046397/500000000000000000000000000 84745653821876068692504246613403087/100000000000000000000000000 -714577082507215247490665535817608727/1000000000000000000000000000 -418546381154841458825342995939020069/500000000000000000000000000 -16431149572295421094684692157740173/15625000000000000000000000 -103410175172801196919782271893034579/1000000000000000000000000000 -339015213214022854642705744054564407/500000000000000000000000000 -186350875012585905141318499302043729/250000000000000000000000000 21350274115331196658477871706934581/1000000000000000000000000000 329676126711979779822363888992871073/1000000000000000000000000000 -217004663163681094402693597539410023/250000000000000000000000000 8829488988015725518408065206078287/40000000000000000000000000 -11008713526739376963861560553763879/50000000000000000000000000 -252936259427072605445553129938515247/500000000000000000000000000 -126294135634515854292868752338274467/500000000000000000000000000 -13604999498985515785538049780394383/31250000000000000000000000 124734403449760983804942288805759069/200000000000000000000000000 994402289678861521969204334407309177/1000000000000000000000000000 56067971111971159858253710720365797/500000000000000000000000000 -600625818608090767831428351714955711/1000000000000000000000000000 -480250343690852442232540107965167/1000000000000000000000000000 187731521928879938981754230210379/244140625000000000000000 1320216138057316657469983934353777/6250000000000000000000000 -62456548380854426156248134980034391/200000000000000000000000000 1038769366487995954091933449691415213/1000000000000000000000000000 759585509763228704298176902883800767/1000000000000000000000000000 -3790379749717499538570878119220803/12500000000000000000000000 197386969386045150059797931908858167/1000000000000000000000000000 276860600618946302216150370690512217/500000000000000000000000000 146090542211882690126090652822074471/200000000000000000000000000 -718845525835049864631686378367506013/1000000000000000000000000000 -266256776358221575607637339618389413/1000000000000000000000000000 196545429978207468553301950153515037/1000000000000000000000000000 -544712229174067883461748614548759/3906250000000000000000000 -39243051190023955866812865163324869/62500000000000000000000000 363596523770950142293494864901528647/1000000000000000000000000000
395471844914566172777288263077097033/1000000000000000000000000000 128411107879575889496092209310461221/100000000000000000000000000 249655057422043539440176512772242319/500000000000000000000000000 3022258540850623208197937633002052967/1000000000000000000000000000 -1370630597488276793835177416368331107/1000000000000000000000000000 48581979239430879147612402084001401/200000000000000000000000000 -246486728926127822781772833070816989/250000000000000000000000000 -15329327973379830096196292597059659/1000000000000000000000000000 -757277780168341623393594203955378519/1000000000000000000000000000 387925567319835717077022185353694879/1000000000000000000000000000 -439567693195511271788817505056195439/1000000000000000000000000000 213282547832924765511573909623970543/500000000000000000000000000 -1501979916825716409130417640358576713/1000000000000000000000000000 -270022375154545066223405397930079989/1000000000000000000000000000 -646507039883837757156295292843390797/500000000000000000000000000 -147411970763404350887082970108199221/500000000000000000000000000 -79586578640212937102417962598373567/250000000000000000000000000 -70386674371859302632874690510115299/250000000000000000000000000 -297611405709104405890800279234621413/1000000000000000000000000000 512529153563531809948672280932373721/1000000000000000000000000000 -1199170364625666088816042035807549061/1000000000000000000000000000 -126738966262631954733416824673598381/1000000000000000000000000000 2025822894595223104124985282074213/8000000000000000000000000 -86197117415261463737852244386590323/1000000000000000000000000000 -275691615808978963498770051899000901/250000000000000000000000000 28658978302376400766135072756314617/250000000000000000000000000 -875910203607813593035376947769747099/1000000000000000000000000000 -9189929001867607292473631345115359/7812500000000000000000000 48116858802092700576212154874934641/1000000000000000000000000000 334771227511986704296220072682000151/500000000000000000000000000 1059427071677981435793730490235986763/1000000000000000000000000000 86546203278861660902016197176696469/40000000000000000000000000 -383004517026981864756493675965462357/1000000000000000000000000000 36877331561541841902200119270870473/250000000000000000000000000 148713462407123394587663883898035487/500000000000000000000000000 391485801533973677676949454931167367/500000000000000000000000000 32800952968010342994369813828542567/250000000000000000000000000 26390260013590241837519502286904097/1000000000000000000000000000 624699480592670439423240039138335567/1000000000000000000000000000 158315683721550591854420370287299291/125000000000000000000000000 -174581909271330936830169129168669491/200000000000000000000000000 250925115157158068312507510072894093/1000000000000000000000000000 -492078921658190776182563938595366147/1000000000000000000000000000 -3474728512228619344451247990938869/500000000000000000000000000 -131456497231318789192673572482016693/1000000000000000000000000000 424056735004317386603287603539671493/500000000000000000000000000 57449252023154379275939217439039059/250000000000000000000000000 76127433911562127504930440016636009/62500000000000000000000000 -169117841978255985126057429152541271/1000000000000000000000000000 -399647312263234273913620997333979/7812500000000000000000000
109821434265349708398915059025353387/500000000000000000000000000 -904721050190640495130707627415009853/1000000000000000000000000000 -83848804269548754634131394787698199/1000000000000000000000000000 -1370630597488276793835177416368331107/1000000000000000000000000000 1005582735200048474269852381663190907/500000000000000000000000000 513502463951553001735302178646260889/1000000000000000000000000000 1425778970887654255589357345108866803/1000000000000000000000000000 915572767321973731700568944013219651/1000000000000000000000000000 3686912880982544192869015549877023/125000000000000000000000000 -230860166687162418597168652424952263/500000000000000000000000000 158544442280995372880097630470305171/1000000000000000000000000000 157222683114187358241329527203416979/1000000000000000000000000000 1183394818077914481405741472491604537/1000000000000000000000000000 706609088822433908834702266523896031/1000000000000000000000000000 233155554298108046795353479623853121/200000000000000000000000000 258801881605067233004653734898408869/500000000000000000000000000 -390883768492354094822412632917134883/1000000000000000000000000000 -556778840407186398778472592042636947/1000000000000000000000000000 -19955762665038578833985802163763457/62500000000000000000000000 20859440899474883756951929279296619/200000000000000000000000000 46576196201044458631384263625107997/100000000000000000000000000 49096558890092662295180713191875641/200000000000000000000000000 4671098927016734015874570740230407/12500000000000000000000000 172005849010093834591502875215187993/500000000000000000000000000 -97393944063647161327369964228602969/1000000000000000000000000000 -475182746597511897540954519704240951/1000000000000000000000000000 250980970357767114452086169674789809/500000000000000000000000000 398731036677306441353906774320106043/1000000000000000000000000000 -70788398414860879137679408036982907/500000000000000000000000000 -129817339816446440799568768191039001/250000000000000000000000000 -13002395426130222649405433646740549/31250000000000000000000000 -1306337754465666965480095834209772771/1000000000000000000000000000 622016348586904807002366951305372401/1000000000000000000000000000 550948494273762054387987019488282047/1000000000000000000000000000 413195391722143725735798987129723253/1000000000000000000000000000 75183126237558150892379176600727163/500000000000000000000000000 -66514079261442306841323947026336853/100000000000000000000000000 -392738269563419479528378914468340811/500000000000000000000000000 -588454610376162109011097467038838101/1000000000000000000000000000 -341820846705890235338879300892568557/500000000000000000000000000 -67267429829052019064444251503668211/500000000000000000000000000 140097620100778445320993139762554813/1000000000000000000000000000 632089536543723456388948091767268679/1000000000000000000000000000 113643073027362304224262060654996533/500000000000000000000000000 -539652186251260778949195908625445989/1000000000000000000000000000 -808811963253836117513903271579078383/1000000000000000000000000000 -123481893301932347725594321500306721/250000000000000000000000000 -1135305938938171460481592526734580143/1000000000000000000000000000 -466660584841755852543806085056168943/1000000000000000000000000000 -301373452267457116535313947995549587/1000000000000000000000000000
-23543496259668154787623215303005481/200000000000000000000000000 167677759708010003765575250091301097/250000000000000000000000000 1375259011007829049530476057613369/25000000000000000000000000 48581979239430879147612402084001401/200000000000000000000000000 513502463951553001735302178646260889/1000000000000000000000000000 511806780280748832196151462431677857/250000000000000000000000000 138383259335226332988053467266079987/500000000000000000000000000 1975476077298068517942013555194342343/1000000000000000000000000000 -151766190192854172702497818112987499/200000000000000000000000000 -42611274928744244515585060850624923/125000000000000000000000000 -277245413228895938385795882533281543/1000000000000000000000000000 -308728500394644432666240510838372543/1000000000000000000000000000 -110872376925499718850638708036592177/250000000000000000000000000 994051366381033086049699280358448989/1000000000000000000000000000 -230872264351861793292218258222576283/1000000000000000000000000000 -518686376743365213803176803559103/4000000000000000000000000 491046723309240212314076244312772061/1000000000000000000000000000 459281462535037752255811492891846179/1000000000000000000000000000 50599639729344290864989107900984329/250000000000000000000000000 29567871079581868592644958090162601/20000000000000000000000000 205226054490052383090827562801044271/500000000000000000000000000 1017340329819994761822111660817060821/1000000000000000000000000000 378680813045537460567350797559574411/250000000000000000000000000 99945449147992472051690605317735387/125000000000000000000000000 -279222528110225783365414422860704849/500000000000000000000000000 -69865526982809594739545263299412043/100000000000000000000000000 -61947258850671317099373845520314207/500000000000000000000000000 266402040094307969704915498552558663/1000000000000000000000000000 -151421518372312004344601253823863101/250000000000000000000000000 -4110203546328322697545318877271411/100000000000000000000000000 197658114079301935350382919303805653/500000000000000000000000000 6959172802200814590201857735914669/40000000000000000000000000 -103151071289314547215751384424444427/1000000000000000000000000000 878627642885900922468500727472691311/500000000000000000000000000 24527929641139116474084896815684317/500000000000000000000000000 178812951429901424108653887768240421/500000000000000000000000000 -743081506961262364962832622830296111/500000000000000000000000000 -1584962121899798503052586466605722779/1000000000000000000000000000 -489643380222056860755531128363075359/500000000000000000000000000 -965558304374976681743106146556553523/1000000000000000000000000000 -100456848422673954852439913823521891/62500000000000000000000000 12253551921944462469038509556634791/200000000000000000000000000 -819624230953930619155655920860848783/1000000000000000000000000000 -239061013767963972692216940441552407/500000000000000000000000000 288933703633065119645148423115910437/1000000000000000000000000000 1183280706527194353886144216400087/15625000000000000000000000 -249046311058085580787948509169767683/500000000000000000000000000 318804835884338812881299681846989123/500000000000000000000000000 -965799467656004641526936480239110807/1000000000000000000000000000 -125726524308037007281789255934230163/125000000000000000000000000
546832297349913219073396539657853957/1000000000000000000000000000 -1259831067790071837006979349885784067/1000000000000000000000000000 162881544004720381291979190562279317/250000000000000000000000000 -246486728926127822781772833070816989/250000000000000000000000000 1425778970887654255589357345108866803/1000000000000000000000000000 138383259335226332988053467266079987/500000000000000000000000000 576197907290232970663710720270668129/200000000000000000000000000 33367449460953159044652201862824687/50000000000000000000000000 12100390538352474053490047367884763/500000000000000000000000000 -9509897252778767347418730911686689/20000000000000000000000000 527525346843831975843172317745619877/500000000000000000000000000 470506192111128783385565486365070099/1000000000000000000000000000 46698201681700042569301555195688459/62500000000000000000000000 41013189799284504054497994873163269/250000000000000000000000000 1820215939573294865519874842651261917/1000000000000000000000000000 459701158469937898584308815957620919/500000000000000000000000000 -36036777609446501293447254533071653/40000000000000000000000000 -682274723225802907475263359132339981/500000000000000000000000000 -185788204511047797342613834868287189/200000000000000000000000000 -2074273963554990758986016262999741/25000000000000000000000000 73367090345456527351093507471523849/1000000000000000000000000000 -4551369131484733837996681941064947/20000000000000000000000000 27852673786855025143370682329613211/100000000000000000000000000 192761112204009020900871304347302747/1000000000000000000000000000 -5883897784551299152620291953318147/7812500000000000000000000 -456967622991357344580224928726799/7812500000000000000000000 745779205238650280815442506161583731/1000000000000000000000000000 479232433916743688792527460464918257/1000000000000000000000000000 -584064012631189210516333520155890493/1000000000000000000000000000 -27178100528023257531040185411450081/20000000000000000000000000 15843263873307900709149448530950683/1000000000000000000000000000 -508425237602281915424494644763124569/500000000000000000000000000 621198559163629478392453448946711953/1000000000000000000000000000 -64359325493131783877810675020864937/500000000000000000000000000 382579329231430439539311971057287751/500000000000000000000000000 443744157015481359054579656147699507/1000000000000000000000000000 -83991347994430451238150642921366979/200000000000000000000000000 -678995918846180793790912688888413533/1000000000000000000000000000 -75604286951405228729197225182198033/1000000000000000000000000000 -27100647796159018781547318007719353/200000000000000000000000000 70380869103092237584085068200191109/500000000000000000000000000 426786529619932478950332745793105021/1000000000000000000000000000 1191163907549184532100957628136752723/1000000000000000000000000000 477176484006165114499917430336047211/1000000000000000000000000000 -657786166243874546038692869465630917/500000000000000000000000000 -981408074601003923386510692390259507/1000000000000000000000000000 -32831837489661815398276251970716473/500000000000000000000000000 -1265018177199044329213614040361898909/1000000000000000000000000000 -102429682838886281669584400780832709/200000000000000000000000000 -86766380094026230028247955913478923/500000000000000000000000000
-673946399287180793906999128847969827/500000000000000000000000000 -4674608255194905931704617887291701/250000000000000000000000000 8427446397225289018676512688346789/6250000000000000000000000 -15329327973379830096196292597059659/1000000000000000000000000000 915572767321973731700568944013219651/1000000000000000000000000000 1975476077298068517942013555194342343/1000000000000000000000000000 33367449460953159044652201862824687/50000000000000000000000000 5903759100515412868354459359507677161/1000000000000000000000000000 -679263654071452467611168786438712133/1000000000000000000000000000 -102856693476544009337323556916389937/250000000000000000000000000 -3364087936310916779924206225578149/15625000000000000000000000 -978438804110226155057127111101941667/1000000000000000000000000000 -8444329807749056866990902413654951/31250000000000000000000000 365275022329900982033998480461822827/250000000000000000000000000 -53511421582359950280709960799966303/500000000000000000000000000 80585543523916061137838654551676141/200000000000000000000000000 -145426531157454960312166892175158611/500000000000000000000000000 114750565428984474498110515963086057/1000000000000000000000000000 -336348779075641089557997225511961321/500000000000000000000000000 565670187587840097189709088483251223/500000000000000000000000000 240809027515886932651908629740260113/1000000000000000000000000000 3927233287888216414512710629314099/25000000000000000000000000 284022644342918258768026700125826379/200000000000000000000000000 7562635123483484717070363625430813/3906250000000000000000000 288447810285392846120614842718920987/1000000000000000000000000000 -1284464504215562427646116108439021103/1000000000000000000000000000 14992172171241746426053741748451187/1000000000000000000000000000 -774251407525577299928815118768349581/1000000000000000000000000000 -236165410064792121346282420331271/781250000000000000000000 -425359473108106975010239925522702959/1000000000000000000000000000 500107392845672318702741584687693837/1000000000000000000000000000 -125084671636381661264240279828437/5000000000000000000000000 433727569298682813579402475672614837/1000000000000000000000000000 952688715580076578107647659579765961/500000000000000000000000000 -272772406982237150727339784354391059/500000000000000000000000000 515921403223708998698809254527331033/1000000000000000000000000000 -1077894801167863194534010795502726257/1000000000000000000000000000 -59148851573216446981815915803268981/25000000000000000000000000 106510851074631458916905201084840451/200000000000000000000000000 -1634566312966160510885330583620072451/1000000000000000000000000000 -553031980652866929392646366236052091/250000000000000000000000000 -233253792332896255345121256130587193/1000000000000000000000000000 -837471338467459960841602475877732617/1000000000000000000000000000 446704465013150493106275200280310461/500000000000000000000000000 335270790350753453523707785422571733/1000000000000000000000000000 2145969817752456016508735988331059/100000000000000000000000000 -1440968854053760350240438729544829843/1000000000000000000000000000 -438236917783784498604827372789335331/1000000000000000000000000000 -2172771391400554978288818557682867133/1000000000000000000000000000 16063608697622440281902915524964537/200000000000000000000000000
101108845367746675443549265628362457/1000000000000000000000000000 -437789085532364319815825266062934001/1000000000000000000000000000 -212396258724976733537420564896965993/1000000000000000000000000000 -757277780168341623393594203955378519/1000000000000000000000000000 3686912880982544192869015549877023/125000000000000000000000000 -151766190192854172702497818112987499/200000000000000000000000000 12100390538352474053490047367884763/500000000000000000000000000 -679263654071452467611168786438712133/1000000000000000000000000000 981748832239343073166758722534394273/500000000000000000000000000 332236105712521964085374829129550633/500000000000000000000000000 84977609266351230754056008962532913/62500000000000000000000000 37396880182644271983219057667911311/125000000000000000000000000 1195810054631730392477466618632721603/1000000000000000000000000000 215708693372476862330717065316454577/1000000000000000000000000000 57911166807457696512561183663987493/50000000000000000000000000 160238429274971212540479112579060879/200000000000000000000000000 -78819076125629687598653588374014447/200000000000000000000000000 -588239039753042723422726032779409511/1000000000000000000000000000 -196064860287778680589201401965612119/1000000000000000000000000000 -314508003418501316594151065724682221/500000000000000000000000000 52086803778541218897584193035411663/1000000000000000000000000000 -406440786362136889874232165837301447/1000000000000000000000000000 -247141598265462358581718433132903283/500000000000000000000000000 -78236553727993845876078796429186711/500000000000000000000000000 360889823496116399494545125632087657/500000000000000000000000000 4054996991012184930034997677816657/25000000000000000000000000 784135505952578054648221921394088689/1000000000000000000000000000 651467926228763460885385349929884339/1000000000000000000000000000 -172862313018032702323681829521176651/200000000000000000000000000 -833099557054949651615823416898586431/1000000000000000000000000000 -1530947919573760466639216897435423111/1000000000000000000000000000 -1715985458115095359874952309300953101/1000000000000000000000000000 -141254597641380130478693284174488881/500000000000000000000000000 -613632449886679718766031715857405537/1000000000000000000000000000 13154743671460908015507596699588467/200000000000000000000000000 -146351257916020413308123903801653387/200000000000000000000000000 8304585163674102557912118444639309/25000000000000000000000000 127682610484120686701091773990917003/500000000000000000000000000 157946942822006110140039966430435511/250000000000000000000000000 -6103402879309229816357829783653273/50000000000000000000000000 155630475816177779490349396756046747/200000000000000000000000000 959222232046213912641187954520049/50000000000000000000000000 718487899310919699671358167822619581/1000000000000000000000000000 83758634180669697690667285254136537/250000000000000000000000000 -538818397581856365375150121637747649/1000000000000000000000000000 -732992833133153209485976565679559717/1000000000000000000000000000 -126679050278060399584717198915216051/1000000000000000000000000000 -39133275687713682634745761164506019/31250000000000000000000000 13272015276826400999765515116468949/62500000000000000000000000 209248593878770974720816003960205109/500000000000000000000000000
12570932685620990654613645372554723/100000000000000000000000000 148536571821158383434214779931427987/500000000000000000000000000 -113055570537974886826394068194463997/1000000000000000000000000000 387925567319835717077022185353694879/1000000000000000000000000000 -230860166687162418597168652424952263/500000000000000000000000000 -42611274928744244515585060850624923/125000000000000000000000000 -9509897252778767347418730911686689/20000000000000000000000000 -102856693476544009337323556916389937/250000000000000000000000000 332236105712521964085374829129550633/500000000000000000000000000 68009190668691910581550562997265807/62500000000000000000000000 506662919765677939718749622691942409/1000000000000000000000000000 38343371606522361942958264627473483/125000000000000000000000000 143369722274425364817245463353402577/500000000000000000000000000 155892639873673523875632364565070051/500000000000000000000000000 -4197239215558996277705376258693157/125000000000000000000000000 79479673351705174865214898093313361/250000000000000000000000000 -417680213719732009820696226307670579/1000000000000000000000000000 -320438649408772949650522797950615117/1000000000000000000000000000 -15456088420145549519891975472510841/100000000000000000000000000 -155246103106552537789257149792349551/500000000000000000000000000 -202765400432236084729247471022097/625000000000000000000000 -85453320851234732407341275526627753/500000000000000000000000000 -20403511748847508458041969275116417/62500000000000000000000000 -12578617657027615407159341857639493/500000000000000000000000000 31621523679452625975535536965292971/250000000000000000000000000 -33884169752647398544658124284645191/200000000000000000000000000 26198472653819060769555117983621817/200000000000000000000000000 -198706614964127650423576948600886471/500000000000000000000000000 -131991735350654235868527626612991651/500000000000000000000000000 -2680696359780845450985508537185053/1000000000000000000000000000 -109547112047196333523330846756952631/200000000000000000000000000 -201047814512224431105161178606771299/1000000000000000000000000000 -88889318593305826047020931862828901/125000000000000000000000000 -7376181422481808245883077140559047/200000000000000000000000000 114044860925378447486926222001956457/1000000000000000000000000000 -27762947798475585908206360232003921/500000000000000000000000000 8649288979052201621754896679398739/200000000000000000000000000 121875985079154045761162373108234921/1000000000000000000000000000 295106345549126535710172970462953613/500000000000000000000000000 462150717633196027431989539411275983/1000000000000000000000000000 88382158742561032346644223914412773/1000000000000000000000000000 5179709361611608014702636880757471/1000000000000000000000000000 169892920430856571865647707195311267/1000000000000000000000000000 320703183333873675020507951314930397/1000000000000000000000000000 -119053585963043518036960066913877841/500000000000000000000000000 -17634758837695718116438004368034531/1000000000000000000000000000 -329355275267488923592960807887843587/1000000000000000000000000000 -114945129754694909369375680205336203/250000000000000000000000000 10457619695375397397785828056503157/250000000000000000000000000 2247283386311244094093636868332167/10000000000000000000000000
63384438382862940944963387169212903/100000000000000000000000000 -494270684381516460652939093196829219/500000000000000000000000000 69994900793885199078811720393135367/125000000000000000000000000 -439567693195511271788817505056195439/1000000000000000000000000000 158544442280995372880097630470305171/1000000000000000000000000000 -277245413228895938385795882533281543/1000000000000000000000000000 527525346843831975843172317745619877/500000000000000000000000000 -3364087936310916779924206225578149/15625000000000000000000000 84977609266351230754056008962532913/62500000000000000000000000 506662919765677939718749622691942409/1000000000000000000000000000 2966532363131181377865283530662846931/1000000000000000000000000000 21959813434171102024731764540218677/31250000000000000000000000 755764411257855014406285891221702603/1000000000000000000000000000 62669033700348898622187705316812539/500000000000000000000000000 195317459302546222684996268665626757/100000000000000000000000000 1445627322306847396135500148971445933/1000000000000000000000000000 -863513503973680201854929678978687551/1000000000000000000000000000 -1537915809976602693578688858564649467/1000000000000000000000000000 -836190817089430605402459326151582753/1000000000000000000000000000 -18232200585560305704061584649957823/125000000000000000000000000 -104046709619682628985907957156583053/250000000000000000000000000 -454899721425965867408977250372981671/1000000000000000000000000000 97471991027879893030709387476604457/1000000000000000000000000000 -78168577306655702922712108352473099/1000000000000000000000000000 -249373894935445987297633114865132337/1000000000000000000000000000 12728705876948582751996035954070911/40000000000000000000000000 475915618877988920118951965805516839/500000000000000000000000000 211486244900195569268095167538352759/200000000000000000000000000 -1405300711450386522921917013950746047/1000000000000000000000000000 -227855124074957442042046227847539637/125000000000000000000000000 -473637160331943786309342017166699291/500000000000000000000000000 -1409151685752895675956202038810993169/1000000000000000000000000000 -285340315468823817162380941286652063/1000000000000000000000000000 -310384181067199600501305613829454907/500000000000000000000000000 628854468287950362780150305032409209/1000000000000000000000000000 -39144743776331974932363665402679931/250000000000000000000000000 -6808510566005618994690413398437239/125000000000000000000000000 -376705200819586341348090433315974101/1000000000000000000000000000 476977081151675589263459214576705183/1000000000000000000000000000 81329019147199426286642435372855481/500000000000000000000000000 341656794438389315663261088659623293/1000000000000000000000000000 44681892620249364319240789022545877/100000000000000000000000000 266255042139058437704240258355787693/250000000000000000000000000 192116725848750950731501107883540261/500000000000000000000000000 -185895750685845630594462150318945539/125000000000000000000000000 -1048325576062239487736567251852416859/1000000000000000000000000000 3825972272037704539103887590617641/31250000000000000000000000 -134434436181982105631656728921721827/125000000000000000000000000 -222577552574115864917783428540373207/1000000000000000000000000000 10880669960054233712965732067933223/125000000000000000000000000
1648019480301258241979477811058570763/1000000000000000000000000000 17425090012438730171931860536068359/200000000000000000000000000 -106523371598995410730491097476235977/1000000000000000000000000000 213282547832924765511573909623970543/500000000000000000000000000 157222683114187358241329527203416979/1000000000000000000000000000 -308728500394644432666240510838372543/1000000000000000000000000000 470506192111128783385565486365070099/1000000000000000000000000000 -978438804110226155057127111101941667/1000000000000000000000000000 37396880182644271983219057667911311/125000000000000000000000000 38343371606522361942958264627473483/125000000000000000000000000 21959813434171102024731764540218677/31250000000000000000000000 1507726199271949956319725753904340573/1000000000000000000000000000 8829396467970762516156732262168921/20000000000000000000000000 217568209461700724401975442668460213/1000000000000000000000000000 371498517199674724958739073385501609/1000000000000000000000000000 610691535124520565246637100951657193/1000000000000000000000000000 -1168632062076747240535921254576656897/1000000000000000000000000000 -882148123717005300106147665117674013/500000000000000000000000000 -734896245535788249696237694363984613/1000000000000000000000000000 258962263330171764589007069126509939/1000000000000000000000000000 -1361039164967455123690538874939943643/1000000000000000000000000000 -96650359431208131600837253994220609/1000000000000000000000000000 21309916374196631156038150826902431/100000000000000000000000000 -271967922387108974092897693429182997/500000000000000000000000000 -126277912490173328265149938955951841/100000000000000000000000000 23082125074830856416612737670722681/250000000000000000000000000 -260524726946844611185848357994051747/1000000000000000000000000000 -247007774859888831358203935575934027/1000000000000000000000000000 5756075449470485400783998823512337/50000000000000000000000000 100321572410589490848680413104019117/1000000000000000000000000000 446547837604323844509884612211935551/1000000000000000000000000000 399159351604036096312641578613553813/1000000000000000000000000000 174467061696248916575430750979690221/1000000000000000000000000000 -57337107524739364680769343658518357/1000000000000000000000000000 1389335388125931661332924823365364679/1000000000000000000000000000 214530982652264969764103649053585177/250000000000000000000000000 4184400828863834633689103374514517/250000000000000000000000000 -948185328357964028268336525102721/7812500000000000000000000 -81727701817729249758670887242848419/250000000000000000000000000 616866942825828045933854450957546339/500000000000000000000000000 -76810178664824507800588164916202689/250000000000000000000000000 145984278262784838346145833926782349/200000000000000000000000000 393595345255172972030909815869539137/500000000000000000000000000 45104035175098309847401444036017373/500000000000000000000000000 -1464134383610336920786969787715922901/1000000000000000000000000000 -399768908002653556118060747919387319/1000000000000000000000000000 36975850407893993321462048367930807/250000000000000000000000000 -25507321007623627321152199918811227/250000000000000000000000000 33845917000981245514473999946048813/1000000000000000000000000000 -128846372772943386796131297935509327/500000000000000000000000000
57450289785896228575138473920367069/200000000000000000000000000 -692966708521340473047423768020985429/1000000000000000000000000000 -15326895316169819814451519645753737/50000000000000000000000000 -1501979916825716409130417640358576713/1000000000000000000000000000 1183394818077914481405741472491604537/1000000000000000000000000000 -110872376925499718850638708036592177/250000000000000000000000000 46698201681700042569301555195688459/62500000000000000000000000 -8444329807749056866990902413654951/31250000000000000000000000 1195810054631730392477466618632721603/1000000000000000000000000000 143369722274425364817245463353402577/500000000000000000000000000 755764411257855014406285891221702603/1000000000000000000000000000 8829396467970762516156732262168921/20000000000000000000000000 3016386861729421291309826055996307397/1000000000000000000000000000 176542687360550886495483158636387229/200000000000000000000000000 1701198204294837765396430141379578043/1000000000000000000000000000 140578948694191131350516612079618873/125000000000000000000000000 -51992019817116581840092286212267679/62500000000000000000000000 -852518558169754844151099033271176381/1000000000000000000000000000 -394907982892639353618383646780847983/1000000000000000000000000000 -759632131956278819155692389022555873/1000000000000000000000000000 283832571677136216619434904023247579/1000000000000000000000000000 -38129226503981122042713908171230173/1000000000000000000000000000 -491859632179335646312668300890849317/1000000000000000000000000000 2231191526213254467330442502410803/40000000000000000000000000 95239813855930784122766623500991327/250000000000000000000000000 -303157647776161637293033596074076733/500000000000000000000000000 470726773765117099462105993399239011/1000000000000000000000000000 29103270534675285457436691377535177/250000000000000000000000000 -45002403356183235910853788537937379/100000000000000000000000000 -21563073305885154893163218055250309/1000000000000000000000000000 -187225905038235267817584428888139247/125000000000000000000000000 -1919159002791812526343963055707919407/1000000000000000000000000000 368196137611999897991894428119518061/1000000000000000000000000000 18824569857315890956612720296544927/200000000000000000000000000 82871201734642374563889028247158723/200000000000000000000000000 -30569855265839275110671690067948041/1000000000000000000000000000 -379359509674086596781182302085097789/1000000000000000000000000000 -107721880959839286714016821120951419/500000000000000000000000000 -71438206203194021215501121587476321/500000000000000000000000000 -1796985774291530243520190124428003/62500000000000000000000000 552383333431752701492199194555740237/1000000000000000000000000000 7922442115871023864828645243166153/200000000000000000000000000 1278273568705926502426403851221574269/1000000000000000000000000000 162902479009574717140756196400721527/250000000000000000000000000 -380434279492766299377842963218420381/500000000000000000000000000 -255799773073830707309464358998400099/200000000000000000000000000 -210525309771367936630761565591946351/250000000000000000000000000 -424086454550196975783989368547228323/200000000000000000000000000 -692728492454649126566217862208389/15625000000000000000000000 6246541558971721853689888764951199/62500000000000000000000000
72025581870502495264192054591701401/500000000000000000000000000 467947321050696517684187048163426697/1000000000000000000000000000 -151764660281742347216610373795605889/250000000000000000000000000 -270022375154545066223405397930079989/1000000000000000000000000000 706609088822433908834702266523896031/1000000000000000000000000000 994051366381033086049699280358448989/1000000000000000000000000000 41013189799284504054497994873163269/250000000000000000000000000 365275022329900982033998480461822827/250000000000000000000000000 215708693372476862330717065316454577/1000000000000000000000000000 155892639873673523875632364565070051/500000000000000000000000000 62669033700348898622187705316812539/500000000000000000000000000 217568209461700724401975442668460213/1000000000000000000000000000 176542687360550886495483158636387229/200000000000000000000000000 2051191733724426572476267286857531263/1000000000000000000000000000 9568980150916293379799843759093919/100000000000000000000000000 672282086158916099175122401027205219/1000000000000000000000000000 -60974813085665543885637413223638731/125000000000000000000000000 -6513464124049443083775564476259467/40000000000000000000000000 1990433200218129559213054843367879/125000000000000000000000000 54531053353509545532252242588781633/125000000000000000000000000 175241579607240851048015452384001999/1000000000000000000000000000 1000713348874909814991150050849582959/1000000000000000000000000000 552356936377600357641279688460543531/1000000000000000000000000000 367304979057318475699475744940036613/500000000000000000000000000 107053520986655705238251377604168563/1000000000000000000000000000 -1667955268316441595984007184344184013/1000000000000000000000000000 360503284113639256139743275959848339/1000000000000000000000000000 -136564607453652606129478592548682167/250000000000000000000000000 -123789192417776404200290566470046217/200000000000000000000000000 49235653834286116372316594098900079/1000000000000000000000000000 -173332465538604327137767416819447827/250000000000000000000000000 -172797022886550125191339289098580741/200000000000000000000000000 14221004955264089221038636136245147/250000000000000000000000000 403829921304655177847317396391687469/200000000000000000000000000 356873720331845787273231991637965537/1000000000000000000000000000 81369066382589911432600987151212357/125000000000000000000000000 -163523064576433234042923569553750433/100000000000000000000000000 -733920735671843600456958720152382849/500000000000000000000000000 -163394708413625959313933341724523489/125000000000000000000000000 -384289835094585469379272461391588679/1000000000000000000000000000 -4803173299833522782739314322673119/3906250000000000000000000 -42289877494336571707307321498719053/500000000000000000000000000 18006402459279672968327552590854457/500000000000000000000000000 45835522266458887515398551809186497/125000000000000000000000000 -92590889727595194085213157573004037/1000000000000000000000000000 -324977296154244020027947460850704823/1000000000000000000000000000 -3418862716415546591385515975558077/1953125000000000000000000 -21670492130463342595639556671933541/20000000000000000000000000 -48823651853901499975683102730129877/62500000000000000000000000 -308480919243061764355247262856429501/500000000000000000000000000
308839914575562630022378732591203073/1000000000000000000000000000 -417062045675372083154898125764799697/250000000000000000000000000 407787393815718325098196466863046397/500000000000000000000000000 -646507039883837757156295292843390797/500000000000000000000000000 233155554298108046795353479623853121/200000000000000000000000000 -230872264351861793292218258222576283/1000000000000000000000000000 1820215939573294865519874842651261917/1000000000000000000000000000 -53511421582359950280709960799966303/500000000000000000000000000 57911166807457696512561183663987493/50000000000000000000000000 -4197239215558996277705376258693157/125000000000000000000000000 195317459302546222684996268665626757/100000000000000000000000000 371498517199674724958739073385501609/1000000000000000000000000000 1701198204294837765396430141379578043/1000000000000000000000000000 9568980150916293379799843759093919/100000000000000000000000000 3770255023628513290540100564937638727/1000000000000000000000000000 1158030623578188088953313418124531363/500000000000000000000000000 -87080481901605684109528756749034979/125000000000000000000000000 -1475591378527189104581958478802346023/1000000000000000000000000000 -869988382701155090428131344470993587/1000000000000000000000000000 -385686356109266332376569715717454867/1000000000000000000000000000 53670991635871697281125620451196737/500000000000000000000000000 -78545124562428795358467370813072313/200000000000000000000000000 -4104227514482081205785551392750871/250000000000000000000000000 -49909022152902131624683352560160053/500000000000000000000000000 -27880043265160547652230126030936497/200000000000000000000000000 67443370940376687853703754270142533/250000000000000000000000000 1663239168704454337516617843653368671/1000000000000000000000000000 1707716142698012353218288333494125757/1000000000000000000000000000 -1497984641595650215111729643609713359/1000000000000000000000000000 -761347729598750423466134333350528349/500000000000000000000000000 -1240616787339283591480300275164728071/1000000000000000000000000000 -79045390606006329632050168555887887/31250000000000000000000000 118078801024771167675396505844964971/1000000000000000000000000000 -835104098840314142150370726513679841/1000000000000000000000000000 189898183229959416588262397782746421/500000000000000000000000000 -71804821258426437683040934898691891/200000000000000000000000000 -98048123737289347089954397432986809/1000000000000000000000000000 -471561221832276520301172307977394749/1000000000000000000000000000 -56626537381514967812460532694474413/250000000000000000000000000 -43527107244355735618008278144718213/200000000000000000000000000 649168758827026657593106788454367073/1000000000000000000000000000 357531388088695837969222211326526861/1000000000000000000000000000 2181132695246372983640726347865755973/1000000000000000000000000000 86529478579027804379238376684501023/200000000000000000000000000 -294576964188462342059497313456438823/200000000000000000000000000 -219599166664932741290337598611219399/100000000000000000000000000 81611387578574923135821337103053257/1000000000000000000000000000 -2474106568902527094274582958809019617/1000000000000000000000000000 -195571569057756736788113948760821909/1000000000000000000000000000 -11755414383106309825653307084176467/500000000000000000000000000
486025777580162143235244501075888219/1000000000000000000000000000 -183575251818951890223034617163078349/250000000000000000000000000 84745653821876068692504246613403087/100000000000000000000000000 -147411970763404350887082970108199221/500000000000000000000000000 258801881605067233004653734898408869/500000000000000000000000000 -518686376743365213803176803559103/4000000000000000000000000 459701158469937898584308815957620919/500000000000000000000000000 80585543523916061137838654551676141/200000000000000000000000000 160238429274971212540479112579060879/200000000000000000000000000 79479673351705174865214898093313361/250000000000000000000000000 1445627322306847396135500148971445933/1000000000000000000000000000 610691535124520565246637100951657193/1000000000000000000000000000 140578948694191131350516612079618873/125000000000000000000000000 672282086158916099175122401027205219/1000000000000000000000000000 1158030623578188088953313418124531363/500000000000000000000000000 2155391508748562166586883966751975183/1000000000000000000000000000 -1028766197533488963594530196158896497/1000000000000000000000000000 -1480018090183754051595772833608409157/1000000000000000000000000000 -87436678333807420820027550381094681/100000000000000000000000000 -127757540995135806842026733011135253/1000000000000000000000000000 -19998169419998093763716957088842133/31250000000000000000000000 -22314346532570521633119488705244853/250000000000000000000000000 61173295083642791608263411311021993/1000000000000000000000000000 45949058094085414133434553488599687/1000000000000000000000000000 -44248297611356575867187636821248429/100000000000000000000000000 -83342510910094188872503003553277533/200000000000000000000000000 470334610266465786042924503593778031/500000000000000000000000000 494305299968993385727065244258936201/1000000000000000000000000000 -143313625789228093214910912455889897/125000000000000000000000000 -76264563529666746737480838289946099/100000000000000000000000000 -102666594545955108878295921712221921/125000000000000000000000000 -228633164791681885117761364163300709/200000000000000000000000000 -5330535714265776942135565909798129/200000000000000000000000000 -1728902681297859874493531312519281/200000000000000000000000000 136839882421088547215489415756803893/250000000000000000000000000 511379022252017770108792562841663077/1000000000000000000000000000 -11127389169168132895894831486507123/25000000000000000000000000 -772517924883351286923824671371583829/1000000000000000000000000000 -629437057041758496701962476140166257/1000000000000000000000000000 527567210804739017759750763795981557/1000000000000000000000000000 -135383212932801460167524790403005393/500000000000000000000000000 83217270943852166607068239790310067/250000000000000000000000000 1636322730032761785696197470131805699/1000000000000000000000000000 313211888261015428201040814450700723/500000000000000000000000000 -1303920842261405919463545445378484039/1000000000000000000000000000 -376390334939113727529555112100418713/250000000000000000000000000 -570904132881958033819952470662556359/1000000000000000000000000000 -913629482476005774584246331686934379/500000000000000000000000000 -104327178447723403622186571782272243/250000000000000000000000000 -103895006908655263326150228220676479/1000000000000000000000000000
-96329987888697113583284204870630251/100000000000000000000000000 46330404126471892672174917871952453/200000000000000000000000000 -714577082507215247490665535817608727/1000000000000000000000000000 -79586578640212937102417962598373567/250000000000000000000000000 -390883768492354094822412632917134883/1000000000000000000000000000 491046723309240212314076244312772061/1000000000000000000000000000 -36036777609446501293447254533071653/40000000000000000000000000 -145426531157454960312166892175158611/500000000000000000000000000 -78819076125629687598653588374014447/200000000000000000000000000 -417680213719732009820696226307670579/1000000000000000000000000000 -863513503973680201854929678978687551/1000000000000000000000000000 -1168632062076747240535921254576656897/1000000000000000000000000000 -51992019817116581840092286212267679/62500000000000000000000000 -60974813085665543885637413223638731/125000000000000000000000000 -87080481901605684109528756749034979/125000000000000000000000000 -1028766197533488963594530196158896497/1000000000000000000000000000 1914473254678517603064473645327884971/1000000000000000000000000000 249261409719637581492344533862091313/125000000000000000000000000 1352814505418638605549970419473346223/1000000000000000000000000000 536879485165656077795790648719724743/1000000000000000000000000000 621128731389565481942409075949640081/500000000000000000000000000 567683078678576120240439281487211553/1000000000000000000000000000 7460519413479553386141652714909001/20000000000000000000000000 -57579606675947241876408506794303351/1000000000000000000000000000 1122307621218744290166757994872228791/1000000000000000000000000000 535086274979855474368481884650938063/1000000000000000000000000000 32902841873424139152720360025250147/250000000000000000000000000 44762325923925357619098047025564041/31250000000000000000000000 -85403960697510666432201698177401487/1000000000000000000000000000 26219073805417909767620657795673107/500000000000000000000000000 -208469147210275754382922531779970193/500000000000000000000000000 -190252925935388684352561232724435477/500000000000000000000000000 -60534159799963302086026530103789077/125000000000000000000000000 522405577418002188077037157238623/25000000000000000000000000 -573179264171234384630521746903567277/500000000000000000000000000 -664513977885003359520857437782975441/500000000000000000000000000 126887496541703521526609414919109797/1000000000000000000000000000 324048427526480765410279914160055709/1000000000000000000000000000 -362475621825095336854688026397812217/500000000000000000000000000 -152470951904605272628330106890725409/100000000000000000000000000 28823674783718510048421223695789339/125000000000000000000000000 -494769372026179561846828640927473881/1000000000000000000000000000 -1194768661695898966006919583366186581/1000000000000000000000000000 -1177643054584950166891611501687278801/1000000000000000000000000000 798302004402944078262593796814727111/500000000000000000000000000 438957004024320772558366418314025317/1000000000000000000000000000 676163349961038242571898658169278441/1000000000000000000000000000 1210221824574018232093677450522285021/1000000000000000000000000000 5931103861156990085055886529639709/12500000000000000000000000 -58538978819487435756356629290766733/200000000000000000000000000
-1753167561940907749408936674630055667/1000000000000000000000000000 269041222760801234985453808251877/488281250000000000000000 -418546381154841458825342995939020069/500000000000000000000000000 -70386674371859302632874690510115299/250000000000000000000000000 -556778840407186398778472592042636947/1000000000000000000000000000 459281462535037752255811492891846179/1000000000000000000000000000 -682274723225802907475263359132339981/500000000000000000000000000 114750565428984474498110515963086057/1000000000000000000000000000 -588239039753042723422726032779409511/1000000000000000000000000000 -320438649408772949650522797950615117/1000000000000000000000000000 -1537915809976602693578688858564649467/1000000000000000000000000000 -882148123717005300106147665117674013/500000000000000000000000000 -852518558169754844151099033271176381/1000000000000000000000000000 -6513464124049443083775564476259467/40000000000000000000000000 -1475591378527189104581958478802346023/1000000000000000000000000000 -1480018090183754051595772833608409157/1000000000000000000000000000 249261409719637581492344533862091313/125000000000000000000000000 56187595021610345165380426742264633/20000000000000000000000000 1598524051193465532558510488995988499/1000000000000000000000000000 -15019248990808936077620285559529013/500000000000000000000000000 177632293306728071776570233201134077/100000000000000000000000000 327988117834333092868874872727876681/500000000000000000000000000 -86808789568688494452841024657985579/500000000000000000000000000 346020598558664840195466683049999581/1000000000000000000000000000 1644939094178485919067038590506772989/1000000000000000000000000000 -141530825449235719477668827918882523/1000000000000000000000000000 -5367266331159885393005093498016553/200000000000000000000000000 348587994409607044145062773203703707/1000000000000000000000000000 10596652839147821338492933208267499/62500000000000000000000000 129412770014365063319978503042624499/250000000000000000000000000 -540228508159352859103989979290366337/1000000000000000000000000000 -57189791919611595011990586464396481/500000000000000000000000000 -418848199365374353705255155173401087/1000000000000000000000000000 225839963732240821983306193469121231/500000000000000000000000000 -1691137125462994425542114544254306179/1000000000000000000000000000 -595734853281888110118092057605817621/500000000000000000000000000 -1218642085698284014623902870285493/7812500000000000000000000 434125286817792395584117412809728641/1000000000000000000000000000 -44958212922708041682326893964291221/125000000000000000000000000 -304112164939396694554160318337183511/200000000000000000000000000 153455262778386121533500905602955261/500000000000000000000000000 -965615184062388353885668749182213947/1000000000000000000000000000 -787737809503267800569172849824460143/500000000000000000000000000 -743264726130397104960960374078467547/1000000000000000000000000000 2344675379419727418405122138064915879/1000000000000000000000000000 990544004648116322575678851091583813/1000000000000000000000000000 -79100327707796644530917028848719343/1000000000000000000000000000 2376814179816051328202124734311539/2500000000000000000000000 82533463120653664006390200451283951/200000000000000000000000000 -49432506770734525518888190506382723/1000000000000000000000000000
-145030779852437324724231644530738861/250000000000000000000000000 194227067985844974789293510189802409/500000000000000000000000000 -16431149572295421094684692157740173/15625000000000000000000000 -297611405709104405890800279234621413/1000000000000000000000000000 -19955762665038578833985802163763457/62500000000000000000000000 50599639729344290864989107900984329/250000000000000000000000000 -185788204511047797342613834868287189/200000000000000000000000000 -336348779075641089557997225511961321/500000000000000000000000000 -196064860287778680589201401965612119/1000000000000000000000000000 -15456088420145549519891975472510841/100000000000000000000000000 -836190817089430605402459326151582753/1000000000000000000000000000 -734896245535788249696237694363984613/1000000000000000000000000000 -394907982892639353618383646780847983/1000000000000000000000000000 1990433200218129559213054843367879/125000000000000000000000000 -869988382701155090428131344470993587/1000000000000000000000000000 -87436678333807420820027550381094681/100000000000000000000000000 1352814505418638605549970419473346223/1000000000000000000000000000 1598524051193465532558510488995988499/1000000000000000000000000000 3780498810592455816822195511850769/3125000000000000000000000 2765923480939984644136497920085427/12500000000000000000000000 482874148164753076328547346214270979/500000000000000000000000000 668110796393239698556904919394503327/1000000000000000000000000000 61667009209161663331947490250581223/1000000000000000000000000000 -22617449340987857718437504002278181/200000000000000000000000000 249755913483976510787327716346171099/250000000000000000000000000 28466660204313071727815899758572519/1000000000000000000000000000 28608592159690718760596604464869899/500000000000000000000000000 749274205804368332194621833875014993/1000000000000000000000000000 59404006393554696946517279005098481/1000000000000000000000000000 152863384914095375957389172132181397/500000000000000000000000000 -521673506939846795876461435469476911/1000000000000000000000000000 -70797074660676906751270467679912397/200000000000000000000000000 -353670575311731658405015983867543123/1000000000000000000000000000 678802377581659766172628729022609/2000000000000000000000000 -381378171901413770107180963990230051/500000000000000000000000000 -433205824654133554651894357571867023/500000000000000000000000000 -15049825032051042099763428871091963/125000000000000000000000000 157321331953644405004771316596304251/500000000000000000000000000 -930311025675764761816194929868811911/1000000000000000000000000000 -30517201015621076571803095633648691/31250000000000000000000000 201772314027353066871672641009976277/1000000000000000000000000000 -453072709950421110820284983733358609/1000000000000000000000000000 -930312072659853445107417066745756081/1000000000000000000000000000 -212069581921622622812931368082832623/250000000000000000000000000 1312765817870897868354138068934538009/1000000000000000000000000000 92582976924226095154422911898271987/200000000000000000000000000 59390588269494492987029881999410587/500000000000000000000000000 759277321843188865402929442065131819/1000000000000000000000000000 65047390752165910518417095539314831/125000000000000000000000000 -145115741720354800753459563325511919/500000000000000000000000000
119860726216465561824747721063358529/200000000000000000000000000 612557590959873379422870129217656917/1000000000000000000000000000 -103410175172801196919782271893034579/1000000000000000000000000000 512529153563531809948672280932373721/1000000000000000000000000000 20859440899474883756951929279296619/200000000000000000000000000 29567871079581868592644958090162601/20000000000000000000000000 -2074273963554990758986016262999741/25000000000000000000000000 565670187587840097189709088483251223/500000000000000000000000000 -314508003418501316594151065724682221/500000000000000000000000000 -155246103106552537789257149792349551/500000000000000000000000000 -18232200585560305704061584649957823/125000000000000000000000000 258962263330171764589007069126509939/1000000000000000000000000000 -759632131956278819155692389022555873/1000000000000000000000000000 54531053353509545532252242588781633/125000000000000000000000000 -385686356109266332376569715717454867/1000000000000000000000000000 -127757540995135806842026733011135253/1000000000000000000000000000 536879485165656077795790648719724743/1000000000000000000000000000 -15019248990808936077620285559529013/500000000000000000000000000 2765923480939984644136497920085427/12500000000000000000000000 72408720235751485775195801545816361/40000000000000000000000000 -101044903951741473009967849437668671/250000000000000000000000000 408124513331966176084308922852240141/500000000000000000000000000 1663009964655467444981257249811909351/1000000000000000000000000000 74893774642637726029116028491254103/500000000000000000000000000 -11760091630008525741418229307763723/15625000000000000000000000 60577377210257134342361138454919069/1000000000000000000000000000 -196713513426061280131999973523953919/500000000000000000000000000 903129182905253428692496044578414441/1000000000000000000000000000 -132410160895755717604922546163645299/500000000000000000000000000 11297162066167868698226591027079211/200000000000000000000000000 124626845329466314555499735546875763/200000000000000000000000000 296727407023987872343507195764338537/500000000000000000000000000 -221223084448353391206579268922966517/1000000000000000000000000000 1101583251964154707491806059040327667/1000000000000000000000000000 100690838090684308793101406689111679/250000000000000000000000000 42223830335769794685269928904693557/200000000000000000000000000 -27861911857534270417691928335698109/40000000000000000000000000 -573416912535815925378352593505290143/500000000000000000000000000 -263368310348785464171059933583395317/200000000000000000000000000 -127445448353028834105538488543559899/200000000000000000000000000 -384796292127137612162813054212797417/250000000000000000000000000 194568159419769475801122624609005897/500000000000000000000000000 -807525053396020588032752283025974791/1000000000000000000000000000 -475414982895297697960646277370940621/500000000000000000000000000 -22344765122120049861414395905212097/500000000000000000000000000 9308606803338417046628270778963467/200000000000000000000000000 32800913717757448398642743772206941/100000000000000000000000000 178257081651445626339790538456639303/125000000000000000000000000 -546889306846079985133186378891175331/1000000000000000000000000000 -476538476091786679186911522028754909/500000000000000000000000000
-56069016084460293530448902233206251/40000000000000000000000000 -292443015738577158023169188980148637/1000000000000000000000000000 -339015213214022854642705744054564407/500000000000000000000000000 -1199170364625666088816042035807549061/1000000000000000000000000000 46576196201044458631384263625107997/100000000000000000000000000 205226054490052383090827562801044271/500000000000000000000000000 73367090345456527351093507471523849/1000000000000000000000000000 240809027515886932651908629740260113/1000000000000000000000000000 52086803778541218897584193035411663/1000000000000000000000000000 -202765400432236084729247471022097/625000000000000000000000 -104046709619682628985907957156583053/250000000000000000000000000 -1361039164967455123690538874939943643/1000000000000000000000000000 283832571677136216619434904023247579/1000000000000000000000000000 175241579607240851048015452384001999/1000000000000000000000000000 53670991635871697281125620451196737/500000000000000000000000000 -19998169419998093763716957088842133/31250000000000000000000000 621128731389565481942409075949640081/500000000000000000000000000 177632293306728071776570233201134077/100000000000000000000000000 482874148164753076328547346214270979/500000000000000000000000000 -101044903951741473009967849437668671/250000000000000000000000000 2005018456489592885385055753390180219/1000000000000000000000000000 199830452799674714917303219452133341/500000000000000000000000000 -236970088310773903776786514695522393/1000000000000000000000000000 479006453799550749496663204745959839/1000000000000000000000000000 76010173894504691380247095125732169/50000000000000000000000000 -15190520196484542766000282109917461/62500000000000000000000000 79050410655183261126098820392959651/100000000000000000000000000 49008501012755969870071801719068011/62500000000000000000000000 -1586166324443119717513475920735851/4000000000000000000000000 -488030566221616933596271760605602003/1000000000000000000000000000 -985896708835912577096095581145572863/1000000000000000000000000000 -16827498652460610012454588933269729/10000000000000000000000000 -11147209260613950973732201474920753/125000000000000000000000000 136542012354555589017277767123230499/500000000000000000000000000 -235127863931475726423359635034325161/200000000000000000000000000 -1248974059742355762550895243756307973/1000000000000000000000000000 -204611097084501454392982044912505199/500000000000000000000000000 83256445594318387265027656422357089/1000000000000000000000000000 -18757843974851593086351683626164417/500000000000000000000000000 -869317791958780259368094461541535243/500000000000000000000000000 746451902217126192113722946386321793/1000000000000000000000000000 -182112245285726140539758285797667191/250000000000000000000000000 -534459187803900146938159033281534983/1000000000000000000000000000 -127616732162930187818503546483262297/500000000000000000000000000 1346261093790390012871158867001688343/1000000000000000000000000000 2994156409636389796609391332451359/62500000000000000000000000 -159911832022572228009066468746252237/500000000000000000000000000 -272890142944254447082150275395209043/500000000000000000000000000 74678346013668071884599871543699527/500000000000000000000000000 -10266631748638892425308804817508649/1000000000000000000000000000
38389081917150189016368623505526161/250000000000000000000000000 11266160524223763263413720945178001/20000000000000000000000000 -186350875012585905141318499302043729/250000000000000000000000000 -126738966262631954733416824673598381/1000000000000000000000000000 49096558890092662295180713191875641/200000000000000000000000000 1017340329819994761822111660817060821/1000000000000000000000000000 -4551369131484733837996681941064947/20000000000000000000000000 3927233287888216414512710629314099/25000000000000000000000000 -406440786362136889874232165837301447/1000000000000000000000000000 -85453320851234732407341275526627753/500000000000000000000000000 -454899721425965867408977250372981671/1000000000000000000000000000 -96650359431208131600837253994220609/1000000000000000000000000000 -38129226503981122042713908171230173/1000000000000000000000000000 1000713348874909814991150050849582959/1000000000000000000000000000 -78545124562428795358467370813072313/200000000000000000000000000 -22314346532570521633119488705244853/250000000000000000000000000 567683078678576120240439281487211553/1000000000000000000000000000 327988117834333092868874872727876681/500000000000000000000000000 668110796393239698556904919394503327/1000000000000000000000000000 408124513331966176084308922852240141/500000000000000000000000000 199830452799674714917303219452133341/500000000000000000000000000 300494612578966687821772822916083873/250000000000000000000000000 182968360998130983476437878291558183/250000000000000000000000000 94703383031222405154511054833143123/500000000000000000000000000 -60843263699439497008669290379528901/1000000000000000000000000000 -810820500649691909649931177216552933/1000000000000000000000000000 -6222013984073956944151398981133573/100000000000000000000000000 327114692179303777587412431762580419/1000000000000000000000000000 -173446494002094387366971263486711923/500000000000000000000000000 32683618351467966427897389623660217/125000000000000000000000000 -86302509710533308027666116069229921/500000000000000000000000000 -47452710968514947381919380106120637/1000000000000000000000000000 -154104179739759165148082525177647557/1000000000000000000000000000 730780232434986758127799657145126777/500000000000000000000000000 13972940261847628521662817314512437/250000000000000000000000000 60910426374622795625113671832265007/200000000000000000000000000 -157988609437104359267196986919437137/125000000000000000000000000 -415818393904239188083810005989702451/500000000000000000000000000 -3068788254904310887297683882359287/1600000000000000000000000 -59687653868897216401914650513866843/125000000000000000000000000 -902526731596685910359429621841916491/1000000000000000000000000000 -5854024083969742096114385423941293/62500000000000000000000000 -26946826834343932988082752811495893/50000000000000000000000000 -301827787320157800412647662311435087/500000000000000000000000000 237925147970368471578219870162423743/500000000000000000000000000 42073511821477834697039689674854729/500000000000000000000000000 -627458154059599139477485756328876137/1000000000000000000000000000 450442523339435136755874998853356363/1000000000000000000000000000 -71419528635258718323839054458868841/500000000000000000000000000 -234695719663559386527317537336674643/250000000000000000000000000
250286337804187337801605339883087243/500000000000000000000000000 24051591552492122376779390457838471/62500000000000000000000000 21350274115331196658477871706934581/1000000000000000000000000000 2025822894595223104124985282074213/8000000000000000000000000 4671098927016734015874570740230407/12500000000000000000000000 378680813045537460567350797559574411/250000000000000000000000000 27852673786855025143370682329613211/100000000000000000000000000 284022644342918258768026700125826379/200000000000000000000000000 -247141598265462358581718433132903283/500000000000000000000000000 -20403511748847508458041969275116417/62500000000000000000000000 97471991027879893030709387476604457/1000000000000000000000000000 21309916374196631156038150826902431/100000000000000000000000000 -491859632179335646312668300890849317/1000000000000000000000000000 552356936377600357641279688460543531/1000000000000000000000000000 -4104227514482081205785551392750871/250000000000000000000000000 61173295083642791608263411311021993/1000000000000000000000000000 7460519413479553386141652714909001/20000000000000000000000000 -86808789568688494452841024657985579/500000000000000000000000000 61667009209161663331947490250581223/1000000000000000000000000000 1663009964655467444981257249811909351/1000000000000000000000000000 -236970088310773903776786514695522393/1000000000000000000000000000 182968360998130983476437878291558183/250000000000000000000000000 808056115442043511364114572162165513/500000000000000000000000000 30068033343793565144525906886400047/100000000000000000000000000 -342092232620749331672505643678508121/500000000000000000000000000 -42344057971013095337141098014525709/1000000000000000000000000000 -172715872002713811904807083191226289/1000000000000000000000000000 459936364661875085267454899503215567/500000000000000000000000000 -422009617883119740902723959098154823/1000000000000000000000000000 -55794524374522978685951101262821149/250000000000000000000000000 123011195725998002969992617311877109/250000000000000000000000000 93114445485582434344060763500653401/500000000000000000000000000 -126812749194177972988315364612654527/1000000000000000000000000000 1104917510264814310735456457818064001/1000000000000000000000000000 81861619405242814986763371148522391/200000000000000000000000000 369034649797714162566656829229943/2000000000000000000000000 -798345242932937231131109414887098443/1000000000000000000000000000 -1281994115045350685623960992440555387/1000000000000000000000000000 -561200693844217476422499264047846463/500000000000000000000000000 -781976568440741575407874876269565229/1000000000000000000000000000 -1443509635998458569488934884875637783/1000000000000000000000000000 187789521354049715140510592122980463/500000000000000000000000000 -37751757081929062642255301327377737/62500000000000000000000000 -185759369952851805892377257271031959/250000000000000000000000000 -192229709794893152205704206782959901/1000000000000000000000000000 -29410346462209494653795793227444901/200000000000000000000000000 170755888289979127160499247564384601/1000000000000000000000000000 30952391829159694885009616148232141/31250000000000000000000000 -344904127489696031215165481122655961/500000000000000000000000000 -887460635592716036298697521939853669/1000000000000000000000000000
-360638432714072855538900292057367779/500000000000000000000000000 66849867241923544611662467513177229/500000000000000000000000000 329676126711979779822363888992871073/1000000000000000000000000000 -86197117415261463737852244386590323/1000000000000000000000000000 172005849010093834591502875215187993/500000000000000000000000000 99945449147992472051690605317735387/125000000000000000000000000 192761112204009020900871304347302747/1000000000000000000000000000 7562635123483484717070363625430813/3906250000000000000000000 -78236553727993845876078796429186711/500000000000000000000000000 -12578617657027615407159341857639493/500000000000000000000000000 -78168577306655702922712108352473099/1000000000000000000000000000 -271967922387108974092897693429182997/500000000000000000000000000 2231191526213254467330442502410803/40000000000000000000000000 367304979057318475699475744940036613/500000000000000000000000000 -49909022152902131624683352560160053/500000000000000000000000000 45949058094085414133434553488599687/1000000000000000000000000000 -57579606675947241876408506794303351/1000000000000000000000000000 346020598558664840195466683049999581/1000000000000000000000000000 -22617449340987857718437504002278181/200000000000000000000000000 74893774642637726029116028491254103/500000000000000000000000000 479006453799550749496663204745959839/1000000000000000000000000000 94703383031222405154511054833143123/500000000000000000000000000 30068033343793565144525906886400047/100000000000000000000000000 209992033040242212733479207565736037/250000000000000000000000000 52466762726518530077489026482693869/200000000000000000000000000 -151260699593567025207748558868448083/200000000000000000000000000 3649495178117456487718334303841453/31250000000000000000000000 -527831043762172420305320011443625239/1000000000000000000000000000 -35685148688852320088160018159688071/125000000000000000000000000 -174341065710575042275726678372505893/1000000000000000000000000000 -39702300517534787778633465998585531/500000000000000000000000000 -224163657316274269141377156707013989/1000000000000000000000000000 5135839620787095427725616930079261/62500000000000000000000000 35966359023520196626436850850994891/40000000000000000000000000 -86053989651570970826478177396790817/250000000000000000000000000 163935937590447019139158109809738947/1000000000000000000000000000 -707961297165898420216248394888572269/1000000000000000000000000000 -840269986297670336217824562749804133/1000000000000000000000000000 292625959334764161932551356285917817/1000000000000000000000000000 -38889709135064080980422638220935859/62500000000000000000000000 -20014530791608319803514295709751479/31250000000000000000000000 -251909628305299011056916334483299563/1000000000000000000000000000 -34281022660329881289310614831999889/100000000000000000000000000 110361445430501395337755739112759971/250000000000000000000000000 319675504771889524951547245487500347/1000000000000000000000000000 102282905708533088988015254226677339/1000000000000000000000000000 -105202829568480414273889430520858817/125000000000000000000000000 -429297332308184279101194874663388197/1000000000000000000000000000 -19021400458382290995293586750953201/25000000000000000000000000 -1841415616185366123649263013426043/200000000000000000000000000
-1519740065439077049043847994112545843/1000000000000000000000000000 -392889560821576911719614252901957833/1000000000000000000000000000 -217004663163681094402693597539410023/250000000000000000000000000 -275691615808978963498770051899000901/250000000000000000000000000 -97393944063647161327369964228602969/1000000000000000000000000000 -279222528110225783365414422860704849/500000000000000000000000000 -5883897784551299152620291953318147/7812500000000000000000000 288447810285392846120614842718920987/1000000000000000000000000000 360889823496116399494545125632087657/500000000000000000000000000 31621523679452625975535536965292971/250000000000000000000000000 -249373894935445987297633114865132337/1000000000000000000000000000 -126277912490173328265149938955951841/100000000000000000000000000 95239813855930784122766623500991327/250000000000000000000000000 107053520986655705238251377604168563/1000000000000000000000000000 -27880043265160547652230126030936497/200000000000000000000000000 -44248297611356575867187636821248429/100000000000000000000000000 1122307621218744290166757994872228791/1000000000000000000000000000 1644939094178485919067038590506772989/1000000000000000000000000000 249755913483976510787327716346171099/250000000000000000000000000 -11760091630008525741418229307763723/15625000000000000000000000 76010173894504691380247095125732169/50000000000000000000000000 -60843263699439497008669290379528901/1000000000000000000000000000 -342092232620749331672505643678508121/500000000000000000000000000 52466762726518530077489026482693869/200000000000000000000000000 2371348625917046521228798251186732037/1000000000000000000000000000 -13643646075997945329090812351982853/1000000000000000000000000000 457801057703445034962678378024577289/500000000000000000000000000 407716974351117305655213670387909499/500000000000000000000000000 -71002761013348874744037798908644099/500000000000000000000000000 -401906835126199235016794292973763763/1000000000000000000000000000 -15679184554495256284279066855941543/10000000000000000000000000 -984551906411476484800623828196447149/500000000000000000000000000 -269967072635989098501023804604984133/1000000000000000000000000000 -281047566107904117858719307841672039/1000000000000000000000000000 -35075815412718831598055624790385841/25000000000000000000000000 -435168366816363604889528873971633777/250000000000000000000000000 64195228044097604612197399059409949/125000000000000000000000000 552978987251520185090473498139558279/1000000000000000000000000000 358712540373163298212725872620453693/1000000000000000000000000000 -1718719809047624325548050860301136551/1000000000000000000000000000 1007013246385042957090527755349476071/1000000000000000000000000000 -20697215881853372193298297194477011/25000000000000000000000000 -497479178477451387141121848764486061/1000000000000000000000000000 -54442976759472555542124877758109909/1000000000000000000000000000 729764298814726647229336949307224969/500000000000000000000000000 11171714662884684893240328488798013/250000000000000000000000000 -150461021948166676373742024021310933/500000000000000000000000000 -784300602048187171839358612835527467/1000000000000000000000000000 391906313602964280080647812449153927/1000000000000000000000000000 654168368682364671825089530095089651/1000000000000000000000000000
228507495635066551171710981500319193/1000000000000000000000000000 -3530064214311689915943542700476239/7812500000000000000000000 8829488988015725518408065206078287/40000000000000000000000000 28658978302376400766135072756314617/250000000000000000000000000 -475182746597511897540954519704240951/1000000000000000000000000000 -69865526982809594739545263299412043/100000000000000000000000000 -456967622991357344580224928726799/7812500000000000000000000 -1284464504215562427646116108439021103/1000000000000000000000000000 4054996991012184930034997677816657/25000000000000000000000000 -33884169752647398544658124284645191/200000000000000000000000000 12728705876948582751996035954070911/40000000000000000000000000 23082125074830856416612737670722681/250000000000000000000000000 -303157647776161637293033596074076733/500000000000000000000000000 -1667955268316441595984007184344184013/1000000000000000000000000000 67443370940376687853703754270142533/250000000000000000000000000 -83342510910094188872503003553277533/200000000000000000000000000 535086274979855474368481884650938063/1000000000000000000000000000 -141530825449235719477668827918882523/1000000000000000000000000000 28466660204313071727815899758572519/1000000000000000000000000000 60577377210257134342361138454919069/1000000000000000000000000000 -15190520196484542766000282109917461/62500000000000000000000000 -810820500649691909649931177216552933/1000000000000000000000000000 -42344057971013095337141098014525709/1000000000000000000000000000 -151260699593567025207748558868448083/200000000000000000000000000 -13643646075997945329090812351982853/1000000000000000000000000000 350608482946306598901072958012218163/200000000000000000000000000 -9529578664086529231636929186023857/1000000000000000000000000000 1288372633199512588419699599838317131/1000000000000000000000000000 65334425971861119510116845811638217/250000000000000000000000000 -182240565987164699565132789295079721/500000000000000000000000000 287892502472581263620153205221617477/1000000000000000000000000000 266336704649609980789516507198397/5000000000000000000000000 -40829860913966154394393001678951193/200000000000000000000000000 -177156149918468735362921490630533431/100000000000000000000000000 -92259056982262893447926844736326977/1000000000000000000000000000 -127678687173961089481977927954902059/125000000000000000000000000 1526045791826145229340434906482549133/1000000000000000000000000000 1090268590321050991746680809327476563/1000000000000000000000000000 123210208837017173051051189644140661/125000000000000000000000000 -30562732837038517140675620228561967/250000000000000000000000000 483711027884084823264308387371720199/500000000000000000000000000 34126263823252529998969764381617649/125000000000000000000000000 630971940635031345368197635775881/40000000000000000000000000 -651114570188928625265220066483431179/1000000000000000000000000000 -83912861739116876136346049894069599/500000000000000000000000000 -12645754443260933534700594123386933/200000000000000000000000000 451779426839933661452407858733824039/250000000000000000000000000 913936146881149587800935444817158217/1000000000000000000000000000 41095703873970712623867486922586283/62500000000000000000000000 9817918590692741731149997758102629/25000000000000000000000000
-78511431327894403496310060102550731/200000000000000000000000000 -20850041081907129263108880345583593/25000000000000000000000000 -11008713526739376963861560553763879/50000000000000000000000000 -875910203607813593035376947769747099/1000000000000000000000000000 250980970357767114452086169674789809/500000000000000000000000000 -61947258850671317099373845520314207/500000000000000000000000000 745779205238650280815442506161583731/1000000000000000000000000000 14992172171241746426053741748451187/1000000000000000000000000000 784135505952578054648221921394088689/1000000000000000000000000000 26198472653819060769555117983621817/200000000000000000000000000 475915618877988920118951965805516839/500000000000000000000000000 -260524726946844611185848357994051747/1000000000000000000000000000 470726773765117099462105993399239011/1000000000000000000000000000 360503284113639256139743275959848339/1000000000000000000000000000 1663239168704454337516617843653368671/1000000000000000000000000000 470334610266465786042924503593778031/500000000000000000000000000 32902841873424139152720360025250147/250000000000000000000000000 -5367266331159885393005093498016553/200000000000000000000000000 28608592159690718760596604464869899/500000000000000000000000000 -196713513426061280131999973523953919/500000000000000000000000000 79050410655183261126098820392959651/100000000000000000000000000 -6222013984073956944151398981133573/100000000000000000000000000 -172715872002713811904807083191226289/1000000000000000000000000000 3649495178117456487718334303841453/31250000000000000000000000 457801057703445034962678378024577289/500000000000000000000000000 -9529578664086529231636929186023857/1000000000000000000000000000 821573154122506015696886219050794449/500000000000000000000000000 303825760422516704887075085209293473/250000000000000000000000000 -125099990633009081336761659089185053/125000000000000000000000000 -1205553643694675627924877122114177733/1000000000000000000000000000 -1238302171020713772200578750708243709/1000000000000000000000000000 -60260324273044189224825781564757637/25000000000000000000000000 -145054562898648377513803181409461121/1000000000000000000000000000 -133292220020181628977541708333335651/500000000000000000000000000 -155870113414239288717578315534903899/500000000000000000000000000 -508839240687105583084133491299644631/500000000000000000000000000 -934617825045785412475554944690389/25000000000000000000000000 -153495014826132453329841149001018141/1000000000000000000000000000 -16800298865060878184078042178216289/500000000000000000000000000 -244840304389426183173860757221914053/250000000000000000000000000 635682952835580615281122244102160269/1000000000000000000000000000 -38721645174737312998062306147756993/250000000000000000000000000 882342123910724461155978106790529031/1000000000000000000000000000 134338794703917977978686983439914713/1000000000000000000000000000 -119735399779966828050622049921600841/1000000000000000000000000000 -204867731942162650305172944191460663/200000000000000000000000000 -57947563807144203942912307734766247/250000000000000000000000000 -1784176736940481451421724580012560093/1000000000000000000000000000 434642935169693560856865080709881/31250000000000000000000000 125555769902938624867493594336563663/1000000000000000000000000000
127011050136940543949153867509275127/1000000000000000000000000000 -460275375474559711159016035650548041/500000000000000000000000000 -252936259427072605445553129938515247/500000000000000000000000000 -9189929001867607292473631345115359/7812500000000000000000000 398731036677306441353906774320106043/1000000000000000000000000000 266402040094307969704915498552558663/1000000000000000000000000000 479232433916743688792527460464918257/1000000000000000000000000000 -774251407525577299928815118768349581/1000000000000000000000000000 651467926228763460885385349929884339/1000000000000000000000000000 -198706614964127650423576948600886471/500000000000000000000000000 211486244900195569268095167538352759/200000000000000000000000000 -247007774859888831358203935575934027/1000000000000000000000000000 29103270534675285457436691377535177/250000000000000000000000000 -136564607453652606129478592548682167/250000000000000000000000000 1707716142698012353218288333494125757/1000000000000000000000000000 494305299968993385727065244258936201/1000000000000000000000000000 44762325923925357619098047025564041/31250000000000000000000000 348587994409607044145062773203703707/1000000000000000000000000000 749274205804368332194621833875014993/1000000000000000000000000000 903129182905253428692496044578414441/1000000000000000000000000000 49008501012755969870071801719068011/62500000000000000000000000 327114692179303777587412431762580419/1000000000000000000000000000 459936364661875085267454899503215567/500000000000000000000000000 -527831043762172420305320011443625239/1000000000000000000000000000 407716974351117305655213670387909499/500000000000000000000000000 1288372633199512588419699599838317131/1000000000000000000000000000 303825760422516704887075085209293473/250000000000000000000000000 441165408351993019145068773579720591/125000000000000000000000000 -220330808428282460413408451126429007/200000000000000000000000000 -743102984308357028890904455274919587/500000000000000000000000000 -225003224564411238186393942631010073/200000000000000000000000000 -1142985539469533379378615858665392957/500000000000000000000000000 -269029996721220110046644870893283413/500000000000000000000000000 -145854856246773883527434219924197281/200000000000000000000000000 -15153215108336083942567955421016751/50000000000000000000000000 -1800028281936716200816789296295241599/1000000000000000000000000000 183259353581587546325500962677817507/500000000000000000000000000 -50357276463101774265105228047097973/1000000000000000000000000000 -652120438376489387136296764773775733/500000000000000000000000000 -232425232460843587016579608866005759/125000000000000000000000000 538596333683647184160286978383796107/1000000000000000000000000000 163963558796716225353492217522127179/1000000000000000000000000000 33998597259836547597574132177621553/250000000000000000000000000 -707340279087820613529784714194546323/500000000000000000000000000 53774733448427350524273051687488997/1000000000000000000000000000 -571860090828553958451679158559339959/500000000000000000000000000 681919607242937385221205567858145297/500000000000000000000000000 23550660896347860519080521933997719/100000000000000000000000000 475971761795026251965253274526825241/1000000000000000000000000000 -126301413114304269776636301049335541/250000000000000000000000000
135506292380711372850959101843793857/1000000000000000000000000000 4870456585244129848404655275598929/25000000000000000000000000 -126294135634515854292868752338274467/500000000000000000000000000 48116858802092700576212154874934641/1000000000000000000000000000 -70788398414860879137679408036982907/500000000000000000000000000 -151421518372312004344601253823863101/250000000000000000000000000 -584064012631189210516333520155890493/1000000000000000000000000000 -236165410064792121346282420331271/781250000000000000000000 -172862313018032702323681829521176651/200000000000000000000000000 -131991735350654235868527626612991651/500000000000000000000000000 -1405300711450386522921917013950746047/1000000000000000000000000000 5756075449470485400783998823512337/50000000000000000000000000 -45002403356183235910853788537937379/100000000000000000000000000 -123789192417776404200290566470046217/200000000000000000000000000 -1497984641595650215111729643609713359/1000000000000000000000000000 -143313625789228093214910912455889897/125000000000000000000000000 -85403960697510666432201698177401487/1000000000000000000000000000 10596652839147821338492933208267499/62500000000000000000000000 59404006393554696946517279005098481/1000000000000000000000000000 -132410160895755717604922546163645299/500000000000000000000000000 -1586166324443119717513475920735851/4000000000000000000000000 -173446494002094387366971263486711923/500000000000000000000000000 -422009617883119740902723959098154823/1000000000000000000000000000 -35685148688852320088160018159688071/125000000000000000000000000 -71002761013348874744037798908644099/500000000000000000000000000 65334425971861119510116845811638217/250000000000000000000000000 -125099990633009081336761659089185053/125000000000000000000000000 -220330808428282460413408451126429007/200000000000000000000000000 1983113798840741232333661492155392129/1000000000000000000000000000 620645691917778947187261159634996151/500000000000000000000000000 1159618076431426429458121457468304333/1000000000000000000000000000 85599414783415375883238468753771637/62500000000000000000000000 477283472369414218144852599383633137/1000000000000000000000000000 -354525609615097359989526130643541863/1000000000000000000000000000 19048525069404653046840263479435021/250000000000000000000000000 166847082055819866830663326858267661/500000000000000000000000000 40081294279929764581459657397594343/50000000000000000000000000 389380216403961790887333781051354469/500000000000000000000000000 14851394154224595631954746191897979/31250000000000000000000000 261654120010433606642288658976983021/500000000000000000000000000 200163092241966660024107462348087483/1000000000000000000000000000 -2123895035610501620375704655805429/125000000000000000000000000 -504063397706717298402082177418544869/1000000000000000000000000000 31669775774470010611249083252609961/1000000000000000000000000000 175039344218257367007918453489817413/500000000000000000000000000 838366741754309642631936882861125259/1000000000000000000000000000 43856309150869166387387945007580127/125000000000000000000000000 184528225543666893202578640892307543/200000000000000000000000000 8184391728401381922482584224232737/25000000000000000000000000 395540636835625573720015917696572129/1000000000000000000000000000
26400107953186240178806016748032951/250000000000000000000000000 266332254477836014447592934593282439/250000000000000000000000000 -13604999498985515785538049780394383/31250000000000000000000000 334771227511986704296220072682000151/500000000000000000000000000 -129817339816446440799568768191039001/250000000000000000000000000 -4110203546328322697545318877271411/100000000000000000000000000 -27178100528023257531040185411450081/20000000000000000000000000 -425359473108106975010239925522702959/1000000000000000000000000000 -833099557054949651615823416898586431/1000000000000000000000000000 -2680696359780845450985508537185053/1000000000000000000000000000 -227855124074957442042046227847539637/125000000000000000000000000 100321572410589490848680413104019117/1000000000000000000000000000 -21563073305885154893163218055250309/1000000000000000000000000000 49235653834286116372316594098900079/1000000000000000000000000000 -761347729598750423466134333350528349/500000000000000000000000000 -76264563529666746737480838289946099/100000000000000000000000000 26219073805417909767620657795673107/500000000000000000000000000 129412770014365063319978503042624499/250000000000000000000000000 152863384914095375957389172132181397/500000000000000000000000000 11297162066167868698226591027079211/200000000000000000000000000 -488030566221616933596271760605602003/1000000000000000000000000000 32683618351467966427897389623660217/125000000000000000000000000 -55794524374522978685951101262821149/250000000000000000000000000 -174341065710575042275726678372505893/1000000000000000000000000000 -401906835126199235016794292973763763/1000000000000000000000000000 -182240565987164699565132789295079721/500000000000000000000000000 -1205553643694675627924877122114177733/1000000000000000000000000000 -743102984308357028890904455274919587/500000000000000000000000000 620645691917778947187261159634996151/500000000000000000000000000 673172629772123481502933755247583737/250000000000000000000000000 718516435660004929939414249777466357/1000000000000000000000000000 1740567802470085592497270032508240453/1000000000000000000000000000 111989828189637054466446977520616829/500000000000000000000000000 485950775778879241473937169623949547/1000000000000000000000000000 4075537599131077930070439700627219/500000000000000000000000000 85399675452769126885172918352219659/125000000000000000000000000 62315706939619772664021551209474023/1000000000000000000000000000 383760613509625540788681695115757761/1000000000000000000000000000 -26109701678231197504932537835850641/125000000000000000000000000 901817973310090806604528484670511219/1000000000000000000000000000 -240708038024408384207443467995652809/500000000000000000000000000 -108536617600711727325396236142587227/1000000000000000000000000000 -5912481628907137101195252924137143/12500000000000000000000000 -8736198902136497487421880694326677/100000000000000000000000000 160203098414756416158673201029753393/250000000000000000000000000 145601842748842976220570715805614937/250000000000000000000000000 -224626733770609969857755573629345097/1000000000000000000000000000 751141913730184068337513053195288969/1000000000000000000000000000 55943828682389105517799063268567199/250000000000000000000000000 -78466310056357581905809994665789729/1000000000000000000000000000
329473791856701218909859587941261971/500000000000000000000000000 142316498292786779588788503650916673/1000000000000000000000000000 124734403449760983804942288805759069/200000000000000000000000000 1059427071677981435793730490235986763/1000000000000000000000000000 -13002395426130222649405433646740549/31250000000000000000000000 197658114079301935350382919303805653/500000000000000000000000000 15843263873307900709149448530950683/1000000000000000000000000000 500107392845672318702741584687693837/1000000000000000000000000000 -1530947919573760466639216897435423111/1000000000000000000000000000 -109547112047196333523330846756952631/200000000000000000000000000 -473637160331943786309342017166699291/500000000000000000000000000 446547837604323844509884612211935551/1000000000000000000000000000 -187225905038235267817584428888139247/125000000000000000000000000 -173332465538604327137767416819447827/250000000000000000000000000 -1240616787339283591480300275164728071/1000000000000000000000000000 -102666594545955108878295921712221921/125000000000000000000000000 -208469147210275754382922531779970193/500000000000000000000000000 -540228508159352859103989979290366337/1000000000000000000000000000 -521673506939846795876461435469476911/1000000000000000000000000000 124626845329466314555499735546875763/200000000000000000000000000 -985896708835912577096095581145572863/1000000000000000000000000000 -86302509710533308027666116069229921/500000000000000000000000000 123011195725998002969992617311877109/250000000000000000000000000 -39702300517534787778633465998585531/500000000000000000000000000 -15679184554495256284279066855941543/10000000000000000000000000 287892502472581263620153205221617477/1000000000000000000000000000 -1238302171020713772200578750708243709/1000000000000000000000000000 -225003224564411238186393942631010073/200000000000000000000000000 1159618076431426429458121457468304333/1000000000000000000000000000 718516435660004929939414249777466357/1000000000000000000000000000 3241359680297974867531576972636664189/1000000000000000000000000000 2454859629118175568429311754603726447/1000000000000000000000000000 90730304388623204070064275565234463/200000000000000000000000000 32274492950641369055335118612166313/500000000000000000000000000 324767892092797652609601491201466689/500000000000000000000000000 79022001734228755863911084658366469/62500000000000000000000000 159836789593039578977749384424775967/1000000000000000000000000000 -33118320002926990846940972813635663/500000000000000000000000000 206646604865100649208377657175421669/1000000000000000000000000000 119047120451981406064650814005998759/125000000000000000000000000 -47989224387514335285076716049959931/62500000000000000000000000 215647574099781109013784676355383603/500000000000000000000000000 -521312508273613797906977598388097511/1000000000000000000000000000 -68899092976647145953715609233853439/1000000000000000000000000000 -18753191901359424614647567947494161/50000000000000000000000000 90176780519634313199943295702584971/100000000000000000000000000 297434481201831447956796836706750823/500000000000000000000000000 1666745095535157428312553176245691637/1000000000000000000000000000 -144994999048129568343415676447834749/500000000000000000000000000 -184638447768778324653967272244430899/1000000000000000000000000000
8862139117849903231321865842677681/15625000000000000000000000 1339602841194535374394441179897167789/1000000000000000000000000000 994402289678861521969204334407309177/1000000000000000000000000000 86546203278861660902016197176696469/40000000000000000000000000 -1306337754465666965480095834209772771/1000000000000000000000000000 6959172802200814590201857735914669/40000000000000000000000000 -508425237602281915424494644763124569/500000000000000000000000000 -125084671636381661264240279828437/5000000000000000000000000 -1715985458115095359874952309300953101/1000000000000000000000000000 -201047814512224431105161178606771299/1000000000000000000000000000 -1409151685752895675956202038810993169/1000000000000000000000000000 399159351604036096312641578613553813/1000000000000000000000000000 -1919159002791812526343963055707919407/1000000000000000000000000000 -172797022886550125191339289098580741/200000000000000000000000000 -79045390606006329632050168555887887/31250000000000000000000000 -228633164791681885117761364163300709/200000000000000000000000000 -190252925935388684352561232724435477/500000000000000000000000000 -57189791919611595011990586464396481/500000000000000000000000000 -70797074660676906751270467679912397/200000000000000000000000000 296727407023987872343507195764338537/500000000000000000000000000 -16827498652460610012454588933269729/10000000000000000000000000 -47452710968514947381919380106120637/1000000000000000000000000000 93114445485582434344060763500653401/500000000000000000000000000 -224163657316274269141377156707013989/1000000000000000000000000000 -984551906411476484800623828196447149/500000000000000000000000000 266336704649609980789516507198397/5000000000000000000000000 -60260324273044189224825781564757637/25000000000000000000000000 -1142985539469533379378615858665392957/500000000000000000000000000 85599414783415375883238468753771637/62500000000000000000000000 1740567802470085592497270032508240453/1000000000000000000000000000 2454859629118175568429311754603726447/1000000000000000000000000000 929964087045573024921848804776564949/200000000000000000000000000 109122766401158343277900852288421813/1000000000000000000000000000 213974856950732799682921545062880917/1000000000000000000000000000 456482541023942380441774597755291367/1000000000000000000000000000 102212952169040274441289160688170983/50000000000000000000000000 58172503823519484396552135814786419/500000000000000000000000000 263729337608673007807555174775179989/1000000000000000000000000000 28623577105929899266972120624416793/250000000000000000000000000 2212700626254638995078895670727950379/1000000000000000000000000000 -302605458533744685833131054904713311/250000000000000000000000000 295050231294401543792103318760143149/1000000000000000000000000000 -112941766111933306627174048101336189/100000000000000000000000000 -12226427994543920168866068926335389/250000000000000000000000000 7297667157796682367110783999507797/125000000000000000000000000 1739435281154768140214377338935670393/1000000000000000000000000000 451662095592046961547265196163629759/1000000000000000000000000000 178920139321779398031543587949936263/62500000000000000000000000 -84801893263206536131328242761484021/1000000000000000000000000000 -174341503605444718470052120127986677/1000000000000000000000000000
5164144927674055295862166554879403/31250000000000000000000000 -321126799973810413218920274874414103/1000000000000000000000000000 56067971111971159858253710720365797/500000000000000000000000000 -383004517026981864756493675965462357/1000000000000000000000000000 622016348586904807002366951305372401/1000000000000000000000000000 -103151071289314547215751384424444427/1000000000000000000000000000 621198559163629478392453448946711953/1000000000000000000000000000 433727569298682813579402475672614837/1000000000000000000000000000 -141254597641380130478693284174488881/500000000000000000000000000 -88889318593305826047020931862828901/125000000000000000000000000 -285340315468823817162380941286652063/1000000000000000000000000000 174467061696248916575430750979690221/1000000000000000000000000000 368196137611999897991894428119518061/1000000000000000000000000000 14221004955264089221038636136245147/250000000000000000000000000 118078801024771167675396505844964971/1000000000000000000000000000 -5330535714265776942135565909798129/200000000000000000000000000 -60534159799963302086026530103789077/125000000000000000000000000 -418848199365374353705255155173401087/1000000000000000000000000000 -353670575311731658405015983867543123/1000000000000000000000000000 -221223084448353391206579268922966517/1000000000000000000000000000 -11147209260613950973732201474920753/125000000000000000000000000 -154104179739759165148082525177647557/1000000000000000000000000000 -126812749194177972988315364612654527/1000000000000000000000000000 5135839620787095427725616930079261/62500000000000000000000000 -269967072635989098501023804604984133/1000000000000000000000000000 -40829860913966154394393001678951193/200000000000000000000000000 -145054562898648377513803181409461121/1000000000000000000000000000 -269029996721220110046644870893283413/500000000000000000000000000 477283472369414218144852599383633137/1000000000000000000000000000 111989828189637054466446977520616829/500000000000000000000000000 90730304388623204070064275565234463/200000000000000000000000000 109122766401158343277900852288421813/1000000000000000000000000000 93886837680513323258851587556604633/100000000000000000000000000 9839707851842348507832446024997869/250000000000000000000000000 294278599313463615284295809076049229/1000000000000000000000000000 460560408163469434005594854294193401/1000000000000000000000000000 16347748129449171502919027193841241/1000000000000000000000000000 -73126251343946240248527776507704219/1000000000000000000000000000 45433569856994759611074814326081071/1000000000000000000000000000 20332707652870832467633580594698617/125000000000000000000000000 16107808017822770616684545570855883/1000000000000000000000000000 86665129512415768914512419884520691/1000000000000000000000000000 332737791006289876898082289323397347/1000000000000000000000000000 357457307533279492418654298056645437/1000000000000000000000000000 -291823775379444048380917866499162597/1000000000000000000000000000 -47084732002482760808481812693879993/500000000000000000000000000 -48027214640562363493993107193753789/250000000000000000000000000 -389977535475138899802257300016081527/1000000000000000000000000000 -33112659824593196246268788292423233/200000000000000000000000000 20855221706518926952932136858563709/200000000000000000000000000
43926421246925473281970746551592539/1000000000000000000000000000 1008255665621660881299234423244173187/1000000000000000000000000000 -600625818608090767831428351714955711/1000000000000000000000000000 36877331561541841902200119270870473/250000000000000000000000000 550948494273762054387987019488282047/1000000000000000000000000000 878627642885900922468500727472691311/500000000000000000000000000 -64359325493131783877810675020864937/500000000000000000000000000 952688715580076578107647659579765961/500000000000000000000000000 -613632449886679718766031715857405537/1000000000000000000000000000 -7376181422481808245883077140559047/200000000000000000000000000 -310384181067199600501305613829454907/500000000000000000000000000 -57337107524739364680769343658518357/1000000000000000000000000000 18824569857315890956612720296544927/200000000000000000000000000 403829921304655177847317396391687469/200000000000000000000000000 -835104098840314142150370726513679841/1000000000000000000000000000 -1728902681297859874493531312519281/200000000000000000000000000 522405577418002188077037157238623/25000000000000000000000000 225839963732240821983306193469121231/500000000000000000000000000 678802377581659766172628729022609/2000000000000000000000000 1101583251964154707491806059040327667/1000000000000000000000000000 136542012354555589017277767123230499/500000000000000000000000000 730780232434986758127799657145126777/500000000000000000000000000 1104917510264814310735456457818064001/1000000000000000000000000000 35966359023520196626436850850994891/40000000000000000000000000 -281047566107904117858719307841672039/1000000000000000000000000000 -177156149918468735362921490630533431/100000000000000000000000000 -133292220020181628977541708333335651/500000000000000000000000000 -145854856246773883527434219924197281/200000000000000000000000000 -354525609615097359989526130643541863/1000000000000000000000000000 485950775778879241473937169623949547/1000000000000000000000000000 32274492950641369055335118612166313/500000000000000000000000000 213974856950732799682921545062880917/1000000000000000000000000000 9839707851842348507832446024997869/250000000000000000000000000 26345451062522642034345838656741967/10000000000000000000000000 244673923238033392360393903807881699/1000000000000000000000000000 491433359412819957867588450830137959/500000000000000000000000000 -515733802365570550065609034699593199/250000000000000000000000000 -885607891046228039706581575891823657/500000000000000000000000000 -226227190585830019332488029597152007/125000000000000000000000000 -523801532698772593063081159053729261/1000000000000000000000000000 -1884573892994659360734802670662515057/1000000000000000000000000000 -121385799304039654008704419547417839/1000000000000000000000000000 -396756806215207185675788396521178083/500000000000000000000000000 -36399770814924122489277245008557869/500000000000000000000000000 404001919058011672435788406177363931/1000000000000000000000000000 277703062900121659936071273470863943/1000000000000000000000000000 -1645195010456735022663797137573683843/1000000000000000000000000000 117002782729367767376570855009175631/1000000000000000000000000000 -236660957598995169774852503596627459/250000000000000000000000000 -1053695295453708101010724643098022717/1000000000000000000000000000
1568809369274983133680542430533155341/1000000000000000000000000000 28843153363549347260002047403446771/500000000000000000000000000 -480250343690852442232540107965167/1000000000000000000000000000 148713462407123394587663883898035487/500000000000000000000000000 413195391722143725735798987129723253/1000000000000000000000000000 24527929641139116474084896815684317/500000000000000000000000000 382579329231430439539311971057287751/500000000000000000000000000 -272772406982237150727339784354391059/500000000000000000000000000 13154743671460908015507596699588467/200000000000000000000000000 114044860925378447486926222001956457/1000000000000000000000000000 628854468287950362780150305032409209/1000000000000000000000000000 1389335388125931661332924823365364679/1000000000000000000000000000 82871201734642374563889028247158723/200000000000000000000000000 356873720331845787273231991637965537/1000000000000000000000000000 189898183229959416588262397782746421/500000000000000000000000000 136839882421088547215489415756803893/250000000000000000000000000 -573179264171234384630521746903567277/500000000000000000000000000 -1691137125462994425542114544254306179/1000000000000000000000000000 -381378171901413770107180963990230051/500000000000000000000000000 100690838090684308793101406689111679/250000000000000000000000000 -235127863931475726423359635034325161/200000000000000000000000000 13972940261847628521662817314512437/250000000000000000000000000 81861619405242814986763371148522391/200000000000000000000000000 -86053989651570970826478177396790817/250000000000000000000000000 -35075815412718831598055624790385841/25000000000000000000000000 -92259056982262893447926844736326977/1000000000000000000000000000 -155870113414239288717578315534903899/500000000000000000000000000 -15153215108336083942567955421016751/50000000000000000000000000 19048525069404653046840263479435021/250000000000000000000000000 4075537599131077930070439700627219/500000000000000000000000000 324767892092797652609601491201466689/500000000000000000000000000 456482541023942380441774597755291367/1000000000000000000000000000 294278599313463615284295809076049229/1000000000000000000000000000 244673923238033392360393903807881699/1000000000000000000000000000 34988797406817590489077399680581941/25000000000000000000000000 518545162091571626731396511018967023/500000000000000000000000000 -314042109653841861114839705863061651/1000000000000000000000000000 -410634272868016315127138661250147817/1000000000000000000000000000 -475406836625300068226588167026901881/1000000000000000000000000000 533636873310886485179473969768911039/500000000000000000000000000 -2036395776142593281084722868949179/4000000000000000000000000 359203843374772979490590947136607553/500000000000000000000000000 169685153789030641427780001094091711/250000000000000000000000000 52525733073194896391519388914058537/500000000000000000000000000 -180197296261156510155690791965131547/125000000000000000000000000 -91065359255288179359594666115593243/250000000000000000000000000 4336341350695177910683810386001911/500000000000000000000000000 -40771728588825749924291441571812403/1000000000000000000000000000 -42784406237256754733846059991018197/250000000000000000000000000 -83713740329257648611775898619007313/200000000000000000000000000
922182527872503274359919139713814777/1000000000000000000000000000 17034516739740171731430902224264691/40000000000000000000000000 187731521928879938981754230210379/244140625000000000000000 391485801533973677676949454931167367/500000000000000000000000000 75183126237558150892379176600727163/500000000000000000000000000 178812951429901424108653887768240421/500000000000000000000000000 443744157015481359054579656147699507/1000000000000000000000000000 515921403223708998698809254527331033/1000000000000000000000000000 -146351257916020413308123903801653387/200000000000000000000000000 -27762947798475585908206360232003921/500000000000000000000000000 -39144743776331974932363665402679931/250000000000000000000000000 214530982652264969764103649053585177/250000000000000000000000000 -30569855265839275110671690067948041/1000000000000000000000000000 81369066382589911432600987151212357/125000000000000000000000000 -71804821258426437683040934898691891/200000000000000000000000000 511379022252017770108792562841663077/1000000000000000000000000000 -664513977885003359520857437782975441/500000000000000000000000000 -595734853281888110118092057605817621/500000000000000000000000000 -433205824654133554651894357571867023/500000000000000000000000000 42223830335769794685269928904693557/200000000000000000000000000 -1248974059742355762550895243756307973/1000000000000000000000000000 60910426374622795625113671832265007/200000000000000000000000000 369034649797714162566656829229943/2000000000000000000000000 163935937590447019139158109809738947/1000000000000000000000000000 -435168366816363604889528873971633777/250000000000000000000000000 -127678687173961089481977927954902059/125000000000000000000000000 -508839240687105583084133491299644631/500000000000000000000000000 -1800028281936716200816789296295241599/1000000000000000000000000000 166847082055819866830663326858267661/500000000000000000000000000 85399675452769126885172918352219659/125000000000000000000000000 79022001734228755863911084658366469/62500000000000000000000000 102212952169040274441289160688170983/50000000000000000000000000 460560408163469434005594854294193401/1000000000000000000000000000 491433359412819957867588450830137959/500000000000000000000000000 518545162091571626731396511018967023/500000000000000000000000000 551119722960681617158481831595346527/250000000000000000000000000 -199381306905429843145574346962707461/200000000000000000000000000 -776749273925059981305466397074038909/1000000000000000000000000000 -384825824036285025020775063045059871/500000000000000000000000000 442359599897695418553004636146566033/250000000000000000000000000 -47620761919688595391752361850772749/40000000000000000000000000 39929507879822721708849981403650527/100000000000000000000000000 337488556826229113807947909608253149/1000000000000000000000000000 647404770085894810274105354549899907/1000000000000000000000000000 -240742731373952763238008859912885701/250000000000000000000000000 49004794591914472976204622556839071/200000000000000000000000000 -423053667898178107642734088666235193/500000000000000000000000000 265905595428021343450456317176750811/1000000000000000000000000000 -142353255968328605807733409547540487/250000000000000000000000000 -452869699072427421928687566071062053/1000000000000000000000000000
-23265260395656978490194853295623233/200000000000000000000000000 -108967368501500453247603421798497561/200000000000000000000000000 1320216138057316657469983934353777/6250000000000000000000000 32800952968010342994369813828542567/250000000000000000000000000 -66514079261442306841323947026336853/100000000000000000000000000 -743081506961262364962832622830296111/500000000000000000000000000 -83991347994430451238150642921366979/200000000000000000000000000 -1077894801167863194534010795502726257/1000000000000000000000000000 8304585163674102557912118444639309/25000000000000000000000000 8649288979052201621754896679398739/200000000000000000000000000 -6808510566005618994690413398437239/125000000000000000000000000 4184400828863834633689103374514517/250000000000000000000000000 -379359509674086596781182302085097789/1000000000000000000000000000 -163523064576433234042923569553750433/100000000000000000000000000 -98048123737289347089954397432986809/1000000000000000000000000000 -11127389169168132895894831486507123/25000000000000000000000000 126887496541703521526609414919109797/1000000000000000000000000000 -1218642085698284014623902870285493/7812500000000000000000000 -15049825032051042099763428871091963/125000000000000000000000000 -27861911857534270417691928335698109/40000000000000000000000000 -204611097084501454392982044912505199/500000000000000000000000000 -157988609437104359267196986919437137/125000000000000000000000000 -798345242932937231131109414887098443/1000000000000000000000000000 -707961297165898420216248394888572269/1000000000000000000000000000 64195228044097604612197399059409949/125000000000000000000000000 1526045791826145229340434906482549133/1000000000000000000000000000 -934617825045785412475554944690389/25000000000000000000000000 183259353581587546325500962677817507/500000000000000000000000000 40081294279929764581459657397594343/50000000000000000000000000 62315706939619772664021551209474023/1000000000000000000000000000 159836789593039578977749384424775967/1000000000000000000000000000 58172503823519484396552135814786419/500000000000000000000000000 16347748129449171502919027193841241/1000000000000000000000000000 -515733802365570550065609034699593199/250000000000000000000000000 -314042109653841861114839705863061651/1000000000000000000000000000 -199381306905429843145574346962707461/200000000000000000000000000 12882098542938916348377627343430649/6250000000000000000000000 766343132405045615584603351135713439/500000000000000000000000000 846282085283393946847883971600874821/500000000000000000000000000 103218111757805435893630720852296893/500000000000000000000000000 1305812795014438983781658786230067419/1000000000000000000000000000 25450519398161156349032255220168457/500000000000000000000000000 97264369506388862394826499145420897/500000000000000000000000000 -33042515897352623847787505591770189/1000000000000000000000000000 2504850426843317708295563430504431/250000000000000000000000000 118906305435378986815971537489611469/1000000000000000000000000000 699925022419226003646651408608961461/500000000000000000000000000 11501461244829877055742664462089531/40000000000000000000000000 3715216915158345832524581311949267/5000000000000000000000000 1051343645588271929591610620366234881/1000000000000000000000000000
-88692061234882153575518406977691307/500000000000000000000000000 -900905938311758310473442872113119/3906250000000000000000000 -62456548380854426156248134980034391/200000000000000000000000000 26390260013590241837519502286904097/1000000000000000000000000000 -392738269563419479528378914468340811/500000000000000000000000000 -1584962121899798503052586466605722779/1000000000000000000000000000 -678995918846180793790912688888413533/1000000000000000000000000000 -59148851573216446981815915803268981/25000000000000000000000000 127682610484120686701091773990917003/500000000000000000000000000 121875985079154045761162373108234921/1000000000000000000000000000 -376705200819586341348090433315974101/1000000000000000000000000000 -948185328357964028268336525102721/7812500000000000000000000 -107721880959839286714016821120951419/500000000000000000000000000 -733920735671843600456958720152382849/500000000000000000000000000 -471561221832276520301172307977394749/1000000000000000000000000000 -772517924883351286923824671371583829/1000000000000000000000000000 324048427526480765410279914160055709/1000000000000000000000000000 434125286817792395584117412809728641/1000000000000000000000000000 157321331953644405004771316596304251/500000000000000000000000000 -573416912535815925378352593505290143/500000000000000000000000000 83256445594318387265027656422357089/1000000000000000000000000000 -415818393904239188083810005989702451/500000000000000000000000000 -1281994115045350685623960992440555387/1000000000000000000000000000 -840269986297670336217824562749804133/1000000000000000000000000000 552978987251520185090473498139558279/1000000000000000000000000000 1090268590321050991746680809327476563/1000000000000000000000000000 -153495014826132453329841149001018141/1000000000000000000000000000 -50357276463101774265105228047097973/1000000000000000000000000000 389380216403961790887333781051354469/500000000000000000000000000 383760613509625540788681695115757761/1000000000000000000000000000 -33118320002926990846940972813635663/500000000000000000000000000 263729337608673007807555174775179989/1000000000000000000000000000 -73126251343946240248527776507704219/1000000000000000000000000000 -885607891046228039706581575891823657/500000000000000000000000000 -410634272868016315127138661250147817/1000000000000000000000000000 -776749273925059981305466397074038909/1000000000000000000000000000 766343132405045615584603351135713439/500000000000000000000000000 927828748227146391540705670530275073/500000000000000000000000000 291295688784842356683737931666398621/250000000000000000000000000 3604574111529586956675993240191817/6250000000000000000000000 1677212513272952410848349154876911171/1000000000000000000000000000 -46485666510620471500202965052793183/250000000000000000000000000 6915428656931596376717778140124401/62500000000000000000000000 -4235117214054214597654736902894157/40000000000000000000000000 195070225845708087412560012717358419/500000000000000000000000000 423980827422359976155738337506278467/1000000000000000000000000000 1033606918984210027797555355153849557/1000000000000000000000000000 58812567387683040908280371646559167/200000000000000000000000000 116305844909309131152454007086662827/100000000000000000000000000 790235348044774872881766334509370641/1000000000000000000000000000
-90356335860106196965981988945932009/100000000000000000000000000 -173377828788463567939075999927099149/1000000000000000000000000000 1038769366487995954091933449691415213/1000000000000000000000000000 624699480592670439423240039138335567/1000000000000000000000000000 -588454610376162109011097467038838101/1000000000000000000000000000 -489643380222056860755531128363075359/500000000000000000000000000 -75604286951405228729197225182198033/1000000000000000000000000000 106510851074631458916905201084840451/200000000000000000000000000 157946942822006110140039966430435511/250000000000000000000000000 295106345549126535710172970462953613/500000000000000000000000000 476977081151675589263459214576705183/1000000000000000000000000000 -81727701817729249758670887242848419/250000000000000000000000000 -71438206203194021215501121587476321/500000000000000000000000000 -163394708413625959313933341724523489/125000000000000000000000000 -56626537381514967812460532694474413/250000000000000000000000000 -629437057041758496701962476140166257/1000000000000000000000000000 -362475621825095336854688026397812217/500000000000000000000000000 -44958212922708041682326893964291221/125000000000000000000000000 -930311025675764761816194929868811911/1000000000000000000000000000 -263368310348785464171059933583395317/200000000000000000000000000 -18757843974851593086351683626164417/500000000000000000000000000 -3068788254904310887297683882359287/1600000000000000000000000 -561200693844217476422499264047846463/500000000000000000000000000 292625959334764161932551356285917817/1000000000000000000000000000 358712540373163298212725872620453693/1000000000000000000000000000 123210208837017173051051189644140661/125000000000000000000000000 -16800298865060878184078042178216289/500000000000000000000000000 -652120438376489387136296764773775733/500000000000000000000000000 14851394154224595631954746191897979/31250000000000000000000000 -26109701678231197504932537835850641/125000000000000000000000000 206646604865100649208377657175421669/1000000000000000000000000000 28623577105929899266972120624416793/250000000000000000000000000 45433569856994759611074814326081071/1000000000000000000000000000 -226227190585830019332488029597152007/125000000000000000000000000 -475406836625300068226588167026901881/1000000000000000000000000000 -384825824036285025020775063045059871/500000000000000000000000000 846282085283393946847883971600874821/500000000000000000000000000 291295688784842356683737931666398621/250000000000000000000000000 4326404698985282935015089348920576667/1000000000000000000000000000 321841254067984022981292724054184449/1000000000000000000000000000 639954391130552418353187165891818693/500000000000000000000000000 -30758567698614075066069907764941073/250000000000000000000000000 123584837778383700024274992649109251/1000000000000000000000000000 36486206546089924357163219950456923/31250000000000000000000000 -185073653281130019050671165472835183/1000000000000000000000000000 469510469573821729856943807339738159/1000000000000000000000000000 613332578719381195317080673223683979/1000000000000000000000000000 -133512117660498733517014839414207861/200000000000000000000000000 -70158693288557293491907286343714351/500000000000000000000000000 322222065612370155710551794378670751/200000000000000000000000000
240101067676249221064296984874502087/200000000000000000000000000 193279326765991770939054503563353289/500000000000000000000000000 759585509763228704298176902883800767/1000000000000000000000000000 158315683721550591854420370287299291/125000000000000000000000000 -341820846705890235338879300892568557/500000000000000000000000000 -965558304374976681743106146556553523/1000000000000000000000000000 -27100647796159018781547318007719353/200000000000000000000000000 -1634566312966160510885330583620072451/1000000000000000000000000000 -6103402879309229816357829783653273/50000000000000000000000000 462150717633196027431989539411275983/1000000000000000000000000000 81329019147199426286642435372855481/500000000000000000000000000 616866942825828045933854450957546339/500000000000000000000000000 -1796985774291530243520190124428003/62500000000000000000000000 -384289835094585469379272461391588679/1000000000000000000000000000 -43527107244355735618008278144718213/200000000000000000000000000 527567210804739017759750763795981557/1000000000000000000000000000 -152470951904605272628330106890725409/100000000000000000000000000 -304112164939396694554160318337183511/200000000000000000000000000 -30517201015621076571803095633648691/31250000000000000000000000 -127445448353028834105538488543559899/200000000000000000000000000 -869317791958780259368094461541535243/500000000000000000000000000 -59687653868897216401914650513866843/125000000000000000000000000 -781976568440741575407874876269565229/1000000000000000000000000000 -38889709135064080980422638220935859/62500000000000000000000000 -1718719809047624325548050860301136551/1000000000000000000000000000 -30562732837038517140675620228561967/250000000000000000000000000 -244840304389426183173860757221914053/250000000000000000000000000 -232425232460843587016579608866005759/125000000000000000000000000 261654120010433606642288658976983021/500000000000000000000000000 901817973310090806604528484670511219/1000000000000000000000000000 119047120451981406064650814005998759/125000000000000000000000000 2212700626254638995078895670727950379/1000000000000000000000000000 20332707652870832467633580594698617/125000000000000000000000000 -523801532698772593063081159053729261/1000000000000000000000000000 533636873310886485179473969768911039/500000000000000000000000000 442359599897695418553004636146566033/250000000000000000000000000 103218111757805435893630720852296893/500000000000000000000000000 3604574111529586956675993240191817/6250000000000000000000000 321841254067984022981292724054184449/1000000000000000000000000000 2762490944325989445048768524183632671/1000000000000000000000000000 -2500317230535766579519586018704253/125000000000000000000000000 60879655594942287029379034478590873/125000000000000000000000000 904339966307931535889909309188249197/1000000000000000000000000000 708644762200220354847645568343790927/1000000000000000000000000000 -1230779897862991964178157804861050129/1000000000000000000000000000 113237699879441556502944250761943003/500000000000000000000000000 -41568432833735976696035426526925307/1000000000000000000000000000 64906310285467524715004793124300739/500000000000000000000000000 278495379737391966593039201526177897/1000000000000000000000000000 28475214194700916731489592733671897/200000000000000000000000000
-85950259585185983658513151773465293/200000000000000000000000000 -450146574855258035677427058611011679/500000000000000000000000000 -3790379749717499538570878119220803/12500000000000000000000000 -174581909271330936830169129168669491/200000000000000000000000000 -67267429829052019064444251503668211/500000000000000000000000000 -100456848422673954852439913823521891/62500000000000000000000000 70380869103092237584085068200191109/500000000000000000000000000 -553031980652866929392646366236052091/250000000000000000000000000 155630475816177779490349396756046747/200000000000000000000000000 88382158742561032346644223914412773/1000000000000000000000000000 341656794438389315663261088659623293/1000000000000000000000000000 -76810178664824507800588164916202689/250000000000000000000000000 552383333431752701492199194555740237/1000000000000000000000000000 -4803173299833522782739314322673119/3906250000000000000000000 649168758827026657593106788454367073/1000000000000000000000000000 -135383212932801460167524790403005393/500000000000000000000000000 28823674783718510048421223695789339/125000000000000000000000000 153455262778386121533500905602955261/500000000000000000000000000 201772314027353066871672641009976277/1000000000000000000000000000 -384796292127137612162813054212797417/250000000000000000000000000 746451902217126192113722946386321793/1000000000000000000000000000 -902526731596685910359429621841916491/1000000000000000000000000000 -1443509635998458569488934884875637783/1000000000000000000000000000 -20014530791608319803514295709751479/31250000000000000000000000 1007013246385042957090527755349476071/1000000000000000000000000000 483711027884084823264308387371720199/500000000000000000000000000 635682952835580615281122244102160269/1000000000000000000000000000 538596333683647184160286978383796107/1000000000000000000000000000 200163092241966660024107462348087483/1000000000000000000000000000 -240708038024408384207443467995652809/500000000000000000000000000 -47989224387514335285076716049959931/62500000000000000000000000 -302605458533744685833131054904713311/250000000000000000000000000 16107808017822770616684545570855883/1000000000000000000000000000 -1884573892994659360734802670662515057/1000000000000000000000000000 -2036395776142593281084722868949179/4000000000000000000000000 -47620761919688595391752361850772749/40000000000000000000000000 1305812795014438983781658786230067419/1000000000000000000000000000 1677212513272952410848349154876911171/1000000000000000000000000000 639954391130552418353187165891818693/500000000000000000000000000 -2500317230535766579519586018704253/125000000000000000000000000 1089736899769061604836886844034090567/500000000000000000000000000 -55262463850480229657150134987906999/200000000000000000000000000 650558705589705959272308361395974801/1000000000000000000000000000 148546408333100949830958630311769553/1000000000000000000000000000 164707797904272596424799219321571707/1000000000000000000000000000 -99705478413711231550741785176028471/500000000000000000000000000 24432067099282617808656563025531989/31250000000000000000000000 -820010869291752638823045629695017627/1000000000000000000000000000 133467852273456116656809164142855283/125000000000000000000000000 430896651555657820688340865279791107/500000000000000000000000000
426280693659162902713742125432360159/500000000000000000000000000 -11609155066101012225642822922512429/250000000000000000000000000 197386969386045150059797931908858167/1000000000000000000000000000 250925115157158068312507510072894093/1000000000000000000000000000 140097620100778445320993139762554813/1000000000000000000000000000 12253551921944462469038509556634791/200000000000000000000000000 426786529619932478950332745793105021/1000000000000000000000000000 -233253792332896255345121256130587193/1000000000000000000000000000 959222232046213912641187954520049/50000000000000000000000000 5179709361611608014702636880757471/1000000000000000000000000000 44681892620249364319240789022545877/100000000000000000000000000 145984278262784838346145833926782349/200000000000000000000000000 7922442115871023864828645243166153/200000000000000000000000000 -42289877494336571707307321498719053/500000000000000000000000000 357531388088695837969222211326526861/1000000000000000000000000000 83217270943852166607068239790310067/250000000000000000000000000 -494769372026179561846828640927473881/1000000000000000000000000000 -965615184062388353885668749182213947/1000000000000000000000000000 -453072709950421110820284983733358609/1000000000000000000000000000 194568159419769475801122624609005897/500000000000000000000000000 -182112245285726140539758285797667191/250000000000000000000000000 -5854024083969742096114385423941293/62500000000000000000000000 187789521354049715140510592122980463/500000000000000000000000000 -251909628305299011056916334483299563/1000000000000000000000000000 -20697215881853372193298297194477011/25000000000000000000000000 34126263823252529998969764381617649/125000000000000000000000000 -38721645174737312998062306147756993/250000000000000000000000000 163963558796716225353492217522127179/1000000000000000000000000000 -2123895035610501620375704655805429/125000000000000000000000000 -108536617600711727325396236142587227/1000000000000000000000000000 215647574099781109013784676355383603/500000000000000000000000000 295050231294401543792103318760143149/1000000000000000000000000000 86665129512415768914512419884520691/1000000000000000000000000000 -121385799304039654008704419547417839/1000000000000000000000000000 359203843374772979490590947136607553/500000000000000000000000000 39929507879822721708849981403650527/100000000000000000000000000 25450519398161156349032255220168457/500000000000000000000000000 -46485666510620471500202965052793183/250000000000000000000000000 -30758567698614075066069907764941073/250000000000000000000000000 60879655594942287029379034478590873/125000000000000000000000000 -55262463850480229657150134987906999/200000000000000000000000000 231615357321597839275568912086340379/500000000000000000000000000 71297069815589262164977196173115153/200000000000000000000000000 -4193975503213131979696833636989107/50000000000000000000000000 -831837408950601877001742792099506961/1000000000000000000000000000 -273402802743346409882699637807691519/1000000000000000000000000000 173367118287050777203975793848938813/500000000000000000000000000 23155397035188230841631338743904011/125000000000000000000000000 -94530555343312554119903604908676173/1000000000000000000000000000 -102199933419426038609000466237549179/500000000000000000000000000
331276973973911928381044336659529801/500000000000000000000000000 -489348936121653405391964490378420529/500000000000000000000000000 276860600618946302216150370690512217/500000000000000000000000000 -492078921658190776182563938595366147/1000000000000000000000000000 632089536543723456388948091767268679/1000000000000000000000000000 -819624230953930619155655920860848783/1000000000000000000000000000 1191163907549184532100957628136752723/1000000000000000000000000000 -837471338467459960841602475877732617/1000000000000000000000000000 718487899310919699671358167822619581/1000000000000000000000000000 169892920430856571865647707195311267/1000000000000000000000000000 266255042139058437704240258355787693/250000000000000000000000000 393595345255172972030909815869539137/500000000000000000000000000 1278273568705926502426403851221574269/1000000000000000000000000000 18006402459279672968327552590854457/500000000000000000000000000 2181132695246372983640726347865755973/1000000000000000000000000000 1636322730032761785696197470131805699/1000000000000000000000000000 -1194768661695898966006919583366186581/1000000000000000000000000000 -787737809503267800569172849824460143/500000000000000000000000000 -930312072659853445107417066745756081/1000000000000000000000000000 -807525053396020588032752283025974791/1000000000000000000000000000 -534459187803900146938159033281534983/1000000000000000000000000000 -26946826834343932988082752811495893/50000000000000000000000000 -37751757081929062642255301327377737/62500000000000000000000000 -34281022660329881289310614831999889/100000000000000000000000000 -497479178477451387141121848764486061/1000000000000000000000000000 630971940635031345368197635775881/40000000000000000000000000 882342123910724461155978106790529031/1000000000000000000000000000 33998597259836547597574132177621553/250000000000000000000000000 -504063397706717298402082177418544869/1000000000000000000000000000 -5912481628907137101195252924137143/12500000000000000000000000 -521312508273613797906977598388097511/1000000000000000000000000000 -112941766111933306627174048101336189/100000000000000000000000000 332737791006289876898082289323397347/1000000000000000000000000000 -396756806215207185675788396521178083/500000000000000000000000000 169685153789030641427780001094091711/250000000000000000000000000 337488556826229113807947909608253149/1000000000000000000000000000 97264369506388862394826499145420897/500000000000000000000000000 6915428656931596376717778140124401/62500000000000000000000000 123584837778383700024274992649109251/1000000000000000000000000000 904339966307931535889909309188249197/1000000000000000000000000000 650558705589705959272308361395974801/1000000000000000000000000000 71297069815589262164977196173115153/200000000000000000000000000 485456334728010271065729732590913803/250000000000000000000000000 363869941898756345464170441720762441/500000000000000000000000000 -693631054234577221372268367165729291/500000000000000000000000000 -340737639653619857276210961761127391/250000000000000000000000000 -36118102823406279043466100489331111/250000000000000000000000000 -2028228509315583302358172427233637833/1000000000000000000000000000 41562640841395207134315065393550459/500000000000000000000000000 114566756659056458050325487913723713/500000000000000000000000000
-285817385417665911821072245735018943/1000000000000000000000000000 -61957535272556849383644564057549117/200000000000000000000000000 146090542211882690126090652822074471/200000000000000000000000000 -3474728512228619344451247990938869/500000000000000000000000000 113643073027362304224262060654996533/500000000000000000000000000 -239061013767963972692216940441552407/500000000000000000000000000 477176484006165114499917430336047211/1000000000000000000000000000 446704465013150493106275200280310461/500000000000000000000000000 83758634180669697690667285254136537/250000000000000000000000000 320703183333873675020507951314930397/1000000000000000000000000000 192116725848750950731501107883540261/500000000000000000000000000 45104035175098309847401444036017373/500000000000000000000000000 162902479009574717140756196400721527/250000000000000000000000000 45835522266458887515398551809186497/125000000000000000000000000 86529478579027804379238376684501023/200000000000000000000000000 313211888261015428201040814450700723/500000000000000000000000000 -1177643054584950166891611501687278801/1000000000000000000000000000 -743264726130397104960960374078467547/1000000000000000000000000000 -212069581921622622812931368082832623/250000000000000000000000000 -475414982895297697960646277370940621/500000000000000000000000000 -127616732162930187818503546483262297/500000000000000000000000000 -301827787320157800412647662311435087/500000000000000000000000000 -185759369952851805892377257271031959/250000000000000000000000000 110361445430501395337755739112759971/250000000000000000000000000 -54442976759472555542124877758109909/1000000000000000000000000000 -651114570188928625265220066483431179/1000000000000000000000000000 134338794703917977978686983439914713/1000000000000000000000000000 -707340279087820613529784714194546323/500000000000000000000000000 31669775774470010611249083252609961/1000000000000000000000000000 -8736198902136497487421880694326677/100000000000000000000000000 -68899092976647145953715609233853439/1000000000000000000000000000 -12226427994543920168866068926335389/250000000000000000000000000 357457307533279492418654298056645437/1000000000000000000000000000 -36399770814924122489277245008557869/500000000000000000000000000 52525733073194896391519388914058537/500000000000000000000000000 647404770085894810274105354549899907/1000000000000000000000000000 -33042515897352623847787505591770189/1000000000000000000000000000 -4235117214054214597654736902894157/40000000000000000000000000 36486206546089924357163219950456923/31250000000000000000000000 708644762200220354847645568343790927/1000000000000000000000000000 148546408333100949830958630311769553/1000000000000000000000000000 -4193975503213131979696833636989107/50000000000000000000000000 363869941898756345464170441720762441/500000000000000000000000000 314904989993108576757817529167057097/250000000000000000000000000 -532630702988793063887575847899991007/1000000000000000000000000000 -162128554783980740692418510564821077/1000000000000000000000000000 -222666641759982438776566046513804761/250000000000000000000000000 -1392321850254966955759236393586579269/1000000000000000000000000000 -443451695995587446060030185388433487/1000000000000000000000000000 491237051390312694528287392047129/781250000000000000000000
-150782887124889666765391382264876329/100000000000000000000000000 529967029613596701837189710083424701/1000000000000000000000000000 -718845525835049864631686378367506013/1000000000000000000000000000 -131456497231318789192673572482016693/1000000000000000000000000000 -539652186251260778949195908625445989/1000000000000000000000000000 288933703633065119645148423115910437/1000000000000000000000000000 -657786166243874546038692869465630917/500000000000000000000000000 335270790350753453523707785422571733/1000000000000000000000000000 -538818397581856365375150121637747649/1000000000000000000000000000 -119053585963043518036960066913877841/500000000000000000000000000 -185895750685845630594462150318945539/125000000000000000000000000 -1464134383610336920786969787715922901/1000000000000000000000000000 -380434279492766299377842963218420381/500000000000000000000000000 -92590889727595194085213157573004037/1000000000000000000000000000 -294576964188462342059497313456438823/200000000000000000000000000 -1303920842261405919463545445378484039/1000000000000000000000000000 798302004402944078262593796814727111/500000000000000000000000000 2344675379419727418405122138064915879/1000000000000000000000000000 1312765817870897868354138068934538009/1000000000000000000000000000 -22344765122120049861414395905212097/500000000000000000000000000 1346261093790390012871158867001688343/1000000000000000000000000000 237925147970368471578219870162423743/500000000000000000000000000 -192229709794893152205704206782959901/1000000000000000000000000000 319675504771889524951547245487500347/1000000000000000000000000000 729764298814726647229336949307224969/500000000000000000000000000 -83912861739116876136346049894069599/500000000000000000000000000 -119735399779966828050622049921600841/1000000000000000000000000000 53774733448427350524273051687488997/1000000000000000000000000000 175039344218257367007918453489817413/500000000000000000000000000 160203098414756416158673201029753393/250000000000000000000000000 -18753191901359424614647567947494161/50000000000000000000000000 7297667157796682367110783999507797/125000000000000000000000000 -291823775379444048380917866499162597/1000000000000000000000000000 404001919058011672435788406177363931/1000000000000000000000000000 -180197296261156510155690791965131547/125000000000000000000000000 -240742731373952763238008859912885701/250000000000000000000000000 2504850426843317708295563430504431/250000000000000000000000000 195070225845708087412560012717358419/500000000000000000000000000 -185073653281130019050671165472835183/1000000000000000000000000000 -1230779897862991964178157804861050129/1000000000000000000000000000 164707797904272596424799219321571707/1000000000000000000000000000 -831837408950601877001742792099506961/1000000000000000000000000000 -693631054234577221372268367165729291/500000000000000000000000000 -532630702988793063887575847899991007/1000000000000000000000000000 2032560683995858042678592526656528093/1000000000000000000000000000 57990837923285370447471794785847049/62500000000000000000000000 -17855068311152172867884122122985151/125000000000000000000000000 802944478073760195780533771152232197/1000000000000000000000000000 30565484179458229723402934650476193/100000000000000000000000000 21233348138560068829394672588397193/250000000000000000000000000
-192324501937408192108369485427674373/500000000000000000000000000 838491620241463587360507120706940489/1000000000000000000000000000 -266256776358221575607637339618389413/1000000000000000000000000000 424056735004317386603287603539671493/500000000000000000000000000 -808811963253836117513903271579078383/1000000000000000000000000000 1183280706527194353886144216400087/15625000000000000000000000 -981408074601003923386510692390259507/1000000000000000000000000000 2145969817752456016508735988331059/100000000000000000000000000 -732992833133153209485976565679559717/1000000000000000000000000000 -17634758837695718116438004368034531/1000000000000000000000000000 -1048325576062239487736567251852416859/1000000000000000000000000000 -399768908002653556118060747919387319/1000000000000000000000000000 -255799773073830707309464358998400099/200000000000000000000000000 -324977296154244020027947460850704823/1000000000000000000000000000 -219599166664932741290337598611219399/100000000000000000000000000 -376390334939113727529555112100418713/250000000000000000000000000 438957004024320772558366418314025317/1000000000000000000000000000 990544004648116322575678851091583813/1000000000000000000000000000 92582976924226095154422911898271987/200000000000000000000000000 9308606803338417046628270778963467/200000000000000000000000000 2994156409636389796609391332451359/62500000000000000000000000 42073511821477834697039689674854729/500000000000000000000000000 -29410346462209494653795793227444901/200000000000000000000000000 102282905708533088988015254226677339/1000000000000000000000000000 11171714662884684893240328488798013/250000000000000000000000000 -12645754443260933534700594123386933/200000000000000000000000000 -204867731942162650305172944191460663/200000000000000000000000000 -571860090828553958451679158559339959/500000000000000000000000000 838366741754309642631936882861125259/1000000000000000000000000000 145601842748842976220570715805614937/250000000000000000000000000 90176780519634313199943295702584971/100000000000000000000000000 1739435281154768140214377338935670393/1000000000000000000000000000 -47084732002482760808481812693879993/500000000000000000000000000 277703062900121659936071273470863943/1000000000000000000000000000 -91065359255288179359594666115593243/250000000000000000000000000 49004794591914472976204622556839071/200000000000000000000000000 118906305435378986815971537489611469/1000000000000000000000000000 423980827422359976155738337506278467/1000000000000000000000000000 469510469573821729856943807339738159/1000000000000000000000000000 113237699879441556502944250761943003/500000000000000000000000000 -99705478413711231550741785176028471/500000000000000000000000000 -273402802743346409882699637807691519/1000000000000000000000000000 -340737639653619857276210961761127391/250000000000000000000000000 -162128554783980740692418510564821077/1000000000000000000000000000 57990837923285370447471794785847049/62500000000000000000000000 1511065144724275891212626917690829053/1000000000000000000000000000 53175273330740703635500521175072541/1000000000000000000000000000 400969843341298673899558220685808683/250000000000000000000000000 135502184081440394335789110933298171/1000000000000000000000000000 30339718485291988556467117586769987/250000000000000000000000000
401505389172596101310918792964117663/1000000000000000000000000000 -164521856584727608023829312664404901/500000000000000000000000000 196545429978207468553301950153515037/1000000000000000000000000000 57449252023154379275939217439039059/250000000000000000000000000 -123481893301932347725594321500306721/250000000000000000000000000 -249046311058085580787948509169767683/500000000000000000000000000 -32831837489661815398276251970716473/500000000000000000000000000 -1440968854053760350240438729544829843/1000000000000000000000000000 -126679050278060399584717198915216051/1000000000000000000000000000 -329355275267488923592960807887843587/1000000000000000000000000000 3825972272037704539103887590617641/31250000000000000000000000 36975850407893993321462048367930807/250000000000000000000000000 -210525309771367936630761565591946351/250000000000000000000000000 -3418862716415546591385515975558077/1953125000000000000000000 81611387578574923135821337103053257/1000000000000000000000000000 -570904132881958033819952470662556359/1000000000000000000000000000 676163349961038242571898658169278441/1000000000000000000000000000 -79100327707796644530917028848719343/1000000000000000000000000000 59390588269494492987029881999410587/500000000000000000000000000 32800913717757448398642743772206941/100000000000000000000000000 -159911832022572228009066468746252237/500000000000000000000000000 -627458154059599139477485756328876137/1000000000000000000000000000 170755888289979127160499247564384601/1000000000000000000000000000 -105202829568480414273889430520858817/125000000000000000000000000 -150461021948166676373742024021310933/500000000000000000000000000 451779426839933661452407858733824039/250000000000000000000000000 -57947563807144203942912307734766247/250000000000000000000000000 681919607242937385221205567858145297/500000000000000000000000000 43856309150869166387387945007580127/125000000000000000000000000 -224626733770609969857755573629345097/1000000000000000000000000000 297434481201831447956796836706750823/500000000000000000000000000 451662095592046961547265196163629759/1000000000000000000000000000 -48027214640562363493993107193753789/250000000000000000000000000 -1645195010456735022663797137573683843/1000000000000000000000000000 4336341350695177910683810386001911/500000000000000000000000000 -423053667898178107642734088666235193/500000000000000000000000000 699925022419226003646651408608961461/500000000000000000000000000 1033606918984210027797555355153849557/1000000000000000000000000000 613332578719381195317080673223683979/1000000000000000000000000000 -41568432833735976696035426526925307/1000000000000000000000000000 24432067099282617808656563025531989/31250000000000000000000000 173367118287050777203975793848938813/500000000000000000000000000 -36118102823406279043466100489331111/250000000000000000000000000 -222666641759982438776566046513804761/250000000000000000000000000 -17855068311152172867884122122985151/125000000000000000000000000 53175273330740703635500521175072541/1000000000000000000000000000 393214688635105789883977985182604703/200000000000000000000000000 687409757925914932747066026239104941/500000000000000000000000000 21632706520636138905250192668824759/31250000000000000000000000 4047328533566859473538014793779413/25000000000000000000000000
15002858338004463979783797050826713/40000000000000000000000000 275700863028139317630189947564566031/250000000000000000000000000 -544712229174067883461748614548759/3906250000000000000000000 76127433911562127504930440016636009/62500000000000000000000000 -1135305938938171460481592526734580143/1000000000000000000000000000 318804835884338812881299681846989123/500000000000000000000000000 -1265018177199044329213614040361898909/1000000000000000000000000000 -438236917783784498604827372789335331/1000000000000000000000000000 -39133275687713682634745761164506019/31250000000000000000000000 -114945129754694909369375680205336203/250000000000000000000000000 -134434436181982105631656728921721827/125000000000000000000000000 -25507321007623627321152199918811227/250000000000000000000000000 -424086454550196975783989368547228323/200000000000000000000000000 -21670492130463342595639556671933541/20000000000000000000000000 -2474106568902527094274582958809019617/1000000000000000000000000000 -913629482476005774584246331686934379/500000000000000000000000000 1210221824574018232093677450522285021/1000000000000000000000000000 2376814179816051328202124734311539/2500000000000000000000000 759277321843188865402929442065131819/1000000000000000000000000000 178257081651445626339790538456639303/125000000000000000000000000 -272890142944254447082150275395209043/500000000000000000000000000 450442523339435136755874998853356363/1000000000000000000000000000 30952391829159694885009616148232141/31250000000000000000000000 -429297332308184279101194874663388197/1000000000000000000000000000 -784300602048187171839358612835527467/1000000000000000000000000000 913936146881149587800935444817158217/1000000000000000000000000000 -1784176736940481451421724580012560093/1000000000000000000000000000 23550660896347860519080521933997719/100000000000000000000000000 184528225543666893202578640892307543/200000000000000000000000000 751141913730184068337513053195288969/1000000000000000000000000000 1666745095535157428312553176245691637/1000000000000000000000000000 178920139321779398031543587949936263/62500000000000000000000000 -389977535475138899802257300016081527/1000000000000000000000000000 117002782729367767376570855009175631/1000000000000000000000000000 -40771728588825749924291441571812403/1000000000000000000000000000 265905595428021343450456317176750811/1000000000000000000000000000 11501461244829877055742664462089531/40000000000000000000000000 58812567387683040908280371646559167/200000000000000000000000000 -133512117660498733517014839414207861/200000000000000000000000000 64906310285467524715004793124300739/500000000000000000000000000 -820010869291752638823045629695017627/1000000000000000000000000000 23155397035188230841631338743904011/125000000000000000000000000 -2028228509315583302358172427233637833/1000000000000000000000000000 -1392321850254966955759236393586579269/1000000000000000000000000000 802944478073760195780533771152232197/1000000000000000000000000000 400969843341298673899558220685808683/250000000000000000000000000 687409757925914932747066026239104941/500000000000000000000000000 3733512450752332092625412930289367779/1000000000000000000000000000 40064624735896432384013569966168969/125000000000000000000000000 -285296094582534363736018707613517561/500000000000000000000000000
145257050549568372578923549480793603/1000000000000000000000000000 -55419278038841438185995113782760749/500000000000000000000000000 -39243051190023955866812865163324869/62500000000000000000000000 -169117841978255985126057429152541271/1000000000000000000000000000 -466660584841755852543806085056168943/1000000000000000000000000000 -965799467656004641526936480239110807/1000000000000000000000000000 -102429682838886281669584400780832709/200000000000000000000000000 -2172771391400554978288818557682867133/1000000000000000000000000000 13272015276826400999765515116468949/62500000000000000000000000 10457619695375397397785828056503157/250000000000000000000000000 -222577552574115864917783428540373207/1000000000000000000000000000 33845917000981245514473999946048813/1000000000000000000000000000 -692728492454649126566217862208389/15625000000000000000000000 -48823651853901499975683102730129877/62500000000000000000000000 -195571569057756736788113948760821909/1000000000000000000000000000 -104327178447723403622186571782272243/250000000000000000000000000 5931103861156990085055886529639709/12500000000000000000000000 82533463120653664006390200451283951/200000000000000000000000000 65047390752165910518417095539314831/125000000000000000000000000 -546889306846079985133186378891175331/1000000000000000000000000000 74678346013668071884599871543699527/500000000000000000000000000 -71419528635258718323839054458868841/500000000000000000000000000 -344904127489696031215165481122655961/500000000000000000000000000 -19021400458382290995293586750953201/25000000000000000000000000 391906313602964280080647812449153927/1000000000000000000000000000 41095703873970712623867486922586283/62500000000000000000000000 434642935169693560856865080709881/31250000000000000000000000 475971761795026251965253274526825241/1000000000000000000000000000 8184391728401381922482584224232737/25000000000000000000000000 55943828682389105517799063268567199/250000000000000000000000000 -144994999048129568343415676447834749/500000000000000000000000000 -84801893263206536131328242761484021/1000000000000000000000000000 -33112659824593196246268788292423233/200000000000000000000000000 -236660957598995169774852503596627459/250000000000000000000000000 -42784406237256754733846059991018197/250000000000000000000000000 -142353255968328605807733409547540487/250000000000000000000000000 3715216915158345832524581311949267/5000000000000000000000000 116305844909309131152454007086662827/100000000000000000000000000 -70158693288557293491907286343714351/500000000000000000000000000 278495379737391966593039201526177897/1000000000000000000000000000 133467852273456116656809164142855283/125000000000000000000000000 -94530555343312554119903604908676173/1000000000000000000000000000 41562640841395207134315065393550459/500000000000000000000000000 -443451695995587446060030185388433487/1000000000000000000000000000 30565484179458229723402934650476193/100000000000000000000000000 135502184081440394335789110933298171/1000000000000000000000000000 21632706520636138905250192668824759/31250000000000000000000000 40064624735896432384013569966168969/125000000000000000000000000 492206815602906147673005535949083801/500000000000000000000000000 171485776961383110579964843975702613/1000000000000000000000000000
-571320409570182466292353022839322373/1000000000000000000000000000 -404801116397900794627853237901302483/1000000000000000000000000000 363596523770950142293494864901528647/1000000000000000000000000000 -399647312263234273913620997333979/7812500000000000000000000 -301373452267457116535313947995549587/1000000000000000000000000000 -125726524308037007281789255934230163/125000000000000000000000000 -86766380094026230028247955913478923/500000000000000000000000000 16063608697622440281902915524964537/200000000000000000000000000 209248593878770974720816003960205109/500000000000000000000000000 2247283386311244094093636868332167/10000000000000000000000000 10880669960054233712965732067933223/125000000000000000000000000 -128846372772943386796131297935509327/500000000000000000000000000 6246541558971721853689888764951199/62500000000000000000000000 -308480919243061764355247262856429501/500000000000000000000000000 -11755414383106309825653307084176467/500000000000000000000000000 -103895006908655263326150228220676479/1000000000000000000000000000 -58538978819487435756356629290766733/200000000000000000000000000 -49432506770734525518888190506382723/1000000000000000000000000000 -145115741720354800753459563325511919/500000000000000000000000000 -476538476091786679186911522028754909/500000000000000000000000000 -10266631748638892425308804817508649/1000000000000000000000000000 -234695719663559386527317537336674643/250000000000000000000000000 -887460635592716036298697521939853669/1000000000000000000000000000 -1841415616185366123649263013426043/200000000000000000000000000 654168368682364671825089530095089651/1000000000000000000000000000 9817918590692741731149997758102629/25000000000000000000000000 125555769902938624867493594336563663/1000000000000000000000000000 -126301413114304269776636301049335541/250000000000000000000000000 395540636835625573720015917696572129/1000000000000000000000000000 -78466310056357581905809994665789729/1000000000000000000000000000 -184638447768778324653967272244430899/1000000000000000000000000000 -174341503605444718470052120127986677/1000000000000000000000000000 20855221706518926952932136858563709/200000000000000000000000000 -1053695295453708101010724643098022717/1000000000000000000000000000 -83713740329257648611775898619007313/200000000000000000000000000 -452869699072427421928687566071062053/1000000000000000000000000000 1051343645588271929591610620366234881/1000000000000000000000000000 790235348044774872881766334509370641/1000000000000000000000000000 322222065612370155710551794378670751/200000000000000000000000000 28475214194700916731489592733671897/200000000000000000000000000 430896651555657820688340865279791107/500000000000000000000000000 -102199933419426038609000466237549179/500000000000000000000000000 114566756659056458050325487913723713/500000000000000000000000000 491237051390312694528287392047129/781250000000000000000000 21233348138560068829394672588397193/250000000000000000000000000 30339718485291988556467117586769987/250000000000000000000000000 4047328533566859473538014793779413/25000000000000000000000000 -285296094582534363736018707613517561/500000000000000000000000000 171485776961383110579964843975702613/1000000000000000000000000000 193284746576403793449084839916221341/200000000000000000000000000


--- Term 56 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 22

Flags :
F1  : R R B B G : {134, 234}
F2  : R R B B G : {134, 234, 125}
F3  : R R B B G : {134, 234, 135}
F4  : R R B B G : {134, 234, 125, 135}
F5  : R R B B G : {134, 234, 235}
F6  : R R B B G : {134, 234, 125, 235}
F7  : R R B B G : {134, 234, 135, 235}
F8  : R R B B G : {134, 234, 125, 135, 235}
F9  : R R B B G : {134, 234, 145}
F10 : R R B B G : {134, 234, 125, 145}
F11 : R R B B G : {134, 234, 135, 145}
F12 : R R B B G : {134, 234, 125, 135, 145}
F13 : R R B B G : {134, 234, 235, 145}
F14 : R R B B G : {134, 234, 125, 235, 145}
F15 : R R B B G : {134, 234, 135, 235, 145}
F16 : R R B B G : {134, 234, 125, 135, 235, 145}
F17 : R R B B G : {134, 234, 245}
F18 : R R B B G : {134, 234, 125, 245}
F19 : R R B B G : {134, 234, 135, 245}
F20 : R R B B G : {134, 234, 125, 135, 245}
F21 : R R B B G : {134, 234, 235, 245}
F22 : R R B B G : {134, 234, 125, 235, 245}
F23 : R R B B G : {134, 234, 135, 235, 245}
F24 : R R B B G : {134, 234, 125, 135, 235, 245}
F25 : R R B B G : {134, 234, 145, 245}
F26 : R R B B G : {134, 234, 125, 145, 245}
F27 : R R B B G : {134, 234, 135, 145, 245}
F28 : R R B B G : {134, 234, 125, 135, 145, 245}
F29 : R R B B G : {134, 234, 235, 145, 245}
F30 : R R B B G : {134, 234, 125, 235, 145, 245}
F31 : R R B B G : {134, 234, 135, 235, 145, 245}
F32 : R R B B G : {134, 234, 125, 135, 235, 145, 245}
F33 : R R B B G : {134, 234, 345}
F34 : R R B B G : {134, 234, 125, 345}
F35 : R R B B G : {134, 234, 135, 345}
F36 : R R B B G : {134, 234, 125, 135, 345}
F37 : R R B B G : {134, 234, 235, 345}
F38 : R R B B G : {134, 234, 125, 235, 345}
F39 : R R B B G : {134, 234, 135, 235, 345}
F40 : R R B B G : {134, 234, 125, 135, 235, 345}
F41 : R R B B G : {134, 234, 145, 345}
F42 : R R B B G : {134, 234, 125, 145, 345}
F43 : R R B B G : {134, 234, 235, 145, 345}
F44 : R R B B G : {134, 234, 125, 235, 145, 345}
F45 : R R B B G : {134, 234, 245, 345}
F46 : R R B B G : {134, 234, 125, 245, 345}
F47 : R R B B G : {134, 234, 135, 245, 345}
F48 : R R B B G : {134, 234, 125, 135, 245, 345}
F49 : R R B B G : {134, 234, 145, 245, 345}
F50 : R R B B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)
B14 : (F32)
B15 : (F33)
B16 : (F34)
B17 : (F35)+(F37)+(F41)+(F45)
B18 : (F36)+(F38)+(F42)+(F46)
B19 : (F39)+(F49)
B20 : (F40)+(F50)
B21 : (F43)+(F47)
B22 : (F44)+(F48)

Matrix :
11866661825058224602415835420554351/25000000000000000000000000 -30164401940030907533620229050150997/250000000000000000000000000 30622614379753776010718942438498211/250000000000000000000000000 95271662707398707038297133521250203/500000000000000000000000000 -2543535421480096896877024050489067/62500000000000000000000000 -28568455887126921188671152114710867/125000000000000000000000000 541412706239797704410220392322751/250000000000000000000000000 38986327738837563995354298037177689/100000000000000000000000000 47857500670309198040639780379494063/500000000000000000000000000 9084245182596691568198738912388429/500000000000000000000000000 1820399832603098560843718913281343/500000000000000000000000000 44404617045687507509770589469220607/250000000000000000000000000 57325208884695811715251899110458511/250000000000000000000000000 -5842600107152964017996396775574053/100000000000000000000000000 -22917658043036219212239551433439597/125000000000000000000000000 -27326206695166697528970521214896047/125000000000000000000000000 -193424105226136977340457445330103641/500000000000000000000000000 2515767974729506333683364740157941/31250000000000000000000000 772981874303683486309535863367219/20000000000000000000000000 -86016223685565086638561887879777297/500000000000000000000000000 -6600882473261715351369750085672439/50000000000000000000000000 -64256465078177932317968933340883/6250000000000000000000000
-30164401940030907533620229050150997/250000000000000000000000000 1199340084560088364348207057179377749/1000000000000000000000000000 -533565183985747138658789633104489/6250000000000000000000000 91153969998094463153317569528433631/500000000000000000000000000 12703211812539612522065356044428623/100000000000000000000000000 379401612848260837091351393502337421/500000000000000000000000000 19545279431942830138206156328352679/250000000000000000000000000 -115625421805711894978577850210110381/1000000000000000000000000000 -9060210204676039607162724536652767/200000000000000000000000000 68616332902311017943102382570499103/200000000000000000000000000 -146950980519715814810977150563395207/1000000000000000000000000000 183351320562155171998665347085881747/1000000000000000000000000000 13182888618342268490369670249352601/125000000000000000000000000 294827046189015807540656073119317923/1000000000000000000000000000 -285991118521212991106401524557050143/1000000000000000000000000000 -368471900335952445711640720106173227/1000000000000000000000000000 -15822161833373731414454714169171769/62500000000000000000000000 44937347642631564158686483205666007/1000000000000000000000000000 -353839134566304662763822258351455237/1000000000000000000000000000 39016289544602470096088252731278801/200000000000000000000000000 -187182282030858343565410492739518967/1000000000000000000000000000 -20260375671011005866102061178698189/250000000000000000000000000
30622614379753776010718942438498211/250000000000000000000000000 -533565183985747138658789633104489/6250000000000000000000000 97225148998763489015754692360768113/1000000000000000000000000000 18721885631917636838977198145863983/1000000000000000000000000000 1296946720174508307012009948943299/200000000000000000000000000 -2544790609835106419907917899867209/500000000000000000000000000 3135319909294390920432407140842783/125000000000000000000000000 104373701701399058793746043696478933/1000000000000000000000000000 26125202506512907201406672364911993/500000000000000000000000000 -5354672927152800479801711033075369/250000000000000000000000000 -4761369278399568893988210699448399/1000000000000000000000000000 -22848880002655149866628290014121813/1000000000000000000000000000 26753527004886777545576108491147593/500000000000000000000000000 -2757393680703364894161856971726283/1000000000000000000000000000 -27986471005564358497448092134039413/500000000000000000000000000 -27361227209236018138926995703884881/500000000000000000000000000 -18117685180509777608624082341104327/200000000000000000000000000 4677179995135507082150165673485309/200000000000000000000000000 -4045402301007596517690631981047443/500000000000000000000000000 -14091192376533900163684055127954043/1000000000000000000000000000 -8580752028712113855706756859076033/250000000000000000000000000 1219110337796697962343021774872669/500000000000000000000000000
95271662707398707038297133521250203/500000000000000000000000000 91153969998094463153317569528433631/500000000000000000000000000 18721885631917636838977198145863983/1000000000000000000000000000 113169657748759453172306618798548309/500000000000000000000000000 24129806834647804032657544044766891/1000000000000000000000000000 154864076393059327956409210271846157/1000000000000000000000000000 2702470155038217339778610098073819/100000000000000000000000000 168520426474898553817967864739489237/1000000000000000000000000000 -2382460457545431395274587586188501/62500000000000000000000000 9741873745973925957602408792309837/500000000000000000000000000 -7344376247837547215828470305303107/200000000000000000000000000 55004024373819542183839966406991487/1000000000000000000000000000 2544505067346634207470904829067409/20000000000000000000000000 89178099255563073479531456834160451/1000000000000000000000000000 -24607662551158523666450618656512061/125000000000000000000000000 -207684152887073841594304113751971797/1000000000000000000000000000 -60945469258592803604529706059411331/250000000000000000000000000 1097715463668602715377155499341457/40000000000000000000000000 -98410570015515063380597353917962781/1000000000000000000000000000 12743230412399612956736765203582189/1000000000000000000000000000 -8870492837553913619487286592765551/200000000000000000000000000 -24566178597609398099206855721726879/500000000000000000000000000
-2543535421480096896877024050489067/62500000000000000000000000 12703211812539612522065356044428623/100000000000000000000000000 1296946720174508307012009948943299/200000000000000000000000000 24129806834647804032657544044766891/1000000000000000000000000000 45673995742496538626470470226249041/500000000000000000000000000 181405061954301564897833312843295469/1000000000000000000000000000 -22306309022291800169521473510952203/1000000000000000000000000000 -80794838103604958440540725014850679/1000000000000000000000000000 -1612663681485863418143642718094891/31250000000000000000000000 -1910120204684854306215844967754431/125000000000000000000000000 -52966101895996886635361070832480359/1000000000000000000000000000 -155776268500799595330124770881538673/1000000000000000000000000000 -13779394754391713305994850454794467/1000000000000000000000000000 -30721022555343988220198736564254357/500000000000000000000000000 22647676613589008173708117261013529/250000000000000000000000000 19543353721208743912978569326748903/500000000000000000000000000 58035172055159025212315781085856417/1000000000000000000000000000 116092328408140792597319955150262939/1000000000000000000000000000 -3324795945041995970568753583066147/62500000000000000000000000 28271762000595430375537601783966127/500000000000000000000000000 -5777909338504741336510697518876141/250000000000000000000000000 135551369216572728308062898694899433/1000000000000000000000000000
-28568455887126921188671152114710867/125000000000000000000000000 379401612848260837091351393502337421/500000000000000000000000000 -2544790609835106419907917899867209/500000000000000000000000000 154864076393059327956409210271846157/1000000000000000000000000000 181405061954301564897833312843295469/1000000000000000000000000000 90269015325060161093573975734140193/100000000000000000000000000 24034135672657911791331802355437933/200000000000000000000000000 -278400860254467004034609214716433/1562500000000000000000000 -47542049913282371674120189823244237/500000000000000000000000000 2008091272247366392116794810582173/20000000000000000000000000 -2174965483921453270897053873059879/15625000000000000000000000 -25264004366922283329983867103530001/125000000000000000000000000 -5594732633222244938800938764747497/1000000000000000000000000000 63465881732246650912255345421417293/200000000000000000000000000 -7104351694348323664463301988403323/31250000000000000000000000 -229930947168748810606726967054457569/1000000000000000000000000000 -56383681850614757029077655659283303/1000000000000000000000000000 5811480791713187747575973239889533/500000000000000000000000000 -372291155870673582817659666349499149/1000000000000000000000000000 67795207802671596282476868975119863/200000000000000000000000000 -24976107580025144034830289070279651/1000000000000000000000000000 -54344138298854438604243635154638797/1000000000000000000000000000
541412706239797704410220392322751/250000000000000000000000000 19545279431942830138206156328352679/250000000000000000000000000 3135319909294390920432407140842783/125000000000000000000000000 2702470155038217339778610098073819/100000000000000000000000000 -22306309022291800169521473510952203/1000000000000000000000000000 24034135672657911791331802355437933/200000000000000000000000000 76308524803271280015909330024282631/1000000000000000000000000000 24672413403513137148839429659031869/500000000000000000000000000 5703184924317380870267098007768277/100000000000000000000000000 20905145381425104142194376919391607/500000000000000000000000000 1500879574164548925283808701267103/500000000000000000000000000 117593926303726869575136768969381/1953125000000000000000000 25094246201688866181311182806583461/1000000000000000000000000000 154073066005618035410250893040283501/1000000000000000000000000000 -16915365848156402976722954864871577/100000000000000000000000000 -60533393807069929330740346010996687/500000000000000000000000000 -9410733886819867997763064978793311/100000000000000000000000000 -47182334869854101822084913321673453/500000000000000000000000000 -35620411466840613585785983391533049/500000000000000000000000000 53891686283369478656420239865262763/1000000000000000000000000000 -389414694646720022535691703487693/62500000000000000000000000 -137698914851864839050696379822382821/1000000000000000000000000000
38986327738837563995354298037177689/100000000000000000000000000 -115625421805711894978577850210110381/1000000000000000000000000000 104373701701399058793746043696478933/1000000000000000000000000000 168520426474898553817967864739489237/1000000000000000000000000000 -80794838103604958440540725014850679/1000000000000000000000000000 -278400860254467004034609214716433/1562500000000000000000000 24672413403513137148839429659031869/500000000000000000000000000 46142207305297917102844212072006053/125000000000000000000000000 21084879878785621866077089701711273/200000000000000000000000000 26202579426393844857595323553389599/1000000000000000000000000000 13391675592658564759841893857427251/500000000000000000000000000 22430863637887591697347856573737487/100000000000000000000000000 98867634075680070676551646385807847/500000000000000000000000000 35833987298951587340104601164126759/500000000000000000000000000 -280916582921489936737686902394733159/1000000000000000000000000000 -255663933600901517665256299882714089/1000000000000000000000000000 -378328265128255336595629911167909251/1000000000000000000000000000 -648721577960678045497840195507617/15625000000000000000000000 9294964833337482420615607462673439/1000000000000000000000000000 -60722402685875173698725352120603629/500000000000000000000000000 -16000899844430407639480818097712527/200000000000000000000000000 -72391109708312881582726741635852929/500000000000000000000000000
47857500670309198040639780379494063/500000000000000000000000000 -9060210204676039607162724536652767/200000000000000000000000000 26125202506512907201406672364911993/500000000000000000000000000 -2382460457545431395274587586188501/62500000000000000000000000 -1612663681485863418143642718094891/31250000000000000000000000 -47542049913282371674120189823244237/500000000000000000000000000 5703184924317380870267098007768277/100000000000000000000000000 21084879878785621866077089701711273/200000000000000000000000000 22347396066574229844658609995977999/125000000000000000000000000 14999866184372463690461229237541801/200000000000000000000000000 5586619678150596427589107752442953/250000000000000000000000000 128355116984352004310201965969996531/1000000000000000000000000000 2095583122230576036743147363978447/40000000000000000000000000 22264666492733588016171197390027387/500000000000000000000000000 -20234491645493140872870758971537943/200000000000000000000000000 -20362744308844892499322252717019461/250000000000000000000000000 -1132849720795128916164793210671309/10000000000000000000000000 -25729553986841910628023209929381843/500000000000000000000000000 15218069532587433230530780374194407/1000000000000000000000000000 -4839573958950902104608573340073031/100000000000000000000000000 -39306028953399264740311840996151527/500000000000000000000000000 -85427957736300440057794652527359983/1000000000000000000000000000
9084245182596691568198738912388429/500000000000000000000000000 68616332902311017943102382570499103/200000000000000000000000000 -5354672927152800479801711033075369/250000000000000000000000000 9741873745973925957602408792309837/500000000000000000000000000 -1910120204684854306215844967754431/125000000000000000000000000 2008091272247366392116794810582173/20000000000000000000000000 20905145381425104142194376919391607/500000000000000000000000000 26202579426393844857595323553389599/1000000000000000000000000000 14999866184372463690461229237541801/200000000000000000000000000 209755806502203890953778238399393451/1000000000000000000000000000 -3858645922311122664677317144760247/200000000000000000000000000 193730738952749963302252963910296689/1000000000000000000000000000 15627349212549873042066113627099269/250000000000000000000000000 103160197089240153099950133682667201/1000000000000000000000000000 -135459807600535248351004592950153541/1000000000000000000000000000 -151538037541086674510719840457300201/1000000000000000000000000000 -17911328933854021064041186296934953/125000000000000000000000000 -29417913358959736829046287963708927/1000000000000000000000000000 -71154368420748439877020714034863951/1000000000000000000000000000 -1294600499103713148282008576960211/1000000000000000000000000000 -107050020103480309119827350459333649/1000000000000000000000000000 -8662510887677447732065648784302031/100000000000000000000000000
1820399832603098560843718913281343/500000000000000000000000000 -146950980519715814810977150563395207/1000000000000000000000000000 -4761369278399568893988210699448399/1000000000000000000000000000 -7344376247837547215828470305303107/200000000000000000000000000 -52966101895996886635361070832480359/1000000000000000000000000000 -2174965483921453270897053873059879/15625000000000000000000000 1500879574164548925283808701267103/500000000000000000000000000 13391675592658564759841893857427251/500000000000000000000000000 5586619678150596427589107752442953/250000000000000000000000000 -3858645922311122664677317144760247/200000000000000000000000000 37375556665836730854391599817363541/1000000000000000000000000000 13788245513078315504876072916354637/250000000000000000000000000 -2759400241955562189285877267409483/200000000000000000000000000 8162813487934894801004884829750903/1000000000000000000000000000 -10089504681972144233386732485034823/1000000000000000000000000000 2242284390408606756163636689562107/100000000000000000000000000 2527110273833097969937607260246399/200000000000000000000000000 -12761262919822479481582621823953543/200000000000000000000000000 10603607823643261312590634587036717/200000000000000000000000000 -35555833123357329908627346066049709/1000000000000000000000000000 16331103183614542474143491815207563/500000000000000000000000000 -58330189292623253752713843279157371/1000000000000000000000000000
44404617045687507509770589469220607/250000000000000000000000000 183351320562155171998665347085881747/1000000000000000000000000000 -22848880002655149866628290014121813/1000000000000000000000000000 55004024373819542183839966406991487/1000000000000000000000000000 -155776268500799595330124770881538673/1000000000000000000000000000 -25264004366922283329983867103530001/125000000000000000000000000 117593926303726869575136768969381/1953125000000000000000000 22430863637887591697347856573737487/100000000000000000000000000 128355116984352004310201965969996531/1000000000000000000000000000 193730738952749963302252963910296689/1000000000000000000000000000 13788245513078315504876072916354637/250000000000000000000000000 237349860874852111740720925690948259/500000000000000000000000000 13633467300107910896148394717282967/100000000000000000000000000 92072919634919397645694285308121617/500000000000000000000000000 -311840444856459310788360734390714881/1000000000000000000000000000 -265484604805871006533345275051286627/1000000000000000000000000000 -319829391777078925200169991615695741/1000000000000000000000000000 -44611971381671038685350189569271441/250000000000000000000000000 8316279143416326960123847028826267/1000000000000000000000000000 -15145796819568274229796687530101083/125000000000000000000000000 -84830473399277602625991483914747289/1000000000000000000000000000 -71821851355291281569125727496600843/250000000000000000000000000
57325208884695811715251899110458511/250000000000000000000000000 13182888618342268490369670249352601/125000000000000000000000000 26753527004886777545576108491147593/500000000000000000000000000 2544505067346634207470904829067409/20000000000000000000000000 -13779394754391713305994850454794467/1000000000000000000000000000 -5594732633222244938800938764747497/1000000000000000000000000000 25094246201688866181311182806583461/1000000000000000000000000000 98867634075680070676551646385807847/500000000000000000000000000 2095583122230576036743147363978447/40000000000000000000000000 15627349212549873042066113627099269/250000000000000000000000000 -2759400241955562189285877267409483/200000000000000000000000000 13633467300107910896148394717282967/100000000000000000000000000 34155246615201192369687908623929389/250000000000000000000000000 257620571167847852303692556262387/6250000000000000000000000 -42029017760924372187436679535796847/250000000000000000000000000 -185203041504041838592508087450887943/1000000000000000000000000000 -15756624828393929249701651111222049/62500000000000000000000000 22625604993601588497959734815332313/1000000000000000000000000000 -1152252130846390629926522840889523/31250000000000000000000000 -27920605637400955704046800195189421/500000000000000000000000000 -90038649492523708101245792842558707/1000000000000000000000000000 -24819316003840875136358628549076603/500000000000000000000000000
-5842600107152964017996396775574053/100000000000000000000000000 294827046189015807540656073119317923/1000000000000000000000000000 -2757393680703364894161856971726283/1000000000000000000000000000 89178099255563073479531456834160451/1000000000000000000000000000 -30721022555343988220198736564254357/500000000000000000000000000 63465881732246650912255345421417293/200000000000000000000000000 154073066005618035410250893040283501/1000000000000000000000000000 35833987298951587340104601164126759/500000000000000000000000000 22264666492733588016171197390027387/500000000000000000000000000 103160197089240153099950133682667201/1000000000000000000000000000 8162813487934894801004884829750903/1000000000000000000000000000 92072919634919397645694285308121617/500000000000000000000000000 257620571167847852303692556262387/6250000000000000000000000 100592617881662487453230770108785757/250000000000000000000000000 -412334416660924569046587570216818207/1000000000000000000000000000 -366006166255189015110905997193937/1250000000000000000000000 -204351523804118050788357019815994143/1000000000000000000000000000 -254583081339979753089189594523916889/1000000000000000000000000000 -183485740021286185886500726244243023/1000000000000000000000000000 72041785521369447940155049249351523/500000000000000000000000000 16234401044952963308968673906205347/500000000000000000000000000 -35897628951326646980742641157276221/100000000000000000000000000
-22917658043036219212239551433439597/125000000000000000000000000 -285991118521212991106401524557050143/1000000000000000000000000000 -27986471005564358497448092134039413/500000000000000000000000000 -24607662551158523666450618656512061/125000000000000000000000000 22647676613589008173708117261013529/250000000000000000000000000 -7104351694348323664463301988403323/31250000000000000000000000 -16915365848156402976722954864871577/100000000000000000000000000 -280916582921489936737686902394733159/1000000000000000000000000000 -20234491645493140872870758971537943/200000000000000000000000000 -135459807600535248351004592950153541/1000000000000000000000000000 -10089504681972144233386732485034823/1000000000000000000000000000 -311840444856459310788360734390714881/1000000000000000000000000000 -42029017760924372187436679535796847/250000000000000000000000000 -412334416660924569046587570216818207/1000000000000000000000000000 550761611983262479906053748350956097/1000000000000000000000000000 441298041973036306795182330689843173/1000000000000000000000000000 216259307031931324391158169053033939/500000000000000000000000000 237107226515967943507234684546953729/1000000000000000000000000000 182085306594919451171852348559541731/1000000000000000000000000000 -64237575613352057698847601126447621/1000000000000000000000000000 40413841605931146500639178683687141/1000000000000000000000000000 200747672012578230522147880988292859/500000000000000000000000000
-27326206695166697528970521214896047/125000000000000000000000000 -368471900335952445711640720106173227/1000000000000000000000000000 -27361227209236018138926995703884881/500000000000000000000000000 -207684152887073841594304113751971797/1000000000000000000000000000 19543353721208743912978569326748903/500000000000000000000000000 -229930947168748810606726967054457569/1000000000000000000000000000 -60533393807069929330740346010996687/500000000000000000000000000 -255663933600901517665256299882714089/1000000000000000000000000000 -20362744308844892499322252717019461/250000000000000000000000000 -151538037541086674510719840457300201/1000000000000000000000000000 2242284390408606756163636689562107/100000000000000000000000000 -265484604805871006533345275051286627/1000000000000000000000000000 -185203041504041838592508087450887943/1000000000000000000000000000 -366006166255189015110905997193937/1250000000000000000000000 441298041973036306795182330689843173/1000000000000000000000000000 399714734588153675047657983669214133/1000000000000000000000000000 417384738846009170932462859335475931/1000000000000000000000000000 14014947989796851056029932686584599/125000000000000000000000000 42795787418671340138225786066897199/250000000000000000000000000 -3328699291813454962270832412592299/100000000000000000000000000 19456737524584574075122871490232647/200000000000000000000000000 261163535243408579287765745298433601/1000000000000000000000000000
-193424105226136977340457445330103641/500000000000000000000000000 -15822161833373731414454714169171769/62500000000000000000000000 -18117685180509777608624082341104327/200000000000000000000000000 -60945469258592803604529706059411331/250000000000000000000000000 58035172055159025212315781085856417/1000000000000000000000000000 -56383681850614757029077655659283303/1000000000000000000000000000 -9410733886819867997763064978793311/100000000000000000000000000 -378328265128255336595629911167909251/1000000000000000000000000000 -1132849720795128916164793210671309/10000000000000000000000000 -17911328933854021064041186296934953/125000000000000000000000000 2527110273833097969937607260246399/200000000000000000000000000 -319829391777078925200169991615695741/1000000000000000000000000000 -15756624828393929249701651111222049/62500000000000000000000000 -204351523804118050788357019815994143/1000000000000000000000000000 216259307031931324391158169053033939/500000000000000000000000000 417384738846009170932462859335475931/1000000000000000000000000000 50974572122933373276102874305352491/100000000000000000000000000 57651048314432541698059798354088967/1000000000000000000000000000 110968880578824301093148202654487229/1000000000000000000000000000 62779111098171650509853357786631067/1000000000000000000000000000 142967300878966372613845498880243489/1000000000000000000000000000 54556323269845607262761097105271183/250000000000000000000000000
2515767974729506333683364740157941/31250000000000000000000000 44937347642631564158686483205666007/1000000000000000000000000000 4677179995135507082150165673485309/200000000000000000000000000 1097715463668602715377155499341457/40000000000000000000000000 116092328408140792597319955150262939/1000000000000000000000000000 5811480791713187747575973239889533/500000000000000000000000000 -47182334869854101822084913321673453/500000000000000000000000000 -648721577960678045497840195507617/15625000000000000000000000 -25729553986841910628023209929381843/500000000000000000000000000 -29417913358959736829046287963708927/1000000000000000000000000000 -12761262919822479481582621823953543/200000000000000000000000000 -44611971381671038685350189569271441/250000000000000000000000000 22625604993601588497959734815332313/1000000000000000000000000000 -254583081339979753089189594523916889/1000000000000000000000000000 237107226515967943507234684546953729/1000000000000000000000000000 14014947989796851056029932686584599/125000000000000000000000000 57651048314432541698059798354088967/1000000000000000000000000000 51828325254721846988798210700441867/200000000000000000000000000 27049823065180721288984069829263527/1000000000000000000000000000 -45772759158742669736740014271807371/1000000000000000000000000000 -21108687478657670167891552587691611/250000000000000000000000000 60353785515207419603171159496836939/200000000000000000000000000
772981874303683486309535863367219/20000000000000000000000000 -353839134566304662763822258351455237/1000000000000000000000000000 -4045402301007596517690631981047443/500000000000000000000000000 -98410570015515063380597353917962781/1000000000000000000000000000 -3324795945041995970568753583066147/62500000000000000000000000 -372291155870673582817659666349499149/1000000000000000000000000000 -35620411466840613585785983391533049/500000000000000000000000000 9294964833337482420615607462673439/1000000000000000000000000000 15218069532587433230530780374194407/1000000000000000000000000000 -71154368420748439877020714034863951/1000000000000000000000000000 10603607823643261312590634587036717/200000000000000000000000000 8316279143416326960123847028826267/1000000000000000000000000000 -1152252130846390629926522840889523/31250000000000000000000000 -183485740021286185886500726244243023/1000000000000000000000000000 182085306594919451171852348559541731/1000000000000000000000000000 42795787418671340138225786066897199/250000000000000000000000000 110968880578824301093148202654487229/1000000000000000000000000000 27049823065180721288984069829263527/1000000000000000000000000000 42710607748181025534753520114534697/250000000000000000000000000 -129474633267052241314910071737579841/1000000000000000000000000000 14111420492053938483813885860777613/500000000000000000000000000 4192186030883148723886496482833961/50000000000000000000000000
-86016223685565086638561887879777297/500000000000000000000000000 39016289544602470096088252731278801/200000000000000000000000000 -14091192376533900163684055127954043/1000000000000000000000000000 12743230412399612956736765203582189/1000000000000000000000000000 28271762000595430375537601783966127/500000000000000000000000000 67795207802671596282476868975119863/200000000000000000000000000 53891686283369478656420239865262763/1000000000000000000000000000 -60722402685875173698725352120603629/500000000000000000000000000 -4839573958950902104608573340073031/100000000000000000000000000 -1294600499103713148282008576960211/1000000000000000000000000000 -35555833123357329908627346066049709/1000000000000000000000000000 -15145796819568274229796687530101083/125000000000000000000000000 -27920605637400955704046800195189421/500000000000000000000000000 72041785521369447940155049249351523/500000000000000000000000000 -64237575613352057698847601126447621/1000000000000000000000000000 -3328699291813454962270832412592299/100000000000000000000000000 62779111098171650509853357786631067/1000000000000000000000000000 -45772759158742669736740014271807371/1000000000000000000000000000 -129474633267052241314910071737579841/1000000000000000000000000000 15919832097252334680491125736403021/100000000000000000000000000 23328861107055490609694279256447643/500000000000000000000000000 -3091316159217118220537402663862073/62500000000000000000000000
-6600882473261715351369750085672439/50000000000000000000000000 -187182282030858343565410492739518967/1000000000000000000000000000 -8580752028712113855706756859076033/250000000000000000000000000 -8870492837553913619487286592765551/200000000000000000000000000 -5777909338504741336510697518876141/250000000000000000000000000 -24976107580025144034830289070279651/1000000000000000000000000000 -389414694646720022535691703487693/62500000000000000000000000 -16000899844430407639480818097712527/200000000000000000000000000 -39306028953399264740311840996151527/500000000000000000000000000 -107050020103480309119827350459333649/1000000000000000000000000000 16331103183614542474143491815207563/500000000000000000000000000 -84830473399277602625991483914747289/1000000000000000000000000000 -90038649492523708101245792842558707/1000000000000000000000000000 16234401044952963308968673906205347/500000000000000000000000000 40413841605931146500639178683687141/1000000000000000000000000000 19456737524584574075122871490232647/200000000000000000000000000 142967300878966372613845498880243489/1000000000000000000000000000 -21108687478657670167891552587691611/250000000000000000000000000 14111420492053938483813885860777613/500000000000000000000000000 23328861107055490609694279256447643/500000000000000000000000000 129048121514437733009716347569813647/1000000000000000000000000000 -9275758734123168554622811655781667/200000000000000000000000000
-64256465078177932317968933340883/6250000000000000000000000 -20260375671011005866102061178698189/250000000000000000000000000 1219110337796697962343021774872669/500000000000000000000000000 -24566178597609398099206855721726879/500000000000000000000000000 135551369216572728308062898694899433/1000000000000000000000000000 -54344138298854438604243635154638797/1000000000000000000000000000 -137698914851864839050696379822382821/1000000000000000000000000000 -72391109708312881582726741635852929/500000000000000000000000000 -85427957736300440057794652527359983/1000000000000000000000000000 -8662510887677447732065648784302031/100000000000000000000000000 -58330189292623253752713843279157371/1000000000000000000000000000 -71821851355291281569125727496600843/250000000000000000000000000 -24819316003840875136358628549076603/500000000000000000000000000 -35897628951326646980742641157276221/100000000000000000000000000 200747672012578230522147880988292859/500000000000000000000000000 261163535243408579287765745298433601/1000000000000000000000000000 54556323269845607262761097105271183/250000000000000000000000000 60353785515207419603171159496836939/200000000000000000000000000 4192186030883148723886496482833961/50000000000000000000000000 -3091316159217118220537402663862073/62500000000000000000000000 -9275758734123168554622811655781667/200000000000000000000000000 25030925271384772491951499419731297/62500000000000000000000000


--- Term 57 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 28

Flags :
F1  : R R B B G : {134, 234, 135}
F2  : R R B B G : {134, 234, 125, 135}
F3  : R R B B G : {134, 234, 235}
F4  : R R B B G : {134, 234, 125, 235}
F5  : R R B B G : {134, 234, 135, 235}
F6  : R R B B G : {134, 234, 125, 135, 235}
F7  : R R B B G : {134, 234, 145}
F8  : R R B B G : {134, 234, 125, 145}
F9  : R R B B G : {134, 234, 135, 145}
F10 : R R B B G : {134, 234, 125, 135, 145}
F11 : R R B B G : {134, 234, 235, 145}
F12 : R R B B G : {134, 234, 125, 235, 145}
F13 : R R B B G : {134, 234, 135, 235, 145}
F14 : R R B B G : {134, 234, 125, 135, 235, 145}
F15 : R R B B G : {134, 234, 245}
F16 : R R B B G : {134, 234, 125, 245}
F17 : R R B B G : {134, 234, 135, 245}
F18 : R R B B G : {134, 234, 125, 135, 245}
F19 : R R B B G : {134, 234, 235, 245}
F20 : R R B B G : {134, 234, 125, 235, 245}
F21 : R R B B G : {134, 234, 135, 235, 245}
F22 : R R B B G : {134, 234, 125, 135, 235, 245}
F23 : R R B B G : {134, 234, 145, 245}
F24 : R R B B G : {134, 234, 125, 145, 245}
F25 : R R B B G : {134, 234, 135, 145, 245}
F26 : R R B B G : {134, 234, 125, 135, 145, 245}
F27 : R R B B G : {134, 234, 235, 145, 245}
F28 : R R B B G : {134, 234, 125, 235, 145, 245}
F29 : R R B B G : {134, 234, 135, 345}
F30 : R R B B G : {134, 234, 125, 135, 345}
F31 : R R B B G : {134, 234, 235, 345}
F32 : R R B B G : {134, 234, 125, 235, 345}
F33 : R R B B G : {134, 234, 135, 235, 345}
F34 : R R B B G : {134, 234, 125, 135, 235, 345}
F35 : R R B B G : {134, 234, 145, 345}
F36 : R R B B G : {134, 234, 125, 145, 345}
F37 : R R B B G : {134, 234, 235, 145, 345}
F38 : R R B B G : {134, 234, 125, 235, 145, 345}
F39 : R R B B G : {134, 234, 245, 345}
F40 : R R B B G : {134, 234, 125, 245, 345}
F41 : R R B B G : {134, 234, 135, 245, 345}
F42 : R R B B G : {134, 234, 125, 135, 245, 345}
F43 : R R B B G : {134, 234, 145, 245, 345}
F44 : R R B B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F7)-(F1)
B3  : (F15)-(F1)
B4  : (F4)-(F2)
B5  : (F8)-(F2)
B6  : (F16)-(F2)
B7  : (F23)-(F5)
B8  : (F24)-(F6)
B9  : (F19)-(F9)
B10 : (F20)-(F10)
B11 : (F17)-(F11)
B12 : (F18)-(F12)
B13 : (F21)-(F13)
B14 : (F25)-(F13)
B15 : (F27)-(F13)
B16 : (F22)-(F14)
B17 : (F26)-(F14)
B18 : (F28)-(F14)
B19 : (F31)-(F29)
B20 : (F35)-(F29)
B21 : (F39)-(F29)
B22 : (F32)-(F30)
B23 : (F36)-(F30)
B24 : (F40)-(F30)
B25 : (F43)-(F33)
B26 : (F44)-(F34)
B27 : (F41)-(F37)
B28 : (F42)-(F38)

Matrix :
278556607527484143239702473107234773/500000000000000000000000000 -40043052244895993396485231128989393/500000000000000000000000000 -229997511132975829366655473666720301/1000000000000000000000000000 156571227608177397098101933453514277/500000000000000000000000000 91787159227841823695011184578759089/1000000000000000000000000000 -174088354332792651690630701848921079/1000000000000000000000000000 -119330982731575622515912288481690137/1000000000000000000000000000 -36851398971897988916956429670549159/250000000000000000000000000 26979915702274972147056559703628971/500000000000000000000000000 504714129686643693551840593381/50000000000000000000000000 -2452616930829666879029149361345321/31250000000000000000000000 -235610014949740293509640145380331743/1000000000000000000000000000 14954677955561965291820876345256023/125000000000000000000000000 -69982906748946687024772647317825017/500000000000000000000000000 -119432736047817510461844492998950101/1000000000000000000000000000 -44740349426313686854373076136194671/500000000000000000000000000 -76208188108112906122403437268100017/500000000000000000000000000 47822786865569691081157790869997339/500000000000000000000000000 3644263647979956494182371446878513/125000000000000000000000000 7120917962751051829714103064912227/1000000000000000000000000000 -31387843697796172116690298269141027/1000000000000000000000000000 22804793240250440032037949287977463/250000000000000000000000000 -1653561269469490463921740515866789/20000000000000000000000000 -45779125713682614606806316598023413/500000000000000000000000000 -79338201976623008602594080646146941/1000000000000000000000000000 -18038305637896876735514045292353373/250000000000000000000000000 -11991401838004519996284795863772537/100000000000000000000000000 -5979749423122975872026721631625273/40000000000000000000000000
-40043052244895993396485231128989393/500000000000000000000000000 13724493490919614465470616993344569/25000000000000000000000000 -266987865790538812635814888515768941/1000000000000000000000000000 87004730487006597859733829606741141/1000000000000000000000000000 61768166764505988657886047735255987/200000000000000000000000000 -108456838949791220462815725118930239/500000000000000000000000000 118941303845594357883383299667430533/1000000000000000000000000000 73227249033207096231547611943003243/500000000000000000000000000 -46893165951540285126871970799764003/1000000000000000000000000000 -755341592249167022816994192543/500000000000000000000000000 -78165530232243833468666135504652399/1000000000000000000000000000 -5918828968388476001982517083295683/25000000000000000000000000 -35164988761502878055851870127718549/250000000000000000000000000 30002759788660065742949711510778623/250000000000000000000000000 7030990401708578654941667366481257/50000000000000000000000000 -20661408270230093722531567579827163/125000000000000000000000000 -9515110763755151297270805661297167/125000000000000000000000000 81360151768837759700666812456226499/500000000000000000000000000 4473685496883752540386244343511673/500000000000000000000000000 3411884445292900313397117629194149/125000000000000000000000000 -7812008629414226004791891043397491/1000000000000000000000000000 -41915024615166920093250264793043771/500000000000000000000000000 46192010908024157228077603558716833/500000000000000000000000000 84006243358813146643897278814127201/1000000000000000000000000000 20040166328713450299390429511849979/250000000000000000000000000 18246155261452450628391266909053453/250000000000000000000000000 -30357725800079266555116845933971841/250000000000000000000000000 -74482109599780647305791324172105759/500000000000000000000000000
-229997511132975829366655473666720301/1000000000000000000000000000 -266987865790538812635814888515768941/1000000000000000000000000000 564309597776247892049362501126378627/1000000000000000000000000000 -45667759382076496455969725252507461/250000000000000000000000000 -222336491933732984438014252628932537/1000000000000000000000000000 78765197391737500102799964205399799/250000000000000000000000000 110030503656970255848809760316496639/1000000000000000000000000000 135306810701856374635243512542255613/1000000000000000000000000000 47815082516798629582489991601833299/1000000000000000000000000000 -108374848765163041027941266551/10000000000000000000000000 92688129720539405998374711024125467/1000000000000000000000000000 139913179463100120141753501186415017/500000000000000000000000000 -53268186936832337021769134486450723/500000000000000000000000000 16515471162039242962630381098076141/125000000000000000000000000 53111830530604793171608616794925339/500000000000000000000000000 65472819576306477252981084576654703/500000000000000000000000000 21554255685534868822646754139849251/125000000000000000000000000 -132527280284911635231499425819185281/1000000000000000000000000000 -3486142682314100529065225905234789/100000000000000000000000000 -212562841140843196174273583608611/20000000000000000000000000 6990898127726665981144295619707263/200000000000000000000000000 -17026569954019593873238618600077573/200000000000000000000000000 74414956833109943156216414203120679/1000000000000000000000000000 21278459331083453692197000295851999/250000000000000000000000000 36352359304838133881647310946658031/500000000000000000000000000 8260616107544415593785461057824337/125000000000000000000000000 150304919367040915986755674167209449/1000000000000000000000000000 187663277871756130813483867581920711/1000000000000000000000000000
156571227608177397098101933453514277/500000000000000000000000000 87004730487006597859733829606741141/1000000000000000000000000000 -45667759382076496455969725252507461/250000000000000000000000000 815912060931397428303253741771962311/1000000000000000000000000000 30835442165985495179193334542602563/200000000000000000000000000 -468462967429630645959904470418846489/1000000000000000000000000000 -20584315253126402529251280524489973/1000000000000000000000000000 -2330514419397870149764668471123947/125000000000000000000000000 7228833161536272886148420887570159/100000000000000000000000000 7639573442122956610280536808837/1000000000000000000000000000 -989279026021999105589610610627039/7812500000000000000000000 -43752324208935687472046766272241399/125000000000000000000000000 350276148175844181993489497633447/62500000000000000000000000 -16771689836348917701096803989042409/500000000000000000000000000 -5517202326870722221783235033830229/1000000000000000000000000000 -99978176656157857711128251936361157/500000000000000000000000000 -64345637609034469857232792005038293/500000000000000000000000000 25798983375098818920006808892775217/125000000000000000000000000 32352809549412846662221000743426527/1000000000000000000000000000 3399679490205437244830269634301239/200000000000000000000000000 -3480591385186909653508456728608321/100000000000000000000000000 8348197426504018031107645960295001/500000000000000000000000000 -5053752296002841046818270932260471/1000000000000000000000000000 -17086009714671948085594612775280953/1000000000000000000000000000 -5257686882973562811079290228485731/500000000000000000000000000 -930546400554130135078465867113139/100000000000000000000000000 -37395712387031858227124188375831903/200000000000000000000000000 -40650912385112217283898341363099949/200000000000000000000000000
91787159227841823695011184578759089/1000000000000000000000000000 61768166764505988657886047735255987/200000000000000000000000000 -222336491933732984438014252628932537/1000000000000000000000000000 30835442165985495179193334542602563/200000000000000000000000000 203414120750816620891031060972549833/250000000000000000000000000 -29121648268441271266809608335600223/62500000000000000000000000 195129034863666686910242248743167/12500000000000000000000000 7591812710524483353773888489300881/1000000000000000000000000000 -55429416527346020011120912383332013/1000000000000000000000000000 451279893028740220533868162057/100000000000000000000000000 -760053098489696747785335683638353/6250000000000000000000000 -350350450712338718273977515453597861/1000000000000000000000000000 -14140364952412584561079482147273707/500000000000000000000000000 266735467431468786659386447616657/250000000000000000000000000 28441069806183650622794055152032147/1000000000000000000000000000 -127890369311008827315667964480293391/1000000000000000000000000000 -47843691858299168670902166684557499/250000000000000000000000000 3180041332341205060433218272935373/25000000000000000000000000 8581239949648815148458182503843333/500000000000000000000000000 15387843875100140392637331963735853/500000000000000000000000000 -4136522218428338839207484592304427/250000000000000000000000000 -2450485742230026039837331342544279/1000000000000000000000000000 10754457770430120717615538203063/781250000000000000000000 512983029601846960336390796756997/200000000000000000000000000 310856198283940645449870488822399/40000000000000000000000000 6847593337792867402699134337415989/1000000000000000000000000000 -185076167411045110576680322012058547/1000000000000000000000000000 -197766394382124917263486667955064023/1000000000000000000000000000
-174088354332792651690630701848921079/1000000000000000000000000000 -108456838949791220462815725118930239/500000000000000000000000000 78765197391737500102799964205399799/250000000000000000000000000 -468462967429630645959904470418846489/1000000000000000000000000000 -29121648268441271266809608335600223/62500000000000000000000000 394822195059682981124241551379766803/500000000000000000000000000 4936309237070015684992656026088621/1000000000000000000000000000 -3853167242049265218196789865224403/1000000000000000000000000000 30466771521449306125091117920739751/500000000000000000000000000 -7344588152531491410101843910361/1000000000000000000000000000 18195390869248320717639859124812791/125000000000000000000000000 22457216070771499978211984062376667/62500000000000000000000000 1400544719783341117645661703658491/100000000000000000000000000 17488806180367162929219281543631379/1000000000000000000000000000 -14212698231609455889431329321573983/1000000000000000000000000000 301239852872057112058766206926489/1250000000000000000000000 25775135278789735221649334721670243/200000000000000000000000000 -120588710900031635165128929918502301/500000000000000000000000000 -37377994004253243286315189907667431/1000000000000000000000000000 -18137625617937377235484166061602659/1000000000000000000000000000 36975826700854066108715986663012567/1000000000000000000000000000 -1002161605654821731012535101645127/200000000000000000000000000 -4045292892203533622257511450537631/500000000000000000000000000 2462683055189798102641880785208339/500000000000000000000000000 -874704019361118607995953904074869/1000000000000000000000000000 -11332586582091078424888228479177/10000000000000000000000000 202196600226610793463504758837843299/1000000000000000000000000000 228962929035323873762443719274620373/1000000000000000000000000000
-119330982731575622515912288481690137/1000000000000000000000000000 118941303845594357883383299667430533/1000000000000000000000000000 110030503656970255848809760316496639/1000000000000000000000000000 -20584315253126402529251280524489973/1000000000000000000000000000 195129034863666686910242248743167/12500000000000000000000000 4936309237070015684992656026088621/1000000000000000000000000000 305722569850258711448064642630107727/1000000000000000000000000000 398523719881674471236841482225681033/1000000000000000000000000000 -1646479595348440427077488946851897/1000000000000000000000000000 -14862016054775862417138960550479/1000000000000000000000000000 -6973541282759994672882974631093477/1000000000000000000000000000 -5492128867273249519439510952897907/1000000000000000000000000000 -340243807893086035739542563752639847/1000000000000000000000000000 337781147316160576271308848209885553/1000000000000000000000000000 339786625330009984367041489453584757/1000000000000000000000000000 -365777799139269155198896873883057/1953125000000000000000000 163075595136495593865153186349503497/1000000000000000000000000000 182403208123276285503722570848841483/1000000000000000000000000000 -162528112551165210246472999382257/12500000000000000000000000 8344124152253510013224256031135379/500000000000000000000000000 3615891988052077393565851833313941/250000000000000000000000000 -115853018343172755573592395339920971/500000000000000000000000000 232594364305691661318359064775445979/1000000000000000000000000000 231888017489947271020021872994094729/1000000000000000000000000000 210521692439919283384188651023296121/1000000000000000000000000000 192046437616352612092353709455937389/1000000000000000000000000000 -622684070263410705987920880742573/100000000000000000000000000 -14139209988057156817468437754763299/1000000000000000000000000000
-36851398971897988916956429670549159/250000000000000000000000000 73227249033207096231547611943003243/500000000000000000000000000 135306810701856374635243512542255613/1000000000000000000000000000 -2330514419397870149764668471123947/125000000000000000000000000 7591812710524483353773888489300881/1000000000000000000000000000 -3853167242049265218196789865224403/1000000000000000000000000000 398523719881674471236841482225681033/1000000000000000000000000000 130261184309533849717608535499552489/250000000000000000000000000 -103072462904129128379721591587311/31250000000000000000000000 -19317599089407260977040123444351/1000000000000000000000000000 -5594690363427367015311359303241521/500000000000000000000000000 -2967873509627917302017218166766439/500000000000000000000000000 -444032822616714847733044602289856519/1000000000000000000000000000 220302252963855596386363975209741527/500000000000000000000000000 11085928940233534568107033288044057/25000000000000000000000000 -6291707960585577478409548790617729/25000000000000000000000000 54385117897727319029432197960428733/250000000000000000000000000 245299111839819996691258587887525091/1000000000000000000000000000 -3945601837606018072175207258415787/250000000000000000000000000 20972245224818808991165228255694931/1000000000000000000000000000 17699637489237964471315250550551067/1000000000000000000000000000 -302558068056686563405439417905488997/1000000000000000000000000000 75951669388074928400931838588894979/250000000000000000000000000 302797332500822489870255171408290249/1000000000000000000000000000 54975755551405094009805312297569407/200000000000000000000000000 250791563031465021961475911238779747/1000000000000000000000000000 -2060714442266789627117897733696309/250000000000000000000000000 -2501205686062760245267965913091693/125000000000000000000000000
26979915702274972147056559703628971/500000000000000000000000000 -46893165951540285126871970799764003/1000000000000000000000000000 47815082516798629582489991601833299/1000000000000000000000000000 7228833161536272886148420887570159/100000000000000000000000000 -55429416527346020011120912383332013/1000000000000000000000000000 30466771521449306125091117920739751/500000000000000000000000000 -1646479595348440427077488946851897/1000000000000000000000000000 -103072462904129128379721591587311/31250000000000000000000000 128140289054630282147761100751527367/500000000000000000000000000 -1880257564131156251019204856713/250000000000000000000000000 312722620010236909961615758425999/1000000000000000000000000000 -4075502601757652366597432078256669/1000000000000000000000000000 1918488199670100432893522193303491/1000000000000000000000000000 -217695047742135598688415637946247/100000000000000000000000000 -1043527107425136049530160053257239/500000000000000000000000000 6984522811670551338057416694774313/1000000000000000000000000000 -5239794084485942622516949780304081/500000000000000000000000000 -88543058167969099833600533063509/100000000000000000000000000 -2176932053343459909667272933670961/1000000000000000000000000000 1352833663002553794691043142672347/500000000000000000000000000 -69949957773021637434438553620493/50000000000000000000000000 1439235439025222447964989801646883/1000000000000000000000000000 -659260306192256325462919880279129/500000000000000000000000000 -2042424170841921862130904842156391/1000000000000000000000000000 -184862798706514732583900458977479/125000000000000000000000000 -137625757491332226981551041473339/100000000000000000000000000 -784641298789028933837520487805969/1000000000000000000000000000 -1931923787324651036947656880763379/1000000000000000000000000000
504714129686643693551840593381/50000000000000000000000000 -755341592249167022816994192543/500000000000000000000000000 -108374848765163041027941266551/10000000000000000000000000 7639573442122956610280536808837/1000000000000000000000000000 451279893028740220533868162057/100000000000000000000000000 -7344588152531491410101843910361/1000000000000000000000000000 -14862016054775862417138960550479/1000000000000000000000000000 -19317599089407260977040123444351/1000000000000000000000000000 -1880257564131156251019204856713/250000000000000000000000000 126528163849834332033664459/100000000000000000000000000 -2018576442938907753228565837901/1000000000000000000000000000 -3543816646892938580738890831479/250000000000000000000000000 15824424548590880181362436621017/1000000000000000000000000000 -8523518861039326695627722577531/500000000000000000000000000 -15793457671631425045219903484321/1000000000000000000000000000 395924088671554517647011752899/1000000000000000000000000000 -3025108738288999652062059034051/200000000000000000000000000 -20381136777264251565610897967/100000000000000000000000000 197320026688600042746567117689/100000000000000000000000000 235076300584376088484553714149/1000000000000000000000000000 -989121240166089999240737509283/500000000000000000000000000 11484489304430104052759873669943/1000000000000000000000000000 -5482767677424422652023694102629/500000000000000000000000000 -5740768876122752446658659606113/500000000000000000000000000 -5090542974896141544808791435937/500000000000000000000000000 -1856709029355948243916568969469/200000000000000000000000000 -302058130129750031298318788323/40000000000000000000000000 -1825156300010660678889850000897/200000000000000000000000000
-2452616930829666879029149361345321/31250000000000000000000000 -78165530232243833468666135504652399/1000000000000000000000000000 92688129720539405998374711024125467/1000000000000000000000000000 -989279026021999105589610610627039/7812500000000000000000000 -760053098489696747785335683638353/6250000000000000000000000 18195390869248320717639859124812791/125000000000000000000000000 -6973541282759994672882974631093477/1000000000000000000000000000 -5594690363427367015311359303241521/500000000000000000000000000 312722620010236909961615758425999/1000000000000000000000000000 -2018576442938907753228565837901/1000000000000000000000000000 73431174605735887239293399843675659/500000000000000000000000000 79972944387194025029378190954531079/1000000000000000000000000000 7404186562138172851020240442668667/500000000000000000000000000 -2401068669035342305319497523148691/1000000000000000000000000000 -7418025832320571502528221793508359/500000000000000000000000000 90649351619393053046365344695907679/1000000000000000000000000000 56526097171848149929459131759434751/1000000000000000000000000000 -357548278274009562046533623970071/3906250000000000000000000 -12637414679605817508283685017074741/1000000000000000000000000000 -9383340147486477990592905911943493/1000000000000000000000000000 12897238581305907299801312088403623/1000000000000000000000000000 247116985567552086798242595851393/62500000000000000000000000 -2284109897211870050801472826064773/250000000000000000000000000 -3914128013970229669962770686934841/1000000000000000000000000000 -1446210899107139669121868342885413/250000000000000000000000000 -5353317061761530664231961839352873/1000000000000000000000000000 17371426910245928226116605180671213/500000000000000000000000000 5662196751005016533150256107565023/62500000000000000000000000
-235610014949740293509640145380331743/1000000000000000000000000000 -5918828968388476001982517083295683/25000000000000000000000000 139913179463100120141753501186415017/500000000000000000000000000 -43752324208935687472046766272241399/125000000000000000000000000 -350350450712338718273977515453597861/1000000000000000000000000000 22457216070771499978211984062376667/62500000000000000000000000 -5492128867273249519439510952897907/1000000000000000000000000000 -2967873509627917302017218166766439/500000000000000000000000000 -4075502601757652366597432078256669/1000000000000000000000000000 -3543816646892938580738890831479/250000000000000000000000000 79972944387194025029378190954531079/1000000000000000000000000000 810413883121604561354702288950087623/1000000000000000000000000000 20757569050165130172421759304080509/500000000000000000000000000 26736648046032180751996253604128679/1000000000000000000000000000 -8344188187521332593729860139814337/200000000000000000000000000 53066659829804413638500589234372811/125000000000000000000000000 19172267622136800092343680656716613/50000000000000000000000000 -53773628819770849857121818524980151/125000000000000000000000000 -62738247538700957222541670070195737/1000000000000000000000000000 -58590432692505974608111025639174579/1000000000000000000000000000 16099022303073502140437457529547563/250000000000000000000000000 -8152381014163540892327938568190649/1000000000000000000000000000 -20422033682875234958451172170529993/1000000000000000000000000000 8400864803122536931368901292367049/1000000000000000000000000000 -1048174648302427977587664341857667/200000000000000000000000000 -4889146008369334016961179892094269/1000000000000000000000000000 107857981114253612169871660928348991/250000000000000000000000000 62311231794380871993265322716488881/125000000000000000000000000
14954677955561965291820876345256023/125000000000000000000000000 -35164988761502878055851870127718549/250000000000000000000000000 -53268186936832337021769134486450723/500000000000000000000000000 350276148175844181993489497633447/62500000000000000000000000 -14140364952412584561079482147273707/500000000000000000000000000 1400544719783341117645661703658491/100000000000000000000000000 -340243807893086035739542563752639847/1000000000000000000000000000 -444032822616714847733044602289856519/1000000000000000000000000000 1918488199670100432893522193303491/1000000000000000000000000000 15824424548590880181362436621017/1000000000000000000000000000 7404186562138172851020240442668667/500000000000000000000000000 20757569050165130172421759304080509/500000000000000000000000000 9515324622626644061945529428670471/25000000000000000000000000 -187196040192541558915251717337271847/500000000000000000000000000 -380114098340473054492328450707615731/1000000000000000000000000000 232193174775314648148301750801230337/1000000000000000000000000000 -163989661788609971585928268414125883/1000000000000000000000000000 -227044375320862161168510376039488717/1000000000000000000000000000 1363024143297914276341910487001429/125000000000000000000000000 -10599724377664747594533943387517991/500000000000000000000000000 -1245147605559782158519954290685623/100000000000000000000000000 64360668973355812054768666409229777/250000000000000000000000000 -129944605655915319622438615154113799/500000000000000000000000000 -64408347678665805028363320309423207/250000000000000000000000000 -234530264496146109857467659808128163/1000000000000000000000000000 -53491615707331413950054876888563113/250000000000000000000000000 26540237426995670382384938647725329/1000000000000000000000000000 41176491782222275383698232184694051/1000000000000000000000000000
-69982906748946687024772647317825017/500000000000000000000000000 30002759788660065742949711510778623/250000000000000000000000000 16515471162039242962630381098076141/125000000000000000000000000 -16771689836348917701096803989042409/500000000000000000000000000 266735467431468786659386447616657/250000000000000000000000000 17488806180367162929219281543631379/1000000000000000000000000000 337781147316160576271308848209885553/1000000000000000000000000000 220302252963855596386363975209741527/500000000000000000000000000 -217695047742135598688415637946247/100000000000000000000000000 -8523518861039326695627722577531/500000000000000000000000000 -2401068669035342305319497523148691/1000000000000000000000000000 26736648046032180751996253604128679/1000000000000000000000000000 -187196040192541558915251717337271847/500000000000000000000000000 74948256261362847139188797142279307/200000000000000000000000000 373878048513900959284090175242759449/1000000000000000000000000000 -188915981658966376977496507048333777/1000000000000000000000000000 198589217966968399908901133931442711/1000000000000000000000000000 45818671826581153045025540150149813/250000000000000000000000000 -8525047676186407610643681922646451/500000000000000000000000000 7828556270352745912079726969611117/500000000000000000000000000 2342573283634308045743880887064083/125000000000000000000000000 -32080945284758522857435679588714713/125000000000000000000000000 256342456118806923423257099424933423/1000000000000000000000000000 256860042656693207483806559808703719/1000000000000000000000000000 23260368194761625004586826369266021/100000000000000000000000000 212191364268178199886813173137479713/1000000000000000000000000000 436470763215381603045409315567753/40000000000000000000000000 6830714058365893828744965092776797/1000000000000000000000000000
-119432736047817510461844492998950101/1000000000000000000000000000 7030990401708578654941667366481257/50000000000000000000000000 53111830530604793171608616794925339/500000000000000000000000000 -5517202326870722221783235033830229/1000000000000000000000000000 28441069806183650622794055152032147/1000000000000000000000000000 -14212698231609455889431329321573983/1000000000000000000000000000 339786625330009984367041489453584757/1000000000000000000000000000 11085928940233534568107033288044057/25000000000000000000000000 -1043527107425136049530160053257239/500000000000000000000000000 -15793457671631425045219903484321/1000000000000000000000000000 -7418025832320571502528221793508359/500000000000000000000000000 -8344188187521332593729860139814337/200000000000000000000000000 -380114098340473054492328450707615731/1000000000000000000000000000 373878048513900959284090175242759449/1000000000000000000000000000 75923215748853619257556136142623073/200000000000000000000000000 -14502156973278687413348184289079751/62500000000000000000000000 81822393162613548751196899410656907/500000000000000000000000000 226890227872303093292719728899445063/1000000000000000000000000000 -10865667821824092087512739499044857/1000000000000000000000000000 5297199057797973152515031148022563/250000000000000000000000000 77579920212760132464969204769507/6250000000000000000000000 -128546434132994895257663519139097237/500000000000000000000000000 51909188464344573407561416672255677/200000000000000000000000000 51456732223185934909243969391690671/200000000000000000000000000 58554020638872164453339131224744301/250000000000000000000000000 106839950710967350869384483696634583/500000000000000000000000000 -3330922745071080935992678210348901/125000000000000000000000000 -82585565965294945491926391893243/2000000000000000000000000
-44740349426313686854373076136194671/500000000000000000000000000 -20661408270230093722531567579827163/125000000000000000000000000 65472819576306477252981084576654703/500000000000000000000000000 -99978176656157857711128251936361157/500000000000000000000000000 -127890369311008827315667964480293391/1000000000000000000000000000 301239852872057112058766206926489/1250000000000000000000000 -365777799139269155198896873883057/1953125000000000000000000 -6291707960585577478409548790617729/25000000000000000000000000 6984522811670551338057416694774313/1000000000000000000000000000 395924088671554517647011752899/1000000000000000000000000000 90649351619393053046365344695907679/1000000000000000000000000000 53066659829804413638500589234372811/125000000000000000000000000 232193174775314648148301750801230337/1000000000000000000000000000 -188915981658966376977496507048333777/1000000000000000000000000000 -14502156973278687413348184289079751/62500000000000000000000000 3170116435939854028341698765747897/7812500000000000000000000 104340429953743893740228863098801689/1000000000000000000000000000 -40598066303035979770789865125452599/100000000000000000000000000 -4469906588763360449373984296334277/125000000000000000000000000 -40823982984604275875301805096271311/1000000000000000000000000000 35740200872937458594932201333848353/1000000000000000000000000000 137326341123789642074749787515295043/1000000000000000000000000000 -9710460101207914741016750918772339/62500000000000000000000000 -34327032183762393702245994027019603/250000000000000000000000000 -1652783678699134550122417007823423/12500000000000000000000000 -4834925880507163329072959281549963/40000000000000000000000000 237930480909117162376632482468737611/1000000000000000000000000000 62797339107637372632386143946172611/200000000000000000000000000
-76208188108112906122403437268100017/500000000000000000000000000 -9515110763755151297270805661297167/125000000000000000000000000 21554255685534868822646754139849251/125000000000000000000000000 -64345637609034469857232792005038293/500000000000000000000000000 -47843691858299168670902166684557499/250000000000000000000000000 25775135278789735221649334721670243/200000000000000000000000000 163075595136495593865153186349503497/1000000000000000000000000000 54385117897727319029432197960428733/250000000000000000000000000 -5239794084485942622516949780304081/500000000000000000000000000 -3025108738288999652062059034051/200000000000000000000000000 56526097171848149929459131759434751/1000000000000000000000000000 19172267622136800092343680656716613/50000000000000000000000000 -163989661788609971585928268414125883/1000000000000000000000000000 198589217966968399908901133931442711/1000000000000000000000000000 81822393162613548751196899410656907/500000000000000000000000000 104340429953743893740228863098801689/1000000000000000000000000000 61751117594381992858088957129254901/200000000000000000000000000 -22013195117893988031876239829487457/200000000000000000000000000 -9331995490913996792932671147466043/250000000000000000000000000 -12324249315127105437180494988962347/500000000000000000000000000 156301112347772123408586582800887/4000000000000000000000000 -26339016578800220467819319333057753/200000000000000000000000000 117117127163710229416240110653369109/1000000000000000000000000000 16492378177289888764801928729683349/125000000000000000000000000 56412525968587279661317789004637269/500000000000000000000000000 51484808984175630236600586948555033/500000000000000000000000000 205463458266402614021038177584258543/1000000000000000000000000000 3986411843426755752289433885073879/15625000000000000000000000
47822786865569691081157790869997339/500000000000000000000000000 81360151768837759700666812456226499/500000000000000000000000000 -132527280284911635231499425819185281/1000000000000000000000000000 25798983375098818920006808892775217/125000000000000000000000000 3180041332341205060433218272935373/25000000000000000000000000 -120588710900031635165128929918502301/500000000000000000000000000 182403208123276285503722570848841483/1000000000000000000000000000 245299111839819996691258587887525091/1000000000000000000000000000 -88543058167969099833600533063509/100000000000000000000000000 -20381136777264251565610897967/100000000000000000000000000 -357548278274009562046533623970071/3906250000000000000000000 -53773628819770849857121818524980151/125000000000000000000000000 -227044375320862161168510376039488717/1000000000000000000000000000 45818671826581153045025540150149813/250000000000000000000000000 226890227872303093292719728899445063/1000000000000000000000000000 -40598066303035979770789865125452599/100000000000000000000000000 -22013195117893988031876239829487457/200000000000000000000000000 406470542212366601767288917157301287/1000000000000000000000000000 9102651248664845335435632975294349/250000000000000000000000000 1283193842151983275169708432586117/31250000000000000000000000 -9129529437495302447983789548481029/250000000000000000000000000 -133540975461291436753848410566304551/1000000000000000000000000000 151790976533639499028499422225294423/1000000000000000000000000000 133502704220996202352713338832761771/1000000000000000000000000000 64437779367304615630048514152111061/500000000000000000000000000 14727560617014395835881154838331377/125000000000000000000000000 -240889342317028115033496580948497267/1000000000000000000000000000 -158824886772147128064527503691340717/500000000000000000000000000
3644263647979956494182371446878513/125000000000000000000000000 4473685496883752540386244343511673/500000000000000000000000000 -3486142682314100529065225905234789/100000000000000000000000000 32352809549412846662221000743426527/1000000000000000000000000000 8581239949648815148458182503843333/500000000000000000000000000 -37377994004253243286315189907667431/1000000000000000000000000000 -162528112551165210246472999382257/12500000000000000000000000 -3945601837606018072175207258415787/250000000000000000000000000 -2176932053343459909667272933670961/1000000000000000000000000000 197320026688600042746567117689/100000000000000000000000000 -12637414679605817508283685017074741/1000000000000000000000000000 -62738247538700957222541670070195737/1000000000000000000000000000 1363024143297914276341910487001429/125000000000000000000000000 -8525047676186407610643681922646451/500000000000000000000000000 -10865667821824092087512739499044857/1000000000000000000000000000 -4469906588763360449373984296334277/125000000000000000000000000 -9331995490913996792932671147466043/250000000000000000000000000 9102651248664845335435632975294349/250000000000000000000000000 356470191195319281574861248578779/50000000000000000000000000 153441673199496596501058490956703/40000000000000000000000000 -3651650562478465507614198728023899/500000000000000000000000000 210643294339937098607583840688449/20000000000000000000000000 -3975824105075769196290411636316639/500000000000000000000000000 -10556048472454240252344358952977737/1000000000000000000000000000 -8454091576251609936873922659411599/1000000000000000000000000000 -1918309752871653609693521443706223/250000000000000000000000000 -8692030134352951442627726215939317/250000000000000000000000000 -9017933020096260608140416588323413/200000000000000000000000000
7120917962751051829714103064912227/1000000000000000000000000000 3411884445292900313397117629194149/125000000000000000000000000 -212562841140843196174273583608611/20000000000000000000000000 3399679490205437244830269634301239/200000000000000000000000000 15387843875100140392637331963735853/500000000000000000000000000 -18137625617937377235484166061602659/1000000000000000000000000000 8344124152253510013224256031135379/500000000000000000000000000 20972245224818808991165228255694931/1000000000000000000000000000 1352833663002553794691043142672347/500000000000000000000000000 235076300584376088484553714149/1000000000000000000000000000 -9383340147486477990592905911943493/1000000000000000000000000000 -58590432692505974608111025639174579/1000000000000000000000000000 -10599724377664747594533943387517991/500000000000000000000000000 7828556270352745912079726969611117/500000000000000000000000000 5297199057797973152515031148022563/250000000000000000000000000 -40823982984604275875301805096271311/1000000000000000000000000000 -12324249315127105437180494988962347/500000000000000000000000000 1283193842151983275169708432586117/31250000000000000000000000 153441673199496596501058490956703/40000000000000000000000000 5994248066626322715459882315029759/1000000000000000000000000000 -784274003608767266867860700662371/200000000000000000000000000 -11417292469354080832340850344187399/1000000000000000000000000000 13732406645172390581681251678841819/1000000000000000000000000000 2280369418467600666676984558360959/200000000000000000000000000 11401694624213755780626810250911421/1000000000000000000000000000 10393367072067516894797197902264141/1000000000000000000000000000 -1988324804541057996173057742283889/62500000000000000000000000 -20163054030668351151284112843262337/500000000000000000000000000
-31387843697796172116690298269141027/1000000000000000000000000000 -7812008629414226004791891043397491/1000000000000000000000000000 6990898127726665981144295619707263/200000000000000000000000000 -3480591385186909653508456728608321/100000000000000000000000000 -4136522218428338839207484592304427/250000000000000000000000000 36975826700854066108715986663012567/1000000000000000000000000000 3615891988052077393565851833313941/250000000000000000000000000 17699637489237964471315250550551067/1000000000000000000000000000 -69949957773021637434438553620493/50000000000000000000000000 -989121240166089999240737509283/500000000000000000000000000 12897238581305907299801312088403623/1000000000000000000000000000 16099022303073502140437457529547563/250000000000000000000000000 -1245147605559782158519954290685623/100000000000000000000000000 2342573283634308045743880887064083/125000000000000000000000000 77579920212760132464969204769507/6250000000000000000000000 35740200872937458594932201333848353/1000000000000000000000000000 156301112347772123408586582800887/4000000000000000000000000 -9129529437495302447983789548481029/250000000000000000000000000 -3651650562478465507614198728023899/500000000000000000000000000 -784274003608767266867860700662371/200000000000000000000000000 942435599780323186842312432865237/125000000000000000000000000 -11667090730993000179899303629280707/1000000000000000000000000000 4512852310411298164075818960821603/500000000000000000000000000 5850549280941079550177274560505767/500000000000000000000000000 4729985044658104498305518684363053/500000000000000000000000000 8590823534559683977656900910205577/1000000000000000000000000000 35623826397472592198819318445848489/1000000000000000000000000000 11538873640011127374131250902241259/250000000000000000000000000
22804793240250440032037949287977463/250000000000000000000000000 -41915024615166920093250264793043771/500000000000000000000000000 -17026569954019593873238618600077573/200000000000000000000000000 8348197426504018031107645960295001/500000000000000000000000000 -2450485742230026039837331342544279/1000000000000000000000000000 -1002161605654821731012535101645127/200000000000000000000000000 -115853018343172755573592395339920971/500000000000000000000000000 -302558068056686563405439417905488997/1000000000000000000000000000 1439235439025222447964989801646883/1000000000000000000000000000 11484489304430104052759873669943/1000000000000000000000000000 247116985567552086798242595851393/62500000000000000000000000 -8152381014163540892327938568190649/1000000000000000000000000000 64360668973355812054768666409229777/250000000000000000000000000 -32080945284758522857435679588714713/125000000000000000000000000 -128546434132994895257663519139097237/500000000000000000000000000 137326341123789642074749787515295043/1000000000000000000000000000 -26339016578800220467819319333057753/200000000000000000000000000 -133540975461291436753848410566304551/1000000000000000000000000000 210643294339937098607583840688449/20000000000000000000000000 -11417292469354080832340850344187399/1000000000000000000000000000 -11667090730993000179899303629280707/1000000000000000000000000000 43996322288209097480348019716044977/250000000000000000000000000 -2202616495448768651000329161593639/12500000000000000000000000 -88063659506595665092014912099871423/500000000000000000000000000 -1995966819317120339423132331028167/12500000000000000000000000 -18209261511098159365492598658572491/125000000000000000000000000 -1759140199613112167645955775532871/1000000000000000000000000000 718878114984061865205069696200821/250000000000000000000000000
-1653561269469490463921740515866789/20000000000000000000000000 46192010908024157228077603558716833/500000000000000000000000000 74414956833109943156216414203120679/1000000000000000000000000000 -5053752296002841046818270932260471/1000000000000000000000000000 10754457770430120717615538203063/781250000000000000000000 -4045292892203533622257511450537631/500000000000000000000000000 232594364305691661318359064775445979/1000000000000000000000000000 75951669388074928400931838588894979/250000000000000000000000000 -659260306192256325462919880279129/500000000000000000000000000 -5482767677424422652023694102629/500000000000000000000000000 -2284109897211870050801472826064773/250000000000000000000000000 -20422033682875234958451172170529993/1000000000000000000000000000 -129944605655915319622438615154113799/500000000000000000000000000 256342456118806923423257099424933423/1000000000000000000000000000 51909188464344573407561416672255677/200000000000000000000000000 -9710460101207914741016750918772339/62500000000000000000000000 117117127163710229416240110653369109/1000000000000000000000000000 151790976533639499028499422225294423/1000000000000000000000000000 -3975824105075769196290411636316639/500000000000000000000000000 13732406645172390581681251678841819/1000000000000000000000000000 4512852310411298164075818960821603/500000000000000000000000000 -2202616495448768651000329161593639/12500000000000000000000000 44396465101440611779572460083335733/250000000000000000000000000 88171056568571181305614384673561633/500000000000000000000000000 20048182285704747463682559295880473/125000000000000000000000000 2286365771052196600024105801003851/15625000000000000000000000 -13920997288813689928219178884792247/1000000000000000000000000000 -1149183582636808007612633140919583/50000000000000000000000000
-45779125713682614606806316598023413/500000000000000000000000000 84006243358813146643897278814127201/1000000000000000000000000000 21278459331083453692197000295851999/250000000000000000000000000 -17086009714671948085594612775280953/1000000000000000000000000000 512983029601846960336390796756997/200000000000000000000000000 2462683055189798102641880785208339/500000000000000000000000000 231888017489947271020021872994094729/1000000000000000000000000000 302797332500822489870255171408290249/1000000000000000000000000000 -2042424170841921862130904842156391/1000000000000000000000000000 -5740768876122752446658659606113/500000000000000000000000000 -3914128013970229669962770686934841/1000000000000000000000000000 8400864803122536931368901292367049/1000000000000000000000000000 -64408347678665805028363320309423207/250000000000000000000000000 256860042656693207483806559808703719/1000000000000000000000000000 51456732223185934909243969391690671/200000000000000000000000000 -34327032183762393702245994027019603/250000000000000000000000000 16492378177289888764801928729683349/125000000000000000000000000 133502704220996202352713338832761771/1000000000000000000000000000 -10556048472454240252344358952977737/1000000000000000000000000000 2280369418467600666676984558360959/200000000000000000000000000 5850549280941079550177274560505767/500000000000000000000000000 -88063659506595665092014912099871423/500000000000000000000000000 88171056568571181305614384673561633/500000000000000000000000000 44067751787172645269506980058901321/250000000000000000000000000 159802663416504218557710423634875969/1000000000000000000000000000 145788414322000776006614853504682357/1000000000000000000000000000 1887380892110135257810348477049817/1000000000000000000000000000 -2714008920765269057276162509967231/1000000000000000000000000000
-79338201976623008602594080646146941/1000000000000000000000000000 20040166328713450299390429511849979/250000000000000000000000000 36352359304838133881647310946658031/500000000000000000000000000 -5257686882973562811079290228485731/500000000000000000000000000 310856198283940645449870488822399/40000000000000000000000000 -874704019361118607995953904074869/1000000000000000000000000000 210521692439919283384188651023296121/1000000000000000000000000000 54975755551405094009805312297569407/200000000000000000000000000 -184862798706514732583900458977479/125000000000000000000000000 -5090542974896141544808791435937/500000000000000000000000000 -1446210899107139669121868342885413/250000000000000000000000000 -1048174648302427977587664341857667/200000000000000000000000000 -234530264496146109857467659808128163/1000000000000000000000000000 23260368194761625004586826369266021/100000000000000000000000000 58554020638872164453339131224744301/250000000000000000000000000 -1652783678699134550122417007823423/12500000000000000000000000 56412525968587279661317789004637269/500000000000000000000000000 64437779367304615630048514152111061/500000000000000000000000000 -8454091576251609936873922659411599/1000000000000000000000000000 11401694624213755780626810250911421/1000000000000000000000000000 4729985044658104498305518684363053/500000000000000000000000000 -1995966819317120339423132331028167/12500000000000000000000000 20048182285704747463682559295880473/125000000000000000000000000 159802663416504218557710423634875969/1000000000000000000000000000 72552069682284331437918952687162687/500000000000000000000000000 132380821942947885068647641126694683/1000000000000000000000000000 -663969280501869132279891841043113/125000000000000000000000000 -11417940372937525235460328041809177/1000000000000000000000000000
-18038305637896876735514045292353373/250000000000000000000000000 18246155261452450628391266909053453/250000000000000000000000000 8260616107544415593785461057824337/125000000000000000000000000 -930546400554130135078465867113139/100000000000000000000000000 6847593337792867402699134337415989/1000000000000000000000000000 -11332586582091078424888228479177/10000000000000000000000000 192046437616352612092353709455937389/1000000000000000000000000000 250791563031465021961475911238779747/1000000000000000000000000000 -137625757491332226981551041473339/100000000000000000000000000 -1856709029355948243916568969469/200000000000000000000000000 -5353317061761530664231961839352873/1000000000000000000000000000 -4889146008369334016961179892094269/1000000000000000000000000000 -53491615707331413950054876888563113/250000000000000000000000000 212191364268178199886813173137479713/1000000000000000000000000000 106839950710967350869384483696634583/500000000000000000000000000 -4834925880507163329072959281549963/40000000000000000000000000 51484808984175630236600586948555033/500000000000000000000000000 14727560617014395835881154838331377/125000000000000000000000000 -1918309752871653609693521443706223/250000000000000000000000000 10393367072067516894797197902264141/1000000000000000000000000000 8590823534559683977656900910205577/1000000000000000000000000000 -18209261511098159365492598658572491/125000000000000000000000000 2286365771052196600024105801003851/15625000000000000000000000 145788414322000776006614853504682357/1000000000000000000000000000 132380821942947885068647641126694683/1000000000000000000000000000 60387000542453525216058099653344493/500000000000000000000000000 -615340563948960088959141268060581/125000000000000000000000000 -10544077522507936641184747728756081/1000000000000000000000000000
-11991401838004519996284795863772537/100000000000000000000000000 -30357725800079266555116845933971841/250000000000000000000000000 150304919367040915986755674167209449/1000000000000000000000000000 -37395712387031858227124188375831903/200000000000000000000000000 -185076167411045110576680322012058547/1000000000000000000000000000 202196600226610793463504758837843299/1000000000000000000000000000 -622684070263410705987920880742573/100000000000000000000000000 -2060714442266789627117897733696309/250000000000000000000000000 -784641298789028933837520487805969/1000000000000000000000000000 -302058130129750031298318788323/40000000000000000000000000 17371426910245928226116605180671213/500000000000000000000000000 107857981114253612169871660928348991/250000000000000000000000000 26540237426995670382384938647725329/1000000000000000000000000000 436470763215381603045409315567753/40000000000000000000000000 -3330922745071080935992678210348901/125000000000000000000000000 237930480909117162376632482468737611/1000000000000000000000000000 205463458266402614021038177584258543/1000000000000000000000000000 -240889342317028115033496580948497267/1000000000000000000000000000 -8692030134352951442627726215939317/250000000000000000000000000 -1988324804541057996173057742283889/62500000000000000000000000 35623826397472592198819318445848489/1000000000000000000000000000 -1759140199613112167645955775532871/1000000000000000000000000000 -13920997288813689928219178884792247/1000000000000000000000000000 1887380892110135257810348477049817/1000000000000000000000000000 -663969280501869132279891841043113/125000000000000000000000000 -615340563948960088959141268060581/125000000000000000000000000 235447154656335073976344325816245039/1000000000000000000000000000 8548163369338051858711176570320407/31250000000000000000000000
-5979749423122975872026721631625273/40000000000000000000000000 -74482109599780647305791324172105759/500000000000000000000000000 187663277871756130813483867581920711/1000000000000000000000000000 -40650912385112217283898341363099949/200000000000000000000000000 -197766394382124917263486667955064023/1000000000000000000000000000 228962929035323873762443719274620373/1000000000000000000000000000 -14139209988057156817468437754763299/1000000000000000000000000000 -2501205686062760245267965913091693/125000000000000000000000000 -1931923787324651036947656880763379/1000000000000000000000000000 -1825156300010660678889850000897/200000000000000000000000000 5662196751005016533150256107565023/62500000000000000000000000 62311231794380871993265322716488881/125000000000000000000000000 41176491782222275383698232184694051/1000000000000000000000000000 6830714058365893828744965092776797/1000000000000000000000000000 -82585565965294945491926391893243/2000000000000000000000000 62797339107637372632386143946172611/200000000000000000000000000 3986411843426755752289433885073879/15625000000000000000000000 -158824886772147128064527503691340717/500000000000000000000000000 -9017933020096260608140416588323413/200000000000000000000000000 -20163054030668351151284112843262337/500000000000000000000000000 11538873640011127374131250902241259/250000000000000000000000000 718878114984061865205069696200821/250000000000000000000000000 -1149183582636808007612633140919583/50000000000000000000000000 -2714008920765269057276162509967231/1000000000000000000000000000 -11417940372937525235460328041809177/1000000000000000000000000000 -10544077522507936641184747728756081/1000000000000000000000000000 8548163369338051858711176570320407/31250000000000000000000000 8770980724761064046078442700738507/25000000000000000000000000


--- Term 58 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 28

Flags :
F1  : R R B B G : {124, 134, 234}
F2  : R R B B G : {124, 134, 234, 125}
F3  : R R B B G : {124, 134, 234, 135}
F4  : R R B B G : {124, 134, 234, 125, 135}
F5  : R R B B G : {124, 134, 234, 235}
F6  : R R B B G : {124, 134, 234, 125, 235}
F7  : R R B B G : {124, 134, 234, 135, 235}
F8  : R R B B G : {124, 134, 234, 125, 135, 235}
F9  : R R B B G : {124, 134, 234, 145}
F10 : R R B B G : {124, 134, 234, 125, 145}
F11 : R R B B G : {124, 134, 234, 135, 145}
F12 : R R B B G : {124, 134, 234, 125, 135, 145}
F13 : R R B B G : {124, 134, 234, 235, 145}
F14 : R R B B G : {124, 134, 234, 125, 235, 145}
F15 : R R B B G : {124, 134, 234, 135, 235, 145}
F16 : R R B B G : {124, 134, 234, 125, 135, 235, 145}
F17 : R R B B G : {124, 134, 234, 245}
F18 : R R B B G : {124, 134, 234, 125, 245}
F19 : R R B B G : {124, 134, 234, 135, 245}
F20 : R R B B G : {124, 134, 234, 125, 135, 245}
F21 : R R B B G : {124, 134, 234, 235, 245}
F22 : R R B B G : {124, 134, 234, 125, 235, 245}
F23 : R R B B G : {124, 134, 234, 135, 235, 245}
F24 : R R B B G : {124, 134, 234, 125, 135, 235, 245}
F25 : R R B B G : {124, 134, 234, 145, 245}
F26 : R R B B G : {124, 134, 234, 135, 145, 245}
F27 : R R B B G : {124, 134, 234, 235, 145, 245}
F28 : R R B B G : {124, 134, 234, 135, 235, 145, 245}
F29 : R R B B G : {124, 134, 234, 345}
F30 : R R B B G : {124, 134, 234, 125, 345}
F31 : R R B B G : {124, 134, 234, 135, 345}
F32 : R R B B G : {124, 134, 234, 125, 135, 345}
F33 : R R B B G : {124, 134, 234, 235, 345}
F34 : R R B B G : {124, 134, 234, 125, 235, 345}
F35 : R R B B G : {124, 134, 234, 135, 235, 345}
F36 : R R B B G : {124, 134, 234, 125, 135, 235, 345}
F37 : R R B B G : {124, 134, 234, 145, 345}
F38 : R R B B G : {124, 134, 234, 125, 145, 345}
F39 : R R B B G : {124, 134, 234, 235, 145, 345}
F40 : R R B B G : {124, 134, 234, 125, 235, 145, 345}
F41 : R R B B G : {124, 134, 234, 245, 345}
F42 : R R B B G : {124, 134, 234, 125, 245, 345}
F43 : R R B B G : {124, 134, 234, 135, 245, 345}
F44 : R R B B G : {124, 134, 234, 125, 135, 245, 345}
F45 : R R B B G : {124, 134, 234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)
B4  : (F4)+(F6)
B5  : (F7)
B6  : (F8)
B7  : (F9)+(F17)
B8  : (F10)+(F18)
B9  : (F11)+(F21)
B10 : (F12)+(F22)
B11 : (F13)+(F19)
B12 : (F14)+(F20)
B13 : (F15)+(F23)
B14 : (F16)+(F24)
B15 : (F25)
B16 : (F26)+(F27)
B17 : (F28)
B18 : (F29)
B19 : (F30)
B20 : (F31)+(F33)
B21 : (F32)+(F34)
B22 : (F35)
B23 : (F36)
B24 : (F37)+(F41)
B25 : (F38)+(F42)
B26 : (F39)+(F43)
B27 : (F40)+(F44)
B28 : (F45)

Matrix :
473263592692741157909371246718231559/1000000000000000000000000000 -241542001590893090574536795346179/250000000000000000000000000 -36703997780187354531617710635525899/500000000000000000000000000 63510580032903716172486865158560483/250000000000000000000000000 145617127258107661042882627144816163/1000000000000000000000000000 -344022475040687799016330218987889657/1000000000000000000000000000 3098321916842997096749704158040333/5000000000000000000000000 -40307146100392330275053909564987523/1000000000000000000000000000 -9518969480959547055820627623308439/200000000000000000000000000 108006694742946075371285394192455567/500000000000000000000000000 -373597783948253328256810116998025107/1000000000000000000000000000 -270149833145728120446809656230436361/1000000000000000000000000000 -138088696712888452255566152067282619/500000000000000000000000000 -190174000025455718666580191452887351/500000000000000000000000000 210020408011278461582547965586259677/1000000000000000000000000000 8577665455098989068699847516909293/100000000000000000000000000 70931501354173288698216848760853007/250000000000000000000000000 517362146379209897724704458989066027/1000000000000000000000000000 -498748812917672423013732298231788069/1000000000000000000000000000 -188437500873171845223447089292465209/1000000000000000000000000000 -38787498730541720270872501733671003/250000000000000000000000000 110014635706835714513620674041371681/1000000000000000000000000000 -96096608111150864011630699880521073/250000000000000000000000000 167596933831604698749103682515182171/1000000000000000000000000000 6269817740334386542616988849856421/1000000000000000000000000000 10607417842370180918618517722410841/1000000000000000000000000000 12631333005419437528557588154869099/50000000000000000000000000 18077913202237125402471509935777463/125000000000000000000000000
-241542001590893090574536795346179/250000000000000000000000000 156218088710644871521222214253096787/200000000000000000000000000 243538374473147619735720440192284921/1000000000000000000000000000 -88887701481575841432649804920949839/250000000000000000000000000 -407190756620811000399996489425240803/1000000000000000000000000000 12173931859366557846172430816071743/62500000000000000000000000 179458695637557315256350684379202983/500000000000000000000000000 141793264797398243584397718414683021/1000000000000000000000000000 107436246716409810811947697320160989/1000000000000000000000000000 -17815802570655082061713178640443589/1000000000000000000000000000 -83667173605386870081605749474890957/250000000000000000000000000 2242969530795757526102643026485451/40000000000000000000000000 624515591674631589798637233224199/31250000000000000000000000 5219445771160759813619121683207059/200000000000000000000000000 -46673907066509089414765801711239683/500000000000000000000000000 -19553770231660518015975243392875261/125000000000000000000000000 9909062332917978524924898805154819/250000000000000000000000000 -11318842583534380852220595120073301/100000000000000000000000000 -9943662895590645520693555827587137/200000000000000000000000000 -2003220302408682014304983392777361/1000000000000000000000000000 135149566949736857025492711856218499/500000000000000000000000000 49497813257376162301178527791591471/1000000000000000000000000000 64292547422357424220283760769543091/1000000000000000000000000000 -42000011670659162430227631494217547/1000000000000000000000000000 -44197814970647702414644153038365079/1000000000000000000000000000 -7242300840953765448609760869382027/100000000000000000000000000 27624800154589414737820101328700741/250000000000000000000000000 -33530128786784997945454847717944817/250000000000000000000000000
-36703997780187354531617710635525899/500000000000000000000000000 243538374473147619735720440192284921/1000000000000000000000000000 211519706986142272525406749583382467/1000000000000000000000000000 -79564299071741811207101913798621099/500000000000000000000000000 -203810732554754803270274647231394251/1000000000000000000000000000 126335727368739843466714078290291043/1000000000000000000000000000 93059676632308094498656195437036733/1000000000000000000000000000 68464673729714525155196304160687359/1000000000000000000000000000 1652123287317463464942105730061673/40000000000000000000000000 -23223942225529388489616215738402927/500000000000000000000000000 -44472142435939467694748730638011457/500000000000000000000000000 67837729963028834023381338127512229/1000000000000000000000000000 30017964380405403709763833691554369/1000000000000000000000000000 30015050773588155247943952660036841/500000000000000000000000000 -80444498733487331555900202990333673/1000000000000000000000000000 -41824976555097430240013829903768369/500000000000000000000000000 -36644403440508559003936224819978893/1000000000000000000000000000 -106275650019876797466522621186938087/1000000000000000000000000000 66640517738519916675956789676834439/1000000000000000000000000000 3187263525446569376254343137301441/1000000000000000000000000000 75718033943153513340404916071974283/500000000000000000000000000 -391450437599141885639067874411333/125000000000000000000000000 22943480917992552790345619615311577/250000000000000000000000000 -735965034183922751476165632540423/25000000000000000000000000 -116614738192845721428064785141191/15625000000000000000000000 -17733245847574964877571334866771649/500000000000000000000000000 11547519855531683294410334199798807/1000000000000000000000000000 -2918729088900152591792533870624319/40000000000000000000000000
63510580032903716172486865158560483/250000000000000000000000000 -88887701481575841432649804920949839/250000000000000000000000000 -79564299071741811207101913798621099/500000000000000000000000000 219233231577506459378766602134683347/500000000000000000000000000 200872513878160183971578847529221501/1000000000000000000000000000 -167879864578663502123324376443207709/500000000000000000000000000 62601852246694195417178394750858359/1000000000000000000000000000 -41757334236793332408516207635404793/500000000000000000000000000 -36206800969389326415707036669901809/200000000000000000000000000 123412102945582471517669374898929877/1000000000000000000000000000 -136793306670351728264932365232149/31250000000000000000000000 -135861619143983157050474748541742099/1000000000000000000000000000 -40564340629647876352078262605368763/200000000000000000000000000 -32867822394988928593856758977419141/125000000000000000000000000 7863721471570518465369230207410131/50000000000000000000000000 129017464861710297358657280168147879/1000000000000000000000000000 30401570401306374000438857512902297/250000000000000000000000000 75133102013735808562817977363143527/125000000000000000000000000 -260060313773604843930976851824340781/1000000000000000000000000000 -9478171344025649558352855906228723/62500000000000000000000000 -36391402904638852558392914486676149/200000000000000000000000000 -14141029164342990987531503037633191/500000000000000000000000000 -30584587373765059416409851213799709/125000000000000000000000000 158321360137434933299494343283457873/1000000000000000000000000000 6905206945732145765057529607035189/125000000000000000000000000 567672204406663422604469931932483/15625000000000000000000000 23377496065831101939476631330668281/250000000000000000000000000 4379538196446514568349764797228187/25000000000000000000000000
145617127258107661042882627144816163/1000000000000000000000000000 -407190756620811000399996489425240803/1000000000000000000000000000 -203810732554754803270274647231394251/1000000000000000000000000000 200872513878160183971578847529221501/1000000000000000000000000000 33684142139644217181980552803807039/100000000000000000000000000 -9403560828826321632585015265857561/50000000000000000000000000 -1864643285871198957097285688571173/62500000000000000000000000 -59954567236219125296433398209658237/500000000000000000000000000 -411000552938656023003432871215737/15625000000000000000000000 2100197619250862681625619120457117/25000000000000000000000000 80465633256873880073082907760408073/1000000000000000000000000000 -13576124308059707749488314394176143/100000000000000000000000000 -12948533019074368900519872957172481/250000000000000000000000000 -10039689109945762065000451244392129/100000000000000000000000000 32871107361199896662352603754186779/250000000000000000000000000 123391435898218795885817569691062149/1000000000000000000000000000 9878603484767208120177473698866853/125000000000000000000000000 82074403826986795626740225281468697/1000000000000000000000000000 -127438840265105198355122816653368777/1000000000000000000000000000 -253481259180036032261547704627929/20000000000000000000000000 -48417725936860209369504110997825727/200000000000000000000000000 40158487659811149277017748372243143/1000000000000000000000000000 -15978934562654076325385786493587577/100000000000000000000000000 7780529566441864991126448680507389/200000000000000000000000000 1037940753358915755240619146215117/1000000000000000000000000000 53116299931369796734166712326614413/1000000000000000000000000000 402817827327276814278700562570771/1000000000000000000000000000 104414096612896761402348039389558861/1000000000000000000000000000
-344022475040687799016330218987889657/1000000000000000000000000000 12173931859366557846172430816071743/62500000000000000000000000 126335727368739843466714078290291043/1000000000000000000000000000 -167879864578663502123324376443207709/500000000000000000000000000 -9403560828826321632585015265857561/50000000000000000000000000 20523775751421116043812414483831291/62500000000000000000000000 -73425764188471152457699283802447633/250000000000000000000000000 69083294170695991756885251144383233/1000000000000000000000000000 55396500805714731930309764375910691/500000000000000000000000000 -163104083472762124085740942230976743/1000000000000000000000000000 160285931759143648300354201069104599/1000000000000000000000000000 97926962829358832674773642879922223/500000000000000000000000000 220926159145602762776657197072714683/1000000000000000000000000000 60473024139650017371971451675598597/200000000000000000000000000 -1131495874577653347539089792633861/6250000000000000000000000 -2770704629526325482127463821095697/25000000000000000000000000 -96297963924779883351959143778249601/500000000000000000000000000 -526375390394846811926518242065814943/1000000000000000000000000000 35935944676299650018685231375955749/100000000000000000000000000 153231188918729362926047178019270469/1000000000000000000000000000 8873174811792170018183570975307109/50000000000000000000000000 -7739576588688847806055973355544811/200000000000000000000000000 151159367109802053626276576426843321/500000000000000000000000000 -6069639201491434908189047933793167/40000000000000000000000000 -6881347435932047680217979671072973/250000000000000000000000000 -26896185912029269121365081975505291/1000000000000000000000000000 -78407778841900516925547699817787899/500000000000000000000000000 -31220101440643703269703733176048503/200000000000000000000000000
3098321916842997096749704158040333/5000000000000000000000000 179458695637557315256350684379202983/500000000000000000000000000 93059676632308094498656195437036733/1000000000000000000000000000 62601852246694195417178394750858359/1000000000000000000000000000 -1864643285871198957097285688571173/62500000000000000000000000 -73425764188471152457699283802447633/250000000000000000000000000 630061505701237898450971150053096171/500000000000000000000000000 60392108313031848075424305074412893/1000000000000000000000000000 89549147425120535248180058819251651/1000000000000000000000000000 255340718808245119635683804005442337/1000000000000000000000000000 -758909965045766388745519950120053769/1000000000000000000000000000 -173177008885318236603942651666144971/500000000000000000000000000 -368545644464537050943527694490710419/1000000000000000000000000000 -116083775471459355202618980038714113/250000000000000000000000000 188395685222855530068304587967650193/1000000000000000000000000000 -262929949722217753609261957389941/25000000000000000000000000 379725203423966158586533302107709443/1000000000000000000000000000 199891401246753776347303494912914453/500000000000000000000000000 -318333541341768647944532073677906933/500000000000000000000000000 -272722213791396225027982835860662079/1000000000000000000000000000 -17935341951428696370520031228867699/1000000000000000000000000000 218313119283561324646849855887926801/1000000000000000000000000000 -87584107319170052759241414272500699/200000000000000000000000000 467750928896141214907483302800547/2500000000000000000000000 -1762568733077675738785964979238353/125000000000000000000000000 -7778647857942468319026363523576393/200000000000000000000000000 403486771702515127219368561400158999/1000000000000000000000000000 43630553505930338837509961941745467/500000000000000000000000000
-40307146100392330275053909564987523/1000000000000000000000000000 141793264797398243584397718414683021/1000000000000000000000000000 68464673729714525155196304160687359/1000000000000000000000000000 -41757334236793332408516207635404793/500000000000000000000000000 -59954567236219125296433398209658237/500000000000000000000000000 69083294170695991756885251144383233/1000000000000000000000000000 60392108313031848075424305074412893/1000000000000000000000000000 87317860963365311795545116963670451/1000000000000000000000000000 5973514612332477617299264138705933/200000000000000000000000000 -5372128323606030578756412014794089/200000000000000000000000000 -26617793765603548859642302197261797/500000000000000000000000000 9644608660711679429819747409547999/250000000000000000000000000 10877943485116782593076694210352843/1000000000000000000000000000 30727279839737288454810685653330157/1000000000000000000000000000 -23511398453902755210165714925849897/500000000000000000000000000 -24271259562236121285119260843822601/500000000000000000000000000 -21788492346898525114861482282020189/1000000000000000000000000000 -52150329820945029251035930370807053/1000000000000000000000000000 38055422615039179885992003572088793/1000000000000000000000000000 -38490641075317196591512415070516243/1000000000000000000000000000 89829699382406404164023759438074347/1000000000000000000000000000 -830929331500023546315234015996503/250000000000000000000000000 52140780073376476670190829647933047/1000000000000000000000000000 -6582673719458236999499198470156811/500000000000000000000000000 -172951044681958105970392300866581/100000000000000000000000000 -2627638744323230310603671984839303/125000000000000000000000000 1066856631288837145087910167006763/125000000000000000000000000 -19993307683452010956084612302479993/500000000000000000000000000
-9518969480959547055820627623308439/200000000000000000000000000 107436246716409810811947697320160989/1000000000000000000000000000 1652123287317463464942105730061673/40000000000000000000000000 -36206800969389326415707036669901809/200000000000000000000000000 -411000552938656023003432871215737/15625000000000000000000000 55396500805714731930309764375910691/500000000000000000000000000 89549147425120535248180058819251651/1000000000000000000000000000 5973514612332477617299264138705933/200000000000000000000000000 106895382895434501037946967930326341/1000000000000000000000000000 -516218684820312869816461295335841/20000000000000000000000000 -2422423805482627757600195963838781/50000000000000000000000000 1983192282763509245223572338569439/250000000000000000000000000 12078955468888839897109017489074973/200000000000000000000000000 7706553486536456718613092734837771/100000000000000000000000000 -39413045211968359853673842895990023/1000000000000000000000000000 -42485359727271988325985858323064683/1000000000000000000000000000 -15910973884502129342076435712580009/1000000000000000000000000000 -282663240877260725360539457825941089/1000000000000000000000000000 14758318427079000101255373561035797/250000000000000000000000000 42657634092519583730787088572994549/1000000000000000000000000000 1991016188628890539155915882929241/50000000000000000000000000 46404973201197430426006832771639561/1000000000000000000000000000 28697673176164138259887360996765573/500000000000000000000000000 -58246302365875202200008221164543453/1000000000000000000000000000 -28717052901495534260051867763833973/1000000000000000000000000000 -2703269887063338052773596992825603/250000000000000000000000000 -14805435744354412053953163764414291/1000000000000000000000000000 -61758364887474327587773472794564577/1000000000000000000000000000
108006694742946075371285394192455567/500000000000000000000000000 -17815802570655082061713178640443589/1000000000000000000000000000 -23223942225529388489616215738402927/500000000000000000000000000 123412102945582471517669374898929877/1000000000000000000000000000 2100197619250862681625619120457117/25000000000000000000000000 -163104083472762124085740942230976743/1000000000000000000000000000 255340718808245119635683804005442337/1000000000000000000000000000 -5372128323606030578756412014794089/200000000000000000000000000 -516218684820312869816461295335841/20000000000000000000000000 100935177988214279752608240641203383/1000000000000000000000000000 -154990223502462837142747888474145943/1000000000000000000000000000 -62763603965121017607001534365700867/500000000000000000000000000 -60665476268137138489595251802966019/500000000000000000000000000 -86298941011604121135907661088841961/500000000000000000000000000 102099605380918217719913690087274657/1000000000000000000000000000 46777867499422109913282382673464471/1000000000000000000000000000 130562186243775854587035692687200811/1000000000000000000000000000 14952883042100125100180588507344493/62500000000000000000000000 -229137833194980971463034793911099377/1000000000000000000000000000 -79426574534654411329028615556766821/1000000000000000000000000000 -16978372729855409344574001887613617/200000000000000000000000000 6146622526055474644702294098288997/125000000000000000000000000 -179690795725270319706368780604055243/1000000000000000000000000000 74832503966750791810049530680882837/1000000000000000000000000000 778532510122595100184101603790997/500000000000000000000000000 1717970667564570644528946785467683/200000000000000000000000000 109977337636511204540703113588670261/1000000000000000000000000000 2192024631494224842313020398412801/31250000000000000000000000
-373597783948253328256810116998025107/1000000000000000000000000000 -83667173605386870081605749474890957/250000000000000000000000000 -44472142435939467694748730638011457/500000000000000000000000000 -136793306670351728264932365232149/31250000000000000000000000 80465633256873880073082907760408073/1000000000000000000000000000 160285931759143648300354201069104599/1000000000000000000000000000 -758909965045766388745519950120053769/1000000000000000000000000000 -26617793765603548859642302197261797/500000000000000000000000000 -2422423805482627757600195963838781/50000000000000000000000000 -154990223502462837142747888474145943/1000000000000000000000000000 488570324079810629089340464768258121/1000000000000000000000000000 7799192595954599430638646022444107/40000000000000000000000000 43414393474048643440967297804675377/200000000000000000000000000 140763694624900394213864141536562319/500000000000000000000000000 -53545458656046585484019420409486731/500000000000000000000000000 1351579363351861994763023366690947/62500000000000000000000000 -237327658804374723965804005573527111/1000000000000000000000000000 -68959402553700262178985639391303427/250000000000000000000000000 200361435846661874581788469231896183/500000000000000000000000000 79186447855485490333778547703701831/500000000000000000000000000 -22309992385583041581647356559475827/1000000000000000000000000000 -63822139987984165453040496486329323/500000000000000000000000000 130527111774761477632883783176395639/500000000000000000000000000 -109949550543586833961667913307425149/1000000000000000000000000000 14534259769501852983017283060566193/1000000000000000000000000000 31587462098573369735497492143871223/1000000000000000000000000000 -257532740806074170300722400462589121/1000000000000000000000000000 -39639173487479104702359120211713241/1000000000000000000000000000
-270149833145728120446809656230436361/1000000000000000000000000000 2242969530795757526102643026485451/40000000000000000000000000 67837729963028834023381338127512229/1000000000000000000000000000 -135861619143983157050474748541742099/1000000000000000000000000000 -13576124308059707749488314394176143/100000000000000000000000000 97926962829358832674773642879922223/500000000000000000000000000 -173177008885318236603942651666144971/500000000000000000000000000 9644608660711679429819747409547999/250000000000000000000000000 1983192282763509245223572338569439/250000000000000000000000000 -62763603965121017607001534365700867/500000000000000000000000000 7799192595954599430638646022444107/40000000000000000000000000 84139186017884248698159857073629077/500000000000000000000000000 36278210283650643284802103641451929/250000000000000000000000000 102962777684759375355857968028284073/500000000000000000000000000 -64141113805007774194860103802922537/500000000000000000000000000 -59888865318227997516919842903074151/1000000000000000000000000000 -81365511379486024413165571568282537/500000000000000000000000000 -231508507603179409044376720675360087/1000000000000000000000000000 277389101758864444667325150975533229/1000000000000000000000000000 23479830000992623683452731841879567/250000000000000000000000000 119738829323721824188755363882019259/1000000000000000000000000000 -15234704890746356572127883156745769/200000000000000000000000000 111516160308664467329123103409850797/500000000000000000000000000 -84860321329552713716648500562541137/1000000000000000000000000000 2185600375707686650980025248935807/1000000000000000000000000000 -13289886922270805829038826779552623/1000000000000000000000000000 -131956939192787506244406705247969663/1000000000000000000000000000 -16790585468336932194214628733326209/200000000000000000000000000
-138088696712888452255566152067282619/500000000000000000000000000 624515591674631589798637233224199/31250000000000000000000000 30017964380405403709763833691554369/1000000000000000000000000000 -40564340629647876352078262605368763/200000000000000000000000000 -12948533019074368900519872957172481/250000000000000000000000000 220926159145602762776657197072714683/1000000000000000000000000000 -368545644464537050943527694490710419/1000000000000000000000000000 10877943485116782593076694210352843/1000000000000000000000000000 12078955468888839897109017489074973/200000000000000000000000000 -60665476268137138489595251802966019/500000000000000000000000000 43414393474048643440967297804675377/200000000000000000000000000 36278210283650643284802103641451929/250000000000000000000000000 18959617758986444547392198530627931/100000000000000000000000000 241891137656148648981227904197468797/1000000000000000000000000000 -1147062112232020018901004288386307/10000000000000000000000000 -5844216830646243537608543162610167/125000000000000000000000000 -7785373513858777063875485567570543/50000000000000000000000000 -391618173593563165336586954691918183/1000000000000000000000000000 28834836215603129999648378868869673/100000000000000000000000000 28640251354693300269927907523038357/200000000000000000000000000 67969441168058019285868633511890231/1000000000000000000000000000 -1308033281309158909218642628552847/31250000000000000000000000 22157335779650982218579149030238803/100000000000000000000000000 -121381490251220210623703961866300393/1000000000000000000000000000 -20770523564198316669140046282239691/1000000000000000000000000000 -1568159934925880401339725135452487/1000000000000000000000000000 -77520350870929100925304013852300191/500000000000000000000000000 -19257749297461226939074427694843897/200000000000000000000000000
-190174000025455718666580191452887351/500000000000000000000000000 5219445771160759813619121683207059/200000000000000000000000000 30015050773588155247943952660036841/500000000000000000000000000 -32867822394988928593856758977419141/125000000000000000000000000 -10039689109945762065000451244392129/100000000000000000000000000 60473024139650017371971451675598597/200000000000000000000000000 -116083775471459355202618980038714113/250000000000000000000000000 30727279839737288454810685653330157/1000000000000000000000000000 7706553486536456718613092734837771/100000000000000000000000000 -86298941011604121135907661088841961/500000000000000000000000000 140763694624900394213864141536562319/500000000000000000000000000 102962777684759375355857968028284073/500000000000000000000000000 241891137656148648981227904197468797/1000000000000000000000000000 161942615398595601782948272528231729/500000000000000000000000000 -169244398107355519302288271718844103/1000000000000000000000000000 -37226122324880459349435756295048367/500000000000000000000000000 -110656241708436599744139707850328127/500000000000000000000000000 -51339015287514527346021272520334707/100000000000000000000000000 12596894724787542697281073671778469/31250000000000000000000000 34439472051687377507266278208348631/200000000000000000000000000 11803253303779083944823223461082781/100000000000000000000000000 -64466546744241549326348240918315981/1000000000000000000000000000 312000868798276236993385032290953571/1000000000000000000000000000 -154775603035188499988730003739742187/1000000000000000000000000000 -2354261554167404278793491172527169/125000000000000000000000000 -821188736688936410751693105384939/100000000000000000000000000 -102463520271928450246773925789730997/500000000000000000000000000 -131803093933006013598171287629260763/1000000000000000000000000000
210020408011278461582547965586259677/1000000000000000000000000000 -46673907066509089414765801711239683/500000000000000000000000000 -80444498733487331555900202990333673/1000000000000000000000000000 7863721471570518465369230207410131/50000000000000000000000000 32871107361199896662352603754186779/250000000000000000000000000 -1131495874577653347539089792633861/6250000000000000000000000 188395685222855530068304587967650193/1000000000000000000000000000 -23511398453902755210165714925849897/500000000000000000000000000 -39413045211968359853673842895990023/1000000000000000000000000000 102099605380918217719913690087274657/1000000000000000000000000000 -53545458656046585484019420409486731/500000000000000000000000000 -64141113805007774194860103802922537/500000000000000000000000000 -1147062112232020018901004288386307/10000000000000000000000000 -169244398107355519302288271718844103/1000000000000000000000000000 22682396197988121101616909008001859/200000000000000000000000000 33061280456953819233031610048672141/500000000000000000000000000 124930454336638535162797633257914969/1000000000000000000000000000 248409795709815319935363072610683291/1000000000000000000000000000 -220853582608490914085564254428744719/1000000000000000000000000000 -35592764030183039209583413587964203/500000000000000000000000000 -118595728797931653108704173599882491/1000000000000000000000000000 41964772772317246565738332891853661/1000000000000000000000000000 -46115453022419251746091201513786951/250000000000000000000000000 74707899856114883298315086481139991/1000000000000000000000000000 381856327432518738689965588424371/100000000000000000000000000 2256377297236376431758528299441429/125000000000000000000000000 23149498564684468024467995473458411/250000000000000000000000000 16705208812230907652411668607945853/200000000000000000000000000
8577665455098989068699847516909293/100000000000000000000000000 -19553770231660518015975243392875261/125000000000000000000000000 -41824976555097430240013829903768369/500000000000000000000000000 129017464861710297358657280168147879/1000000000000000000000000000 123391435898218795885817569691062149/1000000000000000000000000000 -2770704629526325482127463821095697/25000000000000000000000000 -262929949722217753609261957389941/25000000000000000000000000 -24271259562236121285119260843822601/500000000000000000000000000 -42485359727271988325985858323064683/1000000000000000000000000000 46777867499422109913282382673464471/1000000000000000000000000000 1351579363351861994763023366690947/62500000000000000000000000 -59888865318227997516919842903074151/1000000000000000000000000000 -5844216830646243537608543162610167/125000000000000000000000000 -37226122324880459349435756295048367/500000000000000000000000000 33061280456953819233031610048672141/500000000000000000000000000 14339131778799635509631293802393399/250000000000000000000000000 9253037363827965846964897484565549/200000000000000000000000000 138669076097806592020894288227726099/1000000000000000000000000000 -43272112501301180991447160766947763/500000000000000000000000000 -6387670699114563079574802331323203/250000000000000000000000000 -12358115260372193537524700931112283/125000000000000000000000000 1236003869445776807343575182917719/250000000000000000000000000 -44699522292728606748258591298862269/500000000000000000000000000 37294174736459679580530379898660277/1000000000000000000000000000 1970567962162649666850955932943107/250000000000000000000000000 528885063085119679097862597777449/25000000000000000000000000 2192290438300130439847745568244229/125000000000000000000000000 1475387849335526637302857662980223/25000000000000000000000000
70931501354173288698216848760853007/250000000000000000000000000 9909062332917978524924898805154819/250000000000000000000000000 -36644403440508559003936224819978893/1000000000000000000000000000 30401570401306374000438857512902297/250000000000000000000000000 9878603484767208120177473698866853/125000000000000000000000000 -96297963924779883351959143778249601/500000000000000000000000000 379725203423966158586533302107709443/1000000000000000000000000000 -21788492346898525114861482282020189/1000000000000000000000000000 -15910973884502129342076435712580009/1000000000000000000000000000 130562186243775854587035692687200811/1000000000000000000000000000 -237327658804374723965804005573527111/1000000000000000000000000000 -81365511379486024413165571568282537/500000000000000000000000000 -7785373513858777063875485567570543/50000000000000000000000000 -110656241708436599744139707850328127/500000000000000000000000000 124930454336638535162797633257914969/1000000000000000000000000000 9253037363827965846964897484565549/200000000000000000000000000 87598304204617413158953150630154329/500000000000000000000000000 282975226956421474871301073763076921/1000000000000000000000000000 -303107873817471601708721250931566891/1000000000000000000000000000 -101894868425600504806526503786791729/1000000000000000000000000000 -5536292137329419039069695278640251/62500000000000000000000000 73859815565558047305709787811441941/1000000000000000000000000000 -229120455278061025827866551867326703/1000000000000000000000000000 11462213716160924889793200605592401/125000000000000000000000000 -429920845309518081821723195271663/125000000000000000000000000 4808683392065872576345801657101783/1000000000000000000000000000 153855414699278780564447706471873221/1000000000000000000000000000 38881974244503131202014575169330129/500000000000000000000000000
517362146379209897724704458989066027/1000000000000000000000000000 -11318842583534380852220595120073301/100000000000000000000000000 -106275650019876797466522621186938087/1000000000000000000000000000 75133102013735808562817977363143527/125000000000000000000000000 82074403826986795626740225281468697/1000000000000000000000000000 -526375390394846811926518242065814943/1000000000000000000000000000 199891401246753776347303494912914453/500000000000000000000000000 -52150329820945029251035930370807053/1000000000000000000000000000 -282663240877260725360539457825941089/1000000000000000000000000000 14952883042100125100180588507344493/62500000000000000000000000 -68959402553700262178985639391303427/250000000000000000000000000 -231508507603179409044376720675360087/1000000000000000000000000000 -391618173593563165336586954691918183/1000000000000000000000000000 -51339015287514527346021272520334707/100000000000000000000000000 248409795709815319935363072610683291/1000000000000000000000000000 138669076097806592020894288227726099/1000000000000000000000000000 282975226956421474871301073763076921/1000000000000000000000000000 1136202728531013265199607380305247119/1000000000000000000000000000 -114966337515791058538694109219712871/200000000000000000000000000 -291940618975532904567655145563359771/1000000000000000000000000000 -156636738557570781208078477549856407/1000000000000000000000000000 -17411960609590979927117459347869191/1000000000000000000000000000 -89846478866005312045969786634742421/200000000000000000000000000 285676579972191482295035597490869973/1000000000000000000000000000 73764348597100055833440078321962313/1000000000000000000000000000 8316035087708544937074219558275219/500000000000000000000000000 1089506851345845876158340892808573/3906250000000000000000000 248061204907804335600874287281970209/1000000000000000000000000000
-498748812917672423013732298231788069/1000000000000000000000000000 -9943662895590645520693555827587137/200000000000000000000000000 66640517738519916675956789676834439/1000000000000000000000000000 -260060313773604843930976851824340781/1000000000000000000000000000 -127438840265105198355122816653368777/1000000000000000000000000000 35935944676299650018685231375955749/100000000000000000000000000 -318333541341768647944532073677906933/500000000000000000000000000 38055422615039179885992003572088793/1000000000000000000000000000 14758318427079000101255373561035797/250000000000000000000000000 -229137833194980971463034793911099377/1000000000000000000000000000 200361435846661874581788469231896183/500000000000000000000000000 277389101758864444667325150975533229/1000000000000000000000000000 28834836215603129999648378868869673/100000000000000000000000000 12596894724787542697281073671778469/31250000000000000000000000 -220853582608490914085564254428744719/1000000000000000000000000000 -43272112501301180991447160766947763/500000000000000000000000000 -303107873817471601708721250931566891/1000000000000000000000000000 -114966337515791058538694109219712871/200000000000000000000000000 535224778083285514210766062269625323/1000000000000000000000000000 193962040948207083735670608812549131/1000000000000000000000000000 152102309675254703846282293118302391/1000000000000000000000000000 -22180043965430586794892093803367121/200000000000000000000000000 202899469366981283087608685121216319/500000000000000000000000000 -44126301508517999309700695691802371/250000000000000000000000000 -4353249033173583146434901175114823/1000000000000000000000000000 -4322554540228562397629437183159759/500000000000000000000000000 -271376947844756250065262102640273187/1000000000000000000000000000 -149227713031627047070299474241124409/1000000000000000000000000000
-188437500873171845223447089292465209/1000000000000000000000000000 -2003220302408682014304983392777361/1000000000000000000000000000 3187263525446569376254343137301441/1000000000000000000000000000 -9478171344025649558352855906228723/62500000000000000000000000 -253481259180036032261547704627929/20000000000000000000000000 153231188918729362926047178019270469/1000000000000000000000000000 -272722213791396225027982835860662079/1000000000000000000000000000 -38490641075317196591512415070516243/1000000000000000000000000000 42657634092519583730787088572994549/1000000000000000000000000000 -79426574534654411329028615556766821/1000000000000000000000000000 79186447855485490333778547703701831/500000000000000000000000000 23479830000992623683452731841879567/250000000000000000000000000 28640251354693300269927907523038357/200000000000000000000000000 34439472051687377507266278208348631/200000000000000000000000000 -35592764030183039209583413587964203/500000000000000000000000000 -6387670699114563079574802331323203/250000000000000000000000000 -101894868425600504806526503786791729/1000000000000000000000000000 -291940618975532904567655145563359771/1000000000000000000000000000 193962040948207083735670608812549131/1000000000000000000000000000 181703833051198901625948723930442701/1000000000000000000000000000 28849572585976583650147417431350853/1000000000000000000000000000 -11228441008968437047099535938828457/500000000000000000000000000 147161537983117367186593659034895343/1000000000000000000000000000 -5739219433586911994820503812572171/62500000000000000000000000 -5242323376067768737150132764205073/250000000000000000000000000 750317399657801764261350027279961/250000000000000000000000000 -27948824225228141349827612049719341/250000000000000000000000000 -33437011515562009975251885962854743/500000000000000000000000000
-38787498730541720270872501733671003/250000000000000000000000000 135149566949736857025492711856218499/500000000000000000000000000 75718033943153513340404916071974283/500000000000000000000000000 -36391402904638852558392914486676149/200000000000000000000000000 -48417725936860209369504110997825727/200000000000000000000000000 8873174811792170018183570975307109/50000000000000000000000000 -17935341951428696370520031228867699/1000000000000000000000000000 89829699382406404164023759438074347/1000000000000000000000000000 1991016188628890539155915882929241/50000000000000000000000000 -16978372729855409344574001887613617/200000000000000000000000000 -22309992385583041581647356559475827/1000000000000000000000000000 119738829323721824188755363882019259/1000000000000000000000000000 67969441168058019285868633511890231/1000000000000000000000000000 11803253303779083944823223461082781/100000000000000000000000000 -118595728797931653108704173599882491/1000000000000000000000000000 -12358115260372193537524700931112283/125000000000000000000000000 -5536292137329419039069695278640251/62500000000000000000000000 -156636738557570781208078477549856407/1000000000000000000000000000 152102309675254703846282293118302391/1000000000000000000000000000 28849572585976583650147417431350853/1000000000000000000000000000 185822796634173558615821860139214587/1000000000000000000000000000 -7891108475643198791235989573882093/250000000000000000000000000 79154863367690918751258272789226901/500000000000000000000000000 -49787042306626079032318068059939461/1000000000000000000000000000 -1322636255675172293123896556608609/500000000000000000000000000 -38709713205622341917925118799110757/1000000000000000000000000000 -14718069322393716725802050755138021/500000000000000000000000000 -2910907230790084368901474227784569/31250000000000000000000000
110014635706835714513620674041371681/1000000000000000000000000000 49497813257376162301178527791591471/1000000000000000000000000000 -391450437599141885639067874411333/125000000000000000000000000 -14141029164342990987531503037633191/500000000000000000000000000 40158487659811149277017748372243143/1000000000000000000000000000 -7739576588688847806055973355544811/200000000000000000000000000 218313119283561324646849855887926801/1000000000000000000000000000 -830929331500023546315234015996503/250000000000000000000000000 46404973201197430426006832771639561/1000000000000000000000000000 6146622526055474644702294098288997/125000000000000000000000000 -63822139987984165453040496486329323/500000000000000000000000000 -15234704890746356572127883156745769/200000000000000000000000000 -1308033281309158909218642628552847/31250000000000000000000000 -64466546744241549326348240918315981/1000000000000000000000000000 41964772772317246565738332891853661/1000000000000000000000000000 1236003869445776807343575182917719/250000000000000000000000000 73859815565558047305709787811441941/1000000000000000000000000000 -17411960609590979927117459347869191/1000000000000000000000000000 -22180043965430586794892093803367121/200000000000000000000000000 -11228441008968437047099535938828457/500000000000000000000000000 -7891108475643198791235989573882093/250000000000000000000000000 930224320452171969311282218885597/15625000000000000000000000 -40431366914868462032590593004933783/500000000000000000000000000 2645182130586423620892189313885331/200000000000000000000000000 -3989290965819376176881161070063489/250000000000000000000000000 -373891239438947315373747887486263/500000000000000000000000000 30620242280106220299870464316761971/500000000000000000000000000 1673664790531229995491870686406119/200000000000000000000000000
-96096608111150864011630699880521073/250000000000000000000000000 64292547422357424220283760769543091/1000000000000000000000000000 22943480917992552790345619615311577/250000000000000000000000000 -30584587373765059416409851213799709/125000000000000000000000000 -15978934562654076325385786493587577/100000000000000000000000000 151159367109802053626276576426843321/500000000000000000000000000 -87584107319170052759241414272500699/200000000000000000000000000 52140780073376476670190829647933047/1000000000000000000000000000 28697673176164138259887360996765573/500000000000000000000000000 -179690795725270319706368780604055243/1000000000000000000000000000 130527111774761477632883783176395639/500000000000000000000000000 111516160308664467329123103409850797/500000000000000000000000000 22157335779650982218579149030238803/100000000000000000000000000 312000868798276236993385032290953571/1000000000000000000000000000 -46115453022419251746091201513786951/250000000000000000000000000 -44699522292728606748258591298862269/500000000000000000000000000 -229120455278061025827866551867326703/1000000000000000000000000000 -89846478866005312045969786634742421/200000000000000000000000000 202899469366981283087608685121216319/500000000000000000000000000 147161537983117367186593659034895343/1000000000000000000000000000 79154863367690918751258272789226901/500000000000000000000000000 -40431366914868462032590593004933783/500000000000000000000000000 40275975137261582515333482124017203/125000000000000000000000000 -34802047648572589958017751857107487/250000000000000000000000000 -7603226223923384994352847309292389/1000000000000000000000000000 -8763977203958415337454284843567991/500000000000000000000000000 -192465920053876633767419240826883857/1000000000000000000000000000 -66354430428378906832161030376811579/500000000000000000000000000
167596933831604698749103682515182171/1000000000000000000000000000 -42000011670659162430227631494217547/1000000000000000000000000000 -735965034183922751476165632540423/25000000000000000000000000 158321360137434933299494343283457873/1000000000000000000000000000 7780529566441864991126448680507389/200000000000000000000000000 -6069639201491434908189047933793167/40000000000000000000000000 467750928896141214907483302800547/2500000000000000000000000 -6582673719458236999499198470156811/500000000000000000000000000 -58246302365875202200008221164543453/1000000000000000000000000000 74832503966750791810049530680882837/1000000000000000000000000000 -109949550543586833961667913307425149/1000000000000000000000000000 -84860321329552713716648500562541137/1000000000000000000000000000 -121381490251220210623703961866300393/1000000000000000000000000000 -154775603035188499988730003739742187/1000000000000000000000000000 74707899856114883298315086481139991/1000000000000000000000000000 37294174736459679580530379898660277/1000000000000000000000000000 11462213716160924889793200605592401/125000000000000000000000000 285676579972191482295035597490869973/1000000000000000000000000000 -44126301508517999309700695691802371/250000000000000000000000000 -5739219433586911994820503812572171/62500000000000000000000000 -49787042306626079032318068059939461/1000000000000000000000000000 2645182130586423620892189313885331/200000000000000000000000000 -34802047648572589958017751857107487/250000000000000000000000000 82239732913127957906884535980345311/1000000000000000000000000000 9271196066951715475948094138940159/500000000000000000000000000 780340773454623129797771676582011/200000000000000000000000000 90484196365858409938036172025945461/1000000000000000000000000000 34766330814677428640028047155291377/500000000000000000000000000
6269817740334386542616988849856421/1000000000000000000000000000 -44197814970647702414644153038365079/1000000000000000000000000000 -116614738192845721428064785141191/15625000000000000000000000 6905206945732145765057529607035189/125000000000000000000000000 1037940753358915755240619146215117/1000000000000000000000000000 -6881347435932047680217979671072973/250000000000000000000000000 -1762568733077675738785964979238353/125000000000000000000000000 -172951044681958105970392300866581/100000000000000000000000000 -28717052901495534260051867763833973/1000000000000000000000000000 778532510122595100184101603790997/500000000000000000000000000 14534259769501852983017283060566193/1000000000000000000000000000 2185600375707686650980025248935807/1000000000000000000000000000 -20770523564198316669140046282239691/1000000000000000000000000000 -2354261554167404278793491172527169/125000000000000000000000000 381856327432518738689965588424371/100000000000000000000000000 1970567962162649666850955932943107/250000000000000000000000000 -429920845309518081821723195271663/125000000000000000000000000 73764348597100055833440078321962313/1000000000000000000000000000 -4353249033173583146434901175114823/1000000000000000000000000000 -5242323376067768737150132764205073/250000000000000000000000000 -1322636255675172293123896556608609/500000000000000000000000000 -3989290965819376176881161070063489/250000000000000000000000000 -7603226223923384994352847309292389/1000000000000000000000000000 9271196066951715475948094138940159/500000000000000000000000000 12236160214275579179223413217564521/1000000000000000000000000000 1268554765250366210902878594638349/1000000000000000000000000000 1126161373115126867706857904609991/500000000000000000000000000 16323939428199461503000610461407913/1000000000000000000000000000
10607417842370180918618517722410841/1000000000000000000000000000 -7242300840953765448609760869382027/100000000000000000000000000 -17733245847574964877571334866771649/500000000000000000000000000 567672204406663422604469931932483/15625000000000000000000000 53116299931369796734166712326614413/1000000000000000000000000000 -26896185912029269121365081975505291/1000000000000000000000000000 -7778647857942468319026363523576393/200000000000000000000000000 -2627638744323230310603671984839303/125000000000000000000000000 -2703269887063338052773596992825603/250000000000000000000000000 1717970667564570644528946785467683/200000000000000000000000000 31587462098573369735497492143871223/1000000000000000000000000000 -13289886922270805829038826779552623/1000000000000000000000000000 -1568159934925880401339725135452487/1000000000000000000000000000 -821188736688936410751693105384939/100000000000000000000000000 2256377297236376431758528299441429/125000000000000000000000000 528885063085119679097862597777449/25000000000000000000000000 4808683392065872576345801657101783/1000000000000000000000000000 8316035087708544937074219558275219/500000000000000000000000000 -4322554540228562397629437183159759/500000000000000000000000000 750317399657801764261350027279961/250000000000000000000000000 -38709713205622341917925118799110757/1000000000000000000000000000 -373891239438947315373747887486263/500000000000000000000000000 -8763977203958415337454284843567991/500000000000000000000000000 780340773454623129797771676582011/200000000000000000000000000 1268554765250366210902878594638349/1000000000000000000000000000 9560534676006402698256001823532747/1000000000000000000000000000 -8307420627069884924821199590504531/1000000000000000000000000000 16565929637321044577929076900217367/1000000000000000000000000000
12631333005419437528557588154869099/50000000000000000000000000 27624800154589414737820101328700741/250000000000000000000000000 11547519855531683294410334199798807/1000000000000000000000000000 23377496065831101939476631330668281/250000000000000000000000000 402817827327276814278700562570771/1000000000000000000000000000 -78407778841900516925547699817787899/500000000000000000000000000 403486771702515127219368561400158999/1000000000000000000000000000 1066856631288837145087910167006763/125000000000000000000000000 -14805435744354412053953163764414291/1000000000000000000000000000 109977337636511204540703113588670261/1000000000000000000000000000 -257532740806074170300722400462589121/1000000000000000000000000000 -131956939192787506244406705247969663/1000000000000000000000000000 -77520350870929100925304013852300191/500000000000000000000000000 -102463520271928450246773925789730997/500000000000000000000000000 23149498564684468024467995473458411/250000000000000000000000000 2192290438300130439847745568244229/125000000000000000000000000 153855414699278780564447706471873221/1000000000000000000000000000 1089506851345845876158340892808573/3906250000000000000000000 -271376947844756250065262102640273187/1000000000000000000000000000 -27948824225228141349827612049719341/250000000000000000000000000 -14718069322393716725802050755138021/500000000000000000000000000 30620242280106220299870464316761971/500000000000000000000000000 -192465920053876633767419240826883857/1000000000000000000000000000 90484196365858409938036172025945461/1000000000000000000000000000 1126161373115126867706857904609991/500000000000000000000000000 -8307420627069884924821199590504531/1000000000000000000000000000 39014117489881574554883014751207267/250000000000000000000000000 58289776714280232583192727675772223/1000000000000000000000000000
18077913202237125402471509935777463/125000000000000000000000000 -33530128786784997945454847717944817/250000000000000000000000000 -2918729088900152591792533870624319/40000000000000000000000000 4379538196446514568349764797228187/25000000000000000000000000 104414096612896761402348039389558861/1000000000000000000000000000 -31220101440643703269703733176048503/200000000000000000000000000 43630553505930338837509961941745467/500000000000000000000000000 -19993307683452010956084612302479993/500000000000000000000000000 -61758364887474327587773472794564577/1000000000000000000000000000 2192024631494224842313020398412801/31250000000000000000000000 -39639173487479104702359120211713241/1000000000000000000000000000 -16790585468336932194214628733326209/200000000000000000000000000 -19257749297461226939074427694843897/200000000000000000000000000 -131803093933006013598171287629260763/1000000000000000000000000000 16705208812230907652411668607945853/200000000000000000000000000 1475387849335526637302857662980223/25000000000000000000000000 38881974244503131202014575169330129/500000000000000000000000000 248061204907804335600874287281970209/1000000000000000000000000000 -149227713031627047070299474241124409/1000000000000000000000000000 -33437011515562009975251885962854743/500000000000000000000000000 -2910907230790084368901474227784569/31250000000000000000000000 1673664790531229995491870686406119/200000000000000000000000000 -66354430428378906832161030376811579/500000000000000000000000000 34766330814677428640028047155291377/500000000000000000000000000 16323939428199461503000610461407913/1000000000000000000000000000 16565929637321044577929076900217367/1000000000000000000000000000 58289776714280232583192727675772223/1000000000000000000000000000 4849771910081326682741136118364601/62500000000000000000000000


--- Term 59 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 34
Matrix dimension : 17

Flags :
F1  : R R B B G : {124, 134, 234, 135}
F2  : R R B B G : {124, 134, 234, 125, 135}
F3  : R R B B G : {124, 134, 234, 235}
F4  : R R B B G : {124, 134, 234, 125, 235}
F5  : R R B B G : {124, 134, 234, 145}
F6  : R R B B G : {124, 134, 234, 125, 145}
F7  : R R B B G : {124, 134, 234, 135, 145}
F8  : R R B B G : {124, 134, 234, 125, 135, 145}
F9  : R R B B G : {124, 134, 234, 235, 145}
F10 : R R B B G : {124, 134, 234, 125, 235, 145}
F11 : R R B B G : {124, 134, 234, 135, 235, 145}
F12 : R R B B G : {124, 134, 234, 125, 135, 235, 145}
F13 : R R B B G : {124, 134, 234, 245}
F14 : R R B B G : {124, 134, 234, 125, 245}
F15 : R R B B G : {124, 134, 234, 135, 245}
F16 : R R B B G : {124, 134, 234, 125, 135, 245}
F17 : R R B B G : {124, 134, 234, 235, 245}
F18 : R R B B G : {124, 134, 234, 125, 235, 245}
F19 : R R B B G : {124, 134, 234, 135, 235, 245}
F20 : R R B B G : {124, 134, 234, 125, 135, 235, 245}
F21 : R R B B G : {124, 134, 234, 135, 145, 245}
F22 : R R B B G : {124, 134, 234, 235, 145, 245}
F23 : R R B B G : {124, 134, 234, 135, 345}
F24 : R R B B G : {124, 134, 234, 125, 135, 345}
F25 : R R B B G : {124, 134, 234, 235, 345}
F26 : R R B B G : {124, 134, 234, 125, 235, 345}
F27 : R R B B G : {124, 134, 234, 145, 345}
F28 : R R B B G : {124, 134, 234, 125, 145, 345}
F29 : R R B B G : {124, 134, 234, 235, 145, 345}
F30 : R R B B G : {124, 134, 234, 125, 235, 145, 345}
F31 : R R B B G : {124, 134, 234, 245, 345}
F32 : R R B B G : {124, 134, 234, 125, 245, 345}
F33 : R R B B G : {124, 134, 234, 135, 245, 345}
F34 : R R B B G : {124, 134, 234, 125, 135, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F4)-(F2)
B3  : (F13)-(F5)
B4  : (F14)-(F6)
B5  : (F17)-(F7)
B6  : (F18)-(F8)
B7  : (F15)-(F9)
B8  : (F16)-(F10)
B9  : (F19)-(F11)
B10 : (F20)-(F12)
B11 : (F22)-(F21)
B12 : (F25)-(F23)
B13 : (F26)-(F24)
B14 : (F31)-(F27)
B15 : (F32)-(F28)
B16 : (F33)-(F29)
B17 : (F34)-(F30)

Matrix :
337092582133676712312151185846351057/1000000000000000000000000000 8304464925709548308896919979858851/500000000000000000000000000 2744216395256575394804798809922043/1000000000000000000000000000 653909975897795331287240489863309/8000000000000000000000000 71402335386563330633183175030296543/1000000000000000000000000000 -764802032711887986651078775285277/500000000000000000000000000 -11909071692079619810605828660858551/1000000000000000000000000000 -14119670256486333460264238741394601/500000000000000000000000000 -5329024138757876134512694349954147/250000000000000000000000000 -497743453867935267704092053244007/50000000000000000000000000 1729224673175750414203222589933433/250000000000000000000000000 10908511632243065152269026540031241/1000000000000000000000000000 12806536962340078360714120744704577/1000000000000000000000000000 -5421881157346227940621634048368761/500000000000000000000000000 -7728524105923872037021275277637811/1000000000000000000000000000 -3523691163889725536938195296934993/200000000000000000000000000 -5362668707563183463006304332811453/500000000000000000000000000
8304464925709548308896919979858851/500000000000000000000000000 4939677733938841744433129214848807/62500000000000000000000000 -2695186039875067272440661955150141/50000000000000000000000000 30246719875387588931624404645028431/1000000000000000000000000000 22842555235407865553964985431970971/250000000000000000000000000 -628785659592273019087251561664417/100000000000000000000000000 -52705563422613382821204342092949983/1000000000000000000000000000 -61983306845820832808935245722388653/500000000000000000000000000 -11360601282148358938017625607290499/125000000000000000000000000 -1512559657324617015649741534620399/31250000000000000000000000 33742756915972158530043204335476983/1000000000000000000000000000 -8825052371025641868650303897247771/500000000000000000000000000 66920587265604159135234403230946753/1000000000000000000000000000 -26236999808793021972776268046405179/500000000000000000000000000 -9379777594314975282374913526208637/250000000000000000000000000 -86050738890633672605565515876539787/1000000000000000000000000000 -52152322735348586888771779948138693/1000000000000000000000000000
2744216395256575394804798809922043/1000000000000000000000000000 -2695186039875067272440661955150141/50000000000000000000000000 20584115733381371799586277336150781/500000000000000000000000000 4682320163138199899929137712994437/200000000000000000000000000 -53306789119988616105425140989993861/1000000000000000000000000000 209877243003986297716284772483687/50000000000000000000000000 111486072552312482229476027358567/3125000000000000000000000 84487116820733128938843947867543203/1000000000000000000000000000 6083833242828016225709633085514969/100000000000000000000000000 16538987221537282631676661696128621/500000000000000000000000000 -5767941886428591413534966524305259/250000000000000000000000000 7805063407353823426992971876424183/200000000000000000000000000 -23038758988309068361819668664198589/500000000000000000000000000 3583973266286023262825064285932419/100000000000000000000000000 3204423848784521289187365342768807/125000000000000000000000000 58858667911111976562107715411676753/1000000000000000000000000000 8911086109127123174973834430779943/250000000000000000000000000
653909975897795331287240489863309/8000000000000000000000000 30246719875387588931624404645028431/1000000000000000000000000000 4682320163138199899929137712994437/200000000000000000000000000 136137278532389627291111935728975141/250000000000000000000000000 -2333787998816339482214016347178967/50000000000000000000000000 -806294720183991617798474564242637/250000000000000000000000000 -23202866854428904108423869261344719/1000000000000000000000000000 -37395689998654356950048212211541677/1000000000000000000000000000 -6097486990859337096085382382198623/125000000000000000000000000 -17934131918436065280181660871829821/1000000000000000000000000000 619642861164914204562561452119839/50000000000000000000000000 19038538458696197632035247054389561/50000000000000000000000000 4192757025076434528450111037639401/200000000000000000000000000 -1962133868200636572660898160447977/100000000000000000000000000 -558300236588794371809395187970423/40000000000000000000000000 -31099414525595105626502080855743713/1000000000000000000000000000 -4822250149833240889037378832669311/250000000000000000000000000
71402335386563330633183175030296543/1000000000000000000000000000 22842555235407865553964985431970971/250000000000000000000000000 -53306789119988616105425140989993861/1000000000000000000000000000 -2333787998816339482214016347178967/50000000000000000000000000 15156988049852727747565057950036123/31250000000000000000000000 -7685815906923063098477799920311383/1000000000000000000000000000 -30397537749082119749437451719455971/500000000000000000000000000 -165626548092212710967720593467373693/1000000000000000000000000000 -51291663038576678632804366554656307/500000000000000000000000000 -13912390930558771653737805340963343/250000000000000000000000000 3874533731313766130438950417727031/100000000000000000000000000 -199677655399543702379062716716938387/1000000000000000000000000000 2405921929067864823757315339694223/31250000000000000000000000 -60451935883713059924736982581251497/1000000000000000000000000000 -43143092254109432796183571048817419/1000000000000000000000000000 -19877009567867243028243496423426519/200000000000000000000000000 -29977166232774610049348458090550757/500000000000000000000000000
-764802032711887986651078775285277/500000000000000000000000000 -628785659592273019087251561664417/100000000000000000000000000 209877243003986297716284772483687/50000000000000000000000000 -806294720183991617798474564242637/250000000000000000000000000 -7685815906923063098477799920311383/1000000000000000000000000000 100461651398426859629302958759267/200000000000000000000000000 524786830938602204577924595412283/125000000000000000000000000 9877790504093287116357068487442347/1000000000000000000000000000 3625808559493134384322178375061387/500000000000000000000000000 1924634826799533308780447383823727/500000000000000000000000000 -2683200555591691183646704005798467/1000000000000000000000000000 98413687843345819377558356657287/100000000000000000000000000 -2657666275297504922647443001504793/500000000000000000000000000 4173604307608589199941838602634561/1000000000000000000000000000 745974450431891305326442940825531/250000000000000000000000000 6842656444350286138161701428201363/1000000000000000000000000000 829491521513629594521961579462231/200000000000000000000000000
-11909071692079619810605828660858551/1000000000000000000000000000 -52705563422613382821204342092949983/1000000000000000000000000000 111486072552312482229476027358567/3125000000000000000000000 -23202866854428904108423869261344719/1000000000000000000000000000 -30397537749082119749437451719455971/500000000000000000000000000 524786830938602204577924595412283/125000000000000000000000000 7033099276065495261479461374804169/200000000000000000000000000 41315151862521078897964618900130949/500000000000000000000000000 30343808809733152051392503019944959/500000000000000000000000000 32273769696282197403261982101953323/1000000000000000000000000000 -22498553668325949890872614917299423/1000000000000000000000000000 4821380723355384293264296337490011/500000000000000000000000000 -44599287291217213631991804428630981/1000000000000000000000000000 1749506861698124460663785083029711/50000000000000000000000000 12508795929136849348876818684772989/500000000000000000000000000 28686646871665404085612078853959257/500000000000000000000000000 34774292891348803158431257738419503/1000000000000000000000000000
-14119670256486333460264238741394601/500000000000000000000000000 -61983306845820832808935245722388653/500000000000000000000000000 84487116820733128938843947867543203/1000000000000000000000000000 -37395689998654356950048212211541677/1000000000000000000000000000 -165626548092212710967720593467373693/1000000000000000000000000000 9877790504093287116357068487442347/1000000000000000000000000000 41315151862521078897964618900130949/500000000000000000000000000 195807990694704824964212072224328791/1000000000000000000000000000 142270051614749587923255795293383417/1000000000000000000000000000 15181458372835669323870261928004223/200000000000000000000000000 -2116642466958660713136628693503093/40000000000000000000000000 41842281413814530028801628837038513/1000000000000000000000000000 -104991143540181761983950355291932469/1000000000000000000000000000 20574609487650833535392638412432013/250000000000000000000000000 58839885198739523318288172370734857/1000000000000000000000000000 6749215050953576305084039830161767/50000000000000000000000000 81788902802879732940879344878919623/1000000000000000000000000000
-5329024138757876134512694349954147/250000000000000000000000000 -11360601282148358938017625607290499/125000000000000000000000000 6083833242828016225709633085514969/100000000000000000000000000 -6097486990859337096085382382198623/125000000000000000000000000 -51291663038576678632804366554656307/500000000000000000000000000 3625808559493134384322178375061387/500000000000000000000000000 30343808809733152051392503019944959/500000000000000000000000000 142270051614749587923255795293383417/1000000000000000000000000000 20975956971243703489165732135612021/200000000000000000000000000 55643816772270299392327293371614359/1000000000000000000000000000 -38788541009570071165485400088764491/1000000000000000000000000000 9983166083090974409464083642798917/1000000000000000000000000000 -15366586768532514337628822820868383/200000000000000000000000000 60329724586215712891428033020569597/1000000000000000000000000000 10783545653885938541827395912123047/250000000000000000000000000 49452355959477333367413870973346683/500000000000000000000000000 11990894275403697085450568215813229/200000000000000000000000000
-497743453867935267704092053244007/50000000000000000000000000 -1512559657324617015649741534620399/31250000000000000000000000 16538987221537282631676661696128621/500000000000000000000000000 -17934131918436065280181660871829821/1000000000000000000000000000 -13912390930558771653737805340963343/250000000000000000000000000 1924634826799533308780447383823727/500000000000000000000000000 32273769696282197403261982101953323/1000000000000000000000000000 15181458372835669323870261928004223/200000000000000000000000000 55643816772270299392327293371614359/1000000000000000000000000000 29643021040886967157341617623496081/1000000000000000000000000000 -2583179500896782790838224204466733/125000000000000000000000000 11093481744666490435732096522168777/1000000000000000000000000000 -20494711199872264777318294532868699/500000000000000000000000000 6427310958690319367448155665941949/200000000000000000000000000 11488968628714805897193217872868311/500000000000000000000000000 52700990855280544464993491995604203/1000000000000000000000000000 319399557478939074756140409287043/10000000000000000000000000
1729224673175750414203222589933433/250000000000000000000000000 33742756915972158530043204335476983/1000000000000000000000000000 -5767941886428591413534966524305259/250000000000000000000000000 619642861164914204562561452119839/50000000000000000000000000 3874533731313766130438950417727031/100000000000000000000000000 -2683200555591691183646704005798467/1000000000000000000000000000 -22498553668325949890872614917299423/1000000000000000000000000000 -2116642466958660713136628693503093/40000000000000000000000000 -38788541009570071165485400088764491/1000000000000000000000000000 -2583179500896782790838224204466733/125000000000000000000000000 14406806913380451461775847477531077/1000000000000000000000000000 -779390019442689522229340303877953/100000000000000000000000000 14288190699390753265681863933065167/500000000000000000000000000 -2800465354460554225406430409222307/125000000000000000000000000 -8009451421966653803569742075508491/500000000000000000000000000 -18370124805856639748522863750603261/500000000000000000000000000 -22266738456662748149730075688315687/1000000000000000000000000000
10908511632243065152269026540031241/1000000000000000000000000000 -8825052371025641868650303897247771/500000000000000000000000000 7805063407353823426992971876424183/200000000000000000000000000 19038538458696197632035247054389561/50000000000000000000000000 -199677655399543702379062716716938387/1000000000000000000000000000 98413687843345819377558356657287/100000000000000000000000000 4821380723355384293264296337490011/500000000000000000000000000 41842281413814530028801628837038513/1000000000000000000000000000 9983166083090974409464083642798917/1000000000000000000000000000 11093481744666490435732096522168777/1000000000000000000000000000 -779390019442689522229340303877953/100000000000000000000000000 90580032162547524070919417512227001/250000000000000000000000000 -17827017260682011701264037225895211/1000000000000000000000000000 11943815190845867209988828384747337/1000000000000000000000000000 1712630056160562975117916210283921/200000000000000000000000000 1276350049305680914402411780855223/62500000000000000000000000 1497031656622099789286430297300381/125000000000000000000000000
12806536962340078360714120744704577/1000000000000000000000000000 66920587265604159135234403230946753/1000000000000000000000000000 -23038758988309068361819668664198589/500000000000000000000000000 4192757025076434528450111037639401/200000000000000000000000000 2405921929067864823757315339694223/31250000000000000000000000 -2657666275297504922647443001504793/500000000000000000000000000 -44599287291217213631991804428630981/1000000000000000000000000000 -104991143540181761983950355291932469/1000000000000000000000000000 -15366586768532514337628822820868383/200000000000000000000000000 -20494711199872264777318294532868699/500000000000000000000000000 14288190699390753265681863933065167/500000000000000000000000000 -17827017260682011701264037225895211/1000000000000000000000000000 2835390938504876455576820237026673/50000000000000000000000000 -8887181112583131772312379863047871/200000000000000000000000000 -15886367505694563211756570077310171/500000000000000000000000000 -18219591769669144560089749510100091/250000000000000000000000000 -2760362977495717451964732684827771/62500000000000000000000000
-5421881157346227940621634048368761/500000000000000000000000000 -26236999808793021972776268046405179/500000000000000000000000000 3583973266286023262825064285932419/100000000000000000000000000 -1962133868200636572660898160447977/100000000000000000000000000 -60451935883713059924736982581251497/1000000000000000000000000000 4173604307608589199941838602634561/1000000000000000000000000000 1749506861698124460663785083029711/50000000000000000000000000 20574609487650833535392638412432013/250000000000000000000000000 60329724586215712891428033020569597/1000000000000000000000000000 6427310958690319367448155665941949/200000000000000000000000000 -2800465354460554225406430409222307/125000000000000000000000000 11943815190845867209988828384747337/1000000000000000000000000000 -8887181112583131772312379863047871/200000000000000000000000000 17419980422846832964978521619009967/500000000000000000000000000 778463656596936375345843963079423/31250000000000000000000000 57134001035342788320682294004255339/1000000000000000000000000000 17313344006180134304793713995158037/500000000000000000000000000
-7728524105923872037021275277637811/1000000000000000000000000000 -9379777594314975282374913526208637/250000000000000000000000000 3204423848784521289187365342768807/125000000000000000000000000 -558300236588794371809395187970423/40000000000000000000000000 -43143092254109432796183571048817419/1000000000000000000000000000 745974450431891305326442940825531/250000000000000000000000000 12508795929136849348876818684772989/500000000000000000000000000 58839885198739523318288172370734857/1000000000000000000000000000 10783545653885938541827395912123047/250000000000000000000000000 11488968628714805897193217872868311/500000000000000000000000000 -8009451421966653803569742075508491/500000000000000000000000000 1712630056160562975117916210283921/200000000000000000000000000 -15886367505694563211756570077310171/500000000000000000000000000 778463656596936375345843963079423/31250000000000000000000000 8905735177493537261220581302774103/500000000000000000000000000 8170273884411752840558882586898913/200000000000000000000000000 12379206833418811543310374311278791/500000000000000000000000000
-3523691163889725536938195296934993/200000000000000000000000000 -86050738890633672605565515876539787/1000000000000000000000000000 58858667911111976562107715411676753/1000000000000000000000000000 -31099414525595105626502080855743713/1000000000000000000000000000 -19877009567867243028243496423426519/200000000000000000000000000 6842656444350286138161701428201363/1000000000000000000000000000 28686646871665404085612078853959257/500000000000000000000000000 6749215050953576305084039830161767/50000000000000000000000000 49452355959477333367413870973346683/500000000000000000000000000 52700990855280544464993491995604203/1000000000000000000000000000 -18370124805856639748522863750603261/500000000000000000000000000 1276350049305680914402411780855223/62500000000000000000000000 -18219591769669144560089749510100091/250000000000000000000000000 57134001035342788320682294004255339/1000000000000000000000000000 8170273884411752840558882586898913/200000000000000000000000000 93696182394717073778302329043108737/1000000000000000000000000000 709808099417625962706174401973581/12500000000000000000000000
-5362668707563183463006304332811453/500000000000000000000000000 -52152322735348586888771779948138693/1000000000000000000000000000 8911086109127123174973834430779943/250000000000000000000000000 -4822250149833240889037378832669311/250000000000000000000000000 -29977166232774610049348458090550757/500000000000000000000000000 829491521513629594521961579462231/200000000000000000000000000 34774292891348803158431257738419503/1000000000000000000000000000 81788902802879732940879344878919623/1000000000000000000000000000 11990894275403697085450568215813229/200000000000000000000000000 319399557478939074756140409287043/10000000000000000000000000 -22266738456662748149730075688315687/1000000000000000000000000000 1497031656622099789286430297300381/125000000000000000000000000 -2760362977495717451964732684827771/62500000000000000000000000 17313344006180134304793713995158037/500000000000000000000000000 12379206833418811543310374311278791/500000000000000000000000000 709808099417625962706174401973581/12500000000000000000000000 6882974967786510477357231597619941/200000000000000000000000000


--- Term 60 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 22

Flags :
F1  : R R B B G : {123, 124}
F2  : R R B B G : {123, 124, 125}
F3  : R R B B G : {123, 124, 135}
F4  : R R B B G : {123, 124, 125, 135}
F5  : R R B B G : {123, 124, 235}
F6  : R R B B G : {123, 124, 125, 235}
F7  : R R B B G : {123, 124, 135, 235}
F8  : R R B B G : {123, 124, 145}
F9  : R R B B G : {123, 124, 125, 145}
F10 : R R B B G : {123, 124, 135, 145}
F11 : R R B B G : {123, 124, 125, 135, 145}
F12 : R R B B G : {123, 124, 235, 145}
F13 : R R B B G : {123, 124, 125, 235, 145}
F14 : R R B B G : {123, 124, 135, 235, 145}
F15 : R R B B G : {123, 124, 245}
F16 : R R B B G : {123, 124, 125, 245}
F17 : R R B B G : {123, 124, 135, 245}
F18 : R R B B G : {123, 124, 125, 135, 245}
F19 : R R B B G : {123, 124, 235, 245}
F20 : R R B B G : {123, 124, 125, 235, 245}
F21 : R R B B G : {123, 124, 135, 235, 245}
F22 : R R B B G : {123, 124, 145, 245}
F23 : R R B B G : {123, 124, 135, 145, 245}
F24 : R R B B G : {123, 124, 235, 145, 245}
F25 : R R B B G : {123, 124, 135, 235, 145, 245}
F26 : R R B B G : {123, 124, 345}
F27 : R R B B G : {123, 124, 125, 345}
F28 : R R B B G : {123, 124, 135, 345}
F29 : R R B B G : {123, 124, 125, 135, 345}
F30 : R R B B G : {123, 124, 235, 345}
F31 : R R B B G : {123, 124, 125, 235, 345}
F32 : R R B B G : {123, 124, 135, 235, 345}
F33 : R R B B G : {123, 124, 145, 345}
F34 : R R B B G : {123, 124, 125, 145, 345}
F35 : R R B B G : {123, 124, 135, 145, 345}
F36 : R R B B G : {123, 124, 125, 135, 145, 345}
F37 : R R B B G : {123, 124, 235, 145, 345}
F38 : R R B B G : {123, 124, 125, 235, 145, 345}
F39 : R R B B G : {123, 124, 135, 235, 145, 345}
F40 : R R B B G : {123, 124, 245, 345}
F41 : R R B B G : {123, 124, 125, 245, 345}
F42 : R R B B G : {123, 124, 135, 245, 345}
F43 : R R B B G : {123, 124, 125, 135, 245, 345}
F44 : R R B B G : {123, 124, 235, 245, 345}
F45 : R R B B G : {123, 124, 125, 235, 245, 345}
F46 : R R B B G : {123, 124, 135, 235, 245, 345}
F47 : R R B B G : {123, 124, 145, 245, 345}
F48 : R R B B G : {123, 124, 135, 145, 245, 345}
F49 : R R B B G : {123, 124, 235, 145, 245, 345}
F50 : R R B B G : {123, 124, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F8)+(F15)
B4  : (F4)+(F6)+(F9)+(F16)
B5  : (F7)+(F22)
B6  : (F10)+(F19)
B7  : (F11)+(F20)
B8  : (F12)+(F17)
B9  : (F13)+(F18)
B10 : (F14)+(F21)+(F23)+(F24)
B11 : (F25)
B12 : (F26)
B13 : (F27)
B14 : (F28)+(F30)+(F33)+(F40)
B15 : (F29)+(F31)+(F34)+(F41)
B16 : (F32)+(F47)
B17 : (F35)+(F44)
B18 : (F36)+(F45)
B19 : (F37)+(F42)
B20 : (F38)+(F43)
B21 : (F39)+(F46)+(F48)+(F49)
B22 : (F50)

Matrix :
549101722942237398015455658018537559/1000000000000000000000000000 -37459278853547316563944398656137283/500000000000000000000000000 137169485844221733325234365886757457/1000000000000000000000000000 -327433227043056054205390237752077843/1000000000000000000000000000 3696612751044923805876413512060239/125000000000000000000000000 42403476119775963484487759389217061/1000000000000000000000000000 4569658389848045362203577996387447/100000000000000000000000000 37756353951883178535428262958098367/500000000000000000000000000 -152619091754615882365876833448473817/1000000000000000000000000000 -4970067824559993896427498190146441/125000000000000000000000000 239247535442383004153265560165099459/1000000000000000000000000000 -78333595333944912499972494921472057/1000000000000000000000000000 -71642864320007320294379129807938759/500000000000000000000000000 272652993326754670499472534845017381/1000000000000000000000000000 111532682227706066454671718656110671/500000000000000000000000000 19971794446148445531581740723524653/50000000000000000000000000 -43813621822381324284220082670815127/1000000000000000000000000000 -155370576808221955143470056471650809/1000000000000000000000000000 -47506071502555470785798076159390217/1000000000000000000000000000 62284703590538934507958747116840447/500000000000000000000000000 -31590252371041193409119822644894191/1000000000000000000000000000 -185880354078636251963569317135570971/1000000000000000000000000000
-37459278853547316563944398656137283/500000000000000000000000000 194577411127654150339253849753125579/500000000000000000000000000 -7741054689411164228771568283893979/250000000000000000000000000 63711324467483448244676670178423331/200000000000000000000000000 -33280348360974431420441299321493383/250000000000000000000000000 8769294944765830244073987919709989/125000000000000000000000000 140462458556133977235670973563611041/1000000000000000000000000000 -191157623160311992223756538485459037/1000000000000000000000000000 25738553310387917602363060047437463/200000000000000000000000000 131086877385315305513638656876473/125000000000000000000000000 -129029344389376761138815896426966841/1000000000000000000000000000 -389077472640343886384303936885610849/1000000000000000000000000000 342931320203180791784950762686848437/1000000000000000000000000000 -96898372618923360283065034768018797/500000000000000000000000000 168165063444237724847245219444895393/1000000000000000000000000000 -79062102155621678545353688154835821/500000000000000000000000000 -36739074069231868995432553192188309/125000000000000000000000000 -13356451947846469835754854416501733/500000000000000000000000000 -171383296614469943956642514248398323/1000000000000000000000000000 380468835717306822368761096326047889/1000000000000000000000000000 -31286312734001724207235838926745087/100000000000000000000000000 -59925311562961087403444395507368857/200000000000000000000000000
137169485844221733325234365886757457/1000000000000000000000000000 -7741054689411164228771568283893979/250000000000000000000000000 132460381440413892810589757737281261/1000000000000000000000000000 -18614554336769924338987815421480411/500000000000000000000000000 2296837942519049887762360667610197/125000000000000000000000000 -21622811944183579788892706915561007/1000000000000000000000000000 48985783822330295729411360707663711/1000000000000000000000000000 97254733022325527628174418279951821/1000000000000000000000000000 1700527416105819732815154694348399/250000000000000000000000000 11389768193311790189666426855369669/500000000000000000000000000 12675990808561725320489285036946323/500000000000000000000000000 -1915998095463031116698150412808763/7812500000000000000000000 8813113064768759542611772254416517/1000000000000000000000000000 -4311645865814985265663341674427673/1000000000000000000000000000 -10535408756639599582410054833038949/1000000000000000000000000000 62757571938197590820500692611033041/500000000000000000000000000 -64582022043104023165521133862658963/1000000000000000000000000000 -22484109434270632325368252548623461/1000000000000000000000000000 -35325606893810724858278582139402901/500000000000000000000000000 -58928941655151609229785756332630627/1000000000000000000000000000 -87517202705282740533348280939619299/1000000000000000000000000000 -12257779278540927696914185500427629/500000000000000000000000000
-327433227043056054205390237752077843/1000000000000000000000000000 63711324467483448244676670178423331/200000000000000000000000000 -18614554336769924338987815421480411/500000000000000000000000000 88474130799625367975217410863643111/200000000000000000000000000 -51906347610029338884981902540415123/500000000000000000000000000 -1890533107383165334959983300456583/1000000000000000000000000000 122200789853388996036157622947685297/1000000000000000000000000000 -108779381663666858560055563785183271/1000000000000000000000000000 55961708229812353930187274390312503/250000000000000000000000000 54217734699639384741995484740160909/1000000000000000000000000000 -123602317533407728173841468259311089/500000000000000000000000000 -471728620652592027946826445020974151/1000000000000000000000000000 74166303129509929408625793663751161/200000000000000000000000000 -320930453815903980488173353332906799/1000000000000000000000000000 -12185001238179912282390489322111933/250000000000000000000000000 -145839613950469188262412084484869197/500000000000000000000000000 -264269503092266490238503986926517213/1000000000000000000000000000 33562824579930557723244574601842513/500000000000000000000000000 -174709962884309381975594762536356863/1000000000000000000000000000 135002966568734282793168309313800183/1000000000000000000000000000 -141697156848581888465449687952371191/500000000000000000000000000 -113861883172314598626215729038728667/1000000000000000000000000000
3696612751044923805876413512060239/125000000000000000000000000 -33280348360974431420441299321493383/250000000000000000000000000 2296837942519049887762360667610197/125000000000000000000000000 -51906347610029338884981902540415123/500000000000000000000000000 1016781941869362850226200307498159/15625000000000000000000000 -490508413342831178702192976261819/12500000000000000000000000 -145566830836503611783070439925393/5000000000000000000000000 23378814071757093783170878914245719/250000000000000000000000000 -17168507046503938562177096636626931/500000000000000000000000000 7104070360776071363434869836942101/500000000000000000000000000 621104922001741066949960090300349/15625000000000000000000000 38892783152469337110003835324550893/500000000000000000000000000 -53854907478911185679932280825164539/500000000000000000000000000 6020746239481255558105497794421681/125000000000000000000000000 -9445209056946593120835813688198903/125000000000000000000000000 3105455561798576458471055947131319/50000000000000000000000000 2281365924264377289222032241583387/50000000000000000000000000 -1421357307639854660179019390644953/500000000000000000000000000 4878769742423601663911859744640613/100000000000000000000000000 -79335873901994522623260772126386161/500000000000000000000000000 61089461709900163712405954258559329/500000000000000000000000000 50660330436096483554957134364033571/500000000000000000000000000
42403476119775963484487759389217061/1000000000000000000000000000 8769294944765830244073987919709989/125000000000000000000000000 -21622811944183579788892706915561007/1000000000000000000000000000 -1890533107383165334959983300456583/1000000000000000000000000000 -490508413342831178702192976261819/12500000000000000000000000 11049876632999451653590408618471691/200000000000000000000000000 -6493764251228929515600838501343703/500000000000000000000000000 -49361321022120628862832604325320607/500000000000000000000000000 -27685065571030051624987478204604007/1000000000000000000000000000 -20218026569923733444459351861765633/500000000000000000000000000 22864615878877513534840062516318149/1000000000000000000000000000 92546253140594722079761016488899883/1000000000000000000000000000 8322212684868375241520440505470283/500000000000000000000000000 28516078505269961880263121124479667/1000000000000000000000000000 27983486368952506693437080775663627/250000000000000000000000000 -1727239602806072083636681268311521/250000000000000000000000000 48575223155599435059418158479039879/1000000000000000000000000000 -9311211629150918727529409882469853/1000000000000000000000000000 -298764276947062820063769695345097/200000000000000000000000000 83581074683956948502756457374170307/500000000000000000000000000 -58741266646657287247558439844634379/1000000000000000000000000000 -84732200302846507098799342486952379/1000000000000000000000000000
4569658389848045362203577996387447/100000000000000000000000000 140462458556133977235670973563611041/1000000000000000000000000000 48985783822330295729411360707663711/1000000000000000000000000000 122200789853388996036157622947685297/1000000000000000000000000000 -145566830836503611783070439925393/5000000000000000000000000 -6493764251228929515600838501343703/500000000000000000000000000 3709423263689929940528673832198237/31250000000000000000000000 11577050793513010363162564456222803/500000000000000000000000000 20027204957095581643181907798697473/250000000000000000000000000 41020967392141496157480367398734561/1000000000000000000000000000 -4969626997149892667035143221829101/100000000000000000000000000 -49822131029508716665019048548648691/125000000000000000000000000 163265632137139686186293685828901749/1000000000000000000000000000 -88640680670576465733903283430996647/1000000000000000000000000000 3076143531067664301951917886069087/125000000000000000000000000 1950695455447421774174795319695117/125000000000000000000000000 -255608718406797985355450417725918413/1000000000000000000000000000 -43215965854602495160966526526259299/1000000000000000000000000000 -127803149491290180746051731590402453/1000000000000000000000000000 64869510428960228516029624846530579/1000000000000000000000000000 -146772844572789169722891245627238279/1000000000000000000000000000 -13367826345588224683690247065680939/100000000000000000000000000
37756353951883178535428262958098367/500000000000000000000000000 -191157623160311992223756538485459037/1000000000000000000000000000 97254733022325527628174418279951821/1000000000000000000000000000 -108779381663666858560055563785183271/1000000000000000000000000000 23378814071757093783170878914245719/250000000000000000000000000 -49361321022120628862832604325320607/500000000000000000000000000 11577050793513010363162564456222803/500000000000000000000000000 63823288651892638274166861401431623/250000000000000000000000000 94937268044495231492349523229393/62500000000000000000000000 65344364030298596921094233875408803/1000000000000000000000000000 3663186607243781961272458652772803/125000000000000000000000000 -35793998866769088631668747646373513/200000000000000000000000000 -24383899479175581291511135629773023/250000000000000000000000000 1840891965987401442333469235759739/125000000000000000000000000 -170803249428086807975436873975740099/1000000000000000000000000000 17321249245969931499820358975851369/125000000000000000000000000 -31693350436737168308155296272993157/500000000000000000000000000 -2771866406232292004333138906138977/200000000000000000000000000 -996416764922084328921493785149693/1000000000000000000000000000 -80372235485306972396511049838539391/250000000000000000000000000 108152716677842344902045664361641373/1000000000000000000000000000 141465335650508037215535882892745317/1000000000000000000000000000
-152619091754615882365876833448473817/1000000000000000000000000000 25738553310387917602363060047437463/200000000000000000000000000 1700527416105819732815154694348399/250000000000000000000000000 55961708229812353930187274390312503/250000000000000000000000000 -17168507046503938562177096636626931/500000000000000000000000000 -27685065571030051624987478204604007/1000000000000000000000000000 20027204957095581643181907798697473/250000000000000000000000000 94937268044495231492349523229393/62500000000000000000000000 145300281226766315745645842047652223/1000000000000000000000000000 49523038317033026989037021915247533/1000000000000000000000000000 -133050686931401943972621610999737961/1000000000000000000000000000 -351708669022485950332782391446285043/1000000000000000000000000000 7604210935998012051347958183589039/40000000000000000000000000 -4060152274101926195180062387048443/25000000000000000000000000 -37017412507659136431933680710704433/500000000000000000000000000 -29040652337951492942859991437286749/250000000000000000000000000 -82236707741794069255019419663679201/500000000000000000000000000 579885672765311921219803915197183/15625000000000000000000000 -36430729443523417649098509142267773/250000000000000000000000000 -12559366209567325711421996117523847/1000000000000000000000000000 -2458524528704365671524176099533213/15625000000000000000000000 -29661097646919201884244509008333901/1000000000000000000000000000
-4970067824559993896427498190146441/125000000000000000000000000 131086877385315305513638656876473/125000000000000000000000000 11389768193311790189666426855369669/500000000000000000000000000 54217734699639384741995484740160909/1000000000000000000000000000 7104070360776071363434869836942101/500000000000000000000000000 -20218026569923733444459351861765633/500000000000000000000000000 41020967392141496157480367398734561/1000000000000000000000000000 65344364030298596921094233875408803/1000000000000000000000000000 49523038317033026989037021915247533/1000000000000000000000000000 9853509717653479560287323593923803/250000000000000000000000000 -41324715798114329274550618980598711/1000000000000000000000000000 -87706076886651969234131212860938451/500000000000000000000000000 5703221009348509839920830608095281/125000000000000000000000000 -57777804859678525600502343912999057/1000000000000000000000000000 -37140394178141464349907957032698941/500000000000000000000000000 -2529699920314292776606922348335771/250000000000000000000000000 -102178119836198087318876838539717627/1000000000000000000000000000 868034550089757655799808866743141/500000000000000000000000000 -36634234028179184157799098509781217/1000000000000000000000000000 -23038568311727598984454551690782149/250000000000000000000000000 -4253068352420888497295739570480833/500000000000000000000000000 1152068332844806405480545110414311/50000000000000000000000000
239247535442383004153265560165099459/1000000000000000000000000000 -129029344389376761138815896426966841/1000000000000000000000000000 12675990808561725320489285036946323/500000000000000000000000000 -123602317533407728173841468259311089/500000000000000000000000000 621104922001741066949960090300349/15625000000000000000000000 22864615878877513534840062516318149/1000000000000000000000000000 -4969626997149892667035143221829101/100000000000000000000000000 3663186607243781961272458652772803/125000000000000000000000000 -133050686931401943972621610999737961/1000000000000000000000000000 -41324715798114329274550618980598711/1000000000000000000000000000 30721722847163044481306221714925929/200000000000000000000000000 46591591780372975230272820895496677/200000000000000000000000000 -181659649442464687408022947020535439/1000000000000000000000000000 95744883364117411913634892105217821/500000000000000000000000000 45055433262318110407568551578194719/500000000000000000000000000 92471269659263530416118366435519291/500000000000000000000000000 57389221333903941014701684483386263/500000000000000000000000000 -30237012150918699671967460513739941/500000000000000000000000000 38277056071791843331337096722747567/500000000000000000000000000 10799299515792021302015123112255011/1000000000000000000000000000 2308571027053922491414302002006389/20000000000000000000000000 -5445805310955634612666138433927893/1000000000000000000000000000
-78333595333944912499972494921472057/1000000000000000000000000000 -389077472640343886384303936885610849/1000000000000000000000000000 -1915998095463031116698150412808763/7812500000000000000000000 -471728620652592027946826445020974151/1000000000000000000000000000 38892783152469337110003835324550893/500000000000000000000000000 92546253140594722079761016488899883/1000000000000000000000000000 -49822131029508716665019048548648691/125000000000000000000000000 -35793998866769088631668747646373513/200000000000000000000000000 -351708669022485950332782391446285043/1000000000000000000000000000 -87706076886651969234131212860938451/500000000000000000000000000 46591591780372975230272820895496677/200000000000000000000000000 1565602927982736252962186854735142209/1000000000000000000000000000 -569517920358887573688753367474325933/1000000000000000000000000000 44053143831423231162345036985510407/125000000000000000000000000 67709941866806859989308438262731403/1000000000000000000000000000 -26920497538442627832178204794261767/500000000000000000000000000 790322516919076706938838387928638543/1000000000000000000000000000 64850827475049142968900637225203093/1000000000000000000000000000 103894386206302712851182767532740393/200000000000000000000000000 -9809879027670230884419174942025119/500000000000000000000000000 151079920373437947754671840379312469/250000000000000000000000000 2533237897305628195276216699839413/7812500000000000000000000
-71642864320007320294379129807938759/500000000000000000000000000 342931320203180791784950762686848437/1000000000000000000000000000 8813113064768759542611772254416517/1000000000000000000000000000 74166303129509929408625793663751161/200000000000000000000000000 -53854907478911185679932280825164539/500000000000000000000000000 8322212684868375241520440505470283/500000000000000000000000000 163265632137139686186293685828901749/1000000000000000000000000000 -24383899479175581291511135629773023/250000000000000000000000000 7604210935998012051347958183589039/40000000000000000000000000 5703221009348509839920830608095281/125000000000000000000000000 -181659649442464687408022947020535439/1000000000000000000000000000 -569517920358887573688753367474325933/1000000000000000000000000000 46076227316103343522206592978230967/125000000000000000000000000 -254650893763910367502883681662835717/1000000000000000000000000000 11227382615272226038654767370592337/250000000000000000000000000 -84691530342447240023325891336442397/500000000000000000000000000 -84388990995384066584427049857646547/250000000000000000000000000 2421462672046064269584818121132703/500000000000000000000000000 -215253727370658501894541325618895871/1000000000000000000000000000 217993122586044666049466551816570893/1000000000000000000000000000 -329574597944356673906987420336593957/1000000000000000000000000000 -54610964730847998040313312300638747/250000000000000000000000000
272652993326754670499472534845017381/1000000000000000000000000000 -96898372618923360283065034768018797/500000000000000000000000000 -4311645865814985265663341674427673/1000000000000000000000000000 -320930453815903980488173353332906799/1000000000000000000000000000 6020746239481255558105497794421681/125000000000000000000000000 28516078505269961880263121124479667/1000000000000000000000000000 -88640680670576465733903283430996647/1000000000000000000000000000 1840891965987401442333469235759739/125000000000000000000000000 -4060152274101926195180062387048443/25000000000000000000000000 -57777804859678525600502343912999057/1000000000000000000000000000 95744883364117411913634892105217821/500000000000000000000000000 44053143831423231162345036985510407/125000000000000000000000000 -254650893763910367502883681662835717/1000000000000000000000000000 58400215649030822593072358976261123/200000000000000000000000000 46629565384411834425309629345122633/500000000000000000000000000 27441195419842340959316272129632761/125000000000000000000000000 26219771396870511912476952741769819/125000000000000000000000000 -13725673135705454887637770317419023/250000000000000000000000000 97030697478020329027803064517374189/1000000000000000000000000000 -7080829956995376245570301930142697/500000000000000000000000000 158785648832417735467764718241182391/1000000000000000000000000000 33409712277046032157068973560144917/1000000000000000000000000000
111532682227706066454671718656110671/500000000000000000000000000 168165063444237724847245219444895393/1000000000000000000000000000 -10535408756639599582410054833038949/1000000000000000000000000000 -12185001238179912282390489322111933/250000000000000000000000000 -9445209056946593120835813688198903/125000000000000000000000000 27983486368952506693437080775663627/250000000000000000000000000 3076143531067664301951917886069087/125000000000000000000000000 -170803249428086807975436873975740099/1000000000000000000000000000 -37017412507659136431933680710704433/500000000000000000000000000 -37140394178141464349907957032698941/500000000000000000000000000 45055433262318110407568551578194719/500000000000000000000000000 67709941866806859989308438262731403/1000000000000000000000000000 11227382615272226038654767370592337/250000000000000000000000000 46629565384411834425309629345122633/500000000000000000000000000 28346183841434205170963227151761743/100000000000000000000000000 19700968728563895035410088602043973/250000000000000000000000000 -19898664336710916796369494830467409/1000000000000000000000000000 -8068876032779289072985036123418851/100000000000000000000000000 -16415693372184271338869443748470327/500000000000000000000000000 381473166162462326764956144726693289/1000000000000000000000000000 -131430658854107530274241976476064179/1000000000000000000000000000 -64203776738806532506951598721575851/250000000000000000000000000
19971794446148445531581740723524653/50000000000000000000000000 -79062102155621678545353688154835821/500000000000000000000000000 62757571938197590820500692611033041/500000000000000000000000000 -145839613950469188262412084484869197/500000000000000000000000000 3105455561798576458471055947131319/50000000000000000000000000 -1727239602806072083636681268311521/250000000000000000000000000 1950695455447421774174795319695117/125000000000000000000000000 17321249245969931499820358975851369/125000000000000000000000000 -29040652337951492942859991437286749/250000000000000000000000000 -2529699920314292776606922348335771/250000000000000000000000000 92471269659263530416118366435519291/500000000000000000000000000 -26920497538442627832178204794261767/500000000000000000000000000 -84691530342447240023325891336442397/500000000000000000000000000 27441195419842340959316272129632761/125000000000000000000000000 19700968728563895035410088602043973/250000000000000000000000000 164434270295756359863335341540643051/500000000000000000000000000 2627509563041543870017518979568969/500000000000000000000000000 -24884018868936164158384408632596331/250000000000000000000000000 -1638919345700558965188885106201969/100000000000000000000000000 -28775938811023063871539838378974261/500000000000000000000000000 19891684732848797858071028776003893/500000000000000000000000000 -5269878671750398357802027260258901/125000000000000000000000000
-43813621822381324284220082670815127/1000000000000000000000000000 -36739074069231868995432553192188309/125000000000000000000000000 -64582022043104023165521133862658963/1000000000000000000000000000 -264269503092266490238503986926517213/1000000000000000000000000000 2281365924264377289222032241583387/50000000000000000000000000 48575223155599435059418158479039879/1000000000000000000000000000 -255608718406797985355450417725918413/1000000000000000000000000000 -31693350436737168308155296272993157/500000000000000000000000000 -82236707741794069255019419663679201/500000000000000000000000000 -102178119836198087318876838539717627/1000000000000000000000000000 57389221333903941014701684483386263/500000000000000000000000000 790322516919076706938838387928638543/1000000000000000000000000000 -84388990995384066584427049857646547/250000000000000000000000000 26219771396870511912476952741769819/125000000000000000000000000 -19898664336710916796369494830467409/1000000000000000000000000000 2627509563041543870017518979568969/500000000000000000000000000 24201789209362151316236436268393599/40000000000000000000000000 10757520881267113736322814732297587/100000000000000000000000000 217239345145293029810764961708322827/1000000000000000000000000000 -98391511757424906044028961541660623/1000000000000000000000000000 41670572281399865669363003063567653/200000000000000000000000000 130882561386169318959617518551119287/500000000000000000000000000
-155370576808221955143470056471650809/1000000000000000000000000000 -13356451947846469835754854416501733/500000000000000000000000000 -22484109434270632325368252548623461/1000000000000000000000000000 33562824579930557723244574601842513/500000000000000000000000000 -1421357307639854660179019390644953/500000000000000000000000000 -9311211629150918727529409882469853/1000000000000000000000000000 -43215965854602495160966526526259299/1000000000000000000000000000 -2771866406232292004333138906138977/200000000000000000000000000 579885672765311921219803915197183/15625000000000000000000000 868034550089757655799808866743141/500000000000000000000000000 -30237012150918699671967460513739941/500000000000000000000000000 64850827475049142968900637225203093/1000000000000000000000000000 2421462672046064269584818121132703/500000000000000000000000000 -13725673135705454887637770317419023/250000000000000000000000000 -8068876032779289072985036123418851/100000000000000000000000000 -24884018868936164158384408632596331/250000000000000000000000000 10757520881267113736322814732297587/100000000000000000000000000 71508124720924098424375443717374387/1000000000000000000000000000 5673508432152332950688539402515843/500000000000000000000000000 -34712877690674330458463345186660583/500000000000000000000000000 -7627165063065507711432981698528007/1000000000000000000000000000 96968744824907289550942068566916749/1000000000000000000000000000
-47506071502555470785798076159390217/1000000000000000000000000000 -171383296614469943956642514248398323/1000000000000000000000000000 -35325606893810724858278582139402901/500000000000000000000000000 -174709962884309381975594762536356863/1000000000000000000000000000 4878769742423601663911859744640613/100000000000000000000000000 -298764276947062820063769695345097/200000000000000000000000000 -127803149491290180746051731590402453/1000000000000000000000000000 -996416764922084328921493785149693/1000000000000000000000000000 -36430729443523417649098509142267773/250000000000000000000000000 -36634234028179184157799098509781217/1000000000000000000000000000 38277056071791843331337096722747567/500000000000000000000000000 103894386206302712851182767532740393/200000000000000000000000000 -215253727370658501894541325618895871/1000000000000000000000000000 97030697478020329027803064517374189/1000000000000000000000000000 -16415693372184271338869443748470327/500000000000000000000000000 -1638919345700558965188885106201969/100000000000000000000000000 217239345145293029810764961708322827/1000000000000000000000000000 5673508432152332950688539402515843/500000000000000000000000000 275753381100575443909495730484313323/1000000000000000000000000000 -95741352797185450715074721139531761/1000000000000000000000000000 1143032461236825980011916037670973/4000000000000000000000000 152431929192873014122504042500385581/1000000000000000000000000000
62284703590538934507958747116840447/500000000000000000000000000 380468835717306822368761096326047889/1000000000000000000000000000 -58928941655151609229785756332630627/1000000000000000000000000000 135002966568734282793168309313800183/1000000000000000000000000000 -79335873901994522623260772126386161/500000000000000000000000000 83581074683956948502756457374170307/500000000000000000000000000 64869510428960228516029624846530579/1000000000000000000000000000 -80372235485306972396511049838539391/250000000000000000000000000 -12559366209567325711421996117523847/1000000000000000000000000000 -23038568311727598984454551690782149/250000000000000000000000000 10799299515792021302015123112255011/1000000000000000000000000000 -9809879027670230884419174942025119/500000000000000000000000000 217993122586044666049466551816570893/1000000000000000000000000000 -7080829956995376245570301930142697/500000000000000000000000000 381473166162462326764956144726693289/1000000000000000000000000000 -28775938811023063871539838378974261/500000000000000000000000000 -98391511757424906044028961541660623/1000000000000000000000000000 -34712877690674330458463345186660583/500000000000000000000000000 -95741352797185450715074721139531761/1000000000000000000000000000 307964091480977060828704301621401891/500000000000000000000000000 -290581363901212954391120767522945601/1000000000000000000000000000 -397061305075498098479351539696603183/1000000000000000000000000000
-31590252371041193409119822644894191/1000000000000000000000000000 -31286312734001724207235838926745087/100000000000000000000000000 -87517202705282740533348280939619299/1000000000000000000000000000 -141697156848581888465449687952371191/500000000000000000000000000 61089461709900163712405954258559329/500000000000000000000000000 -58741266646657287247558439844634379/1000000000000000000000000000 -146772844572789169722891245627238279/1000000000000000000000000000 108152716677842344902045664361641373/1000000000000000000000000000 -2458524528704365671524176099533213/15625000000000000000000000 -4253068352420888497295739570480833/500000000000000000000000000 2308571027053922491414302002006389/20000000000000000000000000 151079920373437947754671840379312469/250000000000000000000000000 -329574597944356673906987420336593957/1000000000000000000000000000 158785648832417735467764718241182391/1000000000000000000000000000 -131430658854107530274241976476064179/1000000000000000000000000000 19891684732848797858071028776003893/500000000000000000000000000 41670572281399865669363003063567653/200000000000000000000000000 -7627165063065507711432981698528007/1000000000000000000000000000 1143032461236825980011916037670973/4000000000000000000000000 -290581363901212954391120767522945601/1000000000000000000000000000 469681910074291081696703647973199401/1000000000000000000000000000 8267129486556267459181505108824781/31250000000000000000000000
-185880354078636251963569317135570971/1000000000000000000000000000 -59925311562961087403444395507368857/200000000000000000000000000 -12257779278540927696914185500427629/500000000000000000000000000 -113861883172314598626215729038728667/1000000000000000000000000000 50660330436096483554957134364033571/500000000000000000000000000 -84732200302846507098799342486952379/1000000000000000000000000000 -13367826345588224683690247065680939/100000000000000000000000000 141465335650508037215535882892745317/1000000000000000000000000000 -29661097646919201884244509008333901/1000000000000000000000000000 1152068332844806405480545110414311/50000000000000000000000000 -5445805310955634612666138433927893/1000000000000000000000000000 2533237897305628195276216699839413/7812500000000000000000000 -54610964730847998040313312300638747/250000000000000000000000000 33409712277046032157068973560144917/1000000000000000000000000000 -64203776738806532506951598721575851/250000000000000000000000000 -5269878671750398357802027260258901/125000000000000000000000000 130882561386169318959617518551119287/500000000000000000000000000 96968744824907289550942068566916749/1000000000000000000000000000 152431929192873014122504042500385581/1000000000000000000000000000 -397061305075498098479351539696603183/1000000000000000000000000000 8267129486556267459181505108824781/31250000000000000000000000 343855520311356414230792415007357577/1000000000000000000000000000


--- Term 61 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 28

Flags :
F1  : R R B B G : {123, 124, 135}
F2  : R R B B G : {123, 124, 125, 135}
F3  : R R B B G : {123, 124, 235}
F4  : R R B B G : {123, 124, 125, 235}
F5  : R R B B G : {123, 124, 135, 235}
F6  : R R B B G : {123, 124, 145}
F7  : R R B B G : {123, 124, 125, 145}
F8  : R R B B G : {123, 124, 135, 145}
F9  : R R B B G : {123, 124, 125, 135, 145}
F10 : R R B B G : {123, 124, 235, 145}
F11 : R R B B G : {123, 124, 125, 235, 145}
F12 : R R B B G : {123, 124, 135, 235, 145}
F13 : R R B B G : {123, 124, 245}
F14 : R R B B G : {123, 124, 125, 245}
F15 : R R B B G : {123, 124, 135, 245}
F16 : R R B B G : {123, 124, 125, 135, 245}
F17 : R R B B G : {123, 124, 235, 245}
F18 : R R B B G : {123, 124, 125, 235, 245}
F19 : R R B B G : {123, 124, 135, 235, 245}
F20 : R R B B G : {123, 124, 145, 245}
F21 : R R B B G : {123, 124, 135, 145, 245}
F22 : R R B B G : {123, 124, 235, 145, 245}
F23 : R R B B G : {123, 124, 135, 345}
F24 : R R B B G : {123, 124, 125, 135, 345}
F25 : R R B B G : {123, 124, 235, 345}
F26 : R R B B G : {123, 124, 125, 235, 345}
F27 : R R B B G : {123, 124, 135, 235, 345}
F28 : R R B B G : {123, 124, 145, 345}
F29 : R R B B G : {123, 124, 125, 145, 345}
F30 : R R B B G : {123, 124, 135, 145, 345}
F31 : R R B B G : {123, 124, 125, 135, 145, 345}
F32 : R R B B G : {123, 124, 235, 145, 345}
F33 : R R B B G : {123, 124, 125, 235, 145, 345}
F34 : R R B B G : {123, 124, 135, 235, 145, 345}
F35 : R R B B G : {123, 124, 245, 345}
F36 : R R B B G : {123, 124, 125, 245, 345}
F37 : R R B B G : {123, 124, 135, 245, 345}
F38 : R R B B G : {123, 124, 125, 135, 245, 345}
F39 : R R B B G : {123, 124, 235, 245, 345}
F40 : R R B B G : {123, 124, 125, 235, 245, 345}
F41 : R R B B G : {123, 124, 135, 235, 245, 345}
F42 : R R B B G : {123, 124, 145, 245, 345}
F43 : R R B B G : {123, 124, 135, 145, 245, 345}
F44 : R R B B G : {123, 124, 235, 145, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F6)-(F1)
B3  : (F13)-(F1)
B4  : (F4)-(F2)
B5  : (F7)-(F2)
B6  : (F14)-(F2)
B7  : (F20)-(F5)
B8  : (F17)-(F8)
B9  : (F18)-(F9)
B10 : (F15)-(F10)
B11 : (F16)-(F11)
B12 : (F19)-(F12)
B13 : (F21)-(F12)
B14 : (F22)-(F12)
B15 : (F25)-(F23)
B16 : (F28)-(F23)
B17 : (F35)-(F23)
B18 : (F26)-(F24)
B19 : (F29)-(F24)
B20 : (F36)-(F24)
B21 : (F42)-(F27)
B22 : (F39)-(F30)
B23 : (F40)-(F31)
B24 : (F37)-(F32)
B25 : (F38)-(F33)
B26 : (F41)-(F34)
B27 : (F43)-(F34)
B28 : (F44)-(F34)

Matrix :
597117596385108301694364726569011233/1000000000000000000000000000 -864405181219903339561948345029487/6250000000000000000000000 -335023642476532973792307927589111933/1000000000000000000000000000 -4595070317136027765348102808750837/500000000000000000000000000 1393387626624757422605473930312039/31250000000000000000000000 -14364862528155302244998230242149193/1000000000000000000000000000 -94187819564494401163368080493832971/1000000000000000000000000000 118472533007103057210959318132362089/1000000000000000000000000000 41759272448280677405559068702240661/500000000000000000000000000 -211032745999021239114556090570097/3906250000000000000000000 -24481527559748969614439209313779289/200000000000000000000000000 12103672640676883077619108728937819/100000000000000000000000000 -28945330536658214267750631778245103/200000000000000000000000000 74460101880972944293544221266190943/500000000000000000000000000 263122800433425570468590635016516557/1000000000000000000000000000 21846367753069069466254164648596383/500000000000000000000000000 -254380056146916956493017790797652921/1000000000000000000000000000 6007383159938475047843737815633269/62500000000000000000000000 -168990721851408378183714971588529/1953125000000000000000000 92787518731719246669605549064924077/1000000000000000000000000000 -2330460165740515365118907447563/500000000000000000000000000 61988310544118945533819382881719897/500000000000000000000000000 291629041927539545185214258872023/3906250000000000000000000 -107924585867642967714077439239359943/500000000000000000000000000 -138034649752337233906825095619268663/1000000000000000000000000000 401651677685748435278984668597143/40000000000000000000000000 -238275656494105266634090551290067331/1000000000000000000000000000 144102094552872126629625349810490849/1000000000000000000000000000
-864405181219903339561948345029487/6250000000000000000000000 79342682122134290736932991794478097/125000000000000000000000000 -66578390927424428605777363842926953/500000000000000000000000000 23917967516439341914857977484726043/500000000000000000000000000 -8037315259190894980840735388857053/500000000000000000000000000 -29313265133966698308537839137169927/1000000000000000000000000000 60484994553989540537888948451340097/500000000000000000000000000 -113907063969645974002841492135600697/1000000000000000000000000000 -39808902336668860922121809149220873/500000000000000000000000000 -54148634528846477453601667976242911/1000000000000000000000000000 -24032970482362149945680983755930001/200000000000000000000000000 -68143567049367122425698355969217967/500000000000000000000000000 28709437283218643126663778238096499/250000000000000000000000000 -24255131132309422866686135581817001/200000000000000000000000000 52743576684776278409521536776545703/1000000000000000000000000000 310925294095849830040061582078709923/1000000000000000000000000000 -69461027609991394733880553162395383/1000000000000000000000000000 -10108141631533917744180585440088327/125000000000000000000000000 89497758764026896657467532771568581/1000000000000000000000000000 -19784652543902723210071142887889839/200000000000000000000000000 7925573488110378185742142898857/1000000000000000000000000000 -3850758998883371114951619983212341/31250000000000000000000000 -71067073843417360280411362324677293/1000000000000000000000000000 -27364465746985829606810287143912339/125000000000000000000000000 -31560203304215085801532218600005713/250000000000000000000000000 -47108967701348973430285618529102883/200000000000000000000000000 3059831229845819262025828372643569/100000000000000000000000000 55620209179879652498183432135218569/500000000000000000000000000
-335023642476532973792307927589111933/1000000000000000000000000000 -66578390927424428605777363842926953/500000000000000000000000000 125187999865403572680402160149019713/200000000000000000000000000 -14404732198619180839931036347245849/1000000000000000000000000000 -6821721069859275625603204465315273/250000000000000000000000000 -4813369636308527994344702137133037/500000000000000000000000000 22373500746853121641778713735829203/200000000000000000000000000 23676799000743088327074502997582651/200000000000000000000000000 3339755132389615473230517871880757/40000000000000000000000000 62273969721995201820082485148516003/1000000000000000000000000000 144199358095910295749726392799005863/1000000000000000000000000000 75800200718820775578059611281566459/500000000000000000000000000 -12368049396015754422242956451937791/100000000000000000000000000 118328848584411470571152098746817843/1000000000000000000000000000 -253786853631100959647409406452535437/1000000000000000000000000000 -69652231099996647513105248489239491/1000000000000000000000000000 141276975023743719009711413772710337/500000000000000000000000000 92639547427886944826668784661483601/1000000000000000000000000000 -103945408362055900310361970740544321/1000000000000000000000000000 6016199462933267069529266655189771/62500000000000000000000000 -6522932179248317931410711873801/500000000000000000000000000 30706439760791856655937966315981431/250000000000000000000000000 74632976615540918162467534680595947/1000000000000000000000000000 49329557154640236901161915197505909/200000000000000000000000000 20484992159445588511704765525565601/125000000000000000000000000 77554654025563427518544539353040319/500000000000000000000000000 113554434185551610975386112430666411/1000000000000000000000000000 42246898354232955230748263384001/250000000000000000000000000
-4595070317136027765348102808750837/500000000000000000000000000 23917967516439341914857977484726043/500000000000000000000000000 -14404732198619180839931036347245849/1000000000000000000000000000 7784566370985555063361705317111331/500000000000000000000000000 -6368733137876913767468095043533553/1000000000000000000000000000 -505593608288327598821876022809263/100000000000000000000000000 2056941615649912613091380890092073/62500000000000000000000000 -36298279244959537177895700212345469/1000000000000000000000000000 -1305843017696505521486110532795963/50000000000000000000000000 -5621153428227679885142311976970203/500000000000000000000000000 -30207083898490348318621457805944237/1000000000000000000000000000 -44426522602223840587412096532617197/1000000000000000000000000000 38245767037959789048659415791327233/1000000000000000000000000000 -9965190774444637525168109975187513/250000000000000000000000000 8533458276039857651712073533991787/500000000000000000000000000 5818154336592175540984357267710997/200000000000000000000000000 457813940206231140590840506254279/200000000000000000000000000 -27221905650475516187061109634699899/1000000000000000000000000000 928698839750818967988484966737843/31250000000000000000000000 -32091036481545011193430239901443081/1000000000000000000000000000 69534069548312408708072061597/1000000000000000000000000000 -17126722566413616013011001527967391/500000000000000000000000000 -23423771710420896988415617404202949/1000000000000000000000000000 -6468058806577745445149539170302401/125000000000000000000000000 -36238604816340530734776092362171057/1000000000000000000000000000 -80247382694952495136762064179359577/1000000000000000000000000000 20946100569148737502764472393992683/1000000000000000000000000000 1457283811283016603763132207761597/100000000000000000000000000
1393387626624757422605473930312039/31250000000000000000000000 -8037315259190894980840735388857053/500000000000000000000000000 -6821721069859275625603204465315273/250000000000000000000000000 -6368733137876913767468095043533553/1000000000000000000000000000 8205548808986305094444819561757871/500000000000000000000000000 -258450961961898415269037463595371/50000000000000000000000000 -18157237869048730609233872780192899/500000000000000000000000000 37634598701649965660183866547847927/1000000000000000000000000000 27185572640854201106376695817109737/1000000000000000000000000000 -5566350443720567444562227765947409/500000000000000000000000000 -30459962652833311534550774103993883/1000000000000000000000000000 19855118615773038210853726786559329/500000000000000000000000000 -46413148482024315608866573418008397/1000000000000000000000000000 5998506067463894245053320322217633/125000000000000000000000000 20474967198627930194514955522593857/1000000000000000000000000000 315279025570917497340544771501887/100000000000000000000000000 -22260101220104513311416884911294623/500000000000000000000000000 6216978112845766304959919306383471/200000000000000000000000000 -2836572153283792571204255125915737/100000000000000000000000000 1918690288896435817005301222585881/62500000000000000000000000 1526955132838596728691495405279/1000000000000000000000000000 4394567502854157373461083534507011/125000000000000000000000000 12199110566486133634371254817001789/500000000000000000000000000 -50680528998575549755818193801420403/1000000000000000000000000000 -7775642729355266212828822267081701/200000000000000000000000000 2093962064358451590526777511309423/100000000000000000000000000 -42827888626839919575536094581348041/500000000000000000000000000 50887286424937048243970965230721581/1000000000000000000000000000
-14364862528155302244998230242149193/1000000000000000000000000000 -29313265133966698308537839137169927/1000000000000000000000000000 -4813369636308527994344702137133037/500000000000000000000000000 -505593608288327598821876022809263/100000000000000000000000000 -258450961961898415269037463595371/50000000000000000000000000 18332824507384856840456945777437681/1000000000000000000000000000 -40350326176797677615979603410763449/1000000000000000000000000000 -38661047553208634224677212150624279/1000000000000000000000000000 -28153817947289990024436650586685859/1000000000000000000000000000 664369335946841359213594139442711/50000000000000000000000000 16539225950966700731385142416289293/500000000000000000000000000 -5364385026155978627735874886532879/125000000000000000000000000 49783852223603164652770043747534127/1000000000000000000000000000 -5981552286970271896856701742863621/125000000000000000000000000 2225142763817934911862026879018337/1000000000000000000000000000 -11520128256247242888387152620902807/250000000000000000000000000 17165203315938196059455558547182403/1000000000000000000000000000 -34802295869730435520693867177806863/1000000000000000000000000000 6405761592284702331075478974968979/200000000000000000000000000 -29284613067778189522343895480758041/1000000000000000000000000000 4493719060405908697709037301319/1000000000000000000000000000 -6957143363167215786886278092095019/200000000000000000000000000 -5059689690547619181997484498413489/200000000000000000000000000 10997802244817589922201384567115019/200000000000000000000000000 39919457139907313285415726188848599/1000000000000000000000000000 1556020741907831155269093084701623/125000000000000000000000000 13381506817369591948656570164124067/250000000000000000000000000 -47068766851472418332655770626714793/500000000000000000000000000
-94187819564494401163368080493832971/1000000000000000000000000000 60484994553989540537888948451340097/500000000000000000000000000 22373500746853121641778713735829203/200000000000000000000000000 2056941615649912613091380890092073/62500000000000000000000000 -18157237869048730609233872780192899/500000000000000000000000000 -40350326176797677615979603410763449/1000000000000000000000000000 168842404055080129025228972423802851/500000000000000000000000000 1877332989117506482425041271706907/250000000000000000000000000 780314580606783205529490620295979/125000000000000000000000000 -47689623168970885585138774748679/50000000000000000000000000 249163311799154654603707521285311/125000000000000000000000000 8271034326273054373587888131191641/500000000000000000000000000 -7204383064460058479230404674847579/500000000000000000000000000 3397912173437430541887679703298921/1000000000000000000000000000 -98564251525653855299378674677532197/1000000000000000000000000000 24742802904156843349730453367621171/200000000000000000000000000 13269688289501709266734499437739197/125000000000000000000000000 2960059318850520855244406764611787/200000000000000000000000000 -7853288115226359919648332823474323/500000000000000000000000000 -243851087411301086006424780387309/1000000000000000000000000000 -10038075463270581062838613863411/500000000000000000000000000 2309598452361757349568530718878201/1000000000000000000000000000 2857737710462262154003799865806793/500000000000000000000000000 -6553796728981490905015893324017/25000000000000000000000000 12211156297224011256106930547745229/1000000000000000000000000000 -10730873429074209048471716357983577/125000000000000000000000000 2687643524242651324706769624226311/25000000000000000000000000 128678053768084426397005251043828229/1000000000000000000000000000
118472533007103057210959318132362089/1000000000000000000000000000 -113907063969645974002841492135600697/1000000000000000000000000000 23676799000743088327074502997582651/200000000000000000000000000 -36298279244959537177895700212345469/1000000000000000000000000000 37634598701649965660183866547847927/1000000000000000000000000000 -38661047553208634224677212150624279/1000000000000000000000000000 1877332989117506482425041271706907/250000000000000000000000000 268192907416674402528975699497014161/1000000000000000000000000000 192525524531576573048815108852559777/1000000000000000000000000000 -2315225119096340351208297519630083/1000000000000000000000000000 -1799307697198958429685858432643831/1000000000000000000000000000 9702103288053237073942065367931621/31250000000000000000000000 -311351866367467680213075914300913413/1000000000000000000000000000 310970777090788488655043397170710637/1000000000000000000000000000 -4302887708599843758771046999953251/100000000000000000000000000 21503087308546029793102475730630443/1000000000000000000000000000 -8997830979117453595192190825609461/200000000000000000000000000 109412469224877784561338863791307639/500000000000000000000000000 -3413551735597368231509537490235009/15625000000000000000000000 43643886096863655245012220848136751/200000000000000000000000000 -7730853527939070371683889639379/500000000000000000000000000 51457556644089258155355995926510339/200000000000000000000000000 172604939492441759314110947682489389/1000000000000000000000000000 -225445485293898645354435290331897/500000000000000000000000000 -391930334510779677986934233697057/100000000000000000000000000 229397496743437062590130530904190669/1000000000000000000000000000 -238217994753396136646885044872796023/1000000000000000000000000000 240361034889606036818343941910803953/1000000000000000000000000000
41759272448280677405559068702240661/500000000000000000000000000 -39808902336668860922121809149220873/500000000000000000000000000 3339755132389615473230517871880757/40000000000000000000000000 -1305843017696505521486110532795963/50000000000000000000000000 27185572640854201106376695817109737/1000000000000000000000000000 -28153817947289990024436650586685859/1000000000000000000000000000 780314580606783205529490620295979/125000000000000000000000000 192525524531576573048815108852559777/1000000000000000000000000000 138281381135499270572392470687843837/1000000000000000000000000000 -946690053703851922194979558531117/500000000000000000000000000 -13188775862917125159523362169523/7812500000000000000000000 111481492572431930566456394814100921/500000000000000000000000000 -11183601185384103604176324744681121/50000000000000000000000000 223364999769896684355443024563989669/1000000000000000000000000000 -32054408554069127261170903047212597/1000000000000000000000000000 17222996379571345649081576906720303/1000000000000000000000000000 -16719233005102910869419976041650841/500000000000000000000000000 157226151155284114121066999882402581/1000000000000000000000000000 -313879336418948943377672514256771/2000000000000000000000000 156713565683295079566941171840840551/1000000000000000000000000000 -2227483627906780450955964301671/200000000000000000000000000 36846324628920847275766669638334113/200000000000000000000000000 123984278116378517002005959926472469/1000000000000000000000000000 -212554191189401248925083244543099/250000000000000000000000000 -405969747288094586954199357437207/125000000000000000000000000 165266513615545578880142141651269353/1000000000000000000000000000 -2153818492228669858525487551431987/12500000000000000000000000 87279964465794914325931857262252919/500000000000000000000000000
-211032745999021239114556090570097/3906250000000000000000000 -54148634528846477453601667976242911/1000000000000000000000000000 62273969721995201820082485148516003/1000000000000000000000000000 -5621153428227679885142311976970203/500000000000000000000000000 -5566350443720567444562227765947409/500000000000000000000000000 664369335946841359213594139442711/50000000000000000000000000 -47689623168970885585138774748679/50000000000000000000000000 -2315225119096340351208297519630083/1000000000000000000000000000 -946690053703851922194979558531117/500000000000000000000000000 48696189759076740152138463828989753/500000000000000000000000000 33339839912191444141180258265917329/500000000000000000000000000 4322642631215571681272992317504911/1000000000000000000000000000 2672021519761767206603450546808551/250000000000000000000000000 -647595680190622030700643494157101/62500000000000000000000000 -42716311389146204498758552319759853/500000000000000000000000000 -10722245655287628263520190716883341/125000000000000000000000000 18895256595276579197568868286449043/200000000000000000000000000 -2728434871007508103201109249401889/500000000000000000000000000 -122212749930920596719212751870507/200000000000000000000000000 530466390633680799434909075882631/500000000000000000000000000 -75547798835024159507151468011/50000000000000000000000000 -578293814592798843543126089428847/500000000000000000000000000 -1731585460624606963716053488111611/1000000000000000000000000000 51074845590668035125024521978794893/500000000000000000000000000 87647062810415330780338714215190047/1000000000000000000000000000 6950021417007610811437114527672677/100000000000000000000000000 3736568020569953481810017708091133/50000000000000000000000000 -81622547184331677590030329506947791/1000000000000000000000000000
-24481527559748969614439209313779289/200000000000000000000000000 -24032970482362149945680983755930001/200000000000000000000000000 144199358095910295749726392799005863/1000000000000000000000000000 -30207083898490348318621457805944237/1000000000000000000000000000 -30459962652833311534550774103993883/1000000000000000000000000000 16539225950966700731385142416289293/500000000000000000000000000 249163311799154654603707521285311/125000000000000000000000000 -1799307697198958429685858432643831/1000000000000000000000000000 -13188775862917125159523362169523/7812500000000000000000000 33339839912191444141180258265917329/500000000000000000000000000 204738928534057498145476055924351723/1000000000000000000000000000 17453521890918206825334653444593947/1000000000000000000000000000 23185816325100716036613253155756259/1000000000000000000000000000 -5691582676057768706794840463972241/250000000000000000000000000 -142048069509285162736225920291618259/1000000000000000000000000000 -6914929837017133390962870423865743/50000000000000000000000000 157198374901974376413934399191047001/1000000000000000000000000000 -2099215512797931644964227562202907/200000000000000000000000000 -5950919310713056120481378372315591/1000000000000000000000000000 3249893687314272302170142650145063/500000000000000000000000000 -2505338281548597664100311502571/500000000000000000000000000 -1570535401543746455279733821499/7812500000000000000000000 -786255267029919575239230636500311/500000000000000000000000000 356147702056184021337887531647675397/1000000000000000000000000000 47413756891156521159921462313469501/200000000000000000000000000 191365988840645483123260688187631609/1000000000000000000000000000 19963311007124233443531181811217267/100000000000000000000000000 -208339054791093536419876472147372181/1000000000000000000000000000
12103672640676883077619108728937819/100000000000000000000000000 -68143567049367122425698355969217967/500000000000000000000000000 75800200718820775578059611281566459/500000000000000000000000000 -44426522602223840587412096532617197/1000000000000000000000000000 19855118615773038210853726786559329/500000000000000000000000000 -5364385026155978627735874886532879/125000000000000000000000000 8271034326273054373587888131191641/500000000000000000000000000 9702103288053237073942065367931621/31250000000000000000000000 111481492572431930566456394814100921/500000000000000000000000000 4322642631215571681272992317504911/1000000000000000000000000000 17453521890918206825334653444593947/1000000000000000000000000000 14471135741557887133222314955430133/40000000000000000000000000 -179306562388297816036972722266292263/500000000000000000000000000 178943117794930883859999674799612303/500000000000000000000000000 -65779647187180833004347977086616139/1000000000000000000000000000 786747735619992728612449913540083/40000000000000000000000000 -3765613009164464149156479907775283/100000000000000000000000000 10112062694799283030422395552668997/40000000000000000000000000 -254084705613509146761766819666722621/1000000000000000000000000000 253378589050530502492912869988391177/1000000000000000000000000000 -9470850470086433364639297665649/500000000000000000000000000 59436879530186413228738137216514773/200000000000000000000000000 39981184364537226542125395697732111/200000000000000000000000000 32684509168180227848799520084235229/1000000000000000000000000000 9940489508791696121686815906222303/500000000000000000000000000 284228766493370383390875397073536283/1000000000000000000000000000 -254082513964566802663654454125104821/1000000000000000000000000000 262729775389266250361391365428249857/1000000000000000000000000000
-28945330536658214267750631778245103/200000000000000000000000000 28709437283218643126663778238096499/250000000000000000000000000 -12368049396015754422242956451937791/100000000000000000000000000 38245767037959789048659415791327233/1000000000000000000000000000 -46413148482024315608866573418008397/1000000000000000000000000000 49783852223603164652770043747534127/1000000000000000000000000000 -7204383064460058479230404674847579/500000000000000000000000000 -311351866367467680213075914300913413/1000000000000000000000000000 -11183601185384103604176324744681121/50000000000000000000000000 2672021519761767206603450546808551/250000000000000000000000000 23185816325100716036613253155756259/1000000000000000000000000000 -179306562388297816036972722266292263/500000000000000000000000000 182037039839521458254496147574581731/500000000000000000000000000 -363314092802669347492997683159309349/1000000000000000000000000000 20285749604186038481901214151133887/500000000000000000000000000 -2077632642560284182959123518405853/50000000000000000000000000 2063435428454212316525229752935347/31250000000000000000000000 -31923163318781514633448573455162291/125000000000000000000000000 25317638772449951451799389706515349/100000000000000000000000000 -126217427488447067975254337402405413/500000000000000000000000000 17879814960726094653615821315187/1000000000000000000000000000 -7444364741783386575242724756071873/25000000000000000000000000 -200552634411085163487699571811547653/1000000000000000000000000000 1122746535284587609337031674863459/31250000000000000000000000 7603497853497228727359948961750341/250000000000000000000000000 -122228755217911240577688954747654027/500000000000000000000000000 148672609715944574740090947211545373/500000000000000000000000000 -76657471865795766707418196343096503/250000000000000000000000000
74460101880972944293544221266190943/500000000000000000000000000 -24255131132309422866686135581817001/200000000000000000000000000 118328848584411470571152098746817843/1000000000000000000000000000 -9965190774444637525168109975187513/250000000000000000000000000 5998506067463894245053320322217633/125000000000000000000000000 -5981552286970271896856701742863621/125000000000000000000000000 3397912173437430541887679703298921/1000000000000000000000000000 310970777090788488655043397170710637/1000000000000000000000000000 223364999769896684355443024563989669/1000000000000000000000000000 -647595680190622030700643494157101/62500000000000000000000000 -5691582676057768706794840463972241/250000000000000000000000000 178943117794930883859999674799612303/500000000000000000000000000 -363314092802669347492997683159309349/1000000000000000000000000000 363058072863944018466996005605495843/1000000000000000000000000000 -9335615444891440506894666514814711/250000000000000000000000000 35377776260747365830149717047209043/1000000000000000000000000000 -69885707764087587793155303262853021/1000000000000000000000000000 127329352090585417390736419477106611/500000000000000000000000000 -50492268514184726688370112748263957/200000000000000000000000000 31556164611315835908747363609769381/125000000000000000000000000 -3400234352081728263604660002547/200000000000000000000000000 2325038547070569298371529247811003/7812500000000000000000000 200272728605825719546471813674913821/1000000000000000000000000000 -35237307301688689417013379011608923/1000000000000000000000000000 -15105716681115958246875696099312899/500000000000000000000000000 62272578387754967786517069201862391/250000000000000000000000000 -7542693793744528406894352014185403/25000000000000000000000000 300163623600318902860436470252907271/1000000000000000000000000000
263122800433425570468590635016516557/1000000000000000000000000000 52743576684776278409521536776545703/1000000000000000000000000000 -253786853631100959647409406452535437/1000000000000000000000000000 8533458276039857651712073533991787/500000000000000000000000000 20474967198627930194514955522593857/1000000000000000000000000000 2225142763817934911862026879018337/1000000000000000000000000000 -98564251525653855299378674677532197/1000000000000000000000000000 -4302887708599843758771046999953251/100000000000000000000000000 -32054408554069127261170903047212597/1000000000000000000000000000 -42716311389146204498758552319759853/500000000000000000000000000 -142048069509285162736225920291618259/1000000000000000000000000000 -65779647187180833004347977086616139/1000000000000000000000000000 20285749604186038481901214151133887/500000000000000000000000000 -9335615444891440506894666514814711/250000000000000000000000000 685539301186563491636500362438476319/1000000000000000000000000000 2292986892064245735190486374928131/40000000000000000000000000 -226304286837512839697880388643303783/500000000000000000000000000 -4237867471485460247948313734852691/125000000000000000000000000 44090679543607838823465224441913607/1000000000000000000000000000 -3937377153397151050607906728464093/100000000000000000000000000 1687290319866567885943682538117/500000000000000000000000000 -33817392284219266638683874053797167/1000000000000000000000000000 -14458159322463095130663261459449117/500000000000000000000000000 -231674696914462316240484932802014459/1000000000000000000000000000 -36947297527144256417873859579738407/250000000000000000000000000 -143896446689214784181802328154817799/1000000000000000000000000000 -97963929702408445399324784397947779/1000000000000000000000000000 6968979387402123133649250460168007/250000000000000000000000000
21846367753069069466254164648596383/500000000000000000000000000 310925294095849830040061582078709923/1000000000000000000000000000 -69652231099996647513105248489239491/1000000000000000000000000000 5818154336592175540984357267710997/200000000000000000000000000 315279025570917497340544771501887/100000000000000000000000000 -11520128256247242888387152620902807/250000000000000000000000000 24742802904156843349730453367621171/200000000000000000000000000 21503087308546029793102475730630443/1000000000000000000000000000 17222996379571345649081576906720303/1000000000000000000000000000 -10722245655287628263520190716883341/125000000000000000000000000 -6914929837017133390962870423865743/50000000000000000000000000 786747735619992728612449913540083/40000000000000000000000000 -2077632642560284182959123518405853/50000000000000000000000000 35377776260747365830149717047209043/1000000000000000000000000000 2292986892064245735190486374928131/40000000000000000000000000 717753640910084585359255038362246557/1000000000000000000000000000 -18289509009358261649052225768657281/62500000000000000000000000 14392513850988215547229616518720231/500000000000000000000000000 -800332336426869461672141418757147/40000000000000000000000000 5540972917570005535893864189675311/500000000000000000000000000 2930406412956397495955553549199/1000000000000000000000000000 10557428666449000095710877664372147/1000000000000000000000000000 15711170869907667505105395493278991/1000000000000000000000000000 -233809844716604428075047543011149473/1000000000000000000000000000 -64344151714114786222259167232946919/500000000000000000000000000 -120928752400499192909461242990278351/1000000000000000000000000000 -87101314868014530505033638535013371/1000000000000000000000000000 11046133564984321623131299652707463/50000000000000000000000000
-254380056146916956493017790797652921/1000000000000000000000000000 -69461027609991394733880553162395383/1000000000000000000000000000 141276975023743719009711413772710337/500000000000000000000000000 457813940206231140590840506254279/200000000000000000000000000 -22260101220104513311416884911294623/500000000000000000000000000 17165203315938196059455558547182403/1000000000000000000000000000 13269688289501709266734499437739197/125000000000000000000000000 -8997830979117453595192190825609461/200000000000000000000000000 -16719233005102910869419976041650841/500000000000000000000000000 18895256595276579197568868286449043/200000000000000000000000000 157198374901974376413934399191047001/1000000000000000000000000000 -3765613009164464149156479907775283/100000000000000000000000000 2063435428454212316525229752935347/31250000000000000000000000 -69885707764087587793155303262853021/1000000000000000000000000000 -226304286837512839697880388643303783/500000000000000000000000000 -18289509009358261649052225768657281/62500000000000000000000000 691620293247432688512666195206006557/1000000000000000000000000000 -20540130845397343045297160990202319/500000000000000000000000000 14809010498948492829587917021118093/500000000000000000000000000 -4412358839168653860042428697224911/125000000000000000000000000 -2255735855177753957732988127643/500000000000000000000000000 -9111811187547072778130718062578687/250000000000000000000000000 -7540101470350298084108270207524051/250000000000000000000000000 247148272262661745114842945422183937/1000000000000000000000000000 41552807273842658401785072365733881/250000000000000000000000000 1380145895636316122878800340791657/40000000000000000000000000 237696561543162051765221080333536747/1000000000000000000000000000 -30648576207053604948443823749542389/200000000000000000000000000
6007383159938475047843737815633269/62500000000000000000000000 -10108141631533917744180585440088327/125000000000000000000000000 92639547427886944826668784661483601/1000000000000000000000000000 -27221905650475516187061109634699899/1000000000000000000000000000 6216978112845766304959919306383471/200000000000000000000000000 -34802295869730435520693867177806863/1000000000000000000000000000 2960059318850520855244406764611787/200000000000000000000000000 109412469224877784561338863791307639/500000000000000000000000000 157226151155284114121066999882402581/1000000000000000000000000000 -2728434871007508103201109249401889/500000000000000000000000000 -2099215512797931644964227562202907/200000000000000000000000000 10112062694799283030422395552668997/40000000000000000000000000 -31923163318781514633448573455162291/125000000000000000000000000 127329352090585417390736419477106611/500000000000000000000000000 -4237867471485460247948313734852691/125000000000000000000000000 14392513850988215547229616518720231/500000000000000000000000000 -20540130845397343045297160990202319/500000000000000000000000000 89704913718191645997540025636430053/500000000000000000000000000 -89182939972144508914568792641985977/500000000000000000000000000 7102572308084873419391572966462909/40000000000000000000000000 -13061626013953818593001028840383/1000000000000000000000000000 209103817429428682084007285238296551/1000000000000000000000000000 140978248258712114799137621875165603/1000000000000000000000000000 -7704017971932181423262694531253313/500000000000000000000000000 -1758320740901910181035802989438527/125000000000000000000000000 176212164395605898999298325925078173/1000000000000000000000000000 -100644606584411361826203668476531437/500000000000000000000000000 42392163910372513737270069977293839/200000000000000000000000000
-168990721851408378183714971588529/1953125000000000000000000 89497758764026896657467532771568581/1000000000000000000000000000 -103945408362055900310361970740544321/1000000000000000000000000000 928698839750818967988484966737843/31250000000000000000000000 -2836572153283792571204255125915737/100000000000000000000000000 6405761592284702331075478974968979/200000000000000000000000000 -7853288115226359919648332823474323/500000000000000000000000000 -3413551735597368231509537490235009/15625000000000000000000000 -313879336418948943377672514256771/2000000000000000000000000 -122212749930920596719212751870507/200000000000000000000000000 -5950919310713056120481378372315591/1000000000000000000000000000 -254084705613509146761766819666722621/1000000000000000000000000000 25317638772449951451799389706515349/100000000000000000000000000 -50492268514184726688370112748263957/200000000000000000000000000 44090679543607838823465224441913607/1000000000000000000000000000 -800332336426869461672141418757147/40000000000000000000000000 14809010498948492829587917021118093/500000000000000000000000000 -89182939972144508914568792641985977/500000000000000000000000000 89367798543394673864818093182654597/500000000000000000000000000 -177945694386966475572434988663925333/1000000000000000000000000000 13493770787520586585895117255389/1000000000000000000000000000 -26108002913698206406067273615675463/125000000000000000000000000 -70358485390343459990777772555761393/500000000000000000000000000 -6180267106628415053451512903059643/500000000000000000000000000 -6293604747544944012502898186471179/1000000000000000000000000000 -192296923407656860982086030228538837/1000000000000000000000000000 45939957845602034948968350448066991/250000000000000000000000000 -194213076789775449335748044222207471/1000000000000000000000000000
92787518731719246669605549064924077/1000000000000000000000000000 -19784652543902723210071142887889839/200000000000000000000000000 6016199462933267069529266655189771/62500000000000000000000000 -32091036481545011193430239901443081/1000000000000000000000000000 1918690288896435817005301222585881/62500000000000000000000000 -29284613067778189522343895480758041/1000000000000000000000000000 -243851087411301086006424780387309/1000000000000000000000000000 43643886096863655245012220848136751/200000000000000000000000000 156713565683295079566941171840840551/1000000000000000000000000000 530466390633680799434909075882631/500000000000000000000000000 3249893687314272302170142650145063/500000000000000000000000000 253378589050530502492912869988391177/1000000000000000000000000000 -126217427488447067975254337402405413/500000000000000000000000000 31556164611315835908747363609769381/125000000000000000000000000 -3937377153397151050607906728464093/100000000000000000000000000 5540972917570005535893864189675311/500000000000000000000000000 -4412358839168653860042428697224911/125000000000000000000000000 7102572308084873419391572966462909/40000000000000000000000000 -177945694386966475572434988663925333/1000000000000000000000000000 178212147945801015102236841490554443/1000000000000000000000000000 -12238905571343823241589859592323/1000000000000000000000000000 20890833295374741644111863091150533/100000000000000000000000000 140507568892565848067297270899167947/1000000000000000000000000000 13263473590347855760725122615277207/1000000000000000000000000000 6515372897343931712124579034037877/1000000000000000000000000000 199217032411075329484854096810650687/1000000000000000000000000000 -190409398542909530875433810406635589/1000000000000000000000000000 185180382919574289724417805532629889/1000000000000000000000000000
-2330460165740515365118907447563/500000000000000000000000000 7925573488110378185742142898857/1000000000000000000000000000 -6522932179248317931410711873801/500000000000000000000000000 69534069548312408708072061597/1000000000000000000000000000 1526955132838596728691495405279/1000000000000000000000000000 4493719060405908697709037301319/1000000000000000000000000000 -10038075463270581062838613863411/500000000000000000000000000 -7730853527939070371683889639379/500000000000000000000000000 -2227483627906780450955964301671/200000000000000000000000000 -75547798835024159507151468011/50000000000000000000000000 -2505338281548597664100311502571/500000000000000000000000000 -9470850470086433364639297665649/500000000000000000000000000 17879814960726094653615821315187/1000000000000000000000000000 -3400234352081728263604660002547/200000000000000000000000000 1687290319866567885943682538117/500000000000000000000000000 2930406412956397495955553549199/1000000000000000000000000000 -2255735855177753957732988127643/500000000000000000000000000 -13061626013953818593001028840383/1000000000000000000000000000 13493770787520586585895117255389/1000000000000000000000000000 -12238905571343823241589859592323/1000000000000000000000000000 3127648708958677467784945471/1000000000000000000000000000 -3648329741885048203202887180289/250000000000000000000000000 -499495988335172440988064223929/50000000000000000000000000 -71247072440843102533020113013/7812500000000000000000000 -6249361220113640381876768060249/1000000000000000000000000000 -100995195930400794999170658803/10000000000000000000000000 -158273375008447810716284716743/1000000000000000000000000000 -2288490948948648497539066567723/125000000000000000000000000
61988310544118945533819382881719897/500000000000000000000000000 -3850758998883371114951619983212341/31250000000000000000000000 30706439760791856655937966315981431/250000000000000000000000000 -17126722566413616013011001527967391/500000000000000000000000000 4394567502854157373461083534507011/125000000000000000000000000 -6957143363167215786886278092095019/200000000000000000000000000 2309598452361757349568530718878201/1000000000000000000000000000 51457556644089258155355995926510339/200000000000000000000000000 36846324628920847275766669638334113/200000000000000000000000000 -578293814592798843543126089428847/500000000000000000000000000 -1570535401543746455279733821499/7812500000000000000000000 59436879530186413228738137216514773/200000000000000000000000000 -7444364741783386575242724756071873/25000000000000000000000000 2325038547070569298371529247811003/7812500000000000000000000 -33817392284219266638683874053797167/1000000000000000000000000000 10557428666449000095710877664372147/1000000000000000000000000000 -9111811187547072778130718062578687/250000000000000000000000000 209103817429428682084007285238296551/1000000000000000000000000000 -26108002913698206406067273615675463/125000000000000000000000000 20890833295374741644111863091150533/100000000000000000000000000 -3648329741885048203202887180289/250000000000000000000000000 124871186137103891871006317494580387/500000000000000000000000000 16510151648157837176394413621234821/100000000000000000000000000 643573238795067900224670529619397/500000000000000000000000000 -2237546792992779877595425048822749/1000000000000000000000000000 215266746453040265432201715629985049/1000000000000000000000000000 -4425495630032326415675288372833563/20000000000000000000000000 21913713469089549215663826866584677/100000000000000000000000000
291629041927539545185214258872023/3906250000000000000000000 -71067073843417360280411362324677293/1000000000000000000000000000 74632976615540918162467534680595947/1000000000000000000000000000 -23423771710420896988415617404202949/1000000000000000000000000000 12199110566486133634371254817001789/500000000000000000000000000 -5059689690547619181997484498413489/200000000000000000000000000 2857737710462262154003799865806793/500000000000000000000000000 172604939492441759314110947682489389/1000000000000000000000000000 123984278116378517002005959926472469/1000000000000000000000000000 -1731585460624606963716053488111611/1000000000000000000000000000 -786255267029919575239230636500311/500000000000000000000000000 39981184364537226542125395697732111/200000000000000000000000000 -200552634411085163487699571811547653/1000000000000000000000000000 200272728605825719546471813674913821/1000000000000000000000000000 -14458159322463095130663261459449117/500000000000000000000000000 15711170869907667505105395493278991/1000000000000000000000000000 -7540101470350298084108270207524051/250000000000000000000000000 140978248258712114799137621875165603/1000000000000000000000000000 -70358485390343459990777772555761393/500000000000000000000000000 140507568892565848067297270899167947/1000000000000000000000000000 -499495988335172440988064223929/50000000000000000000000000 16510151648157837176394413621234821/100000000000000000000000000 6947934433060638507552052359743101/62500000000000000000000000 -33635505044801656618002652543587/40000000000000000000000000 -1488228795070322567536083617755647/500000000000000000000000000 148253304463592355746297455235327559/1000000000000000000000000000 -19333672323617349047553652410177701/125000000000000000000000000 19598766005709476056059848416513859/125000000000000000000000000
-107924585867642967714077439239359943/500000000000000000000000000 -27364465746985829606810287143912339/125000000000000000000000000 49329557154640236901161915197505909/200000000000000000000000000 -6468058806577745445149539170302401/125000000000000000000000000 -50680528998575549755818193801420403/1000000000000000000000000000 10997802244817589922201384567115019/200000000000000000000000000 -6553796728981490905015893324017/25000000000000000000000000 -225445485293898645354435290331897/500000000000000000000000000 -212554191189401248925083244543099/250000000000000000000000000 51074845590668035125024521978794893/500000000000000000000000000 356147702056184021337887531647675397/1000000000000000000000000000 32684509168180227848799520084235229/1000000000000000000000000000 1122746535284587609337031674863459/31250000000000000000000000 -35237307301688689417013379011608923/1000000000000000000000000000 -231674696914462316240484932802014459/1000000000000000000000000000 -233809844716604428075047543011149473/1000000000000000000000000000 247148272262661745114842945422183937/1000000000000000000000000000 -7704017971932181423262694531253313/500000000000000000000000000 -6180267106628415053451512903059643/500000000000000000000000000 13263473590347855760725122615277207/1000000000000000000000000000 -71247072440843102533020113013/7812500000000000000000000 643573238795067900224670529619397/500000000000000000000000000 -33635505044801656618002652543587/40000000000000000000000000 631715163272344753239832915846731989/1000000000000000000000000000 400278159421486611244760328452847061/1000000000000000000000000000 40960675911171843306197357792142373/125000000000000000000000000 66488644393317078083921176406239499/200000000000000000000000000 -173413503539423023453244704642885081/500000000000000000000000000
-138034649752337233906825095619268663/1000000000000000000000000000 -31560203304215085801532218600005713/250000000000000000000000000 20484992159445588511704765525565601/125000000000000000000000000 -36238604816340530734776092362171057/1000000000000000000000000000 -7775642729355266212828822267081701/200000000000000000000000000 39919457139907313285415726188848599/1000000000000000000000000000 12211156297224011256106930547745229/1000000000000000000000000000 -391930334510779677986934233697057/100000000000000000000000000 -405969747288094586954199357437207/125000000000000000000000000 87647062810415330780338714215190047/1000000000000000000000000000 47413756891156521159921462313469501/200000000000000000000000000 9940489508791696121686815906222303/500000000000000000000000000 7603497853497228727359948961750341/250000000000000000000000000 -15105716681115958246875696099312899/500000000000000000000000000 -36947297527144256417873859579738407/250000000000000000000000000 -64344151714114786222259167232946919/500000000000000000000000000 41552807273842658401785072365733881/250000000000000000000000000 -1758320740901910181035802989438527/125000000000000000000000000 -6293604747544944012502898186471179/1000000000000000000000000000 6515372897343931712124579034037877/1000000000000000000000000000 -6249361220113640381876768060249/1000000000000000000000000000 -2237546792992779877595425048822749/1000000000000000000000000000 -1488228795070322567536083617755647/500000000000000000000000000 400278159421486611244760328452847061/1000000000000000000000000000 5865054391012599086233296433849601/20000000000000000000000000 233039203371139279970964694494622257/1000000000000000000000000000 251080981711429773060407216628438701/1000000000000000000000000000 -12751587820229466648273445562169043/50000000000000000000000000
401651677685748435278984668597143/40000000000000000000000000 -47108967701348973430285618529102883/200000000000000000000000000 77554654025563427518544539353040319/500000000000000000000000000 -80247382694952495136762064179359577/1000000000000000000000000000 2093962064358451590526777511309423/100000000000000000000000000 1556020741907831155269093084701623/125000000000000000000000000 -10730873429074209048471716357983577/125000000000000000000000000 229397496743437062590130530904190669/1000000000000000000000000000 165266513615545578880142141651269353/1000000000000000000000000000 6950021417007610811437114527672677/100000000000000000000000000 191365988840645483123260688187631609/1000000000000000000000000000 284228766493370383390875397073536283/1000000000000000000000000000 -122228755217911240577688954747654027/500000000000000000000000000 62272578387754967786517069201862391/250000000000000000000000000 -143896446689214784181802328154817799/1000000000000000000000000000 -120928752400499192909461242990278351/1000000000000000000000000000 1380145895636316122878800340791657/40000000000000000000000000 176212164395605898999298325925078173/1000000000000000000000000000 -192296923407656860982086030228538837/1000000000000000000000000000 199217032411075329484854096810650687/1000000000000000000000000000 -100995195930400794999170658803/10000000000000000000000000 215266746453040265432201715629985049/1000000000000000000000000000 148253304463592355746297455235327559/1000000000000000000000000000 40960675911171843306197357792142373/125000000000000000000000000 233039203371139279970964694494622257/1000000000000000000000000000 454612964251038916766071421342249733/1000000000000000000000000000 -18117665104447700655078815524293237/250000000000000000000000000 -32133981257768579950150451040549671/1000000000000000000000000000
-238275656494105266634090551290067331/1000000000000000000000000000 3059831229845819262025828372643569/100000000000000000000000000 113554434185551610975386112430666411/1000000000000000000000000000 20946100569148737502764472393992683/1000000000000000000000000000 -42827888626839919575536094581348041/500000000000000000000000000 13381506817369591948656570164124067/250000000000000000000000000 2687643524242651324706769624226311/25000000000000000000000000 -238217994753396136646885044872796023/1000000000000000000000000000 -2153818492228669858525487551431987/12500000000000000000000000 3736568020569953481810017708091133/50000000000000000000000000 19963311007124233443531181811217267/100000000000000000000000000 -254082513964566802663654454125104821/1000000000000000000000000000 148672609715944574740090947211545373/500000000000000000000000000 -7542693793744528406894352014185403/25000000000000000000000000 -97963929702408445399324784397947779/1000000000000000000000000000 -87101314868014530505033638535013371/1000000000000000000000000000 237696561543162051765221080333536747/1000000000000000000000000000 -100644606584411361826203668476531437/500000000000000000000000000 45939957845602034948968350448066991/250000000000000000000000000 -190409398542909530875433810406635589/1000000000000000000000000000 -158273375008447810716284716743/1000000000000000000000000000 -4425495630032326415675288372833563/20000000000000000000000000 -19333672323617349047553652410177701/125000000000000000000000000 66488644393317078083921176406239499/200000000000000000000000000 251080981711429773060407216628438701/1000000000000000000000000000 -18117665104447700655078815524293237/250000000000000000000000000 97921464067216118905798120367736551/200000000000000000000000000 -39008936413362605122339944553176427/100000000000000000000000000
144102094552872126629625349810490849/1000000000000000000000000000 55620209179879652498183432135218569/500000000000000000000000000 42246898354232955230748263384001/250000000000000000000000000 1457283811283016603763132207761597/100000000000000000000000000 50887286424937048243970965230721581/1000000000000000000000000000 -47068766851472418332655770626714793/500000000000000000000000000 128678053768084426397005251043828229/1000000000000000000000000000 240361034889606036818343941910803953/1000000000000000000000000000 87279964465794914325931857262252919/500000000000000000000000000 -81622547184331677590030329506947791/1000000000000000000000000000 -208339054791093536419876472147372181/1000000000000000000000000000 262729775389266250361391365428249857/1000000000000000000000000000 -76657471865795766707418196343096503/250000000000000000000000000 300163623600318902860436470252907271/1000000000000000000000000000 6968979387402123133649250460168007/250000000000000000000000000 11046133564984321623131299652707463/50000000000000000000000000 -30648576207053604948443823749542389/200000000000000000000000000 42392163910372513737270069977293839/200000000000000000000000000 -194213076789775449335748044222207471/1000000000000000000000000000 185180382919574289724417805532629889/1000000000000000000000000000 -2288490948948648497539066567723/125000000000000000000000000 21913713469089549215663826866584677/100000000000000000000000000 19598766005709476056059848416513859/125000000000000000000000000 -173413503539423023453244704642885081/500000000000000000000000000 -12751587820229466648273445562169043/50000000000000000000000000 -32133981257768579950150451040549671/1000000000000000000000000000 -39008936413362605122339944553176427/100000000000000000000000000 523403118836751029366496097721467149/1000000000000000000000000000


--- Term 62 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 28

Flags :
F1  : R R B B G : {123, 124, 234}
F2  : R R B B G : {123, 124, 234, 125}
F3  : R R B B G : {123, 124, 234, 135}
F4  : R R B B G : {123, 124, 234, 125, 135}
F5  : R R B B G : {123, 124, 234, 235}
F6  : R R B B G : {123, 124, 234, 125, 235}
F7  : R R B B G : {123, 124, 234, 135, 235}
F8  : R R B B G : {123, 124, 234, 145}
F9  : R R B B G : {123, 124, 234, 125, 145}
F10 : R R B B G : {123, 124, 234, 135, 145}
F11 : R R B B G : {123, 124, 234, 125, 135, 145}
F12 : R R B B G : {123, 124, 234, 235, 145}
F13 : R R B B G : {123, 124, 234, 125, 235, 145}
F14 : R R B B G : {123, 124, 234, 135, 235, 145}
F15 : R R B B G : {123, 124, 234, 245}
F16 : R R B B G : {123, 124, 234, 125, 245}
F17 : R R B B G : {123, 124, 234, 135, 245}
F18 : R R B B G : {123, 124, 234, 125, 135, 245}
F19 : R R B B G : {123, 124, 234, 235, 245}
F20 : R R B B G : {123, 124, 234, 125, 235, 245}
F21 : R R B B G : {123, 124, 234, 135, 235, 245}
F22 : R R B B G : {123, 124, 234, 145, 245}
F23 : R R B B G : {123, 124, 234, 135, 145, 245}
F24 : R R B B G : {123, 124, 234, 235, 145, 245}
F25 : R R B B G : {123, 124, 234, 135, 235, 145, 245}
F26 : R R B B G : {123, 124, 234, 345}
F27 : R R B B G : {123, 124, 234, 125, 345}
F28 : R R B B G : {123, 124, 234, 135, 345}
F29 : R R B B G : {123, 124, 234, 125, 135, 345}
F30 : R R B B G : {123, 124, 234, 235, 345}
F31 : R R B B G : {123, 124, 234, 125, 235, 345}
F32 : R R B B G : {123, 124, 234, 135, 235, 345}
F33 : R R B B G : {123, 124, 234, 145, 345}
F34 : R R B B G : {123, 124, 234, 125, 145, 345}
F35 : R R B B G : {123, 124, 234, 135, 145, 345}
F36 : R R B B G : {123, 124, 234, 125, 135, 145, 345}
F37 : R R B B G : {123, 124, 234, 235, 145, 345}
F38 : R R B B G : {123, 124, 234, 125, 235, 145, 345}
F39 : R R B B G : {123, 124, 234, 135, 235, 145, 345}
F40 : R R B B G : {123, 124, 234, 245, 345}
F41 : R R B B G : {123, 124, 234, 125, 245, 345}
F42 : R R B B G : {123, 124, 234, 135, 245, 345}
F43 : R R B B G : {123, 124, 234, 125, 135, 245, 345}
F44 : R R B B G : {123, 124, 234, 145, 245, 345}
F45 : R R B B G : {123, 124, 234, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F8)
B4  : (F4)+(F9)
B5  : (F5)+(F15)
B6  : (F6)+(F16)
B7  : (F7)+(F22)
B8  : (F10)
B9  : (F11)
B10 : (F12)+(F17)
B11 : (F13)+(F18)
B12 : (F14)+(F23)
B13 : (F19)
B14 : (F20)
B15 : (F21)+(F24)
B16 : (F25)
B17 : (F26)
B18 : (F27)
B19 : (F28)+(F33)
B20 : (F29)+(F34)
B21 : (F30)+(F40)
B22 : (F31)+(F41)
B23 : (F32)+(F44)
B24 : (F35)
B25 : (F36)
B26 : (F37)+(F42)
B27 : (F38)+(F43)
B28 : (F39)+(F45)

Matrix :
34141410047378358687046765695278279/62500000000000000000000000 26783440583033265504481201443560393/62500000000000000000000000 87332187261056925824990200985338021/1000000000000000000000000000 -5808210152983253016227851155101769/1000000000000000000000000000 300320640887802426370942806811998071/1000000000000000000000000000 66204634213479682948026613032588377/500000000000000000000000000 254677911539343476111723888680511/50000000000000000000000000 5080942017618912259649488369404023/125000000000000000000000000 26540607571116916533077099598719943/200000000000000000000000000 -103055441867245250413960659408358247/250000000000000000000000000 -12994672372593658913356542481419283/250000000000000000000000000 -240735603502338500107639376894163087/1000000000000000000000000000 211887401358017019372788963987790187/1000000000000000000000000000 87179897078411696685835711826463177/1000000000000000000000000000 3521992805315901813870289330144137/62500000000000000000000000 13721292032142684350988609511637841/40000000000000000000000000 -82886142618229109197618867551311/3906250000000000000000000 -579543742575784616750254674885063321/1000000000000000000000000000 68527699639593267869388586204179407/500000000000000000000000000 -191084216990307136941799574485781237/1000000000000000000000000000 16976660100367004365978025613734901/500000000000000000000000000 -25181778094497706265362893340195361/500000000000000000000000000 245471915891080787140966052294434739/1000000000000000000000000000 -141054484525396816791661786497373433/500000000000000000000000000 -204428384515767769854761192099270601/500000000000000000000000000 -166808680298938548375350032210704399/1000000000000000000000000000 292188318840989530978413993215677313/1000000000000000000000000000 -70972378847531842873121689842472731/200000000000000000000000000
26783440583033265504481201443560393/62500000000000000000000000 1610178549356514614006795303644503619/1000000000000000000000000000 -54606695970007336212642007984273263/1000000000000000000000000000 126114487669610686336680822426441859/1000000000000000000000000000 -94688876041801591946432763589747879/1000000000000000000000000000 107729616453039564102786436518939621/500000000000000000000000000 -159550038885181610268179139811485237/500000000000000000000000000 -23215154803715942110226787371289759/100000000000000000000000000 -141438503315209002711741915111146827/500000000000000000000000000 -116879999187749628847562075658413151/500000000000000000000000000 -47099832541879534639697867814562789/1000000000000000000000000000 -58296031201164205815426986331558689/250000000000000000000000000 364635470570556053948033246544752871/1000000000000000000000000000 38766577153417032675308312623182461/250000000000000000000000000 3120600088677845599967315572337967/25000000000000000000000000 309113710617502201947695486518972991/1000000000000000000000000000 -100577363852286136285129777669847617/1000000000000000000000000000 -3979488252131439204853347617998739/6250000000000000000000000 510424110873769827663620279901827951/1000000000000000000000000000 -214555629421365879470236176822897863/1000000000000000000000000000 23887334779693452239252781117649499/200000000000000000000000000 10179481607393897172421044465869447/1000000000000000000000000000 2984402877410165621667051210953269/12500000000000000000000000 -96291380140124243383732245242790789/250000000000000000000000000 -103508584328465907829460493409073997/250000000000000000000000000 44021675255816680922875562079127661/1000000000000000000000000000 64344317008645339308160366985377367/250000000000000000000000000 -413823017880955061941080380536597281/1000000000000000000000000000
87332187261056925824990200985338021/1000000000000000000000000000 -54606695970007336212642007984273263/1000000000000000000000000000 200273908199480558468846134336077349/1000000000000000000000000000 -26444995520313987161294441085163629/250000000000000000000000000 -16760616808428721376416345963944739/1000000000000000000000000000 -6922438172679344579364020689733173/1000000000000000000000000000 82233097177113950958688920917874849/1000000000000000000000000000 -56451820662894919808549039663234277/500000000000000000000000000 60817588431260449408850473758320849/1000000000000000000000000000 -21795486701351314038666872156187523/200000000000000000000000000 -6936427629379753511272013023796403/125000000000000000000000000 -6234968617854933896276347827403239/1000000000000000000000000000 4090570613213366493900646047946323/1000000000000000000000000000 -18342650375150822379927096566298657/1000000000000000000000000000 -28343469098287417964976919562250457/1000000000000000000000000000 37286396165446197016335319826657629/500000000000000000000000000 97899982416716835272922159670495369/500000000000000000000000000 -54154681826618143345745059129758819/500000000000000000000000000 -3954119877869902731446275036767097/31250000000000000000000000 56837837503464693339141774338150731/1000000000000000000000000000 2013015218064793447733086234469031/40000000000000000000000000 -31444220999324058313867289070026971/1000000000000000000000000000 45959757249245512660411523242340057/1000000000000000000000000000 -1011109739003644370009327781694701/500000000000000000000000000 -15527792679679612231690243520748987/250000000000000000000000000 598251852623668537771461411991667/12500000000000000000000000 76023840761528682100055127024475417/1000000000000000000000000000 -2773037576398489752244553896409769/62500000000000000000000000
-5808210152983253016227851155101769/1000000000000000000000000000 126114487669610686336680822426441859/1000000000000000000000000000 -26444995520313987161294441085163629/250000000000000000000000000 20117753241265893618412373039360859/62500000000000000000000000 -238098721431002075119692373128492899/1000000000000000000000000000 -1657077551189489454675049899330869/50000000000000000000000000 -11720309280024079329511511557100231/100000000000000000000000000 17502979735880105424869641122946603/125000000000000000000000000 -12623461401640903762145823007958071/500000000000000000000000000 149894816451402242704000363575633099/1000000000000000000000000000 72423821399112341160957202655369311/1000000000000000000000000000 90149494772914179587697208094456441/1000000000000000000000000000 22264027667006805803510555661759869/200000000000000000000000000 6677936518524069182456277608051249/200000000000000000000000000 970547644326405221432771233506831/10000000000000000000000000 23930552724436552960675623943685021/500000000000000000000000000 -187836090421187503379649806375004259/1000000000000000000000000000 -21913323907098766171188777877217449/250000000000000000000000000 120236419744776399633314346506730383/1000000000000000000000000000 -237139229494916175583098083207589713/1000000000000000000000000000 -56722584951417556351858338061960773/500000000000000000000000000 -50924381181538822097119740858309431/1000000000000000000000000000 4454243343985201010932188897903879/125000000000000000000000000 -58919288905892291446636770356268963/1000000000000000000000000000 -6710189208553728010468198889146429/100000000000000000000000000 -1287328495765231689117011700930233/200000000000000000000000000 -61839299107790016787563914046497913/1000000000000000000000000000 153575166982911928631015093425321/7812500000000000000000000
300320640887802426370942806811998071/1000000000000000000000000000 -94688876041801591946432763589747879/1000000000000000000000000000 -16760616808428721376416345963944739/1000000000000000000000000000 -238098721431002075119692373128492899/1000000000000000000000000000 845469116604594968396808585368871147/1000000000000000000000000000 19489354649389510945943409767034823/200000000000000000000000000 21533147860911939306354701496197913/125000000000000000000000000 -28897200682598166973303927071881377/1000000000000000000000000000 8369825333054078731118294272349181/62500000000000000000000000 -54460779679058103390618592910745007/125000000000000000000000000 -55431167944802167601817308381115891/1000000000000000000000000000 -129057523689655124966106729810297199/500000000000000000000000000 -57780304015871548601330873025627423/1000000000000000000000000000 -163026060807333361832571856659203/31250000000000000000000000 -10539355057490059959965590658136279/125000000000000000000000000 43806833958864737644509187121232701/500000000000000000000000000 26550953469941229911386297122231909/200000000000000000000000000 -134657082890241203199474745999614311/1000000000000000000000000000 -41861619764465986726757407707556007/500000000000000000000000000 12750712750904624712183142743678963/125000000000000000000000000 29904425084204093057061785867158521/250000000000000000000000000 3589113295479587822595999632054749/100000000000000000000000000 55076701976472347949419113942269301/1000000000000000000000000000 -4433752936653181642790418094182843/100000000000000000000000000 -89555867306436465502721734341090423/1000000000000000000000000000 -234709789934889159963837485365857963/1000000000000000000000000000 189869632260128194551722183402338183/1000000000000000000000000000 -10572154418413902944158513142311561/62500000000000000000000000
66204634213479682948026613032588377/500000000000000000000000000 107729616453039564102786436518939621/500000000000000000000000000 -6922438172679344579364020689733173/1000000000000000000000000000 -1657077551189489454675049899330869/50000000000000000000000000 19489354649389510945943409767034823/200000000000000000000000000 8693887246294316264916542942912553/125000000000000000000000000 -41329487004123445479997002388857239/1000000000000000000000000000 33163620871833752013000646504410449/1000000000000000000000000000 -1680535485864462831822615118491881/500000000000000000000000000 -101768775899873833416868909578789487/1000000000000000000000000000 -12116668113922997788344609224176259/1000000000000000000000000000 -26905859214555531887936973768903509/250000000000000000000000000 50434146176013725904633220495801461/1000000000000000000000000000 20170234047815255430073965015647561/500000000000000000000000000 13125036170641738205396939631611151/1000000000000000000000000000 60705147358904084491767705720955319/1000000000000000000000000000 -93335015105645158321671011542786129/1000000000000000000000000000 -14618933958876454860843919884202147/125000000000000000000000000 30560855819279526457223088187349109/250000000000000000000000000 -1360435148348533023245015324492131/62500000000000000000000000 -5393539049509526285002517854710189/1000000000000000000000000000 23401147191555046539971862747326813/1000000000000000000000000000 50742592716703055396237698372290651/1000000000000000000000000000 -47207182632433795897335407833145699/500000000000000000000000000 -92197523348707472382036560780335337/1000000000000000000000000000 -29334411321616045713131693529552303/500000000000000000000000000 76303741451199542819505246567616027/1000000000000000000000000000 -113709919905148891728854753988856099/1000000000000000000000000000
254677911539343476111723888680511/50000000000000000000000000 -159550038885181610268179139811485237/500000000000000000000000000 82233097177113950958688920917874849/1000000000000000000000000000 -11720309280024079329511511557100231/100000000000000000000000000 21533147860911939306354701496197913/125000000000000000000000000 -41329487004123445479997002388857239/1000000000000000000000000000 154621911185402894406401608768704589/1000000000000000000000000000 -86222730271210294960371258113173713/1000000000000000000000000000 89864472547958157544051281930152251/1000000000000000000000000000 -9507899138640682615230203707304021/100000000000000000000000000 -275112671358486288443370022198833/7812500000000000000000000 3411196130259644959329515937103009/200000000000000000000000000 -15587206564411403772260896193166673/200000000000000000000000000 -52697738147011843837675739140025717/1000000000000000000000000000 -29783851787332623916527345564414297/500000000000000000000000000 -434301193362914148503656422332753/250000000000000000000000000 114024226060445485627408429039625323/500000000000000000000000000 34005017289178844771541560307011599/1000000000000000000000000000 -21950748299631016235525027845055799/100000000000000000000000000 95590555913956733190519854920054691/1000000000000000000000000000 67557995751966373266400571828143629/1000000000000000000000000000 -951078111916248955433517461563539/40000000000000000000000000 -3544985482700129150620221170192041/250000000000000000000000000 83832347626934665083352896928096131/1000000000000000000000000000 4884171566205055810331343307867131/125000000000000000000000000 806827405708196267083791940838383/1000000000000000000000000000 350669449147900883751354558193179/15625000000000000000000000 39765940812789836408063429252867343/1000000000000000000000000000
5080942017618912259649488369404023/125000000000000000000000000 -23215154803715942110226787371289759/100000000000000000000000000 -56451820662894919808549039663234277/500000000000000000000000000 17502979735880105424869641122946603/125000000000000000000000000 -28897200682598166973303927071881377/1000000000000000000000000000 33163620871833752013000646504410449/1000000000000000000000000000 -86222730271210294960371258113173713/1000000000000000000000000000 9013324522539426066890373671345821/20000000000000000000000000 13442493778023005348974598591846649/125000000000000000000000000 9162222115951781590913962326598491/100000000000000000000000000 8285131097216689692484191818337497/100000000000000000000000000 -54007415209567676647872579359578407/1000000000000000000000000000 27524990166709645111430314657876841/1000000000000000000000000000 31634046564902874288822770889801493/500000000000000000000000000 70549774868553285574875526596691459/1000000000000000000000000000 -11946908114562229656037786448699439/1000000000000000000000000000 -238072278187550323093334440179334263/500000000000000000000000000 17989241353571849952922302757321881/500000000000000000000000000 218067498912153818542605211591799417/1000000000000000000000000000 -33813809604115330119332207339062059/200000000000000000000000000 -111866739946303988549943454684723931/500000000000000000000000000 6838746318105676485328372498377759/250000000000000000000000000 1126961669334767176474053258120111/125000000000000000000000000 -22345385215659664521458789507384917/250000000000000000000000000 -1267341604677573740977863900105101/31250000000000000000000000 -7289578571538980943865882126118877/40000000000000000000000000 -1113540470918004851749394856334769/25000000000000000000000000 -2324745231459890320798622630937499/100000000000000000000000000
26540607571116916533077099598719943/200000000000000000000000000 -141438503315209002711741915111146827/500000000000000000000000000 60817588431260449408850473758320849/1000000000000000000000000000 -12623461401640903762145823007958071/500000000000000000000000000 8369825333054078731118294272349181/62500000000000000000000000 -1680535485864462831822615118491881/500000000000000000000000000 89864472547958157544051281930152251/1000000000000000000000000000 13442493778023005348974598591846649/125000000000000000000000000 152663254318869032011643412071075269/1000000000000000000000000000 -28116936299552245979028343373525041/250000000000000000000000000 -3433357691694566291232474331638939/500000000000000000000000000 -7693988872925416760965184567361413/200000000000000000000000000 -95093827476104604560183332106991/500000000000000000000000000 -576664564381417971153594021586429/500000000000000000000000000 -3029794018426204342316264024548049/1000000000000000000000000000 151237948183804716762021134374279/2000000000000000000000000 -56480394432061996284650724546547/40000000000000000000000000 -46119040252325298460653978179500711/500000000000000000000000000 -9680449351921499698291603418066057/125000000000000000000000000 -10519794791920447641233085335217193/250000000000000000000000000 -1332959718732453118685389008148039/40000000000000000000000000 -30446456928106912459059715671673339/1000000000000000000000000000 24808861616748729704983064272879351/500000000000000000000000000 -25800442130805518546736538604591553/1000000000000000000000000000 -78372922543788924973037946244145343/1000000000000000000000000000 -18276844230760610745904752585331027/200000000000000000000000000 29380497073483824132374091121774923/500000000000000000000000000 -2841418221322518462713017304567963/62500000000000000000000000
-103055441867245250413960659408358247/250000000000000000000000000 -116879999187749628847562075658413151/500000000000000000000000000 -21795486701351314038666872156187523/200000000000000000000000000 149894816451402242704000363575633099/1000000000000000000000000000 -54460779679058103390618592910745007/125000000000000000000000000 -101768775899873833416868909578789487/1000000000000000000000000000 -9507899138640682615230203707304021/100000000000000000000000000 9162222115951781590913962326598491/100000000000000000000000000 -28116936299552245979028343373525041/250000000000000000000000000 413223257524125445533504686179639807/1000000000000000000000000000 78114689463923270155787603200180421/1000000000000000000000000000 6727137210162762512222161987625807/31250000000000000000000000 -90609638069587757714146623513432451/1000000000000000000000000000 -3216544467093866805253571977819437/100000000000000000000000000 18551633112131781748465202045229029/1000000000000000000000000000 -23442787123284611262178021278999349/100000000000000000000000000 -6460129662788921477391120616023249/40000000000000000000000000 97641657273104569991149388582896161/250000000000000000000000000 963610834814578660906974640929453/62500000000000000000000000 8412506921776655554779566258217237/500000000000000000000000000 -6802079220725867235867124260093013/62500000000000000000000000 11688015219675962782122080697593907/500000000000000000000000000 -5044803117822542157795952020450897/31250000000000000000000000 156308971935949830647735679755647557/1000000000000000000000000000 52125655469523533636224439327855759/200000000000000000000000000 30800295443746559408455069996302049/250000000000000000000000000 -125878174260957818790991813445484743/500000000000000000000000000 260993678214885036612778450843034659/1000000000000000000000000000
-12994672372593658913356542481419283/250000000000000000000000000 -47099832541879534639697867814562789/1000000000000000000000000000 -6936427629379753511272013023796403/125000000000000000000000000 72423821399112341160957202655369311/1000000000000000000000000000 -55431167944802167601817308381115891/1000000000000000000000000000 -12116668113922997788344609224176259/1000000000000000000000000000 -275112671358486288443370022198833/7812500000000000000000000 8285131097216689692484191818337497/100000000000000000000000000 -3433357691694566291232474331638939/500000000000000000000000000 78114689463923270155787603200180421/1000000000000000000000000000 31050292067521682628178475866741643/1000000000000000000000000000 3474650729391036245963178856240879/125000000000000000000000000 -15351629569529068887957071937553/25000000000000000000000000 6133332324581575157500541008970201/1000000000000000000000000000 20004290896390701366806125390610439/1000000000000000000000000000 -32300751452089914053137224467316223/1000000000000000000000000000 -20882921870084745241726171505852669/200000000000000000000000000 54110096936354875095717746585650837/1000000000000000000000000000 42401104586661731520513887389225159/1000000000000000000000000000 -44032844314198442736114525213591909/1000000000000000000000000000 -4817004381843841737302510325840927/100000000000000000000000000 3290075545853909048784925423080331/1000000000000000000000000000 -5058957144472580054391974987658697/250000000000000000000000000 3286473607544169499894429607307831/500000000000000000000000000 5617557891760988079718838251156481/200000000000000000000000000 -3848609341962901819382398064882931/250000000000000000000000000 -47638578079064048475676907452518951/1000000000000000000000000000 36210120208604237551693243999320733/1000000000000000000000000000
-240735603502338500107639376894163087/1000000000000000000000000000 -58296031201164205815426986331558689/250000000000000000000000000 -6234968617854933896276347827403239/1000000000000000000000000000 90149494772914179587697208094456441/1000000000000000000000000000 -129057523689655124966106729810297199/500000000000000000000000000 -26905859214555531887936973768903509/250000000000000000000000000 3411196130259644959329515937103009/200000000000000000000000000 -54007415209567676647872579359578407/1000000000000000000000000000 -7693988872925416760965184567361413/200000000000000000000000000 6727137210162762512222161987625807/31250000000000000000000000 3474650729391036245963178856240879/125000000000000000000000000 23435486843528511221547399715509423/125000000000000000000000000 -59314894997023893955689642020851287/1000000000000000000000000000 -1340306871478894378328871723881981/25000000000000000000000000 -2140153276437638336569333464363907/500000000000000000000000000 -5304686052794241922751304719329213/50000000000000000000000000 105262841896626077204657643560894991/1000000000000000000000000000 95494599678038721413097919059755433/500000000000000000000000000 -28064899223271989692186055122378469/200000000000000000000000000 16064276925689052909992180128212917/1000000000000000000000000000 -553031339670609976186945321995641/125000000000000000000000000 -8146336137284452074356657137983683/250000000000000000000000000 -16859239901609437484321232510743511/200000000000000000000000000 68990313890003261716545674337605253/500000000000000000000000000 149544425935341012212122280619931011/1000000000000000000000000000 60735705336104425004968366577688021/500000000000000000000000000 -5608950789498074554813886966632383/40000000000000000000000000 92700532321090869686764450742353207/500000000000000000000000000
211887401358017019372788963987790187/1000000000000000000000000000 364635470570556053948033246544752871/1000000000000000000000000000 4090570613213366493900646047946323/1000000000000000000000000000 22264027667006805803510555661759869/200000000000000000000000000 -57780304015871548601330873025627423/1000000000000000000000000000 50434146176013725904633220495801461/1000000000000000000000000000 -15587206564411403772260896193166673/200000000000000000000000000 27524990166709645111430314657876841/1000000000000000000000000000 -95093827476104604560183332106991/500000000000000000000000000 -90609638069587757714146623513432451/1000000000000000000000000000 -15351629569529068887957071937553/25000000000000000000000000 -59314894997023893955689642020851287/1000000000000000000000000000 151077852471595272172391784465660893/1000000000000000000000000000 5637107130026157793660352804953711/100000000000000000000000000 33711576111626417827062885753035903/500000000000000000000000000 162980903168957443772224939742264071/1000000000000000000000000000 -36944103691634532161830846808309919/500000000000000000000000000 -289780165526245760136806076186811169/1000000000000000000000000000 1081473736132196252839182403609813/7812500000000000000000000 -81959510252271615116429333805068061/500000000000000000000000000 -302137063293306810818148822548647/31250000000000000000000000 -9060932476582409975384903991741571/250000000000000000000000000 119302966013050915744676814614878343/1000000000000000000000000000 -153212050724311804593936215361999911/1000000000000000000000000000 -10104039863328647686983253674851157/50000000000000000000000000 -14922449938697478720083400473765573/500000000000000000000000000 24638783843038181136355572708594941/250000000000000000000000000 -37418646652639222498991048999092171/250000000000000000000000000
87179897078411696685835711826463177/1000000000000000000000000000 38766577153417032675308312623182461/250000000000000000000000000 -18342650375150822379927096566298657/1000000000000000000000000000 6677936518524069182456277608051249/200000000000000000000000000 -163026060807333361832571856659203/31250000000000000000000000 20170234047815255430073965015647561/500000000000000000000000000 -52697738147011843837675739140025717/1000000000000000000000000000 31634046564902874288822770889801493/500000000000000000000000000 -576664564381417971153594021586429/500000000000000000000000000 -3216544467093866805253571977819437/100000000000000000000000000 6133332324581575157500541008970201/1000000000000000000000000000 -1340306871478894378328871723881981/25000000000000000000000000 5637107130026157793660352804953711/100000000000000000000000000 35565424633209776087429523285537933/1000000000000000000000000000 7410272468086632472955586972182541/250000000000000000000000000 1577849627669669940380512536299097/31250000000000000000000000 -113002445942170018615469520792168779/1000000000000000000000000000 -23673995063853519744220013067241887/250000000000000000000000000 11000651789438053166156747567162857/100000000000000000000000000 -31024738625375506667487421736157637/500000000000000000000000000 -30902078990439693203662085300507763/1000000000000000000000000000 1517668836800397892585466841248831/250000000000000000000000000 842894506420994601801078693014413/20000000000000000000000000 -38912524039482214112124089851407603/500000000000000000000000000 -77247663165410941697588577014622321/1000000000000000000000000000 -7924883686667806721414246709759817/200000000000000000000000000 1911994122318222970775156376657789/50000000000000000000000000 -73112788215380073981210346858646531/1000000000000000000000000000
3521992805315901813870289330144137/62500000000000000000000000 3120600088677845599967315572337967/25000000000000000000000000 -28343469098287417964976919562250457/1000000000000000000000000000 970547644326405221432771233506831/10000000000000000000000000 -10539355057490059959965590658136279/125000000000000000000000000 13125036170641738205396939631611151/1000000000000000000000000000 -29783851787332623916527345564414297/500000000000000000000000000 70549774868553285574875526596691459/1000000000000000000000000000 -3029794018426204342316264024548049/1000000000000000000000000000 18551633112131781748465202045229029/1000000000000000000000000000 20004290896390701366806125390610439/1000000000000000000000000000 -2140153276437638336569333464363907/500000000000000000000000000 33711576111626417827062885753035903/500000000000000000000000000 7410272468086632472955586972182541/250000000000000000000000000 44377866495556876491886971946892053/1000000000000000000000000000 25359828694097125949172332775636217/500000000000000000000000000 -13261489915885000399042734975022283/125000000000000000000000000 -91643078618098511161511450069351323/1000000000000000000000000000 90476565257117777862888314424636933/1000000000000000000000000000 -20396842291044777773235013458300971/200000000000000000000000000 -5123583499650961847154153659926501/125000000000000000000000000 -1808963468940467792942816988496383/125000000000000000000000000 39763902421746277821594393222134317/1000000000000000000000000000 -32065213910018172967700281182890663/500000000000000000000000000 -71411881938265709346105120095722019/1000000000000000000000000000 -9436962937098143945583053275215153/500000000000000000000000000 1046600351935229842697476965990753/100000000000000000000000000 -41086441135270884474946593674374641/1000000000000000000000000000
13721292032142684350988609511637841/40000000000000000000000000 309113710617502201947695486518972991/1000000000000000000000000000 37286396165446197016335319826657629/500000000000000000000000000 23930552724436552960675623943685021/500000000000000000000000000 43806833958864737644509187121232701/500000000000000000000000000 60705147358904084491767705720955319/1000000000000000000000000000 -434301193362914148503656422332753/250000000000000000000000000 -11946908114562229656037786448699439/1000000000000000000000000000 151237948183804716762021134374279/2000000000000000000000000 -23442787123284611262178021278999349/100000000000000000000000000 -32300751452089914053137224467316223/1000000000000000000000000000 -5304686052794241922751304719329213/50000000000000000000000000 162980903168957443772224939742264071/1000000000000000000000000000 1577849627669669940380512536299097/31250000000000000000000000 25359828694097125949172332775636217/500000000000000000000000000 12217568416150674572192569759154117/50000000000000000000000000 40562984081169536165890202127713827/1000000000000000000000000000 -411625829189858069888416174928535641/1000000000000000000000000000 11903036240139258117641717721592593/200000000000000000000000000 -31778261233790204460917962854710361/200000000000000000000000000 1004738309693892765874377753178521/31250000000000000000000000 -15154213406056631723517000677185479/250000000000000000000000000 34219402825597492178355117171802717/200000000000000000000000000 -8910261246356211027795681557995439/50000000000000000000000000 -280261403522976026905635549757440097/1000000000000000000000000000 -63825872344449131234042826215210129/1000000000000000000000000000 44939689648396594059121860293961819/250000000000000000000000000 -214173038556904220069716613080006843/1000000000000000000000000000
-82886142618229109197618867551311/3906250000000000000000000 -100577363852286136285129777669847617/1000000000000000000000000000 97899982416716835272922159670495369/500000000000000000000000000 -187836090421187503379649806375004259/1000000000000000000000000000 26550953469941229911386297122231909/200000000000000000000000000 -93335015105645158321671011542786129/1000000000000000000000000000 114024226060445485627408429039625323/500000000000000000000000000 -238072278187550323093334440179334263/500000000000000000000000000 -56480394432061996284650724546547/40000000000000000000000000 -6460129662788921477391120616023249/40000000000000000000000000 -20882921870084745241726171505852669/200000000000000000000000000 105262841896626077204657643560894991/1000000000000000000000000000 -36944103691634532161830846808309919/500000000000000000000000000 -113002445942170018615469520792168779/1000000000000000000000000000 -13261489915885000399042734975022283/125000000000000000000000000 40562984081169536165890202127713827/1000000000000000000000000000 189261457291717820959461676256408681/250000000000000000000000000 -23916309762396917793449690729941037/500000000000000000000000000 -442015685471135534447155420172217889/1000000000000000000000000000 196664080561610535741198494640788791/1000000000000000000000000000 247744444038418672083286649960481371/1000000000000000000000000000 -39217015342011170272330043936785967/500000000000000000000000000 -931382650228058219042848952788781/250000000000000000000000000 80546748981716093666155657951417653/500000000000000000000000000 48547992328727249318556355270088647/1000000000000000000000000000 186179437274715718336666323186671479/1000000000000000000000000000 5958462227393628118853769406766317/100000000000000000000000000 13564588303652364609620963736185387/200000000000000000000000000
-579543742575784616750254674885063321/1000000000000000000000000000 -3979488252131439204853347617998739/6250000000000000000000000 -54154681826618143345745059129758819/500000000000000000000000000 -21913323907098766171188777877217449/250000000000000000000000000 -134657082890241203199474745999614311/1000000000000000000000000000 -14618933958876454860843919884202147/125000000000000000000000000 34005017289178844771541560307011599/1000000000000000000000000000 17989241353571849952922302757321881/500000000000000000000000000 -46119040252325298460653978179500711/500000000000000000000000000 97641657273104569991149388582896161/250000000000000000000000000 54110096936354875095717746585650837/1000000000000000000000000000 95494599678038721413097919059755433/500000000000000000000000000 -289780165526245760136806076186811169/1000000000000000000000000000 -23673995063853519744220013067241887/250000000000000000000000000 -91643078618098511161511450069351323/1000000000000000000000000000 -411625829189858069888416174928535641/1000000000000000000000000000 -23916309762396917793449690729941037/500000000000000000000000000 88072730613019538788738484685318533/125000000000000000000000000 -18155268135121116943265345589567603/125000000000000000000000000 270489208292528720367351637871470609/1000000000000000000000000000 -30031256690667000115699988591782237/500000000000000000000000000 92841846575666959920321652336632231/1000000000000000000000000000 -290568600385714863435888280984908869/1000000000000000000000000000 39627996143427021250024583357569127/125000000000000000000000000 478567469900888221696979568417553603/1000000000000000000000000000 99682156346470121846941663589618197/1000000000000000000000000000 -38273793113252581231948558389790857/125000000000000000000000000 93988633142745212474201616502194041/250000000000000000000000000
68527699639593267869388586204179407/500000000000000000000000000 510424110873769827663620279901827951/1000000000000000000000000000 -3954119877869902731446275036767097/31250000000000000000000000 120236419744776399633314346506730383/1000000000000000000000000000 -41861619764465986726757407707556007/500000000000000000000000000 30560855819279526457223088187349109/250000000000000000000000000 -21950748299631016235525027845055799/100000000000000000000000000 218067498912153818542605211591799417/1000000000000000000000000000 -9680449351921499698291603418066057/125000000000000000000000000 963610834814578660906974640929453/62500000000000000000000000 42401104586661731520513887389225159/1000000000000000000000000000 -28064899223271989692186055122378469/200000000000000000000000000 1081473736132196252839182403609813/7812500000000000000000000 11000651789438053166156747567162857/100000000000000000000000000 90476565257117777862888314424636933/1000000000000000000000000000 11903036240139258117641717721592593/200000000000000000000000000 -442015685471135534447155420172217889/1000000000000000000000000000 -18155268135121116943265345589567603/125000000000000000000000000 403401382472018135794005987048932463/1000000000000000000000000000 -157081500945101033107674313478711133/1000000000000000000000000000 -30331236515060080889472507669298663/250000000000000000000000000 1397085485041803013732328357357037/25000000000000000000000000 67448761762893711153478448476537957/1000000000000000000000000000 -202960187410052241534100529565161507/1000000000000000000000000000 -71012773121119203058029873487737121/500000000000000000000000000 -24990752786138660587615106518491381/250000000000000000000000000 2771610614374839883253124527959291/62500000000000000000000000 -20318804875850142474248545711501291/125000000000000000000000000
-191084216990307136941799574485781237/1000000000000000000000000000 -214555629421365879470236176822897863/1000000000000000000000000000 56837837503464693339141774338150731/1000000000000000000000000000 -237139229494916175583098083207589713/1000000000000000000000000000 12750712750904624712183142743678963/125000000000000000000000000 -1360435148348533023245015324492131/62500000000000000000000000 95590555913956733190519854920054691/1000000000000000000000000000 -33813809604115330119332207339062059/200000000000000000000000000 -10519794791920447641233085335217193/250000000000000000000000000 8412506921776655554779566258217237/500000000000000000000000000 -44032844314198442736114525213591909/1000000000000000000000000000 16064276925689052909992180128212917/1000000000000000000000000000 -81959510252271615116429333805068061/500000000000000000000000000 -31024738625375506667487421736157637/500000000000000000000000000 -20396842291044777773235013458300971/200000000000000000000000000 -31778261233790204460917962854710361/200000000000000000000000000 196664080561610535741198494640788791/1000000000000000000000000000 270489208292528720367351637871470609/1000000000000000000000000000 -157081500945101033107674313478711133/1000000000000000000000000000 266002357033346251924467464462803107/1000000000000000000000000000 20379266003726115133444753627647763/250000000000000000000000000 28395896553679613028118671002368433/500000000000000000000000000 -116408627546676500334882609768157519/1000000000000000000000000000 76563746344654415725831278099282151/500000000000000000000000000 201721308193396911541417296388319189/1000000000000000000000000000 37858222372777878145961870883216363/500000000000000000000000000 -50963260303187849910490113694323223/1000000000000000000000000000 55496144242337654693587008360643003/500000000000000000000000000
16976660100367004365978025613734901/500000000000000000000000000 23887334779693452239252781117649499/200000000000000000000000000 2013015218064793447733086234469031/40000000000000000000000000 -56722584951417556351858338061960773/500000000000000000000000000 29904425084204093057061785867158521/250000000000000000000000000 -5393539049509526285002517854710189/1000000000000000000000000000 67557995751966373266400571828143629/1000000000000000000000000000 -111866739946303988549943454684723931/500000000000000000000000000 -1332959718732453118685389008148039/40000000000000000000000000 -6802079220725867235867124260093013/62500000000000000000000000 -4817004381843841737302510325840927/100000000000000000000000000 -553031339670609976186945321995641/125000000000000000000000000 -302137063293306810818148822548647/31250000000000000000000000 -30902078990439693203662085300507763/1000000000000000000000000000 -5123583499650961847154153659926501/125000000000000000000000000 1004738309693892765874377753178521/31250000000000000000000000 247744444038418672083286649960481371/1000000000000000000000000000 -30031256690667000115699988591782237/500000000000000000000000000 -30331236515060080889472507669298663/250000000000000000000000000 20379266003726115133444753627647763/250000000000000000000000000 32501351161239019746267196472990437/200000000000000000000000000 -2077569531706005861347111348611341/125000000000000000000000000 3082048618504240283938857971403187/250000000000000000000000000 31475927619679112170465230786850341/1000000000000000000000000000 -3353088696187793498439805275372007/500000000000000000000000000 30236622951531110576692951160562359/500000000000000000000000000 26491442904530017888883672321895033/500000000000000000000000000 -8607420445194915388179376346418371/500000000000000000000000000
-25181778094497706265362893340195361/500000000000000000000000000 10179481607393897172421044465869447/1000000000000000000000000000 -31444220999324058313867289070026971/1000000000000000000000000000 -50924381181538822097119740858309431/1000000000000000000000000000 3589113295479587822595999632054749/100000000000000000000000000 23401147191555046539971862747326813/1000000000000000000000000000 -951078111916248955433517461563539/40000000000000000000000000 6838746318105676485328372498377759/250000000000000000000000000 -30446456928106912459059715671673339/1000000000000000000000000000 11688015219675962782122080697593907/500000000000000000000000000 3290075545853909048784925423080331/1000000000000000000000000000 -8146336137284452074356657137983683/250000000000000000000000000 -9060932476582409975384903991741571/250000000000000000000000000 1517668836800397892585466841248831/250000000000000000000000000 -1808963468940467792942816988496383/125000000000000000000000000 -15154213406056631723517000677185479/250000000000000000000000000 -39217015342011170272330043936785967/500000000000000000000000000 92841846575666959920321652336632231/1000000000000000000000000000 1397085485041803013732328357357037/25000000000000000000000000 28395896553679613028118671002368433/500000000000000000000000000 -2077569531706005861347111348611341/125000000000000000000000000 5309716014916487424625643284038787/125000000000000000000000000 -18378312018283744390690706658752323/500000000000000000000000000 205499236543359212625463202692563/20000000000000000000000000 13535792195421031508079385981575401/250000000000000000000000000 -14897251967386722510278554860711453/1000000000000000000000000000 -20376368692230367129906794933105153/1000000000000000000000000000 401492174273650590691415050512153/40000000000000000000000000
245471915891080787140966052294434739/1000000000000000000000000000 2984402877410165621667051210953269/12500000000000000000000000 45959757249245512660411523242340057/1000000000000000000000000000 4454243343985201010932188897903879/125000000000000000000000000 55076701976472347949419113942269301/1000000000000000000000000000 50742592716703055396237698372290651/1000000000000000000000000000 -3544985482700129150620221170192041/250000000000000000000000000 1126961669334767176474053258120111/125000000000000000000000000 24808861616748729704983064272879351/500000000000000000000000000 -5044803117822542157795952020450897/31250000000000000000000000 -5058957144472580054391974987658697/250000000000000000000000000 -16859239901609437484321232510743511/200000000000000000000000000 119302966013050915744676814614878343/1000000000000000000000000000 842894506420994601801078693014413/20000000000000000000000000 39763902421746277821594393222134317/1000000000000000000000000000 34219402825597492178355117171802717/200000000000000000000000000 -931382650228058219042848952788781/250000000000000000000000000 -290568600385714863435888280984908869/1000000000000000000000000000 67448761762893711153478448476537957/1000000000000000000000000000 -116408627546676500334882609768157519/1000000000000000000000000000 3082048618504240283938857971403187/250000000000000000000000000 -18378312018283744390690706658752323/500000000000000000000000000 6087234190925468661693353228088473/50000000000000000000000000 -136006026283671358693473913581507769/1000000000000000000000000000 -201593222005498046516552757598879487/1000000000000000000000000000 -51713004715619669319722262681964757/1000000000000000000000000000 127376505624721694936738780694540967/1000000000000000000000000000 -39690053988654812053874264528023071/250000000000000000000000000
-141054484525396816791661786497373433/500000000000000000000000000 -96291380140124243383732245242790789/250000000000000000000000000 -1011109739003644370009327781694701/500000000000000000000000000 -58919288905892291446636770356268963/1000000000000000000000000000 -4433752936653181642790418094182843/100000000000000000000000000 -47207182632433795897335407833145699/500000000000000000000000000 83832347626934665083352896928096131/1000000000000000000000000000 -22345385215659664521458789507384917/250000000000000000000000000 -25800442130805518546736538604591553/1000000000000000000000000000 156308971935949830647735679755647557/1000000000000000000000000000 3286473607544169499894429607307831/500000000000000000000000000 68990313890003261716545674337605253/500000000000000000000000000 -153212050724311804593936215361999911/1000000000000000000000000000 -38912524039482214112124089851407603/500000000000000000000000000 -32065213910018172967700281182890663/500000000000000000000000000 -8910261246356211027795681557995439/50000000000000000000000000 80546748981716093666155657951417653/500000000000000000000000000 39627996143427021250024583357569127/125000000000000000000000000 -202960187410052241534100529565161507/1000000000000000000000000000 76563746344654415725831278099282151/500000000000000000000000000 31475927619679112170465230786850341/1000000000000000000000000000 205499236543359212625463202692563/20000000000000000000000000 -136006026283671358693473913581507769/1000000000000000000000000000 3956836350246129901489392150186903/20000000000000000000000000 236137377229831876536603356172145941/1000000000000000000000000000 91127143304097864077383320428708389/1000000000000000000000000000 -4343192960900963081562262466265551/31250000000000000000000000 209039926351929057624386623590108887/1000000000000000000000000000
-204428384515767769854761192099270601/500000000000000000000000000 -103508584328465907829460493409073997/250000000000000000000000000 -15527792679679612231690243520748987/250000000000000000000000000 -6710189208553728010468198889146429/100000000000000000000000000 -89555867306436465502721734341090423/1000000000000000000000000000 -92197523348707472382036560780335337/1000000000000000000000000000 4884171566205055810331343307867131/125000000000000000000000000 -1267341604677573740977863900105101/31250000000000000000000000 -78372922543788924973037946244145343/1000000000000000000000000000 52125655469523533636224439327855759/200000000000000000000000000 5617557891760988079718838251156481/200000000000000000000000000 149544425935341012212122280619931011/1000000000000000000000000000 -10104039863328647686983253674851157/50000000000000000000000000 -77247663165410941697588577014622321/1000000000000000000000000000 -71411881938265709346105120095722019/1000000000000000000000000000 -280261403522976026905635549757440097/1000000000000000000000000000 48547992328727249318556355270088647/1000000000000000000000000000 478567469900888221696979568417553603/1000000000000000000000000000 -71012773121119203058029873487737121/500000000000000000000000000 201721308193396911541417296388319189/1000000000000000000000000000 -3353088696187793498439805275372007/500000000000000000000000000 13535792195421031508079385981575401/250000000000000000000000000 -201593222005498046516552757598879487/1000000000000000000000000000 236137377229831876536603356172145941/1000000000000000000000000000 336596311717473978490161439659885887/1000000000000000000000000000 97041921040017984230583358030345803/1000000000000000000000000000 -208982173379688949186829345202543319/1000000000000000000000000000 67360013497181264780875869777466493/250000000000000000000000000
-166808680298938548375350032210704399/1000000000000000000000000000 44021675255816680922875562079127661/1000000000000000000000000000 598251852623668537771461411991667/12500000000000000000000000 -1287328495765231689117011700930233/200000000000000000000000000 -234709789934889159963837485365857963/1000000000000000000000000000 -29334411321616045713131693529552303/500000000000000000000000000 806827405708196267083791940838383/1000000000000000000000000000 -7289578571538980943865882126118877/40000000000000000000000000 -18276844230760610745904752585331027/200000000000000000000000000 30800295443746559408455069996302049/250000000000000000000000000 -3848609341962901819382398064882931/250000000000000000000000000 60735705336104425004968366577688021/500000000000000000000000000 -14922449938697478720083400473765573/500000000000000000000000000 -7924883686667806721414246709759817/200000000000000000000000000 -9436962937098143945583053275215153/500000000000000000000000000 -63825872344449131234042826215210129/1000000000000000000000000000 186179437274715718336666323186671479/1000000000000000000000000000 99682156346470121846941663589618197/1000000000000000000000000000 -24990752786138660587615106518491381/250000000000000000000000000 37858222372777878145961870883216363/500000000000000000000000000 30236622951531110576692951160562359/500000000000000000000000000 -14897251967386722510278554860711453/1000000000000000000000000000 -51713004715619669319722262681964757/1000000000000000000000000000 91127143304097864077383320428708389/1000000000000000000000000000 97041921040017984230583358030345803/1000000000000000000000000000 1234842142603154920472153141381907/7812500000000000000000000 -6793691213297888499606474319455419/100000000000000000000000000 25688060641792175340807261059270183/250000000000000000000000000
292188318840989530978413993215677313/1000000000000000000000000000 64344317008645339308160366985377367/250000000000000000000000000 76023840761528682100055127024475417/1000000000000000000000000000 -61839299107790016787563914046497913/1000000000000000000000000000 189869632260128194551722183402338183/1000000000000000000000000000 76303741451199542819505246567616027/1000000000000000000000000000 350669449147900883751354558193179/15625000000000000000000000 -1113540470918004851749394856334769/25000000000000000000000000 29380497073483824132374091121774923/500000000000000000000000000 -125878174260957818790991813445484743/500000000000000000000000000 -47638578079064048475676907452518951/1000000000000000000000000000 -5608950789498074554813886966632383/40000000000000000000000000 24638783843038181136355572708594941/250000000000000000000000000 1911994122318222970775156376657789/50000000000000000000000000 1046600351935229842697476965990753/100000000000000000000000000 44939689648396594059121860293961819/250000000000000000000000000 5958462227393628118853769406766317/100000000000000000000000000 -38273793113252581231948558389790857/125000000000000000000000000 2771610614374839883253124527959291/62500000000000000000000000 -50963260303187849910490113694323223/1000000000000000000000000000 26491442904530017888883672321895033/500000000000000000000000000 -20376368692230367129906794933105153/1000000000000000000000000000 127376505624721694936738780694540967/1000000000000000000000000000 -4343192960900963081562262466265551/31250000000000000000000000 -208982173379688949186829345202543319/1000000000000000000000000000 -6793691213297888499606474319455419/100000000000000000000000000 172433566015481288641435962983620569/1000000000000000000000000000 -195927793927612417165615683913836547/1000000000000000000000000000
-70972378847531842873121689842472731/200000000000000000000000000 -413823017880955061941080380536597281/1000000000000000000000000000 -2773037576398489752244553896409769/62500000000000000000000000 153575166982911928631015093425321/7812500000000000000000000 -10572154418413902944158513142311561/62500000000000000000000000 -113709919905148891728854753988856099/1000000000000000000000000000 39765940812789836408063429252867343/1000000000000000000000000000 -2324745231459890320798622630937499/100000000000000000000000000 -2841418221322518462713017304567963/62500000000000000000000000 260993678214885036612778450843034659/1000000000000000000000000000 36210120208604237551693243999320733/1000000000000000000000000000 92700532321090869686764450742353207/500000000000000000000000000 -37418646652639222498991048999092171/250000000000000000000000000 -73112788215380073981210346858646531/1000000000000000000000000000 -41086441135270884474946593674374641/1000000000000000000000000000 -214173038556904220069716613080006843/1000000000000000000000000000 13564588303652364609620963736185387/200000000000000000000000000 93988633142745212474201616502194041/250000000000000000000000000 -20318804875850142474248545711501291/125000000000000000000000000 55496144242337654693587008360643003/500000000000000000000000000 -8607420445194915388179376346418371/500000000000000000000000000 401492174273650590691415050512153/40000000000000000000000000 -39690053988654812053874264528023071/250000000000000000000000000 209039926351929057624386623590108887/1000000000000000000000000000 67360013497181264780875869777466493/250000000000000000000000000 25688060641792175340807261059270183/250000000000000000000000000 -195927793927612417165615683913836547/1000000000000000000000000000 127741348152299540831336591722007123/500000000000000000000000000


--- Term 63 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 34
Matrix dimension : 17

Flags :
F1  : R R B B G : {123, 124, 234, 135}
F2  : R R B B G : {123, 124, 234, 125, 135}
F3  : R R B B G : {123, 124, 234, 235}
F4  : R R B B G : {123, 124, 234, 125, 235}
F5  : R R B B G : {123, 124, 234, 135, 235}
F6  : R R B B G : {123, 124, 234, 145}
F7  : R R B B G : {123, 124, 234, 125, 145}
F8  : R R B B G : {123, 124, 234, 235, 145}
F9  : R R B B G : {123, 124, 234, 125, 235, 145}
F10 : R R B B G : {123, 124, 234, 135, 235, 145}
F11 : R R B B G : {123, 124, 234, 245}
F12 : R R B B G : {123, 124, 234, 125, 245}
F13 : R R B B G : {123, 124, 234, 135, 245}
F14 : R R B B G : {123, 124, 234, 125, 135, 245}
F15 : R R B B G : {123, 124, 234, 135, 235, 245}
F16 : R R B B G : {123, 124, 234, 145, 245}
F17 : R R B B G : {123, 124, 234, 135, 145, 245}
F18 : R R B B G : {123, 124, 234, 235, 145, 245}
F19 : R R B B G : {123, 124, 234, 135, 345}
F20 : R R B B G : {123, 124, 234, 125, 135, 345}
F21 : R R B B G : {123, 124, 234, 235, 345}
F22 : R R B B G : {123, 124, 234, 125, 235, 345}
F23 : R R B B G : {123, 124, 234, 135, 235, 345}
F24 : R R B B G : {123, 124, 234, 145, 345}
F25 : R R B B G : {123, 124, 234, 125, 145, 345}
F26 : R R B B G : {123, 124, 234, 235, 145, 345}
F27 : R R B B G : {123, 124, 234, 125, 235, 145, 345}
F28 : R R B B G : {123, 124, 234, 135, 235, 145, 345}
F29 : R R B B G : {123, 124, 234, 245, 345}
F30 : R R B B G : {123, 124, 234, 125, 245, 345}
F31 : R R B B G : {123, 124, 234, 135, 245, 345}
F32 : R R B B G : {123, 124, 234, 125, 135, 245, 345}
F33 : R R B B G : {123, 124, 234, 145, 245, 345}
F34 : R R B B G : {123, 124, 234, 135, 145, 245, 345}

Basis :
B1  : (F6)-(F1)
B2  : (F7)-(F2)
B3  : (F11)-(F3)
B4  : (F12)-(F4)
B5  : (F16)-(F5)
B6  : (F13)-(F8)
B7  : (F14)-(F9)
B8  : (F17)-(F10)
B9  : (F18)-(F15)
B10 : (F24)-(F19)
B11 : (F25)-(F20)
B12 : (F29)-(F21)
B13 : (F30)-(F22)
B14 : (F33)-(F23)
B15 : (F31)-(F26)
B16 : (F32)-(F27)
B17 : (F34)-(F28)

Matrix :
25754653105646173587290361640296137/62500000000000000000000000 -14049285202718272824528255248799723/500000000000000000000000000 7439629104315822398433316908345483/500000000000000000000000000 -52400096143190838568029926174484653/1000000000000000000000000000 140850094790331724315616398804256489/1000000000000000000000000000 -74596270520308857425265023077619459/1000000000000000000000000000 -38357929866617780560429699544342763/500000000000000000000000000 -939939633647941439915262655305153/12500000000000000000000000 613499963255060116589903671478847/20000000000000000000000000 42002004931577188050882026208205351/500000000000000000000000000 34606036612056870413059680066355437/500000000000000000000000000 25627533030865119247117861507998753/1000000000000000000000000000 -39007274704606871649286503931382707/1000000000000000000000000000 -13577505610810654177663678915388747/1000000000000000000000000000 -14848863599191001575419635942510811/125000000000000000000000000 -52579229394414132117502745889100291/1000000000000000000000000000 -23587502977442780872164461496106987/500000000000000000000000000
-14049285202718272824528255248799723/500000000000000000000000000 351380782588280446893314963657685249/1000000000000000000000000000 12183113641982936470601413106680671/1000000000000000000000000000 377620934469303387515359103060857/50000000000000000000000000 -45530275765166449033401826755203637/125000000000000000000000000 8733335562385789162044402208005879/1000000000000000000000000000 6745516188663020110060573608310099/500000000000000000000000000 608222185111447178252886514508317/200000000000000000000000000 -961246391340497104821125439598461/200000000000000000000000000 -13624891008912241099409404563234063/1000000000000000000000000000 -2804724271871038682633853639344201/200000000000000000000000000 348120488420457172770701703826387421/1000000000000000000000000000 2824366821258558459391214534932857/500000000000000000000000000 459958091451729568236892433484351/250000000000000000000000000 34168584514495962725702155939747441/1000000000000000000000000000 3934482520650933878409813217637481/500000000000000000000000000 6858955716228997266803561938740381/1000000000000000000000000000
7439629104315822398433316908345483/500000000000000000000000000 12183113641982936470601413106680671/1000000000000000000000000000 983757377328406409698113757222297/250000000000000000000000000 -13774222719528330553727624642592791/1000000000000000000000000000 33796822866592875561963749429943/5000000000000000000000000 -9798199190337640827671767718033563/500000000000000000000000000 -9991500826466685701068079142047421/500000000000000000000000000 -19895179430799847831400788143905193/1000000000000000000000000000 8041848205248387413632085794703409/1000000000000000000000000000 10962158936805829321492459140586647/500000000000000000000000000 28930312935752081742978566916157/1600000000000000000000000 7035199738943499416838012768341519/500000000000000000000000000 -5128151115817645831787173374343393/500000000000000000000000000 -3537259387907045065298679334387173/1000000000000000000000000000 -595102782185820914724365183560497/20000000000000000000000000 -3451821994212031453399365719187907/250000000000000000000000000 -6202056275364410766495814963892997/500000000000000000000000000
-52400096143190838568029926174484653/1000000000000000000000000000 377620934469303387515359103060857/50000000000000000000000000 -13774222719528330553727624642592791/1000000000000000000000000000 28817793184604467560584980433861261/500000000000000000000000000 -36125052754235896858281108486104273/500000000000000000000000000 5101019406537638102492330621119621/62500000000000000000000000 10496977371396536574459628949998499/125000000000000000000000000 10220374383020253733855220367831181/125000000000000000000000000 -33711690945564289359259049250164807/1000000000000000000000000000 -91968264982453352292066084731606801/1000000000000000000000000000 -76411116649740138137958583823431657/1000000000000000000000000000 10626535710056689086968252799291717/1000000000000000000000000000 42922515669744322965350908444275413/1000000000000000000000000000 14753527457617626116442227096304399/1000000000000000000000000000 126854516215796628542232265142324153/1000000000000000000000000000 57822709404707954256902187972349889/1000000000000000000000000000 10383368402129100220385769454044177/200000000000000000000000000
140850094790331724315616398804256489/1000000000000000000000000000 -45530275765166449033401826755203637/125000000000000000000000000 33796822866592875561963749429943/5000000000000000000000000 -36125052754235896858281108486104273/500000000000000000000000000 762336117392768857144854944902225597/1000000000000000000000000000 -50434783271118133945531192153614933/500000000000000000000000000 -54490661400716875182090791267335991/500000000000000000000000000 -12122621075949316769981202333939437/125000000000000000000000000 42744883193330410499834122772821561/1000000000000000000000000000 5875296285142435976026031211444061/50000000000000000000000000 99024304644287932785120662455926271/1000000000000000000000000000 -216789516049695675031309381058420139/1000000000000000000000000000 -26892285452153255836981478688427901/500000000000000000000000000 -18915839684667074561804147017979849/1000000000000000000000000000 -47195804343950189034284346891651701/250000000000000000000000000 -36406564249794812967784165522367911/500000000000000000000000000 -32531825839768957641073772570579337/500000000000000000000000000
-74596270520308857425265023077619459/1000000000000000000000000000 8733335562385789162044402208005879/1000000000000000000000000000 -9798199190337640827671767718033563/500000000000000000000000000 5101019406537638102492330621119621/62500000000000000000000000 -50434783271118133945531192153614933/500000000000000000000000000 23117543940382178846241655240340561/200000000000000000000000000 59452040811413221598416531361705419/500000000000000000000000000 115832720408323177173347200632676093/1000000000000000000000000000 -1193405130593908882817633897798503/25000000000000000000000000 -104181066791753598996970973767073/800000000000000000000000 -54089235081728684506011733398234213/500000000000000000000000000 6347863373141670098160197905275713/500000000000000000000000000 60781258652463963529858231138806869/1000000000000000000000000000 20893760090051651884035053968029159/1000000000000000000000000000 44889500269177021211587029202878387/250000000000000000000000000 81879656312681607374302927817548487/1000000000000000000000000000 18379413123574558260160091037021171/250000000000000000000000000
-38357929866617780560429699544342763/500000000000000000000000000 6745516188663020110060573608310099/500000000000000000000000000 -9991500826466685701068079142047421/500000000000000000000000000 10496977371396536574459628949998499/125000000000000000000000000 -54490661400716875182090791267335991/500000000000000000000000000 59452040811413221598416531361705419/500000000000000000000000000 24475229004192015499578843461340503/200000000000000000000000000 29770826209765842523775301443329591/250000000000000000000000000 -24560752213546545508646430210019301/500000000000000000000000000 -26802517333207040961972218995600011/200000000000000000000000000 -111357651131654477053154963266916509/1000000000000000000000000000 17414086113694889952884923680838627/1000000000000000000000000000 3908667342587812705802754267185751/62500000000000000000000000 21497354567145202646056623151285471/1000000000000000000000000000 36999852932605279227739213624812451/200000000000000000000000000 16850133794018218723218466542486483/200000000000000000000000000 75643652413270670486606126699236017/1000000000000000000000000000
-939939633647941439915262655305153/12500000000000000000000000 608222185111447178252886514508317/200000000000000000000000000 -19895179430799847831400788143905193/1000000000000000000000000000 10220374383020253733855220367831181/125000000000000000000000000 -12122621075949316769981202333939437/125000000000000000000000000 115832720408323177173347200632676093/1000000000000000000000000000 29770826209765842523775301443329591/250000000000000000000000000 116187451062959617689648708751411149/1000000000000000000000000000 -47815993376898034577166698453417313/1000000000000000000000000000 -130437997524562696826805814379043333/1000000000000000000000000000 -108298652398051432756075782520819877/1000000000000000000000000000 5798126040676584715855519088161109/1000000000000000000000000000 30444894398583459886850718048600577/500000000000000000000000000 163564690408957807373005103177729/7812500000000000000000000 179658990674158399529008775059062763/1000000000000000000000000000 41011036759586585963185430703913291/500000000000000000000000000 73648349476885242810882325503602179/1000000000000000000000000000
613499963255060116589903671478847/20000000000000000000000000 -961246391340497104821125439598461/200000000000000000000000000 8041848205248387413632085794703409/1000000000000000000000000000 -33711690945564289359259049250164807/1000000000000000000000000000 42744883193330410499834122772821561/1000000000000000000000000000 -1193405130593908882817633897798503/25000000000000000000000000 -24560752213546545508646430210019301/500000000000000000000000000 -47815993376898034577166698453417313/1000000000000000000000000000 19718802664683872039782675428483083/1000000000000000000000000000 10759037170517277778688413658554537/200000000000000000000000000 44698025489680275480728377684408073/1000000000000000000000000000 -3284371878128294885776866166758137/500000000000000000000000000 -25105868332547733965118833487918659/1000000000000000000000000000 -8629532576641075617194613493678733/1000000000000000000000000000 -74221618691232399991057800637458049/1000000000000000000000000000 -33821478932665136161042651518291463/1000000000000000000000000000 -30366777453447309099404925723526171/1000000000000000000000000000
42002004931577188050882026208205351/500000000000000000000000000 -13624891008912241099409404563234063/1000000000000000000000000000 10962158936805829321492459140586647/500000000000000000000000000 -91968264982453352292066084731606801/1000000000000000000000000000 5875296285142435976026031211444061/50000000000000000000000000 -104181066791753598996970973767073/800000000000000000000000 -26802517333207040961972218995600011/200000000000000000000000000 -130437997524562696826805814379043333/1000000000000000000000000000 10759037170517277778688413658554537/200000000000000000000000000 146760864077195177402162987627298181/1000000000000000000000000000 60972280021129399678566658678828617/500000000000000000000000000 -18232584770214972659059261647750899/1000000000000000000000000000 -17122711808462474020877160519858763/250000000000000000000000000 -11771303098556302985163285974385461/500000000000000000000000000 -202522981291553641446821475647756381/1000000000000000000000000000 -92268233971531889645415131763187439/1000000000000000000000000000 -82843048633701765613211607961906667/1000000000000000000000000000
34606036612056870413059680066355437/500000000000000000000000000 -2804724271871038682633853639344201/200000000000000000000000000 28930312935752081742978566916157/1600000000000000000000000 -76411116649740138137958583823431657/1000000000000000000000000000 99024304644287932785120662455926271/1000000000000000000000000000 -54089235081728684506011733398234213/500000000000000000000000000 -111357651131654477053154963266916509/1000000000000000000000000000 -108298652398051432756075782520819877/1000000000000000000000000000 44698025489680275480728377684408073/1000000000000000000000000000 60972280021129399678566658678828617/500000000000000000000000000 50676955131165589423987504374891839/500000000000000000000000000 -18742544877481730439490712391475807/1000000000000000000000000000 -56905513447503916808166202894927161/1000000000000000000000000000 -2444605864696273468037024273317473/125000000000000000000000000 -21043645976035368967912762511759831/125000000000000000000000000 -38331279009097199777208863030291349/500000000000000000000000000 -17207582029441368959091391593786453/250000000000000000000000000
25627533030865119247117861507998753/1000000000000000000000000000 348120488420457172770701703826387421/1000000000000000000000000000 7035199738943499416838012768341519/500000000000000000000000000 10626535710056689086968252799291717/1000000000000000000000000000 -216789516049695675031309381058420139/1000000000000000000000000000 6347863373141670098160197905275713/500000000000000000000000000 17414086113694889952884923680838627/1000000000000000000000000000 5798126040676584715855519088161109/1000000000000000000000000000 -3284371878128294885776866166758137/500000000000000000000000000 -18232584770214972659059261647750899/1000000000000000000000000000 -18742544877481730439490712391475807/1000000000000000000000000000 55772758804402767192525597342746779/125000000000000000000000000 159273776344724341669401059347263/20000000000000000000000000 2342323987045018094202283554065633/1000000000000000000000000000 35193370200096398323404232723216007/1000000000000000000000000000 10945488515160589613045237473625097/1000000000000000000000000000 386808885265851828381568058102631/40000000000000000000000000
-39007274704606871649286503931382707/1000000000000000000000000000 2824366821258558459391214534932857/500000000000000000000000000 -5128151115817645831787173374343393/500000000000000000000000000 42922515669744322965350908444275413/1000000000000000000000000000 -26892285452153255836981478688427901/500000000000000000000000000 60781258652463963529858231138806869/1000000000000000000000000000 3908667342587812705802754267185751/62500000000000000000000000 30444894398583459886850718048600577/500000000000000000000000000 -25105868332547733965118833487918659/1000000000000000000000000000 -17122711808462474020877160519858763/250000000000000000000000000 -56905513447503916808166202894927161/1000000000000000000000000000 159273776344724341669401059347263/20000000000000000000000000 31965370612078757357646908619889483/1000000000000000000000000000 5493597181416123449961960971253773/500000000000000000000000000 47235426032609960347802002762094563/500000000000000000000000000 43061887231873113060972812744983533/1000000000000000000000000000 19331827153439288188218229446869003/500000000000000000000000000
-13577505610810654177663678915388747/1000000000000000000000000000 459958091451729568236892433484351/250000000000000000000000000 -3537259387907045065298679334387173/1000000000000000000000000000 14753527457617626116442227096304399/1000000000000000000000000000 -18915839684667074561804147017979849/1000000000000000000000000000 20893760090051651884035053968029159/1000000000000000000000000000 21497354567145202646056623151285471/1000000000000000000000000000 163564690408957807373005103177729/7812500000000000000000000 -8629532576641075617194613493678733/1000000000000000000000000000 -11771303098556302985163285974385461/500000000000000000000000000 -2444605864696273468037024273317473/125000000000000000000000000 2342323987045018094202283554065633/1000000000000000000000000000 5493597181416123449961960971253773/500000000000000000000000000 755507450076574140574422806015757/200000000000000000000000000 16243594315213270811159913361954669/500000000000000000000000000 14801388337502448303719797011000287/1000000000000000000000000000 6644748739829292768082958954298481/500000000000000000000000000
-14848863599191001575419635942510811/125000000000000000000000000 34168584514495962725702155939747441/1000000000000000000000000000 -595102782185820914724365183560497/20000000000000000000000000 126854516215796628542232265142324153/1000000000000000000000000000 -47195804343950189034284346891651701/250000000000000000000000000 44889500269177021211587029202878387/250000000000000000000000000 36999852932605279227739213624812451/200000000000000000000000000 179658990674158399529008775059062763/1000000000000000000000000000 -74221618691232399991057800637458049/1000000000000000000000000000 -202522981291553641446821475647756381/1000000000000000000000000000 -21043645976035368967912762511759831/125000000000000000000000000 35193370200096398323404232723216007/1000000000000000000000000000 47235426032609960347802002762094563/500000000000000000000000000 16243594315213270811159913361954669/500000000000000000000000000 56108755073300866352731931964121583/200000000000000000000000000 127282283328559120679734568260668083/1000000000000000000000000000 114267664338594454195348351809125797/1000000000000000000000000000
-52579229394414132117502745889100291/1000000000000000000000000000 3934482520650933878409813217637481/500000000000000000000000000 -3451821994212031453399365719187907/250000000000000000000000000 57822709404707954256902187972349889/1000000000000000000000000000 -36406564249794812967784165522367911/500000000000000000000000000 81879656312681607374302927817548487/1000000000000000000000000000 16850133794018218723218466542486483/200000000000000000000000000 41011036759586585963185430703913291/500000000000000000000000000 -33821478932665136161042651518291463/1000000000000000000000000000 -92268233971531889645415131763187439/1000000000000000000000000000 -38331279009097199777208863030291349/500000000000000000000000000 10945488515160589613045237473625097/1000000000000000000000000000 43061887231873113060972812744983533/1000000000000000000000000000 14801388337502448303719797011000287/1000000000000000000000000000 127282283328559120679734568260668083/1000000000000000000000000000 29005345321773322169650678238808633/500000000000000000000000000 52085439833482394004254842630647649/1000000000000000000000000000
-23587502977442780872164461496106987/500000000000000000000000000 6858955716228997266803561938740381/1000000000000000000000000000 -6202056275364410766495814963892997/500000000000000000000000000 10383368402129100220385769454044177/200000000000000000000000000 -32531825839768957641073772570579337/500000000000000000000000000 18379413123574558260160091037021171/250000000000000000000000000 75643652413270670486606126699236017/1000000000000000000000000000 73648349476885242810882325503602179/1000000000000000000000000000 -30366777453447309099404925723526171/1000000000000000000000000000 -82843048633701765613211607961906667/1000000000000000000000000000 -17207582029441368959091391593786453/250000000000000000000000000 386808885265851828381568058102631/40000000000000000000000000 19331827153439288188218229446869003/500000000000000000000000000 6644748739829292768082958954298481/500000000000000000000000000 114267664338594454195348351809125797/1000000000000000000000000000 52085439833482394004254842630647649/1000000000000000000000000000 46765554185856494806268489570845679/1000000000000000000000000000


--- Term 64 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 20

Flags :
F1  : R B B B G : {}
F2  : R B B B G : {125}
F3  : R B B B G : {135}
F4  : R B B B G : {125, 135}
F5  : R B B B G : {235}
F6  : R B B B G : {125, 235}
F7  : R B B B G : {135, 235}
F8  : R B B B G : {125, 135, 235}
F9  : R B B B G : {145}
F10 : R B B B G : {125, 145}
F11 : R B B B G : {135, 145}
F12 : R B B B G : {125, 135, 145}
F13 : R B B B G : {235, 145}
F14 : R B B B G : {125, 235, 145}
F15 : R B B B G : {135, 235, 145}
F16 : R B B B G : {125, 135, 235, 145}
F17 : R B B B G : {245}
F18 : R B B B G : {125, 245}
F19 : R B B B G : {135, 245}
F20 : R B B B G : {125, 135, 245}
F21 : R B B B G : {235, 245}
F22 : R B B B G : {125, 235, 245}
F23 : R B B B G : {135, 235, 245}
F24 : R B B B G : {125, 135, 235, 245}
F25 : R B B B G : {145, 245}
F26 : R B B B G : {125, 145, 245}
F27 : R B B B G : {135, 145, 245}
F28 : R B B B G : {125, 135, 145, 245}
F29 : R B B B G : {235, 145, 245}
F30 : R B B B G : {125, 235, 145, 245}
F31 : R B B B G : {135, 235, 145, 245}
F32 : R B B B G : {125, 135, 235, 145, 245}
F33 : R B B B G : {345}
F34 : R B B B G : {125, 345}
F35 : R B B B G : {135, 345}
F36 : R B B B G : {125, 135, 345}
F37 : R B B B G : {235, 345}
F38 : R B B B G : {125, 235, 345}
F39 : R B B B G : {135, 235, 345}
F40 : R B B B G : {125, 135, 235, 345}
F41 : R B B B G : {145, 345}
F42 : R B B B G : {125, 145, 345}
F43 : R B B B G : {135, 145, 345}
F44 : R B B B G : {125, 135, 145, 345}
F45 : R B B B G : {235, 145, 345}
F46 : R B B B G : {125, 235, 145, 345}
F47 : R B B B G : {135, 235, 145, 345}
F48 : R B B B G : {125, 135, 235, 145, 345}
F49 : R B B B G : {245, 345}
F50 : R B B B G : {125, 245, 345}
F51 : R B B B G : {135, 245, 345}
F52 : R B B B G : {125, 135, 245, 345}
F53 : R B B B G : {235, 245, 345}
F54 : R B B B G : {125, 235, 245, 345}
F55 : R B B B G : {135, 235, 245, 345}
F56 : R B B B G : {125, 135, 235, 245, 345}
F57 : R B B B G : {145, 245, 345}
F58 : R B B B G : {125, 145, 245, 345}
F59 : R B B B G : {135, 145, 245, 345}
F60 : R B B B G : {125, 135, 145, 245, 345}
F61 : R B B B G : {235, 145, 245, 345}
F62 : R B B B G : {125, 235, 145, 245, 345}
F63 : R B B B G : {135, 235, 145, 245, 345}
F64 : R B B B G : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F57)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F58)+(F59)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F60)
B17 : (F53)
B18 : (F54)+(F55)+(F61)
B19 : (F56)+(F62)+(F63)
B20 : (F64)

Matrix :
57398712181870462852672764046056411/1000000000000000000000000000 5990190294173247734727802360185597/250000000000000000000000000 47199321800434773681982466240274859/500000000000000000000000000 21467048774822255316675220859520849/1000000000000000000000000000 80472407820602493104018991075994289/1000000000000000000000000000 50340797591952987000307615868618367/1000000000000000000000000000 -10573959217959597799564368160489409/200000000000000000000000000 -8782234588563181812813228505750687/100000000000000000000000000 -19404402547032092104261385429459143/500000000000000000000000000 -20002109153055780491673839612861799/250000000000000000000000000 43934318841374928153505534231541793/500000000000000000000000000 -26572985369110794465954242437214043/500000000000000000000000000 -7300021010221637433041371905425459/1000000000000000000000000000 -29474427656674582075934051041855491/1000000000000000000000000000 3280305516222343202182602903772517/250000000000000000000000000 -4808032878718094740886425786309191/1000000000000000000000000000 45406093210257420672760391432528957/500000000000000000000000000 -5576702691324469972302617881128309/125000000000000000000000000 -5025606878631311369976363253133903/500000000000000000000000000 -12469987135962476603420990207944143/500000000000000000000000000
5990190294173247734727802360185597/250000000000000000000000000 136192128674029068135910018121057/1600000000000000000000000 5424342880873264712816736302130189/200000000000000000000000000 -9718721867456413649217858344651451/500000000000000000000000000 -1490530669681261033829187821075779/500000000000000000000000000 -1090969483442033166444044922275223/100000000000000000000000000 30671731766826994908189346182029/31250000000000000000000000 -2869218554602146241076413615044473/125000000000000000000000000 -104344000219395253638502710172195361/1000000000000000000000000000 -10584079096605228204610718867728581/125000000000000000000000000 929634334496121550097801628721487/31250000000000000000000000 4567498145150795010151282837800073/1000000000000000000000000000 24258643596392171403579367354477421/500000000000000000000000000 27445411363658836120749929630593171/250000000000000000000000000 -22544807537164755797883538614008173/1000000000000000000000000000 42924980674612504045351436871683311/1000000000000000000000000000 -701027056108405284331948328576311/1000000000000000000000000000 -16064692781545506906200456480685829/200000000000000000000000000 -32897092917173359363568782705477299/500000000000000000000000000 -24326300577980844171660361827203249/1000000000000000000000000000
47199321800434773681982466240274859/500000000000000000000000000 5424342880873264712816736302130189/200000000000000000000000000 1328014140686339053523922546125943/7812500000000000000000000 5702022608014506736402333333920473/125000000000000000000000000 38221103176726961845670888555038857/250000000000000000000000000 14253117229123594424277499467925253/100000000000000000000000000 -23534721509706280478996388081287971/200000000000000000000000000 -127009497854642519151468012798032421/1000000000000000000000000000 -45383378910220057214398240249821119/1000000000000000000000000000 -139612699403136910823551513067908943/1000000000000000000000000000 152692194377888325113102752453082761/1000000000000000000000000000 -126847102569812650328449533976613223/1000000000000000000000000000 -206012827984744055754228506874081/12500000000000000000000000 -6180387077943055816455354690639027/62500000000000000000000000 2744375319103228059381714195447849/1000000000000000000000000000 -9409915825042813727972140891306049/1000000000000000000000000000 188987502318055182301210434536644323/1000000000000000000000000000 -20101906112015984817959577197475897/200000000000000000000000000 -127194770741712229884667715137211/100000000000000000000000000 -16043154905396580621276203121016619/1000000000000000000000000000
21467048774822255316675220859520849/1000000000000000000000000000 -9718721867456413649217858344651451/500000000000000000000000000 5702022608014506736402333333920473/125000000000000000000000000 5327079990524085077101600441029369/250000000000000000000000000 1575403599793397056250638953789039/31250000000000000000000000 2758356823257005630564854402136397/50000000000000000000000000 -40491467227988077234875921408241321/1000000000000000000000000000 -585574829258722551108365785121793/20000000000000000000000000 1297127420300347170546352958400909/62500000000000000000000000 -4458325666246646546497934502469717/250000000000000000000000000 38621512231418687924783999082271319/1000000000000000000000000000 -22803574585589231501791852594437961/500000000000000000000000000 -21065802662789499187160522134773899/1000000000000000000000000000 -35376388637318554936130558607881533/500000000000000000000000000 202346287666478092021726567030887/40000000000000000000000000 -4048238273174531212166743088385907/250000000000000000000000000 15850338936416190281868866540639207/250000000000000000000000000 -2477925200611185559140687754879733/250000000000000000000000000 21848576454020669074232570133565499/1000000000000000000000000000 6040667425122852400120204506677113/1000000000000000000000000000
80472407820602493104018991075994289/1000000000000000000000000000 -1490530669681261033829187821075779/500000000000000000000000000 38221103176726961845670888555038857/250000000000000000000000000 1575403599793397056250638953789039/31250000000000000000000000 147281797000514574974014376837075113/1000000000000000000000000000 148475966665367531450139651340255051/1000000000000000000000000000 -58087801556669197747595142817982419/500000000000000000000000000 -4292390755423235538536137572842771/40000000000000000000000000 -3414468735210173605237306162926119/500000000000000000000000000 -105975811670011903312566485106674367/1000000000000000000000000000 33656967704823559598671218231066029/250000000000000000000000000 -127645476096860316235913829122989211/1000000000000000000000000000 -6209202099176098101020828554028261/200000000000000000000000000 -1355951527712193427835244608977131/10000000000000000000000000 164040363550637171383364605030627/31250000000000000000000000 -21935913442197726059729754625801521/1000000000000000000000000000 184230865254961026727502207334217419/1000000000000000000000000000 -15015474518646749738528273997070341/200000000000000000000000000 21834326142675761135514327607991573/1000000000000000000000000000 -445842430087389597503258373510259/200000000000000000000000000
50340797591952987000307615868618367/1000000000000000000000000000 -1090969483442033166444044922275223/100000000000000000000000000 14253117229123594424277499467925253/100000000000000000000000000 2758356823257005630564854402136397/50000000000000000000000000 148475966665367531450139651340255051/1000000000000000000000000000 291254022520597761010261388438884099/1000000000000000000000000000 -21452632897400431313170816002693089/125000000000000000000000000 1391910788854245265382831428189431/1000000000000000000000000000 206443176594870955788689826610057/10000000000000000000000000 -23739247053057868364295044964310129/200000000000000000000000000 55101725159150198245195075932025337/500000000000000000000000000 -208192768406256758176727046902674377/1000000000000000000000000000 -11242409216660954361241914830923849/1000000000000000000000000000 -104075618687010746500752819356282613/500000000000000000000000000 -7688974739234087285382592236401869/100000000000000000000000000 1728851599936220701903916256843151/1000000000000000000000000000 238791554523526199680792431794060069/1000000000000000000000000000 -172376082947577520572575035845833129/1000000000000000000000000000 39570444044682101344572585103165181/1000000000000000000000000000 81266942851454663916409917614218469/1000000000000000000000000000
-10573959217959597799564368160489409/200000000000000000000000000 30671731766826994908189346182029/31250000000000000000000000 -23534721509706280478996388081287971/200000000000000000000000000 -40491467227988077234875921408241321/1000000000000000000000000000 -58087801556669197747595142817982419/500000000000000000000000000 -21452632897400431313170816002693089/125000000000000000000000000 56426071320660299226929978484501329/500000000000000000000000000 21726801360442586687071384203352243/500000000000000000000000000 37731975683246554113935036349549/250000000000000000000000000 9272133433788481351511257847460139/100000000000000000000000000 -48994932488906241469451182889067523/500000000000000000000000000 16428186655089243639794037385356879/125000000000000000000000000 14238039459134403888454257312978699/1000000000000000000000000000 12909326051674128980842507207936797/100000000000000000000000000 7227078503104713920267452429869147/250000000000000000000000000 5839438080653822159893314481623971/1000000000000000000000000000 -166063151480822115707101026678437211/1000000000000000000000000000 50496905934683199465066581153472909/500000000000000000000000000 -4125232875550628057185763754842861/200000000000000000000000000 -14682787697720503070840257330042673/500000000000000000000000000
-8782234588563181812813228505750687/100000000000000000000000000 -2869218554602146241076413615044473/125000000000000000000000000 -127009497854642519151468012798032421/1000000000000000000000000000 -585574829258722551108365785121793/20000000000000000000000000 -4292390755423235538536137572842771/40000000000000000000000000 1391910788854245265382831428189431/1000000000000000000000000000 21726801360442586687071384203352243/500000000000000000000000000 16726193036629048033841202549460797/100000000000000000000000000 24731540778890643194466316841557713/500000000000000000000000000 43845818365210566216266484697689733/500000000000000000000000000 -1248162052963189350229342442237827/10000000000000000000000000 32014524950391645443926001472187337/1000000000000000000000000000 210279192046624355909217804681829/7812500000000000000000000 10168553862423806237593342701944613/500000000000000000000000000 -12273323753792836406820827782968221/200000000000000000000000000 24591352395449906955400469058485263/1000000000000000000000000000 -94505730902666251546163392157509043/1000000000000000000000000000 -527921496311690535318035487289199/1000000000000000000000000000 6072784041323380855169723518055257/500000000000000000000000000 17672618858534416615911384566254519/250000000000000000000000000
-19404402547032092104261385429459143/500000000000000000000000000 -104344000219395253638502710172195361/1000000000000000000000000000 -45383378910220057214398240249821119/1000000000000000000000000000 1297127420300347170546352958400909/62500000000000000000000000 -3414468735210173605237306162926119/500000000000000000000000000 206443176594870955788689826610057/10000000000000000000000000 37731975683246554113935036349549/250000000000000000000000000 24731540778890643194466316841557713/500000000000000000000000000 135752783042353831941342576341300973/1000000000000000000000000000 54586678374928580467961876500662451/500000000000000000000000000 -3065534741364420432243795471522861/62500000000000000000000000 -6575582592247119981993965557340087/1000000000000000000000000000 -29375199628807923371884872404760707/500000000000000000000000000 -66548134191003145360426583481125237/500000000000000000000000000 3295805391263000329544778171862867/200000000000000000000000000 -9540587480411862275959272791461123/200000000000000000000000000 -5519953973304570336166374323214323/1000000000000000000000000000 90958864633172387622138111304544773/1000000000000000000000000000 10100425794362096472435847725947067/125000000000000000000000000 40382598396361095806737189825569733/1000000000000000000000000000
-20002109153055780491673839612861799/250000000000000000000000000 -10584079096605228204610718867728581/125000000000000000000000000 -139612699403136910823551513067908943/1000000000000000000000000000 -4458325666246646546497934502469717/250000000000000000000000000 -105975811670011903312566485106674367/1000000000000000000000000000 -23739247053057868364295044964310129/200000000000000000000000000 9272133433788481351511257847460139/100000000000000000000000000 43845818365210566216266484697689733/500000000000000000000000000 54586678374928580467961876500662451/500000000000000000000000000 16770267849680066999884512578805681/100000000000000000000000000 -31710013155596012462608409997948987/250000000000000000000000000 20208856749859020470755562624776753/200000000000000000000000000 -7637622046704103411032774121997319/250000000000000000000000000 -748315231667707522650028455711611/250000000000000000000000000 31027945790921428018377011105972651/1000000000000000000000000000 -31513925979934987937892981982973727/1000000000000000000000000000 -143202612025490459695258183026834251/1000000000000000000000000000 152330812888754949734632182353355459/1000000000000000000000000000 24688596141544789948965455483127931/500000000000000000000000000 3747426428609881344808341169276177/250000000000000000000000000
43934318841374928153505534231541793/500000000000000000000000000 929634334496121550097801628721487/31250000000000000000000000 152692194377888325113102752453082761/1000000000000000000000000000 38621512231418687924783999082271319/1000000000000000000000000000 33656967704823559598671218231066029/250000000000000000000000000 55101725159150198245195075932025337/500000000000000000000000000 -48994932488906241469451182889067523/500000000000000000000000000 -1248162052963189350229342442237827/10000000000000000000000000 -3065534741364420432243795471522861/62500000000000000000000000 -31710013155596012462608409997948987/250000000000000000000000000 69528381744148502686238233189171961/500000000000000000000000000 -103247812021293367351304755787178143/1000000000000000000000000000 -137314200338700047880066274471621/10000000000000000000000000 -36624229070376557329153129413211279/500000000000000000000000000 9703896133331569485831237204759903/1000000000000000000000000000 -8269296812499277089868853801696537/1000000000000000000000000000 1610367874800576396635698360684147/10000000000000000000000000 -83220276378034374717283190881073911/1000000000000000000000000000 -3415638188676732740272667148353381/500000000000000000000000000 -12162463374437409550370877476221581/500000000000000000000000000
-26572985369110794465954242437214043/500000000000000000000000000 4567498145150795010151282837800073/1000000000000000000000000000 -126847102569812650328449533976613223/1000000000000000000000000000 -22803574585589231501791852594437961/500000000000000000000000000 -127645476096860316235913829122989211/1000000000000000000000000000 -208192768406256758176727046902674377/1000000000000000000000000000 16428186655089243639794037385356879/125000000000000000000000000 32014524950391645443926001472187337/1000000000000000000000000000 -6575582592247119981993965557340087/1000000000000000000000000000 20208856749859020470755562624776753/200000000000000000000000000 -103247812021293367351304755787178143/1000000000000000000000000000 155355301270760036067620857498310531/1000000000000000000000000000 7150639142279422001930003010621513/500000000000000000000000000 154661031953124760145402542330408357/1000000000000000000000000000 42393630177114670011729737513573693/1000000000000000000000000000 4350174911333582211280529645940313/1000000000000000000000000000 -1896460039744928521656635581677871/10000000000000000000000000 121900821676308902984015121222639473/1000000000000000000000000000 -26918539592932933333429694274299743/1000000000000000000000000000 -8880259176955908751248610390632747/200000000000000000000000000
-7300021010221637433041371905425459/1000000000000000000000000000 24258643596392171403579367354477421/500000000000000000000000000 -206012827984744055754228506874081/12500000000000000000000000 -21065802662789499187160522134773899/1000000000000000000000000000 -6209202099176098101020828554028261/200000000000000000000000000 -11242409216660954361241914830923849/1000000000000000000000000000 14238039459134403888454257312978699/1000000000000000000000000000 210279192046624355909217804681829/7812500000000000000000000 -29375199628807923371884872404760707/500000000000000000000000000 -7637622046704103411032774121997319/250000000000000000000000000 -137314200338700047880066274471621/10000000000000000000000000 7150639142279422001930003010621513/500000000000000000000000000 55657925338251980369079526848205461/1000000000000000000000000000 78619599704238902930588672508557353/1000000000000000000000000000 -13853872181666570248741197542878157/500000000000000000000000000 33590186486784110626485362952642681/1000000000000000000000000000 -6953916517954117093656815679741723/250000000000000000000000000 -4895376599396468561299406368101027/100000000000000000000000000 -19869596966881865350179687294757857/500000000000000000000000000 3197593770691425060973578552811/5000000000000000000000000
-29474427656674582075934051041855491/1000000000000000000000000000 27445411363658836120749929630593171/250000000000000000000000000 -6180387077943055816455354690639027/62500000000000000000000000 -35376388637318554936130558607881533/500000000000000000000000000 -1355951527712193427835244608977131/10000000000000000000000000 -104075618687010746500752819356282613/500000000000000000000000000 12909326051674128980842507207936797/100000000000000000000000000 10168553862423806237593342701944613/500000000000000000000000000 -66548134191003145360426583481125237/500000000000000000000000000 -748315231667707522650028455711611/250000000000000000000000000 -36624229070376557329153129413211279/500000000000000000000000000 154661031953124760145402542330408357/1000000000000000000000000000 78619599704238902930588672508557353/1000000000000000000000000000 143202581870314400907481971220166827/500000000000000000000000000 750409226416445704591152510532019/200000000000000000000000000 30760514883017174976234437511953713/500000000000000000000000000 -189100444382646551422687799783002243/1000000000000000000000000000 11665617363181313054439036097501497/1000000000000000000000000000 -107364980208613393547772076132532119/1000000000000000000000000000 -32053646419472200877607636112854197/500000000000000000000000000
3280305516222343202182602903772517/250000000000000000000000000 -22544807537164755797883538614008173/1000000000000000000000000000 2744375319103228059381714195447849/1000000000000000000000000000 202346287666478092021726567030887/40000000000000000000000000 164040363550637171383364605030627/31250000000000000000000000 -7688974739234087285382592236401869/100000000000000000000000000 7227078503104713920267452429869147/250000000000000000000000000 -12273323753792836406820827782968221/200000000000000000000000000 3295805391263000329544778171862867/200000000000000000000000000 31027945790921428018377011105972651/1000000000000000000000000000 9703896133331569485831237204759903/1000000000000000000000000000 42393630177114670011729737513573693/1000000000000000000000000000 -13853872181666570248741197542878157/500000000000000000000000000 750409226416445704591152510532019/200000000000000000000000000 56551530909981366310547551807017149/1000000000000000000000000000 -5721463565524816506126101309667297/200000000000000000000000000 -26150528103273058568326127318737807/1000000000000000000000000000 81294425157655362127746327522182169/1000000000000000000000000000 11132426846015633350993382960966547/1000000000000000000000000000 -42272820147050508635370780790889501/1000000000000000000000000000
-4808032878718094740886425786309191/1000000000000000000000000000 42924980674612504045351436871683311/1000000000000000000000000000 -9409915825042813727972140891306049/1000000000000000000000000000 -4048238273174531212166743088385907/250000000000000000000000000 -21935913442197726059729754625801521/1000000000000000000000000000 1728851599936220701903916256843151/1000000000000000000000000000 5839438080653822159893314481623971/1000000000000000000000000000 24591352395449906955400469058485263/1000000000000000000000000000 -9540587480411862275959272791461123/200000000000000000000000000 -31513925979934987937892981982973727/1000000000000000000000000000 -8269296812499277089868853801696537/1000000000000000000000000000 4350174911333582211280529645940313/1000000000000000000000000000 33590186486784110626485362952642681/1000000000000000000000000000 30760514883017174976234437511953713/500000000000000000000000000 -5721463565524816506126101309667297/200000000000000000000000000 1498464506675173389958035373824833/50000000000000000000000000 -15399830746558085832885459438489141/1000000000000000000000000000 -50278702679751339577495745326207581/1000000000000000000000000000 -33628219878483226982599199797453303/1000000000000000000000000000 4189403383218702459548608736149901/1000000000000000000000000000
45406093210257420672760391432528957/500000000000000000000000000 -701027056108405284331948328576311/1000000000000000000000000000 188987502318055182301210434536644323/1000000000000000000000000000 15850338936416190281868866540639207/250000000000000000000000000 184230865254961026727502207334217419/1000000000000000000000000000 238791554523526199680792431794060069/1000000000000000000000000000 -166063151480822115707101026678437211/1000000000000000000000000000 -94505730902666251546163392157509043/1000000000000000000000000000 -5519953973304570336166374323214323/1000000000000000000000000000 -143202612025490459695258183026834251/1000000000000000000000000000 1610367874800576396635698360684147/10000000000000000000000000 -1896460039744928521656635581677871/10000000000000000000000000 -6953916517954117093656815679741723/250000000000000000000000000 -189100444382646551422687799783002243/1000000000000000000000000000 -26150528103273058568326127318737807/1000000000000000000000000000 -15399830746558085832885459438489141/1000000000000000000000000000 50152997610510650877941521802064087/200000000000000000000000000 -68166257143241968063064795793639107/500000000000000000000000000 29335754951153340836059317514360177/1000000000000000000000000000 13559908576332720543926599092824743/500000000000000000000000000
-5576702691324469972302617881128309/125000000000000000000000000 -16064692781545506906200456480685829/200000000000000000000000000 -20101906112015984817959577197475897/200000000000000000000000000 -2477925200611185559140687754879733/250000000000000000000000000 -15015474518646749738528273997070341/200000000000000000000000000 -172376082947577520572575035845833129/1000000000000000000000000000 50496905934683199465066581153472909/500000000000000000000000000 -527921496311690535318035487289199/1000000000000000000000000000 90958864633172387622138111304544773/1000000000000000000000000000 152330812888754949734632182353355459/1000000000000000000000000000 -83220276378034374717283190881073911/1000000000000000000000000000 121900821676308902984015121222639473/1000000000000000000000000000 -4895376599396468561299406368101027/100000000000000000000000000 11665617363181313054439036097501497/1000000000000000000000000000 81294425157655362127746327522182169/1000000000000000000000000000 -50278702679751339577495745326207581/1000000000000000000000000000 -68166257143241968063064795793639107/500000000000000000000000000 194269806453410220047915271113700317/1000000000000000000000000000 8651127872192862650121913931597141/200000000000000000000000000 -35573603612654570856973970281992653/1000000000000000000000000000
-5025606878631311369976363253133903/500000000000000000000000000 -32897092917173359363568782705477299/500000000000000000000000000 -127194770741712229884667715137211/100000000000000000000000000 21848576454020669074232570133565499/1000000000000000000000000000 21834326142675761135514327607991573/1000000000000000000000000000 39570444044682101344572585103165181/1000000000000000000000000000 -4125232875550628057185763754842861/200000000000000000000000000 6072784041323380855169723518055257/500000000000000000000000000 10100425794362096472435847725947067/125000000000000000000000000 24688596141544789948965455483127931/500000000000000000000000000 -3415638188676732740272667148353381/500000000000000000000000000 -26918539592932933333429694274299743/1000000000000000000000000000 -19869596966881865350179687294757857/500000000000000000000000000 -107364980208613393547772076132532119/1000000000000000000000000000 11132426846015633350993382960966547/1000000000000000000000000000 -33628219878483226982599199797453303/1000000000000000000000000000 29335754951153340836059317514360177/1000000000000000000000000000 8651127872192862650121913931597141/200000000000000000000000000 54390952871927390253221926203028361/1000000000000000000000000000 195509654144917788651515666080891/7812500000000000000000000
-12469987135962476603420990207944143/500000000000000000000000000 -24326300577980844171660361827203249/1000000000000000000000000000 -16043154905396580621276203121016619/1000000000000000000000000000 6040667425122852400120204506677113/1000000000000000000000000000 -445842430087389597503258373510259/200000000000000000000000000 81266942851454663916409917614218469/1000000000000000000000000000 -14682787697720503070840257330042673/500000000000000000000000000 17672618858534416615911384566254519/250000000000000000000000000 40382598396361095806737189825569733/1000000000000000000000000000 3747426428609881344808341169276177/250000000000000000000000000 -12162463374437409550370877476221581/500000000000000000000000000 -8880259176955908751248610390632747/200000000000000000000000000 3197593770691425060973578552811/5000000000000000000000000 -32053646419472200877607636112854197/500000000000000000000000000 -42272820147050508635370780790889501/1000000000000000000000000000 4189403383218702459548608736149901/1000000000000000000000000000 13559908576332720543926599092824743/500000000000000000000000000 -35573603612654570856973970281992653/1000000000000000000000000000 195509654144917788651515666080891/7812500000000000000000000 53892306572762463204453658767015591/1000000000000000000000000000


--- Term 65 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 60
Matrix dimension : 44

Flags :
F1  : R B B B G : {125}
F2  : R B B B G : {135}
F3  : R B B B G : {125, 135}
F4  : R B B B G : {235}
F5  : R B B B G : {125, 235}
F6  : R B B B G : {135, 235}
F7  : R B B B G : {125, 135, 235}
F8  : R B B B G : {145}
F9  : R B B B G : {125, 145}
F10 : R B B B G : {135, 145}
F11 : R B B B G : {235, 145}
F12 : R B B B G : {125, 235, 145}
F13 : R B B B G : {135, 235, 145}
F14 : R B B B G : {125, 135, 235, 145}
F15 : R B B B G : {245}
F16 : R B B B G : {125, 245}
F17 : R B B B G : {135, 245}
F18 : R B B B G : {125, 135, 245}
F19 : R B B B G : {235, 245}
F20 : R B B B G : {125, 235, 245}
F21 : R B B B G : {135, 235, 245}
F22 : R B B B G : {125, 135, 235, 245}
F23 : R B B B G : {145, 245}
F24 : R B B B G : {125, 145, 245}
F25 : R B B B G : {135, 145, 245}
F26 : R B B B G : {125, 135, 145, 245}
F27 : R B B B G : {235, 145, 245}
F28 : R B B B G : {125, 235, 145, 245}
F29 : R B B B G : {135, 235, 145, 245}
F30 : R B B B G : {125, 135, 235, 145, 245}
F31 : R B B B G : {345}
F32 : R B B B G : {125, 345}
F33 : R B B B G : {135, 345}
F34 : R B B B G : {125, 135, 345}
F35 : R B B B G : {235, 345}
F36 : R B B B G : {125, 235, 345}
F37 : R B B B G : {135, 235, 345}
F38 : R B B B G : {125, 135, 235, 345}
F39 : R B B B G : {145, 345}
F40 : R B B B G : {125, 145, 345}
F41 : R B B B G : {135, 145, 345}
F42 : R B B B G : {125, 135, 145, 345}
F43 : R B B B G : {235, 145, 345}
F44 : R B B B G : {125, 235, 145, 345}
F45 : R B B B G : {135, 235, 145, 345}
F46 : R B B B G : {125, 135, 235, 145, 345}
F47 : R B B B G : {245, 345}
F48 : R B B B G : {125, 245, 345}
F49 : R B B B G : {135, 245, 345}
F50 : R B B B G : {125, 135, 245, 345}
F51 : R B B B G : {125, 235, 245, 345}
F52 : R B B B G : {135, 235, 245, 345}
F53 : R B B B G : {125, 135, 235, 245, 345}
F54 : R B B B G : {145, 245, 345}
F55 : R B B B G : {125, 145, 245, 345}
F56 : R B B B G : {135, 145, 245, 345}
F57 : R B B B G : {125, 135, 145, 245, 345}
F58 : R B B B G : {235, 145, 245, 345}
F59 : R B B B G : {125, 235, 145, 245, 345}
F60 : R B B B G : {135, 235, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F8)-(F1)
B3  : (F9)-(F3)
B4  : (F10)-(F3)
B5  : (F15)-(F4)
B6  : (F31)-(F4)
B7  : (F6)-(F5)
B8  : (F16)-(F5)
B9  : (F23)-(F5)
B10 : (F33)-(F5)
B11 : (F39)-(F5)
B12 : (F24)-(F7)
B13 : (F41)-(F7)
B14 : (F17)-(F11)
B15 : (F32)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F25)-(F12)
B19 : (F34)-(F12)
B20 : (F40)-(F12)
B21 : (F26)-(F14)
B22 : (F42)-(F14)
B23 : (F35)-(F19)
B24 : (F47)-(F19)
B25 : (F37)-(F20)
B26 : (F54)-(F20)
B27 : (F27)-(F21)
B28 : (F36)-(F21)
B29 : (F43)-(F21)
B30 : (F48)-(F21)
B31 : (F49)-(F21)
B32 : (F28)-(F22)
B33 : (F38)-(F22)
B34 : (F45)-(F22)
B35 : (F55)-(F22)
B36 : (F56)-(F22)
B37 : (F44)-(F29)
B38 : (F50)-(F29)
B39 : (F46)-(F30)
B40 : (F57)-(F30)
B41 : (F52)-(F51)
B42 : (F58)-(F51)
B43 : (F59)-(F53)
B44 : (F60)-(F53)

Matrix :
29001879603180598981609629818369243/125000000000000000000000000 -127266090113704775723545894206857211/1000000000000000000000000000 -5673972408380513666840393617887927/500000000000000000000000000 704459178981322363224067193230881/125000000000000000000000000 94204967275269159774238614216647829/1000000000000000000000000000 -1936552955395921833131065540320347/40000000000000000000000000 14659011779245704090387741379546891/1000000000000000000000000000 22136540834641426050321408588577719/1000000000000000000000000000 4382217354837717516190843963301539/250000000000000000000000000 3480303004284503214947513493087911/200000000000000000000000000 -36802947455685769926587652703950657/1000000000000000000000000000 -6826016400914188401259308014876511/125000000000000000000000000 24781446131908519051474475340718221/1000000000000000000000000000 4268061600410682007550186006954519/500000000000000000000000000 -44305208773202547455112164276773/4000000000000000000000000 -9061682594829229442612568594061651/200000000000000000000000000 90056566420546494643283753559407447/500000000000000000000000000 91935199119993614647866781431843609/500000000000000000000000000 -42790416607776339539087515799201313/1000000000000000000000000000 -14697812497667507192472979696384871/100000000000000000000000000 -111540793251522720439858677234725853/1000000000000000000000000000 45126123470561355969139207536108779/1000000000000000000000000000 -62564521478089086133231705397257/1000000000000000000000000000 -658378169313167996550306385298677/1000000000000000000000000000 7114868097295204805068244871003621/1000000000000000000000000000 -4388925742912455732157050842058387/1000000000000000000000000000 103836281841453879836763009888805087/1000000000000000000000000000 -116696658010098702673060321111296687/500000000000000000000000000 -227631553959554691901138186497440823/1000000000000000000000000000 10539038617836714457729659436872393/100000000000000000000000000 70408641380609656363589361846299019/500000000000000000000000000 -15855397693148826382637663508384033/200000000000000000000000000 13970952980463099217544265545717613/1000000000000000000000000000 -689162808594091723209004270639129/125000000000000000000000000 -64961273551510725267059359115513279/1000000000000000000000000000 8212461687726342738609077186892737/125000000000000000000000000 -290669341747034435088962710592293241/1000000000000000000000000000 77368273792272308074549447108075511/500000000000000000000000000 66614710295531367130286969463586371/1000000000000000000000000000 -39637993476215931931525767956702581/1000000000000000000000000000 -12291466058477958692523937406187207/250000000000000000000000000 63980016110706669688343041453483/2000000000000000000000000 -27950051176275755991681765355067107/500000000000000000000000000 5547191041173769706919774306591173/250000000000000000000000000
-127266090113704775723545894206857211/1000000000000000000000000000 228344197829651612476098293654263493/1000000000000000000000000000 1302573663876861243780117583705529/200000000000000000000000000 1445308450010965957927368998271907/250000000000000000000000000 -2183736531539925942005475786774021/40000000000000000000000000 -49687159569827919777595160999018439/1000000000000000000000000000 183060532392123760730443065830277/10000000000000000000000000 -6927256388267190731902738256868273/200000000000000000000000000 3100740021610913292706753552399019/250000000000000000000000000 -35201819722785400955246705060176077/1000000000000000000000000000 16325653006632844234884085314867417/1000000000000000000000000000 1179088904870221398915894536684151/40000000000000000000000000 2269380170619101677259500658615313/100000000000000000000000000 -1051524743079985947904849733979001/1000000000000000000000000000 6056743995009183742590800427275901/1000000000000000000000000000 19144824912430311551171400244135583/100000000000000000000000000 -148253365343135802569197087303197879/1000000000000000000000000000 -38788468863083355401843642090602881/1000000000000000000000000000 -14268186417410025848538179948127323/100000000000000000000000000 -14750872534821212635932664895476893/500000000000000000000000000 58484770352142234875071122501608743/1000000000000000000000000000 5086096715763865579336856580194777/125000000000000000000000000 95517299885849119694115015565891/250000000000000000000000000 -1433996758466839815791265744306569/1000000000000000000000000000 -1815585472480542073697677793018293/500000000000000000000000000 5943760560007436443754664821183087/1000000000000000000000000000 65762207287136890639081491374152481/500000000000000000000000000 20532582581125462956952457592098913/200000000000000000000000000 5653342359426588022662376549229121/40000000000000000000000000 -236136551415049408994599786300102979/1000000000000000000000000000 -115610477961573925240406799934997519/500000000000000000000000000 30371411560363229995364735460242743/500000000000000000000000000 -6066756977158582780867315643769023/100000000000000000000000000 54346389093592038353187243245280301/1000000000000000000000000000 15249185953125737109122399183511621/1000000000000000000000000000 -101598973380492556363343888568707/250000000000000000000000000 80802461346640547615251237158302693/500000000000000000000000000 -58936551176062026347690217722233519/200000000000000000000000000 -17476417335607611793773561238341199/500000000000000000000000000 59303836552602554901540977711682141/1000000000000000000000000000 25004262872951567636521718928873539/1000000000000000000000000000 -20085339113946421921907018837319999/500000000000000000000000000 14557649426034253695038482244733997/500000000000000000000000000 19809438656107143422041170476821093/1000000000000000000000000000
-5673972408380513666840393617887927/500000000000000000000000000 1302573663876861243780117583705529/200000000000000000000000000 742765220750743008581743968670467/250000000000000000000000000 -1627524749798784808741725871891243/1000000000000000000000000000 -30174303559350414058426550370052997/1000000000000000000000000000 831518405169991114798338916513881/50000000000000000000000000 1273668103579520237531497809166013/500000000000000000000000000 -478955695772378740492760778720963/125000000000000000000000000 -3194129096230472186818614738082129/1000000000000000000000000000 60598343017471917907723008428369/25000000000000000000000000 1282251873008928303655779108540421/1000000000000000000000000000 84283215380834189327392692497753/200000000000000000000000000 56136804174878980577576994294559/250000000000000000000000000 -63394560771553346387695838848051/15625000000000000000000000 1393376689007497639003661810755651/500000000000000000000000000 -1672128160772730106951387130836801/125000000000000000000000000 -972083239943353979083655947206271/125000000000000000000000000 -8915689708950182087228241269728891/1000000000000000000000000000 -409629006494772765410985566709483/31250000000000000000000000 5576033782787368106699118733221459/250000000000000000000000000 -8823536370285775146885611583791419/500000000000000000000000000 5464730993202657610628235998846627/500000000000000000000000000 151300641433477194151966606728687/50000000000000000000000000 -1290623101029569799430246029596451/1000000000000000000000000000 119628878611132338950590335774461/62500000000000000000000000 -380622834365351379835277447624867/500000000000000000000000000 200807403723341221153563881863451/20000000000000000000000000 3177068504610805960670408308717091/250000000000000000000000000 11534439821437335467019324932304221/1000000000000000000000000000 322068326774783286338447959000767/31250000000000000000000000 -11381890863964237749358786881061379/500000000000000000000000000 -3757670975057307769561357024172957/500000000000000000000000000 -10868581444306873579074877704036431/1000000000000000000000000000 -3432027727712302444111666345970443/500000000000000000000000000 -2661890677474583354068481321227771/250000000000000000000000000 3682732293172013825842069515648027/200000000000000000000000000 6799634878772645525057423301745643/200000000000000000000000000 -829195087746607604675472981505549/50000000000000000000000000 10388409033052441937667330917257357/1000000000000000000000000000 -3949485429385687814220277073955923/1000000000000000000000000000 -4181038390387484054058195324932609/250000000000000000000000000 342857250782949877078308060824791/50000000000000000000000000 -85068486137715817847911469341069/8000000000000000000000000 1300713643135020812143720505688989/200000000000000000000000000
704459178981322363224067193230881/125000000000000000000000000 1445308450010965957927368998271907/250000000000000000000000000 -1627524749798784808741725871891243/1000000000000000000000000000 3188548912379514989870701814095141/1000000000000000000000000000 4142086330372752064401732259267139/250000000000000000000000000 -4054731303498160033317032617800901/125000000000000000000000000 91560467994030039758082446907559/100000000000000000000000000 1383645164413543688801613497382187/500000000000000000000000000 508660485766727741443991940200443/500000000000000000000000000 -3774940871565382675182104601124269/1000000000000000000000000000 -1839883470621921530824808971683737/500000000000000000000000000 -28666032220168520652215186238853/1000000000000000000000000000 197032312677188432119516952802147/1000000000000000000000000000 2799016896919920000981682999501951/1000000000000000000000000000 -1041884010594147526348286593320671/250000000000000000000000000 22931930330183784315658485475969689/1000000000000000000000000000 -6898103097121690882992693521822041/500000000000000000000000000 5825917644944393610875502443389669/250000000000000000000000000 -7942757321349418817130192663363419/1000000000000000000000000000 -3925010823869258061222567879469957/500000000000000000000000000 10194748866624133028883969062673239/1000000000000000000000000000 -3927525941352039225382483209405809/200000000000000000000000000 -844925357716809173165046557625431/500000000000000000000000000 -800282836979515152210261401635383/500000000000000000000000000 -1092686255421455691904169281432103/1000000000000000000000000000 -1019203237202045974880657229274137/1000000000000000000000000000 76331290823233946806588240768647/6250000000000000000000000 -22392164106991729826359918888222099/1000000000000000000000000000 5488314628112185669767044463234017/500000000000000000000000000 -10934833811142037917170705719614789/500000000000000000000000000 11825688827870054497433788883519129/1000000000000000000000000000 -1852766111713139488523577446393553/200000000000000000000000000 617078322484657824494814928527029/31250000000000000000000000 -155112101820312761662025784811617/15625000000000000000000000 1988022527470440400976566853261081/100000000000000000000000000 -1048047409027689778704170176004337/100000000000000000000000000 -18118635401373143060880285403850239/1000000000000000000000000000 -17688798827655325929314303041468107/1000000000000000000000000000 -300101273506807528243940822790181/50000000000000000000000000 -1112380918541190483877167997618233/200000000000000000000000000 9435079944480697085132996880270449/1000000000000000000000000000 2222885049577893174882145065221883/250000000000000000000000000 3054013318177543585545369844114291/500000000000000000000000000 -5894324485673108129252119684165157/500000000000000000000000000
94204967275269159774238614216647829/1000000000000000000000000000 -2183736531539925942005475786774021/40000000000000000000000000 -30174303559350414058426550370052997/1000000000000000000000000000 4142086330372752064401732259267139/250000000000000000000000000 61760125688576194855645160123240403/200000000000000000000000000 -85148957987407943445265363094079129/500000000000000000000000000 -14293430819481387137983398549253017/500000000000000000000000000 38023075392909671113749933223680511/1000000000000000000000000000 15950351122751507572776095103501359/500000000000000000000000000 -27596496681293008773690071173077213/1000000000000000000000000000 -4706834189458950883149145960948781/500000000000000000000000000 1630719003861979539161795932469183/1000000000000000000000000000 -2539921799050822030296413086469559/500000000000000000000000000 8395763409362542841090921426337371/200000000000000000000000000 -2820511361196851738441579420516693/100000000000000000000000000 146646983187033678350785674475457021/1000000000000000000000000000 3901450761279643595089379612329599/62500000000000000000000000 9198867171352935876224403823528649/125000000000000000000000000 143466705323059127082951373512580621/1000000000000000000000000000 -219907751920586085016657908030079107/1000000000000000000000000000 99592950165553183962777261385116973/500000000000000000000000000 -120321236980623223449472329728247783/1000000000000000000000000000 -32014733966662841632072514913602967/1000000000000000000000000000 53793472547496148801919010659171/3906250000000000000000000 -2631058701574316689191238709647781/125000000000000000000000000 4289587439096554285208763721049549/500000000000000000000000000 -117817468966119952179134530049974877/1000000000000000000000000000 -108188823382655841225809614822145597/1000000000000000000000000000 -96937672845904426025081491500836531/1000000000000000000000000000 -60431449085965712660379949873641273/500000000000000000000000000 14055904006170918536775439214761167/62500000000000000000000000 44330718917673754928244391430140111/500000000000000000000000000 56550836937189843578509867525513839/500000000000000000000000000 7360595432834595374566163925665057/100000000000000000000000000 29907348818249400625195964967619939/250000000000000000000000000 -101061158753856750806327331181452711/500000000000000000000000000 -81837574935534262906384172072167099/250000000000000000000000000 158332217620589890300015464306775531/1000000000000000000000000000 -58681181897040874422731807683210437/500000000000000000000000000 46434306836362566747449467567363449/1000000000000000000000000000 182463234651031853777047130182357299/1000000000000000000000000000 -38207302192348119997528418867446681/500000000000000000000000000 118761394461012074970080350956912951/1000000000000000000000000000 -3554386922923593020724626816894853/50000000000000000000000000
-1936552955395921833131065540320347/40000000000000000000000000 -49687159569827919777595160999018439/1000000000000000000000000000 831518405169991114798338916513881/50000000000000000000000000 -4054731303498160033317032617800901/125000000000000000000000000 -85148957987407943445265363094079129/500000000000000000000000000 82993582319050105605778560229460701/250000000000000000000000000 -6147224086162446344168989878234859/1000000000000000000000000000 -7657841460614340884442111867857717/250000000000000000000000000 -7393259128713484430966615619950069/1000000000000000000000000000 9457161149957850622217315594903019/250000000000000000000000000 2296515373624762877799799540389537/62500000000000000000000000 -464219726080901501075508938011929/200000000000000000000000000 4858457491064467288092695705253/1562500000000000000000000 -28688004265691852657853546610931423/1000000000000000000000000000 43491571055522135686052138164864283/1000000000000000000000000000 -225809896260534398983564073732356197/1000000000000000000000000000 29832523081058023372514141593570173/200000000000000000000000000 -57695760098717960738866400161873883/250000000000000000000000000 63935756340452374109065903942612071/1000000000000000000000000000 3161153112923803879367552656935647/50000000000000000000000000 -28214207858608959060840276054986629/250000000000000000000000000 27107633217604001764989591608777049/125000000000000000000000000 111396927651638015798004642757401/6250000000000000000000000 334918437638863071861701457764099/20000000000000000000000000 741669612709807484238097407063567/62500000000000000000000000 10996589966282627078861760912614823/1000000000000000000000000000 -103681403102664319778637495522630503/1000000000000000000000000000 222790151147796328665915900215203253/1000000000000000000000000000 -12533740126696763951313003942014681/100000000000000000000000000 54043490788432700714208007047237479/250000000000000000000000000 -67491949558289125756856265837098437/500000000000000000000000000 24116783822350562171775327483267683/250000000000000000000000000 -106930807782946544144170049921407829/500000000000000000000000000 55357430678514432097194857739001947/500000000000000000000000000 -26918650352267924823724887665970321/125000000000000000000000000 58687938041639524741580907501751051/500000000000000000000000000 88648057129951398449733074072338279/500000000000000000000000000 171579409834378795873102755781998959/1000000000000000000000000000 66487198033570006861679664990017583/1000000000000000000000000000 3831365533116615893070493964829903/62500000000000000000000000 -101842993479505321547133964388765251/1000000000000000000000000000 -95320075141584519586135590724166189/1000000000000000000000000000 -67094890936691025317885527084046579/1000000000000000000000000000 129142539705828424336493057934246059/1000000000000000000000000000
14659011779245704090387741379546891/1000000000000000000000000000 183060532392123760730443065830277/10000000000000000000000000 1273668103579520237531497809166013/500000000000000000000000000 91560467994030039758082446907559/100000000000000000000000000 -14293430819481387137983398549253017/500000000000000000000000000 -6147224086162446344168989878234859/1000000000000000000000000000 5024655569933807311489496542884013/500000000000000000000000000 -495010631819676635819313484918491/100000000000000000000000000 589982513554264789620268156365613/1000000000000000000000000000 810272195785418631488397927060931/1000000000000000000000000000 -1275767427446352771364544009948897/250000000000000000000000000 -6497686970050508754561838204911287/1000000000000000000000000000 2144067148352661903406189271151217/250000000000000000000000000 -886896565073932526606363505758097/250000000000000000000000000 948907228247950319118773871989879/1000000000000000000000000000 6562836846703097793248021873381813/1000000000000000000000000000 -17879587957861663246291835568357/6250000000000000000000000 29705490580192900642369450779984379/1000000000000000000000000000 -26617043111270945477678864023162459/500000000000000000000000000 -912145376560154714540651903394551/500000000000000000000000000 -3826520132095279041358452632855363/100000000000000000000000000 22391467972701345328137060154608809/1000000000000000000000000000 2040125178093328898640258159735207/500000000000000000000000000 -1616679281640197466918726031144553/500000000000000000000000000 876534158200340177057088166929689/250000000000000000000000000 -1846484511134483514657032523059591/1000000000000000000000000000 61385370636953772539260428155800821/1000000000000000000000000000 -24591826468453905311845580610924189/1000000000000000000000000000 -1555535436927277364526810537811781/500000000000000000000000000 -238345138597535897853994476693853/50000000000000000000000000 -33282232366270890673184769502301229/1000000000000000000000000000 -24876506370679883824025095479295577/1000000000000000000000000000 -103009790166560124973721808563331/8000000000000000000000000 -4988292660696295597534274746919907/500000000000000000000000000 -18319459781032058591093085791872091/1000000000000000000000000000 37837697161284895257785095265397633/1000000000000000000000000000 8341046835252939304242425076153183/1000000000000000000000000000 -22010342911256754571326620700193677/500000000000000000000000000 22649286551828981232189030778618831/1000000000000000000000000000 -9324011297621979106554107183141101/1000000000000000000000000000 -14473254725975428070755703257468881/500000000000000000000000000 4187042579042700859653095113953321/250000000000000000000000000 -21593710654528373760795306170631307/1000000000000000000000000000 11727082612646354676761140342465021/1000000000000000000000000000
22136540834641426050321408588577719/1000000000000000000000000000 -6927256388267190731902738256868273/200000000000000000000000000 -478955695772378740492760778720963/125000000000000000000000000 1383645164413543688801613497382187/500000000000000000000000000 38023075392909671113749933223680511/1000000000000000000000000000 -7657841460614340884442111867857717/250000000000000000000000000 -495010631819676635819313484918491/100000000000000000000000000 10485923391745075959847145950806469/1000000000000000000000000000 -193684009504080591475032432136513/200000000000000000000000000 121961884874102024855280256238279/200000000000000000000000000 -5529935666247559641801636763450833/1000000000000000000000000000 -1282813896384444919438338045500813/500000000000000000000000000 -1228584710310912535417091110276737/200000000000000000000000000 118551032001850676321761630586837/25000000000000000000000000 -3227025026994451042614389460913353/500000000000000000000000000 -774906652259356883223300142369157/200000000000000000000000000 3362258852105200986159194331576287/500000000000000000000000000 6404639003807313866338728884477581/250000000000000000000000000 29565548100407079282487699630429857/1000000000000000000000000000 -15522343426923723446262348660811/3906250000000000000000000 7803481601840510347731617290072563/500000000000000000000000000 -38265739451618206725897351145274863/1000000000000000000000000000 -3439390339375610074530258624060029/1000000000000000000000000000 -778833091506652033258359314782011/1000000000000000000000000000 -947506014596484297546885391016781/500000000000000000000000000 -82468734405974485690486506696049/50000000000000000000000000 -628963205026283974502036759453293/25000000000000000000000000 -36138843032407965881732717134482391/1000000000000000000000000000 -1781977885191912023375222661772577/250000000000000000000000000 5806404613467373615724167461421323/500000000000000000000000000 61760116757648396525766981877619207/1000000000000000000000000000 -3356591156435803976369137849147287/250000000000000000000000000 1922820968267368243519350417675671/50000000000000000000000000 -18106276463902833459229167132794837/1000000000000000000000000000 14195666206159775126215273125312341/500000000000000000000000000 -12500858021583341286225485934558719/500000000000000000000000000 -25094555842028763681529663644932641/500000000000000000000000000 38186044993309972606164256901385209/1000000000000000000000000000 -1143200790494936614730713803377837/125000000000000000000000000 -3373817400915909107067544282487309/250000000000000000000000000 1058001939685142005985876967287511/62500000000000000000000000 771040475458335506788945027642847/62500000000000000000000000 2462807344569807145498400610682937/250000000000000000000000000 -10840560564578356666617709627466611/500000000000000000000000000
4382217354837717516190843963301539/250000000000000000000000000 3100740021610913292706753552399019/250000000000000000000000000 -3194129096230472186818614738082129/1000000000000000000000000000 508660485766727741443991940200443/500000000000000000000000000 15950351122751507572776095103501359/500000000000000000000000000 -7393259128713484430966615619950069/1000000000000000000000000000 589982513554264789620268156365613/1000000000000000000000000000 -193684009504080591475032432136513/200000000000000000000000000 4469119561564307701259408563418621/500000000000000000000000000 -4534463988698108204348276568789667/1000000000000000000000000000 376333647588540821521185582934393/1000000000000000000000000000 -1018069483166856478221561644095321/500000000000000000000000000 7415182993623936998729282766975481/1000000000000000000000000000 4376137935175766962602694166605767/1000000000000000000000000000 -118028810570438278553790727339491/1000000000000000000000000000 28992271549365892077226012964705893/1000000000000000000000000000 22108714847768407785963092905711739/1000000000000000000000000000 1355344736877219138435187967506807/250000000000000000000000000 -4906191548691801191717155341562447/1000000000000000000000000000 -53248910807343939870969408142927357/1000000000000000000000000000 6977630600197425451628922122863853/500000000000000000000000000 934353722870392057907767811174593/50000000000000000000000000 -2934682596367112901359835188046307/1000000000000000000000000000 3489605667539144135324253400166889/1000000000000000000000000000 -1650234404937871891158201887859729/1000000000000000000000000000 746582193585952717632859693362819/250000000000000000000000000 11103612045472876320373620139995701/1000000000000000000000000000 -6240407391712447652820320871334511/1000000000000000000000000000 -32896247351931568138487333027097881/1000000000000000000000000000 -5238385364118641589320510255300453/200000000000000000000000000 -4541676670262377032395608496292883/1000000000000000000000000000 24136083110067349980857604457065841/1000000000000000000000000000 -2994102881050413683513461003384153/200000000000000000000000000 8131178646722663358309327997636967/250000000000000000000000000 -5338743009029299429148560810919801/500000000000000000000000000 -2307580236585878305627701257516753/250000000000000000000000000 -10286045226783732631697355268235761/250000000000000000000000000 7335945401632833767714366839426681/1000000000000000000000000000 -8192191915378495547015581138155509/1000000000000000000000000000 4831548411676008464000034283669649/250000000000000000000000000 2986927083327364605809713573076777/200000000000000000000000000 -4973985604179654867820626568988487/200000000000000000000000000 4365615771947330129807029523597559/500000000000000000000000000 1212874339160781620837389497889653/125000000000000000000000000
3480303004284503214947513493087911/200000000000000000000000000 -35201819722785400955246705060176077/1000000000000000000000000000 60598343017471917907723008428369/25000000000000000000000000 -3774940871565382675182104601124269/1000000000000000000000000000 -27596496681293008773690071173077213/1000000000000000000000000000 9457161149957850622217315594903019/250000000000000000000000000 810272195785418631488397927060931/1000000000000000000000000000 121961884874102024855280256238279/200000000000000000000000000 -4534463988698108204348276568789667/1000000000000000000000000000 1046061846716041635343561234309091/100000000000000000000000000 -1423746060627368073581263903712141/1000000000000000000000000000 -7135955507325864424124726108155543/1000000000000000000000000000 -5110527981400137685021240369317/3906250000000000000000000 -2560671639850027035401622402469613/500000000000000000000000000 889526356917839817811830989615551/250000000000000000000000000 -5504095676463287790515854626746977/100000000000000000000000000 30365192350858030246736106230345153/1000000000000000000000000000 -485968583713266983695088198557669/125000000000000000000000000 6176738979159377426721448317900031/1000000000000000000000000000 2829367263918284281789370011761099/125000000000000000000000000 -9919757907167463814094419222851747/250000000000000000000000000 3822904018397279170023964321999491/200000000000000000000000000 4093268256864291859939867802005549/1000000000000000000000000000 -469856302334879833258112985427697/1000000000000000000000000000 3599622000867928197409790851301953/1000000000000000000000000000 -1427967486342216136119270938735221/1000000000000000000000000000 -244301508388679649157202876025291/40000000000000000000000000 -1091969402210552878165426921364527/250000000000000000000000000 -27043682049965883596226565432328281/1000000000000000000000000000 61196668362612218082170338433520649/1000000000000000000000000000 9983430142086317946699262515368927/1000000000000000000000000000 -8570973398517501418577941042730279/500000000000000000000000000 -12487478146030876728213699685846773/1000000000000000000000000000 -10369211081460900366041663271738337/1000000000000000000000000000 -27848624486260786661110239636229019/1000000000000000000000000000 14865962638383393152706605324783917/500000000000000000000000000 629420629818637882243006462386797/125000000000000000000000000 40904593160568376092879814293512461/1000000000000000000000000000 23492596376924679091380518361963081/1000000000000000000000000000 -12260107234534165865022533339798899/1000000000000000000000000000 -14812120339818254218314501041675607/500000000000000000000000000 10688524028796463670975376511465797/1000000000000000000000000000 -22312679638268892022407638875986043/1000000000000000000000000000 2929309920249026385335671519256569/250000000000000000000000000
-36802947455685769926587652703950657/1000000000000000000000000000 16325653006632844234884085314867417/1000000000000000000000000000 1282251873008928303655779108540421/1000000000000000000000000000 -1839883470621921530824808971683737/500000000000000000000000000 -4706834189458950883149145960948781/500000000000000000000000000 2296515373624762877799799540389537/62500000000000000000000000 -1275767427446352771364544009948897/250000000000000000000000000 -5529935666247559641801636763450833/1000000000000000000000000000 376333647588540821521185582934393/1000000000000000000000000000 -1423746060627368073581263903712141/1000000000000000000000000000 5315497652318945833889711796639207/500000000000000000000000000 9067388144383427877671495911589701/1000000000000000000000000000 -97589564677448976594536786794561/40000000000000000000000000 -595424998500867227833750703810903/500000000000000000000000000 5499664814732147697248931295055201/1000000000000000000000000000 -534404757534934198457983305895121/200000000000000000000000000 -777707438914559033550763084924083/200000000000000000000000000 -55312023735921675146088177084171659/1000000000000000000000000000 23685185754673239038786499915405647/1000000000000000000000000000 45373822445737919922079779879291/7812500000000000000000000 22684886965278302612305634141292843/1000000000000000000000000000 15833085436338137323309568410140837/1000000000000000000000000000 -10060608148808865165862914808423/15625000000000000000000000 125330568265957382288967844432957/31250000000000000000000000 -1613616281405319168997038743031637/1000000000000000000000000000 873627318923025266755640586958641/250000000000000000000000000 -36244479705131242288016287374509839/1000000000000000000000000000 30358992742623184615172828398077671/500000000000000000000000000 10266949331555398711931148897200043/1000000000000000000000000000 -3431529331076419998693820785432057/500000000000000000000000000 -28447644941494603937894032649929773/1000000000000000000000000000 38295663812014954332169916286789851/1000000000000000000000000000 -25544981219184963683239904817256433/1000000000000000000000000000 28064564409354319060549047585613219/1000000000000000000000000000 -10034789510664021118051135068443267/1000000000000000000000000000 -643200338405023028147745564940707/50000000000000000000000000 163427974287281470825303182756687/3906250000000000000000000 728725696296551333573482153700823/125000000000000000000000000 -6759720388963477701858737941052631/500000000000000000000000000 11405338657237967991527148893807361/500000000000000000000000000 1203905649899248234308250377575299/100000000000000000000000000 -1453684211345422537074193690507107/50000000000000000000000000 183712854617081412360369404747577/15625000000000000000000000 4965325742206814844513184455354523/500000000000000000000000000
-6826016400914188401259308014876511/125000000000000000000000000 1179088904870221398915894536684151/40000000000000000000000000 84283215380834189327392692497753/200000000000000000000000000 -28666032220168520652215186238853/1000000000000000000000000000 1630719003861979539161795932469183/1000000000000000000000000000 -464219726080901501075508938011929/200000000000000000000000000 -6497686970050508754561838204911287/1000000000000000000000000000 -1282813896384444919438338045500813/500000000000000000000000000 -1018069483166856478221561644095321/500000000000000000000000000 -7135955507325864424124726108155543/1000000000000000000000000000 9067388144383427877671495911589701/1000000000000000000000000000 1868623235555784430178557833185243/125000000000000000000000000 -1816308762514008882670493282392691/250000000000000000000000000 276726308867619088004730010587819/200000000000000000000000000 442006929481164137126363787006173/1000000000000000000000000000 25117758588537221049424104895191867/1000000000000000000000000000 -43702649695089389127774390706483331/1000000000000000000000000000 -2686768785144363072496583944495461/62500000000000000000000000 24264624186735012870390776347019401/1000000000000000000000000000 2096988411530415520908489982173399/100000000000000000000000000 47762014493334322501337240449480383/1000000000000000000000000000 -11711668526925616722933686500980479/500000000000000000000000000 -699930709225711680269858097800797/250000000000000000000000000 264977893437815251623084085502169/200000000000000000000000000 -3780713612511161825439224366828429/1000000000000000000000000000 236141386392889553239875594137937/125000000000000000000000000 -3854890503109906147048811961144131/100000000000000000000000000 26675722782705733778799506663593953/500000000000000000000000000 13407787754588794834914245465941877/250000000000000000000000000 -39117205666707732424605750620752653/1000000000000000000000000000 -17931699256428909872827406886977249/1000000000000000000000000000 7204798091688551596533405733047457/250000000000000000000000000 6739771616219086525999345299527517/1000000000000000000000000000 7391412237508347316418387840128321/1000000000000000000000000000 28609378581336853806989869988895969/1000000000000000000000000000 -17848151059087606565622542167363389/500000000000000000000000000 24998143057307743792253118712897029/500000000000000000000000000 -14084316625832086823228835346623991/500000000000000000000000000 -7096014405883420812056278632515507/250000000000000000000000000 7236533710293360240061955829238001/500000000000000000000000000 29379138057209831143796960569732291/1000000000000000000000000000 -7466941389491310725505485969275271/500000000000000000000000000 6400642995021160753405158669683213/250000000000000000000000000 -6305494595682597668536396014404321/500000000000000000000000000
24781446131908519051474475340718221/1000000000000000000000000000 2269380170619101677259500658615313/100000000000000000000000000 56136804174878980577576994294559/250000000000000000000000000 197032312677188432119516952802147/1000000000000000000000000000 -2539921799050822030296413086469559/500000000000000000000000000 4858457491064467288092695705253/1562500000000000000000000 2144067148352661903406189271151217/250000000000000000000000000 -1228584710310912535417091110276737/200000000000000000000000000 7415182993623936998729282766975481/1000000000000000000000000000 -5110527981400137685021240369317/3906250000000000000000000 -97589564677448976594536786794561/40000000000000000000000000 -1816308762514008882670493282392691/250000000000000000000000000 13277195921163051650746560100313793/1000000000000000000000000000 -156879554322907641595050797542161/250000000000000000000000000 158379915369387749082231270938437/62500000000000000000000000 3791546540893908601597437801555143/200000000000000000000000000 22314492499777540377513058046635323/1000000000000000000000000000 781020179175825236340529823052891/40000000000000000000000000 -22709475241757600717862885232435559/500000000000000000000000000 -42059671197123442383216170297633483/1000000000000000000000000000 -25613236974548060656426196121469263/1000000000000000000000000000 8610717370760823237581590613973313/200000000000000000000000000 178426200074615564380637175732813/100000000000000000000000000 849991468263738255878597344839097/1000000000000000000000000000 2105257006162426834011829920437797/1000000000000000000000000000 1336937539511592650370307966444731/1000000000000000000000000000 6951911048166054454649818088305459/125000000000000000000000000 -16422711959505525290239600350176011/1000000000000000000000000000 -35053374283917455290863862765779013/1000000000000000000000000000 -15475392961055207273817887797745287/1000000000000000000000000000 -1467022588902876793876620574431089/40000000000000000000000000 2771169158972169210326834617876983/1000000000000000000000000000 -15946753398081790461049986446844253/500000000000000000000000000 22678299656572739257694813606407569/1000000000000000000000000000 -33214068287819294226251001501584937/1000000000000000000000000000 2914081066397115076073818160364551/100000000000000000000000000 -19348216599860327371111622409556331/1000000000000000000000000000 -5697401798748290239999207508745081/250000000000000000000000000 15203354808069768563718007891822417/1000000000000000000000000000 5187274496757978291345220457427061/500000000000000000000000000 -4116846019653641149360894532568179/250000000000000000000000000 -10170694074904930992365101023953061/1000000000000000000000000000 -694648205250006840803077686655581/50000000000000000000000000 23146804011906246727849272876243107/1000000000000000000000000000
4268061600410682007550186006954519/500000000000000000000000000 -1051524743079985947904849733979001/1000000000000000000000000000 -63394560771553346387695838848051/15625000000000000000000000 2799016896919920000981682999501951/1000000000000000000000000000 8395763409362542841090921426337371/200000000000000000000000000 -28688004265691852657853546610931423/1000000000000000000000000000 -886896565073932526606363505758097/250000000000000000000000000 118551032001850676321761630586837/25000000000000000000000000 4376137935175766962602694166605767/1000000000000000000000000000 -2560671639850027035401622402469613/500000000000000000000000000 -595424998500867227833750703810903/500000000000000000000000000 276726308867619088004730010587819/200000000000000000000000000 -156879554322907641595050797542161/250000000000000000000000000 3066623939673099129957331242835619/500000000000000000000000000 -887474512739372128003221908999751/200000000000000000000000000 28529190274572640557376879984780017/1000000000000000000000000000 399580074548360742854118781687519/200000000000000000000000000 3342047806036685910974440693298991/250000000000000000000000000 14895861510664009644180283658742789/1000000000000000000000000000 -31993535707422710232406536698140841/1000000000000000000000000000 30695198725465329494512878607730951/1000000000000000000000000000 -19582546208478421251667497178659479/1000000000000000000000000000 -911176398913161109254490932697253/200000000000000000000000000 760638511014529601362453510377237/500000000000000000000000000 -314581925672650472935420399755547/100000000000000000000000000 1099627165250457534516384843196621/1000000000000000000000000000 -11313669770415451305139990782685881/1000000000000000000000000000 -1064932019774979348886739798849413/62500000000000000000000000 -6882382489488682959169386578773987/1000000000000000000000000000 -5343948713972510005814767128820743/200000000000000000000000000 14689699371157322843675649103470493/500000000000000000000000000 602007239058933379861054694134499/50000000000000000000000000 17554416666037564581511093347991053/1000000000000000000000000000 8838148981081514735711575703683639/1000000000000000000000000000 20641109634208815896022729893169079/1000000000000000000000000000 -29651554760034589493743947692694897/1000000000000000000000000000 -40499092959883107005985805192805891/1000000000000000000000000000 112708253635880891023666989982291/10000000000000000000000000 -18104220811432633345172755368375129/1000000000000000000000000000 6563426342113697439755748002246311/1000000000000000000000000000 13499125466951479775236353281021287/500000000000000000000000000 -2385374819545604928797369184008593/250000000000000000000000000 9039539026171275351238149364577351/500000000000000000000000000 -362754584241669052789231936027087/31250000000000000000000000
-44305208773202547455112164276773/4000000000000000000000000 6056743995009183742590800427275901/1000000000000000000000000000 1393376689007497639003661810755651/500000000000000000000000000 -1041884010594147526348286593320671/250000000000000000000000000 -2820511361196851738441579420516693/100000000000000000000000000 43491571055522135686052138164864283/1000000000000000000000000000 948907228247950319118773871989879/1000000000000000000000000000 -3227025026994451042614389460913353/500000000000000000000000000 -118028810570438278553790727339491/1000000000000000000000000000 889526356917839817811830989615551/250000000000000000000000000 5499664814732147697248931295055201/1000000000000000000000000000 442006929481164137126363787006173/1000000000000000000000000000 158379915369387749082231270938437/62500000000000000000000000 -887474512739372128003221908999751/200000000000000000000000000 1669401437754756779370603108178709/250000000000000000000000000 -11736542943972002026080361150659647/500000000000000000000000000 7177752956980376295201801144179151/500000000000000000000000000 -33858850446367831189908672898551739/1000000000000000000000000000 -369964938846763567770529657594693/500000000000000000000000000 8283628885192892319448539877264553/1000000000000000000000000000 -16102173171804514642694012707732909/1000000000000000000000000000 7008958671990580948800703814328179/200000000000000000000000000 2806140196433970190628834732750851/1000000000000000000000000000 2096526454158148564273847341573103/1000000000000000000000000000 1761969529403408581756303952956707/1000000000000000000000000000 350929922827199408212000644986141/200000000000000000000000000 -1294199635054800733486735226901423/250000000000000000000000000 462493964769989190832128787612779/12500000000000000000000000 -1528986783468392807623828966878373/125000000000000000000000000 20717376331844730216738244703309277/1000000000000000000000000000 -34797885618291206802016977471315511/1000000000000000000000000000 7477815550243593357530822382190811/500000000000000000000000000 -8652097760718249663948486673166763/250000000000000000000000000 9128918065704004047835282998709009/500000000000000000000000000 -985126284122850624448148966960099/31250000000000000000000000 392790738862680944480686708330887/20000000000000000000000000 6445875509280951859491529154354403/200000000000000000000000000 3070773062524182281737067680518827/500000000000000000000000000 947264460516046292255031397877639/100000000000000000000000000 1401439666283602301708637492705517/125000000000000000000000000 -15290425053107394564125144280265011/1000000000000000000000000000 -7282249664210748245663805912506609/500000000000000000000000000 -9727497914361133643528991657757217/1000000000000000000000000000 10233753468609083530854749371360763/500000000000000000000000000
-9061682594829229442612568594061651/200000000000000000000000000 19144824912430311551171400244135583/100000000000000000000000000 -1672128160772730106951387130836801/125000000000000000000000000 22931930330183784315658485475969689/1000000000000000000000000000 146646983187033678350785674475457021/1000000000000000000000000000 -225809896260534398983564073732356197/1000000000000000000000000000 6562836846703097793248021873381813/1000000000000000000000000000 -774906652259356883223300142369157/200000000000000000000000000 28992271549365892077226012964705893/1000000000000000000000000000 -5504095676463287790515854626746977/100000000000000000000000000 -534404757534934198457983305895121/200000000000000000000000000 25117758588537221049424104895191867/1000000000000000000000000000 3791546540893908601597437801555143/200000000000000000000000000 28529190274572640557376879984780017/1000000000000000000000000000 -11736542943972002026080361150659647/500000000000000000000000000 203406684942248028503207549214063567/500000000000000000000000000 -17110259633238107909482887935610923/100000000000000000000000000 77370229355767335770601685337609279/1000000000000000000000000000 -15073207062497821894081457764998949/100000000000000000000000000 -16441333637020075619775786010450381/100000000000000000000000000 85428991848689427827021775433268663/500000000000000000000000000 -80250925399107806005617964430755991/1000000000000000000000000000 -4874786195689417649913094054138167/250000000000000000000000000 -224728577074242441214887814445099/1000000000000000000000000000 -499565958978930158518046392528363/31250000000000000000000000 1424160559385003088922658791513207/250000000000000000000000000 153505563885094589533263224793908517/1000000000000000000000000000 -8835446940368717592561446517943649/125000000000000000000000000 137337281589967950902908923038893267/1000000000000000000000000000 -362890073089574361876125132970706389/1000000000000000000000000000 -32409161090375788741866080633084993/500000000000000000000000000 61466196245686023094524940936522579/1000000000000000000000000000 30666707441482766205453648073792977/500000000000000000000000000 24442814417750898363411554635066837/500000000000000000000000000 32343447521396280450552759656377261/250000000000000000000000000 -15404480302416957012541569636773359/125000000000000000000000000 -35537842203568867265838856507292049/500000000000000000000000000 -60166427700261941502937742919252501/250000000000000000000000000 -25266093622544618794745313145169079/250000000000000000000000000 27065272639176277427780564141427881/500000000000000000000000000 133100018613361275872416190671736063/1000000000000000000000000000 -10076227546547992855330209249700561/250000000000000000000000000 48593150300142021873847411785044859/500000000000000000000000000 -25926170790706613134594999122468383/500000000000000000000000000
90056566420546494643283753559407447/500000000000000000000000000 -148253365343135802569197087303197879/1000000000000000000000000000 -972083239943353979083655947206271/125000000000000000000000000 -6898103097121690882992693521822041/500000000000000000000000000 3901450761279643595089379612329599/62500000000000000000000000 29832523081058023372514141593570173/200000000000000000000000000 -17879587957861663246291835568357/6250000000000000000000000 3362258852105200986159194331576287/500000000000000000000000000 22108714847768407785963092905711739/1000000000000000000000000000 30365192350858030246736106230345153/1000000000000000000000000000 -777707438914559033550763084924083/200000000000000000000000000 -43702649695089389127774390706483331/1000000000000000000000000000 22314492499777540377513058046635323/1000000000000000000000000000 399580074548360742854118781687519/200000000000000000000000000 7177752956980376295201801144179151/500000000000000000000000000 -17110259633238107909482887935610923/100000000000000000000000000 187628415320665373943264084596055603/500000000000000000000000000 -11605908029704546464164070800980639/1000000000000000000000000000 29416822908724935803183264560307247/500000000000000000000000000 -172535074543093198299455178669384819/1000000000000000000000000000 -96283977055901749913176194715311311/1000000000000000000000000000 10117379833213301010219927979262793/62500000000000000000000000 608554839522184316583261412397767/500000000000000000000000000 3588726921367516439609382715206721/200000000000000000000000000 81123295181716417834209768953041/12500000000000000000000000 553632710987870641883606914895569/62500000000000000000000000 -33282760734190556645412303708502999/500000000000000000000000000 -28718918773092106363873773817017211/500000000000000000000000000 -169765967451322697614445158772164009/500000000000000000000000000 193770889512013559922408430323294419/1000000000000000000000000000 135471842833869415755771507254342299/1000000000000000000000000000 25143832818611066071308106988063999/500000000000000000000000000 -7218705961474355477329892268156961/62500000000000000000000000 23065892008188649700335792381111151/200000000000000000000000000 -43288631291470855938851054395043901/250000000000000000000000000 65355537446709276153998754337954903/1000000000000000000000000000 -108658638600485834351270742687820461/500000000000000000000000000 75660121729929671010113772639898511/250000000000000000000000000 57420521566185325596542910975537849/1000000000000000000000000000 1196873703165952496633238988416013/31250000000000000000000000 -45704857444886874805642166652874479/1000000000000000000000000000 -40862103116229766476463924689599271/500000000000000000000000000 -12248826353033874743706270728496063/250000000000000000000000000 23118491425427162303035306132680419/250000000000000000000000000
91935199119993614647866781431843609/500000000000000000000000000 -38788468863083355401843642090602881/1000000000000000000000000000 -8915689708950182087228241269728891/1000000000000000000000000000 5825917644944393610875502443389669/250000000000000000000000000 9198867171352935876224403823528649/125000000000000000000000000 -57695760098717960738866400161873883/250000000000000000000000000 29705490580192900642369450779984379/1000000000000000000000000000 6404639003807313866338728884477581/250000000000000000000000000 1355344736877219138435187967506807/250000000000000000000000000 -485968583713266983695088198557669/125000000000000000000000000 -55312023735921675146088177084171659/1000000000000000000000000000 -2686768785144363072496583944495461/62500000000000000000000000 781020179175825236340529823052891/40000000000000000000000000 3342047806036685910974440693298991/250000000000000000000000000 -33858850446367831189908672898551739/1000000000000000000000000000 77370229355767335770601685337609279/1000000000000000000000000000 -11605908029704546464164070800980639/1000000000000000000000000000 49841220244983476376102026436456013/125000000000000000000000000 -168460171215874916903626927615270027/1000000000000000000000000000 -26361743188541453584651523994142347/200000000000000000000000000 -22341551802136063759726468304387753/250000000000000000000000000 -10687749661797390083157641693055271/125000000000000000000000000 9723814739421902371731276985797/125000000000000000000000000 -20437201847133241183684521484176097/1000000000000000000000000000 228583931842767666743372159332227/40000000000000000000000000 -822255931111983811543092704892349/50000000000000000000000000 21823351916287024082453095467858689/100000000000000000000000000 -86832210848163412658990546244532309/250000000000000000000000000 -37570518232228071435897389402889033/1000000000000000000000000000 -31056758178306099521456295780522869/500000000000000000000000000 6988801471718710542815460301366789/50000000000000000000000000 -91614773958738184118023097166239317/500000000000000000000000000 67010158254708523651567062225072851/500000000000000000000000000 -64301907706979679501532806287255223/500000000000000000000000000 68176659015700346911975227345227717/1000000000000000000000000000 6214681747809702745891900462383513/125000000000000000000000000 -45930290761461553075690206244320569/200000000000000000000000000 -42591119146603157511709516799560231/500000000000000000000000000 5338768149104157664013789695672673/100000000000000000000000000 -103449704900416556430877041292531949/1000000000000000000000000000 -10069987223912819979316912514423311/250000000000000000000000000 8658346596487658465344435312649357/62500000000000000000000000 -44867184577015029139011793854064107/1000000000000000000000000000 -10981353162847652626407979116022309/200000000000000000000000000
-42790416607776339539087515799201313/1000000000000000000000000000 -14268186417410025848538179948127323/100000000000000000000000000 -409629006494772765410985566709483/31250000000000000000000000 -7942757321349418817130192663363419/1000000000000000000000000000 143466705323059127082951373512580621/1000000000000000000000000000 63935756340452374109065903942612071/1000000000000000000000000000 -26617043111270945477678864023162459/500000000000000000000000000 29565548100407079282487699630429857/1000000000000000000000000000 -4906191548691801191717155341562447/1000000000000000000000000000 6176738979159377426721448317900031/1000000000000000000000000000 23685185754673239038786499915405647/1000000000000000000000000000 24264624186735012870390776347019401/1000000000000000000000000000 -22709475241757600717862885232435559/500000000000000000000000000 14895861510664009644180283658742789/1000000000000000000000000000 -369964938846763567770529657594693/500000000000000000000000000 -15073207062497821894081457764998949/100000000000000000000000000 29416822908724935803183264560307247/500000000000000000000000000 -168460171215874916903626927615270027/1000000000000000000000000000 198124371281363904891712970547554081/500000000000000000000000000 2504986346387922638144804818233721/250000000000000000000000000 41491904859274028773349464040258763/250000000000000000000000000 -49724861523814947579372935164731147/500000000000000000000000000 -19008862638146884719691873006621099/1000000000000000000000000000 17714274122706021689164109748528831/1000000000000000000000000000 -15547233630475738505297684524408261/1000000000000000000000000000 8818430446902307780744013654132871/1000000000000000000000000000 -361756704895955509633862054964889253/1000000000000000000000000000 64492272596219629389930554141429609/500000000000000000000000000 -59969130988939161922633001365024567/1000000000000000000000000000 28409040392068902754111881600208633/200000000000000000000000000 98863518153320538903174738461251677/500000000000000000000000000 117116268541466445026755958689727721/1000000000000000000000000000 29347671274435112364235356961124023/500000000000000000000000000 3114120260444925327350118856421/64000000000000000000000 34112176589995781371784845207118047/500000000000000000000000000 -176156457742040395097277815630212079/1000000000000000000000000000 -70702952066650508000404803894725733/1000000000000000000000000000 147079246296504823191195028296681681/500000000000000000000000000 -98173472280134777395356869580782013/1000000000000000000000000000 971694027971685066152808175094111/25000000000000000000000000 129422962720086781175619619041428621/1000000000000000000000000000 -2061985407624814697192580751975431/25000000000000000000000000 94428377383455613797854045833870507/1000000000000000000000000000 -25316467055726506606522039782109687/500000000000000000000000000
-14697812497667507192472979696384871/100000000000000000000000000 -14750872534821212635932664895476893/500000000000000000000000000 5576033782787368106699118733221459/250000000000000000000000000 -3925010823869258061222567879469957/500000000000000000000000000 -219907751920586085016657908030079107/1000000000000000000000000000 3161153112923803879367552656935647/50000000000000000000000000 -912145376560154714540651903394551/500000000000000000000000000 -15522343426923723446262348660811/3906250000000000000000000 -53248910807343939870969408142927357/1000000000000000000000000000 2829367263918284281789370011761099/125000000000000000000000000 45373822445737919922079779879291/7812500000000000000000000 2096988411530415520908489982173399/100000000000000000000000000 -42059671197123442383216170297633483/1000000000000000000000000000 -31993535707422710232406536698140841/1000000000000000000000000000 8283628885192892319448539877264553/1000000000000000000000000000 -16441333637020075619775786010450381/100000000000000000000000000 -172535074543093198299455178669384819/1000000000000000000000000000 -26361743188541453584651523994142347/200000000000000000000000000 2504986346387922638144804818233721/250000000000000000000000000 418984458429924307232836001479558849/1000000000000000000000000000 -74043527106204513012521187694653887/1000000000000000000000000000 -46238264442995077140092096746576371/500000000000000000000000000 18982284636076034365644878121315037/1000000000000000000000000000 -38933883037804025344759440125523/1953125000000000000000000 9642292985460119115137774764202883/1000000000000000000000000000 -61673600410795073434793689920967/3906250000000000000000000 -6017141897783228265071037641626857/100000000000000000000000000 144476523755021795518068324464480513/1000000000000000000000000000 27520922197990914557292082216469691/125000000000000000000000000 549644828629413983485281158183377/4000000000000000000000000 -63453122250147584364784650809238491/1000000000000000000000000000 -24360390954544496470919921698920951/200000000000000000000000000 62814633872420566519068615700896419/1000000000000000000000000000 -177348710315110363790194825361926541/1000000000000000000000000000 55621809163220224586042022464799047/1000000000000000000000000000 7409794676758429176549663447313421/125000000000000000000000000 3082108849674942250904867339721843/10000000000000000000000000 -93582785968518299267731805325579067/1000000000000000000000000000 21646770942950984992722446433821969/500000000000000000000000000 -98485452245380402860628345159080209/1000000000000000000000000000 -89271395687717471796233159112844159/1000000000000000000000000000 33286354763992829969776589666909633/250000000000000000000000000 -48338647943654019927350409096809099/1000000000000000000000000000 -11739034842743790153503796969888251/250000000000000000000000000
-111540793251522720439858677234725853/1000000000000000000000000000 58484770352142234875071122501608743/1000000000000000000000000000 -8823536370285775146885611583791419/500000000000000000000000000 10194748866624133028883969062673239/1000000000000000000000000000 99592950165553183962777261385116973/500000000000000000000000000 -28214207858608959060840276054986629/250000000000000000000000000 -3826520132095279041358452632855363/100000000000000000000000000 7803481601840510347731617290072563/500000000000000000000000000 6977630600197425451628922122863853/500000000000000000000000000 -9919757907167463814094419222851747/250000000000000000000000000 22684886965278302612305634141292843/1000000000000000000000000000 47762014493334322501337240449480383/1000000000000000000000000000 -25613236974548060656426196121469263/1000000000000000000000000000 30695198725465329494512878607730951/1000000000000000000000000000 -16102173171804514642694012707732909/1000000000000000000000000000 85428991848689427827021775433268663/500000000000000000000000000 -96283977055901749913176194715311311/1000000000000000000000000000 -22341551802136063759726468304387753/250000000000000000000000000 41491904859274028773349464040258763/250000000000000000000000000 -74043527106204513012521187694653887/1000000000000000000000000000 274535174182976506703255005213466319/1000000000000000000000000000 -73517687033400437310469799926851469/500000000000000000000000000 -28876099737705021485165974634743381/1000000000000000000000000000 519915170030995987820866427910067/40000000000000000000000000 -97854263961461096384720610861177/3906250000000000000000000 11467687222262892706088749838767949/1000000000000000000000000000 -48635990876154265241114789703304027/250000000000000000000000000 50037538881848946070194133907431509/500000000000000000000000000 21078402646386120046758392541323501/200000000000000000000000000 -19848042252073889837951869791855767/100000000000000000000000000 10489015798276840288060230427779347/125000000000000000000000000 1178215488129549425847829257603051/8000000000000000000000000 2825406031501774916618713032651371/31250000000000000000000000 17782569082747029663063896600006273/250000000000000000000000000 3264032433409670149940149193095553/20000000000000000000000000 -238348098029468787456854006893330593/1000000000000000000000000000 -24707892640836401041959303410061783/500000000000000000000000000 1494862246088608285113702434029129/125000000000000000000000000 -20314561102461623653051618869259991/125000000000000000000000000 944028840630864944746953856444781/12500000000000000000000000 206552246015651842445737988960952327/1000000000000000000000000000 -19225454659330614014581907664549157/200000000000000000000000000 154698500311227830978209598892238859/1000000000000000000000000000 -83076858304534247137375342455828971/1000000000000000000000000000
45126123470561355969139207536108779/1000000000000000000000000000 5086096715763865579336856580194777/125000000000000000000000000 5464730993202657610628235998846627/500000000000000000000000000 -3927525941352039225382483209405809/200000000000000000000000000 -120321236980623223449472329728247783/1000000000000000000000000000 27107633217604001764989591608777049/125000000000000000000000000 22391467972701345328137060154608809/1000000000000000000000000000 -38265739451618206725897351145274863/1000000000000000000000000000 934353722870392057907767811174593/50000000000000000000000000 3822904018397279170023964321999491/200000000000000000000000000 15833085436338137323309568410140837/1000000000000000000000000000 -11711668526925616722933686500980479/500000000000000000000000000 8610717370760823237581590613973313/200000000000000000000000000 -19582546208478421251667497178659479/1000000000000000000000000000 7008958671990580948800703814328179/200000000000000000000000000 -80250925399107806005617964430755991/1000000000000000000000000000 10117379833213301010219927979262793/62500000000000000000000000 -10687749661797390083157641693055271/125000000000000000000000000 -49724861523814947579372935164731147/500000000000000000000000000 -46238264442995077140092096746576371/500000000000000000000000000 -73517687033400437310469799926851469/500000000000000000000000000 134364012210413556027456306769553313/500000000000000000000000000 8191033664650058157739671568060659/500000000000000000000000000 13356848741714993028330969410917409/1000000000000000000000000000 13682688163670654431268916620275689/1000000000000000000000000000 1125076374047889481074491601697357/100000000000000000000000000 52921450106360140880410880777368873/500000000000000000000000000 45206757177901728966577745413544829/500000000000000000000000000 -186499042039642863388339698434738761/1000000000000000000000000000 84613790965090999863399117769304211/1000000000000000000000000000 -24816380238580945314755335136542377/125000000000000000000000000 35704390418356011971314099951611913/500000000000000000000000000 -232835804338006006844146016762729963/1000000000000000000000000000 141412294749283370672764206674083051/1000000000000000000000000000 -118390147886212138178880777241187881/500000000000000000000000000 161463465510648189275489432224208797/1000000000000000000000000000 6342368026557303457115250470992359/125000000000000000000000000 36522036037788244869125095620022203/1000000000000000000000000000 21741623098003508865074755681720957/250000000000000000000000000 72030123100837552786318380897590541/1000000000000000000000000000 -112560999875228952024842345317125063/1000000000000000000000000000 -3721516773776185597857655886656281/40000000000000000000000000 -8337720013858085033154032123010433/100000000000000000000000000 152311494664027888208611821227495697/1000000000000000000000000000
-62564521478089086133231705397257/1000000000000000000000000000 95517299885849119694115015565891/250000000000000000000000000 151300641433477194151966606728687/50000000000000000000000000 -844925357716809173165046557625431/500000000000000000000000000 -32014733966662841632072514913602967/1000000000000000000000000000 111396927651638015798004642757401/6250000000000000000000000 2040125178093328898640258159735207/500000000000000000000000000 -3439390339375610074530258624060029/1000000000000000000000000000 -2934682596367112901359835188046307/1000000000000000000000000000 4093268256864291859939867802005549/1000000000000000000000000000 -10060608148808865165862914808423/15625000000000000000000000 -699930709225711680269858097800797/250000000000000000000000000 178426200074615564380637175732813/100000000000000000000000000 -911176398913161109254490932697253/200000000000000000000000000 2806140196433970190628834732750851/1000000000000000000000000000 -4874786195689417649913094054138167/250000000000000000000000000 608554839522184316583261412397767/500000000000000000000000000 9723814739421902371731276985797/125000000000000000000000000 -19008862638146884719691873006621099/1000000000000000000000000000 18982284636076034365644878121315037/1000000000000000000000000000 -28876099737705021485165974634743381/1000000000000000000000000000 8191033664650058157739671568060659/500000000000000000000000000 3782367421975067409829962069351263/1000000000000000000000000000 -414922672257456722179894020222357/250000000000000000000000000 2828379124194343003612240385153721/1000000000000000000000000000 -764887130388468581889398641101/625000000000000000000000 18890870854114536322243442485063251/1000000000000000000000000000 1649187347717989769395088420450579/1000000000000000000000000000 297372343110089314548781366746597/500000000000000000000000000 19318456926598052345223002009004443/1000000000000000000000000000 -9935337377347565448530168062982063/500000000000000000000000000 -2853434212403423322096004319122127/200000000000000000000000000 -12707040930094243765941908916101621/1000000000000000000000000000 -8965111670442313354689735646653801/1000000000000000000000000000 -8623202888297767226538907831675347/500000000000000000000000000 13517737050073380071346364733162497/500000000000000000000000000 12414553535041527436193959506373827/500000000000000000000000000 -141713856047654408631411164428041/12500000000000000000000000 17056757947497232015603511371076887/1000000000000000000000000000 -7381779360325742237909368729086207/1000000000000000000000000000 -23921161380459811846598735566016633/1000000000000000000000000000 10561654647153105970675687274416587/1000000000000000000000000000 -8355338865280122515418486101328479/500000000000000000000000000 1893034361152548734880934365812399/200000000000000000000000000
-658378169313167996550306385298677/1000000000000000000000000000 -1433996758466839815791265744306569/1000000000000000000000000000 -1290623101029569799430246029596451/1000000000000000000000000000 -800282836979515152210261401635383/500000000000000000000000000 53793472547496148801919010659171/3906250000000000000000000 334918437638863071861701457764099/20000000000000000000000000 -1616679281640197466918726031144553/500000000000000000000000000 -778833091506652033258359314782011/1000000000000000000000000000 3489605667539144135324253400166889/1000000000000000000000000000 -469856302334879833258112985427697/1000000000000000000000000000 125330568265957382288967844432957/31250000000000000000000000 264977893437815251623084085502169/200000000000000000000000000 849991468263738255878597344839097/1000000000000000000000000000 760638511014529601362453510377237/500000000000000000000000000 2096526454158148564273847341573103/1000000000000000000000000000 -224728577074242441214887814445099/1000000000000000000000000000 3588726921367516439609382715206721/200000000000000000000000000 -20437201847133241183684521484176097/1000000000000000000000000000 17714274122706021689164109748528831/1000000000000000000000000000 -38933883037804025344759440125523/1953125000000000000000000 519915170030995987820866427910067/40000000000000000000000000 13356848741714993028330969410917409/1000000000000000000000000000 -414922672257456722179894020222357/250000000000000000000000000 221243811994740129342124518398979/62500000000000000000000000 -1258881950121294557757323668432829/1000000000000000000000000000 649564364711509711562339904514391/250000000000000000000000000 -19913337765916608716417089747952961/1000000000000000000000000000 1153081470804167855203622386244851/62500000000000000000000000 -19537724189105846729262449872846093/1000000000000000000000000000 819236917498806684664316568901/500000000000000000000000000 -402830820035331612956408138542447/1000000000000000000000000000 24788001402669316527739879016036881/1000000000000000000000000000 -14809085579971709900514695588502057/1000000000000000000000000000 24387419138113697004151491165483073/1000000000000000000000000000 -10590625165514977905101878871994927/1000000000000000000000000000 -501969437314544962867094002968217/50000000000000000000000000 -1003082812157155924132810241384901/100000000000000000000000000 155918854749094228763796901909587/6250000000000000000000000 -192077373939036280982172976019171/25000000000000000000000000 243258622116071332913266426957061/15625000000000000000000000 5362675906179908561320573858408969/500000000000000000000000000 -5555681220324951618357970086224639/250000000000000000000000000 937264882073241199008714432439919/125000000000000000000000000 156197744805362290301130282512117/20000000000000000000000000
7114868097295204805068244871003621/1000000000000000000000000000 -1815585472480542073697677793018293/500000000000000000000000000 119628878611132338950590335774461/62500000000000000000000000 -1092686255421455691904169281432103/1000000000000000000000000000 -2631058701574316689191238709647781/125000000000000000000000000 741669612709807484238097407063567/62500000000000000000000000 876534158200340177057088166929689/250000000000000000000000000 -947506014596484297546885391016781/500000000000000000000000000 -1650234404937871891158201887859729/1000000000000000000000000000 3599622000867928197409790851301953/1000000000000000000000000000 -1613616281405319168997038743031637/1000000000000000000000000000 -3780713612511161825439224366828429/1000000000000000000000000000 2105257006162426834011829920437797/1000000000000000000000000000 -314581925672650472935420399755547/100000000000000000000000000 1761969529403408581756303952956707/1000000000000000000000000000 -499565958978930158518046392528363/31250000000000000000000000 81123295181716417834209768953041/12500000000000000000000000 228583931842767666743372159332227/40000000000000000000000000 -15547233630475738505297684524408261/1000000000000000000000000000 9642292985460119115137774764202883/1000000000000000000000000000 -97854263961461096384720610861177/3906250000000000000000000 13682688163670654431268916620275689/1000000000000000000000000000 2828379124194343003612240385153721/1000000000000000000000000000 -1258881950121294557757323668432829/1000000000000000000000000000 1168035960671251253321110002990087/500000000000000000000000000 -209676231964364948458761146767389/200000000000000000000000000 3468568864463927615531351429282451/200000000000000000000000000 -371889320774634944713352810509107/62500000000000000000000000 -330261933496848423211456264828727/50000000000000000000000000 4426096236973176997990219356436567/250000000000000000000000000 -10545075600247892506278229345148079/1000000000000000000000000000 -13098645072980551246108159131720489/1000000000000000000000000000 -910709374607906080188654957824347/100000000000000000000000000 -53506011439285347017270224111807/7812500000000000000000000 -14935013576148829815562670120480657/1000000000000000000000000000 11131840668678590124754688825596247/500000000000000000000000000 1921440145024293992641213744722189/200000000000000000000000000 -3699206825391111313176762612923803/1000000000000000000000000000 1852453981107648538445378236821773/125000000000000000000000000 -420547525276202212406426468208919/62500000000000000000000000 -9708739316965523643946260673887217/500000000000000000000000000 8866794384965562887350673561105269/1000000000000000000000000000 -88937081029019010675273382517467/6250000000000000000000000 7785254573681772970267276406102653/1000000000000000000000000000
-4388925742912455732157050842058387/1000000000000000000000000000 5943760560007436443754664821183087/1000000000000000000000000000 -380622834365351379835277447624867/500000000000000000000000000 -1019203237202045974880657229274137/1000000000000000000000000000 4289587439096554285208763721049549/500000000000000000000000000 10996589966282627078861760912614823/1000000000000000000000000000 -1846484511134483514657032523059591/1000000000000000000000000000 -82468734405974485690486506696049/50000000000000000000000000 746582193585952717632859693362819/250000000000000000000000000 -1427967486342216136119270938735221/1000000000000000000000000000 873627318923025266755640586958641/250000000000000000000000000 236141386392889553239875594137937/125000000000000000000000000 1336937539511592650370307966444731/1000000000000000000000000000 1099627165250457534516384843196621/1000000000000000000000000000 350929922827199408212000644986141/200000000000000000000000000 1424160559385003088922658791513207/250000000000000000000000000 553632710987870641883606914895569/62500000000000000000000000 -822255931111983811543092704892349/50000000000000000000000000 8818430446902307780744013654132871/1000000000000000000000000000 -61673600410795073434793689920967/3906250000000000000000000 11467687222262892706088749838767949/1000000000000000000000000000 1125076374047889481074491601697357/100000000000000000000000000 -764887130388468581889398641101/625000000000000000000000 649564364711509711562339904514391/250000000000000000000000000 -209676231964364948458761146767389/200000000000000000000000000 106100601025547726586868178885451/50000000000000000000000000 -10799675421274240753195377722694867/1000000000000000000000000000 528855969337117903861187360311831/31250000000000000000000000 -5131585668136385129871888743064663/500000000000000000000000000 -7233876775721575879428712420035313/1000000000000000000000000000 -3712559187870110273111071290249779/500000000000000000000000000 20362953120102037657973623765664899/1000000000000000000000000000 -6470755871287653936570103418977651/500000000000000000000000000 4969635080401503720237398134962649/250000000000000000000000000 -7466151063855063392670811217597849/1000000000000000000000000000 -934587767457701138461962483017219/125000000000000000000000000 -1258234417177356937650974105343583/500000000000000000000000000 9569430294706150097647164289086199/1000000000000000000000000000 -3395156376990659464943445269867301/500000000000000000000000000 672128742787185505191231009394947/50000000000000000000000000 8750526125715441708221935923923143/1000000000000000000000000000 -17821646898378803646895650531338343/1000000000000000000000000000 6473774913131647862277378890480209/1000000000000000000000000000 1291100364283729299884888836725931/200000000000000000000000000
103836281841453879836763009888805087/1000000000000000000000000000 65762207287136890639081491374152481/500000000000000000000000000 200807403723341221153563881863451/20000000000000000000000000 76331290823233946806588240768647/6250000000000000000000000 -117817468966119952179134530049974877/1000000000000000000000000000 -103681403102664319778637495522630503/1000000000000000000000000000 61385370636953772539260428155800821/1000000000000000000000000000 -628963205026283974502036759453293/25000000000000000000000000 11103612045472876320373620139995701/1000000000000000000000000000 -244301508388679649157202876025291/40000000000000000000000000 -36244479705131242288016287374509839/1000000000000000000000000000 -3854890503109906147048811961144131/100000000000000000000000000 6951911048166054454649818088305459/125000000000000000000000000 -11313669770415451305139990782685881/1000000000000000000000000000 -1294199635054800733486735226901423/250000000000000000000000000 153505563885094589533263224793908517/1000000000000000000000000000 -33282760734190556645412303708502999/500000000000000000000000000 21823351916287024082453095467858689/100000000000000000000000000 -361756704895955509633862054964889253/1000000000000000000000000000 -6017141897783228265071037641626857/100000000000000000000000000 -48635990876154265241114789703304027/250000000000000000000000000 52921450106360140880410880777368873/500000000000000000000000000 18890870854114536322243442485063251/1000000000000000000000000000 -19913337765916608716417089747952961/1000000000000000000000000000 3468568864463927615531351429282451/200000000000000000000000000 -10799675421274240753195377722694867/1000000000000000000000000000 514901026607848747712230189460993261/1000000000000000000000000000 -13422598990230035114747253574185049/62500000000000000000000000 1229271682016583892240868065282079/125000000000000000000000000 -33680994956523147314279869110035269/200000000000000000000000000 -99531243439320960629492078291088921/500000000000000000000000000 -147147639939831954288359181175776083/1000000000000000000000000000 -9646130281873352935494054491204081/200000000000000000000000000 -28161350249414570255829388039613213/500000000000000000000000000 -3011875425996606738287781345558921/40000000000000000000000000 195832207628095179348174500833770993/1000000000000000000000000000 -1616891208814963614847578839784143/250000000000000000000000000 -14729943932898487430578054695371317/50000000000000000000000000 14405803477972905773866591719094903/125000000000000000000000000 -52010377051740615392566272622633927/1000000000000000000000000000 -141735797263034504886949656767254643/1000000000000000000000000000 98963549785100791313054925121152023/1000000000000000000000000000 -10868875999254188717899865756593417/100000000000000000000000000 52468663570943114716154158367192953/1000000000000000000000000000
-116696658010098702673060321111296687/500000000000000000000000000 20532582581125462956952457592098913/200000000000000000000000000 3177068504610805960670408308717091/250000000000000000000000000 -22392164106991729826359918888222099/1000000000000000000000000000 -108188823382655841225809614822145597/1000000000000000000000000000 222790151147796328665915900215203253/1000000000000000000000000000 -24591826468453905311845580610924189/1000000000000000000000000000 -36138843032407965881732717134482391/1000000000000000000000000000 -6240407391712447652820320871334511/1000000000000000000000000000 -1091969402210552878165426921364527/250000000000000000000000000 30358992742623184615172828398077671/500000000000000000000000000 26675722782705733778799506663593953/500000000000000000000000000 -16422711959505525290239600350176011/1000000000000000000000000000 -1064932019774979348886739798849413/62500000000000000000000000 462493964769989190832128787612779/12500000000000000000000000 -8835446940368717592561446517943649/125000000000000000000000000 -28718918773092106363873773817017211/500000000000000000000000000 -86832210848163412658990546244532309/250000000000000000000000000 64492272596219629389930554141429609/500000000000000000000000000 144476523755021795518068324464480513/1000000000000000000000000000 50037538881848946070194133907431509/500000000000000000000000000 45206757177901728966577745413544829/500000000000000000000000000 1649187347717989769395088420450579/1000000000000000000000000000 1153081470804167855203622386244851/62500000000000000000000000 -371889320774634944713352810509107/62500000000000000000000000 528855969337117903861187360311831/31250000000000000000000000 -13422598990230035114747253574185049/62500000000000000000000000 486285325580433914785180639871678457/1000000000000000000000000000 32341202785781853623296096173021917/500000000000000000000000000 -1014018759289063973193713733491551/500000000000000000000000000 -106759339074823488275636414945213367/500000000000000000000000000 95678563971693119486151337579033483/500000000000000000000000000 -147254065576053919454878705767250003/1000000000000000000000000000 1041886559742237674824665133098499/8000000000000000000000000 -59827122707076375222941032738291143/1000000000000000000000000000 -11170593602391897538031762006685447/250000000000000000000000000 37862556976059869765914478844064973/125000000000000000000000000 -7635281481310047884907022858909491/1000000000000000000000000000 -59869823861540074240159656477424903/1000000000000000000000000000 112876209653298937186342374742854493/1000000000000000000000000000 2496977016756320072523673755852167/62500000000000000000000000 -69838608717156467285122134615870603/500000000000000000000000000 49220700647070393918689341125372623/1000000000000000000000000000 28610930501042217466766788454913563/500000000000000000000000000
-227631553959554691901138186497440823/1000000000000000000000000000 5653342359426588022662376549229121/40000000000000000000000000 11534439821437335467019324932304221/1000000000000000000000000000 5488314628112185669767044463234017/500000000000000000000000000 -96937672845904426025081491500836531/1000000000000000000000000000 -12533740126696763951313003942014681/100000000000000000000000000 -1555535436927277364526810537811781/500000000000000000000000000 -1781977885191912023375222661772577/250000000000000000000000000 -32896247351931568138487333027097881/1000000000000000000000000000 -27043682049965883596226565432328281/1000000000000000000000000000 10266949331555398711931148897200043/1000000000000000000000000000 13407787754588794834914245465941877/250000000000000000000000000 -35053374283917455290863862765779013/1000000000000000000000000000 -6882382489488682959169386578773987/1000000000000000000000000000 -1528986783468392807623828966878373/125000000000000000000000000 137337281589967950902908923038893267/1000000000000000000000000000 -169765967451322697614445158772164009/500000000000000000000000000 -37570518232228071435897389402889033/1000000000000000000000000000 -59969130988939161922633001365024567/1000000000000000000000000000 27520922197990914557292082216469691/125000000000000000000000000 21078402646386120046758392541323501/200000000000000000000000000 -186499042039642863388339698434738761/1000000000000000000000000000 297372343110089314548781366746597/500000000000000000000000000 -19537724189105846729262449872846093/1000000000000000000000000000 -330261933496848423211456264828727/50000000000000000000000000 -5131585668136385129871888743064663/500000000000000000000000000 1229271682016583892240868065282079/125000000000000000000000000 32341202785781853623296096173021917/500000000000000000000000000 495514100192166266991396460854797801/1000000000000000000000000000 -24735639426156939073858516908322131/125000000000000000000000000 -2029823081842979267915227087636371/12500000000000000000000000 -53212745918295524053015320481371297/1000000000000000000000000000 127019916324132346157728206063168603/1000000000000000000000000000 -27801593862812706183027628327276699/200000000000000000000000000 190699602112779183459171759183502383/1000000000000000000000000000 -73965238722293091307578224246956207/1000000000000000000000000000 288649032371941914446966780022008553/1000000000000000000000000000 -152220429866582829566529127038484349/500000000000000000000000000 -15736744621321133527391085526135647/250000000000000000000000000 -2374336575260480668252651694892663/50000000000000000000000000 44296800947578229553912770666171793/1000000000000000000000000000 93284201207257789863097750619822271/1000000000000000000000000000 26245848091001654520094930989851197/500000000000000000000000000 -104694374729537077538947379135761389/1000000000000000000000000000
10539038617836714457729659436872393/100000000000000000000000000 -236136551415049408994599786300102979/1000000000000000000000000000 322068326774783286338447959000767/31250000000000000000000000 -10934833811142037917170705719614789/500000000000000000000000000 -60431449085965712660379949873641273/500000000000000000000000000 54043490788432700714208007047237479/250000000000000000000000000 -238345138597535897853994476693853/50000000000000000000000000 5806404613467373615724167461421323/500000000000000000000000000 -5238385364118641589320510255300453/200000000000000000000000000 61196668362612218082170338433520649/1000000000000000000000000000 -3431529331076419998693820785432057/500000000000000000000000000 -39117205666707732424605750620752653/1000000000000000000000000000 -15475392961055207273817887797745287/1000000000000000000000000000 -5343948713972510005814767128820743/200000000000000000000000000 20717376331844730216738244703309277/1000000000000000000000000000 -362890073089574361876125132970706389/1000000000000000000000000000 193770889512013559922408430323294419/1000000000000000000000000000 -31056758178306099521456295780522869/500000000000000000000000000 28409040392068902754111881600208633/200000000000000000000000000 549644828629413983485281158183377/4000000000000000000000000 -19848042252073889837951869791855767/100000000000000000000000000 84613790965090999863399117769304211/1000000000000000000000000000 19318456926598052345223002009004443/1000000000000000000000000000 819236917498806684664316568901/500000000000000000000000000 4426096236973176997990219356436567/250000000000000000000000000 -7233876775721575879428712420035313/1000000000000000000000000000 -33680994956523147314279869110035269/200000000000000000000000000 -1014018759289063973193713733491551/500000000000000000000000000 -24735639426156939073858516908322131/125000000000000000000000000 251633799984073114585844673382121423/500000000000000000000000000 78901267182452051118734553293532381/1000000000000000000000000000 -2636884711856420554948130567088219/31250000000000000000000000 -25740430126977595009863120295015747/500000000000000000000000000 -13905984998258064396930180803456321/250000000000000000000000000 -142419333230497490358675313193488697/1000000000000000000000000000 136403667512366808798718557959928361/1000000000000000000000000000 -32851754699638433874693801304567/6250000000000000000000000 147526433328171402629920524208064471/500000000000000000000000000 23513936028014125386263768943585263/200000000000000000000000000 -3400632740686785875680468320385983/50000000000000000000000000 -144811474156469658681653933404637627/1000000000000000000000000000 25715629794417070398854850290017759/500000000000000000000000000 -110933282961997638525752185372246791/1000000000000000000000000000 53796804866763250641492708675641927/1000000000000000000000000000
70408641380609656363589361846299019/500000000000000000000000000 -115610477961573925240406799934997519/500000000000000000000000000 -11381890863964237749358786881061379/500000000000000000000000000 11825688827870054497433788883519129/1000000000000000000000000000 14055904006170918536775439214761167/62500000000000000000000000 -67491949558289125756856265837098437/500000000000000000000000000 -33282232366270890673184769502301229/1000000000000000000000000000 61760116757648396525766981877619207/1000000000000000000000000000 -4541676670262377032395608496292883/1000000000000000000000000000 9983430142086317946699262515368927/1000000000000000000000000000 -28447644941494603937894032649929773/1000000000000000000000000000 -17931699256428909872827406886977249/1000000000000000000000000000 -1467022588902876793876620574431089/40000000000000000000000000 14689699371157322843675649103470493/500000000000000000000000000 -34797885618291206802016977471315511/1000000000000000000000000000 -32409161090375788741866080633084993/500000000000000000000000000 135471842833869415755771507254342299/1000000000000000000000000000 6988801471718710542815460301366789/50000000000000000000000000 98863518153320538903174738461251677/500000000000000000000000000 -63453122250147584364784650809238491/1000000000000000000000000000 10489015798276840288060230427779347/125000000000000000000000000 -24816380238580945314755335136542377/125000000000000000000000000 -9935337377347565448530168062982063/500000000000000000000000000 -402830820035331612956408138542447/1000000000000000000000000000 -10545075600247892506278229345148079/1000000000000000000000000000 -3712559187870110273111071290249779/500000000000000000000000000 -99531243439320960629492078291088921/500000000000000000000000000 -106759339074823488275636414945213367/500000000000000000000000000 -2029823081842979267915227087636371/12500000000000000000000000 78901267182452051118734553293532381/1000000000000000000000000000 63161757068505734472439601191951421/125000000000000000000000000 -59111385035780733402286307486700847/1000000000000000000000000000 100868031399740478803357641036696423/500000000000000000000000000 -83650804585303348155700833305892523/1000000000000000000000000000 68714466449936392399687667871236463/500000000000000000000000000 -142455228896410346339049146883608451/1000000000000000000000000000 -153085553333209907625665924636322299/500000000000000000000000000 71578202462943053880845340542039047/250000000000000000000000000 -1534472100833544189037053530225939/31250000000000000000000000 -1368778571723080608165525435884909/20000000000000000000000000 11888704102039298104018637365003067/125000000000000000000000000 25987150009201470169012966563412591/500000000000000000000000000 5377975757000797359980698630832761/100000000000000000000000000 -13942490117814722031114337256836463/125000000000000000000000000
-15855397693148826382637663508384033/200000000000000000000000000 30371411560363229995364735460242743/500000000000000000000000000 -3757670975057307769561357024172957/500000000000000000000000000 -1852766111713139488523577446393553/200000000000000000000000000 44330718917673754928244391430140111/500000000000000000000000000 24116783822350562171775327483267683/250000000000000000000000000 -24876506370679883824025095479295577/1000000000000000000000000000 -3356591156435803976369137849147287/250000000000000000000000000 24136083110067349980857604457065841/1000000000000000000000000000 -8570973398517501418577941042730279/500000000000000000000000000 38295663812014954332169916286789851/1000000000000000000000000000 7204798091688551596533405733047457/250000000000000000000000000 2771169158972169210326834617876983/1000000000000000000000000000 602007239058933379861054694134499/50000000000000000000000000 7477815550243593357530822382190811/500000000000000000000000000 61466196245686023094524940936522579/1000000000000000000000000000 25143832818611066071308106988063999/500000000000000000000000000 -91614773958738184118023097166239317/500000000000000000000000000 117116268541466445026755958689727721/1000000000000000000000000000 -24360390954544496470919921698920951/200000000000000000000000000 1178215488129549425847829257603051/8000000000000000000000000 35704390418356011971314099951611913/500000000000000000000000000 -2853434212403423322096004319122127/200000000000000000000000000 24788001402669316527739879016036881/1000000000000000000000000000 -13098645072980551246108159131720489/1000000000000000000000000000 20362953120102037657973623765664899/1000000000000000000000000000 -147147639939831954288359181175776083/1000000000000000000000000000 95678563971693119486151337579033483/500000000000000000000000000 -53212745918295524053015320481371297/1000000000000000000000000000 -2636884711856420554948130567088219/31250000000000000000000000 -59111385035780733402286307486700847/1000000000000000000000000000 205599946056561392637569145448667417/1000000000000000000000000000 -10107863786874949007801646809606107/100000000000000000000000000 180721449245090230900705399244387201/1000000000000000000000000000 -37549526575672501172823743095083461/1000000000000000000000000000 -105124727504704687048801081256000609/1000000000000000000000000000 5837882975752693527172320719211731/1000000000000000000000000000 134758548573620108723396661993493/1562500000000000000000000 -43633639054070671649090333132043549/500000000000000000000000000 64704281737876679816915037236257211/500000000000000000000000000 1684453299908483242560560241663657/15625000000000000000000000 -171038175020303344318918778699854939/1000000000000000000000000000 82279878578632870670717526935596951/1000000000000000000000000000 10510870286169403014720582651524157/250000000000000000000000000
13970952980463099217544265545717613/1000000000000000000000000000 -6066756977158582780867315643769023/100000000000000000000000000 -10868581444306873579074877704036431/1000000000000000000000000000 617078322484657824494814928527029/31250000000000000000000000 56550836937189843578509867525513839/500000000000000000000000000 -106930807782946544144170049921407829/500000000000000000000000000 -103009790166560124973721808563331/8000000000000000000000000 1922820968267368243519350417675671/50000000000000000000000000 -2994102881050413683513461003384153/200000000000000000000000000 -12487478146030876728213699685846773/1000000000000000000000000000 -25544981219184963683239904817256433/1000000000000000000000000000 6739771616219086525999345299527517/1000000000000000000000000000 -15946753398081790461049986446844253/500000000000000000000000000 17554416666037564581511093347991053/1000000000000000000000000000 -8652097760718249663948486673166763/250000000000000000000000000 30666707441482766205453648073792977/500000000000000000000000000 -7218705961474355477329892268156961/62500000000000000000000000 67010158254708523651567062225072851/500000000000000000000000000 29347671274435112364235356961124023/500000000000000000000000000 62814633872420566519068615700896419/1000000000000000000000000000 2825406031501774916618713032651371/31250000000000000000000000 -232835804338006006844146016762729963/1000000000000000000000000000 -12707040930094243765941908916101621/1000000000000000000000000000 -14809085579971709900514695588502057/1000000000000000000000000000 -910709374607906080188654957824347/100000000000000000000000000 -6470755871287653936570103418977651/500000000000000000000000000 -9646130281873352935494054491204081/200000000000000000000000000 -147254065576053919454878705767250003/1000000000000000000000000000 127019916324132346157728206063168603/1000000000000000000000000000 -25740430126977595009863120295015747/500000000000000000000000000 100868031399740478803357641036696423/500000000000000000000000000 -10107863786874949007801646809606107/100000000000000000000000000 4331949939902609614967485100357937/20000000000000000000000000 -144126512167383772052326486815530421/1000000000000000000000000000 39778707751888925738511228993995769/200000000000000000000000000 -115409925142866422420943948872993759/1000000000000000000000000000 -1257885880097197969574674351080681/12500000000000000000000000 -21053125319100586336053894825067443/1000000000000000000000000000 -1066711046132711857192315513028369/20000000000000000000000000 -84341918287266309891774305269149517/1000000000000000000000000000 15342746104430502758007899921731393/200000000000000000000000000 106774551006695245932379267489379581/1000000000000000000000000000 52816298159130750641175193637739219/1000000000000000000000000000 -66502859689055577925610065784890777/500000000000000000000000000
-689162808594091723209004270639129/125000000000000000000000000 54346389093592038353187243245280301/1000000000000000000000000000 -3432027727712302444111666345970443/500000000000000000000000000 -155112101820312761662025784811617/15625000000000000000000000 7360595432834595374566163925665057/100000000000000000000000000 55357430678514432097194857739001947/500000000000000000000000000 -4988292660696295597534274746919907/500000000000000000000000000 -18106276463902833459229167132794837/1000000000000000000000000000 8131178646722663358309327997636967/250000000000000000000000000 -10369211081460900366041663271738337/1000000000000000000000000000 28064564409354319060549047585613219/1000000000000000000000000000 7391412237508347316418387840128321/1000000000000000000000000000 22678299656572739257694813606407569/1000000000000000000000000000 8838148981081514735711575703683639/1000000000000000000000000000 9128918065704004047835282998709009/500000000000000000000000000 24442814417750898363411554635066837/500000000000000000000000000 23065892008188649700335792381111151/200000000000000000000000000 -64301907706979679501532806287255223/500000000000000000000000000 3114120260444925327350118856421/64000000000000000000000 -177348710315110363790194825361926541/1000000000000000000000000000 17782569082747029663063896600006273/250000000000000000000000000 141412294749283370672764206674083051/1000000000000000000000000000 -8965111670442313354689735646653801/1000000000000000000000000000 24387419138113697004151491165483073/1000000000000000000000000000 -53506011439285347017270224111807/7812500000000000000000000 4969635080401503720237398134962649/250000000000000000000000000 -28161350249414570255829388039613213/500000000000000000000000000 1041886559742237674824665133098499/8000000000000000000000000 -27801593862812706183027628327276699/200000000000000000000000000 -13905984998258064396930180803456321/250000000000000000000000000 -83650804585303348155700833305892523/1000000000000000000000000000 180721449245090230900705399244387201/1000000000000000000000000000 -144126512167383772052326486815530421/1000000000000000000000000000 39223788022859175590390108751752233/200000000000000000000000000 -51513067450747559835287864469608511/500000000000000000000000000 -1852125411569052956980589299406147/50000000000000000000000000 -2588349167958329338900872977508821/50000000000000000000000000 11453156282164063778870240892737613/125000000000000000000000000 -21030379012443570713805491154024907/500000000000000000000000000 125757481780358227746390043145505581/1000000000000000000000000000 58622662794896384314767916009091757/1000000000000000000000000000 -166822584980676378912246975139097951/1000000000000000000000000000 512140502366376302908003600306987/12500000000000000000000000 80037084084300188317955579696407569/1000000000000000000000000000
-64961273551510725267059359115513279/1000000000000000000000000000 15249185953125737109122399183511621/1000000000000000000000000000 -2661890677474583354068481321227771/250000000000000000000000000 1988022527470440400976566853261081/100000000000000000000000000 29907348818249400625195964967619939/250000000000000000000000000 -26918650352267924823724887665970321/125000000000000000000000000 -18319459781032058591093085791872091/1000000000000000000000000000 14195666206159775126215273125312341/500000000000000000000000000 -5338743009029299429148560810919801/500000000000000000000000000 -27848624486260786661110239636229019/1000000000000000000000000000 -10034789510664021118051135068443267/1000000000000000000000000000 28609378581336853806989869988895969/1000000000000000000000000000 -33214068287819294226251001501584937/1000000000000000000000000000 20641109634208815896022729893169079/1000000000000000000000000000 -985126284122850624448148966960099/31250000000000000000000000 32343447521396280450552759656377261/250000000000000000000000000 -43288631291470855938851054395043901/250000000000000000000000000 68176659015700346911975227345227717/1000000000000000000000000000 34112176589995781371784845207118047/500000000000000000000000000 55621809163220224586042022464799047/1000000000000000000000000000 3264032433409670149940149193095553/20000000000000000000000000 -118390147886212138178880777241187881/500000000000000000000000000 -8623202888297767226538907831675347/500000000000000000000000000 -10590625165514977905101878871994927/1000000000000000000000000000 -14935013576148829815562670120480657/1000000000000000000000000000 -7466151063855063392670811217597849/1000000000000000000000000000 -3011875425996606738287781345558921/40000000000000000000000000 -59827122707076375222941032738291143/1000000000000000000000000000 190699602112779183459171759183502383/1000000000000000000000000000 -142419333230497490358675313193488697/1000000000000000000000000000 68714466449936392399687667871236463/500000000000000000000000000 -37549526575672501172823743095083461/1000000000000000000000000000 39778707751888925738511228993995769/200000000000000000000000000 -51513067450747559835287864469608511/500000000000000000000000000 222381867766950827240212705473903981/1000000000000000000000000000 -161496354490495755914664537173744651/1000000000000000000000000000 -31606780407683915134332973067634107/1000000000000000000000000000 -88316798919393491828960628122689947/1000000000000000000000000000 -965833163441833245319712809742497/10000000000000000000000000 -43427822172165452852822522792044391/1000000000000000000000000000 122419646427546419868897038075588937/1000000000000000000000000000 31696841706064229626635656863972731/500000000000000000000000000 4599930005644501675435117436284787/50000000000000000000000000 -16895005583358823590656225729505777/125000000000000000000000000
8212461687726342738609077186892737/125000000000000000000000000 -101598973380492556363343888568707/250000000000000000000000000 3682732293172013825842069515648027/200000000000000000000000000 -1048047409027689778704170176004337/100000000000000000000000000 -101061158753856750806327331181452711/500000000000000000000000000 58687938041639524741580907501751051/500000000000000000000000000 37837697161284895257785095265397633/1000000000000000000000000000 -12500858021583341286225485934558719/500000000000000000000000000 -2307580236585878305627701257516753/250000000000000000000000000 14865962638383393152706605324783917/500000000000000000000000000 -643200338405023028147745564940707/50000000000000000000000000 -17848151059087606565622542167363389/500000000000000000000000000 2914081066397115076073818160364551/100000000000000000000000000 -29651554760034589493743947692694897/1000000000000000000000000000 392790738862680944480686708330887/20000000000000000000000000 -15404480302416957012541569636773359/125000000000000000000000000 65355537446709276153998754337954903/1000000000000000000000000000 6214681747809702745891900462383513/125000000000000000000000000 -176156457742040395097277815630212079/1000000000000000000000000000 7409794676758429176549663447313421/125000000000000000000000000 -238348098029468787456854006893330593/1000000000000000000000000000 161463465510648189275489432224208797/1000000000000000000000000000 13517737050073380071346364733162497/500000000000000000000000000 -501969437314544962867094002968217/50000000000000000000000000 11131840668678590124754688825596247/500000000000000000000000000 -934587767457701138461962483017219/125000000000000000000000000 195832207628095179348174500833770993/1000000000000000000000000000 -11170593602391897538031762006685447/250000000000000000000000000 -73965238722293091307578224246956207/1000000000000000000000000000 136403667512366808798718557959928361/1000000000000000000000000000 -142455228896410346339049146883608451/1000000000000000000000000000 -105124727504704687048801081256000609/1000000000000000000000000000 -115409925142866422420943948872993759/1000000000000000000000000000 -1852125411569052956980589299406147/50000000000000000000000000 -161496354490495755914664537173744651/1000000000000000000000000000 110515651168735226175204844545886953/500000000000000000000000000 94701400933379351230275862075663017/1000000000000000000000000000 -65174166588716124010516463665977939/1000000000000000000000000000 5639715539442775138802531564697791/40000000000000000000000000 -22717523321552012061765863947746403/500000000000000000000000000 -36998339948349843194298712574864783/200000000000000000000000000 64721302746107752787081029103298763/1000000000000000000000000000 -135462381788216004667394005333110059/1000000000000000000000000000 22745220344259475967870711494644531/250000000000000000000000000
-290669341747034435088962710592293241/1000000000000000000000000000 80802461346640547615251237158302693/500000000000000000000000000 6799634878772645525057423301745643/200000000000000000000000000 -18118635401373143060880285403850239/1000000000000000000000000000 -81837574935534262906384172072167099/250000000000000000000000000 88648057129951398449733074072338279/500000000000000000000000000 8341046835252939304242425076153183/1000000000000000000000000000 -25094555842028763681529663644932641/500000000000000000000000000 -10286045226783732631697355268235761/250000000000000000000000000 629420629818637882243006462386797/125000000000000000000000000 163427974287281470825303182756687/3906250000000000000000000 24998143057307743792253118712897029/500000000000000000000000000 -19348216599860327371111622409556331/1000000000000000000000000000 -40499092959883107005985805192805891/1000000000000000000000000000 6445875509280951859491529154354403/200000000000000000000000000 -35537842203568867265838856507292049/500000000000000000000000000 -108658638600485834351270742687820461/500000000000000000000000000 -45930290761461553075690206244320569/200000000000000000000000000 -70702952066650508000404803894725733/1000000000000000000000000000 3082108849674942250904867339721843/10000000000000000000000000 -24707892640836401041959303410061783/500000000000000000000000000 6342368026557303457115250470992359/125000000000000000000000000 12414553535041527436193959506373827/500000000000000000000000000 -1003082812157155924132810241384901/100000000000000000000000000 1921440145024293992641213744722189/200000000000000000000000000 -1258234417177356937650974105343583/500000000000000000000000000 -1616891208814963614847578839784143/250000000000000000000000000 37862556976059869765914478844064973/125000000000000000000000000 288649032371941914446966780022008553/1000000000000000000000000000 -32851754699638433874693801304567/6250000000000000000000000 -153085553333209907625665924636322299/500000000000000000000000000 5837882975752693527172320719211731/1000000000000000000000000000 -1257885880097197969574674351080681/12500000000000000000000000 -2588349167958329338900872977508821/50000000000000000000000000 -31606780407683915134332973067634107/1000000000000000000000000000 94701400933379351230275862075663017/1000000000000000000000000000 263057112809473590258281039968290327/500000000000000000000000000 -267591127688717195893676340639524839/1000000000000000000000000000 5655474216388414581074575321029253/200000000000000000000000000 1280061707544628277195320146637599/1000000000000000000000000000 -95025464688705644258560515146909787/1000000000000000000000000000 29076858127800966412913446937402403/1000000000000000000000000000 -2463570248336830431961712115602343/62500000000000000000000000 34178948622011048070760198044186401/1000000000000000000000000000
77368273792272308074549447108075511/500000000000000000000000000 -58936551176062026347690217722233519/200000000000000000000000000 -829195087746607604675472981505549/50000000000000000000000000 -17688798827655325929314303041468107/1000000000000000000000000000 158332217620589890300015464306775531/1000000000000000000000000000 171579409834378795873102755781998959/1000000000000000000000000000 -22010342911256754571326620700193677/500000000000000000000000000 38186044993309972606164256901385209/1000000000000000000000000000 7335945401632833767714366839426681/1000000000000000000000000000 40904593160568376092879814293512461/1000000000000000000000000000 728725696296551333573482153700823/125000000000000000000000000 -14084316625832086823228835346623991/500000000000000000000000000 -5697401798748290239999207508745081/250000000000000000000000000 112708253635880891023666989982291/10000000000000000000000000 3070773062524182281737067680518827/500000000000000000000000000 -60166427700261941502937742919252501/250000000000000000000000000 75660121729929671010113772639898511/250000000000000000000000000 -42591119146603157511709516799560231/500000000000000000000000000 147079246296504823191195028296681681/500000000000000000000000000 -93582785968518299267731805325579067/1000000000000000000000000000 1494862246088608285113702434029129/125000000000000000000000000 36522036037788244869125095620022203/1000000000000000000000000000 -141713856047654408631411164428041/12500000000000000000000000 155918854749094228763796901909587/6250000000000000000000000 -3699206825391111313176762612923803/1000000000000000000000000000 9569430294706150097647164289086199/1000000000000000000000000000 -14729943932898487430578054695371317/50000000000000000000000000 -7635281481310047884907022858909491/1000000000000000000000000000 -152220429866582829566529127038484349/500000000000000000000000000 147526433328171402629920524208064471/500000000000000000000000000 71578202462943053880845340542039047/250000000000000000000000000 134758548573620108723396661993493/1562500000000000000000000 -21053125319100586336053894825067443/1000000000000000000000000000 11453156282164063778870240892737613/125000000000000000000000000 -88316798919393491828960628122689947/1000000000000000000000000000 -65174166588716124010516463665977939/1000000000000000000000000000 -267591127688717195893676340639524839/1000000000000000000000000000 531373086641775588484819376396147753/1000000000000000000000000000 -823902868101407704230796456680137/125000000000000000000000000 5548176909991997299399327400344889/200000000000000000000000000 9732463258574653482907221497918027/250000000000000000000000000 -47586583805138937010523752470232329/500000000000000000000000000 1584508654787886125261955839891697/125000000000000000000000000 1316430112512951304733243031927161/50000000000000000000000000
66614710295531367130286969463586371/1000000000000000000000000000 -17476417335607611793773561238341199/500000000000000000000000000 10388409033052441937667330917257357/1000000000000000000000000000 -300101273506807528243940822790181/50000000000000000000000000 -58681181897040874422731807683210437/500000000000000000000000000 66487198033570006861679664990017583/1000000000000000000000000000 22649286551828981232189030778618831/1000000000000000000000000000 -1143200790494936614730713803377837/125000000000000000000000000 -8192191915378495547015581138155509/1000000000000000000000000000 23492596376924679091380518361963081/1000000000000000000000000000 -6759720388963477701858737941052631/500000000000000000000000000 -7096014405883420812056278632515507/250000000000000000000000000 15203354808069768563718007891822417/1000000000000000000000000000 -18104220811432633345172755368375129/1000000000000000000000000000 947264460516046292255031397877639/100000000000000000000000000 -25266093622544618794745313145169079/250000000000000000000000000 57420521566185325596542910975537849/1000000000000000000000000000 5338768149104157664013789695672673/100000000000000000000000000 -98173472280134777395356869580782013/1000000000000000000000000000 21646770942950984992722446433821969/500000000000000000000000000 -20314561102461623653051618869259991/125000000000000000000000000 21741623098003508865074755681720957/250000000000000000000000000 17056757947497232015603511371076887/1000000000000000000000000000 -192077373939036280982172976019171/25000000000000000000000000 1852453981107648538445378236821773/125000000000000000000000000 -3395156376990659464943445269867301/500000000000000000000000000 14405803477972905773866591719094903/125000000000000000000000000 -59869823861540074240159656477424903/1000000000000000000000000000 -15736744621321133527391085526135647/250000000000000000000000000 23513936028014125386263768943585263/200000000000000000000000000 -1534472100833544189037053530225939/31250000000000000000000000 -43633639054070671649090333132043549/500000000000000000000000000 -1066711046132711857192315513028369/20000000000000000000000000 -21030379012443570713805491154024907/500000000000000000000000000 -965833163441833245319712809742497/10000000000000000000000000 5639715539442775138802531564697791/40000000000000000000000000 5655474216388414581074575321029253/200000000000000000000000000 -823902868101407704230796456680137/125000000000000000000000000 96206671112156885956625026325819431/1000000000000000000000000000 -44751654014159683844907729355774323/1000000000000000000000000000 -122163700620184989489624532151121201/1000000000000000000000000000 56904368888307268857079900904560473/1000000000000000000000000000 -22888749717407162751912585057968597/250000000000000000000000000 24563329315503525512136319568426227/500000000000000000000000000
-39637993476215931931525767956702581/1000000000000000000000000000 59303836552602554901540977711682141/1000000000000000000000000000 -3949485429385687814220277073955923/1000000000000000000000000000 -1112380918541190483877167997618233/200000000000000000000000000 46434306836362566747449467567363449/1000000000000000000000000000 3831365533116615893070493964829903/62500000000000000000000000 -9324011297621979106554107183141101/1000000000000000000000000000 -3373817400915909107067544282487309/250000000000000000000000000 4831548411676008464000034283669649/250000000000000000000000000 -12260107234534165865022533339798899/1000000000000000000000000000 11405338657237967991527148893807361/500000000000000000000000000 7236533710293360240061955829238001/500000000000000000000000000 5187274496757978291345220457427061/500000000000000000000000000 6563426342113697439755748002246311/1000000000000000000000000000 1401439666283602301708637492705517/125000000000000000000000000 27065272639176277427780564141427881/500000000000000000000000000 1196873703165952496633238988416013/31250000000000000000000000 -103449704900416556430877041292531949/1000000000000000000000000000 971694027971685066152808175094111/25000000000000000000000000 -98485452245380402860628345159080209/1000000000000000000000000000 944028840630864944746953856444781/12500000000000000000000000 72030123100837552786318380897590541/1000000000000000000000000000 -7381779360325742237909368729086207/1000000000000000000000000000 243258622116071332913266426957061/15625000000000000000000000 -420547525276202212406426468208919/62500000000000000000000000 672128742787185505191231009394947/50000000000000000000000000 -52010377051740615392566272622633927/1000000000000000000000000000 112876209653298937186342374742854493/1000000000000000000000000000 -2374336575260480668252651694892663/50000000000000000000000000 -3400632740686785875680468320385983/50000000000000000000000000 -1368778571723080608165525435884909/20000000000000000000000000 64704281737876679816915037236257211/500000000000000000000000000 -84341918287266309891774305269149517/1000000000000000000000000000 125757481780358227746390043145505581/1000000000000000000000000000 -43427822172165452852822522792044391/1000000000000000000000000000 -22717523321552012061765863947746403/500000000000000000000000000 1280061707544628277195320146637599/1000000000000000000000000000 5548176909991997299399327400344889/200000000000000000000000000 -44751654014159683844907729355774323/1000000000000000000000000000 2730340168152816117542767811414459/31250000000000000000000000 11123648346351941370839581308187303/200000000000000000000000000 -111900953846943125026683708820987683/1000000000000000000000000000 4223484307801804918175440023583491/100000000000000000000000000 40969901073899244323765328215219389/1000000000000000000000000000
-12291466058477958692523937406187207/250000000000000000000000000 25004262872951567636521718928873539/1000000000000000000000000000 -4181038390387484054058195324932609/250000000000000000000000000 9435079944480697085132996880270449/1000000000000000000000000000 182463234651031853777047130182357299/1000000000000000000000000000 -101842993479505321547133964388765251/1000000000000000000000000000 -14473254725975428070755703257468881/500000000000000000000000000 1058001939685142005985876967287511/62500000000000000000000000 2986927083327364605809713573076777/200000000000000000000000000 -14812120339818254218314501041675607/500000000000000000000000000 1203905649899248234308250377575299/100000000000000000000000000 29379138057209831143796960569732291/1000000000000000000000000000 -4116846019653641149360894532568179/250000000000000000000000000 13499125466951479775236353281021287/500000000000000000000000000 -15290425053107394564125144280265011/1000000000000000000000000000 133100018613361275872416190671736063/1000000000000000000000000000 -45704857444886874805642166652874479/1000000000000000000000000000 -10069987223912819979316912514423311/250000000000000000000000000 129422962720086781175619619041428621/1000000000000000000000000000 -89271395687717471796233159112844159/1000000000000000000000000000 206552246015651842445737988960952327/1000000000000000000000000000 -112560999875228952024842345317125063/1000000000000000000000000000 -23921161380459811846598735566016633/1000000000000000000000000000 5362675906179908561320573858408969/500000000000000000000000000 -9708739316965523643946260673887217/500000000000000000000000000 8750526125715441708221935923923143/1000000000000000000000000000 -141735797263034504886949656767254643/1000000000000000000000000000 2496977016756320072523673755852167/62500000000000000000000000 44296800947578229553912770666171793/1000000000000000000000000000 -144811474156469658681653933404637627/1000000000000000000000000000 11888704102039298104018637365003067/125000000000000000000000000 1684453299908483242560560241663657/15625000000000000000000000 15342746104430502758007899921731393/200000000000000000000000000 58622662794896384314767916009091757/1000000000000000000000000000 122419646427546419868897038075588937/1000000000000000000000000000 -36998339948349843194298712574864783/200000000000000000000000000 -95025464688705644258560515146909787/1000000000000000000000000000 9732463258574653482907221497918027/250000000000000000000000000 -122163700620184989489624532151121201/1000000000000000000000000000 11123648346351941370839581308187303/200000000000000000000000000 20234590116110308772412981351360629/125000000000000000000000000 -37120206122393388771459743832656203/500000000000000000000000000 58842452267781724427888153119266829/500000000000000000000000000 -32106726989907565591103660826459933/500000000000000000000000000
63980016110706669688343041453483/2000000000000000000000000 -20085339113946421921907018837319999/500000000000000000000000000 342857250782949877078308060824791/50000000000000000000000000 2222885049577893174882145065221883/250000000000000000000000000 -38207302192348119997528418867446681/500000000000000000000000000 -95320075141584519586135590724166189/1000000000000000000000000000 4187042579042700859653095113953321/250000000000000000000000000 771040475458335506788945027642847/62500000000000000000000000 -4973985604179654867820626568988487/200000000000000000000000000 10688524028796463670975376511465797/1000000000000000000000000000 -1453684211345422537074193690507107/50000000000000000000000000 -7466941389491310725505485969275271/500000000000000000000000000 -10170694074904930992365101023953061/1000000000000000000000000000 -2385374819545604928797369184008593/250000000000000000000000000 -7282249664210748245663805912506609/500000000000000000000000000 -10076227546547992855330209249700561/250000000000000000000000000 -40862103116229766476463924689599271/500000000000000000000000000 8658346596487658465344435312649357/62500000000000000000000000 -2061985407624814697192580751975431/25000000000000000000000000 33286354763992829969776589666909633/250000000000000000000000000 -19225454659330614014581907664549157/200000000000000000000000000 -3721516773776185597857655886656281/40000000000000000000000000 10561654647153105970675687274416587/1000000000000000000000000000 -5555681220324951618357970086224639/250000000000000000000000000 8866794384965562887350673561105269/1000000000000000000000000000 -17821646898378803646895650531338343/1000000000000000000000000000 98963549785100791313054925121152023/1000000000000000000000000000 -69838608717156467285122134615870603/500000000000000000000000000 93284201207257789863097750619822271/1000000000000000000000000000 25715629794417070398854850290017759/500000000000000000000000000 25987150009201470169012966563412591/500000000000000000000000000 -171038175020303344318918778699854939/1000000000000000000000000000 106774551006695245932379267489379581/1000000000000000000000000000 -166822584980676378912246975139097951/1000000000000000000000000000 31696841706064229626635656863972731/500000000000000000000000000 64721302746107752787081029103298763/1000000000000000000000000000 29076858127800966412913446937402403/1000000000000000000000000000 -47586583805138937010523752470232329/500000000000000000000000000 56904368888307268857079900904560473/1000000000000000000000000000 -111900953846943125026683708820987683/1000000000000000000000000000 -37120206122393388771459743832656203/500000000000000000000000000 150128457636607429718901971342374197/1000000000000000000000000000 -13611093018044970920097447371811869/250000000000000000000000000 -6694664119045167641578136953710069/125000000000000000000000000
-27950051176275755991681765355067107/500000000000000000000000000 14557649426034253695038482244733997/500000000000000000000000000 -85068486137715817847911469341069/8000000000000000000000000 3054013318177543585545369844114291/500000000000000000000000000 118761394461012074970080350956912951/1000000000000000000000000000 -67094890936691025317885527084046579/1000000000000000000000000000 -21593710654528373760795306170631307/1000000000000000000000000000 2462807344569807145498400610682937/250000000000000000000000000 4365615771947330129807029523597559/500000000000000000000000000 -22312679638268892022407638875986043/1000000000000000000000000000 183712854617081412360369404747577/15625000000000000000000000 6400642995021160753405158669683213/250000000000000000000000000 -694648205250006840803077686655581/50000000000000000000000000 9039539026171275351238149364577351/500000000000000000000000000 -9727497914361133643528991657757217/1000000000000000000000000000 48593150300142021873847411785044859/500000000000000000000000000 -12248826353033874743706270728496063/250000000000000000000000000 -44867184577015029139011793854064107/1000000000000000000000000000 94428377383455613797854045833870507/1000000000000000000000000000 -48338647943654019927350409096809099/1000000000000000000000000000 154698500311227830978209598892238859/1000000000000000000000000000 -8337720013858085033154032123010433/100000000000000000000000000 -8355338865280122515418486101328479/500000000000000000000000000 937264882073241199008714432439919/125000000000000000000000000 -88937081029019010675273382517467/6250000000000000000000000 6473774913131647862277378890480209/1000000000000000000000000000 -10868875999254188717899865756593417/100000000000000000000000000 49220700647070393918689341125372623/1000000000000000000000000000 26245848091001654520094930989851197/500000000000000000000000000 -110933282961997638525752185372246791/1000000000000000000000000000 5377975757000797359980698630832761/100000000000000000000000000 82279878578632870670717526935596951/1000000000000000000000000000 52816298159130750641175193637739219/1000000000000000000000000000 512140502366376302908003600306987/12500000000000000000000000 4599930005644501675435117436284787/50000000000000000000000000 -135462381788216004667394005333110059/1000000000000000000000000000 -2463570248336830431961712115602343/62500000000000000000000000 1584508654787886125261955839891697/125000000000000000000000000 -22888749717407162751912585057968597/250000000000000000000000000 4223484307801804918175440023583491/100000000000000000000000000 58842452267781724427888153119266829/500000000000000000000000000 -13611093018044970920097447371811869/250000000000000000000000000 43715166511535621491018714153191999/500000000000000000000000000 -23616302543507995704869963124413501/500000000000000000000000000
5547191041173769706919774306591173/250000000000000000000000000 19809438656107143422041170476821093/1000000000000000000000000000 1300713643135020812143720505688989/200000000000000000000000000 -5894324485673108129252119684165157/500000000000000000000000000 -3554386922923593020724626816894853/50000000000000000000000000 129142539705828424336493057934246059/1000000000000000000000000000 11727082612646354676761140342465021/1000000000000000000000000000 -10840560564578356666617709627466611/500000000000000000000000000 1212874339160781620837389497889653/125000000000000000000000000 2929309920249026385335671519256569/250000000000000000000000000 4965325742206814844513184455354523/500000000000000000000000000 -6305494595682597668536396014404321/500000000000000000000000000 23146804011906246727849272876243107/1000000000000000000000000000 -362754584241669052789231936027087/31250000000000000000000000 10233753468609083530854749371360763/500000000000000000000000000 -25926170790706613134594999122468383/500000000000000000000000000 23118491425427162303035306132680419/250000000000000000000000000 -10981353162847652626407979116022309/200000000000000000000000000 -25316467055726506606522039782109687/500000000000000000000000000 -11739034842743790153503796969888251/250000000000000000000000000 -83076858304534247137375342455828971/1000000000000000000000000000 152311494664027888208611821227495697/1000000000000000000000000000 1893034361152548734880934365812399/200000000000000000000000000 156197744805362290301130282512117/20000000000000000000000000 7785254573681772970267276406102653/1000000000000000000000000000 1291100364283729299884888836725931/200000000000000000000000000 52468663570943114716154158367192953/1000000000000000000000000000 28610930501042217466766788454913563/500000000000000000000000000 -104694374729537077538947379135761389/1000000000000000000000000000 53796804866763250641492708675641927/1000000000000000000000000000 -13942490117814722031114337256836463/125000000000000000000000000 10510870286169403014720582651524157/250000000000000000000000000 -66502859689055577925610065784890777/500000000000000000000000000 80037084084300188317955579696407569/1000000000000000000000000000 -16895005583358823590656225729505777/125000000000000000000000000 22745220344259475967870711494644531/250000000000000000000000000 34178948622011048070760198044186401/1000000000000000000000000000 1316430112512951304733243031927161/50000000000000000000000000 24563329315503525512136319568426227/500000000000000000000000000 40969901073899244323765328215219389/1000000000000000000000000000 -32106726989907565591103660826459933/500000000000000000000000000 -6694664119045167641578136953710069/125000000000000000000000000 -23616302543507995704869963124413501/500000000000000000000000000 43287649011695939535264621354515541/500000000000000000000000000


--- Term 66 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 34

Flags :
F1  : R B B B G : {134}
F2  : R B B B G : {134, 125}
F3  : R B B B G : {134, 135}
F4  : R B B B G : {134, 125, 135}
F5  : R B B B G : {134, 235}
F6  : R B B B G : {134, 125, 235}
F7  : R B B B G : {134, 135, 235}
F8  : R B B B G : {134, 125, 135, 235}
F9  : R B B B G : {134, 145}
F10 : R B B B G : {134, 125, 145}
F11 : R B B B G : {134, 135, 145}
F12 : R B B B G : {134, 125, 135, 145}
F13 : R B B B G : {134, 235, 145}
F14 : R B B B G : {134, 125, 235, 145}
F15 : R B B B G : {134, 135, 235, 145}
F16 : R B B B G : {134, 125, 135, 235, 145}
F17 : R B B B G : {134, 245}
F18 : R B B B G : {134, 125, 245}
F19 : R B B B G : {134, 135, 245}
F20 : R B B B G : {134, 125, 135, 245}
F21 : R B B B G : {134, 235, 245}
F22 : R B B B G : {134, 125, 235, 245}
F23 : R B B B G : {134, 135, 235, 245}
F24 : R B B B G : {134, 125, 135, 235, 245}
F25 : R B B B G : {134, 145, 245}
F26 : R B B B G : {134, 125, 145, 245}
F27 : R B B B G : {134, 135, 145, 245}
F28 : R B B B G : {134, 125, 135, 145, 245}
F29 : R B B B G : {134, 235, 145, 245}
F30 : R B B B G : {134, 125, 235, 145, 245}
F31 : R B B B G : {134, 135, 235, 145, 245}
F32 : R B B B G : {134, 125, 135, 235, 145, 245}
F33 : R B B B G : {134, 345}
F34 : R B B B G : {134, 125, 345}
F35 : R B B B G : {134, 135, 345}
F36 : R B B B G : {134, 125, 135, 345}
F37 : R B B B G : {134, 235, 345}
F38 : R B B B G : {134, 125, 235, 345}
F39 : R B B B G : {134, 135, 235, 345}
F40 : R B B B G : {134, 125, 135, 235, 345}
F41 : R B B B G : {134, 145, 345}
F42 : R B B B G : {134, 125, 145, 345}
F43 : R B B B G : {134, 235, 145, 345}
F44 : R B B B G : {134, 125, 235, 145, 345}
F45 : R B B B G : {134, 245, 345}
F46 : R B B B G : {134, 125, 245, 345}
F47 : R B B B G : {134, 135, 245, 345}
F48 : R B B B G : {134, 125, 135, 245, 345}
F49 : R B B B G : {134, 235, 245, 345}
F50 : R B B B G : {134, 125, 235, 245, 345}
F51 : R B B B G : {134, 135, 235, 245, 345}
F52 : R B B B G : {134, 125, 135, 235, 245, 345}
F53 : R B B B G : {134, 145, 245, 345}
F54 : R B B B G : {134, 125, 145, 245, 345}
F55 : R B B B G : {134, 235, 145, 245, 345}
F56 : R B B B G : {134, 125, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F9)
B4  : (F4)+(F10)
B5  : (F5)+(F17)
B6  : (F6)+(F18)
B7  : (F7)+(F25)
B8  : (F8)+(F26)
B9  : (F11)
B10 : (F12)
B11 : (F13)+(F19)
B12 : (F14)+(F20)
B13 : (F15)+(F27)
B14 : (F16)+(F28)
B15 : (F21)
B16 : (F22)
B17 : (F23)+(F29)
B18 : (F24)+(F30)
B19 : (F31)
B20 : (F32)
B21 : (F33)
B22 : (F34)
B23 : (F35)+(F41)
B24 : (F36)+(F42)
B25 : (F37)+(F45)
B26 : (F38)+(F46)
B27 : (F39)+(F53)
B28 : (F40)+(F54)
B29 : (F43)+(F47)
B30 : (F44)+(F48)
B31 : (F49)
B32 : (F50)
B33 : (F51)+(F55)
B34 : (F52)+(F56)

Matrix :
194171159237404435940149826024230117/1000000000000000000000000000 18057989924879436862510040973098749/62500000000000000000000000 72343894676107095508559250813102249/500000000000000000000000000 30343393759089523652201808566072627/1000000000000000000000000000 55435788167644887773790151215540389/200000000000000000000000000 154466292927352362468454815716809009/500000000000000000000000000 20839800415547470312594587609578949/200000000000000000000000000 124638788341467303016751547799899121/1000000000000000000000000000 -964979499541999350368075772923081/31250000000000000000000000 -76999507761211618354093588641646919/200000000000000000000000000 -141445957256617732512079484212315697/1000000000000000000000000000 -2490160681359423755417420872653043/200000000000000000000000000 9008607498310882331006167905417791/125000000000000000000000000 -54690575871111569560406360323653131/1000000000000000000000000000 193779212276360943919836478877266331/500000000000000000000000000 -171529438631969792839325996757876037/1000000000000000000000000000 43315870280823087395491253933834921/1000000000000000000000000000 -361762642672555223123751859811547/6250000000000000000000000 -186104515416590458013521490025399483/1000000000000000000000000000 -11927051004515410946914539394362957/125000000000000000000000000 46124757414322103379592705225615881/200000000000000000000000000 -126002402508833539846682216365840829/1000000000000000000000000000 45276598322224900075102341992284249/1000000000000000000000000000 2111044496334230457115785648220887/20000000000000000000000000 100658821181292638965683718063613411/1000000000000000000000000000 10219108506277625174091673569456193/500000000000000000000000000 -400878035521186579407732393783445329/1000000000000000000000000000 -16027975938371914386797499383876329/250000000000000000000000000 36783829295352177169487635573905881/1000000000000000000000000000 -62246453124438829191167571768176241/1000000000000000000000000000 20873893218561450030837220222118291/125000000000000000000000000 26412211692448748391024220573846209/200000000000000000000000000 -18289854199610072724659859777371807/1000000000000000000000000000 3189537945432933551199379694369029/125000000000000000000000000
18057989924879436862510040973098749/62500000000000000000000000 283831534566324043298966191518293863/200000000000000000000000000 201316387244690203616420956051234643/1000000000000000000000000000 315242306756023949239119980636468141/500000000000000000000000000 48768614634189672715859419046665407/125000000000000000000000000 21075922732952961705465747274482667/31250000000000000000000000 -57226610830922544237886638149712351/500000000000000000000000000 955186386052487306372636924789247827/1000000000000000000000000000 -129114612826682622244867549837546063/1000000000000000000000000000 -628192292340203456311198381124212357/1000000000000000000000000000 -115678855794872561018107807560517831/1000000000000000000000000000 -49104444673870919485396553313876813/200000000000000000000000000 -31542618595535375977494930555557913/1000000000000000000000000000 -94655127562994061380708870708180467/1000000000000000000000000000 577471272134215187063358858254300213/1000000000000000000000000000 -176933158140562534317841411281382001/250000000000000000000000000 -6303225462814809271681697452805337/50000000000000000000000000 -203415301338209276258954418515636823/1000000000000000000000000000 -98471446465052757567826389979055311/100000000000000000000000000 -43844649308048826720082113623813417/250000000000000000000000000 -12158766269305773413713440131759151/62500000000000000000000000 104167184856226627084199678801423861/250000000000000000000000000 1129885171395302723924486700880439/1000000000000000000000000000 49348347442227719160670780151883731/250000000000000000000000000 -366902858880965246359615085831074463/1000000000000000000000000000 227582723922520800051163130617173593/500000000000000000000000000 -67351986878281911894898194995571297/62500000000000000000000000 66250101615179973860536650618638079/100000000000000000000000000 -7896764404275556513197235223263031/500000000000000000000000000 -98848052238067682428734338073622479/200000000000000000000000000 -481114020680468196546716491993791469/1000000000000000000000000000 39736079187553326002572852961295657/50000000000000000000000000 -93285007425522058199148843797503131/200000000000000000000000000 175614636111433325128376390893254203/500000000000000000000000000
72343894676107095508559250813102249/500000000000000000000000000 201316387244690203616420956051234643/1000000000000000000000000000 31075306749800996638744309777766059/40000000000000000000000000 788366782258083739628455369461602751/1000000000000000000000000000 -21527280573301356880817687559104099/500000000000000000000000000 -115785423183595193645429853931650013/1000000000000000000000000000 46939063663587682531142404447373319/200000000000000000000000000 281522958596067260059359066089490419/1000000000000000000000000000 425897181941332990875831078438846229/1000000000000000000000000000 -942912646923303252441075550536543/40000000000000000000000000 149637655899291358738391484482851951/1000000000000000000000000000 40148503414028456726547427151967827/500000000000000000000000000 30470570639640176699690624599898571/125000000000000000000000000 -2816214075607940034118439173816057/250000000000000000000000000 96324360817721708878384445487606919/1000000000000000000000000000 -14502948002660428497092532068523669/100000000000000000000000000 -343086512185804888004352707596716357/1000000000000000000000000000 2201414659427171717606843524930583/200000000000000000000000000 226354280929599181746917398169802371/1000000000000000000000000000 94240240416047417240794535562753377/1000000000000000000000000000 166778120628504674332895663251121081/500000000000000000000000000 -94920015991265558932726981969095447/1000000000000000000000000000 2870212553878799084361450442826937/15625000000000000000000000 28394722640136879143824068499736613/200000000000000000000000000 -22926208590681730061660557996681311/500000000000000000000000000 -297453811540612839510270599063037267/1000000000000000000000000000 -16056953296893809554444823157311607/50000000000000000000000000 -46576218953389070034699563704485679/1000000000000000000000000000 132864514338184588485317876589911813/1000000000000000000000000000 -275792948889906621830494227827626513/1000000000000000000000000000 -37072675681373107267166048816753491/100000000000000000000000000 -613435819829295140884432697902426977/1000000000000000000000000000 -28411227509516114167329595721221773/40000000000000000000000000 -374792548775269028291511108113339033/1000000000000000000000000000
30343393759089523652201808566072627/1000000000000000000000000000 315242306756023949239119980636468141/500000000000000000000000000 788366782258083739628455369461602751/1000000000000000000000000000 1441916365866763374055224802796832141/1000000000000000000000000000 -44060224296889892941703024266239027/125000000000000000000000000 -160773349292714186271560621536185091/1000000000000000000000000000 -6174270244582610611715819796575309/1000000000000000000000000000 147373151710941050621933261609218711/200000000000000000000000000 19979767513086774192070714609922211/40000000000000000000000000 199567120619372007864376214284604917/500000000000000000000000000 245857610865174281689755376900353111/1000000000000000000000000000 120997553297958521322782644837860123/1000000000000000000000000000 114436184545259466027577745159857731/500000000000000000000000000 131063283875786138504789058870312263/1000000000000000000000000000 -178882163289489310807862672945702999/1000000000000000000000000000 -184001187028236347226326472332748517/1000000000000000000000000000 -616582158168312322344398944795252333/1000000000000000000000000000 -650039322216068199259313149395421/40000000000000000000000000 184778678112996691137646588320934807/1000000000000000000000000000 44556578685426026847356037140894001/200000000000000000000000000 -3196594623148558462683975463032683/10000000000000000000000000 100063735933929405287304444070758757/500000000000000000000000000 34502289900560024982061595134245829/500000000000000000000000000 149794964380788867889077798444102463/1000000000000000000000000000 -836713322986583048296412877380256559/1000000000000000000000000000 -43047536487107715934537256213521659/200000000000000000000000000 -171760436693046948234897894968519887/500000000000000000000000000 30554953236517000728660051954631941/62500000000000000000000000 89145005505782356572838163372207/100000000000000000000000000 -107374622300220862064398369299631657/250000000000000000000000000 -677827224339970101404498362654673649/500000000000000000000000000 -516011757112803007967187786575560409/1000000000000000000000000000 -3415379203978568224594029438664701/3125000000000000000000000 -55717062411943761541425248306886717/200000000000000000000000000
55435788167644887773790151215540389/200000000000000000000000000 48768614634189672715859419046665407/125000000000000000000000000 -21527280573301356880817687559104099/500000000000000000000000000 -44060224296889892941703024266239027/125000000000000000000000000 948489398856788755410552596779625377/1000000000000000000000000000 604289916573522762785599737712621779/1000000000000000000000000000 142046694582371876702101007750479427/1000000000000000000000000000 180808787325195545379135910132626699/1000000000000000000000000000 -40637196705186787593785956262029107/1000000000000000000000000000 -864268525578028629200133362278122209/1000000000000000000000000000 59128933095427098099759097186772439/1000000000000000000000000000 70224148860223779403525771659132419/1000000000000000000000000000 12447737928883795458008017318217679/1000000000000000000000000000 82068896684608994832599424236314089/1000000000000000000000000000 491220461593658551370173113944347289/500000000000000000000000000 -628544510192766001380652624023985017/1000000000000000000000000000 125969384426286098812880935585424607/500000000000000000000000000 340426333473125304656241642013369419/1000000000000000000000000000 -72951719892740375017324102143220357/200000000000000000000000000 328764557779708659305082134084463483/1000000000000000000000000000 49639410143259498238613166472225077/250000000000000000000000000 -226041703596789954381421055318400809/500000000000000000000000000 -5393011544353076307547544444537823/50000000000000000000000000 -103205851854438547240349522878273493/1000000000000000000000000000 162951745490313885779503568409140229/500000000000000000000000000 -86547024620435623178223853742951377/1000000000000000000000000000 -868631096963210917179724265613674319/1000000000000000000000000000 -68486608544788725752054614036599857/250000000000000000000000000 34310562214332524061070728458162521/500000000000000000000000000 -356369121612141159307868216888836529/500000000000000000000000000 98758243064473033413360862694346923/100000000000000000000000000 -33978908563667824139107628501877947/250000000000000000000000000 256651136616496443103753919769995363/1000000000000000000000000000 162602530638207371790303848109849/3125000000000000000000000
154466292927352362468454815716809009/500000000000000000000000000 21075922732952961705465747274482667/31250000000000000000000000 -115785423183595193645429853931650013/1000000000000000000000000000 -160773349292714186271560621536185091/1000000000000000000000000000 604289916573522762785599737712621779/1000000000000000000000000000 393890082726826946442768850116826147/500000000000000000000000000 21140412678694490101622365328551/500000000000000000000000 227980265902793421218063648668841649/1000000000000000000000000000 -263695383392221808313600651438369453/1000000000000000000000000000 -779908491294031185834836357413809251/1000000000000000000000000000 -4799187496581984448876744304912709/20000000000000000000000000 -1095318727448439999264690081737149/31250000000000000000000000 -368445350339882432259724591035943/15625000000000000000000000 -30527694192586710433094304204956491/500000000000000000000000000 75145211667120676577151258761144689/100000000000000000000000000 -54608962096255415934711113421582641/125000000000000000000000000 27799257733791227224144329106266351/200000000000000000000000000 -803420231402253048812862288514811/10000000000000000000000000 -641815767701623413939373676238809263/1000000000000000000000000000 -173222581233966411769635834148022117/1000000000000000000000000000 8791596582323903007149320743218747/62500000000000000000000000 -64369450758162779369726786550741837/1000000000000000000000000000 -12844191568996507678561397283634647/500000000000000000000000000 125083738893258236540242466508456127/1000000000000000000000000000 6914877208736887038068421713608553/125000000000000000000000000 46399743245994938448805441554845849/200000000000000000000000000 -156485024085458966761974921108242413/200000000000000000000000000 1182484367390741143539585533270099/100000000000000000000000000 -6824359950085647983464628603420083/200000000000000000000000000 -38381833577235971324934300677075233/200000000000000000000000000 47450289243331305903607416257881177/125000000000000000000000000 632996088184967949386772162355943887/1000000000000000000000000000 256287406842959455802768567253824313/1000000000000000000000000000 72863329566296000955551396346851341/250000000000000000000000000
20839800415547470312594587609578949/200000000000000000000000000 -57226610830922544237886638149712351/500000000000000000000000000 46939063663587682531142404447373319/200000000000000000000000000 -6174270244582610611715819796575309/1000000000000000000000000000 142046694582371876702101007750479427/1000000000000000000000000000 21140412678694490101622365328551/500000000000000000000000 88025705306686514464454535510836873/125000000000000000000000000 29891605427880621313150763808273/50000000000000000000000000 1842337528310483226756370601653649/12500000000000000000000000 -89720885337662705456152289196476691/500000000000000000000000000 447751756550820306259675800538551/1562500000000000000000000 355256585414125412674525019450156363/1000000000000000000000000000 82600572847951746003964582998012033/250000000000000000000000000 143922693793419238913807637343998239/1000000000000000000000000000 49929248770623218176804571651114951/200000000000000000000000000 -181441826070610243711444847328745249/1000000000000000000000000000 163208270734158578866473035925027899/500000000000000000000000000 72260002447219843382846017341434613/1000000000000000000000000000 27223336537780446989836757616163469/250000000000000000000000000 42690300254742398602250802703001547/1000000000000000000000000000 230419696526179578572361963271711747/1000000000000000000000000000 -416208929865921535360150128845404607/1000000000000000000000000000 49905555562336106355807035283408143/500000000000000000000000000 -50881172467539158597499247400341689/1000000000000000000000000000 -15438900961947180468410760476557023/1000000000000000000000000000 -59849260265116221078102324990933/64000000000000000000000 -237481300352345190882826123311987191/1000000000000000000000000000 -107465512407299505662821436366133171/200000000000000000000000000 -24794080089045503690528977047243909/125000000000000000000000000 -243307857508685909164653632789734339/1000000000000000000000000000 2462383198849920507075123162259493/25000000000000000000000000 -219736165532446608860536684803517231/1000000000000000000000000000 57125763557456460272317761720804683/1000000000000000000000000000 -6995475701822004103425116450605581/50000000000000000000000000
124638788341467303016751547799899121/1000000000000000000000000000 955186386052487306372636924789247827/1000000000000000000000000000 281522958596067260059359066089490419/1000000000000000000000000000 147373151710941050621933261609218711/200000000000000000000000000 180808787325195545379135910132626699/1000000000000000000000000000 227980265902793421218063648668841649/1000000000000000000000000000 29891605427880621313150763808273/50000000000000000000000000 474135832609123963708220888521224231/500000000000000000000000000 130488935142701754187516259205481641/1000000000000000000000000000 -56372867668922700694839129616278307/500000000000000000000000000 66750426053810665438005758342311/625000000000000000000000 18135146235183399116443528794206017/250000000000000000000000000 165018521356824891688567822502466559/1000000000000000000000000000 77779974593055884205507599460874237/500000000000000000000000000 82128977759796258216148128992665087/250000000000000000000000000 -482003202456526033597603055713680789/1000000000000000000000000000 -3435117236498329270279576287420627/40000000000000000000000000 29357743591019323489831886352232931/1000000000000000000000000000 -336171035960152334502960802957922111/1000000000000000000000000000 202844356968811521385376236937145059/1000000000000000000000000000 -472656989184585846091071938605211403/1000000000000000000000000000 41250625859659505913698893333176103/1000000000000000000000000000 -94821429142805635714658363883108899/1000000000000000000000000000 30656622837361271265398455067605711/500000000000000000000000000 -360890347638355282407538713848882579/500000000000000000000000000 -157273159125105457986648315713696739/1000000000000000000000000000 -731514693868253761273861625547486129/1000000000000000000000000000 472402474894621834222231650738266719/1000000000000000000000000000 -121588162374378361103522835099946763/1000000000000000000000000000 -147338664576993373773828809815318617/250000000000000000000000000 -768304804191368643424030549621786457/1000000000000000000000000000 46735541144290947379474550055683481/500000000000000000000000000 -558199648670140739519795561690116641/1000000000000000000000000000 10114183007986411012990503894944241/100000000000000000000000000
-964979499541999350368075772923081/31250000000000000000000000 -129114612826682622244867549837546063/1000000000000000000000000000 425897181941332990875831078438846229/1000000000000000000000000000 19979767513086774192070714609922211/40000000000000000000000000 -40637196705186787593785956262029107/1000000000000000000000000000 -263695383392221808313600651438369453/1000000000000000000000000000 1842337528310483226756370601653649/12500000000000000000000000 130488935142701754187516259205481641/1000000000000000000000000000 251690180685237606274197941237335949/500000000000000000000000000 185042767129201763889840086903360833/500000000000000000000000000 402239151272492393629754621216414703/1000000000000000000000000000 52114467417132660144472207009331651/200000000000000000000000000 12466882137968047973599043200180389/40000000000000000000000000 330389686304153057099750172862982129/1000000000000000000000000000 1030106343520757688064000216799719/10000000000000000000000000 -37210217210969689118277993746715611/1000000000000000000000000000 -15901137744497608948270528413005631/500000000000000000000000000 79798558996625677675906764606670017/200000000000000000000000000 698008290666694347116586560468392881/1000000000000000000000000000 628999791087575806574078476051059773/1000000000000000000000000000 -33593100699483591641484190566017457/125000000000000000000000000 -67710965314045953920953019939649247/125000000000000000000000000 -91400306388162453296804218187195559/1000000000000000000000000000 -103654053390707131265415888351507571/500000000000000000000000000 -187285394200952696612685334277595413/500000000000000000000000000 -332817592280482500089215967248978999/500000000000000000000000000 -75862450296134680072643923579770451/1000000000000000000000000000 -2223905239846774778751221024408021/40000000000000000000000000 9196473414945609617909677106020691/250000000000000000000000000 -260032240209742458212533152336373741/500000000000000000000000000 -436572083666726110162689856285960617/1000000000000000000000000000 -278729744509520623840755300405078779/250000000000000000000000000 -524770740719546840779266787160899761/1000000000000000000000000000 -21317535230058234790900931182261101/50000000000000000000000000
-76999507761211618354093588641646919/200000000000000000000000000 -628192292340203456311198381124212357/1000000000000000000000000000 -942912646923303252441075550536543/40000000000000000000000000 199567120619372007864376214284604917/500000000000000000000000000 -864268525578028629200133362278122209/1000000000000000000000000000 -779908491294031185834836357413809251/1000000000000000000000000000 -89720885337662705456152289196476691/500000000000000000000000000 -56372867668922700694839129616278307/500000000000000000000000000 185042767129201763889840086903360833/500000000000000000000000000 137716707683161575145578545490943207/100000000000000000000000000 106807228101506778208683054239961731/500000000000000000000000000 32304970365864048779687572960364487/125000000000000000000000000 141528290066933913262487494141371817/500000000000000000000000000 109646859198388892556551326607234957/250000000000000000000000000 -771186917410951899241291047753543259/1000000000000000000000000000 370728459531666576828528558110868437/500000000000000000000000000 7518412340237358402467940754782811/100000000000000000000000000 111367975038468828399103217790395657/500000000000000000000000000 620244463170530168807509795010397157/500000000000000000000000000 534557060916213910517706130238333561/1000000000000000000000000000 -477721399779215614483870238542454667/500000000000000000000000000 -218404782925904050641298054364828697/500000000000000000000000000 -253769133336735151554759723484644599/1000000000000000000000000000 -298862774112510965313274424433264473/1000000000000000000000000000 -985220747416795536607302917716510261/1000000000000000000000000000 -152662816319861783965395507473879629/250000000000000000000000000 922475476885775884749475390224875397/1000000000000000000000000000 145170356114535239018785729110438419/500000000000000000000000000 -31546392203332908316026274451192499/250000000000000000000000000 31267128016964807097818409417043731/125000000000000000000000000 -26488847235105889726549835841818393/20000000000000000000000000 -466514349005455343178397028445890721/500000000000000000000000000 -399429628081013127542792400136671197/1000000000000000000000000000 -62946906479164110940196409729195477/200000000000000000000000000
-141445957256617732512079484212315697/1000000000000000000000000000 -115678855794872561018107807560517831/1000000000000000000000000000 149637655899291358738391484482851951/1000000000000000000000000000 245857610865174281689755376900353111/1000000000000000000000000000 59128933095427098099759097186772439/1000000000000000000000000000 -4799187496581984448876744304912709/20000000000000000000000000 447751756550820306259675800538551/1562500000000000000000000 66750426053810665438005758342311/625000000000000000000000 402239151272492393629754621216414703/1000000000000000000000000000 106807228101506778208683054239961731/500000000000000000000000000 4258650210745523645162277582647307/5000000000000000000000000 7497438072944750509272568176960067/25000000000000000000000000 161692879401920608461900336256256827/1000000000000000000000000000 703652010365615957198567478169261/1953125000000000000000000 64940463240222472574939656263832711/1000000000000000000000000000 -42184867215968469318966056884896219/100000000000000000000000000 63141620118210526570128018008558699/1000000000000000000000000000 513485284831859382783605568646673221/1000000000000000000000000000 56952422774491421497673734192666051/250000000000000000000000000 332520444453150067908709139010229613/500000000000000000000000000 -360688572471431774904287641049295447/1000000000000000000000000000 -202156881498601749732997402580545863/1000000000000000000000000000 -37000307031468788820441471824080963/500000000000000000000000000 -175359625772988452410192865618762797/500000000000000000000000000 -753146461465596387781169139418009/3906250000000000000000000 -795501436254930145760157840071717279/1000000000000000000000000000 -137215609556030852169210785690415597/1000000000000000000000000000 -81610824306643459871553613619453063/500000000000000000000000000 -122595368603243746310484909001162227/1000000000000000000000000000 -934271415330283281311160893994174451/1000000000000000000000000000 -3134561838929389472133870764461589/20000000000000000000000000 -846991499274272022758408917340418877/1000000000000000000000000000 -260564153986340303440615623560051067/1000000000000000000000000000 -259604836292768543952137146012848713/1000000000000000000000000000
-2490160681359423755417420872653043/200000000000000000000000000 -49104444673870919485396553313876813/200000000000000000000000000 40148503414028456726547427151967827/500000000000000000000000000 120997553297958521322782644837860123/1000000000000000000000000000 70224148860223779403525771659132419/1000000000000000000000000000 -1095318727448439999264690081737149/31250000000000000000000000 355256585414125412674525019450156363/1000000000000000000000000000 18135146235183399116443528794206017/250000000000000000000000000 52114467417132660144472207009331651/200000000000000000000000000 32304970365864048779687572960364487/125000000000000000000000000 7497438072944750509272568176960067/25000000000000000000000000 326540871792937474384127779431776303/500000000000000000000000000 388776008401471086655915869794420147/1000000000000000000000000000 422408994209342931281200504559355023/1000000000000000000000000000 90475923404077081754915247821827373/500000000000000000000000000 1379629027556001231088163333484937/1000000000000000000000000000 232397408852970953323376991599012959/1000000000000000000000000000 40225464376002319305906414502563529/125000000000000000000000000 594314884899335248657518910897748913/1000000000000000000000000000 119335781303003341801251870220878541/250000000000000000000000000 -71868253511082388875294388391361553/200000000000000000000000000 -355074904773386424962317788097020201/500000000000000000000000000 -9291500262095919809081378593087341/62500000000000000000000000 -38481201822101577208355168706752271/250000000000000000000000000 -327321718039671018947910999668494331/500000000000000000000000000 -1027961922697153553579714739301645369/1000000000000000000000000000 -36839692487907332981685166995041203/500000000000000000000000000 -3033286332616647702422961264585173/7812500000000000000000000 -130068179354490634106417628568847803/500000000000000000000000000 -173386498775680183156873960759677143/500000000000000000000000000 -58529000076857804508229077424366683/200000000000000000000000000 -668549209286069871161933305404148473/1000000000000000000000000000 5661396965249374564179387499476117/125000000000000000000000000 -207698316526277424713726860001402303/1000000000000000000000000000
9008607498310882331006167905417791/125000000000000000000000000 -31542618595535375977494930555557913/1000000000000000000000000000 30470570639640176699690624599898571/125000000000000000000000000 114436184545259466027577745159857731/500000000000000000000000000 12447737928883795458008017318217679/1000000000000000000000000000 -368445350339882432259724591035943/15625000000000000000000000 82600572847951746003964582998012033/250000000000000000000000000 165018521356824891688567822502466559/1000000000000000000000000000 12466882137968047973599043200180389/40000000000000000000000000 141528290066933913262487494141371817/500000000000000000000000000 161692879401920608461900336256256827/1000000000000000000000000000 388776008401471086655915869794420147/1000000000000000000000000000 519932674707390071071810459183547721/1000000000000000000000000000 400647079002236560577986757226466763/1000000000000000000000000000 313699532086939349578790901420681507/1000000000000000000000000000 45038231500170602921535045077713727/500000000000000000000000000 26237761927559333034887427532714963/62500000000000000000000000 125414326021658420618459744647275393/500000000000000000000000000 700214171009681304844192031578814597/1000000000000000000000000000 447385224319474811949677967388409403/1000000000000000000000000000 -368623674239279267843624159372340131/1000000000000000000000000000 -55182607605218065968260616950320837/62500000000000000000000000 -18944690580183675653708030549515593/125000000000000000000000000 -90331915704649325567382439597267881/500000000000000000000000000 -610516860941115420306431640246659443/1000000000000000000000000000 -983340433499756561162453535361604587/1000000000000000000000000000 -16824795284040670739261915346435227/100000000000000000000000000 -75243918741011887036545062972841087/500000000000000000000000000 -36580713651030158521879884183761021/250000000000000000000000000 -230747292297001182662836814474015783/1000000000000000000000000000 -557969270335947805021797974691456351/1000000000000000000000000000 -7108188854741786044281844673085881/10000000000000000000000000 -124539506127137149271149907011156257/500000000000000000000000000 -254284112987581426812608604028636849/1000000000000000000000000000
-54690575871111569560406360323653131/1000000000000000000000000000 -94655127562994061380708870708180467/1000000000000000000000000000 -2816214075607940034118439173816057/250000000000000000000000000 131063283875786138504789058870312263/1000000000000000000000000000 82068896684608994832599424236314089/1000000000000000000000000000 -30527694192586710433094304204956491/500000000000000000000000000 143922693793419238913807637343998239/1000000000000000000000000000 77779974593055884205507599460874237/500000000000000000000000000 330389686304153057099750172862982129/1000000000000000000000000000 109646859198388892556551326607234957/250000000000000000000000000 703652010365615957198567478169261/1953125000000000000000000 422408994209342931281200504559355023/1000000000000000000000000000 400647079002236560577986757226466763/1000000000000000000000000000 280841467818182215958525257100674733/500000000000000000000000000 38809663393495955639359020538755499/125000000000000000000000000 827621032528012435644327653929067/200000000000000000000000000 404118412621013269906212274581213209/1000000000000000000000000000 511611843976931552134333798701813581/1000000000000000000000000000 765765792721138492441450921130476781/1000000000000000000000000000 792804887079001178141525045399195263/1000000000000000000000000000 -95642036274457556904958076835113781/125000000000000000000000000 -900323633709048846953606228018545183/1000000000000000000000000000 -322321150450465719412182225493726901/1000000000000000000000000000 -368884865958577378587800082062919547/1000000000000000000000000000 -97091988448698473714055844874554301/125000000000000000000000000 -462547410915980305312145249539276051/500000000000000000000000000 -4107277971097746260749991346458141/40000000000000000000000000 -3598948627705324580507564061664539/100000000000000000000000000 -168294566222580084581159084552486593/1000000000000000000000000000 -265665411929341198742748079484793019/500000000000000000000000000 -133429751477391293105259127953399547/250000000000000000000000000 -18540349778310981894505963033559061/20000000000000000000000000 -156589920681637856867007297674609757/1000000000000000000000000000 -28207049309428728001005499050751781/125000000000000000000000000
193779212276360943919836478877266331/500000000000000000000000000 577471272134215187063358858254300213/1000000000000000000000000000 96324360817721708878384445487606919/1000000000000000000000000000 -178882163289489310807862672945702999/1000000000000000000000000000 491220461593658551370173113944347289/500000000000000000000000000 75145211667120676577151258761144689/100000000000000000000000000 49929248770623218176804571651114951/200000000000000000000000000 82128977759796258216148128992665087/250000000000000000000000000 1030106343520757688064000216799719/10000000000000000000000000 -771186917410951899241291047753543259/1000000000000000000000000000 64940463240222472574939656263832711/1000000000000000000000000000 90475923404077081754915247821827373/500000000000000000000000000 313699532086939349578790901420681507/1000000000000000000000000000 38809663393495955639359020538755499/125000000000000000000000000 1341432564470714409639649760639941707/1000000000000000000000000000 -598919784266731146762555578790289243/1000000000000000000000000000 490273743827801522326658666013433913/1000000000000000000000000000 441824093545220263481476640617447753/1000000000000000000000000000 -35226904234501377634498633655536457/1000000000000000000000000000 546967758248808818322889610823002813/1000000000000000000000000000 -8866468257447287701974950334131039/125000000000000000000000000 -239966525242319708370413222385231107/250000000000000000000000000 -42987251528299091637618391061768259/200000000000000000000000000 -81542110471556367185687304859807043/500000000000000000000000000 -49952765034211573134588837968301419/1000000000000000000000000000 -47384149527383873955216115239659493/100000000000000000000000000 -551227844361572221592927555568617319/500000000000000000000000000 -12606125292642801403257434261945911/62500000000000000000000000 418286317699217819784084627877871/50000000000000000000000000 -817537062871932731331105993091774961/1000000000000000000000000000 92077710896162021305475859405539689/200000000000000000000000000 -20898357590192205789577382468931923/50000000000000000000000000 54473501420157427480100830221999611/1000000000000000000000000000 -42693584126694620032571947347211109/1000000000000000000000000000
-171529438631969792839325996757876037/1000000000000000000000000000 -176933158140562534317841411281382001/250000000000000000000000000 -14502948002660428497092532068523669/100000000000000000000000000 -184001187028236347226326472332748517/1000000000000000000000000000 -628544510192766001380652624023985017/1000000000000000000000000000 -54608962096255415934711113421582641/125000000000000000000000000 -181441826070610243711444847328745249/1000000000000000000000000000 -482003202456526033597603055713680789/1000000000000000000000000000 -37210217210969689118277993746715611/1000000000000000000000000000 370728459531666576828528558110868437/500000000000000000000000000 -42184867215968469318966056884896219/100000000000000000000000000 1379629027556001231088163333484937/1000000000000000000000000000 45038231500170602921535045077713727/500000000000000000000000000 827621032528012435644327653929067/200000000000000000000000000 -598919784266731146762555578790289243/1000000000000000000000000000 904715696384708630412179009224305087/1000000000000000000000000000 99661785023361870515719667254997693/1000000000000000000000000000 -196511460652259769172746744338040151/1000000000000000000000000000 403026986953798932450104539323973321/500000000000000000000000000 -166230458506607745874770350794938267/1000000000000000000000000000 -24946253662938126016769969280308581/200000000000000000000000000 -256750432411824240546620846941517179/1000000000000000000000000000 -25873897108352727069948072160529297/500000000000000000000000000 4183461500352811862715966501083767/200000000000000000000000000 -12941832247532274399300380438654979/62500000000000000000000000 13576049512962170338752696327907411/1000000000000000000000000000 451730866654412514554334980045798821/500000000000000000000000000 1296962107521768996911654848375709/125000000000000000000000000 5100793461440832824219426148985107/250000000000000000000000000 956990850881456025645955920084384707/1000000000000000000000000000 -17389668902474757709649255071526987/40000000000000000000000000 -4385120847417018960208044274054387/31250000000000000000000000 22862605393214452295068205191886927/200000000000000000000000000 -110784465612344431490881463705067977/1000000000000000000000000000
43315870280823087395491253933834921/1000000000000000000000000000 -6303225462814809271681697452805337/50000000000000000000000000 -343086512185804888004352707596716357/1000000000000000000000000000 -616582158168312322344398944795252333/1000000000000000000000000000 125969384426286098812880935585424607/500000000000000000000000000 27799257733791227224144329106266351/200000000000000000000000000 163208270734158578866473035925027899/500000000000000000000000000 -3435117236498329270279576287420627/40000000000000000000000000 -15901137744497608948270528413005631/500000000000000000000000000 7518412340237358402467940754782811/100000000000000000000000000 63141620118210526570128018008558699/1000000000000000000000000000 232397408852970953323376991599012959/1000000000000000000000000000 26237761927559333034887427532714963/62500000000000000000000000 404118412621013269906212274581213209/1000000000000000000000000000 490273743827801522326658666013433913/1000000000000000000000000000 99661785023361870515719667254997693/1000000000000000000000000000 21931801024500390464159508992067047/20000000000000000000000000 58978551882261126972500849119526871/200000000000000000000000000 478718609536521560667361861373748523/1000000000000000000000000000 50528764547068390791638766985463947/125000000000000000000000000 -245481755343610272970304769499349901/500000000000000000000000000 -1055538937629808936459000431593843603/1000000000000000000000000000 -2352439820360072086214861319793631/8000000000000000000000000 -415927021639196742047883190176857297/1000000000000000000000000000 -161863550281200749839232914630314683/500000000000000000000000000 -910555786969185465273051504962598577/1000000000000000000000000000 -96074352129598375494758590326904627/1000000000000000000000000000 -202820817170103530612516714108262421/1000000000000000000000000000 -4658638783441991565091865292142573/25000000000000000000000000 -27934532244222218351930500441723911/250000000000000000000000000 4710295349844154895941215493418287/62500000000000000000000000 -269092227198410935013733475276575549/1000000000000000000000000000 159271546505861383207381838579027627/500000000000000000000000000 871416530330947086968638072919933/31250000000000000000000000
-361762642672555223123751859811547/6250000000000000000000000 -203415301338209276258954418515636823/1000000000000000000000000000 2201414659427171717606843524930583/200000000000000000000000000 -650039322216068199259313149395421/40000000000000000000000000 340426333473125304656241642013369419/1000000000000000000000000000 -803420231402253048812862288514811/10000000000000000000000000 72260002447219843382846017341434613/1000000000000000000000000000 29357743591019323489831886352232931/1000000000000000000000000000 79798558996625677675906764606670017/200000000000000000000000000 111367975038468828399103217790395657/500000000000000000000000000 513485284831859382783605568646673221/1000000000000000000000000000 40225464376002319305906414502563529/125000000000000000000000000 125414326021658420618459744647275393/500000000000000000000000000 511611843976931552134333798701813581/1000000000000000000000000000 441824093545220263481476640617447753/1000000000000000000000000000 -196511460652259769172746744338040151/1000000000000000000000000000 58978551882261126972500849119526871/200000000000000000000000000 716885876299171442563704006542087393/1000000000000000000000000000 138841027461155749969575607824911443/200000000000000000000000000 982375230106679468027874194898244689/1000000000000000000000000000 -557656912964856269438038747926176127/1000000000000000000000000000 -431643413549081549825219844735192513/500000000000000000000000000 -2432061299114446692146539216891309/7812500000000000000000000 -460700145619535969364386522055925441/1000000000000000000000000000 -85599333431630554926899963635381351/250000000000000000000000000 -739977819259627568675738488699198011/1000000000000000000000000000 -188576226118148824738203284998474091/1000000000000000000000000000 -2223428079264463163621803809834313/15625000000000000000000000 -110518054694310591993200953612393/62500000000000000000000000 -420733753496200121252097427519533471/500000000000000000000000000 62880621422742457979466151813012577/1000000000000000000000000000 -614843311331153240398135698539287307/500000000000000000000000000 -3334236275971566208615348445527157/25000000000000000000000000 -80668620472184224251386293836184147/250000000000000000000000000
-186104515416590458013521490025399483/1000000000000000000000000000 -98471446465052757567826389979055311/100000000000000000000000000 226354280929599181746917398169802371/1000000000000000000000000000 184778678112996691137646588320934807/1000000000000000000000000000 -72951719892740375017324102143220357/200000000000000000000000000 -641815767701623413939373676238809263/1000000000000000000000000000 27223336537780446989836757616163469/250000000000000000000000000 -336171035960152334502960802957922111/1000000000000000000000000000 698008290666694347116586560468392881/1000000000000000000000000000 620244463170530168807509795010397157/500000000000000000000000000 56952422774491421497673734192666051/250000000000000000000000000 594314884899335248657518910897748913/1000000000000000000000000000 700214171009681304844192031578814597/1000000000000000000000000000 765765792721138492441450921130476781/1000000000000000000000000000 -35226904234501377634498633655536457/1000000000000000000000000000 403026986953798932450104539323973321/500000000000000000000000000 478718609536521560667361861373748523/1000000000000000000000000000 138841027461155749969575607824911443/200000000000000000000000000 2099298803527772021455010628797785399/1000000000000000000000000000 1148092275862550888988402618863075043/1000000000000000000000000000 -841043338899726885582794663387773169/1000000000000000000000000000 -418679783910841517865804835398513343/250000000000000000000000000 -413727683781062176180859521340064827/1000000000000000000000000000 -513345425894624759875766778361462713/1000000000000000000000000000 -961093894909255788941154491987516117/1000000000000000000000000000 -1375504060292405151777428695163597513/1000000000000000000000000000 25710620313185974351278418670410161/40000000000000000000000000 -58735944351818548793090112419364957/250000000000000000000000000 -1168367288526222282739120971929057/62500000000000000000000000 -6580203431824498636394951210073587/125000000000000000000000000 -856100434496044697823860910071501649/1000000000000000000000000000 -414152911846739992030626166326230301/200000000000000000000000000 -11744746723259998770184098919361/31250000000000000000000 -146397436137037500659695519927068887/200000000000000000000000000
-11927051004515410946914539394362957/125000000000000000000000000 -43844649308048826720082113623813417/250000000000000000000000000 94240240416047417240794535562753377/1000000000000000000000000000 44556578685426026847356037140894001/200000000000000000000000000 328764557779708659305082134084463483/1000000000000000000000000000 -173222581233966411769635834148022117/1000000000000000000000000000 42690300254742398602250802703001547/1000000000000000000000000000 202844356968811521385376236937145059/1000000000000000000000000000 628999791087575806574078476051059773/1000000000000000000000000000 534557060916213910517706130238333561/1000000000000000000000000000 332520444453150067908709139010229613/500000000000000000000000000 119335781303003341801251870220878541/250000000000000000000000000 447385224319474811949677967388409403/1000000000000000000000000000 792804887079001178141525045399195263/1000000000000000000000000000 546967758248808818322889610823002813/1000000000000000000000000000 -166230458506607745874770350794938267/1000000000000000000000000000 50528764547068390791638766985463947/125000000000000000000000000 982375230106679468027874194898244689/1000000000000000000000000000 1148092275862550888988402618863075043/1000000000000000000000000000 1438314417635656737545292127514843151/1000000000000000000000000000 -126135182572298855417217404562136697/125000000000000000000000000 -1292813103090973709174376041994202997/1000000000000000000000000000 -489868783777695418175281255983751831/1000000000000000000000000000 -321310734114663396041070623815374493/500000000000000000000000000 -101754348013796356052738266141181273/125000000000000000000000000 -1106337569007339444435549578514471891/1000000000000000000000000000 -238575949482291317851506745267364239/1000000000000000000000000000 -1971751866315067405756441680481249/125000000000000000000000000 -5149795037981210855883359582041459/200000000000000000000000000 -1124947834168033631447539521668469817/1000000000000000000000000000 -88613308858055288716302250841755391/250000000000000000000000000 -1808376697968431414708829395335000677/1000000000000000000000000000 -392398557548737175865740579645077337/1000000000000000000000000000 -24037780933505652296267337847636927/50000000000000000000000000
46124757414322103379592705225615881/200000000000000000000000000 -12158766269305773413713440131759151/62500000000000000000000000 166778120628504674332895663251121081/500000000000000000000000000 -3196594623148558462683975463032683/10000000000000000000000000 49639410143259498238613166472225077/250000000000000000000000000 8791596582323903007149320743218747/62500000000000000000000000 230419696526179578572361963271711747/1000000000000000000000000000 -472656989184585846091071938605211403/1000000000000000000000000000 -33593100699483591641484190566017457/125000000000000000000000000 -477721399779215614483870238542454667/500000000000000000000000000 -360688572471431774904287641049295447/1000000000000000000000000000 -71868253511082388875294388391361553/200000000000000000000000000 -368623674239279267843624159372340131/1000000000000000000000000000 -95642036274457556904958076835113781/125000000000000000000000000 -8866468257447287701974950334131039/125000000000000000000000000 -24946253662938126016769969280308581/200000000000000000000000000 -245481755343610272970304769499349901/500000000000000000000000000 -557656912964856269438038747926176127/1000000000000000000000000000 -841043338899726885582794663387773169/1000000000000000000000000000 -126135182572298855417217404562136697/125000000000000000000000000 1641050257658128756012677159696211861/1000000000000000000000000000 204966795390528179428269880067625933/250000000000000000000000000 581710602621904556426348998347829787/1000000000000000000000000000 263871067352862085344795050952374719/500000000000000000000000000 377956160828510323884750778592016209/250000000000000000000000000 783294614833770082772367036582040771/1000000000000000000000000000 -56032299398547653760103768772339831/1000000000000000000000000000 -288933247120178345484312562343289427/500000000000000000000000000 71552632433192013690680574996873883/250000000000000000000000000 109454767373105578011921110750082341/200000000000000000000000000 678733350003748461515913269777365969/500000000000000000000000000 48442658641541304214604058599870289/62500000000000000000000000 76825415687820928322292961333248937/250000000000000000000000000 16121103181972851727788102852635981/500000000000000000000000000
-126002402508833539846682216365840829/1000000000000000000000000000 104167184856226627084199678801423861/250000000000000000000000000 -94920015991265558932726981969095447/1000000000000000000000000000 100063735933929405287304444070758757/500000000000000000000000000 -226041703596789954381421055318400809/500000000000000000000000000 -64369450758162779369726786550741837/1000000000000000000000000000 -416208929865921535360150128845404607/1000000000000000000000000000 41250625859659505913698893333176103/1000000000000000000000000000 -67710965314045953920953019939649247/125000000000000000000000000 -218404782925904050641298054364828697/500000000000000000000000000 -202156881498601749732997402580545863/1000000000000000000000000000 -355074904773386424962317788097020201/500000000000000000000000000 -55182607605218065968260616950320837/62500000000000000000000000 -900323633709048846953606228018545183/1000000000000000000000000000 -239966525242319708370413222385231107/250000000000000000000000000 -256750432411824240546620846941517179/1000000000000000000000000000 -1055538937629808936459000431593843603/1000000000000000000000000000 -431643413549081549825219844735192513/500000000000000000000000000 -418679783910841517865804835398513343/250000000000000000000000000 -1292813103090973709174376041994202997/1000000000000000000000000000 204966795390528179428269880067625933/250000000000000000000000000 278862230740089982920780075194440911/125000000000000000000000000 537678540649202192658054622010861801/1000000000000000000000000000 305682396197884333801202960877520687/500000000000000000000000000 226007126649827577961234756718918043/250000000000000000000000000 434477565573171009296290098982006281/250000000000000000000000000 258776199862578246626400750164203539/1000000000000000000000000000 218893062536723746448805650386884093/500000000000000000000000000 61307706880344331498926907247186341/500000000000000000000000000 280521997986257427441201460186260897/500000000000000000000000000 131514063141395901928244346106414367/500000000000000000000000000 1820024517286089404945662063790420689/1000000000000000000000000000 1412138268553592418372135570801483/20000000000000000000000000 21302288807661479275817168783167341/40000000000000000000000000
45276598322224900075102341992284249/1000000000000000000000000000 1129885171395302723924486700880439/1000000000000000000000000000 2870212553878799084361450442826937/15625000000000000000000000 34502289900560024982061595134245829/500000000000000000000000000 -5393011544353076307547544444537823/50000000000000000000000000 -12844191568996507678561397283634647/500000000000000000000000000 49905555562336106355807035283408143/500000000000000000000000000 -94821429142805635714658363883108899/1000000000000000000000000000 -91400306388162453296804218187195559/1000000000000000000000000000 -253769133336735151554759723484644599/1000000000000000000000000000 -37000307031468788820441471824080963/500000000000000000000000000 -9291500262095919809081378593087341/62500000000000000000000000 -18944690580183675653708030549515593/125000000000000000000000000 -322321150450465719412182225493726901/1000000000000000000000000000 -42987251528299091637618391061768259/200000000000000000000000000 -25873897108352727069948072160529297/500000000000000000000000000 -2352439820360072086214861319793631/8000000000000000000000000 -2432061299114446692146539216891309/7812500000000000000000000 -413727683781062176180859521340064827/1000000000000000000000000000 -489868783777695418175281255983751831/1000000000000000000000000000 581710602621904556426348998347829787/1000000000000000000000000000 537678540649202192658054622010861801/1000000000000000000000000000 276904918899271767357891502439182709/1000000000000000000000000000 252892856945401963516154063241152627/1000000000000000000000000000 236622896827118898995554479521446171/500000000000000000000000000 308165040074454311273180151563089279/1000000000000000000000000000 36874823362342348446086007273617833/1000000000000000000000000000 -3803620747184728416515197555080261/31250000000000000000000000 59547394422098839801837515863073649/1000000000000000000000000000 121383325310928065766867309561866997/500000000000000000000000000 229511855105300288612992665816889527/1000000000000000000000000000 215726564686024328369371852534223343/500000000000000000000000000 -939456680862816673376036429403661/1000000000000000000000000000 19385245706375385715113994908469319/500000000000000000000000000
2111044496334230457115785648220887/20000000000000000000000000 49348347442227719160670780151883731/250000000000000000000000000 28394722640136879143824068499736613/200000000000000000000000000 149794964380788867889077798444102463/1000000000000000000000000000 -103205851854438547240349522878273493/1000000000000000000000000000 125083738893258236540242466508456127/1000000000000000000000000000 -50881172467539158597499247400341689/1000000000000000000000000000 30656622837361271265398455067605711/500000000000000000000000000 -103654053390707131265415888351507571/500000000000000000000000000 -298862774112510965313274424433264473/1000000000000000000000000000 -175359625772988452410192865618762797/500000000000000000000000000 -38481201822101577208355168706752271/250000000000000000000000000 -90331915704649325567382439597267881/500000000000000000000000000 -368884865958577378587800082062919547/1000000000000000000000000000 -81542110471556367185687304859807043/500000000000000000000000000 4183461500352811862715966501083767/200000000000000000000000000 -415927021639196742047883190176857297/1000000000000000000000000000 -460700145619535969364386522055925441/1000000000000000000000000000 -513345425894624759875766778361462713/1000000000000000000000000000 -321310734114663396041070623815374493/500000000000000000000000000 263871067352862085344795050952374719/500000000000000000000000000 305682396197884333801202960877520687/500000000000000000000000000 252892856945401963516154063241152627/1000000000000000000000000000 212859914177038124864918074180498123/500000000000000000000000000 26079319221433291960826000027907173/100000000000000000000000000 557679381065490174501825983061429527/1000000000000000000000000000 -39410941054153467343789696019003659/1000000000000000000000000000 6244950087495728306841201024635189/500000000000000000000000000 28796583620258746889585348778008307/1000000000000000000000000000 447928669204579757061119141685204197/1000000000000000000000000000 10505523026632646451547772014170519/500000000000000000000000000 36477548006790255803803618859954971/50000000000000000000000000 9857584045152297564355168698397021/250000000000000000000000000 4927574205574738149010580786149411/31250000000000000000000000
100658821181292638965683718063613411/1000000000000000000000000000 -366902858880965246359615085831074463/1000000000000000000000000000 -22926208590681730061660557996681311/500000000000000000000000000 -836713322986583048296412877380256559/1000000000000000000000000000 162951745490313885779503568409140229/500000000000000000000000000 6914877208736887038068421713608553/125000000000000000000000000 -15438900961947180468410760476557023/1000000000000000000000000000 -360890347638355282407538713848882579/500000000000000000000000000 -187285394200952696612685334277595413/500000000000000000000000000 -985220747416795536607302917716510261/1000000000000000000000000000 -753146461465596387781169139418009/3906250000000000000000000 -327321718039671018947910999668494331/500000000000000000000000000 -610516860941115420306431640246659443/1000000000000000000000000000 -97091988448698473714055844874554301/125000000000000000000000000 -49952765034211573134588837968301419/1000000000000000000000000000 -12941832247532274399300380438654979/62500000000000000000000000 -161863550281200749839232914630314683/500000000000000000000000000 -85599333431630554926899963635381351/250000000000000000000000000 -961093894909255788941154491987516117/1000000000000000000000000000 -101754348013796356052738266141181273/125000000000000000000000000 377956160828510323884750778592016209/250000000000000000000000000 226007126649827577961234756718918043/250000000000000000000000000 236622896827118898995554479521446171/500000000000000000000000000 26079319221433291960826000027907173/100000000000000000000000000 2049846950144912110048097582967020869/1000000000000000000000000000 108632094037536554188647212825563091/100000000000000000000000000 11003898374712672788541464589844051/100000000000000000000000000 -92503510435206865214006570911689311/200000000000000000000000000 394330938786608139393603864085839457/1000000000000000000000000000 73628966157279587662703781834599033/200000000000000000000000000 931875595791513674303103261353686499/500000000000000000000000000 146673547357528755694182744800499937/200000000000000000000000000 26680349756287493228363992965733259/50000000000000000000000000 22616142866075927118642378236593467/200000000000000000000000000
10219108506277625174091673569456193/500000000000000000000000000 227582723922520800051163130617173593/500000000000000000000000000 -297453811540612839510270599063037267/1000000000000000000000000000 -43047536487107715934537256213521659/200000000000000000000000000 -86547024620435623178223853742951377/1000000000000000000000000000 46399743245994938448805441554845849/200000000000000000000000000 -59849260265116221078102324990933/64000000000000000000000 -157273159125105457986648315713696739/1000000000000000000000000000 -332817592280482500089215967248978999/500000000000000000000000000 -152662816319861783965395507473879629/250000000000000000000000000 -795501436254930145760157840071717279/1000000000000000000000000000 -1027961922697153553579714739301645369/1000000000000000000000000000 -983340433499756561162453535361604587/1000000000000000000000000000 -462547410915980305312145249539276051/500000000000000000000000000 -47384149527383873955216115239659493/100000000000000000000000000 13576049512962170338752696327907411/1000000000000000000000000000 -910555786969185465273051504962598577/1000000000000000000000000000 -739977819259627568675738488699198011/1000000000000000000000000000 -1375504060292405151777428695163597513/1000000000000000000000000000 -1106337569007339444435549578514471891/1000000000000000000000000000 783294614833770082772367036582040771/1000000000000000000000000000 434477565573171009296290098982006281/250000000000000000000000000 308165040074454311273180151563089279/1000000000000000000000000000 557679381065490174501825983061429527/1000000000000000000000000000 108632094037536554188647212825563091/100000000000000000000000000 49611040215213715403154839578462943/20000000000000000000000000 179086364465970429482647915264084751/1000000000000000000000000000 343994568325664500042184912210752759/500000000000000000000000000 237657157718403106126367195815533143/500000000000000000000000000 83370739827410855405467924446156133/100000000000000000000000000 35694068429295934033716359244575843/50000000000000000000000000 12693511433800917532569082650773477/7812500000000000000000000 188298138629836308229157735449654917/1000000000000000000000000000 536302211719374353320276160355958517/1000000000000000000000000000
-400878035521186579407732393783445329/1000000000000000000000000000 -67351986878281911894898194995571297/62500000000000000000000000 -16056953296893809554444823157311607/50000000000000000000000000 -171760436693046948234897894968519887/500000000000000000000000000 -868631096963210917179724265613674319/1000000000000000000000000000 -156485024085458966761974921108242413/200000000000000000000000000 -237481300352345190882826123311987191/1000000000000000000000000000 -731514693868253761273861625547486129/1000000000000000000000000000 -75862450296134680072643923579770451/1000000000000000000000000000 922475476885775884749475390224875397/1000000000000000000000000000 -137215609556030852169210785690415597/1000000000000000000000000000 -36839692487907332981685166995041203/500000000000000000000000000 -16824795284040670739261915346435227/100000000000000000000000000 -4107277971097746260749991346458141/40000000000000000000000000 -551227844361572221592927555568617319/500000000000000000000000000 451730866654412514554334980045798821/500000000000000000000000000 -96074352129598375494758590326904627/1000000000000000000000000000 -188576226118148824738203284998474091/1000000000000000000000000000 25710620313185974351278418670410161/40000000000000000000000000 -238575949482291317851506745267364239/1000000000000000000000000000 -56032299398547653760103768772339831/1000000000000000000000000000 258776199862578246626400750164203539/1000000000000000000000000000 36874823362342348446086007273617833/1000000000000000000000000000 -39410941054153467343789696019003659/1000000000000000000000000000 11003898374712672788541464589844051/100000000000000000000000000 179086364465970429482647915264084751/1000000000000000000000000000 133509537155843739961539362460273629/100000000000000000000000000 -57226263749334763069084111441982829/1000000000000000000000000000 348310331592146033229142975966367/40000000000000000000000000 472528779445809062166441682703057941/500000000000000000000000000 -8256693913780485450981378705314253/40000000000000000000000000 -16899469468140765269093458559694313/250000000000000000000000000 261743488455515018093059351789646777/1000000000000000000000000000 -87990999920101949918296941539629411/1000000000000000000000000000
-16027975938371914386797499383876329/250000000000000000000000000 66250101615179973860536650618638079/100000000000000000000000000 -46576218953389070034699563704485679/1000000000000000000000000000 30554953236517000728660051954631941/62500000000000000000000000 -68486608544788725752054614036599857/250000000000000000000000000 1182484367390741143539585533270099/100000000000000000000000000 -107465512407299505662821436366133171/200000000000000000000000000 472402474894621834222231650738266719/1000000000000000000000000000 -2223905239846774778751221024408021/40000000000000000000000000 145170356114535239018785729110438419/500000000000000000000000000 -81610824306643459871553613619453063/500000000000000000000000000 -3033286332616647702422961264585173/7812500000000000000000000 -75243918741011887036545062972841087/500000000000000000000000000 -3598948627705324580507564061664539/100000000000000000000000000 -12606125292642801403257434261945911/62500000000000000000000000 1296962107521768996911654848375709/125000000000000000000000000 -202820817170103530612516714108262421/1000000000000000000000000000 -2223428079264463163621803809834313/15625000000000000000000000 -58735944351818548793090112419364957/250000000000000000000000000 -1971751866315067405756441680481249/125000000000000000000000000 -288933247120178345484312562343289427/500000000000000000000000000 218893062536723746448805650386884093/500000000000000000000000000 -3803620747184728416515197555080261/31250000000000000000000000 6244950087495728306841201024635189/500000000000000000000000000 -92503510435206865214006570911689311/200000000000000000000000000 343994568325664500042184912210752759/500000000000000000000000000 -57226263749334763069084111441982829/1000000000000000000000000000 892481401201906523649965182983461909/1000000000000000000000000000 11820931278287559712866662355592717/125000000000000000000000000 9274366608897206823763888464221489/250000000000000000000000000 -171372369680114414692032025990180979/200000000000000000000000000 348367997992315461925999562703958541/1000000000000000000000000000 -24760726282997830481931317536197507/50000000000000000000000000 195357376856400530574581234241696921/1000000000000000000000000000
36783829295352177169487635573905881/1000000000000000000000000000 -7896764404275556513197235223263031/500000000000000000000000000 132864514338184588485317876589911813/1000000000000000000000000000 89145005505782356572838163372207/100000000000000000000000000 34310562214332524061070728458162521/500000000000000000000000000 -6824359950085647983464628603420083/200000000000000000000000000 -24794080089045503690528977047243909/125000000000000000000000000 -121588162374378361103522835099946763/1000000000000000000000000000 9196473414945609617909677106020691/250000000000000000000000000 -31546392203332908316026274451192499/250000000000000000000000000 -122595368603243746310484909001162227/1000000000000000000000000000 -130068179354490634106417628568847803/500000000000000000000000000 -36580713651030158521879884183761021/250000000000000000000000000 -168294566222580084581159084552486593/1000000000000000000000000000 418286317699217819784084627877871/50000000000000000000000000 5100793461440832824219426148985107/250000000000000000000000000 -4658638783441991565091865292142573/25000000000000000000000000 -110518054694310591993200953612393/62500000000000000000000000 -1168367288526222282739120971929057/62500000000000000000000000 -5149795037981210855883359582041459/200000000000000000000000000 71552632433192013690680574996873883/250000000000000000000000000 61307706880344331498926907247186341/500000000000000000000000000 59547394422098839801837515863073649/1000000000000000000000000000 28796583620258746889585348778008307/1000000000000000000000000000 394330938786608139393603864085839457/1000000000000000000000000000 237657157718403106126367195815533143/500000000000000000000000000 348310331592146033229142975966367/40000000000000000000000000 11820931278287559712866662355592717/125000000000000000000000000 269188052273979926021538166303449849/1000000000000000000000000000 24713865412774822231289999734426523/500000000000000000000000000 339038731827197489126159158052693697/1000000000000000000000000000 -73200758534010311594412813414579987/500000000000000000000000000 -9504879592485956056895395240294467/62500000000000000000000000 -93450161163148601044877404290120567/1000000000000000000000000000
-62246453124438829191167571768176241/1000000000000000000000000000 -98848052238067682428734338073622479/200000000000000000000000000 -275792948889906621830494227827626513/1000000000000000000000000000 -107374622300220862064398369299631657/250000000000000000000000000 -356369121612141159307868216888836529/500000000000000000000000000 -38381833577235971324934300677075233/200000000000000000000000000 -243307857508685909164653632789734339/1000000000000000000000000000 -147338664576993373773828809815318617/250000000000000000000000000 -260032240209742458212533152336373741/500000000000000000000000000 31267128016964807097818409417043731/125000000000000000000000000 -934271415330283281311160893994174451/1000000000000000000000000000 -173386498775680183156873960759677143/500000000000000000000000000 -230747292297001182662836814474015783/1000000000000000000000000000 -265665411929341198742748079484793019/500000000000000000000000000 -817537062871932731331105993091774961/1000000000000000000000000000 956990850881456025645955920084384707/1000000000000000000000000000 -27934532244222218351930500441723911/250000000000000000000000000 -420733753496200121252097427519533471/500000000000000000000000000 -6580203431824498636394951210073587/125000000000000000000000000 -1124947834168033631447539521668469817/1000000000000000000000000000 109454767373105578011921110750082341/200000000000000000000000000 280521997986257427441201460186260897/500000000000000000000000000 121383325310928065766867309561866997/500000000000000000000000000 447928669204579757061119141685204197/1000000000000000000000000000 73628966157279587662703781834599033/200000000000000000000000000 83370739827410855405467924446156133/100000000000000000000000000 472528779445809062166441682703057941/500000000000000000000000000 9274366608897206823763888464221489/250000000000000000000000000 24713865412774822231289999734426523/500000000000000000000000000 840099571673462990802704571260027077/500000000000000000000000000 -66852547869108231736652866003435327/1000000000000000000000000000 18121464774388040469935544601621419/15625000000000000000000000 453722669026262108628676871485168231/1000000000000000000000000000 10795507954626439727342767524848383/40000000000000000000000000
20873893218561450030837220222118291/125000000000000000000000000 -481114020680468196546716491993791469/1000000000000000000000000000 -37072675681373107267166048816753491/100000000000000000000000000 -677827224339970101404498362654673649/500000000000000000000000000 98758243064473033413360862694346923/100000000000000000000000000 47450289243331305903607416257881177/125000000000000000000000000 2462383198849920507075123162259493/25000000000000000000000000 -768304804191368643424030549621786457/1000000000000000000000000000 -436572083666726110162689856285960617/1000000000000000000000000000 -26488847235105889726549835841818393/20000000000000000000000000 -3134561838929389472133870764461589/20000000000000000000000000 -58529000076857804508229077424366683/200000000000000000000000000 -557969270335947805021797974691456351/1000000000000000000000000000 -133429751477391293105259127953399547/250000000000000000000000000 92077710896162021305475859405539689/200000000000000000000000000 -17389668902474757709649255071526987/40000000000000000000000000 4710295349844154895941215493418287/62500000000000000000000000 62880621422742457979466151813012577/1000000000000000000000000000 -856100434496044697823860910071501649/1000000000000000000000000000 -88613308858055288716302250841755391/250000000000000000000000000 678733350003748461515913269777365969/500000000000000000000000000 131514063141395901928244346106414367/500000000000000000000000000 229511855105300288612992665816889527/1000000000000000000000000000 10505523026632646451547772014170519/500000000000000000000000000 931875595791513674303103261353686499/500000000000000000000000000 35694068429295934033716359244575843/50000000000000000000000000 -8256693913780485450981378705314253/40000000000000000000000000 -171372369680114414692032025990180979/200000000000000000000000000 339038731827197489126159158052693697/1000000000000000000000000000 -66852547869108231736652866003435327/1000000000000000000000000000 2767130359573200748027181824185135277/1000000000000000000000000000 13223538610922485907297088714986731/31250000000000000000000000 1036385940082632029439979708471022467/1000000000000000000000000000 30111690958822217427106960950743521/200000000000000000000000000
26412211692448748391024220573846209/200000000000000000000000000 39736079187553326002572852961295657/50000000000000000000000000 -613435819829295140884432697902426977/1000000000000000000000000000 -516011757112803007967187786575560409/1000000000000000000000000000 -33978908563667824139107628501877947/250000000000000000000000000 632996088184967949386772162355943887/1000000000000000000000000000 -219736165532446608860536684803517231/1000000000000000000000000000 46735541144290947379474550055683481/500000000000000000000000000 -278729744509520623840755300405078779/250000000000000000000000000 -466514349005455343178397028445890721/500000000000000000000000000 -846991499274272022758408917340418877/1000000000000000000000000000 -668549209286069871161933305404148473/1000000000000000000000000000 -7108188854741786044281844673085881/10000000000000000000000000 -18540349778310981894505963033559061/20000000000000000000000000 -20898357590192205789577382468931923/50000000000000000000000000 -4385120847417018960208044274054387/31250000000000000000000000 -269092227198410935013733475276575549/1000000000000000000000000000 -614843311331153240398135698539287307/500000000000000000000000000 -414152911846739992030626166326230301/200000000000000000000000000 -1808376697968431414708829395335000677/1000000000000000000000000000 48442658641541304214604058599870289/62500000000000000000000000 1820024517286089404945662063790420689/1000000000000000000000000000 215726564686024328369371852534223343/500000000000000000000000000 36477548006790255803803618859954971/50000000000000000000000000 146673547357528755694182744800499937/200000000000000000000000000 12693511433800917532569082650773477/7812500000000000000000000 -16899469468140765269093458559694313/250000000000000000000000000 348367997992315461925999562703958541/1000000000000000000000000000 -73200758534010311594412813414579987/500000000000000000000000000 18121464774388040469935544601621419/15625000000000000000000000 13223538610922485907297088714986731/31250000000000000000000000 2996507881094533112583873245614623267/1000000000000000000000000000 15712830114742598635521637445954093/20000000000000000000000000 1042467782647590778612643326667839967/1000000000000000000000000000
-18289854199610072724659859777371807/1000000000000000000000000000 -93285007425522058199148843797503131/200000000000000000000000000 -28411227509516114167329595721221773/40000000000000000000000000 -3415379203978568224594029438664701/3125000000000000000000000 256651136616496443103753919769995363/1000000000000000000000000000 256287406842959455802768567253824313/1000000000000000000000000000 57125763557456460272317761720804683/1000000000000000000000000000 -558199648670140739519795561690116641/1000000000000000000000000000 -524770740719546840779266787160899761/1000000000000000000000000000 -399429628081013127542792400136671197/1000000000000000000000000000 -260564153986340303440615623560051067/1000000000000000000000000000 5661396965249374564179387499476117/125000000000000000000000000 -124539506127137149271149907011156257/500000000000000000000000000 -156589920681637856867007297674609757/1000000000000000000000000000 54473501420157427480100830221999611/1000000000000000000000000000 22862605393214452295068205191886927/200000000000000000000000000 159271546505861383207381838579027627/500000000000000000000000000 -3334236275971566208615348445527157/25000000000000000000000000 -11744746723259998770184098919361/31250000000000000000000 -392398557548737175865740579645077337/1000000000000000000000000000 76825415687820928322292961333248937/250000000000000000000000000 1412138268553592418372135570801483/20000000000000000000000000 -939456680862816673376036429403661/1000000000000000000000000000 9857584045152297564355168698397021/250000000000000000000000000 26680349756287493228363992965733259/50000000000000000000000000 188298138629836308229157735449654917/1000000000000000000000000000 261743488455515018093059351789646777/1000000000000000000000000000 -24760726282997830481931317536197507/50000000000000000000000000 -9504879592485956056895395240294467/62500000000000000000000000 453722669026262108628676871485168231/1000000000000000000000000000 1036385940082632029439979708471022467/1000000000000000000000000000 15712830114742598635521637445954093/20000000000000000000000000 861908978471962156643022389556417/800000000000000000000000 35427545309542459460892901957427107/100000000000000000000000000
3189537945432933551199379694369029/125000000000000000000000000 175614636111433325128376390893254203/500000000000000000000000000 -374792548775269028291511108113339033/1000000000000000000000000000 -55717062411943761541425248306886717/200000000000000000000000000 162602530638207371790303848109849/3125000000000000000000000 72863329566296000955551396346851341/250000000000000000000000000 -6995475701822004103425116450605581/50000000000000000000000000 10114183007986411012990503894944241/100000000000000000000000000 -21317535230058234790900931182261101/50000000000000000000000000 -62946906479164110940196409729195477/200000000000000000000000000 -259604836292768543952137146012848713/1000000000000000000000000000 -207698316526277424713726860001402303/1000000000000000000000000000 -254284112987581426812608604028636849/1000000000000000000000000000 -28207049309428728001005499050751781/125000000000000000000000000 -42693584126694620032571947347211109/1000000000000000000000000000 -110784465612344431490881463705067977/1000000000000000000000000000 871416530330947086968638072919933/31250000000000000000000000 -80668620472184224251386293836184147/250000000000000000000000000 -146397436137037500659695519927068887/200000000000000000000000000 -24037780933505652296267337847636927/50000000000000000000000000 16121103181972851727788102852635981/500000000000000000000000000 21302288807661479275817168783167341/40000000000000000000000000 19385245706375385715113994908469319/500000000000000000000000000 4927574205574738149010580786149411/31250000000000000000000000 22616142866075927118642378236593467/200000000000000000000000000 536302211719374353320276160355958517/1000000000000000000000000000 -87990999920101949918296941539629411/1000000000000000000000000000 195357376856400530574581234241696921/1000000000000000000000000000 -93450161163148601044877404290120567/1000000000000000000000000000 10795507954626439727342767524848383/40000000000000000000000000 30111690958822217427106960950743521/200000000000000000000000000 1042467782647590778612643326667839967/1000000000000000000000000000 35427545309542459460892901957427107/100000000000000000000000000 431859596774451105096046029415756127/1000000000000000000000000000


--- Term 67 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 22

Flags :
F1  : R B B B G : {134, 135}
F2  : R B B B G : {134, 125, 135}
F3  : R B B B G : {134, 235}
F4  : R B B B G : {134, 125, 235}
F5  : R B B B G : {134, 135, 235}
F6  : R B B B G : {134, 125, 135, 235}
F7  : R B B B G : {134, 145}
F8  : R B B B G : {134, 125, 145}
F9  : R B B B G : {134, 235, 145}
F10 : R B B B G : {134, 125, 235, 145}
F11 : R B B B G : {134, 135, 235, 145}
F12 : R B B B G : {134, 125, 135, 235, 145}
F13 : R B B B G : {134, 245}
F14 : R B B B G : {134, 125, 245}
F15 : R B B B G : {134, 135, 245}
F16 : R B B B G : {134, 125, 135, 245}
F17 : R B B B G : {134, 135, 235, 245}
F18 : R B B B G : {134, 125, 135, 235, 245}
F19 : R B B B G : {134, 145, 245}
F20 : R B B B G : {134, 125, 145, 245}
F21 : R B B B G : {134, 135, 145, 245}
F22 : R B B B G : {134, 125, 135, 145, 245}
F23 : R B B B G : {134, 235, 145, 245}
F24 : R B B B G : {134, 125, 235, 145, 245}
F25 : R B B B G : {134, 135, 345}
F26 : R B B B G : {134, 125, 135, 345}
F27 : R B B B G : {134, 235, 345}
F28 : R B B B G : {134, 125, 235, 345}
F29 : R B B B G : {134, 135, 235, 345}
F30 : R B B B G : {134, 125, 135, 235, 345}
F31 : R B B B G : {134, 145, 345}
F32 : R B B B G : {134, 125, 145, 345}
F33 : R B B B G : {134, 235, 145, 345}
F34 : R B B B G : {134, 125, 235, 145, 345}
F35 : R B B B G : {134, 245, 345}
F36 : R B B B G : {134, 125, 245, 345}
F37 : R B B B G : {134, 135, 245, 345}
F38 : R B B B G : {134, 125, 135, 245, 345}
F39 : R B B B G : {134, 135, 235, 245, 345}
F40 : R B B B G : {134, 125, 135, 235, 245, 345}
F41 : R B B B G : {134, 145, 245, 345}
F42 : R B B B G : {134, 125, 145, 245, 345}
F43 : R B B B G : {134, 235, 145, 245, 345}
F44 : R B B B G : {134, 125, 235, 145, 245, 345}

Basis :
B1  : (F7)-(F1)
B2  : (F8)-(F2)
B3  : (F13)-(F3)
B4  : (F14)-(F4)
B5  : (F19)-(F5)
B6  : (F20)-(F6)
B7  : (F15)-(F9)
B8  : (F16)-(F10)
B9  : (F21)-(F11)
B10 : (F22)-(F12)
B11 : (F23)-(F17)
B12 : (F24)-(F18)
B13 : (F31)-(F25)
B14 : (F32)-(F26)
B15 : (F35)-(F27)
B16 : (F36)-(F28)
B17 : (F41)-(F29)
B18 : (F42)-(F30)
B19 : (F37)-(F33)
B20 : (F38)-(F34)
B21 : (F43)-(F39)
B22 : (F44)-(F40)

Matrix :
247645769681712352744992503761903557/500000000000000000000000000 79625400021255420508364879739504813/250000000000000000000000000 336777682031469284330999977745476039/1000000000000000000000000000 10883276717536864427075214046722533/200000000000000000000000000 424225932100947368979289665719349757/500000000000000000000000000 722314922668140693771745896962183241/1000000000000000000000000000 -25184371270885674447329757113096007/125000000000000000000000000 -153577868830339282523681143265000763/1000000000000000000000000000 -2407875419842292429899565571641913/50000000000000000000000000 274703089190757424039388249100188379/500000000000000000000000000 62911019012789910746537584117634203/250000000000000000000000000 614213196872893613594066091870461283/1000000000000000000000000000 61145035364437808951800605926282019/200000000000000000000000000 6231650576512443952931155614104327/40000000000000000000000000 222677302939296143194403630465403337/500000000000000000000000000 77851940203065368147122445355276693/500000000000000000000000000 72885603781437622817635968912990107/250000000000000000000000000 121169544874633258194181568424793431/200000000000000000000000000 -150734915605305824693322858404288283/1000000000000000000000000000 -467904964396982395821693143796823979/1000000000000000000000000000 4102730856614698627092854913322869/125000000000000000000000000 502212588315230155333921882914251409/1000000000000000000000000000
79625400021255420508364879739504813/250000000000000000000000000 95015877068870356571294433163833989/125000000000000000000000000 30999938429429018222061146762994583/100000000000000000000000000 288627475973383793364723427458337/31250000000000000000000000 430778247570545577074941393331696881/500000000000000000000000000 121925408452617965325155692676818673/200000000000000000000000000 -408092991168568857176062476915978359/1000000000000000000000000000 -775540539167619212637030368710625631/1000000000000000000000000000 25168035341394096897621866832501797/500000000000000000000000000 58826258838724961288139078962661063/1000000000000000000000000000 112144860368352190299243857224705281/125000000000000000000000000 158235410727335278691590400894391919/500000000000000000000000000 1091634405960443783626486127579843/6250000000000000000000000 487567671253134470852078400217049699/1000000000000000000000000000 36082927838539853700352610650171429/500000000000000000000000000 37384335607000657110468886344618157/200000000000000000000000000 218662402285996933781386931791260981/1000000000000000000000000000 423884163371391580692997724507732717/1000000000000000000000000000 -179667404374055536772438507029851833/500000000000000000000000000 -137527166499955113614441413562151249/500000000000000000000000000 103654410285168544929669912193150163/500000000000000000000000000 272149902574689933553038075102153021/1000000000000000000000000000
336777682031469284330999977745476039/1000000000000000000000000000 30999938429429018222061146762994583/100000000000000000000000000 81904120421923683227464684460692631/125000000000000000000000000 65261015026010093588013013725197083/250000000000000000000000000 931072423326279049616239697237113471/1000000000000000000000000000 907776494309093834756236137970309529/1000000000000000000000000000 106702470379818705684001023490932027/1000000000000000000000000000 125785141822130839499781490605684923/1000000000000000000000000000 63953029327107789431451210883465801/500000000000000000000000000 78080889001141026509193024988917047/125000000000000000000000000 7643898278144697748175628099018819/250000000000000000000000000 -261750396388934323594266266040245443/1000000000000000000000000000 -375322394271030372354918668874417/50000000000000000000000000 36644120473356906415311946303402137/250000000000000000000000000 498851314675489412463934603216949621/1000000000000000000000000000 67708248346787645998223321568601659/1000000000000000000000000000 2505175301834057987941455958837907/10000000000000000000000000 3305649320251703890520558643969759/8000000000000000000000000 4062775925378528186717784744586683/100000000000000000000000000 37287271156835180295987743537251159/250000000000000000000000000 -290132494711632835450996060142674607/1000000000000000000000000000 -894657710670195177369371164448759/12500000000000000000000000
10883276717536864427075214046722533/200000000000000000000000000 288627475973383793364723427458337/31250000000000000000000000 65261015026010093588013013725197083/250000000000000000000000000 72010185864504772388160694229812881/125000000000000000000000000 535676532133839851607607178077636423/1000000000000000000000000000 143550777174634207867327588043919127/1000000000000000000000000000 80938457382118426389859596214507963/250000000000000000000000000 60549101424502841730180991596129667/125000000000000000000000000 35427413420320620565949334902006009/250000000000000000000000000 93180243271107333229937858537358527/1000000000000000000000000000 -172671947435573402244117284294536603/1000000000000000000000000000 -172864652985936202052769893591059051/500000000000000000000000000 -2492795178438057318522643871361101/25000000000000000000000000 -141142360140141689042280228259010957/1000000000000000000000000000 54878407685176707055730811351383151/125000000000000000000000000 173388305689540416808765657760552317/500000000000000000000000000 6995847886512777109499428895233239/100000000000000000000000000 2736035240776712265663195462271039/500000000000000000000000000 7813277616056345798826418975441899/31250000000000000000000000 7715392380298300303552194541081321/31250000000000000000000000 -20728996294359384445058147854633043/100000000000000000000000000 -48634550921287073378004691897814479/250000000000000000000000000
424225932100947368979289665719349757/500000000000000000000000000 430778247570545577074941393331696881/500000000000000000000000000 931072423326279049616239697237113471/1000000000000000000000000000 535676532133839851607607178077636423/1000000000000000000000000000 1129778749228490521659270761599413189/500000000000000000000000000 1630129335345197621843592113279465377/1000000000000000000000000000 -26830874196818872651731513390768489/250000000000000000000000000 -90661986058693425107771030395843541/1000000000000000000000000000 21878621623210755632233752963479339/125000000000000000000000000 198272997351457232989790519178014733/250000000000000000000000000 338857295093911319487194791276214989/500000000000000000000000000 91635963836327834369983452162369349/200000000000000000000000000 334711618840976443569229456505390631/1000000000000000000000000000 429020905068858293143223628144163219/1000000000000000000000000000 65398130964348243611151389560579899/62500000000000000000000000 43206920139029225897445895252401689/62500000000000000000000000 11238741007965448984808052685204631/20000000000000000000000000 973430000578997585792751084269679269/1000000000000000000000000000 -25692707506450326732221732426701143/200000000000000000000000000 -396845905833861584678773990718804977/1000000000000000000000000000 -34394400823795824431795425415832491/500000000000000000000000000 498858768473333523210306506336573303/1000000000000000000000000000
722314922668140693771745896962183241/1000000000000000000000000000 121925408452617965325155692676818673/200000000000000000000000000 907776494309093834756236137970309529/1000000000000000000000000000 143550777174634207867327588043919127/1000000000000000000000000000 1630129335345197621843592113279465377/1000000000000000000000000000 41115443644415931039598337000568837/25000000000000000000000000 -11545326291048841822178831086049117/250000000000000000000000000 37809129122915270152645905639916033/1000000000000000000000000000 35226320769670021807947792262112699/250000000000000000000000000 985213124831038850084330627398641019/1000000000000000000000000000 291963045072370146367236234468241561/1000000000000000000000000000 21715833501161007260739222229721899/100000000000000000000000000 46122944662471002301590720262916263/200000000000000000000000000 89077686589558209542044079489609399/250000000000000000000000000 106713767848320815382636211922744897/125000000000000000000000000 36281766002343983956022450713666783/125000000000000000000000000 94713512859879015646657746740100199/200000000000000000000000000 5388944827195443459436542134407399/6250000000000000000000000 -22192722922728313021755334309429387/250000000000000000000000000 -217325120148476149779524801098031857/1000000000000000000000000000 -221205036587681568403902975028515149/1000000000000000000000000000 159896977364408965172915456548677023/500000000000000000000000000
-25184371270885674447329757113096007/125000000000000000000000000 -408092991168568857176062476915978359/1000000000000000000000000000 106702470379818705684001023490932027/1000000000000000000000000000 80938457382118426389859596214507963/250000000000000000000000000 -26830874196818872651731513390768489/250000000000000000000000000 -11545326291048841822178831086049117/250000000000000000000000000 607512660451820770173328978266016371/1000000000000000000000000000 1002718732125975166734772128080805721/1000000000000000000000000000 159129477561543573198878376616815551/1000000000000000000000000000 848240307398885451411027872592293/12500000000000000000000000 -77739431110130813418806331730119821/100000000000000000000000000 -184064859619280445184101362699372367/250000000000000000000000000 -70562658050759661430025759786505253/250000000000000000000000000 -181366807537157155037049893558786419/500000000000000000000000000 304908881433054080333938597325372147/1000000000000000000000000000 62135354110824733849962183331723723/500000000000000000000000000 -98689022716325374475309729875922919/1000000000000000000000000000 -325400118048455432133167923952798067/1000000000000000000000000000 29324944567014574078550440651750717/62500000000000000000000000 552846519522639686289933853603475093/1000000000000000000000000000 -376430962765622910048590095234256543/1000000000000000000000000000 -496871170278658837025385825859697303/1000000000000000000000000000
-153577868830339282523681143265000763/1000000000000000000000000000 -775540539167619212637030368710625631/1000000000000000000000000000 125785141822130839499781490605684923/1000000000000000000000000000 60549101424502841730180991596129667/125000000000000000000000000 -90661986058693425107771030395843541/1000000000000000000000000000 37809129122915270152645905639916033/1000000000000000000000000000 1002718732125975166734772128080805721/1000000000000000000000000000 1977698299744151816158093795194203299/1000000000000000000000000000 170560306420060069028100719622690347/1000000000000000000000000000 36609568001671329910190262749896409/100000000000000000000000000 -1395035820350505945650143494950067337/1000000000000000000000000000 -37947271619652007444909632482708089/50000000000000000000000000 -141370738902019201544470257452804597/500000000000000000000000000 -2898607852041532883037736284306489/4000000000000000000000000 72557598629536026645537788327516351/100000000000000000000000000 228124626620596361894677874605291707/1000000000000000000000000000 -10998390355501288863208588801170373/125000000000000000000000000 -341525929893690545674119481840914651/1000000000000000000000000000 403572751310911386291279650170397743/500000000000000000000000000 595537185438383184405798706883078089/1000000000000000000000000000 -587348240062398880960948317359275169/1000000000000000000000000000 -61829971835293600454509469779534161/125000000000000000000000000
-2407875419842292429899565571641913/50000000000000000000000000 25168035341394096897621866832501797/500000000000000000000000000 63953029327107789431451210883465801/500000000000000000000000000 35427413420320620565949334902006009/250000000000000000000000000 21878621623210755632233752963479339/125000000000000000000000000 35226320769670021807947792262112699/250000000000000000000000000 159129477561543573198878376616815551/1000000000000000000000000000 170560306420060069028100719622690347/1000000000000000000000000000 66792008783463833136159408974028351/500000000000000000000000000 -4308887952875869077616995166284361/62500000000000000000000000 -16653895710807087688876091426310769/1000000000000000000000000000 -336644510951684873813244238769669393/1000000000000000000000000000 -29517135746195380821420999370256549/250000000000000000000000000 7232870557084239012377652436858371/250000000000000000000000000 28657513803055014222441802725194383/250000000000000000000000000 44956382397876192073601104238814019/250000000000000000000000000 -4428180972264047460033660298739151/1000000000000000000000000000 -90117709164419741506598663277033013/1000000000000000000000000000 10276747331381439283706009668533729/100000000000000000000000000 118556985408523936586524454756918087/500000000000000000000000000 -92194016447601954964249597677336349/1000000000000000000000000000 -217009220810182879865064652450259311/1000000000000000000000000000
274703089190757424039388249100188379/500000000000000000000000000 58826258838724961288139078962661063/1000000000000000000000000000 78080889001141026509193024988917047/125000000000000000000000000 93180243271107333229937858537358527/1000000000000000000000000000 198272997351457232989790519178014733/250000000000000000000000000 985213124831038850084330627398641019/1000000000000000000000000000 848240307398885451411027872592293/12500000000000000000000000 36609568001671329910190262749896409/100000000000000000000000000 -4308887952875869077616995166284361/62500000000000000000000000 1150537439458530907358445693777615183/1000000000000000000000000000 -393285555299531311460871524760554291/1000000000000000000000000000 131477160559084629406317251347215539/500000000000000000000000000 205379165844257800821596165632394309/1000000000000000000000000000 -19453120870133009833479754396123529/250000000000000000000000000 648342395534651526133146874272410971/1000000000000000000000000000 -43686455272704899888200382187030797/200000000000000000000000000 333422861446589591282658543328196777/1000000000000000000000000000 173796750181384000878261832156605059/250000000000000000000000000 56569742072683229174753913985135241/1000000000000000000000000000 -107456276342133686308030641130457277/500000000000000000000000000 -87669845258995981616403762440443919/250000000000000000000000000 152227772985781339847189417752867011/500000000000000000000000000
62911019012789910746537584117634203/250000000000000000000000000 112144860368352190299243857224705281/125000000000000000000000000 7643898278144697748175628099018819/250000000000000000000000000 -172671947435573402244117284294536603/1000000000000000000000000000 338857295093911319487194791276214989/500000000000000000000000000 291963045072370146367236234468241561/1000000000000000000000000000 -77739431110130813418806331730119821/100000000000000000000000000 -1395035820350505945650143494950067337/1000000000000000000000000000 -16653895710807087688876091426310769/1000000000000000000000000000 -393285555299531311460871524760554291/1000000000000000000000000000 1630356267911099071411596397361147629/1000000000000000000000000000 665593564970184081114055746584572601/1000000000000000000000000000 272624528411911755738191088657478709/1000000000000000000000000000 91670874093183099245956970614706673/125000000000000000000000000 -33593392861520801167847836882074093/125000000000000000000000000 205962453521211875441323132626740513/1000000000000000000000000000 82809121547897504708667613542273187/500000000000000000000000000 46239451761042471366299063073959539/125000000000000000000000000 -80531033807100774501682745032591229/125000000000000000000000000 -265307670237248527244683594352681089/500000000000000000000000000 561769173184732849245066762684191299/1000000000000000000000000000 464666862677182616335528195698330009/1000000000000000000000000000
614213196872893613594066091870461283/1000000000000000000000000000 158235410727335278691590400894391919/500000000000000000000000000 -261750396388934323594266266040245443/1000000000000000000000000000 -172864652985936202052769893591059051/500000000000000000000000000 91635963836327834369983452162369349/200000000000000000000000000 21715833501161007260739222229721899/100000000000000000000000000 -184064859619280445184101362699372367/250000000000000000000000000 -37947271619652007444909632482708089/50000000000000000000000000 -336644510951684873813244238769669393/1000000000000000000000000000 131477160559084629406317251347215539/500000000000000000000000000 665593564970184081114055746584572601/1000000000000000000000000000 374194385656060741694587123791367071/200000000000000000000000000 365878047031764611814796469454835091/500000000000000000000000000 49542092539787546434273648344773071/250000000000000000000000000 139820566747668400296494177430604987/1000000000000000000000000000 175146869570990549764502327983733663/1000000000000000000000000000 280050034788202421295697441461884437/1000000000000000000000000000 154628060857876773229052422553736291/200000000000000000000000000 -99262080335149498439950033657743287/200000000000000000000000000 -1349947521507996423704597946962072639/1000000000000000000000000000 288573310495894801638673257188669983/500000000000000000000000000 1296452849025011027766051574886585461/1000000000000000000000000000
61145035364437808951800605926282019/200000000000000000000000000 1091634405960443783626486127579843/6250000000000000000000000 -375322394271030372354918668874417/50000000000000000000000000 -2492795178438057318522643871361101/25000000000000000000000000 334711618840976443569229456505390631/1000000000000000000000000000 46122944662471002301590720262916263/200000000000000000000000000 -70562658050759661430025759786505253/250000000000000000000000000 -141370738902019201544470257452804597/500000000000000000000000000 -29517135746195380821420999370256549/250000000000000000000000000 205379165844257800821596165632394309/1000000000000000000000000000 272624528411911755738191088657478709/1000000000000000000000000000 365878047031764611814796469454835091/500000000000000000000000000 30084185486838289570328627503180767/100000000000000000000000000 100694323327611444379585685352757183/1000000000000000000000000000 70228574899248293289145387448358727/500000000000000000000000000 11008809431355284807217543695205837/125000000000000000000000000 15420043070639196007541283405594493/100000000000000000000000000 9542298199493095620578973723322803/25000000000000000000000000 -24277770021253305556483051206568513/125000000000000000000000000 -133437785957858850274529942229787627/250000000000000000000000000 95979423501398928871458430553215699/500000000000000000000000000 65514257321983926834604815012404777/125000000000000000000000000
6231650576512443952931155614104327/40000000000000000000000000 487567671253134470852078400217049699/1000000000000000000000000000 36644120473356906415311946303402137/250000000000000000000000000 -141142360140141689042280228259010957/1000000000000000000000000000 429020905068858293143223628144163219/1000000000000000000000000000 89077686589558209542044079489609399/250000000000000000000000000 -181366807537157155037049893558786419/500000000000000000000000000 -2898607852041532883037736284306489/4000000000000000000000000 7232870557084239012377652436858371/250000000000000000000000000 -19453120870133009833479754396123529/250000000000000000000000000 91670874093183099245956970614706673/125000000000000000000000000 49542092539787546434273648344773071/250000000000000000000000000 100694323327611444379585685352757183/1000000000000000000000000000 419225739323002440818448090594027661/1000000000000000000000000000 -113040844632733970408411631181511807/1000000000000000000000000000 71116896286983873078473430009462211/1000000000000000000000000000 110322543033683000379768316472136707/1000000000000000000000000000 114483461933154445911989222126766141/500000000000000000000000000 -318053773327243771290321303900766677/1000000000000000000000000000 -5531567701485684011640703555232227/31250000000000000000000000 100130973167089692212495419125415869/500000000000000000000000000 19764543411044951987635712559005781/125000000000000000000000000
222677302939296143194403630465403337/500000000000000000000000000 36082927838539853700352610650171429/500000000000000000000000000 498851314675489412463934603216949621/1000000000000000000000000000 54878407685176707055730811351383151/125000000000000000000000000 65398130964348243611151389560579899/62500000000000000000000000 106713767848320815382636211922744897/125000000000000000000000000 304908881433054080333938597325372147/1000000000000000000000000000 72557598629536026645537788327516351/100000000000000000000000000 28657513803055014222441802725194383/250000000000000000000000000 648342395534651526133146874272410971/1000000000000000000000000000 -33593392861520801167847836882074093/125000000000000000000000000 139820566747668400296494177430604987/1000000000000000000000000000 70228574899248293289145387448358727/500000000000000000000000000 -113040844632733970408411631181511807/1000000000000000000000000000 961146579315548506089487252373661317/1000000000000000000000000000 428474410686910407775855206759936311/1000000000000000000000000000 282480446250694314462658967033872613/1000000000000000000000000000 449534432361230215290530808764967141/1000000000000000000000000000 236636343521197616434905937348790983/1000000000000000000000000000 -111693793888993066226761413734344849/1000000000000000000000000000 -62815099916741458778522226400215383/250000000000000000000000000 40737502279265592542842812310005687/200000000000000000000000000
77851940203065368147122445355276693/500000000000000000000000000 37384335607000657110468886344618157/200000000000000000000000000 67708248346787645998223321568601659/1000000000000000000000000000 173388305689540416808765657760552317/500000000000000000000000000 43206920139029225897445895252401689/62500000000000000000000000 36281766002343983956022450713666783/125000000000000000000000000 62135354110824733849962183331723723/500000000000000000000000000 228124626620596361894677874605291707/1000000000000000000000000000 44956382397876192073601104238814019/250000000000000000000000000 -43686455272704899888200382187030797/200000000000000000000000000 205962453521211875441323132626740513/1000000000000000000000000000 175146869570990549764502327983733663/1000000000000000000000000000 11008809431355284807217543695205837/125000000000000000000000000 71116896286983873078473430009462211/1000000000000000000000000000 428474410686910407775855206759936311/1000000000000000000000000000 844617947255946255119739289438058077/1000000000000000000000000000 103440324153123159523532405591991837/1000000000000000000000000000 79660729245687397863236829892974523/1000000000000000000000000000 52281924720171354480102194452836757/500000000000000000000000000 -5070872632566818941699608352278159/40000000000000000000000000 53792258419093423444535527680122821/500000000000000000000000000 148001681316565416881064252062784703/1000000000000000000000000000
72885603781437622817635968912990107/250000000000000000000000000 218662402285996933781386931791260981/1000000000000000000000000000 2505175301834057987941455958837907/10000000000000000000000000 6995847886512777109499428895233239/100000000000000000000000000 11238741007965448984808052685204631/20000000000000000000000000 94713512859879015646657746740100199/200000000000000000000000000 -98689022716325374475309729875922919/1000000000000000000000000000 -10998390355501288863208588801170373/125000000000000000000000000 -4428180972264047460033660298739151/1000000000000000000000000000 333422861446589591282658543328196777/1000000000000000000000000000 82809121547897504708667613542273187/500000000000000000000000000 280050034788202421295697441461884437/1000000000000000000000000000 15420043070639196007541283405594493/100000000000000000000000000 110322543033683000379768316472136707/1000000000000000000000000000 282480446250694314462658967033872613/1000000000000000000000000000 103440324153123159523532405591991837/1000000000000000000000000000 11209051457155998227049671045459479/62500000000000000000000000 356487272895882181974872039195781989/1000000000000000000000000000 -15978094913632930485542511091129027/200000000000000000000000000 -110169393069715835600345859599302567/500000000000000000000000000 -7906507710299832007361857993513661/1000000000000000000000000000 30745331454488194606627068270431547/125000000000000000000000000
121169544874633258194181568424793431/200000000000000000000000000 423884163371391580692997724507732717/1000000000000000000000000000 3305649320251703890520558643969759/8000000000000000000000000 2736035240776712265663195462271039/500000000000000000000000000 973430000578997585792751084269679269/1000000000000000000000000000 5388944827195443459436542134407399/6250000000000000000000000 -325400118048455432133167923952798067/1000000000000000000000000000 -341525929893690545674119481840914651/1000000000000000000000000000 -90117709164419741506598663277033013/1000000000000000000000000000 173796750181384000878261832156605059/250000000000000000000000000 46239451761042471366299063073959539/125000000000000000000000000 154628060857876773229052422553736291/200000000000000000000000000 9542298199493095620578973723322803/25000000000000000000000000 114483461933154445911989222126766141/500000000000000000000000000 449534432361230215290530808764967141/1000000000000000000000000000 79660729245687397863236829892974523/1000000000000000000000000000 356487272895882181974872039195781989/1000000000000000000000000000 767261805232281057842121233895918771/1000000000000000000000000000 -123886915210635891853552650183792569/500000000000000000000000000 -592136615409576941852422631061085423/1000000000000000000000000000 1726986671719667124669868870220269/31250000000000000000000000 627019841166203698609369876490302893/1000000000000000000000000000
-150734915605305824693322858404288283/1000000000000000000000000000 -179667404374055536772438507029851833/500000000000000000000000000 4062775925378528186717784744586683/100000000000000000000000000 7813277616056345798826418975441899/31250000000000000000000000 -25692707506450326732221732426701143/200000000000000000000000000 -22192722922728313021755334309429387/250000000000000000000000000 29324944567014574078550440651750717/62500000000000000000000000 403572751310911386291279650170397743/500000000000000000000000000 10276747331381439283706009668533729/100000000000000000000000000 56569742072683229174753913985135241/1000000000000000000000000000 -80531033807100774501682745032591229/125000000000000000000000000 -99262080335149498439950033657743287/200000000000000000000000000 -24277770021253305556483051206568513/125000000000000000000000000 -318053773327243771290321303900766677/1000000000000000000000000000 236636343521197616434905937348790983/1000000000000000000000000000 52281924720171354480102194452836757/500000000000000000000000000 -15978094913632930485542511091129027/200000000000000000000000000 -123886915210635891853552650183792569/500000000000000000000000000 186890313734202328990793048588177257/500000000000000000000000000 1184946378777119794639872979388419/3125000000000000000000000 -278741041912092157178836332127090371/1000000000000000000000000000 -338256926143674313841078747634520229/1000000000000000000000000000
-467904964396982395821693143796823979/1000000000000000000000000000 -137527166499955113614441413562151249/500000000000000000000000000 37287271156835180295987743537251159/250000000000000000000000000 7715392380298300303552194541081321/31250000000000000000000000 -396845905833861584678773990718804977/1000000000000000000000000000 -217325120148476149779524801098031857/1000000000000000000000000000 552846519522639686289933853603475093/1000000000000000000000000000 595537185438383184405798706883078089/1000000000000000000000000000 118556985408523936586524454756918087/500000000000000000000000000 -107456276342133686308030641130457277/500000000000000000000000000 -265307670237248527244683594352681089/500000000000000000000000000 -1349947521507996423704597946962072639/1000000000000000000000000000 -133437785957858850274529942229787627/250000000000000000000000000 -5531567701485684011640703555232227/31250000000000000000000000 -111693793888993066226761413734344849/1000000000000000000000000000 -5070872632566818941699608352278159/40000000000000000000000000 -110169393069715835600345859599302567/500000000000000000000000000 -592136615409576941852422631061085423/1000000000000000000000000000 1184946378777119794639872979388419/3125000000000000000000000 489095238530331288333088247344272259/500000000000000000000000000 -83151361866450102505049752452445211/200000000000000000000000000 -235410027659087175498078377610526909/250000000000000000000000000
4102730856614698627092854913322869/125000000000000000000000000 103654410285168544929669912193150163/500000000000000000000000000 -290132494711632835450996060142674607/1000000000000000000000000000 -20728996294359384445058147854633043/100000000000000000000000000 -34394400823795824431795425415832491/500000000000000000000000000 -221205036587681568403902975028515149/1000000000000000000000000000 -376430962765622910048590095234256543/1000000000000000000000000000 -587348240062398880960948317359275169/1000000000000000000000000000 -92194016447601954964249597677336349/1000000000000000000000000000 -87669845258995981616403762440443919/250000000000000000000000000 561769173184732849245066762684191299/1000000000000000000000000000 288573310495894801638673257188669983/500000000000000000000000000 95979423501398928871458430553215699/500000000000000000000000000 100130973167089692212495419125415869/500000000000000000000000000 -62815099916741458778522226400215383/250000000000000000000000000 53792258419093423444535527680122821/500000000000000000000000000 -7906507710299832007361857993513661/1000000000000000000000000000 1726986671719667124669868870220269/31250000000000000000000000 -278741041912092157178836332127090371/1000000000000000000000000000 -83151361866450102505049752452445211/200000000000000000000000000 374978389554877178800792440165510369/1000000000000000000000000000 357712616072959973256513333310889479/1000000000000000000000000000
502212588315230155333921882914251409/1000000000000000000000000000 272149902574689933553038075102153021/1000000000000000000000000000 -894657710670195177369371164448759/12500000000000000000000000 -48634550921287073378004691897814479/250000000000000000000000000 498858768473333523210306506336573303/1000000000000000000000000000 159896977364408965172915456548677023/500000000000000000000000000 -496871170278658837025385825859697303/1000000000000000000000000000 -61829971835293600454509469779534161/125000000000000000000000000 -217009220810182879865064652450259311/1000000000000000000000000000 152227772985781339847189417752867011/500000000000000000000000000 464666862677182616335528195698330009/1000000000000000000000000000 1296452849025011027766051574886585461/1000000000000000000000000000 65514257321983926834604815012404777/125000000000000000000000000 19764543411044951987635712559005781/125000000000000000000000000 40737502279265592542842812310005687/200000000000000000000000000 148001681316565416881064252062784703/1000000000000000000000000000 30745331454488194606627068270431547/125000000000000000000000000 627019841166203698609369876490302893/1000000000000000000000000000 -338256926143674313841078747634520229/1000000000000000000000000000 -235410027659087175498078377610526909/250000000000000000000000000 357712616072959973256513333310889479/1000000000000000000000000000 459180701426261151929309696143927303/500000000000000000000000000


--- Term 68 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 32

Flags :
F1  : R B B B G : {124, 134}
F2  : R B B B G : {124, 134, 125}
F3  : R B B B G : {124, 134, 135}
F4  : R B B B G : {124, 134, 125, 135}
F5  : R B B B G : {124, 134, 235}
F6  : R B B B G : {124, 134, 125, 235}
F7  : R B B B G : {124, 134, 135, 235}
F8  : R B B B G : {124, 134, 125, 135, 235}
F9  : R B B B G : {124, 134, 145}
F10 : R B B B G : {124, 134, 125, 145}
F11 : R B B B G : {124, 134, 135, 145}
F12 : R B B B G : {124, 134, 125, 135, 145}
F13 : R B B B G : {124, 134, 235, 145}
F14 : R B B B G : {124, 134, 125, 235, 145}
F15 : R B B B G : {124, 134, 135, 235, 145}
F16 : R B B B G : {124, 134, 125, 135, 235, 145}
F17 : R B B B G : {124, 134, 245}
F18 : R B B B G : {124, 134, 125, 245}
F19 : R B B B G : {124, 134, 135, 245}
F20 : R B B B G : {124, 134, 125, 135, 245}
F21 : R B B B G : {124, 134, 235, 245}
F22 : R B B B G : {124, 134, 125, 235, 245}
F23 : R B B B G : {124, 134, 135, 235, 245}
F24 : R B B B G : {124, 134, 125, 135, 235, 245}
F25 : R B B B G : {124, 134, 145, 245}
F26 : R B B B G : {124, 134, 135, 145, 245}
F27 : R B B B G : {124, 134, 235, 145, 245}
F28 : R B B B G : {124, 134, 135, 235, 145, 245}
F29 : R B B B G : {124, 134, 345}
F30 : R B B B G : {124, 134, 125, 345}
F31 : R B B B G : {124, 134, 135, 345}
F32 : R B B B G : {124, 134, 125, 135, 345}
F33 : R B B B G : {124, 134, 235, 345}
F34 : R B B B G : {124, 134, 125, 235, 345}
F35 : R B B B G : {124, 134, 135, 235, 345}
F36 : R B B B G : {124, 134, 125, 135, 235, 345}
F37 : R B B B G : {124, 134, 145, 345}
F38 : R B B B G : {124, 134, 125, 145, 345}
F39 : R B B B G : {124, 134, 235, 145, 345}
F40 : R B B B G : {124, 134, 125, 235, 145, 345}
F41 : R B B B G : {124, 134, 245, 345}
F42 : R B B B G : {124, 134, 125, 245, 345}
F43 : R B B B G : {124, 134, 135, 245, 345}
F44 : R B B B G : {124, 134, 125, 135, 245, 345}
F45 : R B B B G : {124, 134, 235, 245, 345}
F46 : R B B B G : {124, 134, 125, 235, 245, 345}
F47 : R B B B G : {124, 134, 135, 235, 245, 345}
F48 : R B B B G : {124, 134, 125, 135, 235, 245, 345}
F49 : R B B B G : {124, 134, 145, 245, 345}
F50 : R B B B G : {124, 134, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)
B7  : (F9)
B8  : (F10)+(F11)
B9  : (F12)
B10 : (F13)
B11 : (F14)+(F15)
B12 : (F16)
B13 : (F17)+(F29)
B14 : (F18)+(F31)
B15 : (F19)+(F30)
B16 : (F20)+(F32)
B17 : (F21)+(F33)
B18 : (F22)+(F35)
B19 : (F23)+(F34)
B20 : (F24)+(F36)
B21 : (F25)+(F37)
B22 : (F26)+(F38)
B23 : (F27)+(F39)
B24 : (F28)+(F40)
B25 : (F41)
B26 : (F42)+(F43)
B27 : (F44)
B28 : (F45)
B29 : (F46)+(F47)
B30 : (F48)
B31 : (F49)
B32 : (F50)

Matrix :
161043640432627920240994644370788401/200000000000000000000000000 230375974240743411917386571055600741/1000000000000000000000000000 10860786861793023237756190347812091/250000000000000000000000000 -181293797583921082541910405264524247/1000000000000000000000000000 11766937239421609289533261967887699/31250000000000000000000000 -174762356548007219421143863230681787/1000000000000000000000000000 -15129115557225632768820168613781969/100000000000000000000000000 -565123289310233552463409180704370853/1000000000000000000000000000 51068444853794248571484736320639421/1000000000000000000000000000 -58096826506104383057763459323197687/200000000000000000000000000 113584239680283025510125477713193863/500000000000000000000000000 -132083662996879421641061670782059507/500000000000000000000000000 3494662817975843084606640510279289/31250000000000000000000000 10066681335782244410796644444287447/125000000000000000000000000 73270210989850697036238931779229103/500000000000000000000000000 -188304570176271027117747983915528121/1000000000000000000000000000 221113744064100616638659327566444773/1000000000000000000000000000 615011115886827443422319085645520427/1000000000000000000000000000 -3527402146738481694450189034259999/1000000000000000000000000000 46332437681882476062931442387911787/500000000000000000000000000 -29839416424982150282771025081794419/40000000000000000000000000 -196820080055768548564294393867559773/1000000000000000000000000000 398483026431897533861074150933609311/1000000000000000000000000000 95389270607625330011438696330923447/500000000000000000000000000 38581390571929912247080263234861207/500000000000000000000000000 -1344349520036272106660939609401143/125000000000000000000000000 394729322422177494254412688766483941/1000000000000000000000000000 -78508545177880100109718602148846161/1000000000000000000000000000 189369677604997575419799068905290801/500000000000000000000000000 -2335972669144294602550300475572293/8000000000000000000000000 91106068679982050987238863168151437/1000000000000000000000000000 -158322518263188984319471187693849243/500000000000000000000000000
230375974240743411917386571055600741/1000000000000000000000000000 23435589981051145495445118035353551/50000000000000000000000000 172551583404196729420936043782760477/500000000000000000000000000 -227476420766591669891325965062378493/1000000000000000000000000000 18422902066503841902867228492080799/250000000000000000000000000 296813528382410322967985546591448527/1000000000000000000000000000 -41646249605149234142778132373172259/250000000000000000000000000 -4492123556678843919304874103653817/100000000000000000000000000 7362357960126681326434017042641383/40000000000000000000000000 -25751480188196734389067281028419513/250000000000000000000000000 17234930570295059734289266215004371/200000000000000000000000000 150727668437461648375353724198009347/1000000000000000000000000000 -30587671045530832144312493735472737/500000000000000000000000000 69308033852199486945602817235477149/1000000000000000000000000000 242758354798721316650442156320845831/1000000000000000000000000000 28572893844443394744879638875278683/100000000000000000000000000 -1075877599937197671679398735101999/8000000000000000000000000 23639828958173827210943426486441409/100000000000000000000000000 -236219929792040370878043313133883123/1000000000000000000000000000 4355825843263250514724904069299227/100000000000000000000000000 -298217768250920913748706073244720211/1000000000000000000000000000 -42620003018362573097572657174272671/500000000000000000000000000 -107057545512568590304223829773773003/500000000000000000000000000 -116812299550592232649989980552753231/1000000000000000000000000000 -184920765955309784440181377166837403/500000000000000000000000000 -3263682688514939422490591565147889/15625000000000000000000000 39470902326724945285992681404349249/500000000000000000000000000 -33197868039734656544538022256646181/100000000000000000000000000 2846713286640769689209677077071587/200000000000000000000000000 60589595992675034428143478812347931/1000000000000000000000000000 -3465589037053554200606389823939133/20000000000000000000000000 -112042065217531337562034695139291311/500000000000000000000000000
10860786861793023237756190347812091/250000000000000000000000000 172551583404196729420936043782760477/500000000000000000000000000 346218043456732586059676277076300847/500000000000000000000000000 7371199822337130631392148739234047/500000000000000000000000000 4332710659799579844328175700966991/40000000000000000000000000 53392780909990163723202703129852757/62500000000000000000000000 16704591479493748221748975011644829/1000000000000000000000000000 1448652954867674698166383260219197/200000000000000000000000000 5767729645579844932859149335108189/20000000000000000000000000 -33839691675895686477052868523374169/1000000000000000000000000000 124836177371024260168274470937207479/250000000000000000000000000 177963727539049952664545818779184991/500000000000000000000000000 -235772816959105995837389892761571917/1000000000000000000000000000 -53158028253844320754394545170475737/1000000000000000000000000000 -50331822608459683167272564578020789/500000000000000000000000000 142345231412676207278652140847043869/250000000000000000000000000 55623285568942757585067415690891071/1000000000000000000000000000 7634461919253884767825360265857991/250000000000000000000000000 -312993743532995274317144105508852831/1000000000000000000000000000 19299707347022022637079398871357811/250000000000000000000000000 -14108720234185621429843434659045839/100000000000000000000000000 -11835986537147253415916825043965021/250000000000000000000000000 -59213399010057572471149496470263051/200000000000000000000000000 2143403430905832437522361147230103/15625000000000000000000000 -102314463449966338855351147099546533/200000000000000000000000000 -136573815881951245084904074494269413/200000000000000000000000000 28457030915189390893403377585515001/1000000000000000000000000000 -127736100951129629769321892792387707/500000000000000000000000000 -431919967723898801222175030984772319/1000000000000000000000000000 -3088278351709193607316314883311663/200000000000000000000000000 -212750236413376315435565379297467267/500000000000000000000000000 -59585707738697237408245891701456781/200000000000000000000000000
-181293797583921082541910405264524247/1000000000000000000000000000 -227476420766591669891325965062378493/1000000000000000000000000000 7371199822337130631392148739234047/500000000000000000000000000 495407875964141843421004075419690137/250000000000000000000000000 268220093410385153209915189295939143/1000000000000000000000000000 335019326437166339831252648297484783/250000000000000000000000000 -419401150596154378629651760787980721/1000000000000000000000000000 -477153104561586339158144522671849999/1000000000000000000000000000 -12165790760054600397067741855708643/25000000000000000000000000 -347801960757775299411110200248340183/500000000000000000000000000 172223031580312183817415490676465721/1000000000000000000000000000 198820098270418202805905738629735219/1000000000000000000000000000 -101694943843692726842951655902901121/500000000000000000000000000 2333689158877232886346592231567821/250000000000000000000000000 -73919377521585862955450734367698297/250000000000000000000000000 -296778943351919249378196331894888891/1000000000000000000000000000 550085976089560156596615688406013273/1000000000000000000000000000 -146665124903762924730879884669748019/1000000000000000000000000000 143893836501385347299039714056315857/200000000000000000000000000 479867676099292402315411607828002503/1000000000000000000000000000 -415043383494180901406699091403495533/1000000000000000000000000000 -250305984347624616672912651459432003/1000000000000000000000000000 75530569067355589184189161263421821/1000000000000000000000000000 -254093074963895192657609978603855741/1000000000000000000000000000 177581636056398813714057008561404399/1000000000000000000000000000 -8874425969257919764331868860446381/20000000000000000000000000 90303789671086382659687206811381993/500000000000000000000000000 1119294027705707724580634261413222607/1000000000000000000000000000 258633925427650166013162083748978249/500000000000000000000000000 434738414603652628632881329020429793/1000000000000000000000000000 -495966733533838066816920976482132027/1000000000000000000000000000 430877262832627078489381435862561/1600000000000000000000000
11766937239421609289533261967887699/31250000000000000000000000 18422902066503841902867228492080799/250000000000000000000000000 4332710659799579844328175700966991/40000000000000000000000000 268220093410385153209915189295939143/1000000000000000000000000000 631641060789679170217753666773338387/1000000000000000000000000000 296725604646438381746834359803332819/1000000000000000000000000000 -231461178846652936478119028545608083/1000000000000000000000000000 -288737975818058096112591034511794959/1000000000000000000000000000 -22961892607988559786111464111524847/250000000000000000000000000 -308685999880620540887970207801938121/1000000000000000000000000000 6586924451105629628126428378577861/100000000000000000000000000 -24585295107124059801715218244210613/1000000000000000000000000000 -196504049807020514355393641054705983/1000000000000000000000000000 43461384283886853613175007589544617/1000000000000000000000000000 -7627841526972377793800751621356333/40000000000000000000000000 -144862035531878839246796763967029251/1000000000000000000000000000 216457684516998408185307463729091573/1000000000000000000000000000 153511911054700127190051978202453679/500000000000000000000000000 4523000161987899383254836638945773/500000000000000000000000000 -2099391161569602585108283622187/12500000000000000000000000 -258670480826215123190585495348520117/500000000000000000000000000 -18835582256971704891208057387082631/250000000000000000000000000 84887535387584325640295588898113891/500000000000000000000000000 17595484790158096324095261411320929/1000000000000000000000000000 904717920809350591024130615106271/1000000000000000000000000000 -37358807120321117107544160510198701/1000000000000000000000000000 226630307516364294926891331150916163/1000000000000000000000000000 51691983595617568349761582744215009/200000000000000000000000000 91889472626418804008135944901051317/250000000000000000000000000 13142332068840396727983817095856301/1000000000000000000000000000 -45466874241833869138162019562181853/500000000000000000000000000 -76486222456981817229346892280286979/1000000000000000000000000000
-174762356548007219421143863230681787/1000000000000000000000000000 296813528382410322967985546591448527/1000000000000000000000000000 53392780909990163723202703129852757/62500000000000000000000000 335019326437166339831252648297484783/250000000000000000000000000 296725604646438381746834359803332819/1000000000000000000000000000 2483454416459008187060796385442134771/1000000000000000000000000000 -9558825971195480326985559054550561/40000000000000000000000000 -168950113662235560020018931213252461/1000000000000000000000000000 -232550458097396982350824369183329731/1000000000000000000000000000 -511012760327827368154315104211763823/1000000000000000000000000000 65439128048755248163218860763354077/100000000000000000000000000 631418114458571195374718069978896091/1000000000000000000000000000 -283481338960161665735297235503876683/1000000000000000000000000000 4436831240620142603989698803258131/250000000000000000000000000 -403012310249439383798151574129150061/1000000000000000000000000000 67847799303541593888378412034209187/250000000000000000000000000 524395911871872871618235294863843469/1000000000000000000000000000 -85219638248579784262651876926968693/500000000000000000000000000 -101538871052838070451741262379049989/1000000000000000000000000000 39975692331925331527828669404204091/1000000000000000000000000000 -73116065927363067532913072753546811/200000000000000000000000000 -4217335186086477744197752647566769/25000000000000000000000000 -23568274295606269362452787768652163/250000000000000000000000000 4352441105147919570735318803139571/62500000000000000000000000 -38791145025917943491288262007165309/200000000000000000000000000 -109763211268537004123936174932472029/125000000000000000000000000 64371153220844708304844622915554123/500000000000000000000000000 267917012360105602351481016755212841/250000000000000000000000000 -5663177723800224144764143895383353/15625000000000000000000000 308098814395733743498049744882707119/1000000000000000000000000000 -437938582613324871208405689108163143/500000000000000000000000000 96088610479885961841895375002383791/1000000000000000000000000000
-15129115557225632768820168613781969/100000000000000000000000000 -41646249605149234142778132373172259/250000000000000000000000000 16704591479493748221748975011644829/1000000000000000000000000000 -419401150596154378629651760787980721/1000000000000000000000000000 -231461178846652936478119028545608083/1000000000000000000000000000 -9558825971195480326985559054550561/40000000000000000000000000 392324023338424953227118332848271583/1000000000000000000000000000 214932099511542664368817233158354939/1000000000000000000000000000 46319331775597335535759917110759849/500000000000000000000000000 347949663567666658767781501661437867/1000000000000000000000000000 93763159559637241466227008726464879/500000000000000000000000000 -49575598672987964103735092559559241/1000000000000000000000000000 1496769733525410266235403207249397/15625000000000000000000000 -101197360397251377866261701470503001/1000000000000000000000000000 -185979358021809960380787605579931301/1000000000000000000000000000 6866833859739623151348354166484429/125000000000000000000000000 -95696774923117234391459441501234063/1000000000000000000000000000 -51638061052771702164423346822910321/250000000000000000000000000 -35148563105465882030317444403433657/200000000000000000000000000 -63191898824982779610130561666307943/250000000000000000000000000 398137116127757522515194431569291619/1000000000000000000000000000 55190571233817634206539024364018723/500000000000000000000000000 146237067592976960078744089478540129/1000000000000000000000000000 206445772017069111987453250146920271/500000000000000000000000000 69781288820674184569358636857751419/500000000000000000000000000 1654601382705488486598556285439639/200000000000000000000000000 -58675565533898575436392717245461009/500000000000000000000000000 -2688435037664063943293162410208771/125000000000000000000000000 -48956478762783014125066158185546187/100000000000000000000000000 -57819428179320417789427330373322929/200000000000000000000000000 65357103052475478092351667085402293/500000000000000000000000000 5119659761697674316956084710827863/500000000000000000000000000
-565123289310233552463409180704370853/1000000000000000000000000000 -4492123556678843919304874103653817/100000000000000000000000000 1448652954867674698166383260219197/200000000000000000000000000 -477153104561586339158144522671849999/1000000000000000000000000000 -288737975818058096112591034511794959/1000000000000000000000000000 -168950113662235560020018931213252461/1000000000000000000000000000 214932099511542664368817233158354939/1000000000000000000000000000 327593240598872480143748598491166047/500000000000000000000000000 32103888684098128011012607538877817/500000000000000000000000000 425405391830109501796232177192422239/1000000000000000000000000000 -140971934242092504584360221113843727/500000000000000000000000000 180008637375479687360857978729552521/1000000000000000000000000000 -14926670413811378303894159167969383/200000000000000000000000000 -8777246170056103230508123252567881/200000000000000000000000000 -291704890988038705534422169764627/15625000000000000000000000 99000455867867444523443650250333437/500000000000000000000000000 -430811145080372515327473410411693723/1000000000000000000000000000 -212769142025074341690728879643993981/500000000000000000000000000 -59384777499313482871098559862533001/200000000000000000000000000 -73491384355042937219881897994203663/200000000000000000000000000 20945269294732808624606382992972727/31250000000000000000000000 54842656189948526799551198294718919/250000000000000000000000000 -77703824797199767238387187642832291/250000000000000000000000000 -19943551753920426142892012834493491/500000000000000000000000000 -14501087955931526624053894100808981/125000000000000000000000000 21241451703742721636224247897959181/100000000000000000000000000 -90729870095334427474508085465915453/250000000000000000000000000 -13819405238791371296797440552610247/100000000000000000000000000 -49881446130123823439167290278687037/125000000000000000000000000 124725908004204366125008233354364831/1000000000000000000000000000 33719958316940107483197536575996057/500000000000000000000000000 105246555292839352953836015281018123/500000000000000000000000000
51068444853794248571484736320639421/1000000000000000000000000000 7362357960126681326434017042641383/40000000000000000000000000 5767729645579844932859149335108189/20000000000000000000000000 -12165790760054600397067741855708643/25000000000000000000000000 -22961892607988559786111464111524847/250000000000000000000000000 -232550458097396982350824369183329731/1000000000000000000000000000 46319331775597335535759917110759849/500000000000000000000000000 32103888684098128011012607538877817/500000000000000000000000000 50572477989340191084893454444740041/125000000000000000000000000 349971983826388099498874039526783/2000000000000000000000000 48459184511960539016007975112866527/250000000000000000000000000 2477374703516168038938134630775601/25000000000000000000000000 -25164790218463564512005130849660193/250000000000000000000000000 -65164668384978851894956543729033203/1000000000000000000000000000 99164542010121138305740011013905589/1000000000000000000000000000 249699441016708464749376044785195459/500000000000000000000000000 -61412740651857882537326447423435913/500000000000000000000000000 33396267462823427576990924901560729/500000000000000000000000000 -38973911544166812595388317336934329/200000000000000000000000000 193473513193482448606227734722788649/1000000000000000000000000000 15477628357791514774455255626046267/250000000000000000000000000 37411510906690094815207207269252969/1000000000000000000000000000 -173465920908006270691357091151083771/500000000000000000000000000 -10614407618455261603725553436245537/1000000000000000000000000000 -232462370073417874769778049613494113/500000000000000000000000000 -174666491049584599735867674053773669/500000000000000000000000000 -10705558841259773244618768512371323/200000000000000000000000000 -410261295270502763881040162275538751/500000000000000000000000000 -140943949105513667871068273950624827/500000000000000000000000000 -22014802503967249624760362039396101/250000000000000000000000000 -6966942301125896326692910214912407/100000000000000000000000000 -34117677931901403498264295282207027/100000000000000000000000000
-58096826506104383057763459323197687/200000000000000000000000000 -25751480188196734389067281028419513/250000000000000000000000000 -33839691675895686477052868523374169/1000000000000000000000000000 -347801960757775299411110200248340183/500000000000000000000000000 -308685999880620540887970207801938121/1000000000000000000000000000 -511012760327827368154315104211763823/1000000000000000000000000000 347949663567666658767781501661437867/1000000000000000000000000000 425405391830109501796232177192422239/1000000000000000000000000000 349971983826388099498874039526783/2000000000000000000000000 46125651665645890822757558069057033/100000000000000000000000000 -59256898947543911390505481093062711/1000000000000000000000000000 -791347258088129138670472784337549/200000000000000000000000000 13053413217037225347325397938328523/250000000000000000000000000 -5095958236297265002606910969481973/62500000000000000000000000 -395097133191033137891146379033573/10000000000000000000000000 86677662496638731655357439640596081/500000000000000000000000000 -75132491614524523437097051432039421/250000000000000000000000000 -258241984496206627658920977806285857/1000000000000000000000000000 -259770776670889984418495750590590499/1000000000000000000000000000 -132472564758882156725311237492473981/500000000000000000000000000 278283794164314048857405822431837911/500000000000000000000000000 37167949834566994001052048721103217/200000000000000000000000000 -102438428645593480979555153131389783/1000000000000000000000000000 7485981527010426493393086460095579/40000000000000000000000000 -5255557135390186077153491691372641/200000000000000000000000000 140818154121703281203611651042238529/1000000000000000000000000000 -48478447643268876171009859428801201/200000000000000000000000000 -343129103661682209456677641168685801/1000000000000000000000000000 -464629446753379942501211832135475027/1000000000000000000000000000 -77667169706239439409489120852437487/500000000000000000000000000 37514577756075132230043713541900551/200000000000000000000000000 25907703429804309160028738651873459/1000000000000000000000000000
113584239680283025510125477713193863/500000000000000000000000000 17234930570295059734289266215004371/200000000000000000000000000 124836177371024260168274470937207479/250000000000000000000000000 172223031580312183817415490676465721/1000000000000000000000000000 6586924451105629628126428378577861/100000000000000000000000000 65439128048755248163218860763354077/100000000000000000000000000 93763159559637241466227008726464879/500000000000000000000000000 -140971934242092504584360221113843727/500000000000000000000000000 48459184511960539016007975112866527/250000000000000000000000000 -59256898947543911390505481093062711/1000000000000000000000000000 73475322135508468386939452018313171/100000000000000000000000000 7136296422741980640427540917806837/62500000000000000000000000 -5808896097724872281277023996876639/125000000000000000000000000 -5155588402123456312097243595517009/50000000000000000000000000 -132999261681006136697501558053910663/500000000000000000000000000 298104740620556138087030383481998749/1000000000000000000000000000 154831442472904046849411497653995187/500000000000000000000000000 82899202371679010080375341986677531/1000000000000000000000000000 -4924150774203874825797375926768547/50000000000000000000000000 134963641599227497900300508406339379/1000000000000000000000000000 -102993151018092718024524168833369453/500000000000000000000000000 -100189984959036458037172651358114459/1000000000000000000000000000 63936887161606262642517691054871761/500000000000000000000000000 92787369700411066381111386222278493/200000000000000000000000000 -137423303359878891221530878039624731/1000000000000000000000000000 -337841996817854152451507582601942279/500000000000000000000000000 82612949893316444297655466076481523/500000000000000000000000000 1876981463594288099522461508608403/250000000000000000000000000 -451456048970105682231138029259653811/1000000000000000000000000000 -61046338855333842679568155239615231/200000000000000000000000000 -285955638671498103808451204394177711/1000000000000000000000000000 -76859756717172902937226906347158957/250000000000000000000000000
-132083662996879421641061670782059507/500000000000000000000000000 150727668437461648375353724198009347/1000000000000000000000000000 177963727539049952664545818779184991/500000000000000000000000000 198820098270418202805905738629735219/1000000000000000000000000000 -24585295107124059801715218244210613/1000000000000000000000000000 631418114458571195374718069978896091/1000000000000000000000000000 -49575598672987964103735092559559241/1000000000000000000000000000 180008637375479687360857978729552521/1000000000000000000000000000 2477374703516168038938134630775601/25000000000000000000000000 -791347258088129138670472784337549/200000000000000000000000000 7136296422741980640427540917806837/62500000000000000000000000 80400331821345216023791582908649961/250000000000000000000000000 -197710906415656296840810684303425581/1000000000000000000000000000 -26254727778477275267215649970189309/1000000000000000000000000000 -5805844982122594220862902994218153/100000000000000000000000000 364214122478951030674805797454841947/1000000000000000000000000000 -1214930967103146883732338159904801/40000000000000000000000000 -87587861899004645704110378290039859/500000000000000000000000000 -26094086393886213847876764120437551/200000000000000000000000000 62618265191966749283621801439817329/1000000000000000000000000000 111317122782372527848528228786212993/1000000000000000000000000000 25542567154414060715244482445893747/1000000000000000000000000000 -182241117449013165339548636732182021/500000000000000000000000000 -16383567296250393520005855597421007/125000000000000000000000000 -68729376959794570970899147799235423/200000000000000000000000000 -88968524362623998204642709042779727/250000000000000000000000000 -56506334939124403539184833477456957/500000000000000000000000000 -80504339630380655570132739541972951/1000000000000000000000000000 -249905421519746635103078325240059711/1000000000000000000000000000 50783344457355513816966841286186911/250000000000000000000000000 -38686650308180433617998674179516201/125000000000000000000000000 -12223276501891561469844631487634813/500000000000000000000000000
3494662817975843084606640510279289/31250000000000000000000000 -30587671045530832144312493735472737/500000000000000000000000000 -235772816959105995837389892761571917/1000000000000000000000000000 -101694943843692726842951655902901121/500000000000000000000000000 -196504049807020514355393641054705983/1000000000000000000000000000 -283481338960161665735297235503876683/1000000000000000000000000000 1496769733525410266235403207249397/15625000000000000000000000 -14926670413811378303894159167969383/200000000000000000000000000 -25164790218463564512005130849660193/250000000000000000000000000 13053413217037225347325397938328523/250000000000000000000000000 -5808896097724872281277023996876639/125000000000000000000000000 -197710906415656296840810684303425581/1000000000000000000000000000 372469570701881025568503526187242741/1000000000000000000000000000 10049414476387470162647049315532621/250000000000000000000000000 142906159971583241313570905452930991/1000000000000000000000000000 -254807393168068216638298285194894559/1000000000000000000000000000 -23527595533930887840299765661007729/1000000000000000000000000000 10266072939801567979995996955322883/200000000000000000000000000 27889918890949415636258575963274829/1000000000000000000000000000 -6457216337727651931893483665281467/62500000000000000000000000 1280385897197910695867473821364041/50000000000000000000000000 -3933613431131701467205459984564737/125000000000000000000000000 286425347168177982518943801692496141/1000000000000000000000000000 14606560302355218767857123538515147/125000000000000000000000000 40013821127349627630872573796875791/125000000000000000000000000 267072567377749044390211241883106937/1000000000000000000000000000 9157647544995732521990500888798319/200000000000000000000000000 146957169130511645748592835855808173/1000000000000000000000000000 -7422552817738035520797124838283033/1000000000000000000000000000 -10023725992515015899987758737996083/62500000000000000000000000 317743034222683022635237831473871/1562500000000000000000000 75418396249266464064587479457842111/1000000000000000000000000000
10066681335782244410796644444287447/125000000000000000000000000 69308033852199486945602817235477149/1000000000000000000000000000 -53158028253844320754394545170475737/1000000000000000000000000000 2333689158877232886346592231567821/250000000000000000000000000 43461384283886853613175007589544617/1000000000000000000000000000 4436831240620142603989698803258131/250000000000000000000000000 -101197360397251377866261701470503001/1000000000000000000000000000 -8777246170056103230508123252567881/200000000000000000000000000 -65164668384978851894956543729033203/1000000000000000000000000000 -5095958236297265002606910969481973/62500000000000000000000000 -5155588402123456312097243595517009/50000000000000000000000000 -26254727778477275267215649970189309/1000000000000000000000000000 10049414476387470162647049315532621/250000000000000000000000000 54893747941875037651837568939577453/1000000000000000000000000000 53204113310508472977250199528516381/500000000000000000000000000 -23581055848515052794629789086343171/250000000000000000000000000 -4835766727497397114214328964878663/500000000000000000000000000 16818628854142263437591428115595073/200000000000000000000000000 3054577786955996251666770180328331/1000000000000000000000000000 -21956842400466113736206220559671587/1000000000000000000000000000 -5848260568112247657327201486902793/50000000000000000000000000 -30315774363201069005301570118597003/1000000000000000000000000000 140112006932969604379320327070161/3906250000000000000000000 -90804892674264877683798480210524461/1000000000000000000000000000 42486060493280487690746456069702171/1000000000000000000000000000 29093732130233908599299689524320027/250000000000000000000000000 2078651967286761282539114970905527/50000000000000000000000000 37795255266531261624995659358486967/500000000000000000000000000 74517198952566893384972675731467703/500000000000000000000000000 26682099452839630756167127033028667/500000000000000000000000000 20837652749246139005298076024743979/1000000000000000000000000000 34756086458755884992286225253258433/1000000000000000000000000000
73270210989850697036238931779229103/500000000000000000000000000 242758354798721316650442156320845831/1000000000000000000000000000 -50331822608459683167272564578020789/500000000000000000000000000 -73919377521585862955450734367698297/250000000000000000000000000 -7627841526972377793800751621356333/40000000000000000000000000 -403012310249439383798151574129150061/1000000000000000000000000000 -185979358021809960380787605579931301/1000000000000000000000000000 -291704890988038705534422169764627/15625000000000000000000000 99164542010121138305740011013905589/1000000000000000000000000000 -395097133191033137891146379033573/10000000000000000000000000 -132999261681006136697501558053910663/500000000000000000000000000 -5805844982122594220862902994218153/100000000000000000000000000 142906159971583241313570905452930991/1000000000000000000000000000 53204113310508472977250199528516381/500000000000000000000000000 679681206552689696931792141513247489/1000000000000000000000000000 24976163280077258663029201166279289/500000000000000000000000000 -595817245076480481227641268135273/1953125000000000000000000 196895199541102777583202970199245641/1000000000000000000000000000 10766835026227835578677083418457081/1000000000000000000000000000 8003753208905205087883341836301849/62500000000000000000000000 -72144184455950633854836844000000097/500000000000000000000000000 -112964784355016600419218627977863401/1000000000000000000000000000 -186393006598134301240894564927767167/1000000000000000000000000000 -314867941639858988425378897106791467/1000000000000000000000000000 -7288605795813003145602718667227589/40000000000000000000000000 80944603777611086467960680355544243/500000000000000000000000000 7264956459111588110588309793010617/500000000000000000000000000 -223872883036554680131016309234827239/500000000000000000000000000 286083830689855179651278513704421989/1000000000000000000000000000 113626779310407168669471417288503019/1000000000000000000000000000 97169164512350674415996373982338991/1000000000000000000000000000 -49529636377254689200988223077421923/500000000000000000000000000
-188304570176271027117747983915528121/1000000000000000000000000000 28572893844443394744879638875278683/100000000000000000000000000 142345231412676207278652140847043869/250000000000000000000000000 -296778943351919249378196331894888891/1000000000000000000000000000 -144862035531878839246796763967029251/1000000000000000000000000000 67847799303541593888378412034209187/250000000000000000000000000 6866833859739623151348354166484429/125000000000000000000000000 99000455867867444523443650250333437/500000000000000000000000000 249699441016708464749376044785195459/500000000000000000000000000 86677662496638731655357439640596081/500000000000000000000000000 298104740620556138087030383481998749/1000000000000000000000000000 364214122478951030674805797454841947/1000000000000000000000000000 -254807393168068216638298285194894559/1000000000000000000000000000 -23581055848515052794629789086343171/250000000000000000000000000 24976163280077258663029201166279289/500000000000000000000000000 821459356089914701627812968083425697/1000000000000000000000000000 -119723298943226946074943034486620337/1000000000000000000000000000 -92692024413539750409445831992224947/1000000000000000000000000000 -270185522134492374173647945080488891/1000000000000000000000000000 303525345651700921276294965221890829/1000000000000000000000000000 35056526675067990630116379605992287/200000000000000000000000000 31826537874458704271752072004415231/500000000000000000000000000 -84235145677088637978873647570335723/125000000000000000000000000 -73329387729436057624214597758960389/500000000000000000000000000 -758204859773319762467975023943854731/1000000000000000000000000000 -42052455215705033038277197543985647/62500000000000000000000000 -15429995046681432517972062065192543/100000000000000000000000000 -467324642172315763166814361924483407/500000000000000000000000000 -63171263282496158184635928430521449/125000000000000000000000000 43313733594910659507734882309787309/500000000000000000000000000 -10336206971345895663453538882191073/31250000000000000000000000 -185291852727030292267555145434399317/500000000000000000000000000
221113744064100616638659327566444773/1000000000000000000000000000 -1075877599937197671679398735101999/8000000000000000000000000 55623285568942757585067415690891071/1000000000000000000000000000 550085976089560156596615688406013273/1000000000000000000000000000 216457684516998408185307463729091573/1000000000000000000000000000 524395911871872871618235294863843469/1000000000000000000000000000 -95696774923117234391459441501234063/1000000000000000000000000000 -430811145080372515327473410411693723/1000000000000000000000000000 -61412740651857882537326447423435913/500000000000000000000000000 -75132491614524523437097051432039421/250000000000000000000000000 154831442472904046849411497653995187/500000000000000000000000000 -1214930967103146883732338159904801/40000000000000000000000000 -23527595533930887840299765661007729/1000000000000000000000000000 -4835766727497397114214328964878663/500000000000000000000000000 -595817245076480481227641268135273/1953125000000000000000000 -119723298943226946074943034486620337/1000000000000000000000000000 678604376051214483550338077838351017/1000000000000000000000000000 5483290733423712687136641968622973/40000000000000000000000000 200799022724970989934836926334708801/1000000000000000000000000000 263437496537402106704747622289019721/1000000000000000000000000000 -337178227464066975414457359547060011/1000000000000000000000000000 -59994881575595333259993407332234339/1000000000000000000000000000 226402302943060073687465121360796947/1000000000000000000000000000 47876841409351248684264110585433981/1000000000000000000000000000 84561326974480360045854294929368893/500000000000000000000000000 -5171414432798315135078397815006183/20000000000000000000000000 210454390669541184411567047092535083/1000000000000000000000000000 6679496406340766194993589804822917/20000000000000000000000000 43251148892301006767582864462244047/1000000000000000000000000000 -52875756299032676482140164071840309/1000000000000000000000000000 -163274962978423078843616856311534661/1000000000000000000000000000 -589003295862582222804579332489619/12500000000000000000000000
615011115886827443422319085645520427/1000000000000000000000000000 23639828958173827210943426486441409/100000000000000000000000000 7634461919253884767825360265857991/250000000000000000000000000 -146665124903762924730879884669748019/1000000000000000000000000000 153511911054700127190051978202453679/500000000000000000000000000 -85219638248579784262651876926968693/500000000000000000000000000 -51638061052771702164423346822910321/250000000000000000000000000 -212769142025074341690728879643993981/500000000000000000000000000 33396267462823427576990924901560729/500000000000000000000000000 -258241984496206627658920977806285857/1000000000000000000000000000 82899202371679010080375341986677531/1000000000000000000000000000 -87587861899004645704110378290039859/500000000000000000000000000 10266072939801567979995996955322883/200000000000000000000000000 16818628854142263437591428115595073/200000000000000000000000000 196895199541102777583202970199245641/1000000000000000000000000000 -92692024413539750409445831992224947/1000000000000000000000000000 5483290733423712687136641968622973/40000000000000000000000000 505608471990625208638762872561538727/1000000000000000000000000000 7208713744685377294679278079583881/1000000000000000000000000000 7263465657676462425766065892748183/50000000000000000000000000 -152612213843748953417795845818373173/250000000000000000000000000 -151730758841373896426875874478684903/1000000000000000000000000000 185130483535985923285911793169763909/1000000000000000000000000000 -4037179925386218386793551271477401/500000000000000000000000000 -5264938511739347219130733199987431/125000000000000000000000000 -66873122058179742154315709178061/100000000000000000000000000 72955377001255427684445334945406517/250000000000000000000000000 -98663337152720195428514818778342867/500000000000000000000000000 382348598187651656522081285460515529/1000000000000000000000000000 -131324585303545216558066107051695427/1000000000000000000000000000 51932910259865130338409527952399731/1000000000000000000000000000 -32901347318957093506856765796622499/125000000000000000000000000
-3527402146738481694450189034259999/1000000000000000000000000000 -236219929792040370878043313133883123/1000000000000000000000000000 -312993743532995274317144105508852831/1000000000000000000000000000 143893836501385347299039714056315857/200000000000000000000000000 4523000161987899383254836638945773/500000000000000000000000000 -101538871052838070451741262379049989/1000000000000000000000000000 -35148563105465882030317444403433657/200000000000000000000000000 -59384777499313482871098559862533001/200000000000000000000000000 -38973911544166812595388317336934329/200000000000000000000000000 -259770776670889984418495750590590499/1000000000000000000000000000 -4924150774203874825797375926768547/50000000000000000000000000 -26094086393886213847876764120437551/200000000000000000000000000 27889918890949415636258575963274829/1000000000000000000000000000 3054577786955996251666770180328331/1000000000000000000000000000 10766835026227835578677083418457081/1000000000000000000000000000 -270185522134492374173647945080488891/1000000000000000000000000000 200799022724970989934836926334708801/1000000000000000000000000000 7208713744685377294679278079583881/1000000000000000000000000000 263090955405281813916583428053054621/500000000000000000000000000 2776220465464198732120507440425359/7812500000000000000000000 -154176107201327436837309835305291031/1000000000000000000000000000 -108179897317702296999144011586803647/1000000000000000000000000000 87006201472431260661511564100207663/1000000000000000000000000000 -101016656876108805338929951199714767/500000000000000000000000000 183394954578971979053320476167789871/1000000000000000000000000000 15992982534309363480029525672079651/1000000000000000000000000000 88048995363258847423872397975699931/1000000000000000000000000000 115998009844796179135138454386192861/500000000000000000000000000 87911122633280621058399289126909421/200000000000000000000000000 67305124764003541330797717849439711/500000000000000000000000000 4036058866287559933808882475280283/250000000000000000000000000 23644106484708303782895066197971129/250000000000000000000000000
46332437681882476062931442387911787/500000000000000000000000000 4355825843263250514724904069299227/100000000000000000000000000 19299707347022022637079398871357811/250000000000000000000000000 479867676099292402315411607828002503/1000000000000000000000000000 -2099391161569602585108283622187/12500000000000000000000000 39975692331925331527828669404204091/1000000000000000000000000000 -63191898824982779610130561666307943/250000000000000000000000000 -73491384355042937219881897994203663/200000000000000000000000000 193473513193482448606227734722788649/1000000000000000000000000000 -132472564758882156725311237492473981/500000000000000000000000000 134963641599227497900300508406339379/1000000000000000000000000000 62618265191966749283621801439817329/1000000000000000000000000000 -6457216337727651931893483665281467/62500000000000000000000000 -21956842400466113736206220559671587/1000000000000000000000000000 8003753208905205087883341836301849/62500000000000000000000000 303525345651700921276294965221890829/1000000000000000000000000000 263437496537402106704747622289019721/1000000000000000000000000000 7263465657676462425766065892748183/50000000000000000000000000 2776220465464198732120507440425359/7812500000000000000000000 738237506054589753526191778510687581/1000000000000000000000000000 -269630069018113606671748958056555581/1000000000000000000000000000 -51336310462255551352098307500768347/500000000000000000000000000 -184939403314812634939317124208163149/500000000000000000000000000 -41517061341170399704946963441585593/100000000000000000000000000 -382302206051736566777391494044156661/1000000000000000000000000000 -97240696188642938578197800518752089/200000000000000000000000000 92320059188492612171669696186671639/1000000000000000000000000000 -590434750580111541554305220693716079/1000000000000000000000000000 216793620568233834654401592545806091/1000000000000000000000000000 183215168720265449963922262624464609/1000000000000000000000000000 -107510676113031026319966564003304297/500000000000000000000000000 -280532699544477028962775483563593369/1000000000000000000000000000
-29839416424982150282771025081794419/40000000000000000000000000 -298217768250920913748706073244720211/1000000000000000000000000000 -14108720234185621429843434659045839/100000000000000000000000000 -415043383494180901406699091403495533/1000000000000000000000000000 -258670480826215123190585495348520117/500000000000000000000000000 -73116065927363067532913072753546811/200000000000000000000000000 398137116127757522515194431569291619/1000000000000000000000000000 20945269294732808624606382992972727/31250000000000000000000000 15477628357791514774455255626046267/250000000000000000000000000 278283794164314048857405822431837911/500000000000000000000000000 -102993151018092718024524168833369453/500000000000000000000000000 111317122782372527848528228786212993/1000000000000000000000000000 1280385897197910695867473821364041/50000000000000000000000000 -5848260568112247657327201486902793/50000000000000000000000000 -72144184455950633854836844000000097/500000000000000000000000000 35056526675067990630116379605992287/200000000000000000000000000 -337178227464066975414457359547060011/1000000000000000000000000000 -152612213843748953417795845818373173/250000000000000000000000000 -154176107201327436837309835305291031/1000000000000000000000000000 -269630069018113606671748958056555581/1000000000000000000000000000 943077639960942881876277458607608483/1000000000000000000000000000 139741030558156034691035286972488993/500000000000000000000000000 -25949625310162337111740492178024657/100000000000000000000000000 23974749596166316640188642133444089/500000000000000000000000000 3271289234580056130280209790100949/100000000000000000000000000 180537399262297148866921643687457227/1000000000000000000000000000 -43813405725850599502692984403168101/100000000000000000000000000 -153605604619052155895399591026354587/1000000000000000000000000000 -301125723905309719497227428478963657/500000000000000000000000000 33872758642998598954792191906621677/1000000000000000000000000000 140250248271522248536410019245601091/1000000000000000000000000000 65167826361611780802637601986250731/250000000000000000000000000
-196820080055768548564294393867559773/1000000000000000000000000000 -42620003018362573097572657174272671/500000000000000000000000000 -11835986537147253415916825043965021/250000000000000000000000000 -250305984347624616672912651459432003/1000000000000000000000000000 -18835582256971704891208057387082631/250000000000000000000000000 -4217335186086477744197752647566769/25000000000000000000000000 55190571233817634206539024364018723/500000000000000000000000000 54842656189948526799551198294718919/250000000000000000000000000 37411510906690094815207207269252969/1000000000000000000000000000 37167949834566994001052048721103217/200000000000000000000000000 -100189984959036458037172651358114459/1000000000000000000000000000 25542567154414060715244482445893747/1000000000000000000000000000 -3933613431131701467205459984564737/125000000000000000000000000 -30315774363201069005301570118597003/1000000000000000000000000000 -112964784355016600419218627977863401/1000000000000000000000000000 31826537874458704271752072004415231/500000000000000000000000000 -59994881575595333259993407332234339/1000000000000000000000000000 -151730758841373896426875874478684903/1000000000000000000000000000 -108179897317702296999144011586803647/1000000000000000000000000000 -51336310462255551352098307500768347/500000000000000000000000000 139741030558156034691035286972488993/500000000000000000000000000 67763464473757864865577611047972283/500000000000000000000000000 -93249029340078867859302131680413171/1000000000000000000000000000 -8807741536771113003106014099351109/500000000000000000000000000 -597577957326215719222209309184111/200000000000000000000000000 20465659443115274072453724236340957/200000000000000000000000000 -135043022418440190746544030992145733/1000000000000000000000000000 -116829344245754041691859201057465657/1000000000000000000000000000 -94704441013078314485441415593667791/500000000000000000000000000 9319785750010708429024242498016761/1000000000000000000000000000 66936498269389035084750147303909169/1000000000000000000000000000 67714011528982482678277003397318083/1000000000000000000000000000
398483026431897533861074150933609311/1000000000000000000000000000 -107057545512568590304223829773773003/500000000000000000000000000 -59213399010057572471149496470263051/200000000000000000000000000 75530569067355589184189161263421821/1000000000000000000000000000 84887535387584325640295588898113891/500000000000000000000000000 -23568274295606269362452787768652163/250000000000000000000000000 146237067592976960078744089478540129/1000000000000000000000000000 -77703824797199767238387187642832291/250000000000000000000000000 -173465920908006270691357091151083771/500000000000000000000000000 -102438428645593480979555153131389783/1000000000000000000000000000 63936887161606262642517691054871761/500000000000000000000000000 -182241117449013165339548636732182021/500000000000000000000000000 286425347168177982518943801692496141/1000000000000000000000000000 140112006932969604379320327070161/3906250000000000000000000 -186393006598134301240894564927767167/1000000000000000000000000000 -84235145677088637978873647570335723/125000000000000000000000000 226402302943060073687465121360796947/1000000000000000000000000000 185130483535985923285911793169763909/1000000000000000000000000000 87006201472431260661511564100207663/1000000000000000000000000000 -184939403314812634939317124208163149/500000000000000000000000000 -25949625310162337111740492178024657/100000000000000000000000000 -93249029340078867859302131680413171/1000000000000000000000000000 420015075209580283702973032947783331/500000000000000000000000000 542698266299243085444844942526515421/1000000000000000000000000000 91383005917166134269028689904181567/125000000000000000000000000 391878881894040583998645041381312373/1000000000000000000000000000 250714922390610240069663484083543233/1000000000000000000000000000 876711804198433999898527479566860517/1000000000000000000000000000 41423224997952918249184974013898553/250000000000000000000000000 -48356044775891798087201877811192849/125000000000000000000000000 67500461762074052831741929434249157/250000000000000000000000000 166793364092110843243208338899359187/1000000000000000000000000000
95389270607625330011438696330923447/500000000000000000000000000 -116812299550592232649989980552753231/1000000000000000000000000000 2143403430905832437522361147230103/15625000000000000000000000 -254093074963895192657609978603855741/1000000000000000000000000000 17595484790158096324095261411320929/1000000000000000000000000000 4352441105147919570735318803139571/62500000000000000000000000 206445772017069111987453250146920271/500000000000000000000000000 -19943551753920426142892012834493491/500000000000000000000000000 -10614407618455261603725553436245537/1000000000000000000000000000 7485981527010426493393086460095579/40000000000000000000000000 92787369700411066381111386222278493/200000000000000000000000000 -16383567296250393520005855597421007/125000000000000000000000000 14606560302355218767857123538515147/125000000000000000000000000 -90804892674264877683798480210524461/1000000000000000000000000000 -314867941639858988425378897106791467/1000000000000000000000000000 -73329387729436057624214597758960389/500000000000000000000000000 47876841409351248684264110585433981/1000000000000000000000000000 -4037179925386218386793551271477401/500000000000000000000000000 -101016656876108805338929951199714767/500000000000000000000000000 -41517061341170399704946963441585593/100000000000000000000000000 23974749596166316640188642133444089/500000000000000000000000000 -8807741536771113003106014099351109/500000000000000000000000000 542698266299243085444844942526515421/1000000000000000000000000000 391653750091738639469665068634938079/500000000000000000000000000 66923163656418618454671409736237289/200000000000000000000000000 -28239141260063039134688499379501207/500000000000000000000000000 97681789946990827631065646138655551/1000000000000000000000000000 108452127809642591155992838717990707/250000000000000000000000000 -20569236296517381734383852730060613/50000000000000000000000000 -252532380300686365238411557408901289/500000000000000000000000000 19622572686615503584480477707946249/200000000000000000000000000 -2041564670307335788043278187843747/50000000000000000000000000
38581390571929912247080263234861207/500000000000000000000000000 -184920765955309784440181377166837403/500000000000000000000000000 -102314463449966338855351147099546533/200000000000000000000000000 177581636056398813714057008561404399/1000000000000000000000000000 904717920809350591024130615106271/1000000000000000000000000000 -38791145025917943491288262007165309/200000000000000000000000000 69781288820674184569358636857751419/500000000000000000000000000 -14501087955931526624053894100808981/125000000000000000000000000 -232462370073417874769778049613494113/500000000000000000000000000 -5255557135390186077153491691372641/200000000000000000000000000 -137423303359878891221530878039624731/1000000000000000000000000000 -68729376959794570970899147799235423/200000000000000000000000000 40013821127349627630872573796875791/125000000000000000000000000 42486060493280487690746456069702171/1000000000000000000000000000 -7288605795813003145602718667227589/40000000000000000000000000 -758204859773319762467975023943854731/1000000000000000000000000000 84561326974480360045854294929368893/500000000000000000000000000 -5264938511739347219130733199987431/125000000000000000000000000 183394954578971979053320476167789871/1000000000000000000000000000 -382302206051736566777391494044156661/1000000000000000000000000000 3271289234580056130280209790100949/100000000000000000000000000 -597577957326215719222209309184111/200000000000000000000000000 91383005917166134269028689904181567/125000000000000000000000000 66923163656418618454671409736237289/200000000000000000000000000 166281760513761826538514066639008983/200000000000000000000000000 74372683436641065908117753405232697/125000000000000000000000000 24076274006548121751320864528844889/250000000000000000000000000 48584703275229070177161930744058277/50000000000000000000000000 42848050377243452470826181494876237/250000000000000000000000000 -212456044382472692381857620193792521/1000000000000000000000000000 328390374139111995906430110298889469/1000000000000000000000000000 192003647202080056497267844462579153/500000000000000000000000000
-1344349520036272106660939609401143/125000000000000000000000000 -3263682688514939422490591565147889/15625000000000000000000000 -136573815881951245084904074494269413/200000000000000000000000000 -8874425969257919764331868860446381/20000000000000000000000000 -37358807120321117107544160510198701/1000000000000000000000000000 -109763211268537004123936174932472029/125000000000000000000000000 1654601382705488486598556285439639/200000000000000000000000000 21241451703742721636224247897959181/100000000000000000000000000 -174666491049584599735867674053773669/500000000000000000000000000 140818154121703281203611651042238529/1000000000000000000000000000 -337841996817854152451507582601942279/500000000000000000000000000 -88968524362623998204642709042779727/250000000000000000000000000 267072567377749044390211241883106937/1000000000000000000000000000 29093732130233908599299689524320027/250000000000000000000000000 80944603777611086467960680355544243/500000000000000000000000000 -42052455215705033038277197543985647/62500000000000000000000000 -5171414432798315135078397815006183/20000000000000000000000000 -66873122058179742154315709178061/100000000000000000000000000 15992982534309363480029525672079651/1000000000000000000000000000 -97240696188642938578197800518752089/200000000000000000000000000 180537399262297148866921643687457227/1000000000000000000000000000 20465659443115274072453724236340957/200000000000000000000000000 391878881894040583998645041381312373/1000000000000000000000000000 -28239141260063039134688499379501207/500000000000000000000000000 74372683436641065908117753405232697/125000000000000000000000000 998963642901528584061292705473065739/1000000000000000000000000000 -329629271237317585562986032202777/5000000000000000000000000 418560008701191796429069786247826113/1000000000000000000000000000 200594092168322386039767509090503183/500000000000000000000000000 -439912877389237516927944829794643/50000000000000000000000000 264750857274276545201101674993691119/500000000000000000000000000 50669365787075061389968019038685661/125000000000000000000000000
394729322422177494254412688766483941/1000000000000000000000000000 39470902326724945285992681404349249/500000000000000000000000000 28457030915189390893403377585515001/1000000000000000000000000000 90303789671086382659687206811381993/500000000000000000000000000 226630307516364294926891331150916163/1000000000000000000000000000 64371153220844708304844622915554123/500000000000000000000000000 -58675565533898575436392717245461009/500000000000000000000000000 -90729870095334427474508085465915453/250000000000000000000000000 -10705558841259773244618768512371323/200000000000000000000000000 -48478447643268876171009859428801201/200000000000000000000000000 82612949893316444297655466076481523/500000000000000000000000000 -56506334939124403539184833477456957/500000000000000000000000000 9157647544995732521990500888798319/200000000000000000000000000 2078651967286761282539114970905527/50000000000000000000000000 7264956459111588110588309793010617/500000000000000000000000000 -15429995046681432517972062065192543/100000000000000000000000000 210454390669541184411567047092535083/1000000000000000000000000000 72955377001255427684445334945406517/250000000000000000000000000 88048995363258847423872397975699931/1000000000000000000000000000 92320059188492612171669696186671639/1000000000000000000000000000 -43813405725850599502692984403168101/100000000000000000000000000 -135043022418440190746544030992145733/1000000000000000000000000000 250714922390610240069663484083543233/1000000000000000000000000000 97681789946990827631065646138655551/1000000000000000000000000000 24076274006548121751320864528844889/250000000000000000000000000 -329629271237317585562986032202777/5000000000000000000000000 46844231871529938339911767761739971/200000000000000000000000000 160553369729588338335868622156276767/1000000000000000000000000000 237181417504435811533938149214027857/1000000000000000000000000000 -27949938358296328325815551474237119/250000000000000000000000000 -21235987968230262607027006477933339/1000000000000000000000000000 -117162388435964847247848234973552563/1000000000000000000000000000
-78508545177880100109718602148846161/1000000000000000000000000000 -33197868039734656544538022256646181/100000000000000000000000000 -127736100951129629769321892792387707/500000000000000000000000000 1119294027705707724580634261413222607/1000000000000000000000000000 51691983595617568349761582744215009/200000000000000000000000000 267917012360105602351481016755212841/250000000000000000000000000 -2688435037664063943293162410208771/125000000000000000000000000 -13819405238791371296797440552610247/100000000000000000000000000 -410261295270502763881040162275538751/500000000000000000000000000 -343129103661682209456677641168685801/1000000000000000000000000000 1876981463594288099522461508608403/250000000000000000000000000 -80504339630380655570132739541972951/1000000000000000000000000000 146957169130511645748592835855808173/1000000000000000000000000000 37795255266531261624995659358486967/500000000000000000000000000 -223872883036554680131016309234827239/500000000000000000000000000 -467324642172315763166814361924483407/500000000000000000000000000 6679496406340766194993589804822917/20000000000000000000000000 -98663337152720195428514818778342867/500000000000000000000000000 115998009844796179135138454386192861/500000000000000000000000000 -590434750580111541554305220693716079/1000000000000000000000000000 -153605604619052155895399591026354587/1000000000000000000000000000 -116829344245754041691859201057465657/1000000000000000000000000000 876711804198433999898527479566860517/1000000000000000000000000000 108452127809642591155992838717990707/250000000000000000000000000 48584703275229070177161930744058277/50000000000000000000000000 418560008701191796429069786247826113/1000000000000000000000000000 160553369729588338335868622156276767/1000000000000000000000000000 1013882811363152973107230752017026603/500000000000000000000000000 241761042609232238845641521346523857/1000000000000000000000000000 2024866018120391416976909243293713/500000000000000000000000000 -37016248056355083196897437476912129/1000000000000000000000000000 328131562474933812404908681364825603/500000000000000000000000000
189369677604997575419799068905290801/500000000000000000000000000 2846713286640769689209677077071587/200000000000000000000000000 -431919967723898801222175030984772319/1000000000000000000000000000 258633925427650166013162083748978249/500000000000000000000000000 91889472626418804008135944901051317/250000000000000000000000000 -5663177723800224144764143895383353/15625000000000000000000000 -48956478762783014125066158185546187/100000000000000000000000000 -49881446130123823439167290278687037/125000000000000000000000000 -140943949105513667871068273950624827/500000000000000000000000000 -464629446753379942501211832135475027/1000000000000000000000000000 -451456048970105682231138029259653811/1000000000000000000000000000 -249905421519746635103078325240059711/1000000000000000000000000000 -7422552817738035520797124838283033/1000000000000000000000000000 74517198952566893384972675731467703/500000000000000000000000000 286083830689855179651278513704421989/1000000000000000000000000000 -63171263282496158184635928430521449/125000000000000000000000000 43251148892301006767582864462244047/1000000000000000000000000000 382348598187651656522081285460515529/1000000000000000000000000000 87911122633280621058399289126909421/200000000000000000000000000 216793620568233834654401592545806091/1000000000000000000000000000 -301125723905309719497227428478963657/500000000000000000000000000 -94704441013078314485441415593667791/500000000000000000000000000 41423224997952918249184974013898553/250000000000000000000000000 -20569236296517381734383852730060613/50000000000000000000000000 42848050377243452470826181494876237/250000000000000000000000000 200594092168322386039767509090503183/500000000000000000000000000 237181417504435811533938149214027857/1000000000000000000000000000 241761042609232238845641521346523857/1000000000000000000000000000 64399384794690296886997800271779713/62500000000000000000000000 239682833326901536737463952020021893/1000000000000000000000000000 29754399610875771482777625896582911/200000000000000000000000000 10500264431764967043822975806920483/125000000000000000000000000
-2335972669144294602550300475572293/8000000000000000000000000 60589595992675034428143478812347931/1000000000000000000000000000 -3088278351709193607316314883311663/200000000000000000000000000 434738414603652628632881329020429793/1000000000000000000000000000 13142332068840396727983817095856301/1000000000000000000000000000 308098814395733743498049744882707119/1000000000000000000000000000 -57819428179320417789427330373322929/200000000000000000000000000 124725908004204366125008233354364831/1000000000000000000000000000 -22014802503967249624760362039396101/250000000000000000000000000 -77667169706239439409489120852437487/500000000000000000000000000 -61046338855333842679568155239615231/200000000000000000000000000 50783344457355513816966841286186911/250000000000000000000000000 -10023725992515015899987758737996083/62500000000000000000000000 26682099452839630756167127033028667/500000000000000000000000000 113626779310407168669471417288503019/1000000000000000000000000000 43313733594910659507734882309787309/500000000000000000000000000 -52875756299032676482140164071840309/1000000000000000000000000000 -131324585303545216558066107051695427/1000000000000000000000000000 67305124764003541330797717849439711/500000000000000000000000000 183215168720265449963922262624464609/1000000000000000000000000000 33872758642998598954792191906621677/1000000000000000000000000000 9319785750010708429024242498016761/1000000000000000000000000000 -48356044775891798087201877811192849/125000000000000000000000000 -252532380300686365238411557408901289/500000000000000000000000000 -212456044382472692381857620193792521/1000000000000000000000000000 -439912877389237516927944829794643/50000000000000000000000000 -27949938358296328325815551474237119/250000000000000000000000000 2024866018120391416976909243293713/500000000000000000000000000 239682833326901536737463952020021893/1000000000000000000000000000 434609843325243527680303574018374403/1000000000000000000000000000 -176214108386495405973560088165889301/1000000000000000000000000000 143928650828357156671854257706483923/1000000000000000000000000000
91106068679982050987238863168151437/1000000000000000000000000000 -3465589037053554200606389823939133/20000000000000000000000000 -212750236413376315435565379297467267/500000000000000000000000000 -495966733533838066816920976482132027/1000000000000000000000000000 -45466874241833869138162019562181853/500000000000000000000000000 -437938582613324871208405689108163143/500000000000000000000000000 65357103052475478092351667085402293/500000000000000000000000000 33719958316940107483197536575996057/500000000000000000000000000 -6966942301125896326692910214912407/100000000000000000000000000 37514577756075132230043713541900551/200000000000000000000000000 -285955638671498103808451204394177711/1000000000000000000000000000 -38686650308180433617998674179516201/125000000000000000000000000 317743034222683022635237831473871/1562500000000000000000000 20837652749246139005298076024743979/1000000000000000000000000000 97169164512350674415996373982338991/1000000000000000000000000000 -10336206971345895663453538882191073/31250000000000000000000000 -163274962978423078843616856311534661/1000000000000000000000000000 51932910259865130338409527952399731/1000000000000000000000000000 4036058866287559933808882475280283/250000000000000000000000000 -107510676113031026319966564003304297/500000000000000000000000000 140250248271522248536410019245601091/1000000000000000000000000000 66936498269389035084750147303909169/1000000000000000000000000000 67500461762074052831741929434249157/250000000000000000000000000 19622572686615503584480477707946249/200000000000000000000000000 328390374139111995906430110298889469/1000000000000000000000000000 264750857274276545201101674993691119/500000000000000000000000000 -21235987968230262607027006477933339/1000000000000000000000000000 -37016248056355083196897437476912129/1000000000000000000000000000 29754399610875771482777625896582911/200000000000000000000000000 -176214108386495405973560088165889301/1000000000000000000000000000 407642403069529844031950042121265743/1000000000000000000000000000 100973464553883528010578326857234621/1000000000000000000000000000
-158322518263188984319471187693849243/500000000000000000000000000 -112042065217531337562034695139291311/500000000000000000000000000 -59585707738697237408245891701456781/200000000000000000000000000 430877262832627078489381435862561/1600000000000000000000000 -76486222456981817229346892280286979/1000000000000000000000000000 96088610479885961841895375002383791/1000000000000000000000000000 5119659761697674316956084710827863/500000000000000000000000000 105246555292839352953836015281018123/500000000000000000000000000 -34117677931901403498264295282207027/100000000000000000000000000 25907703429804309160028738651873459/1000000000000000000000000000 -76859756717172902937226906347158957/250000000000000000000000000 -12223276501891561469844631487634813/500000000000000000000000000 75418396249266464064587479457842111/1000000000000000000000000000 34756086458755884992286225253258433/1000000000000000000000000000 -49529636377254689200988223077421923/500000000000000000000000000 -185291852727030292267555145434399317/500000000000000000000000000 -589003295862582222804579332489619/12500000000000000000000000 -32901347318957093506856765796622499/125000000000000000000000000 23644106484708303782895066197971129/250000000000000000000000000 -280532699544477028962775483563593369/1000000000000000000000000000 65167826361611780802637601986250731/250000000000000000000000000 67714011528982482678277003397318083/1000000000000000000000000000 166793364092110843243208338899359187/1000000000000000000000000000 -2041564670307335788043278187843747/50000000000000000000000000 192003647202080056497267844462579153/500000000000000000000000000 50669365787075061389968019038685661/125000000000000000000000000 -117162388435964847247848234973552563/1000000000000000000000000000 328131562474933812404908681364825603/500000000000000000000000000 10500264431764967043822975806920483/125000000000000000000000000 143928650828357156671854257706483923/1000000000000000000000000000 100973464553883528010578326857234621/1000000000000000000000000000 406340782768803216857600959585372191/1000000000000000000000000000


--- Term 69 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 36
Matrix dimension : 18

Flags :
F1  : R B B B G : {124, 134, 125}
F2  : R B B B G : {124, 134, 135}
F3  : R B B B G : {124, 134, 125, 235}
F4  : R B B B G : {124, 134, 135, 235}
F5  : R B B B G : {124, 134, 125, 145}
F6  : R B B B G : {124, 134, 135, 145}
F7  : R B B B G : {124, 134, 125, 235, 145}
F8  : R B B B G : {124, 134, 135, 235, 145}
F9  : R B B B G : {124, 134, 245}
F10 : R B B B G : {124, 134, 125, 245}
F11 : R B B B G : {124, 134, 135, 245}
F12 : R B B B G : {124, 134, 125, 135, 245}
F13 : R B B B G : {124, 134, 235, 245}
F14 : R B B B G : {124, 134, 125, 235, 245}
F15 : R B B B G : {124, 134, 135, 235, 245}
F16 : R B B B G : {124, 134, 125, 135, 235, 245}
F17 : R B B B G : {124, 134, 145, 245}
F18 : R B B B G : {124, 134, 135, 145, 245}
F19 : R B B B G : {124, 134, 235, 145, 245}
F20 : R B B B G : {124, 134, 135, 235, 145, 245}
F21 : R B B B G : {124, 134, 345}
F22 : R B B B G : {124, 134, 125, 345}
F23 : R B B B G : {124, 134, 135, 345}
F24 : R B B B G : {124, 134, 125, 135, 345}
F25 : R B B B G : {124, 134, 235, 345}
F26 : R B B B G : {124, 134, 125, 235, 345}
F27 : R B B B G : {124, 134, 135, 235, 345}
F28 : R B B B G : {124, 134, 125, 135, 235, 345}
F29 : R B B B G : {124, 134, 145, 345}
F30 : R B B B G : {124, 134, 125, 145, 345}
F31 : R B B B G : {124, 134, 235, 145, 345}
F32 : R B B B G : {124, 134, 125, 235, 145, 345}
F33 : R B B B G : {124, 134, 125, 245, 345}
F34 : R B B B G : {124, 134, 135, 245, 345}
F35 : R B B B G : {124, 134, 125, 235, 245, 345}
F36 : R B B B G : {124, 134, 135, 235, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F3)
B3  : (F6)-(F5)
B4  : (F8)-(F7)
B5  : (F21)-(F9)
B6  : (F23)-(F10)
B7  : (F22)-(F11)
B8  : (F24)-(F12)
B9  : (F25)-(F13)
B10 : (F27)-(F14)
B11 : (F26)-(F15)
B12 : (F28)-(F16)
B13 : (F29)-(F17)
B14 : (F30)-(F18)
B15 : (F31)-(F19)
B16 : (F32)-(F20)
B17 : (F34)-(F33)
B18 : (F36)-(F35)

Matrix :
264535285029802999097208396531695793/250000000000000000000000000 738254581462127960785585760630305917/1000000000000000000000000000 4124072402703367134594228884546939/100000000000000000000000000 1540983332743710648767760575634211/250000000000000000000000000 2381081099867888719635518855571661/125000000000000000000000000 260243223587922855319339070828740667/1000000000000000000000000000 -189083133785600105522694938224029771/1000000000000000000000000000 -18368051569443228562024880729809361/500000000000000000000000000 -100837385278708350618859194715416451/500000000000000000000000000 3332987831518939068004244229951319/1000000000000000000000000000 -101432676806603741983211198912461521/200000000000000000000000000 -4332142085661264726596349861707011/40000000000000000000000000 -12916156843590689815383861843045047/500000000000000000000000000 -180289119734103305021305960444682759/1000000000000000000000000000 -252827100423463285068078062228593/62500000000000000000000000 -41482356425607232076543285540249851/250000000000000000000000000 4971706034144088062835939484304549/250000000000000000000000000 102245009226259505813543449249179621/1000000000000000000000000000
738254581462127960785585760630305917/1000000000000000000000000000 597607849348721671579353241281287327/500000000000000000000000000 9797953989849943911821933841720831/200000000000000000000000000 3591778808403090688869681583304763/500000000000000000000000000 -74067291447497030478873647210041777/500000000000000000000000000 243616534909354338327111779895784117/1000000000000000000000000000 -10381962120961021192595040137961119/40000000000000000000000000 -35463063452360756206271167216776099/1000000000000000000000000000 -387176550342440161508556274245101593/1000000000000000000000000000 1959529661102518089120003191487801/500000000000000000000000000 -274024211560833301615870732038095941/500000000000000000000000000 -48807752041570217598693861823942087/500000000000000000000000000 -23972652082216906274181829460312689/1000000000000000000000000000 -43168187973021339751918767139360459/200000000000000000000000000 -763030147827667421732699074600971/200000000000000000000000000 -77732404009098224574372761242138041/500000000000000000000000000 20349779829341698114075824905262161/1000000000000000000000000000 24009490299074884198059533331008557/250000000000000000000000000
4124072402703367134594228884546939/100000000000000000000000000 9797953989849943911821933841720831/200000000000000000000000000 11503759845213785102943703943835399/500000000000000000000000000 426885557502595399427967919527547/125000000000000000000000000 -79801860819432613173121195505504921/1000000000000000000000000000 -13929412838297127921199542671974839/1000000000000000000000000000 -23102964668662603252836200567737497/500000000000000000000000000 -22414668258220295074073693811155327/1000000000000000000000000000 -106038786015626144252749262018998377/1000000000000000000000000000 1770651066035366627272202254082583/1000000000000000000000000000 -177955538156608185915342602223707569/1000000000000000000000000000 -70864929361023918655285698915142487/1000000000000000000000000000 -8118500967150726489182552495271949/500000000000000000000000000 -3070301015500447977234075403751229/31250000000000000000000000 -2515467038640779171459760513809287/1000000000000000000000000000 -413137241450214176764842255593139/4000000000000000000000000 11458899235758104716265542216972497/1000000000000000000000000000 995682250926365288753035478615609/15625000000000000000000000
1540983332743710648767760575634211/250000000000000000000000000 3591778808403090688869681583304763/500000000000000000000000000 426885557502595399427967919527547/125000000000000000000000000 15847237997813331775219576023131/31250000000000000000000000 -5904748111569556561589613575064499/500000000000000000000000000 -1777183086260653555385389301835089/1000000000000000000000000000 -426755318399477228765516573223761/62500000000000000000000000 -667416749095166469624782416524257/200000000000000000000000000 -15623505391646429411190978199410499/1000000000000000000000000000 262930958763150741700311075785289/1000000000000000000000000000 -5298151978230566535360111630582347/200000000000000000000000000 -10554957367462163968735810598281767/1000000000000000000000000000 -2418478658960888987269965957617893/1000000000000000000000000000 -1824435279390765251570107244772647/125000000000000000000000000 -374609201447039078849084341386679/1000000000000000000000000000 -15381482548298319859945882319329253/1000000000000000000000000000 426257996692821843253584720418317/250000000000000000000000000 1186157360400784163811723149000211/125000000000000000000000000
2381081099867888719635518855571661/125000000000000000000000000 -74067291447497030478873647210041777/500000000000000000000000000 -79801860819432613173121195505504921/1000000000000000000000000000 -5904748111569556561589613575064499/500000000000000000000000000 808145460586679373830140787875343551/1000000000000000000000000000 23334241612205942323834890223970689/1000000000000000000000000000 227424002338959706560079100931103257/1000000000000000000000000000 15265591206235198346652147647796899/200000000000000000000000000 118999838247812016393065324387318687/200000000000000000000000000 -19113247527991391152977980988667/3125000000000000000000000 567480015626158238431206306466581889/1000000000000000000000000000 240048663226072222181213383475680863/1000000000000000000000000000 27531466576923724418551671049776161/500000000000000000000000000 33031367328766939445169025030946089/100000000000000000000000000 4273084592331664108293443035939251/500000000000000000000000000 350425655971125562052125485781815737/1000000000000000000000000000 -19568379960035384382629068959754449/500000000000000000000000000 -215226927925502388293699614736579103/1000000000000000000000000000
260243223587922855319339070828740667/1000000000000000000000000000 243616534909354338327111779895784117/1000000000000000000000000000 -13929412838297127921199542671974839/1000000000000000000000000000 -1777183086260653555385389301835089/1000000000000000000000000000 23334241612205942323834890223970689/1000000000000000000000000000 628728831836085551834060041827989423/1000000000000000000000000000 -51452142059244660695599643715414397/1000000000000000000000000000 1762416938829958014567192060450379/1000000000000000000000000000 10027615430145300004961943083180989/250000000000000000000000000 -418991877566920078220000812326393/500000000000000000000000000 -32262113349512189895715255914556201/500000000000000000000000000 4031753672101797294739389991485447/1000000000000000000000000000 160538914913772990110822189209193/1000000000000000000000000000 49149547095821080387742976806957959/1000000000000000000000000000 90184262398533190173058729112273/1000000000000000000000000000 2064012550815555528423839165635869/500000000000000000000000000 -1670632813877849589024661457057/1000000000000000000000000 -2051193463237770517298883888432793/500000000000000000000000000
-189083133785600105522694938224029771/1000000000000000000000000000 -10381962120961021192595040137961119/40000000000000000000000000 -23102964668662603252836200567737497/500000000000000000000000000 -426755318399477228765516573223761/62500000000000000000000000 227424002338959706560079100931103257/1000000000000000000000000000 -51452142059244660695599643715414397/1000000000000000000000000000 40740559682213223862650891860124319/100000000000000000000000000 21659485478884258074208786048543731/500000000000000000000000000 195281838447361706278449351730746533/500000000000000000000000000 -5589053765989790798454303226391/1562500000000000000000000 168268504852983971910944474475101633/500000000000000000000000000 13357528840707485691923001325902393/100000000000000000000000000 7712080382379115652336595521004221/250000000000000000000000000 75439788392203596997451174811487777/500000000000000000000000000 2404259337109483044251354786332719/500000000000000000000000000 98509907969783060407197956953511923/500000000000000000000000000 -22285311493464301669551119372931067/1000000000000000000000000000 -60476565504324774953634885283051757/500000000000000000000000000
-18368051569443228562024880729809361/500000000000000000000000000 -35463063452360756206271167216776099/1000000000000000000000000000 -22414668258220295074073693811155327/1000000000000000000000000000 -667416749095166469624782416524257/200000000000000000000000000 15265591206235198346652147647796899/200000000000000000000000000 1762416938829958014567192060450379/1000000000000000000000000000 21659485478884258074208786048543731/500000000000000000000000000 22401955981986500192925529689796219/1000000000000000000000000000 1515175872470912360754049264849371/15625000000000000000000000 -864483971489805428668701609579421/500000000000000000000000000 175537189109158369662362869042313101/1000000000000000000000000000 71148396817034448183455980482989851/1000000000000000000000000000 16292953850907265552624390623794461/1000000000000000000000000000 48036327748479984107468108444815789/500000000000000000000000000 504058487985528588456550654375477/200000000000000000000000000 51748407815632004665222030191374377/500000000000000000000000000 -11389478975543493117363135663100733/1000000000000000000000000000 -63818928421774322329906225200836319/1000000000000000000000000000
-100837385278708350618859194715416451/500000000000000000000000000 -387176550342440161508556274245101593/1000000000000000000000000000 -106038786015626144252749262018998377/1000000000000000000000000000 -15623505391646429411190978199410499/1000000000000000000000000000 118999838247812016393065324387318687/200000000000000000000000000 10027615430145300004961943083180989/250000000000000000000000000 195281838447361706278449351730746533/500000000000000000000000000 1515175872470912360754049264849371/15625000000000000000000000 314056732670968611245663670116430923/250000000000000000000000000 -4063903545717152430626487341325607/500000000000000000000000000 149676175511610036190013259606669599/200000000000000000000000000 9402642573042493136312298059927439/31250000000000000000000000 69268538576570114637588456181101991/1000000000000000000000000000 209187265460450260770536243896003459/500000000000000000000000000 10790552522304291100027069072038651/1000000000000000000000000000 88432078470069212547862596579205773/200000000000000000000000000 -10054017185863066495711649305165029/200000000000000000000000000 -33951181695958012066936830136968587/125000000000000000000000000
3332987831518939068004244229951319/1000000000000000000000000000 1959529661102518089120003191487801/500000000000000000000000000 1770651066035366627272202254082583/1000000000000000000000000000 262930958763150741700311075785289/1000000000000000000000000000 -19113247527991391152977980988667/3125000000000000000000000 -418991877566920078220000812326393/500000000000000000000000000 -5589053765989790798454303226391/1562500000000000000000000 -864483971489805428668701609579421/500000000000000000000000000 -4063903545717152430626487341325607/500000000000000000000000000 136363702630576712115406024928747/1000000000000000000000000000 -1721729081792614802504066306719681/125000000000000000000000000 -1366578183233404499690315002677053/250000000000000000000000000 -1252815027957423787797584097291719/1000000000000000000000000000 -1513630569309106086070812954746277/200000000000000000000000000 -48516733750451676091800993121751/250000000000000000000000000 -7968194785517533850567755132819713/1000000000000000000000000000 176739977908800387846494162997627/200000000000000000000000000 4915717175179421389478680934597431/1000000000000000000000000000
-101432676806603741983211198912461521/200000000000000000000000000 -274024211560833301615870732038095941/500000000000000000000000000 -177955538156608185915342602223707569/1000000000000000000000000000 -5298151978230566535360111630582347/200000000000000000000000000 567480015626158238431206306466581889/1000000000000000000000000000 -32262113349512189895715255914556201/500000000000000000000000000 168268504852983971910944474475101633/500000000000000000000000000 175537189109158369662362869042313101/1000000000000000000000000000 149676175511610036190013259606669599/200000000000000000000000000 -1721729081792614802504066306719681/125000000000000000000000000 1455589764667758786613564690299396299/1000000000000000000000000000 110886776605983112686523695324400331/200000000000000000000000000 127359861481313642894838258532661527/1000000000000000000000000000 77203878678375125440874142256758011/100000000000000000000000000 3943767200648449574346742305882733/200000000000000000000000000 809585565101651490264891489912192519/1000000000000000000000000000 -89757111326649547823145045462928929/1000000000000000000000000000 -499338305789746963914307520289475453/1000000000000000000000000000
-4332142085661264726596349861707011/40000000000000000000000000 -48807752041570217598693861823942087/500000000000000000000000000 -70864929361023918655285698915142487/1000000000000000000000000000 -10554957367462163968735810598281767/1000000000000000000000000000 240048663226072222181213383475680863/1000000000000000000000000000 4031753672101797294739389991485447/1000000000000000000000000000 13357528840707485691923001325902393/100000000000000000000000000 71148396817034448183455980482989851/1000000000000000000000000000 9402642573042493136312298059927439/31250000000000000000000000 -1366578183233404499690315002677053/250000000000000000000000000 110886776605983112686523695324400331/200000000000000000000000000 226224634214963124337279224714484889/1000000000000000000000000000 3236697073707321752932544971563959/62500000000000000000000000 304043506751755473138933791854144553/1000000000000000000000000000 8008353073530931185122646960409737/1000000000000000000000000000 65776771315993171297633082990685861/200000000000000000000000000 -18065228846395929436823127916099389/500000000000000000000000000 -202790378961046430281134593805194727/1000000000000000000000000000
-12916156843590689815383861843045047/500000000000000000000000000 -23972652082216906274181829460312689/1000000000000000000000000000 -8118500967150726489182552495271949/500000000000000000000000000 -2418478658960888987269965957617893/1000000000000000000000000000 27531466576923724418551671049776161/500000000000000000000000000 160538914913772990110822189209193/1000000000000000000000000000 7712080382379115652336595521004221/250000000000000000000000000 16292953850907265552624390623794461/1000000000000000000000000000 69268538576570114637588456181101991/1000000000000000000000000000 -1252815027957423787797584097291719/1000000000000000000000000000 127359861481313642894838258532661527/1000000000000000000000000000 3236697073707321752932544971563959/62500000000000000000000000 474307567828647955324185746634767/40000000000000000000000000 17420631614189702043774915768838093/250000000000000000000000000 366752455410663390644932869903493/200000000000000000000000000 37653147390638815826541563971264513/500000000000000000000000000 -4138160947678344148477299736539669/500000000000000000000000000 -580411798547316290934320672783001/12500000000000000000000000
-180289119734103305021305960444682759/1000000000000000000000000000 -43168187973021339751918767139360459/200000000000000000000000000 -3070301015500447977234075403751229/31250000000000000000000000 -1824435279390765251570107244772647/125000000000000000000000000 33031367328766939445169025030946089/100000000000000000000000000 49149547095821080387742976806957959/1000000000000000000000000000 75439788392203596997451174811487777/500000000000000000000000000 48036327748479984107468108444815789/500000000000000000000000000 209187265460450260770536243896003459/500000000000000000000000000 -1513630569309106086070812954746277/200000000000000000000000000 77203878678375125440874142256758011/100000000000000000000000000 304043506751755473138933791854144553/1000000000000000000000000000 17420631614189702043774915768838093/250000000000000000000000000 107128006743264843677436795642210061/250000000000000000000000000 5395246497166887790264233614230919/500000000000000000000000000 110772390951393099462262768921277849/250000000000000000000000000 -49120387682586185403135294609688699/1000000000000000000000000000 -27344994913918899427578582099002811/100000000000000000000000000
-252827100423463285068078062228593/62500000000000000000000000 -763030147827667421732699074600971/200000000000000000000000000 -2515467038640779171459760513809287/1000000000000000000000000000 -374609201447039078849084341386679/1000000000000000000000000000 4273084592331664108293443035939251/500000000000000000000000000 90184262398533190173058729112273/1000000000000000000000000000 2404259337109483044251354786332719/500000000000000000000000000 504058487985528588456550654375477/200000000000000000000000000 10790552522304291100027069072038651/1000000000000000000000000000 -48516733750451676091800993121751/250000000000000000000000000 3943767200648449574346742305882733/200000000000000000000000000 8008353073530931185122646960409737/1000000000000000000000000000 366752455410663390644932869903493/200000000000000000000000000 5395246497166887790264233614230919/500000000000000000000000000 283613502664168328595641544223537/1000000000000000000000000000 2329380178081225375308760318319399/200000000000000000000000000 -160082325835915458515784104092633/125000000000000000000000000 -7181506876088143674241184707914469/1000000000000000000000000000
-41482356425607232076543285540249851/250000000000000000000000000 -77732404009098224574372761242138041/500000000000000000000000000 -413137241450214176764842255593139/4000000000000000000000000 -15381482548298319859945882319329253/1000000000000000000000000000 350425655971125562052125485781815737/1000000000000000000000000000 2064012550815555528423839165635869/500000000000000000000000000 98509907969783060407197956953511923/500000000000000000000000000 51748407815632004665222030191374377/500000000000000000000000000 88432078470069212547862596579205773/200000000000000000000000000 -7968194785517533850567755132819713/1000000000000000000000000000 809585565101651490264891489912192519/1000000000000000000000000000 65776771315993171297633082990685861/200000000000000000000000000 37653147390638815826541563971264513/500000000000000000000000000 110772390951393099462262768921277849/250000000000000000000000000 2329380178081225375308760318319399/200000000000000000000000000 239147670213477615726782312966110157/500000000000000000000000000 -52588483451423208532038766597965247/1000000000000000000000000000 -294919810052491069432854072153469783/1000000000000000000000000000
4971706034144088062835939484304549/250000000000000000000000000 20349779829341698114075824905262161/1000000000000000000000000000 11458899235758104716265542216972497/1000000000000000000000000000 426257996692821843253584720418317/250000000000000000000000000 -19568379960035384382629068959754449/500000000000000000000000000 -1670632813877849589024661457057/1000000000000000000000000 -22285311493464301669551119372931067/1000000000000000000000000000 -11389478975543493117363135663100733/1000000000000000000000000000 -10054017185863066495711649305165029/200000000000000000000000000 176739977908800387846494162997627/200000000000000000000000000 -89757111326649547823145045462928929/1000000000000000000000000000 -18065228846395929436823127916099389/500000000000000000000000000 -4138160947678344148477299736539669/500000000000000000000000000 -49120387682586185403135294609688699/1000000000000000000000000000 -160082325835915458515784104092633/125000000000000000000000000 -52588483451423208532038766597965247/1000000000000000000000000000 5798459051023558093173411055953727/1000000000000000000000000000 6486170614813847260985850547167179/200000000000000000000000000
102245009226259505813543449249179621/1000000000000000000000000000 24009490299074884198059533331008557/250000000000000000000000000 995682250926365288753035478615609/15625000000000000000000000 1186157360400784163811723149000211/125000000000000000000000000 -215226927925502388293699614736579103/1000000000000000000000000000 -2051193463237770517298883888432793/500000000000000000000000000 -60476565504324774953634885283051757/500000000000000000000000000 -63818928421774322329906225200836319/1000000000000000000000000000 -33951181695958012066936830136968587/125000000000000000000000000 4915717175179421389478680934597431/1000000000000000000000000000 -499338305789746963914307520289475453/1000000000000000000000000000 -202790378961046430281134593805194727/1000000000000000000000000000 -580411798547316290934320672783001/12500000000000000000000000 -27344994913918899427578582099002811/100000000000000000000000000 -7181506876088143674241184707914469/1000000000000000000000000000 -294919810052491069432854072153469783/1000000000000000000000000000 6486170614813847260985850547167179/200000000000000000000000000 90928379723938010691851979734613569/500000000000000000000000000


--- Term 70 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 16

Flags :
F1  : R B B B G : {234}
F2  : R B B B G : {234, 125}
F3  : R B B B G : {234, 135}
F4  : R B B B G : {234, 125, 135}
F5  : R B B B G : {234, 235}
F6  : R B B B G : {234, 125, 235}
F7  : R B B B G : {234, 135, 235}
F8  : R B B B G : {234, 125, 135, 235}
F9  : R B B B G : {234, 145}
F10 : R B B B G : {234, 125, 145}
F11 : R B B B G : {234, 135, 145}
F12 : R B B B G : {234, 125, 135, 145}
F13 : R B B B G : {234, 235, 145}
F14 : R B B B G : {234, 125, 235, 145}
F15 : R B B B G : {234, 135, 235, 145}
F16 : R B B B G : {234, 125, 135, 235, 145}
F17 : R B B B G : {234, 245}
F18 : R B B B G : {234, 125, 245}
F19 : R B B B G : {234, 135, 245}
F20 : R B B B G : {234, 125, 135, 245}
F21 : R B B B G : {234, 235, 245}
F22 : R B B B G : {234, 125, 235, 245}
F23 : R B B B G : {234, 135, 235, 245}
F24 : R B B B G : {234, 125, 135, 235, 245}
F25 : R B B B G : {234, 145, 245}
F26 : R B B B G : {234, 125, 145, 245}
F27 : R B B B G : {234, 135, 145, 245}
F28 : R B B B G : {234, 125, 135, 145, 245}
F29 : R B B B G : {234, 235, 145, 245}
F30 : R B B B G : {234, 125, 235, 145, 245}
F31 : R B B B G : {234, 135, 235, 145, 245}
F32 : R B B B G : {234, 125, 135, 235, 145, 245}
F33 : R B B B G : {234, 345}
F34 : R B B B G : {234, 125, 345}
F35 : R B B B G : {234, 135, 345}
F36 : R B B B G : {234, 125, 135, 345}
F37 : R B B B G : {234, 235, 345}
F38 : R B B B G : {234, 125, 235, 345}
F39 : R B B B G : {234, 135, 235, 345}
F40 : R B B B G : {234, 125, 135, 235, 345}
F41 : R B B B G : {234, 145, 345}
F42 : R B B B G : {234, 125, 145, 345}
F43 : R B B B G : {234, 135, 145, 345}
F44 : R B B B G : {234, 125, 135, 145, 345}
F45 : R B B B G : {234, 235, 145, 345}
F46 : R B B B G : {234, 125, 235, 145, 345}
F47 : R B B B G : {234, 135, 235, 145, 345}
F48 : R B B B G : {234, 125, 135, 235, 145, 345}
F49 : R B B B G : {234, 245, 345}
F50 : R B B B G : {234, 125, 245, 345}
F51 : R B B B G : {234, 135, 245, 345}
F52 : R B B B G : {234, 125, 135, 245, 345}
F53 : R B B B G : {234, 145, 245, 345}
F54 : R B B B G : {234, 125, 145, 245, 345}
F55 : R B B B G : {234, 135, 145, 245, 345}
F56 : R B B B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F53)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F54)+(F55)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F56)

Matrix :
35644387861118662438460828727797693/1000000000000000000000000000 2563656159954979642131896600396281/125000000000000000000000000 194587594593706436329518199346047/7812500000000000000000000 16831074129860890874491935890757679/250000000000000000000000000 9976461482241131653951269259518137/250000000000000000000000000 15257515522874079477320778947899761/500000000000000000000000000 -1082087187214854122338849527932341/20000000000000000000000000 -2031559265218618355614131399912693/250000000000000000000000000 -4719673225334850768060963200839017/200000000000000000000000000 -13108391867475162588066452784302101/1000000000000000000000000000 23645425434244985159242905758065467/1000000000000000000000000000 -43263520945667938516049078497552603/500000000000000000000000000 36835021646490891544963188727537389/1000000000000000000000000000 -710808416326839076933171574765279/25000000000000000000000000 -15422807690398854327446874720736249/500000000000000000000000000 -2380559612542516014342889121491421/200000000000000000000000000
2563656159954979642131896600396281/125000000000000000000000000 4344736616483298855758651147277629/50000000000000000000000000 118309826987618388463453772210000927/1000000000000000000000000000 5540646663371805754723806482106163/100000000000000000000000000 33103099593211053450044453453607363/1000000000000000000000000000 -570830732515813154580712736955273/250000000000000000000000000 -125624979948394405828315565884861649/1000000000000000000000000000 17025696907614275680190821165241207/200000000000000000000000000 -8414287022953510565462868566499973/1000000000000000000000000000 30178665426752423417674732044756131/1000000000000000000000000000 25088393208984033069476666884858239/1000000000000000000000000000 -24271189051883012034375412531296387/200000000000000000000000000 -7258072365055340068636824914673937/500000000000000000000000000 -8380150493355629206341931575968567/1000000000000000000000000000 -63098582663709322609317324551199307/500000000000000000000000000 -11006795840559365445449185974212769/1000000000000000000000000000
194587594593706436329518199346047/7812500000000000000000000 118309826987618388463453772210000927/1000000000000000000000000000 90905288120534796067459567684780709/500000000000000000000000000 6321163963030652393845892214829591/100000000000000000000000000 857830122538705243367886645352527/20000000000000000000000000 -3526530300560538219917677471085061/125000000000000000000000000 -39957630654721726277114597384076903/250000000000000000000000000 3479198001727636077905992793197417/31250000000000000000000000 -1606483442497210112942676358254681/250000000000000000000000000 41429914910433081927866751346643673/1000000000000000000000000000 7308160392457016241599264112540341/250000000000000000000000000 -30674359630230179862470586340272337/200000000000000000000000000 -29911037923700021432281964977693051/1000000000000000000000000000 -3812414354826521824835281048314297/500000000000000000000000000 -40513797392088578652913940360043389/250000000000000000000000000 -5735497050960283014724610030292271/500000000000000000000000000
16831074129860890874491935890757679/250000000000000000000000000 5540646663371805754723806482106163/100000000000000000000000000 6321163963030652393845892214829591/100000000000000000000000000 133375110040711520083637592317064433/1000000000000000000000000000 38033934389647462225242371150607747/500000000000000000000000000 12178574305751611681844607210613071/200000000000000000000000000 -12702442000681135326624165452655681/100000000000000000000000000 799116795689195188874561703360913/100000000000000000000000000 -22375842392335433385782008072959443/500000000000000000000000000 -15483256444351033938398433039302161/1000000000000000000000000000 48423392819778401062212709412771429/1000000000000000000000000000 -45500499023932897236037083525453277/250000000000000000000000000 16152082234732556575433840603216403/250000000000000000000000000 -13033705166002063102148397299949839/250000000000000000000000000 -17321494741203244284553413433722793/200000000000000000000000000 -24352865292957307357774713266428103/1000000000000000000000000000
9976461482241131653951269259518137/250000000000000000000000000 33103099593211053450044453453607363/1000000000000000000000000000 857830122538705243367886645352527/20000000000000000000000000 38033934389647462225242371150607747/500000000000000000000000000 15330145037130693377928926769643159/250000000000000000000000000 3663157442288623985709752425723559/125000000000000000000000000 -16712885909479383356183610110284787/250000000000000000000000000 -3707729123304670990647898605188099/1000000000000000000000000000 -7368426009633076288583544882245363/250000000000000000000000000 -12063874225856090141768257794710651/1000000000000000000000000000 26938199255600229772623944336804029/1000000000000000000000000000 -102141712178236144250269368394558819/1000000000000000000000000000 15014220669088210296585009977818323/500000000000000000000000000 -31864067339667782363006828154277503/1000000000000000000000000000 -8352786755371237558293456040717007/200000000000000000000000000 -3323153869511464669279298261494443/250000000000000000000000000
15257515522874079477320778947899761/500000000000000000000000000 -570830732515813154580712736955273/250000000000000000000000000 -3526530300560538219917677471085061/125000000000000000000000000 12178574305751611681844607210613071/200000000000000000000000000 3663157442288623985709752425723559/125000000000000000000000000 55422279978835301280621229361265591/1000000000000000000000000000 -995510980941161966291770413919117/31250000000000000000000000 -4344850747348713712693834919929941/200000000000000000000000000 -12572114995495707635293770300847109/500000000000000000000000000 -3805169552890688116609177958408983/200000000000000000000000000 10401951016054821247418125643710413/500000000000000000000000000 -15628364109225451583015817326420061/250000000000000000000000000 48639207709765002891775205872806091/1000000000000000000000000000 -27508404916815410886526380048097039/1000000000000000000000000000 -4658475275486106144020115084231023/500000000000000000000000000 -11977965224391814644327978820347419/1000000000000000000000000000
-1082087187214854122338849527932341/20000000000000000000000000 -125624979948394405828315565884861649/1000000000000000000000000000 -39957630654721726277114597384076903/250000000000000000000000000 -12702442000681135326624165452655681/100000000000000000000000000 -16712885909479383356183610110284787/250000000000000000000000000 -995510980941161966291770413919117/31250000000000000000000000 104600802307469038910689261752287243/500000000000000000000000000 -108446522969023968364638478128705689/1000000000000000000000000000 16137705149763441374427423996224843/500000000000000000000000000 -6002097729566214908551657413650431/200000000000000000000000000 -52386746492641401383096891720214339/1000000000000000000000000000 227018023444287735594190469017273557/1000000000000000000000000000 -1122502776500339207092261382238127/62500000000000000000000000 32630742490718174988413766605075583/1000000000000000000000000000 192470802490560239465278755717800437/1000000000000000000000000000 12379042197278654225379565538121811/500000000000000000000000000
-2031559265218618355614131399912693/250000000000000000000000000 17025696907614275680190821165241207/200000000000000000000000000 3479198001727636077905992793197417/31250000000000000000000000 799116795689195188874561703360913/100000000000000000000000000 -3707729123304670990647898605188099/1000000000000000000000000000 -4344850747348713712693834919929941/200000000000000000000000000 -108446522969023968364638478128705689/1000000000000000000000000000 29188144283674602049401798549947401/250000000000000000000000000 8719914657877011159195349695337459/1000000000000000000000000000 12629685115263337840953035424922401/250000000000000000000000000 637111529138647700894770265670381/62500000000000000000000000 -71199737277879544726091308126896973/1000000000000000000000000000 -22163402009042909938547436190349453/500000000000000000000000000 16653320068864594810059804362089067/1000000000000000000000000000 -65713080515580922863160574102585309/500000000000000000000000000 -3547496490591851446089767338184607/1000000000000000000000000000
-4719673225334850768060963200839017/200000000000000000000000000 -8414287022953510565462868566499973/1000000000000000000000000000 -1606483442497210112942676358254681/250000000000000000000000000 -22375842392335433385782008072959443/500000000000000000000000000 -7368426009633076288583544882245363/250000000000000000000000000 -12572114995495707635293770300847109/500000000000000000000000000 16137705149763441374427423996224843/500000000000000000000000000 8719914657877011159195349695337459/1000000000000000000000000000 29063898815658003641312631059737979/1000000000000000000000000000 2591886302983413841927754994698053/250000000000000000000000000 -1947746591635245581059552895947893/125000000000000000000000000 54382691339756007618543556592109557/1000000000000000000000000000 -29187857874916924832958081070125449/1000000000000000000000000000 18821049936398144705846787207700703/1000000000000000000000000000 651872419454239166841621154747149/40000000000000000000000000 1619117035022553119609357417439111/200000000000000000000000000
-13108391867475162588066452784302101/1000000000000000000000000000 30178665426752423417674732044756131/1000000000000000000000000000 41429914910433081927866751346643673/1000000000000000000000000000 -15483256444351033938398433039302161/1000000000000000000000000000 -12063874225856090141768257794710651/1000000000000000000000000000 -3805169552890688116609177958408983/200000000000000000000000000 -6002097729566214908551657413650431/200000000000000000000000000 12629685115263337840953035424922401/250000000000000000000000000 2591886302983413841927754994698053/250000000000000000000000000 3073585510220288690448534529807869/125000000000000000000000000 -1202844813875574378499432417703473/500000000000000000000000000 -2898965682305602686375346134612489/500000000000000000000000000 -29275787171048047794651876895503351/1000000000000000000000000000 7382931929593547521644609078956903/500000000000000000000000000 -2868700184431566818634134886186327/62500000000000000000000000 1946541888950055347182927841839877/1000000000000000000000000000
23645425434244985159242905758065467/1000000000000000000000000000 25088393208984033069476666884858239/1000000000000000000000000000 7308160392457016241599264112540341/250000000000000000000000000 48423392819778401062212709412771429/1000000000000000000000000000 26938199255600229772623944336804029/1000000000000000000000000000 10401951016054821247418125643710413/500000000000000000000000000 -52386746492641401383096891720214339/1000000000000000000000000000 637111529138647700894770265670381/62500000000000000000000000 -1947746591635245581059552895947893/125000000000000000000000000 -1202844813875574378499432417703473/500000000000000000000000000 1804229485121676645075706880328137/100000000000000000000000000 -69762018318324507173415560149671571/1000000000000000000000000000 824129553011100814672203921332591/40000000000000000000000000 -17674046076304803362116893109150351/1000000000000000000000000000 -39322927114237494823491981890470791/1000000000000000000000000000 -8989699132020983684597255168084297/1000000000000000000000000000
-43263520945667938516049078497552603/500000000000000000000000000 -24271189051883012034375412531296387/200000000000000000000000000 -30674359630230179862470586340272337/200000000000000000000000000 -45500499023932897236037083525453277/250000000000000000000000000 -102141712178236144250269368394558819/1000000000000000000000000000 -15628364109225451583015817326420061/250000000000000000000000000 227018023444287735594190469017273557/1000000000000000000000000000 -71199737277879544726091308126896973/1000000000000000000000000000 54382691339756007618543556592109557/1000000000000000000000000000 -2898965682305602686375346134612489/500000000000000000000000000 -69762018318324507173415560149671571/1000000000000000000000000000 141061347868698578921888216677292853/500000000000000000000000000 -60171911565373542549360952860578763/1000000000000000000000000000 61100681070815450820758469904547471/1000000000000000000000000000 46137845979162942895039800218890171/250000000000000000000000000 33872103090325560183898612649456127/1000000000000000000000000000
36835021646490891544963188727537389/1000000000000000000000000000 -7258072365055340068636824914673937/500000000000000000000000000 -29911037923700021432281964977693051/1000000000000000000000000000 16152082234732556575433840603216403/250000000000000000000000000 15014220669088210296585009977818323/500000000000000000000000000 48639207709765002891775205872806091/1000000000000000000000000000 -1122502776500339207092261382238127/62500000000000000000000000 -22163402009042909938547436190349453/500000000000000000000000000 -29187857874916924832958081070125449/1000000000000000000000000000 -29275787171048047794651876895503351/1000000000000000000000000000 824129553011100814672203921332591/40000000000000000000000000 -60171911565373542549360952860578763/1000000000000000000000000000 61184185613587371313069471838461933/1000000000000000000000000000 -32557576669451782963843107577823397/1000000000000000000000000000 11815376651524604461482004527705519/1000000000000000000000000000 -11444127686275580078378206441903217/1000000000000000000000000000
-710808416326839076933171574765279/25000000000000000000000000 -8380150493355629206341931575968567/1000000000000000000000000000 -3812414354826521824835281048314297/500000000000000000000000000 -13033705166002063102148397299949839/250000000000000000000000000 -31864067339667782363006828154277503/1000000000000000000000000000 -27508404916815410886526380048097039/1000000000000000000000000000 32630742490718174988413766605075583/1000000000000000000000000000 16653320068864594810059804362089067/1000000000000000000000000000 18821049936398144705846787207700703/1000000000000000000000000000 7382931929593547521644609078956903/500000000000000000000000000 -17674046076304803362116893109150351/1000000000000000000000000000 61100681070815450820758469904547471/1000000000000000000000000000 -32557576669451782963843107577823397/1000000000000000000000000000 5959160009309162209454941891002281/250000000000000000000000000 12495656733919952877530098997771719/1000000000000000000000000000 9128103513712816501075319765268609/1000000000000000000000000000
-15422807690398854327446874720736249/500000000000000000000000000 -63098582663709322609317324551199307/500000000000000000000000000 -40513797392088578652913940360043389/250000000000000000000000000 -17321494741203244284553413433722793/200000000000000000000000000 -8352786755371237558293456040717007/200000000000000000000000000 -4658475275486106144020115084231023/500000000000000000000000000 192470802490560239465278755717800437/1000000000000000000000000000 -65713080515580922863160574102585309/500000000000000000000000000 651872419454239166841621154747149/40000000000000000000000000 -2868700184431566818634134886186327/62500000000000000000000000 -39322927114237494823491981890470791/1000000000000000000000000000 46137845979162942895039800218890171/250000000000000000000000000 11815376651524604461482004527705519/1000000000000000000000000000 12495656733919952877530098997771719/1000000000000000000000000000 193641449965834796392944185325847353/1000000000000000000000000000 8960726790490223085560169813154549/500000000000000000000000000
-2380559612542516014342889121491421/200000000000000000000000000 -11006795840559365445449185974212769/1000000000000000000000000000 -5735497050960283014724610030292271/500000000000000000000000000 -24352865292957307357774713266428103/1000000000000000000000000000 -3323153869511464669279298261494443/250000000000000000000000000 -11977965224391814644327978820347419/1000000000000000000000000000 12379042197278654225379565538121811/500000000000000000000000000 -3547496490591851446089767338184607/1000000000000000000000000000 1619117035022553119609357417439111/200000000000000000000000000 1946541888950055347182927841839877/1000000000000000000000000000 -8989699132020983684597255168084297/1000000000000000000000000000 33872103090325560183898612649456127/1000000000000000000000000000 -11444127686275580078378206441903217/1000000000000000000000000000 9128103513712816501075319765268609/1000000000000000000000000000 8960726790490223085560169813154549/500000000000000000000000000 570312299480992729602598457823877/125000000000000000000000000


--- Term 71 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 54
Matrix dimension : 40

Flags :
F1  : R B B B G : {234, 125}
F2  : R B B B G : {234, 135}
F3  : R B B B G : {234, 125, 135}
F4  : R B B B G : {234, 235}
F5  : R B B B G : {234, 125, 235}
F6  : R B B B G : {234, 135, 235}
F7  : R B B B G : {234, 125, 135, 235}
F8  : R B B B G : {234, 145}
F9  : R B B B G : {234, 125, 145}
F10 : R B B B G : {234, 135, 145}
F11 : R B B B G : {234, 235, 145}
F12 : R B B B G : {234, 125, 235, 145}
F13 : R B B B G : {234, 135, 235, 145}
F14 : R B B B G : {234, 125, 135, 235, 145}
F15 : R B B B G : {234, 245}
F16 : R B B B G : {234, 125, 245}
F17 : R B B B G : {234, 135, 245}
F18 : R B B B G : {234, 125, 135, 245}
F19 : R B B B G : {234, 235, 245}
F20 : R B B B G : {234, 125, 235, 245}
F21 : R B B B G : {234, 135, 235, 245}
F22 : R B B B G : {234, 125, 135, 235, 245}
F23 : R B B B G : {234, 145, 245}
F24 : R B B B G : {234, 125, 145, 245}
F25 : R B B B G : {234, 135, 145, 245}
F26 : R B B B G : {234, 125, 135, 145, 245}
F27 : R B B B G : {234, 235, 145, 245}
F28 : R B B B G : {234, 125, 235, 145, 245}
F29 : R B B B G : {234, 135, 235, 145, 245}
F30 : R B B B G : {234, 125, 135, 235, 145, 245}
F31 : R B B B G : {234, 345}
F32 : R B B B G : {234, 125, 345}
F33 : R B B B G : {234, 135, 345}
F34 : R B B B G : {234, 125, 135, 345}
F35 : R B B B G : {234, 235, 345}
F36 : R B B B G : {234, 125, 235, 345}
F37 : R B B B G : {234, 135, 235, 345}
F38 : R B B B G : {234, 125, 135, 235, 345}
F39 : R B B B G : {234, 145, 345}
F40 : R B B B G : {234, 125, 145, 345}
F41 : R B B B G : {234, 135, 145, 345}
F42 : R B B B G : {234, 125, 135, 145, 345}
F43 : R B B B G : {234, 235, 145, 345}
F44 : R B B B G : {234, 125, 235, 145, 345}
F45 : R B B B G : {234, 135, 235, 145, 345}
F46 : R B B B G : {234, 125, 135, 235, 145, 345}
F47 : R B B B G : {234, 245, 345}
F48 : R B B B G : {234, 125, 245, 345}
F49 : R B B B G : {234, 135, 245, 345}
F50 : R B B B G : {234, 125, 135, 245, 345}
F51 : R B B B G : {234, 145, 245, 345}
F52 : R B B B G : {234, 125, 145, 245, 345}
F53 : R B B B G : {234, 135, 145, 245, 345}
F54 : R B B B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F8)-(F1)
B3  : (F9)-(F3)
B4  : (F10)-(F3)
B5  : (F15)-(F4)
B6  : (F31)-(F4)
B7  : (F6)-(F5)
B8  : (F16)-(F5)
B9  : (F23)-(F5)
B10 : (F33)-(F5)
B11 : (F39)-(F5)
B12 : (F24)-(F7)
B13 : (F41)-(F7)
B14 : (F17)-(F11)
B15 : (F32)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F25)-(F12)
B19 : (F34)-(F12)
B20 : (F40)-(F12)
B21 : (F26)-(F14)
B22 : (F42)-(F14)
B23 : (F35)-(F19)
B24 : (F47)-(F19)
B25 : (F37)-(F20)
B26 : (F51)-(F20)
B27 : (F27)-(F21)
B28 : (F36)-(F21)
B29 : (F43)-(F21)
B30 : (F48)-(F21)
B31 : (F49)-(F21)
B32 : (F28)-(F22)
B33 : (F38)-(F22)
B34 : (F45)-(F22)
B35 : (F52)-(F22)
B36 : (F53)-(F22)
B37 : (F44)-(F29)
B38 : (F50)-(F29)
B39 : (F46)-(F30)
B40 : (F54)-(F30)

Matrix :
182504429425631935980509763803255131/500000000000000000000000000 -151089785470047377812471636410677389/1000000000000000000000000000 -19292329827812664180064028057993697/500000000000000000000000000 31778782390329090904764043007589789/1000000000000000000000000000 -64644462039119820671159387444880997/500000000000000000000000000 80893908108171092716188740969937231/1000000000000000000000000000 258028410895922254172909963038380163/1000000000000000000000000000 -260527276083895088328938081895244947/1000000000000000000000000000 -64736222688363211869177489449328347/250000000000000000000000000 279905382233085600537265112171269247/1000000000000000000000000000 -9338403571546916414479718694421579/500000000000000000000000000 -413162743875790054950239773909764329/1000000000000000000000000000 3574528406438200397830126065325643/15625000000000000000000000 -26322128452175627831441713307691581/1000000000000000000000000000 6179231432582265553958482199952017/500000000000000000000000000 -22740874950288473596282751813784337/1000000000000000000000000000 3305305330986969007998433453507579/1000000000000000000000000000 5357159556418451960517379408541059/500000000000000000000000000 3640559761022200208176763354197853/500000000000000000000000000 -37277201276780668013669597693802183/1000000000000000000000000000 188770895886716687661350781878893983/1000000000000000000000000000 -101197874834316739076887592455351379/1000000000000000000000000000 -6898553075126350383982377431811677/200000000000000000000000000 18926479877865512298403562578141117/1000000000000000000000000000 23970887008400842250325937330397/244140625000000000000000 -9121201239564319084884192573475263/250000000000000000000000000 -64459573197514573238863165289466721/1000000000000000000000000000 67935952216733802038023287801398433/1000000000000000000000000000 2574919594509135571963444853809923/31250000000000000000000000 -53096876899853299737039979734657867/1000000000000000000000000000 32892832474162012306466239186038347/1000000000000000000000000000 -97251229348827310639732398756520079/500000000000000000000000000 -13823509274445813150704867302288261/500000000000000000000000000 -68536335966610569567354325800017/40000000000000000000000000 -197478707053805189245900318925241327/1000000000000000000000000000 102588657839167759336356956283332769/500000000000000000000000000 -19629200829463648590674435473098499/200000000000000000000000000 49189653050528354358228177442089189/1000000000000000000000000000 -82382887902240703023404129220375533/1000000000000000000000000000 20530812567723342026238084976891561/500000000000000000000000000
-151089785470047377812471636410677389/1000000000000000000000000000 94928011421408400755390071352360317/250000000000000000000000000 1413807072527370597692114460706927/1000000000000000000000000000 440992313864156956968974103811531/125000000000000000000000000 45150728334780260711005475128992887/1000000000000000000000000000 18558542775112572646708037237406487/250000000000000000000000000 -251106248912414576134249204780945399/1000000000000000000000000000 -29940879008511989329743329877289457/1000000000000000000000000000 242166418344914240021720092024892641/1000000000000000000000000000 15800124615403110746479933817447687/1000000000000000000000000000 283214626406589059525957915029765403/1000000000000000000000000000 9534654953579608856944410942293419/50000000000000000000000000 246347558340836876905421369910183023/1000000000000000000000000000 6463750612752347396791069398604191/500000000000000000000000000 49297623974882176033294980234654161/1000000000000000000000000000 7160590629819045303812767382537333/250000000000000000000000000 -15969569393915142856003889803715231/1000000000000000000000000000 -326641418091695210738312512481301/250000000000000000000000000 27566586245379048149970665112984477/1000000000000000000000000000 349861116624912064345682394291919/8000000000000000000000000 -26926478772028589153537490587160873/250000000000000000000000000 -31431271458972709852419130865847879/250000000000000000000000000 26875574256956067580924045656454209/1000000000000000000000000000 -412660762269843185224269146959597/7812500000000000000000000 -1380192887966026535109180156231017/40000000000000000000000000 3634509836834797704193131266127677/40000000000000000000000000 -361541399621737006844750430389001/62500000000000000000000000 -12739867174841356293011853934904823/200000000000000000000000000 26938875290968024210772314784490753/1000000000000000000000000000 15404601237750345666038587255426659/200000000000000000000000000 38901232498486907769123098676220087/500000000000000000000000000 92332477547449078182122890378194169/500000000000000000000000000 -178787547637148290476499227318910691/1000000000000000000000000000 212415596876277185898199746609016397/1000000000000000000000000000 -8721035105462145910319323750531203/250000000000000000000000000 -11512013894158011126606996135694999/1000000000000000000000000000 64226824712802677642005591685646089/1000000000000000000000000000 -130737089482137163204416616767578487/1000000000000000000000000000 6758260784571407986392246412848533/125000000000000000000000000 -111883159742855680004203893353405129/1000000000000000000000000000
-19292329827812664180064028057993697/500000000000000000000000000 1413807072527370597692114460706927/1000000000000000000000000000 3059912120369213317886614073469347/31250000000000000000000000 -28538259457112439155336545981787131/500000000000000000000000000 -53790655283079383316663969839900381/1000000000000000000000000000 755348905737887565054572092884671/40000000000000000000000000 7115938364172443205744416404831051/500000000000000000000000000 -6644369495727743666009148925887789/500000000000000000000000000 -58509586547894907494244962352011047/1000000000000000000000000000 -31485259798099903934546705499135291/1000000000000000000000000000 12381497454598401368358249686523039/500000000000000000000000000 -27762387307282228956822466079323333/500000000000000000000000000 7876989240686667058578375542770217/500000000000000000000000000 -70267130274587569515050595728527741/500000000000000000000000000 70224898777033711003349046952025127/1000000000000000000000000000 91848892826716415533996001024834647/1000000000000000000000000000 -54701562517208959475005809314840483/500000000000000000000000000 -153480854116031912729739756039956877/1000000000000000000000000000 86286385919128856280906847697911701/1000000000000000000000000000 65192881082845712868985560677968183/1000000000000000000000000000 -169929773941664232730531742128066967/1000000000000000000000000000 90140752825712643096751210552235179/1000000000000000000000000000 73674468853285878191872128653402541/1000000000000000000000000000 -37021905333061384219139414651221247/1000000000000000000000000000 37056237852396018015106899481775611/1000000000000000000000000000 -12418803861260579215063732721624081/500000000000000000000000000 -686765670607015656283754944492231/31250000000000000000000000 33667148547104545256209604092259047/500000000000000000000000000 32710021200161509093634984972251149/500000000000000000000000000 -16730145091354477698238779701352081/500000000000000000000000000 -25056372321998431741590829897443011/500000000000000000000000000 -11303754781058585608287126964212979/250000000000000000000000000 5314117862550653791907894190642741/50000000000000000000000000 81578737458430205877210207494372239/1000000000000000000000000000 -7344368039008567785865293515154763/200000000000000000000000000 -59182549436133843420585268451265909/1000000000000000000000000000 15020531473786297559184872093847791/100000000000000000000000000 -73909040555850828464294320133538849/1000000000000000000000000000 29043905228517931725449607875393133/250000000000000000000000000 -56922664621711751342989230837356767/1000000000000000000000000000
31778782390329090904764043007589789/1000000000000000000000000000 440992313864156956968974103811531/125000000000000000000000000 -28538259457112439155336545981787131/500000000000000000000000000 51955902802076224597748537382549873/500000000000000000000000000 263347070884209473764136110842099/20000000000000000000000000 -6442088437292326841994235098732947/125000000000000000000000000 3288904303530009082037279962773937/31250000000000000000000000 -4646431481579797792208713928186111/125000000000000000000000000 277611502071634601475174866218289/40000000000000000000000000 -41093376388870792832435265096868671/1000000000000000000000000000 -75804464155714175052711088608972677/1000000000000000000000000000 2442867625870843015940837019131619/100000000000000000000000000 -28386915667308907524666513453779021/500000000000000000000000000 14433393067461440303641631613026719/250000000000000000000000000 -75104219347116777576143613579012717/500000000000000000000000000 104193605779360338444834877909819301/1000000000000000000000000000 66516449529018025203121341104940137/1000000000000000000000000000 656064277702763444149795101649651/20000000000000000000000000 -15419216769233196692777300467089643/125000000000000000000000000 -79109886899807546549407626293852381/500000000000000000000000000 968405127434691289388095716101639/15625000000000000000000000 -21546503756438771486751441842840807/125000000000000000000000000 -3153153747367515937535521736008087/125000000000000000000000000 -24376147004981246235391513847389869/500000000000000000000000000 -2069658946332867770153996496405589/250000000000000000000000000 -26580292523023437466780562103277353/1000000000000000000000000000 91953449216322208975896184093191179/1000000000000000000000000000 -37544633776896521392047085707878761/1000000000000000000000000000 11534204752446833566737415418842873/1000000000000000000000000000 -56737385634360226809339174594709859/1000000000000000000000000000 -35213989911152842308901001295589063/1000000000000000000000000000 98251348748275352367818974582801587/1000000000000000000000000000 -18448451152470184682436114314169317/1000000000000000000000000000 -30365006814623521667082312102235673/1000000000000000000000000000 -72002592305144723624036672300578509/1000000000000000000000000000 -3546930088301545630787708258651949/50000000000000000000000000 -13204494589812271579430544613707971/250000000000000000000000000 -787656103558065361636476775596027/8000000000000000000000000 -4079686047852550363670887016624437/100000000000000000000000000 -15261762501611434015488968323154099/200000000000000000000000000
-64644462039119820671159387444880997/500000000000000000000000000 45150728334780260711005475128992887/1000000000000000000000000000 -53790655283079383316663969839900381/1000000000000000000000000000 263347070884209473764136110842099/20000000000000000000000000 154526182078413387379066335370388139/1000000000000000000000000000 -42214092183430299343375238507968009/500000000000000000000000000 -25215431570745054121514450567257879/125000000000000000000000000 226407401459670006868521712871553011/1000000000000000000000000000 218147078138299473806476077326798813/1000000000000000000000000000 -13035523022316859756397744251368799/62500000000000000000000000 -2245442183498376699736578284611219/62500000000000000000000000 119244793337529542974846885809754249/500000000000000000000000000 -35068753252801670807223028438102139/250000000000000000000000000 183466869349964272500549408502159917/1000000000000000000000000000 -92431596313165025216246946884590267/1000000000000000000000000000 -121281331306061467420303529594795677/1000000000000000000000000000 68610533498574742139681857205034887/500000000000000000000000000 65687156518005140625660652809556207/500000000000000000000000000 -119692830997503959491147643936480251/1000000000000000000000000000 -2767705795115271737597243250320717/100000000000000000000000000 187445356990225997511633668623600997/1000000000000000000000000000 -1673094233249634569900669985149791/20000000000000000000000000 -105166444855240467351074440251864503/1000000000000000000000000000 54345137048889426051800299317070421/1000000000000000000000000000 -11216221173509634409855887442644807/100000000000000000000000000 789804464353639948719935623793161/15625000000000000000000000 30549844435973153093053071688814097/1000000000000000000000000000 -27540028275693245705375881068779009/250000000000000000000000000 -118121950764805484206296742914709221/1000000000000000000000000000 16175514799594205055705111791242429/500000000000000000000000000 33775140951782729142187334007256641/500000000000000000000000000 93590182599787360343712492262295269/500000000000000000000000000 -128038549692600649474367302200837153/1000000000000000000000000000 -69298940686575343604339204956682459/500000000000000000000000000 188869153941824239161949636833200219/1000000000000000000000000000 -26459956002522821981397082353826159/500000000000000000000000000 -97431654538015914335390364919523743/500000000000000000000000000 102655677505419024602778689462655887/1000000000000000000000000000 -37912319572338305489290935040986777/250000000000000000000000000 80158190896714294397588886220964397/1000000000000000000000000000
80893908108171092716188740969937231/1000000000000000000000000000 18558542775112572646708037237406487/250000000000000000000000000 755348905737887565054572092884671/40000000000000000000000000 -6442088437292326841994235098732947/125000000000000000000000000 -42214092183430299343375238507968009/500000000000000000000000000 1118646725798489414130899000170951/8000000000000000000000000 -20392106948434802118106708535468833/1000000000000000000000000000 -2574648180837111548411230264864557/12500000000000000000000000 -32815873055978316369655851228081353/1000000000000000000000000000 28779205517699264585478369375259491/125000000000000000000000000 107874128077373521344001924806160611/500000000000000000000000000 -140092893049607618613686752925582371/1000000000000000000000000000 243725821798098333754036198991890411/1000000000000000000000000000 -23344398894938973246308902559079213/250000000000000000000000000 173476931221075647543668995448769447/1000000000000000000000000000 -3958333128309403104085024740953699/125000000000000000000000000 -23352232653594282335491821694776459/200000000000000000000000000 -5434508807683722905964136234666763/200000000000000000000000000 12709688018240234547366702457346153/100000000000000000000000000 116844925203176910666110259290470181/1000000000000000000000000000 -42957474648098906019817283980483313/500000000000000000000000000 66054651266202849902665468819702779/500000000000000000000000000 12902413468160552592546802084919687/250000000000000000000000000 7567923086712876950755061122520627/250000000000000000000000000 30741269176401740244163881779934911/500000000000000000000000000 40001225006782644772733216128049511/1000000000000000000000000000 -109035532457076270614277604288823309/1000000000000000000000000000 9683754109211614535266884143096531/125000000000000000000000000 1417572615338778237259926638529389/40000000000000000000000000 72061256410728216687632884314023327/1000000000000000000000000000 34003808742161213635285027376371073/1000000000000000000000000000 -141396253102669961963336370617121343/1000000000000000000000000000 -55725314332324008954380342531628589/1000000000000000000000000000 174087455548095172376533661273591489/1000000000000000000000000000 -4019418532616430921678620591178369/50000000000000000000000000 176031044634883387918281248662173347/1000000000000000000000000000 93277505873734652182567122342429519/1000000000000000000000000000 55579009065850967912504707639082299/1000000000000000000000000000 14574333963426978027936654378595719/200000000000000000000000000 41640949266530423343426551706042687/1000000000000000000000000000
258028410895922254172909963038380163/1000000000000000000000000000 -251106248912414576134249204780945399/1000000000000000000000000000 7115938364172443205744416404831051/500000000000000000000000000 3288904303530009082037279962773937/31250000000000000000000000 -25215431570745054121514450567257879/125000000000000000000000000 -20392106948434802118106708535468833/1000000000000000000000000000 116426495966082281750062649948184443/125000000000000000000000000 -74784828565273324404814247020138243/200000000000000000000000000 -48662891999650052481762233579827033/100000000000000000000000000 87333692418085928421985428331434903/1000000000000000000000000000 -104633449276900241331650751183275971/250000000000000000000000000 -6567656341147942149414572696492493/15625000000000000000000000 -1556322627838249244384634452416747/1000000000000000000000000000 -49162530764239025083157302487549661/500000000000000000000000000 -219207139270372806857293279389082013/1000000000000000000000000000 24442218688697558489508757521239687/62500000000000000000000000 856218630351613825363958647610657/15625000000000000000000000 -26333408034388734799824202765713463/250000000000000000000000000 -1870450639154812615414540636795727/20000000000000000000000000 -64625790402506528338312861555238683/125000000000000000000000000 -116025958423834772336925587075801567/1000000000000000000000000000 -648760889126374807442858964088997/7812500000000000000000000 91664831610254193193516621625199333/1000000000000000000000000000 -63114729431732611289097298668701187/500000000000000000000000000 148367056795305536311658959669814031/1000000000000000000000000000 -40393263003929094079900695437408349/250000000000000000000000000 70503337915816052621581889477811297/500000000000000000000000000 43437981713683093736707634428631819/500000000000000000000000000 49935875214150414276695772923880021/500000000000000000000000000 -204583151968137502925569860308112859/1000000000000000000000000000 -173338716497556523465518071834449431/1000000000000000000000000000 -699600480718539765948870008191017/8000000000000000000000000 170009483070665582203474978045886237/1000000000000000000000000000 25394648881523230615352723804427759/250000000000000000000000000 -436181743160546471275865673075945743/1000000000000000000000000000 -48159668730004959958406300141554233/1000000000000000000000000000 152085867607515787998156954372415611/1000000000000000000000000000 -58770824277441688646943909532714507/250000000000000000000000000 60045481459502418767977990660930979/500000000000000000000000000 -175326739767129386829821897434705261/1000000000000000000000000000
-260527276083895088328938081895244947/1000000000000000000000000000 -29940879008511989329743329877289457/1000000000000000000000000000 -6644369495727743666009148925887789/500000000000000000000000000 -4646431481579797792208713928186111/125000000000000000000000000 226407401459670006868521712871553011/1000000000000000000000000000 -2574648180837111548411230264864557/12500000000000000000000000 -74784828565273324404814247020138243/200000000000000000000000000 907966437606808848905897281499024591/1000000000000000000000000000 197351060885861620144039653351758041/1000000000000000000000000000 -253815669221680078303024619770293427/500000000000000000000000000 -403180476457755379226622180308531323/1000000000000000000000000000 451683760424400156204253037431329663/1000000000000000000000000000 -92480550881695639307442496188787201/200000000000000000000000000 224866775108108480945607029685995619/1000000000000000000000000000 -39413024268466435842292465378675261/500000000000000000000000000 -11740049814101330395468037252068939/25000000000000000000000000 14622711334943682437006346810029577/40000000000000000000000000 30606217947993987962307521639766361/200000000000000000000000000 -59087426928405937897616689461391197/1000000000000000000000000000 21871484780215015547046199411506513/250000000000000000000000000 30103156402462888241636268129425981/200000000000000000000000000 -30299246500383181407929649672112603/500000000000000000000000000 -5505614904117499778943723142024587/50000000000000000000000000 37015189927855155088207416079195933/1000000000000000000000000000 -2610993235015737245754935913285239/15625000000000000000000000 14446100203998270820228776945401999/1000000000000000000000000000 13827282415988766392695958860772719/250000000000000000000000000 -140770804863027504517115360400512463/1000000000000000000000000000 -199541051998743896480856403569777137/1000000000000000000000000000 126620233307543813189802562691808303/1000000000000000000000000000 45513495670162870257554868818479789/1000000000000000000000000000 21704279717657205896601568869024099/125000000000000000000000000 5454261755990386557362218959481353/500000000000000000000000000 -395111422126490533939483305934756861/1000000000000000000000000000 160397074653189846912855572247989137/500000000000000000000000000 -124067053374704339294145410874951233/1000000000000000000000000000 -97362746065397248286922834226746583/500000000000000000000000000 83428095776971338666157576290380719/1000000000000000000000000000 -146985029213574427001537479853829951/1000000000000000000000000000 14854475679463648709045143684828469/250000000000000000000000000
-64736222688363211869177489449328347/250000000000000000000000000 242166418344914240021720092024892641/1000000000000000000000000000 -58509586547894907494244962352011047/1000000000000000000000000000 277611502071634601475174866218289/40000000000000000000000000 218147078138299473806476077326798813/1000000000000000000000000000 -32815873055978316369655851228081353/1000000000000000000000000000 -48662891999650052481762233579827033/100000000000000000000000000 197351060885861620144039653351758041/1000000000000000000000000000 22063921903789553685338021389952957/25000000000000000000000000 -370894403813474465212552263591918149/1000000000000000000000000000 121196710952347846554069229543902153/1000000000000000000000000000 51546354991185523021297071760859957/125000000000000000000000000 -134059383340932712754084190205383/7812500000000000000000000 17180196786316092241094949517542429/62500000000000000000000000 -79506375738023855385592752090427151/500000000000000000000000000 -16406273136550871666386222080177439/200000000000000000000000000 97333097404951671015795754269320201/500000000000000000000000000 22252991887427417482639128537864121/62500000000000000000000000 -471121320231760146549369339012433459/1000000000000000000000000000 -17621878163646064166501784156686183/250000000000000000000000000 142742495664681723396516384724501363/1000000000000000000000000000 -49881961067088927761935896305709387/1000000000000000000000000000 -105277029201562164739193053751210327/1000000000000000000000000000 15859656367710282786050727902628849/200000000000000000000000000 -32121047123207056141842839722405803/200000000000000000000000000 13582826064747274633602589942501469/100000000000000000000000000 6365346684840155844488006607961507/50000000000000000000000000 -37808400699814011439493639129354401/200000000000000000000000000 -43605196198803489191996691541243919/250000000000000000000000000 4401719503331305474949051280688609/50000000000000000000000000 47415049138453039776747398869965351/1000000000000000000000000000 61410177939146859503395666278273557/200000000000000000000000000 -50987801510572699741003669334249851/125000000000000000000000000 117976355848557137474204347648303/50000000000000000000000000 131838057792771783149325778520077157/1000000000000000000000000000 47442934956525886707963040571950579/500000000000000000000000000 -237694288755926197136615770775351/1250000000000000000000000 65239337177103507338283555896229399/500000000000000000000000000 -14022479397551711719208219747311799/100000000000000000000000000 51020144326056559978077324428436493/500000000000000000000000000
279905382233085600537265112171269247/1000000000000000000000000000 15800124615403110746479933817447687/1000000000000000000000000000 -31485259798099903934546705499135291/1000000000000000000000000000 -41093376388870792832435265096868671/1000000000000000000000000000 -13035523022316859756397744251368799/62500000000000000000000000 28779205517699264585478369375259491/125000000000000000000000000 87333692418085928421985428331434903/1000000000000000000000000000 -253815669221680078303024619770293427/500000000000000000000000000 -370894403813474465212552263591918149/1000000000000000000000000000 934361793201261586504738078503040083/1000000000000000000000000000 51859131637570753686002003734077689/200000000000000000000000000 -109569766964680727568550209488193429/250000000000000000000000000 237695757925646327872672661713397147/500000000000000000000000000 -289742819494332059536415889633171/3125000000000000000000000 13775586265554288522346522073059549/50000000000000000000000000 -54579775554934073828023358595945079/500000000000000000000000000 -53308097164173032705061131441451451/500000000000000000000000000 46614892030135591320606436897709363/500000000000000000000000000 90594624439699489354193763777601551/250000000000000000000000000 206409020202854051148721152766372219/1000000000000000000000000000 -82417134591462349075129514260337921/1000000000000000000000000000 67499189647997127407997721536691443/500000000000000000000000000 20366134139961962087183193604279787/250000000000000000000000000 6032867710849713851666444087226923/250000000000000000000000000 19275486350715486883447540374936119/125000000000000000000000000 7590374689805140384578315854450071/500000000000000000000000000 -204081920317955505699442992429101621/1000000000000000000000000000 58512052650496823872555079007315681/1000000000000000000000000000 82279543309684615782228086590386867/1000000000000000000000000000 642980500725207361376730419065053/6250000000000000000000000 155608230387308248785805393564057621/1000000000000000000000000000 -450247872023695283416855518441055099/1000000000000000000000000000 13750088284099107288885183712555017/200000000000000000000000000 67782370890849781242742318345069317/500000000000000000000000000 -120139491155184587932705859676201619/1000000000000000000000000000 158143460383801843579372300246449599/500000000000000000000000000 2552949081405945313866433121548561/20000000000000000000000000 60250984942986229594792115437384043/1000000000000000000000000000 25359255133963447550159796325967841/250000000000000000000000000 18537129448656205422852955286158503/500000000000000000000000000
-9338403571546916414479718694421579/500000000000000000000000000 283214626406589059525957915029765403/1000000000000000000000000000 12381497454598401368358249686523039/500000000000000000000000000 -75804464155714175052711088608972677/1000000000000000000000000000 -2245442183498376699736578284611219/62500000000000000000000000 107874128077373521344001924806160611/500000000000000000000000000 -104633449276900241331650751183275971/250000000000000000000000000 -403180476457755379226622180308531323/1000000000000000000000000000 121196710952347846554069229543902153/1000000000000000000000000000 51859131637570753686002003734077689/200000000000000000000000000 455693131181741835378641092860951479/500000000000000000000000000 -2013779212439839139187791719956303/100000000000000000000000000 428804472342819131835580965013433479/1000000000000000000000000000 -163127540623718263341637007832837941/1000000000000000000000000000 304829161549175161757259723552311429/1000000000000000000000000000 5314184254560500745942610894630011/125000000000000000000000000 -237044737783320629447342107095349419/500000000000000000000000000 -22210249120401667743528404983686417/500000000000000000000000000 22368552983620115219931443556214599/100000000000000000000000000 23278481932440133321668206663483131/62500000000000000000000000 -18560203326698894887526552395529783/200000000000000000000000000 149816941560623070982563389256074737/1000000000000000000000000000 335436703809646855524767627501539/8000000000000000000000000 32631477619086922049790391512733633/500000000000000000000000000 2619833971838537706257417266559711/100000000000000000000000000 65793058427948356858526039510958627/500000000000000000000000000 -193955854446763130407828223415745781/1000000000000000000000000000 77053975967380594196194962324348669/1000000000000000000000000000 112643883093817916070640126333496601/1000000000000000000000000000 76878727157555237337704204330635373/1000000000000000000000000000 100116970789197319070066479445502899/1000000000000000000000000000 -1192851951954993439660891465528501/20000000000000000000000000 -12120876377434358254544043683247791/100000000000000000000000000 7403679094359253578362437173139609/25000000000000000000000000 19227161112754358527985365844573483/250000000000000000000000000 35684015402579970109737869951328107/250000000000000000000000000 9111893779563664425218404559078219/100000000000000000000000000 26174803288480375788732379824972547/250000000000000000000000000 64976829484408772036140830630713789/1000000000000000000000000000 78943708865731509955284556395446569/1000000000000000000000000000
-413162743875790054950239773909764329/1000000000000000000000000000 9534654953579608856944410942293419/50000000000000000000000000 -27762387307282228956822466079323333/500000000000000000000000000 2442867625870843015940837019131619/100000000000000000000000000 119244793337529542974846885809754249/500000000000000000000000000 -140092893049607618613686752925582371/1000000000000000000000000000 -6567656341147942149414572696492493/15625000000000000000000000 451683760424400156204253037431329663/1000000000000000000000000000 51546354991185523021297071760859957/125000000000000000000000000 -109569766964680727568550209488193429/250000000000000000000000000 -2013779212439839139187791719956303/100000000000000000000000000 628002908615766113417016314499346171/1000000000000000000000000000 -351406295489955389127213362970544193/1000000000000000000000000000 40526717155162858197985067929488579/250000000000000000000000000 -77278452673221505227567324067771603/1000000000000000000000000000 -27021367109665319489969458879866691/250000000000000000000000000 100399624521488082325381909946799517/1000000000000000000000000000 7940906603205350677399219110358639/125000000000000000000000000 -6266777768710694731189079450837307/62500000000000000000000000 11638802177316486563194262386672933/200000000000000000000000000 -4118765990330273208923240199624193/200000000000000000000000000 -9369671079464780970858740099172409/1000000000000000000000000000 -13104980620618192690995432052822587/250000000000000000000000000 7004598706347457092415110972919267/500000000000000000000000000 -88131759650401134521791117154208903/500000000000000000000000000 2909278809349185478081620020634099/40000000000000000000000000 6146873268790405759482018804937981/62500000000000000000000000 -33869274232016151425406520750929823/250000000000000000000000000 -155529365114745157357768087083473879/1000000000000000000000000000 105218554789019161108123890293840407/1000000000000000000000000000 -3572209154399449230861308700644241/1000000000000000000000000000 32667452008140766552824585010830323/100000000000000000000000000 -81415254448900297521447915681682649/1000000000000000000000000000 -111050268079230425751109443557606217/1000000000000000000000000000 30993020284731219582024220837112307/100000000000000000000000000 -224245697550658336212391704577567357/1000000000000000000000000000 -67024137273424907703621187219766621/1000000000000000000000000000 6455530016499768775281589709588779/500000000000000000000000000 -5805238377761994081616513978740003/125000000000000000000000000 1541200184713104870964177014172587/250000000000000000000000000
3574528406438200397830126065325643/15625000000000000000000000 246347558340836876905421369910183023/1000000000000000000000000000 7876989240686667058578375542770217/500000000000000000000000000 -28386915667308907524666513453779021/500000000000000000000000000 -35068753252801670807223028438102139/250000000000000000000000000 243725821798098333754036198991890411/1000000000000000000000000000 -1556322627838249244384634452416747/1000000000000000000000000000 -92480550881695639307442496188787201/200000000000000000000000000 -134059383340932712754084190205383/7812500000000000000000000 237695757925646327872672661713397147/500000000000000000000000000 428804472342819131835580965013433479/1000000000000000000000000000 -351406295489955389127213362970544193/1000000000000000000000000000 337174409302222890353431973722872841/500000000000000000000000000 -34392157639419793001706935587177677/500000000000000000000000000 21296566858800760532348868002806779/125000000000000000000000000 3958388099770977857810102682149529/125000000000000000000000000 -726698694012810810403832921899997/6250000000000000000000000 65622604477732247754632899254267667/1000000000000000000000000000 16606776333565086735431341810936669/200000000000000000000000000 14970992115528424412395387160578137/250000000000000000000000000 -323641342214992616208293379285243/40000000000000000000000000 -81307834117290007886071917872660503/1000000000000000000000000000 1187291776329139429811964658075533/31250000000000000000000000 -5759320495248771766909510000317269/1000000000000000000000000000 3235140083339113143758346615293873/31250000000000000000000000 77180998812673939756255683677537423/1000000000000000000000000000 -31547547732206936611275816342270501/250000000000000000000000000 3098432629011182566321121932684181/250000000000000000000000000 137304501172539345035591724478481961/1000000000000000000000000000 8726667206633666257293526831426301/250000000000000000000000000 15017476400100617873851220304066463/100000000000000000000000000 -66300261763338770404160406797663981/500000000000000000000000000 -212945398412271633225758863929235691/1000000000000000000000000000 156154645525105576663213268852658733/500000000000000000000000000 -258003381408430766511876333353229181/1000000000000000000000000000 7677026868151636192939697841930253/25000000000000000000000000 1612410177072547780831707731697069/31250000000000000000000000 -13324866266180768520815882695596141/500000000000000000000000000 39567738512097299032733876956929883/1000000000000000000000000000 -14307546425680736118791600701478329/500000000000000000000000000
-26322128452175627831441713307691581/1000000000000000000000000000 6463750612752347396791069398604191/500000000000000000000000000 -70267130274587569515050595728527741/500000000000000000000000000 14433393067461440303641631613026719/250000000000000000000000000 183466869349964272500549408502159917/1000000000000000000000000000 -23344398894938973246308902559079213/250000000000000000000000000 -49162530764239025083157302487549661/500000000000000000000000000 224866775108108480945607029685995619/1000000000000000000000000000 17180196786316092241094949517542429/62500000000000000000000000 -289742819494332059536415889633171/3125000000000000000000000 -163127540623718263341637007832837941/1000000000000000000000000000 40526717155162858197985067929488579/250000000000000000000000000 -34392157639419793001706935587177677/500000000000000000000000000 104758131080194935935949406512868987/250000000000000000000000000 -117365429211916485496894374276904997/500000000000000000000000000 -31924829482548489161117243248598871/125000000000000000000000000 406295055341830982009626931908833461/1000000000000000000000000000 218061808957369571761034926383461061/500000000000000000000000000 -295824362049470370355433846476266481/1000000000000000000000000000 -27115291800674339063638480190822737/125000000000000000000000000 49410128972324850243456204426651747/125000000000000000000000000 -103709203510664570199683729169723333/500000000000000000000000000 -186118932671461491560635192859358431/1000000000000000000000000000 89163453801679121143587265343432867/1000000000000000000000000000 -32818189974397385701607861144979057/250000000000000000000000000 16151011781994597300023076412079439/250000000000000000000000000 314563492801853507423854891028537/4000000000000000000000000 -56796823599711290183785629708220283/250000000000000000000000000 -214713382261402531281309528084144339/1000000000000000000000000000 58801648018167028465229065354171171/1000000000000000000000000000 30743374166725037181817794479767449/200000000000000000000000000 176874235476016520364190734435320417/1000000000000000000000000000 -139585706470514607030915246177606199/500000000000000000000000000 -24678346635418960651318615712067497/100000000000000000000000000 134652423661479596513126968010830771/1000000000000000000000000000 111502920907327433711105953873390219/1000000000000000000000000000 -18642472544925571346637487540371363/50000000000000000000000000 177472645645986974363979325071427129/1000000000000000000000000000 -142274098590432149276988410030182021/500000000000000000000000000 67980322275067075289708830104482447/500000000000000000000000000
6179231432582265553958482199952017/500000000000000000000000000 49297623974882176033294980234654161/1000000000000000000000000000 70224898777033711003349046952025127/1000000000000000000000000000 -75104219347116777576143613579012717/500000000000000000000000000 -92431596313165025216246946884590267/1000000000000000000000000000 173476931221075647543668995448769447/1000000000000000000000000000 -219207139270372806857293279389082013/1000000000000000000000000000 -39413024268466435842292465378675261/500000000000000000000000000 -79506375738023855385592752090427151/500000000000000000000000000 13775586265554288522346522073059549/50000000000000000000000000 304829161549175161757259723552311429/1000000000000000000000000000 -77278452673221505227567324067771603/1000000000000000000000000000 21296566858800760532348868002806779/125000000000000000000000000 -117365429211916485496894374276904997/500000000000000000000000000 446013234008374416467921161284068133/1000000000000000000000000000 -8429020821002635308939877735581981/40000000000000000000000000 -138357981153801712816099022901046673/500000000000000000000000000 -7699834022109544238556103876629597/40000000000000000000000000 450181081789204070707717463311775959/1000000000000000000000000000 116206251636601987948332588439357029/250000000000000000000000000 -192401680657772509823288573669284679/1000000000000000000000000000 179954457196786264505048617172349429/500000000000000000000000000 91367899453773881966440390977769779/1000000000000000000000000000 79735063185780549251135275569083253/1000000000000000000000000000 66118362586724500212102063869928501/1000000000000000000000000000 57093200627474992631972731895325389/1000000000000000000000000000 -266569554758658759047086456381859069/1000000000000000000000000000 173967870218312922080771177464947053/1000000000000000000000000000 37941373647749400833365544704194373/1000000000000000000000000000 170586031257951704063850083513695417/1000000000000000000000000000 29385854922361883692682051928841823/500000000000000000000000000 -71199873896229353558283711066160109/250000000000000000000000000 9588967902633278825663859880487113/100000000000000000000000000 29090618381761732585167395930086529/200000000000000000000000000 57789173636954263129345982207088669/500000000000000000000000000 9770642371661648640055415057788741/62500000000000000000000000 91655640490307147756385363294927037/500000000000000000000000000 80624351340934573617398097578542049/500000000000000000000000000 17409544378579489158651910649022017/125000000000000000000000000 121383854441349487602858223856349069/1000000000000000000000000000
-22740874950288473596282751813784337/1000000000000000000000000000 7160590629819045303812767382537333/250000000000000000000000000 91848892826716415533996001024834647/1000000000000000000000000000 104193605779360338444834877909819301/1000000000000000000000000000 -121281331306061467420303529594795677/1000000000000000000000000000 -3958333128309403104085024740953699/125000000000000000000000000 24442218688697558489508757521239687/62500000000000000000000000 -11740049814101330395468037252068939/25000000000000000000000000 -16406273136550871666386222080177439/200000000000000000000000000 -54579775554934073828023358595945079/500000000000000000000000000 5314184254560500745942610894630011/125000000000000000000000000 -27021367109665319489969458879866691/250000000000000000000000000 3958388099770977857810102682149529/125000000000000000000000000 -31924829482548489161117243248598871/125000000000000000000000000 -8429020821002635308939877735581981/40000000000000000000000000 967797393198835627613330768264126239/1000000000000000000000000000 -21038643516401954705967283678946463/62500000000000000000000000 -20553029908883428862018071007641651/50000000000000000000000000 -127360630169157291652807999305908913/500000000000000000000000000 -88478422412495321380396509694517429/250000000000000000000000000 -76134793922512619569945247672001273/250000000000000000000000000 -130279110308105135032212468866345161/1000000000000000000000000000 138364135610982166341219043247673203/1000000000000000000000000000 -96262643747348417480210239834943251/500000000000000000000000000 43537119673497578140778339251661967/500000000000000000000000000 -26983902457784485612005997170235001/250000000000000000000000000 200119296175859707537000053630235673/1000000000000000000000000000 100215462630922286026649101695697611/1000000000000000000000000000 60858102231351380062478044774452039/250000000000000000000000000 -316999943455440361835918202420573231/1000000000000000000000000000 -255217900721857804952435621998685593/1000000000000000000000000000 47146509105861112800090832012466687/250000000000000000000000000 35838706366340094365644641428538679/250000000000000000000000000 16052130278458135572954172961813767/50000000000000000000000000 -61496350346123514296013328531113103/200000000000000000000000000 -361953299648419430925989298206481031/1000000000000000000000000000 280118443233424480575009076718824677/1000000000000000000000000000 -79680540741530594675476336840674697/200000000000000000000000000 107127616470290938736017485167109317/500000000000000000000000000 -150447206681482350564424018351275677/500000000000000000000000000
3305305330986969007998433453507579/1000000000000000000000000000 -15969569393915142856003889803715231/1000000000000000000000000000 -54701562517208959475005809314840483/500000000000000000000000000 66516449529018025203121341104940137/1000000000000000000000000000 68610533498574742139681857205034887/500000000000000000000000000 -23352232653594282335491821694776459/200000000000000000000000000 856218630351613825363958647610657/15625000000000000000000000 14622711334943682437006346810029577/40000000000000000000000000 97333097404951671015795754269320201/500000000000000000000000000 -53308097164173032705061131441451451/500000000000000000000000000 -237044737783320629447342107095349419/500000000000000000000000000 100399624521488082325381909946799517/1000000000000000000000000000 -726698694012810810403832921899997/6250000000000000000000000 406295055341830982009626931908833461/1000000000000000000000000000 -138357981153801712816099022901046673/500000000000000000000000000 -21038643516401954705967283678946463/62500000000000000000000000 433368741817387195530589505288994501/500000000000000000000000000 34376255853893958741686855787876759/100000000000000000000000000 -204408643337972129631939655967266699/500000000000000000000000000 -41818607219598394123662324497568077/125000000000000000000000000 61923694532041781729236698101476319/200000000000000000000000000 -24733572694710681051155493468747319/100000000000000000000000000 -4506005773194303756497847245180513/31250000000000000000000000 13617306011835098127295030678964281/500000000000000000000000000 -6189789144858985381016651841428103/62500000000000000000000000 15062006616676971062072274950206021/1000000000000000000000000000 145394332789453426520591465659773371/1000000000000000000000000000 -44624983533825482205316441343525027/200000000000000000000000000 -250141279342961501159958790572674647/1000000000000000000000000000 78118251704375303230552863184794237/1000000000000000000000000000 54257513977514746400461129609949247/500000000000000000000000000 64671109694126777222055672868191311/500000000000000000000000000 -274758531776571541947862879052072263/1000000000000000000000000000 -243782272450309716942251891561412761/1000000000000000000000000000 -3340070849517563548940146081304011/200000000000000000000000000 136655207975271225938406663049404887/1000000000000000000000000000 -3728488961062833745564336352125831/12500000000000000000000000 12337249536725893601790929117941069/200000000000000000000000000 -110596067269842526043491714551501743/500000000000000000000000000 42688695695126862745675745005379081/1000000000000000000000000000
5357159556418451960517379408541059/500000000000000000000000000 -326641418091695210738312512481301/250000000000000000000000000 -153480854116031912729739756039956877/1000000000000000000000000000 656064277702763444149795101649651/20000000000000000000000000 65687156518005140625660652809556207/500000000000000000000000000 -5434508807683722905964136234666763/200000000000000000000000000 -26333408034388734799824202765713463/250000000000000000000000000 30606217947993987962307521639766361/200000000000000000000000000 22252991887427417482639128537864121/62500000000000000000000000 46614892030135591320606436897709363/500000000000000000000000000 -22210249120401667743528404983686417/500000000000000000000000000 7940906603205350677399219110358639/125000000000000000000000000 65622604477732247754632899254267667/1000000000000000000000000000 218061808957369571761034926383461061/500000000000000000000000000 -7699834022109544238556103876629597/40000000000000000000000000 -20553029908883428862018071007641651/50000000000000000000000000 34376255853893958741686855787876759/100000000000000000000000000 915183520570830849242275580739149543/1000000000000000000000000000 -344328032804772938869769144075931741/1000000000000000000000000000 -259492709353930703345743004945351023/1000000000000000000000000000 65555714403287191729628691552069421/200000000000000000000000000 -1926530839050337900270437555143969/20000000000000000000000000 -29833041354959224438994151155882593/200000000000000000000000000 108140395754075584497894965295393143/1000000000000000000000000000 -93995075814651020731881364197890539/1000000000000000000000000000 74749734244299022633255817867608399/1000000000000000000000000000 8902031948513813771660526625485683/100000000000000000000000000 -291586130591051104677264901477573467/1000000000000000000000000000 -227212551774829323880335654492311519/1000000000000000000000000000 14941124476153341874797406498159569/125000000000000000000000000 2953599476966902731908259719888761/15625000000000000000000000 -944082212058801852452652754586193/200000000000000000000000000 -266337380122441880474757633533981699/1000000000000000000000000000 -280224232666864657807603566829749109/1000000000000000000000000000 42567908315019458816759201995808583/500000000000000000000000000 77827919953312161949846842831419343/250000000000000000000000000 -311675487903584226227809401447969139/1000000000000000000000000000 55030086451467959176223209465375869/250000000000000000000000000 -28842582169348988190806224969696661/125000000000000000000000000 82901203488842139751893866662976347/500000000000000000000000000
3640559761022200208176763354197853/500000000000000000000000000 27566586245379048149970665112984477/1000000000000000000000000000 86286385919128856280906847697911701/1000000000000000000000000000 -15419216769233196692777300467089643/125000000000000000000000000 -119692830997503959491147643936480251/1000000000000000000000000000 12709688018240234547366702457346153/100000000000000000000000000 -1870450639154812615414540636795727/20000000000000000000000000 -59087426928405937897616689461391197/1000000000000000000000000000 -471121320231760146549369339012433459/1000000000000000000000000000 90594624439699489354193763777601551/250000000000000000000000000 22368552983620115219931443556214599/100000000000000000000000000 -6266777768710694731189079450837307/62500000000000000000000000 16606776333565086735431341810936669/200000000000000000000000000 -295824362049470370355433846476266481/1000000000000000000000000000 450181081789204070707717463311775959/1000000000000000000000000000 -127360630169157291652807999305908913/500000000000000000000000000 -204408643337972129631939655967266699/500000000000000000000000000 -344328032804772938869769144075931741/1000000000000000000000000000 184308800925383291980333612341309837/200000000000000000000000000 20583768315898855914777940012462999/50000000000000000000000000 -252242907117821812715213406153860973/1000000000000000000000000000 56336425774054050579656127225097281/200000000000000000000000000 59708147839557113949442545916966971/500000000000000000000000000 6190911063327780932082653132021539/500000000000000000000000000 17266217865690681184281087956766271/200000000000000000000000000 91125450955490419610452653214453/20000000000000000000000000 -310529726974114611631819000997847279/1000000000000000000000000000 100749902966233749408295097768745799/500000000000000000000000000 109429133102124344455978769213664189/1000000000000000000000000000 65690975881880100293961614967112751/500000000000000000000000000 65530117904408964788244642503554661/1000000000000000000000000000 -277110246154852540336654698736757393/1000000000000000000000000000 312682074540443381731265645942088959/1000000000000000000000000000 5554364953673245994350427552259813/62500000000000000000000000 154404586410835952918864417919922411/1000000000000000000000000000 -27969651281707689240148671440271277/1000000000000000000000000000 241858022947994109370048223940046387/1000000000000000000000000000 34861356203453956490314464205716297/1000000000000000000000000000 182197046794699269460491197576342441/1000000000000000000000000000 19558990437863839681555656453590503/1000000000000000000000000000
-37277201276780668013669597693802183/1000000000000000000000000000 349861116624912064345682394291919/8000000000000000000000000 65192881082845712868985560677968183/1000000000000000000000000000 -79109886899807546549407626293852381/500000000000000000000000000 -2767705795115271737597243250320717/100000000000000000000000000 116844925203176910666110259290470181/1000000000000000000000000000 -64625790402506528338312861555238683/125000000000000000000000000 21871484780215015547046199411506513/250000000000000000000000000 -17621878163646064166501784156686183/250000000000000000000000000 206409020202854051148721152766372219/1000000000000000000000000000 23278481932440133321668206663483131/62500000000000000000000000 11638802177316486563194262386672933/200000000000000000000000000 14970992115528424412395387160578137/250000000000000000000000000 -27115291800674339063638480190822737/125000000000000000000000000 116206251636601987948332588439357029/250000000000000000000000000 -88478422412495321380396509694517429/250000000000000000000000000 -41818607219598394123662324497568077/125000000000000000000000000 -259492709353930703345743004945351023/1000000000000000000000000000 20583768315898855914777940012462999/50000000000000000000000000 934995574337269508845493883897669849/1000000000000000000000000000 -58210972883432029274179912794122501/500000000000000000000000000 60347379941123119000818749807438073/200000000000000000000000000 24116223729073248461852559639849913/500000000000000000000000000 44039734350167809296051265170353057/500000000000000000000000000 4752618527200077487964235544523601/250000000000000000000000000 15843497167566976063105703954168569/250000000000000000000000000 -282175764496775912991302458747915717/1000000000000000000000000000 138465751706787466494011594712108851/1000000000000000000000000000 56393070767263890459509327395090393/1000000000000000000000000000 186280201518743637664615043685837601/1000000000000000000000000000 47344677633034824920736838241574777/500000000000000000000000000 -78345785745815802737271979744367111/250000000000000000000000000 41296639384475999911969127953000211/250000000000000000000000000 -4411779694959074638868486611301107/250000000000000000000000000 154426079147443653906358494305401733/500000000000000000000000000 74436292524781452667095464804251217/1000000000000000000000000000 107476674357057429525799506066679623/1000000000000000000000000000 181414856512039114703421653727104729/1000000000000000000000000000 38624717266087062452678298381173561/500000000000000000000000000 134137035500437046183043265814991393/1000000000000000000000000000
188770895886716687661350781878893983/1000000000000000000000000000 -26926478772028589153537490587160873/250000000000000000000000000 -169929773941664232730531742128066967/1000000000000000000000000000 968405127434691289388095716101639/15625000000000000000000000 187445356990225997511633668623600997/1000000000000000000000000000 -42957474648098906019817283980483313/500000000000000000000000000 -116025958423834772336925587075801567/1000000000000000000000000000 30103156402462888241636268129425981/200000000000000000000000000 142742495664681723396516384724501363/1000000000000000000000000000 -82417134591462349075129514260337921/1000000000000000000000000000 -18560203326698894887526552395529783/200000000000000000000000000 -4118765990330273208923240199624193/200000000000000000000000000 -323641342214992616208293379285243/40000000000000000000000000 49410128972324850243456204426651747/125000000000000000000000000 -192401680657772509823288573669284679/1000000000000000000000000000 -76134793922512619569945247672001273/250000000000000000000000000 61923694532041781729236698101476319/200000000000000000000000000 65555714403287191729628691552069421/200000000000000000000000000 -252242907117821812715213406153860973/1000000000000000000000000000 -58210972883432029274179912794122501/500000000000000000000000000 350386881563137493505934262700765149/500000000000000000000000000 -6346885056860394394181436390426169/20000000000000000000000000 -29535944409212057585376496048648229/100000000000000000000000000 161348496655150617345928469817229507/1000000000000000000000000000 -16273979595255354456573131211349111/125000000000000000000000000 17704497596253312877629125815142667/250000000000000000000000000 -14765144573025525162058546123439203/500000000000000000000000000 -21028463153954215540422436185720221/125000000000000000000000000 -16827511189583342353732578466376191/100000000000000000000000000 -3908160914639022737633726038045243/1000000000000000000000000000 216972503712813396402167317819822847/1000000000000000000000000000 21012606997236337980929928961877493/125000000000000000000000000 -82525997446798933675960913137269177/250000000000000000000000000 -164573954807719973484332506496751307/500000000000000000000000000 193554875251578107343353535709279733/1000000000000000000000000000 75656718787594245268494864578788711/500000000000000000000000000 -296783300622092732869448769226281401/500000000000000000000000000 6485206873396655804995210824177787/20000000000000000000000000 -470597394835461717317660590787740677/1000000000000000000000000000 12861408234177608116106363587277249/50000000000000000000000000
-101197874834316739076887592455351379/1000000000000000000000000000 -31431271458972709852419130865847879/250000000000000000000000000 90140752825712643096751210552235179/1000000000000000000000000000 -21546503756438771486751441842840807/125000000000000000000000000 -1673094233249634569900669985149791/20000000000000000000000000 66054651266202849902665468819702779/500000000000000000000000000 -648760889126374807442858964088997/7812500000000000000000000 -30299246500383181407929649672112603/500000000000000000000000000 -49881961067088927761935896305709387/1000000000000000000000000000 67499189647997127407997721536691443/500000000000000000000000000 149816941560623070982563389256074737/1000000000000000000000000000 -9369671079464780970858740099172409/1000000000000000000000000000 -81307834117290007886071917872660503/1000000000000000000000000000 -103709203510664570199683729169723333/500000000000000000000000000 179954457196786264505048617172349429/500000000000000000000000000 -130279110308105135032212468866345161/1000000000000000000000000000 -24733572694710681051155493468747319/100000000000000000000000000 -1926530839050337900270437555143969/20000000000000000000000000 56336425774054050579656127225097281/200000000000000000000000000 60347379941123119000818749807438073/200000000000000000000000000 -6346885056860394394181436390426169/20000000000000000000000000 40752990363509360049734208594582753/62500000000000000000000000 13341286912541688506799831951695097/100000000000000000000000000 26160327242714195528654215646951417/200000000000000000000000000 57630730590928741702805286431959841/1000000000000000000000000000 7654475077261830730740328726826299/250000000000000000000000000 -93181510407571016068850808856806911/500000000000000000000000000 199678611727979423837263010355975267/1000000000000000000000000000 -83184170805541076889570201013311659/1000000000000000000000000000 173405879274426214827913260566410321/1000000000000000000000000000 -70028398854573220237115751807660671/1000000000000000000000000000 -332182987075779736340347274446563627/1000000000000000000000000000 5347006949731109502116563005567269/40000000000000000000000000 27086030215402530673007984802484711/200000000000000000000000000 135900033010428622930419679266900241/1000000000000000000000000000 44564028751920631431414726720535577/250000000000000000000000000 268982436663046286681764993722793203/1000000000000000000000000000 67013219322403567993736750086980489/250000000000000000000000000 106410880277170139014775121792219471/500000000000000000000000000 13415212453633427947621439658188297/62500000000000000000000000
-6898553075126350383982377431811677/200000000000000000000000000 26875574256956067580924045656454209/1000000000000000000000000000 73674468853285878191872128653402541/1000000000000000000000000000 -3153153747367515937535521736008087/125000000000000000000000000 -105166444855240467351074440251864503/1000000000000000000000000000 12902413468160552592546802084919687/250000000000000000000000000 91664831610254193193516621625199333/1000000000000000000000000000 -5505614904117499778943723142024587/50000000000000000000000000 -105277029201562164739193053751210327/1000000000000000000000000000 20366134139961962087183193604279787/250000000000000000000000000 335436703809646855524767627501539/8000000000000000000000000 -13104980620618192690995432052822587/250000000000000000000000000 1187291776329139429811964658075533/31250000000000000000000000 -186118932671461491560635192859358431/1000000000000000000000000000 91367899453773881966440390977769779/1000000000000000000000000000 138364135610982166341219043247673203/1000000000000000000000000000 -4506005773194303756497847245180513/31250000000000000000000000 -29833041354959224438994151155882593/200000000000000000000000000 59708147839557113949442545916966971/500000000000000000000000000 24116223729073248461852559639849913/500000000000000000000000000 -29535944409212057585376496048648229/100000000000000000000000000 13341286912541688506799831951695097/100000000000000000000000000 131044189755690081965948326106138121/1000000000000000000000000000 -8852528139125293609290292778815999/125000000000000000000000000 14851364801530430330854910950809573/200000000000000000000000000 -1510815648286449780273264876458593/40000000000000000000000000 352350589292710729295485947883057/125000000000000000000000000 21814774889476227105765928763857689/250000000000000000000000000 89274052943008748534797067194776123/1000000000000000000000000000 -6719603565027761400564563356328609/1000000000000000000000000000 -93863940771097100188326484107631557/1000000000000000000000000000 -106467705022966347734893159446880799/1000000000000000000000000000 149097446822677731307177306238045873/1000000000000000000000000000 37853962338204754067964840709027167/250000000000000000000000000 -115943313042976701682907798950572697/1000000000000000000000000000 -5050316282340778799286632693072909/125000000000000000000000000 259222805975136230637601301825874499/1000000000000000000000000000 -28136861468521953195360559604486197/200000000000000000000000000 204804846971140817485610259693986117/1000000000000000000000000000 -111281033968915953852747944663527027/1000000000000000000000000000
18926479877865512298403562578141117/1000000000000000000000000000 -412660762269843185224269146959597/7812500000000000000000000 -37021905333061384219139414651221247/1000000000000000000000000000 -24376147004981246235391513847389869/500000000000000000000000000 54345137048889426051800299317070421/1000000000000000000000000000 7567923086712876950755061122520627/250000000000000000000000000 -63114729431732611289097298668701187/500000000000000000000000000 37015189927855155088207416079195933/1000000000000000000000000000 15859656367710282786050727902628849/200000000000000000000000000 6032867710849713851666444087226923/250000000000000000000000000 32631477619086922049790391512733633/500000000000000000000000000 7004598706347457092415110972919267/500000000000000000000000000 -5759320495248771766909510000317269/1000000000000000000000000000 89163453801679121143587265343432867/1000000000000000000000000000 79735063185780549251135275569083253/1000000000000000000000000000 -96262643747348417480210239834943251/500000000000000000000000000 13617306011835098127295030678964281/500000000000000000000000000 108140395754075584497894965295393143/1000000000000000000000000000 6190911063327780932082653132021539/500000000000000000000000000 44039734350167809296051265170353057/500000000000000000000000000 161348496655150617345928469817229507/1000000000000000000000000000 26160327242714195528654215646951417/200000000000000000000000000 -8852528139125293609290292778815999/125000000000000000000000000 24953267601028031494159070245657749/200000000000000000000000000 -19206162288257637176317091720501061/500000000000000000000000000 58648482932749164847146152425836107/1000000000000000000000000000 -96242887668145065635697350839941521/1000000000000000000000000000 1488658297534115289547273949259143/500000000000000000000000000 -54934086739564128616147230431768457/500000000000000000000000000 86280817795628774903470730466252573/1000000000000000000000000000 77561972077571880470319816449459997/1000000000000000000000000000 -2920806038175365790269543123964517/62500000000000000000000000 -28913363077141528910535423586558581/250000000000000000000000000 -59785449051074091871013930580634933/1000000000000000000000000000 143982860547614148303085476899739923/1000000000000000000000000000 147691683252126539488252257221436083/1000000000000000000000000000 -140502164312771542594193158992640011/1000000000000000000000000000 24961971468316283839276933414320221/100000000000000000000000000 -22221356517738314520594811130303527/200000000000000000000000000 39558364674990578635041152633262391/200000000000000000000000000
23970887008400842250325937330397/244140625000000000000000 -1380192887966026535109180156231017/40000000000000000000000000 37056237852396018015106899481775611/1000000000000000000000000000 -2069658946332867770153996496405589/250000000000000000000000000 -11216221173509634409855887442644807/100000000000000000000000000 30741269176401740244163881779934911/500000000000000000000000000 148367056795305536311658959669814031/1000000000000000000000000000 -2610993235015737245754935913285239/15625000000000000000000000 -32121047123207056141842839722405803/200000000000000000000000000 19275486350715486883447540374936119/125000000000000000000000000 2619833971838537706257417266559711/100000000000000000000000000 -88131759650401134521791117154208903/500000000000000000000000000 3235140083339113143758346615293873/31250000000000000000000000 -32818189974397385701607861144979057/250000000000000000000000000 66118362586724500212102063869928501/1000000000000000000000000000 43537119673497578140778339251661967/500000000000000000000000000 -6189789144858985381016651841428103/62500000000000000000000000 -93995075814651020731881364197890539/1000000000000000000000000000 17266217865690681184281087956766271/200000000000000000000000000 4752618527200077487964235544523601/250000000000000000000000000 -16273979595255354456573131211349111/125000000000000000000000000 57630730590928741702805286431959841/1000000000000000000000000000 14851364801530430330854910950809573/200000000000000000000000000 -19206162288257637176317091720501061/500000000000000000000000000 40750647767926971854422486335244383/500000000000000000000000000 -1462890861727889126594922382368547/40000000000000000000000000 -22966722070543566742496191336171433/1000000000000000000000000000 9965173634156919939627214143357619/125000000000000000000000000 85731894808774174297220431334504727/1000000000000000000000000000 -60160850027522740219236322564641/2500000000000000000000000 -23783268005380089624238192021332609/500000000000000000000000000 -136197121910691947622619527426396457/1000000000000000000000000000 355572812123783599259106247631801/3906250000000000000000000 1978634611968032377549269805790263/20000000000000000000000000 -137371905773715902837331292280992891/1000000000000000000000000000 40345953767297107911115638139656639/1000000000000000000000000000 34260624333210748874688899079748327/250000000000000000000000000 -2261276892372781621223433602369581/31250000000000000000000000 13315277403676432005642298370353553/125000000000000000000000000 -28226376678297166150216810358464783/500000000000000000000000000
-9121201239564319084884192573475263/250000000000000000000000000 3634509836834797704193131266127677/40000000000000000000000000 -12418803861260579215063732721624081/500000000000000000000000000 -26580292523023437466780562103277353/1000000000000000000000000000 789804464353639948719935623793161/15625000000000000000000000 40001225006782644772733216128049511/1000000000000000000000000000 -40393263003929094079900695437408349/250000000000000000000000000 14446100203998270820228776945401999/1000000000000000000000000000 13582826064747274633602589942501469/100000000000000000000000000 7590374689805140384578315854450071/500000000000000000000000000 65793058427948356858526039510958627/500000000000000000000000000 2909278809349185478081620020634099/40000000000000000000000000 77180998812673939756255683677537423/1000000000000000000000000000 16151011781994597300023076412079439/250000000000000000000000000 57093200627474992631972731895325389/1000000000000000000000000000 -26983902457784485612005997170235001/250000000000000000000000000 15062006616676971062072274950206021/1000000000000000000000000000 74749734244299022633255817867608399/1000000000000000000000000000 91125450955490419610452653214453/20000000000000000000000000 15843497167566976063105703954168569/250000000000000000000000000 17704497596253312877629125815142667/250000000000000000000000000 7654475077261830730740328726826299/250000000000000000000000000 -1510815648286449780273264876458593/40000000000000000000000000 58648482932749164847146152425836107/1000000000000000000000000000 -1462890861727889126594922382368547/40000000000000000000000000 2616892284580577730042434613241349/40000000000000000000000000 -27508486835523208395837288105049727/500000000000000000000000000 -24793478317898629242767453117533131/1000000000000000000000000000 -2896558393883039174935718880290087/50000000000000000000000000 18690022668010904747121182148096813/250000000000000000000000000 73249012994686780388869526256196121/1000000000000000000000000000 35932711542178250659217377010455183/1000000000000000000000000000 -26625838222864764590744636222883439/200000000000000000000000000 13912224765816341715503020089117453/500000000000000000000000000 15177970897001603291285099706824877/200000000000000000000000000 86680615595745322414443969838050857/1000000000000000000000000000 -17869314732217398958350372323203043/250000000000000000000000000 4364348517078560970752897166516563/40000000000000000000000000 -55355911076036945957634560173732761/1000000000000000000000000000 83773361421770996531246606919142049/1000000000000000000000000000
-64459573197514573238863165289466721/1000000000000000000000000000 -361541399621737006844750430389001/62500000000000000000000000 -686765670607015656283754944492231/31250000000000000000000000 91953449216322208975896184093191179/1000000000000000000000000000 30549844435973153093053071688814097/1000000000000000000000000000 -109035532457076270614277604288823309/1000000000000000000000000000 70503337915816052621581889477811297/500000000000000000000000000 13827282415988766392695958860772719/250000000000000000000000000 6365346684840155844488006607961507/50000000000000000000000000 -204081920317955505699442992429101621/1000000000000000000000000000 -193955854446763130407828223415745781/1000000000000000000000000000 6146873268790405759482018804937981/62500000000000000000000000 -31547547732206936611275816342270501/250000000000000000000000000 314563492801853507423854891028537/4000000000000000000000000 -266569554758658759047086456381859069/1000000000000000000000000000 200119296175859707537000053630235673/1000000000000000000000000000 145394332789453426520591465659773371/1000000000000000000000000000 8902031948513813771660526625485683/100000000000000000000000000 -310529726974114611631819000997847279/1000000000000000000000000000 -282175764496775912991302458747915717/1000000000000000000000000000 -14765144573025525162058546123439203/500000000000000000000000000 -93181510407571016068850808856806911/500000000000000000000000000 352350589292710729295485947883057/125000000000000000000000000 -96242887668145065635697350839941521/1000000000000000000000000000 -22966722070543566742496191336171433/1000000000000000000000000000 -27508486835523208395837288105049727/500000000000000000000000000 55242396464442337549652679884120713/250000000000000000000000000 -104751890571963020703650554555945929/1000000000000000000000000000 151826184696230450002493235101427/10000000000000000000000000 -113109579728122687943805437267538227/1000000000000000000000000000 -19865019663961109533296966144172547/200000000000000000000000000 16230555509471998734995723709795969/100000000000000000000000000 2576375985768002060351570101773983/1000000000000000000000000000 -43232960361979821808128131713672017/1000000000000000000000000000 -24527164050918328981962491012220843/200000000000000000000000000 -27853099576001741434068921939040441/200000000000000000000000000 6793069757581069408224798240435819/1000000000000000000000000000 -19360734444027119697822119168344257/100000000000000000000000000 2591840003094629533149129626747721/250000000000000000000000000 -375161181497862211160049795339283/2500000000000000000000000
67935952216733802038023287801398433/1000000000000000000000000000 -12739867174841356293011853934904823/200000000000000000000000000 33667148547104545256209604092259047/500000000000000000000000000 -37544633776896521392047085707878761/1000000000000000000000000000 -27540028275693245705375881068779009/250000000000000000000000000 9683754109211614535266884143096531/125000000000000000000000000 43437981713683093736707634428631819/500000000000000000000000000 -140770804863027504517115360400512463/1000000000000000000000000000 -37808400699814011439493639129354401/200000000000000000000000000 58512052650496823872555079007315681/1000000000000000000000000000 77053975967380594196194962324348669/1000000000000000000000000000 -33869274232016151425406520750929823/250000000000000000000000000 3098432629011182566321121932684181/250000000000000000000000000 -56796823599711290183785629708220283/250000000000000000000000000 173967870218312922080771177464947053/1000000000000000000000000000 100215462630922286026649101695697611/1000000000000000000000000000 -44624983533825482205316441343525027/200000000000000000000000000 -291586130591051104677264901477573467/1000000000000000000000000000 100749902966233749408295097768745799/500000000000000000000000000 138465751706787466494011594712108851/1000000000000000000000000000 -21028463153954215540422436185720221/125000000000000000000000000 199678611727979423837263010355975267/1000000000000000000000000000 21814774889476227105765928763857689/250000000000000000000000000 1488658297534115289547273949259143/500000000000000000000000000 9965173634156919939627214143357619/125000000000000000000000000 -24793478317898629242767453117533131/1000000000000000000000000000 -104751890571963020703650554555945929/1000000000000000000000000000 96185827825348942514459223140614663/500000000000000000000000000 37406654320316253913313656646054693/500000000000000000000000000 4554191041303760332485609421517631/1000000000000000000000000000 -89511558570542806913388928786146337/1000000000000000000000000000 -143094885723783259512231964970460177/1000000000000000000000000000 7340982938941945574589818635552683/62500000000000000000000000 29940806853272657160126862787170537/200000000000000000000000000 -60377382804024143751516502558916709/1000000000000000000000000000 9816244511622463210539791008334089/1000000000000000000000000000 34284127841062030721110629893150447/200000000000000000000000000 802879463236997237538130735895479/100000000000000000000000000 6450212250341509806049410304262923/50000000000000000000000000 10996422655677300387551590372769053/1000000000000000000000000000
2574919594509135571963444853809923/31250000000000000000000000 26938875290968024210772314784490753/1000000000000000000000000000 32710021200161509093634984972251149/500000000000000000000000000 11534204752446833566737415418842873/1000000000000000000000000000 -118121950764805484206296742914709221/1000000000000000000000000000 1417572615338778237259926638529389/40000000000000000000000000 49935875214150414276695772923880021/500000000000000000000000000 -199541051998743896480856403569777137/1000000000000000000000000000 -43605196198803489191996691541243919/250000000000000000000000000 82279543309684615782228086590386867/1000000000000000000000000000 112643883093817916070640126333496601/1000000000000000000000000000 -155529365114745157357768087083473879/1000000000000000000000000000 137304501172539345035591724478481961/1000000000000000000000000000 -214713382261402531281309528084144339/1000000000000000000000000000 37941373647749400833365544704194373/1000000000000000000000000000 60858102231351380062478044774452039/250000000000000000000000000 -250141279342961501159958790572674647/1000000000000000000000000000 -227212551774829323880335654492311519/1000000000000000000000000000 109429133102124344455978769213664189/1000000000000000000000000000 56393070767263890459509327395090393/1000000000000000000000000000 -16827511189583342353732578466376191/100000000000000000000000000 -83184170805541076889570201013311659/1000000000000000000000000000 89274052943008748534797067194776123/1000000000000000000000000000 -54934086739564128616147230431768457/500000000000000000000000000 85731894808774174297220431334504727/1000000000000000000000000000 -2896558393883039174935718880290087/50000000000000000000000000 151826184696230450002493235101427/10000000000000000000000000 37406654320316253913313656646054693/500000000000000000000000000 103480929908380319557245963698305223/500000000000000000000000000 -57990435748622464256942375791011757/500000000000000000000000000 -37547190742221595002607001835369561/500000000000000000000000000 -9863102648930441920283765186603589/200000000000000000000000000 19752651572240805584433234509894277/125000000000000000000000000 63906578639770021248033311226587887/500000000000000000000000000 -160269373023740505548749143873256191/1000000000000000000000000000 -6984208468452598570083940000361261/62500000000000000000000000 173970456788771758487002465021010919/1000000000000000000000000000 -219868012042430820965837853438375801/1000000000000000000000000000 130997174630538859649553906929734247/1000000000000000000000000000 -172658911300585936868851436397994297/1000000000000000000000000000
-53096876899853299737039979734657867/1000000000000000000000000000 15404601237750345666038587255426659/200000000000000000000000000 -16730145091354477698238779701352081/500000000000000000000000000 -56737385634360226809339174594709859/1000000000000000000000000000 16175514799594205055705111791242429/500000000000000000000000000 72061256410728216687632884314023327/1000000000000000000000000000 -204583151968137502925569860308112859/1000000000000000000000000000 126620233307543813189802562691808303/1000000000000000000000000000 4401719503331305474949051280688609/50000000000000000000000000 642980500725207361376730419065053/6250000000000000000000000 76878727157555237337704204330635373/1000000000000000000000000000 105218554789019161108123890293840407/1000000000000000000000000000 8726667206633666257293526831426301/250000000000000000000000000 58801648018167028465229065354171171/1000000000000000000000000000 170586031257951704063850083513695417/1000000000000000000000000000 -316999943455440361835918202420573231/1000000000000000000000000000 78118251704375303230552863184794237/1000000000000000000000000000 14941124476153341874797406498159569/125000000000000000000000000 65690975881880100293961614967112751/500000000000000000000000000 186280201518743637664615043685837601/1000000000000000000000000000 -3908160914639022737633726038045243/1000000000000000000000000000 173405879274426214827913260566410321/1000000000000000000000000000 -6719603565027761400564563356328609/1000000000000000000000000000 86280817795628774903470730466252573/1000000000000000000000000000 -60160850027522740219236322564641/2500000000000000000000000 18690022668010904747121182148096813/250000000000000000000000000 -113109579728122687943805437267538227/1000000000000000000000000000 4554191041303760332485609421517631/1000000000000000000000000000 -57990435748622464256942375791011757/500000000000000000000000000 195207222364579581965909827206168787/1000000000000000000000000000 42934410797102446656322025316974753/500000000000000000000000000 -2408097905213853471645668004353039/25000000000000000000000000 -22790688369731370335960250123430309/250000000000000000000000000 -439117802710186045616705087283727/1000000000000000000000000000 11538225524926715598377331598763609/100000000000000000000000000 181244639127759247783559041244784157/1000000000000000000000000000 -131066502214052899454144215553603/10000000000000000000000000 10701512874381291731656033581699979/62500000000000000000000000 -698473646820539828118255812487067/125000000000000000000000000 128355398394234924421796214431388887/1000000000000000000000000000
32892832474162012306466239186038347/1000000000000000000000000000 38901232498486907769123098676220087/500000000000000000000000000 -25056372321998431741590829897443011/500000000000000000000000000 -35213989911152842308901001295589063/1000000000000000000000000000 33775140951782729142187334007256641/500000000000000000000000000 34003808742161213635285027376371073/1000000000000000000000000000 -173338716497556523465518071834449431/1000000000000000000000000000 45513495670162870257554868818479789/1000000000000000000000000000 47415049138453039776747398869965351/1000000000000000000000000000 155608230387308248785805393564057621/1000000000000000000000000000 100116970789197319070066479445502899/1000000000000000000000000000 -3572209154399449230861308700644241/1000000000000000000000000000 15017476400100617873851220304066463/100000000000000000000000000 30743374166725037181817794479767449/200000000000000000000000000 29385854922361883692682051928841823/500000000000000000000000000 -255217900721857804952435621998685593/1000000000000000000000000000 54257513977514746400461129609949247/500000000000000000000000000 2953599476966902731908259719888761/15625000000000000000000000 65530117904408964788244642503554661/1000000000000000000000000000 47344677633034824920736838241574777/500000000000000000000000000 216972503712813396402167317819822847/1000000000000000000000000000 -70028398854573220237115751807660671/1000000000000000000000000000 -93863940771097100188326484107631557/1000000000000000000000000000 77561972077571880470319816449459997/1000000000000000000000000000 -23783268005380089624238192021332609/500000000000000000000000000 73249012994686780388869526256196121/1000000000000000000000000000 -19865019663961109533296966144172547/200000000000000000000000000 -89511558570542806913388928786146337/1000000000000000000000000000 -37547190742221595002607001835369561/500000000000000000000000000 42934410797102446656322025316974753/500000000000000000000000000 18566264841920822696670182890152133/100000000000000000000000000 -652954441687652228763924979515799/500000000000000000000000000 -18039475596948931646518789391508877/125000000000000000000000000 -85246657668860326223376840940765737/1000000000000000000000000000 16077134762851532013107520132013639/125000000000000000000000000 66035151604238417396438593369416917/500000000000000000000000000 -188963196856224580192291225544974969/1000000000000000000000000000 19149938363056993392253230290359449/125000000000000000000000000 -74013398523845610230761325070248047/500000000000000000000000000 56995614189107360845014878785426539/500000000000000000000000000
-97251229348827310639732398756520079/500000000000000000000000000 92332477547449078182122890378194169/500000000000000000000000000 -11303754781058585608287126964212979/250000000000000000000000000 98251348748275352367818974582801587/1000000000000000000000000000 93590182599787360343712492262295269/500000000000000000000000000 -141396253102669961963336370617121343/1000000000000000000000000000 -699600480718539765948870008191017/8000000000000000000000000 21704279717657205896601568869024099/125000000000000000000000000 61410177939146859503395666278273557/200000000000000000000000000 -450247872023695283416855518441055099/1000000000000000000000000000 -1192851951954993439660891465528501/20000000000000000000000000 32667452008140766552824585010830323/100000000000000000000000000 -66300261763338770404160406797663981/500000000000000000000000000 176874235476016520364190734435320417/1000000000000000000000000000 -71199873896229353558283711066160109/250000000000000000000000000 47146509105861112800090832012466687/250000000000000000000000000 64671109694126777222055672868191311/500000000000000000000000000 -944082212058801852452652754586193/200000000000000000000000000 -277110246154852540336654698736757393/1000000000000000000000000000 -78345785745815802737271979744367111/250000000000000000000000000 21012606997236337980929928961877493/125000000000000000000000000 -332182987075779736340347274446563627/1000000000000000000000000000 -106467705022966347734893159446880799/1000000000000000000000000000 -2920806038175365790269543123964517/62500000000000000000000000 -136197121910691947622619527426396457/1000000000000000000000000000 35932711542178250659217377010455183/1000000000000000000000000000 16230555509471998734995723709795969/100000000000000000000000000 -143094885723783259512231964970460177/1000000000000000000000000000 -9863102648930441920283765186603589/200000000000000000000000000 -2408097905213853471645668004353039/25000000000000000000000000 -652954441687652228763924979515799/500000000000000000000000000 489115199821015376404680689145343991/1000000000000000000000000000 -101253983464036448108503274617310029/500000000000000000000000000 -16594241716508281165578598082779389/1000000000000000000000000000 8799274899139417332639584036198697/200000000000000000000000000 -245623174268301822922740748581962871/1000000000000000000000000000 -188059868767643926244992479204385893/1000000000000000000000000000 -115917590374965973840142567511153339/1000000000000000000000000000 -14803972620907407601071222888553799/100000000000000000000000000 -21992903592639651078266660146460809/250000000000000000000000000
-13823509274445813150704867302288261/500000000000000000000000000 -178787547637148290476499227318910691/1000000000000000000000000000 5314117862550653791907894190642741/50000000000000000000000000 -18448451152470184682436114314169317/1000000000000000000000000000 -128038549692600649474367302200837153/1000000000000000000000000000 -55725314332324008954380342531628589/1000000000000000000000000000 170009483070665582203474978045886237/1000000000000000000000000000 5454261755990386557362218959481353/500000000000000000000000000 -50987801510572699741003669334249851/125000000000000000000000000 13750088284099107288885183712555017/200000000000000000000000000 -12120876377434358254544043683247791/100000000000000000000000000 -81415254448900297521447915681682649/1000000000000000000000000000 -212945398412271633225758863929235691/1000000000000000000000000000 -139585706470514607030915246177606199/500000000000000000000000000 9588967902633278825663859880487113/100000000000000000000000000 35838706366340094365644641428538679/250000000000000000000000000 -274758531776571541947862879052072263/1000000000000000000000000000 -266337380122441880474757633533981699/1000000000000000000000000000 312682074540443381731265645942088959/1000000000000000000000000000 41296639384475999911969127953000211/250000000000000000000000000 -82525997446798933675960913137269177/250000000000000000000000000 5347006949731109502116563005567269/40000000000000000000000000 149097446822677731307177306238045873/1000000000000000000000000000 -28913363077141528910535423586558581/250000000000000000000000000 355572812123783599259106247631801/3906250000000000000000000 -26625838222864764590744636222883439/200000000000000000000000000 2576375985768002060351570101773983/1000000000000000000000000000 7340982938941945574589818635552683/62500000000000000000000000 19752651572240805584433234509894277/125000000000000000000000000 -22790688369731370335960250123430309/250000000000000000000000000 -18039475596948931646518789391508877/125000000000000000000000000 -101253983464036448108503274617310029/500000000000000000000000000 48451801882741150861039640117012979/100000000000000000000000000 -4350443992528941302394383574171977/62500000000000000000000000 85880074134964165229162168847103/200000000000000000000000000 -61883562036342725348669976760024799/250000000000000000000000000 18728992272240409157505967466070971/62500000000000000000000000 -104604116187592938318125090395422581/500000000000000000000000000 925764551166000942732303518243817/4000000000000000000000000 -10271557868770681927243223374725061/62500000000000000000000000
-68536335966610569567354325800017/40000000000000000000000000 212415596876277185898199746609016397/1000000000000000000000000000 81578737458430205877210207494372239/1000000000000000000000000000 -30365006814623521667082312102235673/1000000000000000000000000000 -69298940686575343604339204956682459/500000000000000000000000000 174087455548095172376533661273591489/1000000000000000000000000000 25394648881523230615352723804427759/250000000000000000000000000 -395111422126490533939483305934756861/1000000000000000000000000000 117976355848557137474204347648303/50000000000000000000000000 67782370890849781242742318345069317/500000000000000000000000000 7403679094359253578362437173139609/25000000000000000000000000 -111050268079230425751109443557606217/1000000000000000000000000000 156154645525105576663213268852658733/500000000000000000000000000 -24678346635418960651318615712067497/100000000000000000000000000 29090618381761732585167395930086529/200000000000000000000000000 16052130278458135572954172961813767/50000000000000000000000000 -243782272450309716942251891561412761/1000000000000000000000000000 -280224232666864657807603566829749109/1000000000000000000000000000 5554364953673245994350427552259813/62500000000000000000000000 -4411779694959074638868486611301107/250000000000000000000000000 -164573954807719973484332506496751307/500000000000000000000000000 27086030215402530673007984802484711/200000000000000000000000000 37853962338204754067964840709027167/250000000000000000000000000 -59785449051074091871013930580634933/1000000000000000000000000000 1978634611968032377549269805790263/20000000000000000000000000 13912224765816341715503020089117453/500000000000000000000000000 -43232960361979821808128131713672017/1000000000000000000000000000 29940806853272657160126862787170537/200000000000000000000000000 63906578639770021248033311226587887/500000000000000000000000000 -439117802710186045616705087283727/1000000000000000000000000000 -85246657668860326223376840940765737/1000000000000000000000000000 -16594241716508281165578598082779389/1000000000000000000000000000 -4350443992528941302394383574171977/62500000000000000000000000 228026186726538186403896160814367453/500000000000000000000000000 -126119825605686494035723233150187739/500000000000000000000000000 9328230190407141934685407159638423/200000000000000000000000000 298475249761014780742704654191101163/1000000000000000000000000000 -140391249682152153414343848298095423/1000000000000000000000000000 233489515696216056824327471865881811/1000000000000000000000000000 -108467130907840270788322417656149989/1000000000000000000000000000
-197478707053805189245900318925241327/1000000000000000000000000000 -8721035105462145910319323750531203/250000000000000000000000000 -7344368039008567785865293515154763/200000000000000000000000000 -72002592305144723624036672300578509/1000000000000000000000000000 188869153941824239161949636833200219/1000000000000000000000000000 -4019418532616430921678620591178369/50000000000000000000000000 -436181743160546471275865673075945743/1000000000000000000000000000 160397074653189846912855572247989137/500000000000000000000000000 131838057792771783149325778520077157/1000000000000000000000000000 -120139491155184587932705859676201619/1000000000000000000000000000 19227161112754358527985365844573483/250000000000000000000000000 30993020284731219582024220837112307/100000000000000000000000000 -258003381408430766511876333353229181/1000000000000000000000000000 134652423661479596513126968010830771/1000000000000000000000000000 57789173636954263129345982207088669/500000000000000000000000000 -61496350346123514296013328531113103/200000000000000000000000000 -3340070849517563548940146081304011/200000000000000000000000000 42567908315019458816759201995808583/500000000000000000000000000 154404586410835952918864417919922411/1000000000000000000000000000 154426079147443653906358494305401733/500000000000000000000000000 193554875251578107343353535709279733/1000000000000000000000000000 135900033010428622930419679266900241/1000000000000000000000000000 -115943313042976701682907798950572697/1000000000000000000000000000 143982860547614148303085476899739923/1000000000000000000000000000 -137371905773715902837331292280992891/1000000000000000000000000000 15177970897001603291285099706824877/200000000000000000000000000 -24527164050918328981962491012220843/200000000000000000000000000 -60377382804024143751516502558916709/1000000000000000000000000000 -160269373023740505548749143873256191/1000000000000000000000000000 11538225524926715598377331598763609/100000000000000000000000000 16077134762851532013107520132013639/125000000000000000000000000 8799274899139417332639584036198697/200000000000000000000000000 85880074134964165229162168847103/200000000000000000000000000 -126119825605686494035723233150187739/500000000000000000000000000 482933248227579042113402335259679913/1000000000000000000000000000 -77487473006537731972535432375736349/1000000000000000000000000000 -205146056820342550388722680767461317/1000000000000000000000000000 145248778956803204860072408259571731/500000000000000000000000000 -81934851950370506706512526294462143/500000000000000000000000000 113118574436437401615443670267817619/500000000000000000000000000
102588657839167759336356956283332769/500000000000000000000000000 -11512013894158011126606996135694999/1000000000000000000000000000 -59182549436133843420585268451265909/1000000000000000000000000000 -3546930088301545630787708258651949/50000000000000000000000000 -26459956002522821981397082353826159/500000000000000000000000000 176031044634883387918281248662173347/1000000000000000000000000000 -48159668730004959958406300141554233/1000000000000000000000000000 -124067053374704339294145410874951233/1000000000000000000000000000 47442934956525886707963040571950579/500000000000000000000000000 158143460383801843579372300246449599/500000000000000000000000000 35684015402579970109737869951328107/250000000000000000000000000 -224245697550658336212391704577567357/1000000000000000000000000000 7677026868151636192939697841930253/25000000000000000000000000 111502920907327433711105953873390219/1000000000000000000000000000 9770642371661648640055415057788741/62500000000000000000000000 -361953299648419430925989298206481031/1000000000000000000000000000 136655207975271225938406663049404887/1000000000000000000000000000 77827919953312161949846842831419343/250000000000000000000000000 -27969651281707689240148671440271277/1000000000000000000000000000 74436292524781452667095464804251217/1000000000000000000000000000 75656718787594245268494864578788711/500000000000000000000000000 44564028751920631431414726720535577/250000000000000000000000000 -5050316282340778799286632693072909/125000000000000000000000000 147691683252126539488252257221436083/1000000000000000000000000000 40345953767297107911115638139656639/1000000000000000000000000000 86680615595745322414443969838050857/1000000000000000000000000000 -27853099576001741434068921939040441/200000000000000000000000000 9816244511622463210539791008334089/1000000000000000000000000000 -6984208468452598570083940000361261/62500000000000000000000000 181244639127759247783559041244784157/1000000000000000000000000000 66035151604238417396438593369416917/500000000000000000000000000 -245623174268301822922740748581962871/1000000000000000000000000000 -61883562036342725348669976760024799/250000000000000000000000000 9328230190407141934685407159638423/200000000000000000000000000 -77487473006537731972535432375736349/1000000000000000000000000000 491317191676665272505571362656425941/1000000000000000000000000000 -26602333639260699244338485470447189/250000000000000000000000000 37069421414623952820809637962358777/125000000000000000000000000 -19614413766612001915534998199875811/250000000000000000000000000 57477404256396231686052632917736353/250000000000000000000000000
-19629200829463648590674435473098499/200000000000000000000000000 64226824712802677642005591685646089/1000000000000000000000000000 15020531473786297559184872093847791/100000000000000000000000000 -13204494589812271579430544613707971/250000000000000000000000000 -97431654538015914335390364919523743/500000000000000000000000000 93277505873734652182567122342429519/1000000000000000000000000000 152085867607515787998156954372415611/1000000000000000000000000000 -97362746065397248286922834226746583/500000000000000000000000000 -237694288755926197136615770775351/1250000000000000000000000 2552949081405945313866433121548561/20000000000000000000000000 9111893779563664425218404559078219/100000000000000000000000000 -67024137273424907703621187219766621/1000000000000000000000000000 1612410177072547780831707731697069/31250000000000000000000000 -18642472544925571346637487540371363/50000000000000000000000000 91655640490307147756385363294927037/500000000000000000000000000 280118443233424480575009076718824677/1000000000000000000000000000 -3728488961062833745564336352125831/12500000000000000000000000 -311675487903584226227809401447969139/1000000000000000000000000000 241858022947994109370048223940046387/1000000000000000000000000000 107476674357057429525799506066679623/1000000000000000000000000000 -296783300622092732869448769226281401/500000000000000000000000000 268982436663046286681764993722793203/1000000000000000000000000000 259222805975136230637601301825874499/1000000000000000000000000000 -140502164312771542594193158992640011/1000000000000000000000000000 34260624333210748874688899079748327/250000000000000000000000000 -17869314732217398958350372323203043/250000000000000000000000000 6793069757581069408224798240435819/1000000000000000000000000000 34284127841062030721110629893150447/200000000000000000000000000 173970456788771758487002465021010919/1000000000000000000000000000 -131066502214052899454144215553603/10000000000000000000000000 -188963196856224580192291225544974969/1000000000000000000000000000 -188059868767643926244992479204385893/1000000000000000000000000000 18728992272240409157505967466070971/62500000000000000000000000 298475249761014780742704654191101163/1000000000000000000000000000 -205146056820342550388722680767461317/1000000000000000000000000000 -26602333639260699244338485470447189/250000000000000000000000000 516197285623114875892151817276196321/1000000000000000000000000000 -140183535376370277757742611914733643/500000000000000000000000000 203753543300142514165811307909436989/500000000000000000000000000 -221611357028167381847189667516419119/1000000000000000000000000000
49189653050528354358228177442089189/1000000000000000000000000000 -130737089482137163204416616767578487/1000000000000000000000000000 -73909040555850828464294320133538849/1000000000000000000000000000 -787656103558065361636476775596027/8000000000000000000000000 102655677505419024602778689462655887/1000000000000000000000000000 55579009065850967912504707639082299/1000000000000000000000000000 -58770824277441688646943909532714507/250000000000000000000000000 83428095776971338666157576290380719/1000000000000000000000000000 65239337177103507338283555896229399/500000000000000000000000000 60250984942986229594792115437384043/1000000000000000000000000000 26174803288480375788732379824972547/250000000000000000000000000 6455530016499768775281589709588779/500000000000000000000000000 -13324866266180768520815882695596141/500000000000000000000000000 177472645645986974363979325071427129/1000000000000000000000000000 80624351340934573617398097578542049/500000000000000000000000000 -79680540741530594675476336840674697/200000000000000000000000000 12337249536725893601790929117941069/200000000000000000000000000 55030086451467959176223209465375869/250000000000000000000000000 34861356203453956490314464205716297/1000000000000000000000000000 181414856512039114703421653727104729/1000000000000000000000000000 6485206873396655804995210824177787/20000000000000000000000000 67013219322403567993736750086980489/250000000000000000000000000 -28136861468521953195360559604486197/200000000000000000000000000 24961971468316283839276933414320221/100000000000000000000000000 -2261276892372781621223433602369581/31250000000000000000000000 4364348517078560970752897166516563/40000000000000000000000000 -19360734444027119697822119168344257/100000000000000000000000000 802879463236997237538130735895479/100000000000000000000000000 -219868012042430820965837853438375801/1000000000000000000000000000 10701512874381291731656033581699979/62500000000000000000000000 19149938363056993392253230290359449/125000000000000000000000000 -115917590374965973840142567511153339/1000000000000000000000000000 -104604116187592938318125090395422581/500000000000000000000000000 -140391249682152153414343848298095423/1000000000000000000000000000 145248778956803204860072408259571731/500000000000000000000000000 37069421414623952820809637962358777/125000000000000000000000000 -140183535376370277757742611914733643/500000000000000000000000000 251038790808620506078175481300753961/500000000000000000000000000 -55416779463356223263508088463367719/250000000000000000000000000 49714177313700318232293757792459573/125000000000000000000000000
-82382887902240703023404129220375533/1000000000000000000000000000 6758260784571407986392246412848533/125000000000000000000000000 29043905228517931725449607875393133/250000000000000000000000000 -4079686047852550363670887016624437/100000000000000000000000000 -37912319572338305489290935040986777/250000000000000000000000000 14574333963426978027936654378595719/200000000000000000000000000 60045481459502418767977990660930979/500000000000000000000000000 -146985029213574427001537479853829951/1000000000000000000000000000 -14022479397551711719208219747311799/100000000000000000000000000 25359255133963447550159796325967841/250000000000000000000000000 64976829484408772036140830630713789/1000000000000000000000000000 -5805238377761994081616513978740003/125000000000000000000000000 39567738512097299032733876956929883/1000000000000000000000000000 -142274098590432149276988410030182021/500000000000000000000000000 17409544378579489158651910649022017/125000000000000000000000000 107127616470290938736017485167109317/500000000000000000000000000 -110596067269842526043491714551501743/500000000000000000000000000 -28842582169348988190806224969696661/125000000000000000000000000 182197046794699269460491197576342441/1000000000000000000000000000 38624717266087062452678298381173561/500000000000000000000000000 -470597394835461717317660590787740677/1000000000000000000000000000 106410880277170139014775121792219471/500000000000000000000000000 204804846971140817485610259693986117/1000000000000000000000000000 -22221356517738314520594811130303527/200000000000000000000000000 13315277403676432005642298370353553/125000000000000000000000000 -55355911076036945957634560173732761/1000000000000000000000000000 2591840003094629533149129626747721/250000000000000000000000000 6450212250341509806049410304262923/50000000000000000000000000 130997174630538859649553906929734247/1000000000000000000000000000 -698473646820539828118255812487067/125000000000000000000000000 -74013398523845610230761325070248047/500000000000000000000000000 -14803972620907407601071222888553799/100000000000000000000000000 925764551166000942732303518243817/4000000000000000000000000 233489515696216056824327471865881811/1000000000000000000000000000 -81934851950370506706512526294462143/500000000000000000000000000 -19614413766612001915534998199875811/250000000000000000000000000 203753543300142514165811307909436989/500000000000000000000000000 -55416779463356223263508088463367719/250000000000000000000000000 322387834186863857295909072974805419/1000000000000000000000000000 -87765498749399632436448518786969583/500000000000000000000000000
20530812567723342026238084976891561/500000000000000000000000000 -111883159742855680004203893353405129/1000000000000000000000000000 -56922664621711751342989230837356767/1000000000000000000000000000 -15261762501611434015488968323154099/200000000000000000000000000 80158190896714294397588886220964397/1000000000000000000000000000 41640949266530423343426551706042687/1000000000000000000000000000 -175326739767129386829821897434705261/1000000000000000000000000000 14854475679463648709045143684828469/250000000000000000000000000 51020144326056559978077324428436493/500000000000000000000000000 18537129448656205422852955286158503/500000000000000000000000000 78943708865731509955284556395446569/1000000000000000000000000000 1541200184713104870964177014172587/250000000000000000000000000 -14307546425680736118791600701478329/500000000000000000000000000 67980322275067075289708830104482447/500000000000000000000000000 121383854441349487602858223856349069/1000000000000000000000000000 -150447206681482350564424018351275677/500000000000000000000000000 42688695695126862745675745005379081/1000000000000000000000000000 82901203488842139751893866662976347/500000000000000000000000000 19558990437863839681555656453590503/1000000000000000000000000000 134137035500437046183043265814991393/1000000000000000000000000000 12861408234177608116106363587277249/50000000000000000000000000 13415212453633427947621439658188297/62500000000000000000000000 -111281033968915953852747944663527027/1000000000000000000000000000 39558364674990578635041152633262391/200000000000000000000000000 -28226376678297166150216810358464783/500000000000000000000000000 83773361421770996531246606919142049/1000000000000000000000000000 -375161181497862211160049795339283/2500000000000000000000000 10996422655677300387551590372769053/1000000000000000000000000000 -172658911300585936868851436397994297/1000000000000000000000000000 128355398394234924421796214431388887/1000000000000000000000000000 56995614189107360845014878785426539/500000000000000000000000000 -21992903592639651078266660146460809/250000000000000000000000000 -10271557868770681927243223374725061/62500000000000000000000000 -108467130907840270788322417656149989/1000000000000000000000000000 113118574436437401615443670267817619/500000000000000000000000000 57477404256396231686052632917736353/250000000000000000000000000 -221611357028167381847189667516419119/1000000000000000000000000000 49714177313700318232293757792459573/125000000000000000000000000 -87765498749399632436448518786969583/500000000000000000000000000 157898129194155795950888887254266339/500000000000000000000000000


--- Term 72 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 30

Flags :
F1  : R B B B G : {134, 234}
F2  : R B B B G : {134, 234, 125}
F3  : R B B B G : {134, 234, 135}
F4  : R B B B G : {134, 234, 125, 135}
F5  : R B B B G : {134, 234, 235}
F6  : R B B B G : {134, 234, 125, 235}
F7  : R B B B G : {134, 234, 135, 235}
F8  : R B B B G : {134, 234, 125, 135, 235}
F9  : R B B B G : {134, 234, 145}
F10 : R B B B G : {134, 234, 125, 145}
F11 : R B B B G : {134, 234, 135, 145}
F12 : R B B B G : {134, 234, 125, 135, 145}
F13 : R B B B G : {134, 234, 235, 145}
F14 : R B B B G : {134, 234, 125, 235, 145}
F15 : R B B B G : {134, 234, 135, 235, 145}
F16 : R B B B G : {134, 234, 125, 135, 235, 145}
F17 : R B B B G : {134, 234, 245}
F18 : R B B B G : {134, 234, 125, 245}
F19 : R B B B G : {134, 234, 135, 245}
F20 : R B B B G : {134, 234, 125, 135, 245}
F21 : R B B B G : {134, 234, 235, 245}
F22 : R B B B G : {134, 234, 125, 235, 245}
F23 : R B B B G : {134, 234, 135, 235, 245}
F24 : R B B B G : {134, 234, 125, 135, 235, 245}
F25 : R B B B G : {134, 234, 145, 245}
F26 : R B B B G : {134, 234, 125, 145, 245}
F27 : R B B B G : {134, 234, 135, 145, 245}
F28 : R B B B G : {134, 234, 125, 135, 145, 245}
F29 : R B B B G : {134, 234, 235, 145, 245}
F30 : R B B B G : {134, 234, 125, 235, 145, 245}
F31 : R B B B G : {134, 234, 135, 235, 145, 245}
F32 : R B B B G : {134, 234, 125, 135, 235, 145, 245}
F33 : R B B B G : {134, 234, 345}
F34 : R B B B G : {134, 234, 125, 345}
F35 : R B B B G : {134, 234, 135, 345}
F36 : R B B B G : {134, 234, 125, 135, 345}
F37 : R B B B G : {134, 234, 235, 345}
F38 : R B B B G : {134, 234, 125, 235, 345}
F39 : R B B B G : {134, 234, 135, 235, 345}
F40 : R B B B G : {134, 234, 125, 135, 235, 345}
F41 : R B B B G : {134, 234, 145, 345}
F42 : R B B B G : {134, 234, 125, 145, 345}
F43 : R B B B G : {134, 234, 235, 145, 345}
F44 : R B B B G : {134, 234, 125, 235, 145, 345}
F45 : R B B B G : {134, 234, 245, 345}
F46 : R B B B G : {134, 234, 125, 245, 345}
F47 : R B B B G : {134, 234, 135, 245, 345}
F48 : R B B B G : {134, 234, 125, 135, 245, 345}
F49 : R B B B G : {134, 234, 145, 245, 345}
F50 : R B B B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F9)
B4  : (F4)+(F10)
B5  : (F5)+(F17)
B6  : (F6)+(F18)
B7  : (F7)+(F25)
B8  : (F8)+(F26)
B9  : (F11)
B10 : (F12)
B11 : (F13)+(F19)
B12 : (F14)+(F20)
B13 : (F15)+(F27)
B14 : (F16)+(F28)
B15 : (F21)
B16 : (F22)
B17 : (F23)+(F29)
B18 : (F24)+(F30)
B19 : (F31)
B20 : (F32)
B21 : (F33)
B22 : (F34)
B23 : (F35)+(F41)
B24 : (F36)+(F42)
B25 : (F37)+(F45)
B26 : (F38)+(F46)
B27 : (F39)+(F49)
B28 : (F40)+(F50)
B29 : (F43)+(F47)
B30 : (F44)+(F48)

Matrix :
27799293120008653513961931879619623/31250000000000000000000000 -185595962981385338942300729928562601/1000000000000000000000000000 8151307757909778899705482670857173/31250000000000000000000000 393577109989420574136973879477587701/1000000000000000000000000000 1926897316398024610797524052812257/12500000000000000000000000 44902589167765422083946328179718297/200000000000000000000000000 -38728925179544024549929621273948181/500000000000000000000000000 -171907784494671631436439182650543369/250000000000000000000000000 37418233092251569811799017513721561/1000000000000000000000000000 381364272890405767620113637296156027/500000000000000000000000000 468478133440697134391964798678167/3906250000000000000000000 97362951365207712502445537501214333/1000000000000000000000000000 -19071165438262678938725109893841801/250000000000000000000000000 33895822767047282566707654392994437/125000000000000000000000000 -9075438955282004308348531580331097/1000000000000000000000000000 132562482211242273843279762470339259/200000000000000000000000000 -59052952395441394529415174741465431/1000000000000000000000000000 45328497864675116131312679972105783/250000000000000000000000000 99594667607445870205827638975837607/250000000000000000000000000 -72404466703340249758913693715931859/500000000000000000000000000 -200948760578546182724837863823738791/500000000000000000000000000 -43285838694560849662764883607689929/200000000000000000000000000 -704942487374716845370847863266132397/1000000000000000000000000000 24541330217926228069102351166662373/100000000000000000000000000 -378338497056338787152000905001450409/500000000000000000000000000 281239766720244635034072024030049663/1000000000000000000000000000 41542078080725281487772043637499431/500000000000000000000000000 -280742611496547810755092608961168111/1000000000000000000000000000 -148887262468111681616714144115563881/1000000000000000000000000000 132150281840611454343984281849256683/1000000000000000000000000000
-185595962981385338942300729928562601/1000000000000000000000000000 1230905549937898251754459699539624657/1000000000000000000000000000 -284981194797856716055581295687761997/1000000000000000000000000000 16771217718698497492676323991124051/200000000000000000000000000 -13940554044692682185285904315939987/200000000000000000000000000 10526350655380328311191242703554461/25000000000000000000000000 156824042867878887130070073571689317/1000000000000000000000000000 91226883342311308691560707430702977/100000000000000000000000000 65657674123083707137935016226210301/1000000000000000000000000000 28801018623717363807177118107802129/1000000000000000000000000000 -7160086459758378300236366368699721/250000000000000000000000000 255216685452183198966399493894363679/1000000000000000000000000000 -6742157676158316875053272441471917/62500000000000000000000000 142019498466862527497864691678148543/1000000000000000000000000000 179984396577688074148921049824708659/1000000000000000000000000000 13746508833749072604166851537122611/1000000000000000000000000000 -34786074159317220578833674825867263/250000000000000000000000000 209113776004521963644473728072127831/500000000000000000000000000 18749646423422465433743748881161481/125000000000000000000000000 79834063765803246472925421803097837/200000000000000000000000000 -42664821005664024729264635584766863/100000000000000000000000000 -526699037063397339709265915818378663/1000000000000000000000000000 -320750321764847122891881255530144133/1000000000000000000000000000 1241972969374583658410551405193081/250000000000000000000000000 -209502782134474427911047702043603179/500000000000000000000000000 -23730100710736788439707579559564351/500000000000000000000000000 -40344372164610013180019322689206797/100000000000000000000000000 85631553038617117624714628885117987/500000000000000000000000000 -90413447680094294077479193054939789/1000000000000000000000000000 -132221097184635316328428291485820263/500000000000000000000000000
8151307757909778899705482670857173/31250000000000000000000000 -284981194797856716055581295687761997/1000000000000000000000000000 551535485703107023378024832562710019/1000000000000000000000000000 14497886618187562892930831329477913/62500000000000000000000000 -6699951536068476222735719714585627/200000000000000000000000000 -238873043973854893892019709168259357/1000000000000000000000000000 -96894273140036252427594010193293929/1000000000000000000000000000 -228682743863753743869797344925102007/1000000000000000000000000000 1885182970043008272120282201806661/8000000000000000000000000 113133846674003374075717463393622619/500000000000000000000000000 92045877130923743409726787330182733/500000000000000000000000000 -33626796036806173693522122434081817/500000000000000000000000000 -1691552342894079294814715384141301/500000000000000000000000000 9052506378147340169811450203213/125000000000000000000000 -124675641440572558306889556756982927/1000000000000000000000000000 44101816182432538882096014342606379/250000000000000000000000000 -7340821955421578804671919954609891/500000000000000000000000000 -9666021538781103803093825524362591/100000000000000000000000000 43038334157944356676976883607304403/1000000000000000000000000000 8613258652026082024057327460379/122070312500000000000000 -201036186240888870495154848114521879/1000000000000000000000000000 -5198943858087597197865950831273351/125000000000000000000000000 -200855206045810434154414695918391861/1000000000000000000000000000 -2969723463297308919521112537979277/100000000000000000000000000 -177616369257388398569968256555947817/1000000000000000000000000000 -99593694389349103919965591490617/4000000000000000000000000 12437761495862734223701942382468777/1000000000000000000000000000 9487110277332219844405898742638599/1000000000000000000000000000 -31257664012509680138349093421576463/1000000000000000000000000000 -32509689153386593735860272348530267/250000000000000000000000000
393577109989420574136973879477587701/1000000000000000000000000000 16771217718698497492676323991124051/200000000000000000000000000 14497886618187562892930831329477913/62500000000000000000000000 758202810481792144843014901869325661/1000000000000000000000000000 -177841652897783433076172166899722251/1000000000000000000000000000 89605377327513838241595704425394277/1000000000000000000000000000 -2416091041874927625233355147634283/125000000000000000000000000 -742564710577629709711499954483417/40000000000000000000000000 245007754144856587520157076828140159/1000000000000000000000000000 381395892941482713933217569766927807/1000000000000000000000000000 -218506870162510024164143999889931449/1000000000000000000000000000 27190583578311314774049868649564683/1000000000000000000000000000 -76826852568029949876730552748879383/1000000000000000000000000000 76651495036706794576599410207111471/1000000000000000000000000000 -68244300743539801783355581146592923/500000000000000000000000000 306952522799013689341167033565973707/1000000000000000000000000000 -85312748523878089079724766428871723/1000000000000000000000000000 -18742457319988934765952012848750939/500000000000000000000000000 19020584697264747880444779508903743/100000000000000000000000000 19022682497224016964713157475692227/200000000000000000000000000 -87129082331395356153916759965671689/250000000000000000000000000 -57415288527531624532467803530481097/250000000000000000000000000 -201641338656833003282326732006328653/500000000000000000000000000 101665045955686292933484223464459303/1000000000000000000000000000 -438995943555653675663193516071699227/1000000000000000000000000000 47927048794169291754834969324508333/500000000000000000000000000 -106022777293812548317609934495730871/1000000000000000000000000000 480957876433692532048356011801717/100000000000000000000000000 56984193398783112047682458249418633/1000000000000000000000000000 -77753184401463692756099265536243707/1000000000000000000000000000
1926897316398024610797524052812257/12500000000000000000000000 -13940554044692682185285904315939987/200000000000000000000000000 -6699951536068476222735719714585627/200000000000000000000000000 -177841652897783433076172166899722251/1000000000000000000000000000 110950321548145200184352160977959173/250000000000000000000000000 190321177272937019385326267848013017/1000000000000000000000000000 35753648460285467528379966232852951/1000000000000000000000000000 33527511075101395725985464469115741/500000000000000000000000000 -14016070875523482424527739366143007/125000000000000000000000000 145416727539648188488531937756619079/1000000000000000000000000000 124200593440527129217317082273898827/1000000000000000000000000000 -13543715922715139488107658864284809/1000000000000000000000000000 -60179492785446581618532206367659853/1000000000000000000000000000 -9802970749423290961108787039051489/500000000000000000000000000 56287685278927423547088966915602047/250000000000000000000000000 14933547046062199161517318103409691/125000000000000000000000000 -25035457508955780686525644568232717/500000000000000000000000000 -42250030093045673372987929355093317/1000000000000000000000000000 101389434478020600272409124671395497/1000000000000000000000000000 -798055673635854302641252513435057/250000000000000000000000000 -2592113249654555920137391769552777/25000000000000000000000000 -101284177203749319824629123874790101/1000000000000000000000000000 -3150348587898768424099200851093181/20000000000000000000000000 25966410457564961090555226731112841/250000000000000000000000000 -91313067338854175623836084619198911/500000000000000000000000000 20855452476475531813156423584828261/200000000000000000000000000 -32229872137594834624407643395931129/500000000000000000000000000 -1445326899984125044618948497320239/1000000000000000000000000000 -83920821172069632458515168719902203/1000000000000000000000000000 25497670252318634987387455307482421/500000000000000000000000000
44902589167765422083946328179718297/200000000000000000000000000 10526350655380328311191242703554461/25000000000000000000000000 -238873043973854893892019709168259357/1000000000000000000000000000 89605377327513838241595704425394277/1000000000000000000000000000 190321177272937019385326267848013017/1000000000000000000000000000 892704471121956911279919858206683243/1000000000000000000000000000 965986076097209046290389929131741/6250000000000000000000000 511203707235166351320124204892231411/1000000000000000000000000000 -29724007553983512391088293186110483/250000000000000000000000000 272484830230246524768901370006338807/1000000000000000000000000000 -60473076079919686510237656571740429/250000000000000000000000000 126170165662181013489173119137979009/1000000000000000000000000000 -158157107748888584457938904364940549/1000000000000000000000000000 -17432875237595430264155463793576761/250000000000000000000000000 285646281377328508285904704583213017/1000000000000000000000000000 217622552126714960997762960694542773/1000000000000000000000000000 -153543819971617467401845346700258967/1000000000000000000000000000 -4019632199466244723603386859472771/250000000000000000000000000 258335426181924529251521923607872691/1000000000000000000000000000 83237388359778470151973979480456931/1000000000000000000000000000 -36625622824398739087441760774645927/125000000000000000000000000 -364355920071587497536791648197712787/1000000000000000000000000000 -359102421158515825114912056225487919/1000000000000000000000000000 255601683595919855214557837250522849/1000000000000000000000000000 -471844395183507217292085129531545619/1000000000000000000000000000 227526032526518251962757267705674161/1000000000000000000000000000 -54363910402307322353873713743801829/200000000000000000000000000 3680060722441005988433124899182857/62500000000000000000000000 -8911909126660367422565666335771083/500000000000000000000000000 8541082874561336259035233312493459/100000000000000000000000000
-38728925179544024549929621273948181/500000000000000000000000000 156824042867878887130070073571689317/1000000000000000000000000000 -96894273140036252427594010193293929/1000000000000000000000000000 -2416091041874927625233355147634283/125000000000000000000000000 35753648460285467528379966232852951/1000000000000000000000000000 965986076097209046290389929131741/6250000000000000000000000 171739856486290072003469222621068461/1000000000000000000000000000 75181160595024703377753876371245409/250000000000000000000000000 -1398470598808537895712113150014799/10000000000000000000000000 -91928905251350913822086193202532383/1000000000000000000000000000 -14262074172237231468953953342460277/125000000000000000000000000 1219353215844709978220976464147057/250000000000000000000000000 -66431021985762197317374993129087323/500000000000000000000000000 -11043547974940986313644869551016639/62500000000000000000000000 116764981288537169658098744281105459/1000000000000000000000000000 -66582888331366394008422175085731963/1000000000000000000000000000 -27178752985563107014254781674851197/500000000000000000000000000 -1195734493700740147603942671513653/8000000000000000000000000 9773549090189252425023143891287449/250000000000000000000000000 -34292127789110778179822736762834257/250000000000000000000000000 167851014186499486635448582216131723/1000000000000000000000000000 2478025138325249189777819699762663/200000000000000000000000000 29642847095439684516567964348575807/1000000000000000000000000000 1593953982002629249715982712090381/8000000000000000000000000 1376791620253674327336184138889381/20000000000000000000000000 59607558670490508687245978482119053/250000000000000000000000000 -39627968398001958457825376877610433/500000000000000000000000000 14965044237759717412102322191794729/1000000000000000000000000000 -2265480983233634872166004763921421/200000000000000000000000000 15206905387509432265674180825841211/62500000000000000000000000
-171907784494671631436439182650543369/250000000000000000000000000 91226883342311308691560707430702977/100000000000000000000000000 -228682743863753743869797344925102007/1000000000000000000000000000 -742564710577629709711499954483417/40000000000000000000000000 33527511075101395725985464469115741/500000000000000000000000000 511203707235166351320124204892231411/1000000000000000000000000000 75181160595024703377753876371245409/250000000000000000000000000 421991135239313025028637821200964477/250000000000000000000000000 -324095756025612573498411052672593/10000000000000000000000000 -216216061317148829357153842506489509/500000000000000000000000000 -286546869637241023826756066549470019/1000000000000000000000000000 39259667487977849054232149269900779/1000000000000000000000000000 -91303304037322596447999279219382993/500000000000000000000000000 -364823120332835280904515746645826177/1000000000000000000000000000 2109933586303018702927411371070903/5000000000000000000000000 -419364130294451405019457007357586779/1000000000000000000000000000 -193858371055784928136675678704671461/1000000000000000000000000000 -3207128897560536826783360723909341/12500000000000000000000000 -85623463384817651559411614630836149/1000000000000000000000000000 226392863654520691448108994540458233/500000000000000000000000000 -17754496854399591940256859889051813/125000000000000000000000000 -97300267569175896667297043372426243/250000000000000000000000000 3850835925024334557485401500288067/25000000000000000000000000 17916986418678709241571466844714149/500000000000000000000000000 43960151594274142904765498950946013/500000000000000000000000000 -4335056298567045379025500956510171/100000000000000000000000000 -296380455491332596552913551997211927/500000000000000000000000000 506120863004507588659838852664246149/1000000000000000000000000000 49438532633967931641686573681254159/500000000000000000000000000 -104912264087205665711072563706625319/500000000000000000000000000
37418233092251569811799017513721561/1000000000000000000000000000 65657674123083707137935016226210301/1000000000000000000000000000 1885182970043008272120282201806661/8000000000000000000000000 245007754144856587520157076828140159/1000000000000000000000000000 -14016070875523482424527739366143007/125000000000000000000000000 -29724007553983512391088293186110483/250000000000000000000000000 -1398470598808537895712113150014799/10000000000000000000000000 -324095756025612573498411052672593/10000000000000000000000000 72700652363422098204706610320587851/125000000000000000000000000 50911483277954614676650235147316429/500000000000000000000000000 81097990798831649245595646696728193/1000000000000000000000000000 7159389079701676386554258171319689/200000000000000000000000000 14796447434974174496074988523619437/500000000000000000000000000 20687531097145136864728122847680679/100000000000000000000000000 -422319791890558975885958478103466279/1000000000000000000000000000 31111169452830037719021736742626541/500000000000000000000000000 -218172649545683200960776807019241/31250000000000000000000000 87743014626264656236886947483174563/1000000000000000000000000000 -58822376563350940447042684157462093/1000000000000000000000000000 331903040630390753699090156179358669/1000000000000000000000000000 -348773035832250725021773445007854967/1000000000000000000000000000 -26524777685889848726050715894689131/200000000000000000000000000 -208421602311319661526218065645245151/1000000000000000000000000000 -48206357078018393261135064941873787/200000000000000000000000000 -69597503856008253920230475861830031/500000000000000000000000000 -49295193540825407138936889526245289/200000000000000000000000000 -916118700206852019317451675239089/12500000000000000000000000 126288072925331485946806934890929981/1000000000000000000000000000 54344717525627479439225184469361377/1000000000000000000000000000 -455479631487933954583530659903842853/1000000000000000000000000000
381364272890405767620113637296156027/500000000000000000000000000 28801018623717363807177118107802129/1000000000000000000000000000 113133846674003374075717463393622619/500000000000000000000000000 381395892941482713933217569766927807/1000000000000000000000000000 145416727539648188488531937756619079/1000000000000000000000000000 272484830230246524768901370006338807/1000000000000000000000000000 -91928905251350913822086193202532383/1000000000000000000000000000 -216216061317148829357153842506489509/500000000000000000000000000 50911483277954614676650235147316429/500000000000000000000000000 28569073487377240956430787887243967/40000000000000000000000000 135299800323594270263070278347929909/1000000000000000000000000000 129061483906109238802864270009586123/1000000000000000000000000000 -1588763202594920888503795478048027/31250000000000000000000000 61695957288991724994589065034561473/200000000000000000000000000 34772474694193406480619591812335407/1000000000000000000000000000 30305191677530401874751951742315279/50000000000000000000000000 -77686314857658926710425748931108007/1000000000000000000000000000 259942835374276650027477688623746839/1000000000000000000000000000 368964141779572732106367493224657029/1000000000000000000000000000 4807634969284267848484412810587679/100000000000000000000000000 -108710468947507065985230272483196413/200000000000000000000000000 -67999494629281333984917816743722403/200000000000000000000000000 -141790422172621620089202786230969017/200000000000000000000000000 144574105218831299472692661650011801/1000000000000000000000000000 -399628762179764869741007162521471527/500000000000000000000000000 70780653432529377647887486929102927/500000000000000000000000000 -5960245500027176965832527550834129/250000000000000000000000000 -22138811547413262237623637461047291/125000000000000000000000000 -137377517503828661063230521705040897/1000000000000000000000000000 -28896325420468261002705537915779753/500000000000000000000000000
468478133440697134391964798678167/3906250000000000000000000 -7160086459758378300236366368699721/250000000000000000000000000 92045877130923743409726787330182733/500000000000000000000000000 -218506870162510024164143999889931449/1000000000000000000000000000 124200593440527129217317082273898827/1000000000000000000000000000 -60473076079919686510237656571740429/250000000000000000000000000 -14262074172237231468953953342460277/125000000000000000000000000 -286546869637241023826756066549470019/1000000000000000000000000000 81097990798831649245595646696728193/1000000000000000000000000000 135299800323594270263070278347929909/1000000000000000000000000000 617445196453636333285419474624847703/1000000000000000000000000000 17396926180446509660724416422219317/1000000000000000000000000000 79861566738735561103148377343214357/1000000000000000000000000000 30063502322160121862256363509950677/125000000000000000000000000 -7259639227862561949165887229102423/1000000000000000000000000000 60663837569382797082771259896810099/500000000000000000000000000 4901015946183582471088666175223517/125000000000000000000000000 296639461734977085061735104980881329/1000000000000000000000000000 655675427849901011274812832678113/20000000000000000000000000 42852870053003077509085645569303557/500000000000000000000000000 -168252055041406668179772929766879053/1000000000000000000000000000 -62747152677337575774398235841549273/1000000000000000000000000000 -140886271192961616404257581679582197/1000000000000000000000000000 -31127621060544406440141770257641211/250000000000000000000000000 -161636238778731677769897307428521873/1000000000000000000000000000 -27127783258444715807845101448361223/200000000000000000000000000 66930462569701520827268800661791593/1000000000000000000000000000 -9998913217430506183032792643247637/125000000000000000000000000 -55376076174034981159871777912670697/250000000000000000000000000 -40153649662427624253137775575246743/250000000000000000000000000
97362951365207712502445537501214333/1000000000000000000000000000 255216685452183198966399493894363679/1000000000000000000000000000 -33626796036806173693522122434081817/500000000000000000000000000 27190583578311314774049868649564683/1000000000000000000000000000 -13543715922715139488107658864284809/1000000000000000000000000000 126170165662181013489173119137979009/1000000000000000000000000000 1219353215844709978220976464147057/250000000000000000000000000 39259667487977849054232149269900779/1000000000000000000000000000 7159389079701676386554258171319689/200000000000000000000000000 129061483906109238802864270009586123/1000000000000000000000000000 17396926180446509660724416422219317/1000000000000000000000000000 144084980001136072942447123662370547/1000000000000000000000000000 -24180931248875261924489707908077957/1000000000000000000000000000 121453955720560777833953326131816291/1000000000000000000000000000 9644812599147255820240937027346681/500000000000000000000000000 112682617654868464504236187040115543/1000000000000000000000000000 -29335214168211469189000300126304463/1000000000000000000000000000 18200553264193330189930816136264323/100000000000000000000000000 8862028341602155063587783700923019/100000000000000000000000000 81545272387759011824030131144540447/1000000000000000000000000000 -3471084953652105378074943779348563/20000000000000000000000000 -4678978103213666775457541797880073/31250000000000000000000000 -99122240268006636066657589271472281/500000000000000000000000000 7525899047801684471568023190297347/1000000000000000000000000000 -216135259782686732598052844302390053/1000000000000000000000000000 3006952138383305107910055480387413/500000000000000000000000000 -12066579072294845010740628995403881/200000000000000000000000000 -1195297670356797913559626122527329/62500000000000000000000000 -40822256117678997514137711167808809/1000000000000000000000000000 -74601129210075893725621964909432081/1000000000000000000000000000
-19071165438262678938725109893841801/250000000000000000000000000 -6742157676158316875053272441471917/62500000000000000000000000 -1691552342894079294814715384141301/500000000000000000000000000 -76826852568029949876730552748879383/1000000000000000000000000000 -60179492785446581618532206367659853/1000000000000000000000000000 -158157107748888584457938904364940549/1000000000000000000000000000 -66431021985762197317374993129087323/500000000000000000000000000 -91303304037322596447999279219382993/500000000000000000000000000 14796447434974174496074988523619437/500000000000000000000000000 -1588763202594920888503795478048027/31250000000000000000000000 79861566738735561103148377343214357/1000000000000000000000000000 -24180931248875261924489707908077957/1000000000000000000000000000 143316647536768758786306506408899861/1000000000000000000000000000 12676101333356954499337475424556021/125000000000000000000000000 -51593182549294231051443311214107419/1000000000000000000000000000 -10339437788683815675681840954373789/200000000000000000000000000 3328246969787061205863431223477421/50000000000000000000000000 6132573156689532666150117798979623/50000000000000000000000000 -89549450745484833789553049712525037/1000000000000000000000000000 1544493250654523259696516921278301/15625000000000000000000000 -38731333155253634139466383294442833/1000000000000000000000000000 10704019977137218432472508347610483/250000000000000000000000000 123535471880260599405602926064050613/1000000000000000000000000000 -195305556901061489414519946193913459/1000000000000000000000000000 37336118234705710032363865288441077/500000000000000000000000000 -241072551711522890424858160460044051/1000000000000000000000000000 20100891082496464645474997898168173/250000000000000000000000000 479274276797082241519445393459903/250000000000000000000000000 10836350450598777148067503424432041/500000000000000000000000000 -89387063046806870326714773739292903/500000000000000000000000000
33895822767047282566707654392994437/125000000000000000000000000 142019498466862527497864691678148543/1000000000000000000000000000 9052506378147340169811450203213/125000000000000000000000 76651495036706794576599410207111471/1000000000000000000000000000 -9802970749423290961108787039051489/500000000000000000000000000 -17432875237595430264155463793576761/250000000000000000000000000 -11043547974940986313644869551016639/62500000000000000000000000 -364823120332835280904515746645826177/1000000000000000000000000000 20687531097145136864728122847680679/100000000000000000000000000 61695957288991724994589065034561473/200000000000000000000000000 30063502322160121862256363509950677/125000000000000000000000000 121453955720560777833953326131816291/1000000000000000000000000000 12676101333356954499337475424556021/125000000000000000000000000 93437118417190316436755860748714037/250000000000000000000000000 -123186748736577265717214819805498743/1000000000000000000000000000 130361078607290655162853834481226049/500000000000000000000000000 4876149962934206350325849740778089/200000000000000000000000000 17042966905738745264582861680849459/40000000000000000000000000 99476052218221878856639624980695777/1000000000000000000000000000 10279856427394243220529952366563891/50000000000000000000000000 -196888943471754386044898745268066897/500000000000000000000000000 -24316485218561095595512666787318913/125000000000000000000000000 -330505539503391054258643059542402157/1000000000000000000000000000 -175992406060465746168142593674258707/1000000000000000000000000000 -383930922025632268981828767307473969/1000000000000000000000000000 -205964566753665532458717277727224831/1000000000000000000000000000 36739267202075476829739820198540533/1000000000000000000000000000 -85614857238127196736167677345495093/1000000000000000000000000000 -88959928083579507627193572560873011/1000000000000000000000000000 -314528920192471761609214766927760441/1000000000000000000000000000
-9075438955282004308348531580331097/1000000000000000000000000000 179984396577688074148921049824708659/1000000000000000000000000000 -124675641440572558306889556756982927/1000000000000000000000000000 -68244300743539801783355581146592923/500000000000000000000000000 56287685278927423547088966915602047/250000000000000000000000000 285646281377328508285904704583213017/1000000000000000000000000000 116764981288537169658098744281105459/1000000000000000000000000000 2109933586303018702927411371070903/5000000000000000000000000 -422319791890558975885958478103466279/1000000000000000000000000000 34772474694193406480619591812335407/1000000000000000000000000000 -7259639227862561949165887229102423/1000000000000000000000000000 9644812599147255820240937027346681/500000000000000000000000000 -51593182549294231051443311214107419/1000000000000000000000000000 -123186748736577265717214819805498743/1000000000000000000000000000 140305565283728042633359530034985453/250000000000000000000000000 10400766658101536931142631037609109/500000000000000000000000000 -4687781021158887430683502950267259/62500000000000000000000000 -9803163431719744657530564111786903/500000000000000000000000000 118421427197803062056187561180042493/1000000000000000000000000000 9652574666861202524882540320627967/1000000000000000000000000000 -54857800030390953502116022845497323/1000000000000000000000000000 -178193937520164916415049881849903917/1000000000000000000000000000 -15930180446516766719469033742575127/500000000000000000000000000 157034143175332925965620020123455337/1000000000000000000000000000 -81759383555644368382864256987554801/500000000000000000000000000 108428878674695960183725988094691799/1000000000000000000000000000 -78141081713094725948383327370669247/500000000000000000000000000 10727869262828851992580989175139093/250000000000000000000000000 -66152556274499539633113891320597913/1000000000000000000000000000 66393267954436790242611831948799459/500000000000000000000000000
132562482211242273843279762470339259/200000000000000000000000000 13746508833749072604166851537122611/1000000000000000000000000000 44101816182432538882096014342606379/250000000000000000000000000 306952522799013689341167033565973707/1000000000000000000000000000 14933547046062199161517318103409691/125000000000000000000000000 217622552126714960997762960694542773/1000000000000000000000000000 -66582888331366394008422175085731963/1000000000000000000000000000 -419364130294451405019457007357586779/1000000000000000000000000000 31111169452830037719021736742626541/500000000000000000000000000 30305191677530401874751951742315279/50000000000000000000000000 60663837569382797082771259896810099/500000000000000000000000000 112682617654868464504236187040115543/1000000000000000000000000000 -10339437788683815675681840954373789/200000000000000000000000000 130361078607290655162853834481226049/500000000000000000000000000 10400766658101536931142631037609109/500000000000000000000000000 260424164960443101374216698231511763/500000000000000000000000000 -60141537149308884522197977401436621/1000000000000000000000000000 227899892197166080167270176520224723/1000000000000000000000000000 320921537717250131222271317879550063/1000000000000000000000000000 -10209635648192904313359471562371109/1000000000000000000000000000 -417339060991697549149223200591181231/1000000000000000000000000000 -25992074290319526779347523807613749/100000000000000000000000000 -11981199477012149609739056723188699/20000000000000000000000000 74311121440192787487714656014611011/500000000000000000000000000 -663515158408615331653124483839382071/1000000000000000000000000000 31645688461269540423963104904702683/200000000000000000000000000 5546852550727314386223421992626457/1000000000000000000000000000 -7268826138925845531618970804517849/40000000000000000000000000 -128574026714494493863281142397670553/1000000000000000000000000000 1771930604405397911133127058686039/500000000000000000000000000
-59052952395441394529415174741465431/1000000000000000000000000000 -34786074159317220578833674825867263/250000000000000000000000000 -7340821955421578804671919954609891/500000000000000000000000000 -85312748523878089079724766428871723/1000000000000000000000000000 -25035457508955780686525644568232717/500000000000000000000000000 -153543819971617467401845346700258967/1000000000000000000000000000 -27178752985563107014254781674851197/500000000000000000000000000 -193858371055784928136675678704671461/1000000000000000000000000000 -218172649545683200960776807019241/31250000000000000000000000 -77686314857658926710425748931108007/1000000000000000000000000000 4901015946183582471088666175223517/125000000000000000000000000 -29335214168211469189000300126304463/1000000000000000000000000000 3328246969787061205863431223477421/50000000000000000000000000 4876149962934206350325849740778089/200000000000000000000000000 -4687781021158887430683502950267259/62500000000000000000000000 -60141537149308884522197977401436621/1000000000000000000000000000 2763920255555577349216595661494081/50000000000000000000000000 1801403741510140708487738393972847/62500000000000000000000000 -71755635542171512220856010616134793/1000000000000000000000000000 -45572196546640500710734883503970553/1000000000000000000000000000 103181282442352583818395940064153397/1000000000000000000000000000 118549883700976238048541916568606517/1000000000000000000000000000 63965907678773867370996056195200073/500000000000000000000000000 -37919975790989528337419786040727507/500000000000000000000000000 141242456576071171646495794087914763/1000000000000000000000000000 -7484699573170830532487599047958047/100000000000000000000000000 102288976109904077239544655339679981/1000000000000000000000000000 -39275145885528667859667324992454687/1000000000000000000000000000 5894316923987709116220671577811719/500000000000000000000000000 -1964423468984151564828527401599103/500000000000000000000000000
45328497864675116131312679972105783/250000000000000000000000000 209113776004521963644473728072127831/500000000000000000000000000 -9666021538781103803093825524362591/100000000000000000000000000 -18742457319988934765952012848750939/500000000000000000000000000 -42250030093045673372987929355093317/1000000000000000000000000000 -4019632199466244723603386859472771/250000000000000000000000000 -1195734493700740147603942671513653/8000000000000000000000000 -3207128897560536826783360723909341/12500000000000000000000000 87743014626264656236886947483174563/1000000000000000000000000000 259942835374276650027477688623746839/1000000000000000000000000000 296639461734977085061735104980881329/1000000000000000000000000000 18200553264193330189930816136264323/100000000000000000000000000 6132573156689532666150117798979623/50000000000000000000000000 17042966905738745264582861680849459/40000000000000000000000000 -9803163431719744657530564111786903/500000000000000000000000000 227899892197166080167270176520224723/1000000000000000000000000000 1801403741510140708487738393972847/62500000000000000000000000 613880902599210916217416478353952611/1000000000000000000000000000 23601976124868275484742624750744839/200000000000000000000000000 713975486276970187997310919561973/3125000000000000000000000 -78990678556985724752877216662796321/200000000000000000000000000 -127497881344047647557395629622909291/500000000000000000000000000 -3112433722875511046248971610624843/10000000000000000000000000 -188217645349549047992848354717971741/1000000000000000000000000000 -20502475571011425468937915821889193/50000000000000000000000000 -235480518511290380140077681911663091/1000000000000000000000000000 1306432541925284375407861023468181/100000000000000000000000000 -107853884778142856480642709477150831/1000000000000000000000000000 -36134960032642778155474486095544711/250000000000000000000000000 -311266696043261894091233345338577287/1000000000000000000000000000
99594667607445870205827638975837607/250000000000000000000000000 18749646423422465433743748881161481/125000000000000000000000000 43038334157944356676976883607304403/1000000000000000000000000000 19020584697264747880444779508903743/100000000000000000000000000 101389434478020600272409124671395497/1000000000000000000000000000 258335426181924529251521923607872691/1000000000000000000000000000 9773549090189252425023143891287449/250000000000000000000000000 -85623463384817651559411614630836149/1000000000000000000000000000 -58822376563350940447042684157462093/1000000000000000000000000000 368964141779572732106367493224657029/1000000000000000000000000000 655675427849901011274812832678113/20000000000000000000000000 8862028341602155063587783700923019/100000000000000000000000000 -89549450745484833789553049712525037/1000000000000000000000000000 99476052218221878856639624980695777/1000000000000000000000000000 118421427197803062056187561180042493/1000000000000000000000000000 320921537717250131222271317879550063/1000000000000000000000000000 -71755635542171512220856010616134793/1000000000000000000000000000 23601976124868275484742624750744839/200000000000000000000000000 246806065053277905421672362337287311/1000000000000000000000000000 -2860806404610502032446464774200489/62500000000000000000000000 -230845654697685927119942339511639609/1000000000000000000000000000 -41271051271545970474117685046539793/200000000000000000000000000 -394608511356067420775197129693341097/1000000000000000000000000000 19058212488832942551634417718766227/100000000000000000000000000 -89223967726611452953485319785435963/200000000000000000000000000 202296296984622422438298086052608087/1000000000000000000000000000 -55455796844934708894972185220267573/1000000000000000000000000000 -107920739784772099078471302078839469/1000000000000000000000000000 -50706683512241308945564452531625691/500000000000000000000000000 51685088232303105118989710978179651/500000000000000000000000000
-72404466703340249758913693715931859/500000000000000000000000000 79834063765803246472925421803097837/200000000000000000000000000 8613258652026082024057327460379/122070312500000000000000 19022682497224016964713157475692227/200000000000000000000000000 -798055673635854302641252513435057/250000000000000000000000000 83237388359778470151973979480456931/1000000000000000000000000000 -34292127789110778179822736762834257/250000000000000000000000000 226392863654520691448108994540458233/500000000000000000000000000 331903040630390753699090156179358669/1000000000000000000000000000 4807634969284267848484412810587679/100000000000000000000000000 42852870053003077509085645569303557/500000000000000000000000000 81545272387759011824030131144540447/1000000000000000000000000000 1544493250654523259696516921278301/15625000000000000000000000 10279856427394243220529952366563891/50000000000000000000000000 9652574666861202524882540320627967/1000000000000000000000000000 -10209635648192904313359471562371109/1000000000000000000000000000 -45572196546640500710734883503970553/1000000000000000000000000000 713975486276970187997310919561973/3125000000000000000000000 -2860806404610502032446464774200489/62500000000000000000000000 293429403443740542089067117686897487/500000000000000000000000000 -276022852404569987050731880682145161/500000000000000000000000000 -372217979469240578223277622850050343/1000000000000000000000000000 -161824002171674054556768110787539343/1000000000000000000000000000 -32982416435868007426210369611956769/100000000000000000000000000 -66554770226421390121170200550079181/250000000000000000000000000 -439866438751708841941460667428204983/1000000000000000000000000000 -32026817051856319815056394487492991/125000000000000000000000000 262307414335187042963261331062713697/1000000000000000000000000000 8257930962688120391189657745184831/200000000000000000000000000 -127982782992254685131575122891047121/200000000000000000000000000
-200948760578546182724837863823738791/500000000000000000000000000 -42664821005664024729264635584766863/100000000000000000000000000 -201036186240888870495154848114521879/1000000000000000000000000000 -87129082331395356153916759965671689/250000000000000000000000000 -2592113249654555920137391769552777/25000000000000000000000000 -36625622824398739087441760774645927/125000000000000000000000000 167851014186499486635448582216131723/1000000000000000000000000000 -17754496854399591940256859889051813/125000000000000000000000000 -348773035832250725021773445007854967/1000000000000000000000000000 -108710468947507065985230272483196413/200000000000000000000000000 -168252055041406668179772929766879053/1000000000000000000000000000 -3471084953652105378074943779348563/20000000000000000000000000 -38731333155253634139466383294442833/1000000000000000000000000000 -196888943471754386044898745268066897/500000000000000000000000000 -54857800030390953502116022845497323/1000000000000000000000000000 -417339060991697549149223200591181231/1000000000000000000000000000 103181282442352583818395940064153397/1000000000000000000000000000 -78990678556985724752877216662796321/200000000000000000000000000 -230845654697685927119942339511639609/1000000000000000000000000000 -276022852404569987050731880682145161/500000000000000000000000000 436197971129395643489895658524648889/500000000000000000000000000 293044784492505316817878828758224381/500000000000000000000000000 130741950863666715518044501497944681/200000000000000000000000000 10772853182090991555053639794607619/62500000000000000000000000 10147638335420928420057311464694733/12500000000000000000000000 13529930923169276094477927907741199/50000000000000000000000000 130187261932346602835015342413867203/500000000000000000000000000 -54578100955731692577462348136970703/500000000000000000000000000 34279025145700894587836402050169679/500000000000000000000000000 118551276915409123052929020286303517/200000000000000000000000000
-43285838694560849662764883607689929/200000000000000000000000000 -526699037063397339709265915818378663/1000000000000000000000000000 -5198943858087597197865950831273351/125000000000000000000000000 -57415288527531624532467803530481097/250000000000000000000000000 -101284177203749319824629123874790101/1000000000000000000000000000 -364355920071587497536791648197712787/1000000000000000000000000000 2478025138325249189777819699762663/200000000000000000000000000 -97300267569175896667297043372426243/250000000000000000000000000 -26524777685889848726050715894689131/200000000000000000000000000 -67999494629281333984917816743722403/200000000000000000000000000 -62747152677337575774398235841549273/1000000000000000000000000000 -4678978103213666775457541797880073/31250000000000000000000000 10704019977137218432472508347610483/250000000000000000000000000 -24316485218561095595512666787318913/125000000000000000000000000 -178193937520164916415049881849903917/1000000000000000000000000000 -25992074290319526779347523807613749/100000000000000000000000000 118549883700976238048541916568606517/1000000000000000000000000000 -127497881344047647557395629622909291/500000000000000000000000000 -41271051271545970474117685046539793/200000000000000000000000000 -372217979469240578223277622850050343/1000000000000000000000000000 293044784492505316817878828758224381/500000000000000000000000000 482892988612322965863862434830338569/1000000000000000000000000000 93925451450161154912941398118689917/200000000000000000000000000 1724918276754617291770180939073821/100000000000000000000000000 298604853557779727074501040584969151/500000000000000000000000000 42328976412645714968712155697975877/500000000000000000000000000 69873123359441184960265385605979663/250000000000000000000000000 -21694876665256323021039269370563177/200000000000000000000000000 70077467249868645411392033028236517/1000000000000000000000000000 160227786266789222546279957808486549/500000000000000000000000000
-704942487374716845370847863266132397/1000000000000000000000000000 -320750321764847122891881255530144133/1000000000000000000000000000 -200855206045810434154414695918391861/1000000000000000000000000000 -201641338656833003282326732006328653/500000000000000000000000000 -3150348587898768424099200851093181/20000000000000000000000000 -359102421158515825114912056225487919/1000000000000000000000000000 29642847095439684516567964348575807/1000000000000000000000000000 3850835925024334557485401500288067/25000000000000000000000000 -208421602311319661526218065645245151/1000000000000000000000000000 -141790422172621620089202786230969017/200000000000000000000000000 -140886271192961616404257581679582197/1000000000000000000000000000 -99122240268006636066657589271472281/500000000000000000000000000 123535471880260599405602926064050613/1000000000000000000000000000 -330505539503391054258643059542402157/1000000000000000000000000000 -15930180446516766719469033742575127/500000000000000000000000000 -11981199477012149609739056723188699/20000000000000000000000000 63965907678773867370996056195200073/500000000000000000000000000 -3112433722875511046248971610624843/10000000000000000000000000 -394608511356067420775197129693341097/1000000000000000000000000000 -161824002171674054556768110787539343/1000000000000000000000000000 130741950863666715518044501497944681/200000000000000000000000000 93925451450161154912941398118689917/200000000000000000000000000 413355595676986516924889131681266743/500000000000000000000000000 -156801299800984717793360034939715401/1000000000000000000000000000 443677652826067675103148879180160671/500000000000000000000000000 -164693094249644693445910675715681179/1000000000000000000000000000 76130113635800396114521606175978937/500000000000000000000000000 5226627704460315343504269671395913/50000000000000000000000000 154997585135607845389923409782066053/1000000000000000000000000000 70859854800091482436346429263489823/500000000000000000000000000
24541330217926228069102351166662373/100000000000000000000000000 1241972969374583658410551405193081/250000000000000000000000000 -2969723463297308919521112537979277/100000000000000000000000000 101665045955686292933484223464459303/1000000000000000000000000000 25966410457564961090555226731112841/250000000000000000000000000 255601683595919855214557837250522849/1000000000000000000000000000 1593953982002629249715982712090381/8000000000000000000000000 17916986418678709241571466844714149/500000000000000000000000000 -48206357078018393261135064941873787/200000000000000000000000000 144574105218831299472692661650011801/1000000000000000000000000000 -31127621060544406440141770257641211/250000000000000000000000000 7525899047801684471568023190297347/1000000000000000000000000000 -195305556901061489414519946193913459/1000000000000000000000000000 -175992406060465746168142593674258707/1000000000000000000000000000 157034143175332925965620020123455337/1000000000000000000000000000 74311121440192787487714656014611011/500000000000000000000000000 -37919975790989528337419786040727507/500000000000000000000000000 -188217645349549047992848354717971741/1000000000000000000000000000 19058212488832942551634417718766227/100000000000000000000000000 -32982416435868007426210369611956769/100000000000000000000000000 10772853182090991555053639794607619/62500000000000000000000000 1724918276754617291770180939073821/100000000000000000000000000 -156801299800984717793360034939715401/1000000000000000000000000000 48437094522276698257892990316037599/125000000000000000000000000 -30355850714373177326680674657225247/250000000000000000000000000 115046780889173592070874860305059403/250000000000000000000000000 -7311271123802811858766898774137073/500000000000000000000000000 -124345145759690316906344770349240103/1000000000000000000000000000 -32297433461129877938390281744866709/500000000000000000000000000 465988806563799179355751328183423861/1000000000000000000000000000
-378338497056338787152000905001450409/500000000000000000000000000 -209502782134474427911047702043603179/500000000000000000000000000 -177616369257388398569968256555947817/1000000000000000000000000000 -438995943555653675663193516071699227/1000000000000000000000000000 -91313067338854175623836084619198911/500000000000000000000000000 -471844395183507217292085129531545619/1000000000000000000000000000 1376791620253674327336184138889381/20000000000000000000000000 43960151594274142904765498950946013/500000000000000000000000000 -69597503856008253920230475861830031/500000000000000000000000000 -399628762179764869741007162521471527/500000000000000000000000000 -161636238778731677769897307428521873/1000000000000000000000000000 -216135259782686732598052844302390053/1000000000000000000000000000 37336118234705710032363865288441077/500000000000000000000000000 -383930922025632268981828767307473969/1000000000000000000000000000 -81759383555644368382864256987554801/500000000000000000000000000 -663515158408615331653124483839382071/1000000000000000000000000000 141242456576071171646495794087914763/1000000000000000000000000000 -20502475571011425468937915821889193/50000000000000000000000000 -89223967726611452953485319785435963/200000000000000000000000000 -66554770226421390121170200550079181/250000000000000000000000000 10147638335420928420057311464694733/12500000000000000000000000 298604853557779727074501040584969151/500000000000000000000000000 443677652826067675103148879180160671/500000000000000000000000000 -30355850714373177326680674657225247/250000000000000000000000000 261689886289753026684439164954052699/250000000000000000000000000 -38814363916366494912973929824358327/500000000000000000000000000 25225941099563367288293914424887791/125000000000000000000000000 17577765440487951837288378360603681/200000000000000000000000000 17336645551249143225207148325816959/100000000000000000000000000 57892491476962536547603731949801093/250000000000000000000000000
281239766720244635034072024030049663/1000000000000000000000000000 -23730100710736788439707579559564351/500000000000000000000000000 -99593694389349103919965591490617/4000000000000000000000000 47927048794169291754834969324508333/500000000000000000000000000 20855452476475531813156423584828261/200000000000000000000000000 227526032526518251962757267705674161/1000000000000000000000000000 59607558670490508687245978482119053/250000000000000000000000000 -4335056298567045379025500956510171/100000000000000000000000000 -49295193540825407138936889526245289/200000000000000000000000000 70780653432529377647887486929102927/500000000000000000000000000 -27127783258444715807845101448361223/200000000000000000000000000 3006952138383305107910055480387413/500000000000000000000000000 -241072551711522890424858160460044051/1000000000000000000000000000 -205964566753665532458717277727224831/1000000000000000000000000000 108428878674695960183725988094691799/1000000000000000000000000000 31645688461269540423963104904702683/200000000000000000000000000 -7484699573170830532487599047958047/100000000000000000000000000 -235480518511290380140077681911663091/1000000000000000000000000000 202296296984622422438298086052608087/1000000000000000000000000000 -439866438751708841941460667428204983/1000000000000000000000000000 13529930923169276094477927907741199/50000000000000000000000000 42328976412645714968712155697975877/500000000000000000000000000 -164693094249644693445910675715681179/1000000000000000000000000000 115046780889173592070874860305059403/250000000000000000000000000 -38814363916366494912973929824358327/500000000000000000000000000 570260716160212204142000576828336451/1000000000000000000000000000 2413315412758510121715494011618323/100000000000000000000000000 -170990483527308675264425221081992377/1000000000000000000000000000 -18741833791457039510334829293122243/250000000000000000000000000 36390333756670082630871293329619771/62500000000000000000000000
41542078080725281487772043637499431/500000000000000000000000000 -40344372164610013180019322689206797/100000000000000000000000000 12437761495862734223701942382468777/1000000000000000000000000000 -106022777293812548317609934495730871/1000000000000000000000000000 -32229872137594834624407643395931129/500000000000000000000000000 -54363910402307322353873713743801829/200000000000000000000000000 -39627968398001958457825376877610433/500000000000000000000000000 -296380455491332596552913551997211927/500000000000000000000000000 -916118700206852019317451675239089/12500000000000000000000000 -5960245500027176965832527550834129/250000000000000000000000000 66930462569701520827268800661791593/1000000000000000000000000000 -12066579072294845010740628995403881/200000000000000000000000000 20100891082496464645474997898168173/250000000000000000000000000 36739267202075476829739820198540533/1000000000000000000000000000 -78141081713094725948383327370669247/500000000000000000000000000 5546852550727314386223421992626457/1000000000000000000000000000 102288976109904077239544655339679981/1000000000000000000000000000 1306432541925284375407861023468181/100000000000000000000000000 -55455796844934708894972185220267573/1000000000000000000000000000 -32026817051856319815056394487492991/125000000000000000000000000 130187261932346602835015342413867203/500000000000000000000000000 69873123359441184960265385605979663/250000000000000000000000000 76130113635800396114521606175978937/500000000000000000000000000 -7311271123802811858766898774137073/500000000000000000000000000 25225941099563367288293914424887791/125000000000000000000000000 2413315412758510121715494011618323/100000000000000000000000000 5342357470017996069156217843549421/20000000000000000000000000 -182981547808644488978597304371589267/1000000000000000000000000000 -4774319980547722538391018846159759/500000000000000000000000000 86746620234513501109585414585025801/500000000000000000000000000
-280742611496547810755092608961168111/1000000000000000000000000000 85631553038617117624714628885117987/500000000000000000000000000 9487110277332219844405898742638599/1000000000000000000000000000 480957876433692532048356011801717/100000000000000000000000000 -1445326899984125044618948497320239/1000000000000000000000000000 3680060722441005988433124899182857/62500000000000000000000000 14965044237759717412102322191794729/1000000000000000000000000000 506120863004507588659838852664246149/1000000000000000000000000000 126288072925331485946806934890929981/1000000000000000000000000000 -22138811547413262237623637461047291/125000000000000000000000000 -9998913217430506183032792643247637/125000000000000000000000000 -1195297670356797913559626122527329/62500000000000000000000000 479274276797082241519445393459903/250000000000000000000000000 -85614857238127196736167677345495093/1000000000000000000000000000 10727869262828851992580989175139093/250000000000000000000000000 -7268826138925845531618970804517849/40000000000000000000000000 -39275145885528667859667324992454687/1000000000000000000000000000 -107853884778142856480642709477150831/1000000000000000000000000000 -107920739784772099078471302078839469/1000000000000000000000000000 262307414335187042963261331062713697/1000000000000000000000000000 -54578100955731692577462348136970703/500000000000000000000000000 -21694876665256323021039269370563177/200000000000000000000000000 5226627704460315343504269671395913/50000000000000000000000000 -124345145759690316906344770349240103/1000000000000000000000000000 17577765440487951837288378360603681/200000000000000000000000000 -170990483527308675264425221081992377/1000000000000000000000000000 -182981547808644488978597304371589267/1000000000000000000000000000 227090887702979923926098798245052559/1000000000000000000000000000 21069612017415610601238575842141471/250000000000000000000000000 -241783361241100673471296759105426747/1000000000000000000000000000
-148887262468111681616714144115563881/1000000000000000000000000000 -90413447680094294077479193054939789/1000000000000000000000000000 -31257664012509680138349093421576463/1000000000000000000000000000 56984193398783112047682458249418633/1000000000000000000000000000 -83920821172069632458515168719902203/1000000000000000000000000000 -8911909126660367422565666335771083/500000000000000000000000000 -2265480983233634872166004763921421/200000000000000000000000000 49438532633967931641686573681254159/500000000000000000000000000 54344717525627479439225184469361377/1000000000000000000000000000 -137377517503828661063230521705040897/1000000000000000000000000000 -55376076174034981159871777912670697/250000000000000000000000000 -40822256117678997514137711167808809/1000000000000000000000000000 10836350450598777148067503424432041/500000000000000000000000000 -88959928083579507627193572560873011/1000000000000000000000000000 -66152556274499539633113891320597913/1000000000000000000000000000 -128574026714494493863281142397670553/1000000000000000000000000000 5894316923987709116220671577811719/500000000000000000000000000 -36134960032642778155474486095544711/250000000000000000000000000 -50706683512241308945564452531625691/500000000000000000000000000 8257930962688120391189657745184831/200000000000000000000000000 34279025145700894587836402050169679/500000000000000000000000000 70077467249868645411392033028236517/1000000000000000000000000000 154997585135607845389923409782066053/1000000000000000000000000000 -32297433461129877938390281744866709/500000000000000000000000000 17336645551249143225207148325816959/100000000000000000000000000 -18741833791457039510334829293122243/250000000000000000000000000 -4774319980547722538391018846159759/500000000000000000000000000 21069612017415610601238575842141471/250000000000000000000000000 128487143018356617106996756563271063/1000000000000000000000000000 -28126525564125387632832184316172409/500000000000000000000000000
132150281840611454343984281849256683/1000000000000000000000000000 -132221097184635316328428291485820263/500000000000000000000000000 -32509689153386593735860272348530267/250000000000000000000000000 -77753184401463692756099265536243707/1000000000000000000000000000 25497670252318634987387455307482421/500000000000000000000000000 8541082874561336259035233312493459/100000000000000000000000000 15206905387509432265674180825841211/62500000000000000000000000 -104912264087205665711072563706625319/500000000000000000000000000 -455479631487933954583530659903842853/1000000000000000000000000000 -28896325420468261002705537915779753/500000000000000000000000000 -40153649662427624253137775575246743/250000000000000000000000000 -74601129210075893725621964909432081/1000000000000000000000000000 -89387063046806870326714773739292903/500000000000000000000000000 -314528920192471761609214766927760441/1000000000000000000000000000 66393267954436790242611831948799459/500000000000000000000000000 1771930604405397911133127058686039/500000000000000000000000000 -1964423468984151564828527401599103/500000000000000000000000000 -311266696043261894091233345338577287/1000000000000000000000000000 51685088232303105118989710978179651/500000000000000000000000000 -127982782992254685131575122891047121/200000000000000000000000000 118551276915409123052929020286303517/200000000000000000000000000 160227786266789222546279957808486549/500000000000000000000000000 70859854800091482436346429263489823/500000000000000000000000000 465988806563799179355751328183423861/1000000000000000000000000000 57892491476962536547603731949801093/250000000000000000000000000 36390333756670082630871293329619771/62500000000000000000000000 86746620234513501109585414585025801/500000000000000000000000000 -241783361241100673471296759105426747/1000000000000000000000000000 -28126525564125387632832184316172409/500000000000000000000000000 388582669248169207561586671961011091/500000000000000000000000000


--- Term 73 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 40
Matrix dimension : 20

Flags :
F1  : R B B B G : {134, 234, 135}
F2  : R B B B G : {134, 234, 125, 135}
F3  : R B B B G : {134, 234, 235}
F4  : R B B B G : {134, 234, 125, 235}
F5  : R B B B G : {134, 234, 135, 235}
F6  : R B B B G : {134, 234, 125, 135, 235}
F7  : R B B B G : {134, 234, 145}
F8  : R B B B G : {134, 234, 125, 145}
F9  : R B B B G : {134, 234, 235, 145}
F10 : R B B B G : {134, 234, 125, 235, 145}
F11 : R B B B G : {134, 234, 135, 235, 145}
F12 : R B B B G : {134, 234, 125, 135, 235, 145}
F13 : R B B B G : {134, 234, 245}
F14 : R B B B G : {134, 234, 125, 245}
F15 : R B B B G : {134, 234, 135, 245}
F16 : R B B B G : {134, 234, 125, 135, 245}
F17 : R B B B G : {134, 234, 135, 235, 245}
F18 : R B B B G : {134, 234, 125, 135, 235, 245}
F19 : R B B B G : {134, 234, 145, 245}
F20 : R B B B G : {134, 234, 125, 145, 245}
F21 : R B B B G : {134, 234, 135, 145, 245}
F22 : R B B B G : {134, 234, 125, 135, 145, 245}
F23 : R B B B G : {134, 234, 235, 145, 245}
F24 : R B B B G : {134, 234, 125, 235, 145, 245}
F25 : R B B B G : {134, 234, 135, 345}
F26 : R B B B G : {134, 234, 125, 135, 345}
F27 : R B B B G : {134, 234, 235, 345}
F28 : R B B B G : {134, 234, 125, 235, 345}
F29 : R B B B G : {134, 234, 135, 235, 345}
F30 : R B B B G : {134, 234, 125, 135, 235, 345}
F31 : R B B B G : {134, 234, 145, 345}
F32 : R B B B G : {134, 234, 125, 145, 345}
F33 : R B B B G : {134, 234, 235, 145, 345}
F34 : R B B B G : {134, 234, 125, 235, 145, 345}
F35 : R B B B G : {134, 234, 245, 345}
F36 : R B B B G : {134, 234, 125, 245, 345}
F37 : R B B B G : {134, 234, 135, 245, 345}
F38 : R B B B G : {134, 234, 125, 135, 245, 345}
F39 : R B B B G : {134, 234, 145, 245, 345}
F40 : R B B B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F7)-(F1)
B2  : (F8)-(F2)
B3  : (F13)-(F3)
B4  : (F14)-(F4)
B5  : (F19)-(F5)
B6  : (F20)-(F6)
B7  : (F15)-(F9)
B8  : (F16)-(F10)
B9  : (F21)-(F11)
B10 : (F22)-(F12)
B11 : (F23)-(F17)
B12 : (F24)-(F18)
B13 : (F31)-(F25)
B14 : (F32)-(F26)
B15 : (F35)-(F27)
B16 : (F36)-(F28)
B17 : (F39)-(F29)
B18 : (F40)-(F30)
B19 : (F37)-(F33)
B20 : (F38)-(F34)

Matrix :
763263570758847649045866385902280083/1000000000000000000000000000 136583377535657325197907446781455943/250000000000000000000000000 -17349116462859795235423618914835923/62500000000000000000000000 -95471282276049434859965658171030327/200000000000000000000000000 52494321503752691597805272033294069/250000000000000000000000000 55931209289313354033099890519647313/250000000000000000000000000 -291866083265206740013802013654902283/1000000000000000000000000000 -174859942652621507519893302470425467/250000000000000000000000000 2984809071891535070387650843774593/40000000000000000000000000 -206927821811908683089194549716581301/1000000000000000000000000000 270939498815162073955625571824933081/1000000000000000000000000000 476896081738326121151724464262354603/1000000000000000000000000000 140884901011300023899724641872180427/1000000000000000000000000000 177124544360522151895746917889917513/1000000000000000000000000000 -10036468456665799534027116770520603/125000000000000000000000000 43342815286639517344353027832290807/500000000000000000000000000 142434075942044431967858412732605771/1000000000000000000000000000 65363617741586144713396555550196931/500000000000000000000000000 -375264678787244202123473423569216157/1000000000000000000000000000 -53557131334692374028047391210582137/125000000000000000000000000
136583377535657325197907446781455943/250000000000000000000000000 1087232450636314629496912432838569291/1000000000000000000000000000 -445772010966801294821338039157809763/1000000000000000000000000000 -370186754164266276368893441313815337/500000000000000000000000000 -71629469072190066318896350901675483/1000000000000000000000000000 -65388800628047159349776326705290227/1000000000000000000000000000 -440049650929125251253431779268905953/1000000000000000000000000000 -173713348592861713350746492249998197/250000000000000000000000000 -168455354119646643489868951290097797/1000000000000000000000000000 -220858060707569318045234231698270167/1000000000000000000000000000 663841790666267071101672846613059/125000000000000000000000000 169508013735782182495393769861438689/500000000000000000000000000 127442021233329889174500846886871329/1000000000000000000000000000 -17927916193337107071977958861960819/1000000000000000000000000000 -98430559806414664464541675923551379/1000000000000000000000000000 -48697395747435259582115354996887943/500000000000000000000000000 -30508575610697998415206689115868053/1000000000000000000000000000 -5335334132759912580091629435870317/500000000000000000000000000 -190189157575739361314266187374643159/500000000000000000000000000 -431806189663113612574570344224459689/1000000000000000000000000000
-17349116462859795235423618914835923/62500000000000000000000000 -445772010966801294821338039157809763/1000000000000000000000000000 759344819646795334655937526346546451/1000000000000000000000000000 15182292619603442347995585914934101/25000000000000000000000000 61261843370952138127023857525798891/200000000000000000000000000 349208192870983403448188832196953209/1000000000000000000000000000 71093702574689359867730184962489989/200000000000000000000000000 33458175081576049106596827561108451/62500000000000000000000000 355410003357362862763357515289375363/1000000000000000000000000000 183553547949288482096687543619779701/1000000000000000000000000000 15481651646740358704002516964750653/62500000000000000000000000 -58835674526611147656940221163348677/500000000000000000000000000 -88666056090044118828743675364091481/1000000000000000000000000000 197172432405495154322738410768959359/1000000000000000000000000000 82509360488736683210960708846510047/1000000000000000000000000000 24675936903618581385272696593990827/100000000000000000000000000 184379119993218520767498140375429973/1000000000000000000000000000 8521523147913270974179590209204519/62500000000000000000000000 131023676219114447566938811002177477/500000000000000000000000000 320915339710861993137081289341575109/1000000000000000000000000000
-95471282276049434859965658171030327/200000000000000000000000000 -370186754164266276368893441313815337/500000000000000000000000000 15182292619603442347995585914934101/25000000000000000000000000 142982749337896857741295199864013319/100000000000000000000000000 -63889798771672241724476430370827813/1000000000000000000000000000 -1190779713093712640629717536673227/10000000000000000000000000 501554510261280559711019729306684889/1000000000000000000000000000 768609571913272576121891212430555151/1000000000000000000000000000 15795929759553953102002740509450409/500000000000000000000000000 35624759140553753533681466456534581/200000000000000000000000000 -151598871133253387597477955607151641/1000000000000000000000000000 -220797104234431886619926556085267937/500000000000000000000000000 -30116055814058937879996954837578303/250000000000000000000000000 -90510187240494552214450174130813207/1000000000000000000000000000 25759118234263436192354399678522799/250000000000000000000000000 -225036734115673266987872306896273/31250000000000000000000000 -31853129331289953201720237805458667/500000000000000000000000000 -31353409395176925570476658938999219/500000000000000000000000000 378799778478961110566661202904176023/1000000000000000000000000000 422622506700099527190424886840862379/1000000000000000000000000000
52494321503752691597805272033294069/250000000000000000000000000 -71629469072190066318896350901675483/1000000000000000000000000000 61261843370952138127023857525798891/200000000000000000000000000 -63889798771672241724476430370827813/1000000000000000000000000000 666891901010713088479788886449707631/1000000000000000000000000000 174515143874618121503827343216135211/200000000000000000000000000 109047771717168661438134757199694589/1000000000000000000000000000 -72917710741527242960142663380387441/1000000000000000000000000000 124859787615789594187131687809388099/200000000000000000000000000 32094805999945436247879130924194039/500000000000000000000000000 139108858815599011629706412725925509/200000000000000000000000000 435173565538997470912386326981207751/1000000000000000000000000000 12993422268052228482395130997203497/1000000000000000000000000000 253605213604943093431516869086806289/500000000000000000000000000 -501254393098473457792796093279673/250000000000000000000000000 118928452232888342447299075297609569/250000000000000000000000000 442191146263435042971913780965030031/1000000000000000000000000000 346963048072740309248632926249855227/1000000000000000000000000000 -15409238655125243496720827267534459/500000000000000000000000000 -1856334430872655966579923560845709/62500000000000000000000000
55931209289313354033099890519647313/250000000000000000000000000 -65388800628047159349776326705290227/1000000000000000000000000000 349208192870983403448188832196953209/1000000000000000000000000000 -1190779713093712640629717536673227/10000000000000000000000000 174515143874618121503827343216135211/200000000000000000000000000 1196628841096091665983503104407577471/1000000000000000000000000000 93498345200697010712549727487122727/1000000000000000000000000000 -5273483123012197864195550901478317/1000000000000000000000000000 33984311867972615588552833066073381/40000000000000000000000000 32605181578900723935060436229270977/250000000000000000000000000 458854076080420603252009810211014067/500000000000000000000000000 107960114495937033019040687604716099/200000000000000000000000000 -10777664251260631392984247407156987/1000000000000000000000000000 335984770427033770308620907074173333/500000000000000000000000000 -208234742915605912520188701313259/500000000000000000000000000 160748577030374947429692235794745139/250000000000000000000000000 586156885405496854551040948616540103/1000000000000000000000000000 90689569059340751900558875027370189/200000000000000000000000000 459212680529714140973962838782339/12500000000000000000000000 11783971192097420403361991127114623/500000000000000000000000000
-291866083265206740013802013654902283/1000000000000000000000000000 -440049650929125251253431779268905953/1000000000000000000000000000 71093702574689359867730184962489989/200000000000000000000000000 501554510261280559711019729306684889/1000000000000000000000000000 109047771717168661438134757199694589/1000000000000000000000000000 93498345200697010712549727487122727/1000000000000000000000000000 60424169537805038262390873982815309/125000000000000000000000000 243288443354037535468944098075744699/500000000000000000000000000 41494775389527030255989101460637991/250000000000000000000000000 19444022674054228615735528330417389/125000000000000000000000000 46584285552197673574904716576277507/1000000000000000000000000000 -44828338292496019724421299583391141/200000000000000000000000000 -43176313326480526599582733779290253/500000000000000000000000000 6190455519308079660212773339138381/125000000000000000000000000 77425064778425096461468368493288771/1000000000000000000000000000 13017188205619376604565857784688761/125000000000000000000000000 27418223013161001239422267149546933/500000000000000000000000000 1107381509773447561439807253108453/31250000000000000000000000 217948436436598276219665097014734659/1000000000000000000000000000 306795206453278355669055875644608281/1000000000000000000000000000
-174859942652621507519893302470425467/250000000000000000000000000 -173713348592861713350746492249998197/250000000000000000000000000 33458175081576049106596827561108451/62500000000000000000000000 768609571913272576121891212430555151/1000000000000000000000000000 -72917710741527242960142663380387441/1000000000000000000000000000 -5273483123012197864195550901478317/1000000000000000000000000000 243288443354037535468944098075744699/500000000000000000000000000 1477467092996463917807122490273475097/1000000000000000000000000000 4939770265939134207100955184298387/25000000000000000000000000 497748796724750775965250182646320787/1000000000000000000000000000 -196927160530604901910041684684916711/1000000000000000000000000000 -814756898869125881214586564306306859/1000000000000000000000000000 -304440603269279673500600393630894829/1000000000000000000000000000 -49186703478384026777081293560966491/500000000000000000000000000 18149055187072094368421635236996629/100000000000000000000000000 423269166367940336684608553868521/5000000000000000000000000 -58525384094913631507964609754932727/1000000000000000000000000000 -86848379526035960637050586467030387/1000000000000000000000000000 13222186553143435377983647733859671/15625000000000000000000000 934797897585539235642104021382955963/1000000000000000000000000000
2984809071891535070387650843774593/40000000000000000000000000 -168455354119646643489868951290097797/1000000000000000000000000000 355410003357362862763357515289375363/1000000000000000000000000000 15795929759553953102002740509450409/500000000000000000000000000 124859787615789594187131687809388099/200000000000000000000000000 33984311867972615588552833066073381/40000000000000000000000000 41494775389527030255989101460637991/250000000000000000000000000 4939770265939134207100955184298387/25000000000000000000000000 319355306195735714870665673805895057/500000000000000000000000000 79146701785513671983440072142555097/500000000000000000000000000 317016755939083140974200536466451771/500000000000000000000000000 272897080638899833401967833362945451/1000000000000000000000000000 -2328144923322933007715649772065839/50000000000000000000000000 235331588170903716781201899895877793/500000000000000000000000000 28308792513780669948172395906149093/1000000000000000000000000000 118630737402079800050537411661762957/250000000000000000000000000 207434718535802125636969460015151337/500000000000000000000000000 79179912072668880731410055759432483/250000000000000000000000000 133266784035252094896808003455565093/1000000000000000000000000000 144791438757789426759232760464219857/1000000000000000000000000000
-206927821811908683089194549716581301/1000000000000000000000000000 -220858060707569318045234231698270167/1000000000000000000000000000 183553547949288482096687543619779701/1000000000000000000000000000 35624759140553753533681466456534581/200000000000000000000000000 32094805999945436247879130924194039/500000000000000000000000000 32605181578900723935060436229270977/250000000000000000000000000 19444022674054228615735528330417389/125000000000000000000000000 497748796724750775965250182646320787/1000000000000000000000000000 79146701785513671983440072142555097/500000000000000000000000000 188725256478433034953139687801112629/1000000000000000000000000000 5924173872040363349125093401826281/200000000000000000000000000 -109810686628469426261230071103115973/500000000000000000000000000 -21555128251002003519573694739903507/200000000000000000000000000 18727700627524409215859837200636949/500000000000000000000000000 12020314217066682049074902148726181/200000000000000000000000000 24392443918235935607685307157183739/250000000000000000000000000 41729724533189806281387733232983551/1000000000000000000000000000 17252346864559313788013506463034347/1000000000000000000000000000 297329724342787276767215811038300567/1000000000000000000000000000 20269461108084599441871122156676449/62500000000000000000000000
270939498815162073955625571824933081/1000000000000000000000000000 663841790666267071101672846613059/125000000000000000000000000 15481651646740358704002516964750653/62500000000000000000000000 -151598871133253387597477955607151641/1000000000000000000000000000 139108858815599011629706412725925509/200000000000000000000000000 458854076080420603252009810211014067/500000000000000000000000000 46584285552197673574904716576277507/1000000000000000000000000000 -196927160530604901910041684684916711/1000000000000000000000000000 317016755939083140974200536466451771/500000000000000000000000000 5924173872040363349125093401826281/200000000000000000000000000 370037671701257815236947370941130097/500000000000000000000000000 261476875203609184796720499614406627/500000000000000000000000000 3595895031559991914584267793174527/100000000000000000000000000 535911021972727090792311419313045363/1000000000000000000000000000 -9939086154574889580058188455446503/500000000000000000000000000 24424872857865134006173299436813773/50000000000000000000000000 232268748476277082614632447789986119/500000000000000000000000000 183342176624593323309123723948126403/500000000000000000000000000 -94114171469682720368603493806253687/1000000000000000000000000000 -106832645455396864229087025227823319/1000000000000000000000000000
476896081738326121151724464262354603/1000000000000000000000000000 169508013735782182495393769861438689/500000000000000000000000000 -58835674526611147656940221163348677/500000000000000000000000000 -220797104234431886619926556085267937/500000000000000000000000000 435173565538997470912386326981207751/1000000000000000000000000000 107960114495937033019040687604716099/200000000000000000000000000 -44828338292496019724421299583391141/200000000000000000000000000 -814756898869125881214586564306306859/1000000000000000000000000000 272897080638899833401967833362945451/1000000000000000000000000000 -109810686628469426261230071103115973/500000000000000000000000000 261476875203609184796720499614406627/500000000000000000000000000 347291959998136969525095961054191977/500000000000000000000000000 16524380094568540155554310920660273/100000000000000000000000000 357449524171857353611384552899810801/1000000000000000000000000000 -50020620798925976085491406889801369/500000000000000000000000000 121275550920181316617356760822773531/500000000000000000000000000 148391413607909167428723041301744883/500000000000000000000000000 253022714314714326522232307085217927/1000000000000000000000000000 -453550077539913796797420739832670969/1000000000000000000000000000 -101810834399670416584434867530561327/200000000000000000000000000
140884901011300023899724641872180427/1000000000000000000000000000 127442021233329889174500846886871329/1000000000000000000000000000 -88666056090044118828743675364091481/1000000000000000000000000000 -30116055814058937879996954837578303/250000000000000000000000000 12993422268052228482395130997203497/1000000000000000000000000000 -10777664251260631392984247407156987/1000000000000000000000000000 -43176313326480526599582733779290253/500000000000000000000000000 -304440603269279673500600393630894829/1000000000000000000000000000 -2328144923322933007715649772065839/50000000000000000000000000 -21555128251002003519573694739903507/200000000000000000000000000 3595895031559991914584267793174527/100000000000000000000000000 16524380094568540155554310920660273/100000000000000000000000000 32728485221450137060951419909938983/500000000000000000000000000 16741237799911132215237084865174993/1000000000000000000000000000 -18096863120096507635788749708667459/500000000000000000000000000 -10834290657641031515056334007440533/500000000000000000000000000 228900232841090623593328558743609/25000000000000000000000000 16457906585510998129571404393242473/1000000000000000000000000000 -180498812103326962600077772190749791/1000000000000000000000000000 -1534447651785215606976862343922357/7812500000000000000000000
177124544360522151895746917889917513/1000000000000000000000000000 -17927916193337107071977958861960819/1000000000000000000000000000 197172432405495154322738410768959359/1000000000000000000000000000 -90510187240494552214450174130813207/1000000000000000000000000000 253605213604943093431516869086806289/500000000000000000000000000 335984770427033770308620907074173333/500000000000000000000000000 6190455519308079660212773339138381/125000000000000000000000000 -49186703478384026777081293560966491/500000000000000000000000000 235331588170903716781201899895877793/500000000000000000000000000 18727700627524409215859837200636949/500000000000000000000000000 535911021972727090792311419313045363/1000000000000000000000000000 357449524171857353611384552899810801/1000000000000000000000000000 16741237799911132215237084865174993/1000000000000000000000000000 389467894471418224246638122467965051/1000000000000000000000000000 -1105555889226710677327940439852389/125000000000000000000000000 180251994657060827197286684385865803/500000000000000000000000000 338441674573082706914797687940580531/1000000000000000000000000000 2658790459325155106202035701504291/10000000000000000000000000 -42478454222659770762011068727582321/1000000000000000000000000000 -48799157346733697021108205719884839/1000000000000000000000000000
-10036468456665799534027116770520603/125000000000000000000000000 -98430559806414664464541675923551379/1000000000000000000000000000 82509360488736683210960708846510047/1000000000000000000000000000 25759118234263436192354399678522799/250000000000000000000000000 -501254393098473457792796093279673/250000000000000000000000000 -208234742915605912520188701313259/500000000000000000000000000 77425064778425096461468368493288771/1000000000000000000000000000 18149055187072094368421635236996629/100000000000000000000000000 28308792513780669948172395906149093/1000000000000000000000000000 12020314217066682049074902148726181/200000000000000000000000000 -9939086154574889580058188455446503/500000000000000000000000000 -50020620798925976085491406889801369/500000000000000000000000000 -18096863120096507635788749708667459/500000000000000000000000000 -1105555889226710677327940439852389/125000000000000000000000000 12101790829589391916159795568680617/500000000000000000000000000 1678475282152969776890623301964239/125000000000000000000000000 -2036022601609155456137420287538189/500000000000000000000000000 -1893317956466274170539324665170861/250000000000000000000000000 50030466548791520724062257159078183/500000000000000000000000000 115299060090611840149745097336638917/1000000000000000000000000000
43342815286639517344353027832290807/500000000000000000000000000 -48697395747435259582115354996887943/500000000000000000000000000 24675936903618581385272696593990827/100000000000000000000000000 -225036734115673266987872306896273/31250000000000000000000000 118928452232888342447299075297609569/250000000000000000000000000 160748577030374947429692235794745139/250000000000000000000000000 13017188205619376604565857784688761/125000000000000000000000000 423269166367940336684608553868521/5000000000000000000000000 118630737402079800050537411661762957/250000000000000000000000000 24392443918235935607685307157183739/250000000000000000000000000 24424872857865134006173299436813773/50000000000000000000000000 121275550920181316617356760822773531/500000000000000000000000000 -10834290657641031515056334007440533/500000000000000000000000000 180251994657060827197286684385865803/500000000000000000000000000 1678475282152969776890623301964239/125000000000000000000000000 44411933648867236189199504715262881/125000000000000000000000000 158263242393163121270654101658045427/500000000000000000000000000 60882841408201164933104459729203223/250000000000000000000000000 31670969782065853551890942991626209/500000000000000000000000000 34034102437445836936342599453877763/500000000000000000000000000
142434075942044431967858412732605771/1000000000000000000000000000 -30508575610697998415206689115868053/1000000000000000000000000000 184379119993218520767498140375429973/1000000000000000000000000000 -31853129331289953201720237805458667/500000000000000000000000000 442191146263435042971913780965030031/1000000000000000000000000000 586156885405496854551040948616540103/1000000000000000000000000000 27418223013161001239422267149546933/500000000000000000000000000 -58525384094913631507964609754932727/1000000000000000000000000000 207434718535802125636969460015151337/500000000000000000000000000 41729724533189806281387733232983551/1000000000000000000000000000 232268748476277082614632447789986119/500000000000000000000000000 148391413607909167428723041301744883/500000000000000000000000000 228900232841090623593328558743609/25000000000000000000000000 338441674573082706914797687940580531/1000000000000000000000000000 -2036022601609155456137420287538189/500000000000000000000000000 158263242393163121270654101658045427/500000000000000000000000000 36830601187382488037351587393848779/125000000000000000000000000 46162934146993697446551589513587347/200000000000000000000000000 -22003198536789021086517158296632159/1000000000000000000000000000 -1575873029727309512129954530513021/62500000000000000000000000
65363617741586144713396555550196931/500000000000000000000000000 -5335334132759912580091629435870317/500000000000000000000000000 8521523147913270974179590209204519/62500000000000000000000000 -31353409395176925570476658938999219/500000000000000000000000000 346963048072740309248632926249855227/1000000000000000000000000000 90689569059340751900558875027370189/200000000000000000000000000 1107381509773447561439807253108453/31250000000000000000000000 -86848379526035960637050586467030387/1000000000000000000000000000 79179912072668880731410055759432483/250000000000000000000000000 17252346864559313788013506463034347/1000000000000000000000000000 183342176624593323309123723948126403/500000000000000000000000000 253022714314714326522232307085217927/1000000000000000000000000000 16457906585510998129571404393242473/1000000000000000000000000000 2658790459325155106202035701504291/10000000000000000000000000 -1893317956466274170539324665170861/250000000000000000000000000 60882841408201164933104459729203223/250000000000000000000000000 46162934146993697446551589513587347/200000000000000000000000000 182279925918017910131943602605289733/1000000000000000000000000000 -10726849416931900648263159000478569/250000000000000000000000000 -46420097032578649204725237607300853/1000000000000000000000000000
-375264678787244202123473423569216157/1000000000000000000000000000 -190189157575739361314266187374643159/500000000000000000000000000 131023676219114447566938811002177477/500000000000000000000000000 378799778478961110566661202904176023/1000000000000000000000000000 -15409238655125243496720827267534459/500000000000000000000000000 459212680529714140973962838782339/12500000000000000000000000 217948436436598276219665097014734659/1000000000000000000000000000 13222186553143435377983647733859671/15625000000000000000000000 133266784035252094896808003455565093/1000000000000000000000000000 297329724342787276767215811038300567/1000000000000000000000000000 -94114171469682720368603493806253687/1000000000000000000000000000 -453550077539913796797420739832670969/1000000000000000000000000000 -180498812103326962600077772190749791/1000000000000000000000000000 -42478454222659770762011068727582321/1000000000000000000000000000 50030466548791520724062257159078183/500000000000000000000000000 31670969782065853551890942991626209/500000000000000000000000000 -22003198536789021086517158296632159/1000000000000000000000000000 -10726849416931900648263159000478569/250000000000000000000000000 101349896949289904728152277061721387/200000000000000000000000000 271169557241638970330098956219959297/500000000000000000000000000
-53557131334692374028047391210582137/125000000000000000000000000 -431806189663113612574570344224459689/1000000000000000000000000000 320915339710861993137081289341575109/1000000000000000000000000000 422622506700099527190424886840862379/1000000000000000000000000000 -1856334430872655966579923560845709/62500000000000000000000000 11783971192097420403361991127114623/500000000000000000000000000 306795206453278355669055875644608281/1000000000000000000000000000 934797897585539235642104021382955963/1000000000000000000000000000 144791438757789426759232760464219857/1000000000000000000000000000 20269461108084599441871122156676449/62500000000000000000000000 -106832645455396864229087025227823319/1000000000000000000000000000 -101810834399670416584434867530561327/200000000000000000000000000 -1534447651785215606976862343922357/7812500000000000000000000 -48799157346733697021108205719884839/1000000000000000000000000000 115299060090611840149745097336638917/1000000000000000000000000000 34034102437445836936342599453877763/500000000000000000000000000 -1575873029727309512129954530513021/62500000000000000000000000 -46420097032578649204725237607300853/1000000000000000000000000000 271169557241638970330098956219959297/500000000000000000000000000 9376294730685541864410714558270709/15625000000000000000000000


--- Term 74 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 28

Flags :
F1  : R B B B G : {124, 134, 234}
F2  : R B B B G : {124, 134, 234, 125}
F3  : R B B B G : {124, 134, 234, 135}
F4  : R B B B G : {124, 134, 234, 125, 135}
F5  : R B B B G : {124, 134, 234, 235}
F6  : R B B B G : {124, 134, 234, 125, 235}
F7  : R B B B G : {124, 134, 234, 135, 235}
F8  : R B B B G : {124, 134, 234, 125, 135, 235}
F9  : R B B B G : {124, 134, 234, 145}
F10 : R B B B G : {124, 134, 234, 125, 145}
F11 : R B B B G : {124, 134, 234, 135, 145}
F12 : R B B B G : {124, 134, 234, 125, 135, 145}
F13 : R B B B G : {124, 134, 234, 235, 145}
F14 : R B B B G : {124, 134, 234, 125, 235, 145}
F15 : R B B B G : {124, 134, 234, 135, 235, 145}
F16 : R B B B G : {124, 134, 234, 125, 135, 235, 145}
F17 : R B B B G : {124, 134, 234, 245}
F18 : R B B B G : {124, 134, 234, 125, 245}
F19 : R B B B G : {124, 134, 234, 135, 245}
F20 : R B B B G : {124, 134, 234, 125, 135, 245}
F21 : R B B B G : {124, 134, 234, 235, 245}
F22 : R B B B G : {124, 134, 234, 125, 235, 245}
F23 : R B B B G : {124, 134, 234, 135, 235, 245}
F24 : R B B B G : {124, 134, 234, 125, 135, 235, 245}
F25 : R B B B G : {124, 134, 234, 145, 245}
F26 : R B B B G : {124, 134, 234, 135, 145, 245}
F27 : R B B B G : {124, 134, 234, 235, 145, 245}
F28 : R B B B G : {124, 134, 234, 135, 235, 145, 245}
F29 : R B B B G : {124, 134, 234, 345}
F30 : R B B B G : {124, 134, 234, 125, 345}
F31 : R B B B G : {124, 134, 234, 135, 345}
F32 : R B B B G : {124, 134, 234, 125, 135, 345}
F33 : R B B B G : {124, 134, 234, 235, 345}
F34 : R B B B G : {124, 134, 234, 125, 235, 345}
F35 : R B B B G : {124, 134, 234, 135, 235, 345}
F36 : R B B B G : {124, 134, 234, 125, 135, 235, 345}
F37 : R B B B G : {124, 134, 234, 145, 345}
F38 : R B B B G : {124, 134, 234, 125, 145, 345}
F39 : R B B B G : {124, 134, 234, 235, 145, 345}
F40 : R B B B G : {124, 134, 234, 125, 235, 145, 345}
F41 : R B B B G : {124, 134, 234, 245, 345}
F42 : R B B B G : {124, 134, 234, 125, 245, 345}
F43 : R B B B G : {124, 134, 234, 135, 245, 345}
F44 : R B B B G : {124, 134, 234, 125, 135, 245, 345}
F45 : R B B B G : {124, 134, 234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)
B3  : (F4)
B4  : (F5)
B5  : (F6)+(F7)
B6  : (F8)
B7  : (F9)
B8  : (F10)+(F11)
B9  : (F12)
B10 : (F13)
B11 : (F14)+(F15)
B12 : (F16)
B13 : (F17)+(F29)
B14 : (F18)+(F31)
B15 : (F19)+(F30)
B16 : (F20)+(F32)
B17 : (F21)+(F33)
B18 : (F22)+(F35)
B19 : (F23)+(F34)
B20 : (F24)+(F36)
B21 : (F25)+(F37)
B22 : (F26)+(F38)
B23 : (F27)+(F39)
B24 : (F28)+(F40)
B25 : (F41)
B26 : (F42)+(F43)
B27 : (F44)
B28 : (F45)

Matrix :
88910520582594019697221605804254189/200000000000000000000000000 -4872648113654137593822820834719371/1000000000000000000000000000 32847534849118767163735730765024523/1000000000000000000000000000 -70943665088873179138498937298111733/1000000000000000000000000000 169325363729811403287908364052556913/1000000000000000000000000000 -143226197343275151385293548596969843/500000000000000000000000000 534742146977392222323340313545499259/1000000000000000000000000000 -42699696501360697876038643473255447/1000000000000000000000000000 117287697400493369429469396203084341/1000000000000000000000000000 -107302356172778860625316799365485969/250000000000000000000000000 -164895826005183171103308075165515927/1000000000000000000000000000 -302746955710430075348807533722024353/1000000000000000000000000000 89780528181063269100918877691337027/200000000000000000000000000 -18251446216850514917877197482677691/1000000000000000000000000000 -402850824095258445406972102674738023/1000000000000000000000000000 -168176346317159337401728283036763687/1000000000000000000000000000 -7700589119467884997271683682068967/62500000000000000000000000 37617792691251110305593724703733313/200000000000000000000000000 -75754544729342307382095430777661669/500000000000000000000000000 -33972306757242172471902134669610879/100000000000000000000000000 144245255405888063921430426006933141/1000000000000000000000000000 33691522795715327289536797299059923/1000000000000000000000000000 -612119877305175570103358947418533/31250000000000000000000000 124494342359670898498813601915789427/500000000000000000000000000 115356666584937700730981183591479/800000000000000000000000 1020118879273648477186678841104079/1000000000000000000000000000 7755869457880703987239803698297329/31250000000000000000000000 26418304898697313748417263280416667/250000000000000000000000000
-4872648113654137593822820834719371/1000000000000000000000000000 4735427186255023506166218876170809/31250000000000000000000000 6087849479351081059413938505579479/500000000000000000000000000 1900314111008361034005445866678387/125000000000000000000000000 -878605817750477507244148263497963/10000000000000000000000000 6156099998013318170371737106273427/200000000000000000000000000 -33410421524589470585321979321196647/1000000000000000000000000000 34581574073256600022072632319554309/500000000000000000000000000 97031098614688275841559567690993/40000000000000000000000000 -7214816371108434101789835252277029/500000000000000000000000000 -62970020621867122130019093286178957/1000000000000000000000000000 -9463264424618370170270002766655429/1000000000000000000000000000 -1630975280632999880170734763398219/40000000000000000000000000 883149422619728158197420941949671/200000000000000000000000000 19071842787358701775173238819535571/1000000000000000000000000000 27114177676164453840280392647967681/1000000000000000000000000000 -39060449806740053490943422312846929/1000000000000000000000000000 752710434722424343764238757253851/50000000000000000000000000 -13277978279008693643923454373089083/1000000000000000000000000000 4972716369707621112129341484264801/200000000000000000000000000 -1827143590110417242432580192685551/62500000000000000000000000 -8042879947906607397350074554691457/1000000000000000000000000000 -825932173930921072661234738262287/50000000000000000000000000 -14084224005224221045681453088103273/1000000000000000000000000000 2298859646302659748812212808165801/125000000000000000000000000 9855565824047596292160415163494741/500000000000000000000000000 18162880781166550605011892255330333/1000000000000000000000000000 -15208427227479000563730864852754997/1000000000000000000000000000
32847534849118767163735730765024523/1000000000000000000000000000 6087849479351081059413938505579479/500000000000000000000000000 30267960023949007809462502351973709/100000000000000000000000000 -335158783364180057164496582279349971/1000000000000000000000000000 -25944994711846810169318730326407671/500000000000000000000000000 -13208635553283244290682132289886649/500000000000000000000000000 111918957682448551155185199192945741/1000000000000000000000000000 49403898590690567360680902619781593/500000000000000000000000000 -4370682966918222938959444311850741/500000000000000000000000000 -15276065057734916332592318066602709/200000000000000000000000000 -1103692208309042299511135437775399/3906250000000000000000000 -95691082286801616000687994635635301/1000000000000000000000000000 6150499562090680320388240898458633/200000000000000000000000000 -1038752622450298571613778822579433/250000000000000000000000000 80544367140513713676292722661194241/1000000000000000000000000000 20441550857735104080669151911592819/500000000000000000000000000 -9799602598458058217081066723994867/250000000000000000000000000 1473082048131510265156607515531727/40000000000000000000000000 -4496236018885510277946697183221817/62500000000000000000000000 4162105397335539642279986436161899/250000000000000000000000000 -1470497439496287938354201976432131/50000000000000000000000000 14453192156969862370793660366998867/500000000000000000000000000 -13555231471254586137884953783864321/500000000000000000000000000 -10544247383426684959435148042788901/200000000000000000000000000 24284032359686266545306292634904773/200000000000000000000000000 135408531758203297027573983129601207/1000000000000000000000000000 32685235453615272437272413316904829/500000000000000000000000000 1174883905901385743989404311971411/50000000000000000000000000
-70943665088873179138498937298111733/1000000000000000000000000000 1900314111008361034005445866678387/125000000000000000000000000 -335158783364180057164496582279349971/1000000000000000000000000000 723300993383528482452405833853253683/1000000000000000000000000000 -168789320517049272718493037008990919/1000000000000000000000000000 31914883990248354699428705312818197/250000000000000000000000000 -420360574206667276432204088167506819/1000000000000000000000000000 -1871077081738736018889459731102991/125000000000000000000000000 35237228466652025379840254310650959/1000000000000000000000000000 26276397562090587614013539564435003/200000000000000000000000000 27767820260406625737474534232528281/100000000000000000000000000 121828350943151039059209493471443903/1000000000000000000000000000 -3902621087852536297532827448513219/250000000000000000000000000 35441584514128894396316219864604069/250000000000000000000000000 -1130207145908225816322952968059133/12500000000000000000000000 -13073010260841986479829441681800101/1000000000000000000000000000 19349849805597339108395382443292473/1000000000000000000000000000 -10425764537890819043822769920767949/200000000000000000000000000 1854567816410059732772088817447449/125000000000000000000000000 5437963411353410438627834720885691/125000000000000000000000000 -20558507083865605235118067866856467/1000000000000000000000000000 -67741593425851826623931515283387147/1000000000000000000000000000 1282537390745736427005345016203713/62500000000000000000000000 10685315380634204869762608467275109/250000000000000000000000000 -27010378742909096397158304956339251/200000000000000000000000000 -77502412240899136815807095603231251/500000000000000000000000000 -13335297242021182545801246431457079/200000000000000000000000000 -74802028153880507822556587620554467/1000000000000000000000000000
169325363729811403287908364052556913/1000000000000000000000000000 -878605817750477507244148263497963/10000000000000000000000000 -25944994711846810169318730326407671/500000000000000000000000000 -168789320517049272718493037008990919/1000000000000000000000000000 134650866189846217535215314545381453/500000000000000000000000000 -87794314469698356129106518808388347/500000000000000000000000000 385590415650646920806556531147665491/1000000000000000000000000000 -72206868153476592248657124927375229/500000000000000000000000000 21382701832986284764702158964924991/1000000000000000000000000000 -31156611924366254621175130922213469/200000000000000000000000000 52940052260308666980905595395813019/1000000000000000000000000000 -90066956239697771057902793752407067/1000000000000000000000000000 150234255714405121187469049903461497/1000000000000000000000000000 -52390971603619406891738378989433569/500000000000000000000000000 -78899625916371175811087661280470363/500000000000000000000000000 -99617750464063210529236457760464601/1000000000000000000000000000 919488246814470155520463684400617/125000000000000000000000000 56945294413656531295581925374966793/1000000000000000000000000000 3886545867202614837970498138953553/250000000000000000000000000 -86303011665588300370481153977535153/500000000000000000000000000 52723609280188867640067735255733223/500000000000000000000000000 17581340463893149863981294622519077/500000000000000000000000000 3272486655734601742971037153540201/250000000000000000000000000 5544352092350423115579406579685811/50000000000000000000000000 17154795924894579696673873323746259/1000000000000000000000000000 -30738180652583531699410507471410897/1000000000000000000000000000 29011819239561974322525085542256509/500000000000000000000000000 14585526279845727931901455839573697/200000000000000000000000000
-143226197343275151385293548596969843/500000000000000000000000000 6156099998013318170371737106273427/200000000000000000000000000 -13208635553283244290682132289886649/500000000000000000000000000 31914883990248354699428705312818197/250000000000000000000000000 -87794314469698356129106518808388347/500000000000000000000000000 52180516964972772690185892862543519/250000000000000000000000000 -210255739725762561995211250125850551/500000000000000000000000000 60359445065271007042468243525657487/1000000000000000000000000000 -32531719904160077758024310003796311/500000000000000000000000000 279584244706647689943563143544705107/1000000000000000000000000000 93079849398740066641331234767537133/1000000000000000000000000000 967407638144920642686828221540093/5000000000000000000000000 -277656882626142422033369802309627427/1000000000000000000000000000 49692348890714509879744854397525913/1000000000000000000000000000 249165673913386537831026984755747907/1000000000000000000000000000 11488071052129443588875226200213417/100000000000000000000000000 64034467470190164828649878728210003/1000000000000000000000000000 -2979793636191737599556436170939341/25000000000000000000000000 38092485317829766018206925786117213/500000000000000000000000000 28735538235954074677425784454138349/125000000000000000000000000 -6649133683894578283693425311801757/62500000000000000000000000 -8095635489038685082066327612970449/250000000000000000000000000 4272827642794357956956264875534549/500000000000000000000000000 -39687911131277410587146878038960587/250000000000000000000000000 -18143080805145900800422354866211473/200000000000000000000000000 -691204775575808278544607900783423/200000000000000000000000000 -30408720759113851638197585866296613/200000000000000000000000000 -81205187860205557528429805420029219/1000000000000000000000000000
534742146977392222323340313545499259/1000000000000000000000000000 -33410421524589470585321979321196647/1000000000000000000000000000 111918957682448551155185199192945741/1000000000000000000000000000 -420360574206667276432204088167506819/1000000000000000000000000000 385590415650646920806556531147665491/1000000000000000000000000000 -210255739725762561995211250125850551/500000000000000000000000000 1058062318487396703557698494470251539/1000000000000000000000000000 -13265109312747299602862729712979207/1000000000000000000000000000 648727585879330591163366413717903/7812500000000000000000000 -59244567266783005739754037243040969/100000000000000000000000000 -76671602845401644911637806841360313/250000000000000000000000000 -391821235507111315905235060436602931/1000000000000000000000000000 70909806013507362347957769416558793/200000000000000000000000000 -246754718786570963504288878734530733/1000000000000000000000000000 -92795952185058591039107922912866107/250000000000000000000000000 -42550759961620832418317441421953191/250000000000000000000000000 -73983080919325169476800735147509317/500000000000000000000000000 264292346798243847327842561452695553/1000000000000000000000000000 -43390382334884773482901486446991431/500000000000000000000000000 -41718568990941249429700846126909111/100000000000000000000000000 179069365778784929564071151249706337/1000000000000000000000000000 87991471104159478245862876143659349/1000000000000000000000000000 -931434418094945473118932207660891/20000000000000000000000000 253873783214606154936529031298459843/1000000000000000000000000000 27367735270816910385258962437106503/125000000000000000000000000 15834410962629926690909140156966089/200000000000000000000000000 30886307302147792545852008290668217/100000000000000000000000000 34278574634240903566195777852064763/200000000000000000000000000
-42699696501360697876038643473255447/1000000000000000000000000000 34581574073256600022072632319554309/500000000000000000000000000 49403898590690567360680902619781593/500000000000000000000000000 -1871077081738736018889459731102991/125000000000000000000000000 -72206868153476592248657124927375229/500000000000000000000000000 60359445065271007042468243525657487/1000000000000000000000000000 -13265109312747299602862729712979207/1000000000000000000000000000 183232295726099433268422656467809807/1000000000000000000000000000 -4675149558046409247158887354759673/250000000000000000000000000 -2687027992135117241197010281608021/200000000000000000000000000 -21757140970158181428228364018282399/125000000000000000000000000 -6890507280596219485266464866820999/500000000000000000000000000 -8530894483574723805682737915583621/62500000000000000000000000 -22224131178104140674031498933038337/1000000000000000000000000000 108230267283595820047952690109413579/1000000000000000000000000000 15187290752397937947291913860144957/200000000000000000000000000 -25822937738913470725219905999290119/500000000000000000000000000 22457006448402129596834358268540621/1000000000000000000000000000 -9030749504549695349634861384303873/1000000000000000000000000000 76675023709464826759794014003955673/1000000000000000000000000000 -17202787709423159800813188114430239/250000000000000000000000000 -2081325868284323493170962415392069/1000000000000000000000000000 -35925281670799442211818222727426521/1000000000000000000000000000 -1345748445372090658950787298200077/20000000000000000000000000 52847903964205011876223975468770679/1000000000000000000000000000 7742318494737076627044023671372377/100000000000000000000000000 23655842640838981294883848577285981/1000000000000000000000000000 -11419260406267296664125109036170021/500000000000000000000000000
117287697400493369429469396203084341/1000000000000000000000000000 97031098614688275841559567690993/40000000000000000000000000 -4370682966918222938959444311850741/500000000000000000000000000 35237228466652025379840254310650959/1000000000000000000000000000 21382701832986284764702158964924991/1000000000000000000000000000 -32531719904160077758024310003796311/500000000000000000000000000 648727585879330591163366413717903/7812500000000000000000000 -4675149558046409247158887354759673/250000000000000000000000000 39251353278038025593836787599118511/1000000000000000000000000000 -50938964226782135220985619636857519/500000000000000000000000000 -22212969460233133969073335309818419/1000000000000000000000000000 -14862855482868219740614690841426783/200000000000000000000000000 17927591691763358927237223728758431/125000000000000000000000000 6419456444942164316954045936036611/250000000000000000000000000 -124373960272242619951466344538825277/1000000000000000000000000000 -49970488364597318428816785930630589/1000000000000000000000000000 -3988834656348128102046048476386839/125000000000000000000000000 43963448572791632585611322063655841/1000000000000000000000000000 -2055553678411501694068684810433143/40000000000000000000000000 -5591059394510192712824696055628547/62500000000000000000000000 9554426439042320787864382529787983/250000000000000000000000000 1766716929434851450248546254992787/1000000000000000000000000000 -734125977643962605764053284792137/500000000000000000000000000 4601927067433192506418429843266093/62500000000000000000000000 29144246654271458401378505579832637/1000000000000000000000000000 -1364591821351390385415762267893009/100000000000000000000000000 3935397210337558007087777153837339/62500000000000000000000000 5359160133853996116185799232241611/250000000000000000000000000
-107302356172778860625316799365485969/250000000000000000000000000 -7214816371108434101789835252277029/500000000000000000000000000 -15276065057734916332592318066602709/200000000000000000000000000 26276397562090587614013539564435003/200000000000000000000000000 -31156611924366254621175130922213469/200000000000000000000000000 279584244706647689943563143544705107/1000000000000000000000000000 -59244567266783005739754037243040969/100000000000000000000000000 -2687027992135117241197010281608021/200000000000000000000000000 -50938964226782135220985619636857519/500000000000000000000000000 220942787243735888448759905289628319/500000000000000000000000000 1860949094471145512890750065002659/8000000000000000000000000 309615894725286124777093071631356393/1000000000000000000000000000 -4742191781469732567438963517867887/12500000000000000000000000 11834625287994828876305502759465589/200000000000000000000000000 43800482804637863646510256772091477/125000000000000000000000000 140176484317427940577990296255224981/1000000000000000000000000000 27345687769310914760597743812918663/200000000000000000000000000 -99452225812359451546119911315178717/500000000000000000000000000 139013302443508478335888415612229767/1000000000000000000000000000 316608435805777424304606862054646847/1000000000000000000000000000 -124492781272491275085001607401480371/1000000000000000000000000000 -20361951833902750787353048767489331/500000000000000000000000000 33209549707462228647230475505007591/1000000000000000000000000000 -220203926441473263234185415227755681/1000000000000000000000000000 -20809832624331195904859031362348553/125000000000000000000000000 -4585427679890338839899801903169131/125000000000000000000000000 -25499012873356312462640649501030759/100000000000000000000000000 -5288888794197377131576571996834663/50000000000000000000000000
-164895826005183171103308075165515927/1000000000000000000000000000 -62970020621867122130019093286178957/1000000000000000000000000000 -1103692208309042299511135437775399/3906250000000000000000000 27767820260406625737474534232528281/100000000000000000000000000 52940052260308666980905595395813019/1000000000000000000000000000 93079849398740066641331234767537133/1000000000000000000000000000 -76671602845401644911637806841360313/250000000000000000000000000 -21757140970158181428228364018282399/125000000000000000000000000 -22212969460233133969073335309818419/1000000000000000000000000000 1860949094471145512890750065002659/8000000000000000000000000 376823640055107318254816127040860829/1000000000000000000000000000 191742398701050824772360001644374633/1000000000000000000000000000 -8407305857275064689471721604913823/100000000000000000000000000 44603168941244460517456543599962369/1000000000000000000000000000 10178458226353596709443631632828921/500000000000000000000000000 -16429858290364535097613631066240433/1000000000000000000000000000 109514649132927394766447511409737621/1000000000000000000000000000 -14507188787020229016248234083080111/125000000000000000000000000 51821252698829346485514442664537389/500000000000000000000000000 69113130317112747026036668494558817/1000000000000000000000000000 255255995608715868752995485886283/25000000000000000000000000 -342857498314505477065902218028101/10000000000000000000000000 5215578811026856121907045283423157/100000000000000000000000000 -12479226587145051431377251338115267/1000000000000000000000000000 -87583230477151153886488144867805459/500000000000000000000000000 -148145988925286427790958722148836813/1000000000000000000000000000 -156393710836819431835321339803314599/1000000000000000000000000000 -22073162364021006486896849620297719/500000000000000000000000000
-302746955710430075348807533722024353/1000000000000000000000000000 -9463264424618370170270002766655429/1000000000000000000000000000 -95691082286801616000687994635635301/1000000000000000000000000000 121828350943151039059209493471443903/1000000000000000000000000000 -90066956239697771057902793752407067/1000000000000000000000000000 967407638144920642686828221540093/5000000000000000000000000 -391821235507111315905235060436602931/1000000000000000000000000000 -6890507280596219485266464866820999/500000000000000000000000000 -14862855482868219740614690841426783/200000000000000000000000000 309615894725286124777093071631356393/1000000000000000000000000000 191742398701050824772360001644374633/1000000000000000000000000000 56646524436262619385670647472553317/250000000000000000000000000 -144740623061477125109722295302313979/500000000000000000000000000 20746491995280949851458223338947059/1000000000000000000000000000 483036983176122631789353335652531/2000000000000000000000000 47890359742372469601232542786578607/500000000000000000000000000 97923855609679689572519256775478681/1000000000000000000000000000 -541203447809288468502737201227901/3906250000000000000000000 58054832225412252692231357652711201/500000000000000000000000000 27216357131432110382073133015384231/125000000000000000000000000 -16695599199430516959343446551281119/200000000000000000000000000 -29246034271463833267494255520830039/1000000000000000000000000000 23675783219241393738289330190332689/1000000000000000000000000000 -4661056747629333274731132173495671/31250000000000000000000000 -129357244767505579426159465912645229/1000000000000000000000000000 -38715735491117051554338939753252757/1000000000000000000000000000 -92258764248755494569190906779218581/500000000000000000000000000 -37165889465464063475315081340120157/500000000000000000000000000
89780528181063269100918877691337027/200000000000000000000000000 -1630975280632999880170734763398219/40000000000000000000000000 6150499562090680320388240898458633/200000000000000000000000000 -3902621087852536297532827448513219/250000000000000000000000000 150234255714405121187469049903461497/1000000000000000000000000000 -277656882626142422033369802309627427/1000000000000000000000000000 70909806013507362347957769416558793/200000000000000000000000000 -8530894483574723805682737915583621/62500000000000000000000000 17927591691763358927237223728758431/125000000000000000000000000 -4742191781469732567438963517867887/12500000000000000000000000 -8407305857275064689471721604913823/100000000000000000000000000 -144740623061477125109722295302313979/500000000000000000000000000 296478983552742070800458851719367793/500000000000000000000000000 23902825560883514116890498741453379/250000000000000000000000000 -116542154030086222075065263140303193/250000000000000000000000000 -204796991455854977951271380582897743/1000000000000000000000000000 -47096933456670751769620630449054203/500000000000000000000000000 30981723231720639977289362706148347/200000000000000000000000000 -199535254155418330780589757901548401/1000000000000000000000000000 -353735253210417239749022695482944077/1000000000000000000000000000 165003045388587059368570063942355891/1000000000000000000000000000 5112420040852127871952574420693257/250000000000000000000000000 6038367825468503593368041070367257/1000000000000000000000000000 138303661551070006377543161884871409/500000000000000000000000000 11823936733985401836833896177304789/100000000000000000000000000 -19921824004711947176488326987525629/500000000000000000000000000 231018708740015334889618992742802829/1000000000000000000000000000 99841832801661201478357476760515167/1000000000000000000000000000
-18251446216850514917877197482677691/1000000000000000000000000000 883149422619728158197420941949671/200000000000000000000000000 -1038752622450298571613778822579433/250000000000000000000000000 35441584514128894396316219864604069/250000000000000000000000000 -52390971603619406891738378989433569/500000000000000000000000000 49692348890714509879744854397525913/1000000000000000000000000000 -246754718786570963504288878734530733/1000000000000000000000000000 -22224131178104140674031498933038337/1000000000000000000000000000 6419456444942164316954045936036611/250000000000000000000000000 11834625287994828876305502759465589/200000000000000000000000000 44603168941244460517456543599962369/1000000000000000000000000000 20746491995280949851458223338947059/1000000000000000000000000000 23902825560883514116890498741453379/250000000000000000000000000 32406227721832046411572926801794227/250000000000000000000000000 -36732985952069388846966815714353623/1000000000000000000000000000 -22815719682231441205666825859567/2500000000000000000000000 3789265047711988300265849001286877/500000000000000000000000000 -14936068293433306528235917644205333/500000000000000000000000000 -54566767668294280595025071146974309/1000000000000000000000000000 20585985168974578256000563273790193/1000000000000000000000000000 -2341624522895193093603065511537677/250000000000000000000000000 -23750356659515048048017282995244453/1000000000000000000000000000 3445460298644312305375045021070767/250000000000000000000000000 267809490005150999159362233821679/31250000000000000000000000 -20781372493061225898511585801330157/1000000000000000000000000000 -30266275629067435934073322254561851/1000000000000000000000000000 -6827207282533377529490757650356667/500000000000000000000000000 -25112759783906677979996410749984531/1000000000000000000000000000
-402850824095258445406972102674738023/1000000000000000000000000000 19071842787358701775173238819535571/1000000000000000000000000000 80544367140513713676292722661194241/1000000000000000000000000000 -1130207145908225816322952968059133/12500000000000000000000000 -78899625916371175811087661280470363/500000000000000000000000000 249165673913386537831026984755747907/1000000000000000000000000000 -92795952185058591039107922912866107/250000000000000000000000000 108230267283595820047952690109413579/1000000000000000000000000000 -124373960272242619951466344538825277/1000000000000000000000000000 43800482804637863646510256772091477/125000000000000000000000000 10178458226353596709443631632828921/500000000000000000000000000 483036983176122631789353335652531/2000000000000000000000000 -116542154030086222075065263140303193/250000000000000000000000000 -36732985952069388846966815714353623/1000000000000000000000000000 430661320294854922676685944269792141/1000000000000000000000000000 23103496593613866078873893079606627/125000000000000000000000000 90965355268803951499901610582195959/1000000000000000000000000000 -148265226117772491479452479965110879/1000000000000000000000000000 13761634093839610861400954246838887/100000000000000000000000000 325545625239599957870510734986777257/1000000000000000000000000000 -150921880006757215504436659836789699/1000000000000000000000000000 -13792797350409327288660500691151079/1000000000000000000000000000 -1356156381450181552458764408587053/1000000000000000000000000000 -261816770503278129520142986186673191/1000000000000000000000000000 -79884223453479460239329284760682787/1000000000000000000000000000 1300162570886159395846590656560377/20000000000000000000000000 -20120202901771823256920137492967363/100000000000000000000000000 -42617297162407017108078642640466959/500000000000000000000000000
-168176346317159337401728283036763687/1000000000000000000000000000 27114177676164453840280392647967681/1000000000000000000000000000 20441550857735104080669151911592819/500000000000000000000000000 -13073010260841986479829441681800101/1000000000000000000000000000 -99617750464063210529236457760464601/1000000000000000000000000000 11488071052129443588875226200213417/100000000000000000000000000 -42550759961620832418317441421953191/250000000000000000000000000 15187290752397937947291913860144957/200000000000000000000000000 -49970488364597318428816785930630589/1000000000000000000000000000 140176484317427940577990296255224981/1000000000000000000000000000 -16429858290364535097613631066240433/1000000000000000000000000000 47890359742372469601232542786578607/500000000000000000000000000 -204796991455854977951271380582897743/1000000000000000000000000000 -22815719682231441205666825859567/2500000000000000000000000 23103496593613866078873893079606627/125000000000000000000000000 43116988407210345545824694994895783/500000000000000000000000000 5126618823365610459623551467159801/200000000000000000000000000 -7013081475811620591399807181252191/125000000000000000000000000 9972639662380239822257707160119871/200000000000000000000000000 2251564769332414617862846805071357/15625000000000000000000000 -18350566534904232482568728183768267/250000000000000000000000000 -8813830509327271188135105787145619/1000000000000000000000000000 -1289648350283586198001334658600561/200000000000000000000000000 -14202476701352656567438435082242439/125000000000000000000000000 -637742368129485747648199392203741/25000000000000000000000000 17380801159998006523599152377548283/500000000000000000000000000 -4761976108349081436170597983332349/62500000000000000000000000 -20502149397177656181478127306890197/500000000000000000000000000
-7700589119467884997271683682068967/62500000000000000000000000 -39060449806740053490943422312846929/1000000000000000000000000000 -9799602598458058217081066723994867/250000000000000000000000000 19349849805597339108395382443292473/1000000000000000000000000000 919488246814470155520463684400617/125000000000000000000000000 64034467470190164828649878728210003/1000000000000000000000000000 -73983080919325169476800735147509317/500000000000000000000000000 -25822937738913470725219905999290119/500000000000000000000000000 -3988834656348128102046048476386839/125000000000000000000000000 27345687769310914760597743812918663/200000000000000000000000000 109514649132927394766447511409737621/1000000000000000000000000000 97923855609679689572519256775478681/1000000000000000000000000000 -47096933456670751769620630449054203/500000000000000000000000000 3789265047711988300265849001286877/500000000000000000000000000 90965355268803951499901610582195959/1000000000000000000000000000 5126618823365610459623551467159801/200000000000000000000000000 60477792296918271005530393164706283/1000000000000000000000000000 -33058855190454774318172641163733667/500000000000000000000000000 10549464142711148778561652465686681/200000000000000000000000000 15553361047601199100086478035950707/200000000000000000000000000 -2422936934175109919164772417697671/125000000000000000000000000 -7604760816895997033116424534441047/1000000000000000000000000000 3757804414210471716774922353755833/200000000000000000000000000 -55347555953786362933989060291740877/1000000000000000000000000000 -61763213119478160449296626108434063/1000000000000000000000000000 -12318504406518440334456365937304297/500000000000000000000000000 -42906534742664218133272140199423541/500000000000000000000000000 -22536392329112433920839828602104111/1000000000000000000000000000
37617792691251110305593724703733313/200000000000000000000000000 752710434722424343764238757253851/50000000000000000000000000 1473082048131510265156607515531727/40000000000000000000000000 -10425764537890819043822769920767949/200000000000000000000000000 56945294413656531295581925374966793/1000000000000000000000000000 -2979793636191737599556436170939341/25000000000000000000000000 264292346798243847327842561452695553/1000000000000000000000000000 22457006448402129596834358268540621/1000000000000000000000000000 43963448572791632585611322063655841/1000000000000000000000000000 -99452225812359451546119911315178717/500000000000000000000000000 -14507188787020229016248234083080111/125000000000000000000000000 -541203447809288468502737201227901/3906250000000000000000000 30981723231720639977289362706148347/200000000000000000000000000 -14936068293433306528235917644205333/500000000000000000000000000 -148265226117772491479452479965110879/1000000000000000000000000000 -7013081475811620591399807181252191/125000000000000000000000000 -33058855190454774318172641163733667/500000000000000000000000000 45616614874130315159045758977464439/500000000000000000000000000 -30635459183544722934163382661257063/500000000000000000000000000 -67543461858145582940752211083929271/500000000000000000000000000 49624546194777174309655456212962141/1000000000000000000000000000 17519315767071202082643461088887209/1000000000000000000000000000 -18158757161479722894772749709341383/1000000000000000000000000000 46705497874415247139119865274198447/500000000000000000000000000 19380506843026818389137308367123573/250000000000000000000000000 10673488791519713493327595102083467/500000000000000000000000000 115751539215005183618011476289224013/1000000000000000000000000000 44776572441235436195395837286509541/1000000000000000000000000000
-75754544729342307382095430777661669/500000000000000000000000000 -13277978279008693643923454373089083/1000000000000000000000000000 -4496236018885510277946697183221817/62500000000000000000000000 1854567816410059732772088817447449/125000000000000000000000000 3886545867202614837970498138953553/250000000000000000000000000 38092485317829766018206925786117213/500000000000000000000000000 -43390382334884773482901486446991431/500000000000000000000000000 -9030749504549695349634861384303873/1000000000000000000000000000 -2055553678411501694068684810433143/40000000000000000000000000 139013302443508478335888415612229767/1000000000000000000000000000 51821252698829346485514442664537389/500000000000000000000000000 58054832225412252692231357652711201/500000000000000000000000000 -199535254155418330780589757901548401/1000000000000000000000000000 -54566767668294280595025071146974309/1000000000000000000000000000 13761634093839610861400954246838887/100000000000000000000000000 9972639662380239822257707160119871/200000000000000000000000000 10549464142711148778561652465686681/200000000000000000000000000 -30635459183544722934163382661257063/500000000000000000000000000 23691778453199830447109479650859439/250000000000000000000000000 503471478717246752847695528428721/5000000000000000000000000 -543710887682450413309704634312487/15625000000000000000000000 -99798993840051387760205851360531/20000000000000000000000000 4297697510265169956814660015559347/500000000000000000000000000 -15494896316873664413899775437762611/200000000000000000000000000 -67734463986866035253892467414416277/1000000000000000000000000000 -16633035983862148617998135456651507/1000000000000000000000000000 -95920862639098447267219807054031789/1000000000000000000000000000 -105554982951978174322511525983283/3906250000000000000000000
-33972306757242172471902134669610879/100000000000000000000000000 4972716369707621112129341484264801/200000000000000000000000000 4162105397335539642279986436161899/250000000000000000000000000 5437963411353410438627834720885691/125000000000000000000000000 -86303011665588300370481153977535153/500000000000000000000000000 28735538235954074677425784454138349/125000000000000000000000000 -41718568990941249429700846126909111/100000000000000000000000000 76675023709464826759794014003955673/1000000000000000000000000000 -5591059394510192712824696055628547/62500000000000000000000000 316608435805777424304606862054646847/1000000000000000000000000000 69113130317112747026036668494558817/1000000000000000000000000000 27216357131432110382073133015384231/125000000000000000000000000 -353735253210417239749022695482944077/1000000000000000000000000000 20585985168974578256000563273790193/1000000000000000000000000000 325545625239599957870510734986777257/1000000000000000000000000000 2251564769332414617862846805071357/15625000000000000000000000 15553361047601199100086478035950707/200000000000000000000000000 -67543461858145582940752211083929271/500000000000000000000000000 503471478717246752847695528428721/5000000000000000000000000 8532007598950572447600002123422029/31250000000000000000000000 -786024664734676867362442470183741/6250000000000000000000000 -13018868179163314566060957267306993/500000000000000000000000000 2943173548422475361698381946711497/500000000000000000000000000 -101427771751066417859163153545379739/500000000000000000000000000 -89385457094238488349062075853796471/1000000000000000000000000000 22544647109815821897654054669608717/1000000000000000000000000000 -176097970120761096919308229361341633/1000000000000000000000000000 -84756009823929998027283886215715327/1000000000000000000000000000
144245255405888063921430426006933141/1000000000000000000000000000 -1827143590110417242432580192685551/62500000000000000000000000 -1470497439496287938354201976432131/50000000000000000000000000 -20558507083865605235118067866856467/1000000000000000000000000000 52723609280188867640067735255733223/500000000000000000000000000 -6649133683894578283693425311801757/62500000000000000000000000 179069365778784929564071151249706337/1000000000000000000000000000 -17202787709423159800813188114430239/250000000000000000000000000 9554426439042320787864382529787983/250000000000000000000000000 -124492781272491275085001607401480371/1000000000000000000000000000 255255995608715868752995485886283/25000000000000000000000000 -16695599199430516959343446551281119/200000000000000000000000000 165003045388587059368570063942355891/1000000000000000000000000000 -2341624522895193093603065511537677/250000000000000000000000000 -150921880006757215504436659836789699/1000000000000000000000000000 -18350566534904232482568728183768267/250000000000000000000000000 -2422936934175109919164772417697671/125000000000000000000000000 49624546194777174309655456212962141/1000000000000000000000000000 -543710887682450413309704634312487/15625000000000000000000000 -786024664734676867362442470183741/6250000000000000000000000 32718093216203970747909854244676777/500000000000000000000000000 1841047066695552052031076965409/156250000000000000000000 2539824969848661956276879171452587/500000000000000000000000000 94717764823427057317549678966988717/1000000000000000000000000000 4818708047941629019319812011147377/200000000000000000000000000 -25095816338560579519910008337387653/1000000000000000000000000000 32315891434657627440028851209083341/500000000000000000000000000 19816627475451328075844083550012389/500000000000000000000000000
33691522795715327289536797299059923/1000000000000000000000000000 -8042879947906607397350074554691457/1000000000000000000000000000 14453192156969862370793660366998867/500000000000000000000000000 -67741593425851826623931515283387147/1000000000000000000000000000 17581340463893149863981294622519077/500000000000000000000000000 -8095635489038685082066327612970449/250000000000000000000000000 87991471104159478245862876143659349/1000000000000000000000000000 -2081325868284323493170962415392069/1000000000000000000000000000 1766716929434851450248546254992787/1000000000000000000000000000 -20361951833902750787353048767489331/500000000000000000000000000 -342857498314505477065902218028101/10000000000000000000000000 -29246034271463833267494255520830039/1000000000000000000000000000 5112420040852127871952574420693257/250000000000000000000000000 -23750356659515048048017282995244453/1000000000000000000000000000 -13792797350409327288660500691151079/1000000000000000000000000000 -8813830509327271188135105787145619/1000000000000000000000000000 -7604760816895997033116424534441047/1000000000000000000000000000 17519315767071202082643461088887209/1000000000000000000000000000 -99798993840051387760205851360531/20000000000000000000000000 -13018868179163314566060957267306993/500000000000000000000000000 1841047066695552052031076965409/156250000000000000000000 609097196713440176654970049181181/62500000000000000000000000 -1786427000502405701436991146370661/500000000000000000000000000 2721731779772922474842767773086909/250000000000000000000000000 5177995634595728212877331539731343/250000000000000000000000000 733121436869793530785472818019111/50000000000000000000000000 20728308960248225471730656223328219/1000000000000000000000000000 7437941841954392504803394441893549/500000000000000000000000000
-612119877305175570103358947418533/31250000000000000000000000 -825932173930921072661234738262287/50000000000000000000000000 -13555231471254586137884953783864321/500000000000000000000000000 1282537390745736427005345016203713/62500000000000000000000000 3272486655734601742971037153540201/250000000000000000000000000 4272827642794357956956264875534549/500000000000000000000000000 -931434418094945473118932207660891/20000000000000000000000000 -35925281670799442211818222727426521/1000000000000000000000000000 -734125977643962605764053284792137/500000000000000000000000000 33209549707462228647230475505007591/1000000000000000000000000000 5215578811026856121907045283423157/100000000000000000000000000 23675783219241393738289330190332689/1000000000000000000000000000 6038367825468503593368041070367257/1000000000000000000000000000 3445460298644312305375045021070767/250000000000000000000000000 -1356156381450181552458764408587053/1000000000000000000000000000 -1289648350283586198001334658600561/200000000000000000000000000 3757804414210471716774922353755833/200000000000000000000000000 -18158757161479722894772749709341383/1000000000000000000000000000 4297697510265169956814660015559347/500000000000000000000000000 2943173548422475361698381946711497/500000000000000000000000000 2539824969848661956276879171452587/500000000000000000000000000 -1786427000502405701436991146370661/500000000000000000000000000 9665988115625148528291167999947367/1000000000000000000000000000 7977831586264192260776803390891/100000000000000000000000000 -22497520693635953307324643441777509/1000000000000000000000000000 -9866119336213476873232371935964737/500000000000000000000000000 -10721085035913586003593714568425837/500000000000000000000000000 -1849909730491864137344061802086911/500000000000000000000000000
124494342359670898498813601915789427/500000000000000000000000000 -14084224005224221045681453088103273/1000000000000000000000000000 -10544247383426684959435148042788901/200000000000000000000000000 10685315380634204869762608467275109/250000000000000000000000000 5544352092350423115579406579685811/50000000000000000000000000 -39687911131277410587146878038960587/250000000000000000000000000 253873783214606154936529031298459843/1000000000000000000000000000 -1345748445372090658950787298200077/20000000000000000000000000 4601927067433192506418429843266093/62500000000000000000000000 -220203926441473263234185415227755681/1000000000000000000000000000 -12479226587145051431377251338115267/1000000000000000000000000000 -4661056747629333274731132173495671/31250000000000000000000000 138303661551070006377543161884871409/500000000000000000000000000 267809490005150999159362233821679/31250000000000000000000000 -261816770503278129520142986186673191/1000000000000000000000000000 -14202476701352656567438435082242439/125000000000000000000000000 -55347555953786362933989060291740877/1000000000000000000000000000 46705497874415247139119865274198447/500000000000000000000000000 -15494896316873664413899775437762611/200000000000000000000000000 -101427771751066417859163153545379739/500000000000000000000000000 94717764823427057317549678966988717/1000000000000000000000000000 2721731779772922474842767773086909/250000000000000000000000000 7977831586264192260776803390891/100000000000000000000000000 80374128773637822456475732502180703/500000000000000000000000000 2471165896817693091488796165902067/50000000000000000000000000 -19346572027208407305304755365966963/500000000000000000000000000 123769637360613138359728697048477849/1000000000000000000000000000 55129737034460527713159761490159107/1000000000000000000000000000
115356666584937700730981183591479/800000000000000000000000 2298859646302659748812212808165801/125000000000000000000000000 24284032359686266545306292634904773/200000000000000000000000000 -27010378742909096397158304956339251/200000000000000000000000000 17154795924894579696673873323746259/1000000000000000000000000000 -18143080805145900800422354866211473/200000000000000000000000000 27367735270816910385258962437106503/125000000000000000000000000 52847903964205011876223975468770679/1000000000000000000000000000 29144246654271458401378505579832637/1000000000000000000000000000 -20809832624331195904859031362348553/125000000000000000000000000 -87583230477151153886488144867805459/500000000000000000000000000 -129357244767505579426159465912645229/1000000000000000000000000000 11823936733985401836833896177304789/100000000000000000000000000 -20781372493061225898511585801330157/1000000000000000000000000000 -79884223453479460239329284760682787/1000000000000000000000000000 -637742368129485747648199392203741/25000000000000000000000000 -61763213119478160449296626108434063/1000000000000000000000000000 19380506843026818389137308367123573/250000000000000000000000000 -67734463986866035253892467414416277/1000000000000000000000000000 -89385457094238488349062075853796471/1000000000000000000000000000 4818708047941629019319812011147377/200000000000000000000000000 5177995634595728212877331539731343/250000000000000000000000000 -22497520693635953307324643441777509/1000000000000000000000000000 2471165896817693091488796165902067/50000000000000000000000000 23596965757245451794514480271178661/250000000000000000000000000 1171677818178829853191041573317779/20000000000000000000000000 83453879409534802924665380053337/800000000000000000000000 37977459545001897253467189656278973/1000000000000000000000000000
1020118879273648477186678841104079/1000000000000000000000000000 9855565824047596292160415163494741/500000000000000000000000000 135408531758203297027573983129601207/1000000000000000000000000000 -77502412240899136815807095603231251/500000000000000000000000000 -30738180652583531699410507471410897/1000000000000000000000000000 -691204775575808278544607900783423/200000000000000000000000000 15834410962629926690909140156966089/200000000000000000000000000 7742318494737076627044023671372377/100000000000000000000000000 -1364591821351390385415762267893009/100000000000000000000000000 -4585427679890338839899801903169131/125000000000000000000000000 -148145988925286427790958722148836813/1000000000000000000000000000 -38715735491117051554338939753252757/1000000000000000000000000000 -19921824004711947176488326987525629/500000000000000000000000000 -30266275629067435934073322254561851/1000000000000000000000000000 1300162570886159395846590656560377/20000000000000000000000000 17380801159998006523599152377548283/500000000000000000000000000 -12318504406518440334456365937304297/500000000000000000000000000 10673488791519713493327595102083467/500000000000000000000000000 -16633035983862148617998135456651507/1000000000000000000000000000 22544647109815821897654054669608717/1000000000000000000000000000 -25095816338560579519910008337387653/1000000000000000000000000000 733121436869793530785472818019111/50000000000000000000000000 -9866119336213476873232371935964737/500000000000000000000000000 -19346572027208407305304755365966963/500000000000000000000000000 1171677818178829853191041573317779/20000000000000000000000000 72690954649106219324425611961576599/1000000000000000000000000000 3564915229198047612656363754924563/125000000000000000000000000 3856508322950547573158959312062121/500000000000000000000000000
7755869457880703987239803698297329/31250000000000000000000000 18162880781166550605011892255330333/1000000000000000000000000000 32685235453615272437272413316904829/500000000000000000000000000 -13335297242021182545801246431457079/200000000000000000000000000 29011819239561974322525085542256509/500000000000000000000000000 -30408720759113851638197585866296613/200000000000000000000000000 30886307302147792545852008290668217/100000000000000000000000000 23655842640838981294883848577285981/1000000000000000000000000000 3935397210337558007087777153837339/62500000000000000000000000 -25499012873356312462640649501030759/100000000000000000000000000 -156393710836819431835321339803314599/1000000000000000000000000000 -92258764248755494569190906779218581/500000000000000000000000000 231018708740015334889618992742802829/1000000000000000000000000000 -6827207282533377529490757650356667/500000000000000000000000000 -20120202901771823256920137492967363/100000000000000000000000000 -4761976108349081436170597983332349/62500000000000000000000000 -42906534742664218133272140199423541/500000000000000000000000000 115751539215005183618011476289224013/1000000000000000000000000000 -95920862639098447267219807054031789/1000000000000000000000000000 -176097970120761096919308229361341633/1000000000000000000000000000 32315891434657627440028851209083341/500000000000000000000000000 20728308960248225471730656223328219/1000000000000000000000000000 -10721085035913586003593714568425837/500000000000000000000000000 123769637360613138359728697048477849/1000000000000000000000000000 83453879409534802924665380053337/800000000000000000000000 3564915229198047612656363754924563/125000000000000000000000000 19144968933457984636525785957094621/125000000000000000000000000 56907976216177372724061905647929603/1000000000000000000000000000
26418304898697313748417263280416667/250000000000000000000000000 -15208427227479000563730864852754997/1000000000000000000000000000 1174883905901385743989404311971411/50000000000000000000000000 -74802028153880507822556587620554467/1000000000000000000000000000 14585526279845727931901455839573697/200000000000000000000000000 -81205187860205557528429805420029219/1000000000000000000000000000 34278574634240903566195777852064763/200000000000000000000000000 -11419260406267296664125109036170021/500000000000000000000000000 5359160133853996116185799232241611/250000000000000000000000000 -5288888794197377131576571996834663/50000000000000000000000000 -22073162364021006486896849620297719/500000000000000000000000000 -37165889465464063475315081340120157/500000000000000000000000000 99841832801661201478357476760515167/1000000000000000000000000000 -25112759783906677979996410749984531/1000000000000000000000000000 -42617297162407017108078642640466959/500000000000000000000000000 -20502149397177656181478127306890197/500000000000000000000000000 -22536392329112433920839828602104111/1000000000000000000000000000 44776572441235436195395837286509541/1000000000000000000000000000 -105554982951978174322511525983283/3906250000000000000000000 -84756009823929998027283886215715327/1000000000000000000000000000 19816627475451328075844083550012389/500000000000000000000000000 7437941841954392504803394441893549/500000000000000000000000000 -1849909730491864137344061802086911/500000000000000000000000000 55129737034460527713159761490159107/1000000000000000000000000000 37977459545001897253467189656278973/1000000000000000000000000000 3856508322950547573158959312062121/500000000000000000000000000 56907976216177372724061905647929603/1000000000000000000000000000 32795254984898774128769358343165519/1000000000000000000000000000


--- Term 75 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 34
Matrix dimension : 17

Flags :
F1  : R B B B G : {124, 134, 234, 125}
F2  : R B B B G : {124, 134, 234, 135}
F3  : R B B B G : {124, 134, 234, 125, 235}
F4  : R B B B G : {124, 134, 234, 135, 235}
F5  : R B B B G : {124, 134, 234, 125, 145}
F6  : R B B B G : {124, 134, 234, 135, 145}
F7  : R B B B G : {124, 134, 234, 125, 235, 145}
F8  : R B B B G : {124, 134, 234, 135, 235, 145}
F9  : R B B B G : {124, 134, 234, 245}
F10 : R B B B G : {124, 134, 234, 125, 245}
F11 : R B B B G : {124, 134, 234, 135, 245}
F12 : R B B B G : {124, 134, 234, 125, 135, 245}
F13 : R B B B G : {124, 134, 234, 235, 245}
F14 : R B B B G : {124, 134, 234, 125, 235, 245}
F15 : R B B B G : {124, 134, 234, 135, 235, 245}
F16 : R B B B G : {124, 134, 234, 125, 135, 235, 245}
F17 : R B B B G : {124, 134, 234, 145, 245}
F18 : R B B B G : {124, 134, 234, 135, 145, 245}
F19 : R B B B G : {124, 134, 234, 235, 145, 245}
F20 : R B B B G : {124, 134, 234, 135, 235, 145, 245}
F21 : R B B B G : {124, 134, 234, 345}
F22 : R B B B G : {124, 134, 234, 125, 345}
F23 : R B B B G : {124, 134, 234, 135, 345}
F24 : R B B B G : {124, 134, 234, 125, 135, 345}
F25 : R B B B G : {124, 134, 234, 235, 345}
F26 : R B B B G : {124, 134, 234, 125, 235, 345}
F27 : R B B B G : {124, 134, 234, 135, 235, 345}
F28 : R B B B G : {124, 134, 234, 125, 135, 235, 345}
F29 : R B B B G : {124, 134, 234, 145, 345}
F30 : R B B B G : {124, 134, 234, 125, 145, 345}
F31 : R B B B G : {124, 134, 234, 235, 145, 345}
F32 : R B B B G : {124, 134, 234, 125, 235, 145, 345}
F33 : R B B B G : {124, 134, 234, 125, 245, 345}
F34 : R B B B G : {124, 134, 234, 135, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F3)
B3  : (F6)-(F5)
B4  : (F8)-(F7)
B5  : (F21)-(F9)
B6  : (F23)-(F10)
B7  : (F22)-(F11)
B8  : (F24)-(F12)
B9  : (F25)-(F13)
B10 : (F27)-(F14)
B11 : (F26)-(F15)
B12 : (F28)-(F16)
B13 : (F29)-(F17)
B14 : (F30)-(F18)
B15 : (F31)-(F19)
B16 : (F32)-(F20)
B17 : (F34)-(F33)

Matrix :
470160520304151104641651042326912127/1000000000000000000000000000 -111025989527905497760311817953410347/1000000000000000000000000000 -174294911191004018771144821260661659/1000000000000000000000000000 -46608663718272177547048439774276671/1000000000000000000000000000 64538597161725169662599490455489599/1000000000000000000000000000 -5192850937039514107359748100692783/250000000000000000000000000 3031434756928987182833502414674891/31250000000000000000000000 101757226013094776069398539171711633/1000000000000000000000000000 9223685739624297030613958389414377/1000000000000000000000000000 -707171886228048092469454095603499/40000000000000000000000000 176843772072068432459364965017223623/1000000000000000000000000000 53870618268664781661960214692912123/1000000000000000000000000000 20606269876702977479793161852089793/500000000000000000000000000 3957560200247828971132576478100687/40000000000000000000000000 16578701085205708257609858941446459/500000000000000000000000000 16444111332832775444405424639152613/250000000000000000000000000 -6433140134047902815572610591886077/100000000000000000000000000
-111025989527905497760311817953410347/1000000000000000000000000000 7866800355535406014704980718573113/125000000000000000000000000 4501270035153912515723584352745853/125000000000000000000000000 24850043527236122276033059973624767/1000000000000000000000000000 -17347650712800378781032316741124123/500000000000000000000000000 4154457402742650537064559260227249/31250000000000000000000000 -54184919069173879018254146769238213/1000000000000000000000000000 -57132244249904167767927561389352811/1000000000000000000000000000 10380548635163885580815235685652091/500000000000000000000000000 9518422218827544360502311118456457/1000000000000000000000000000 -20126754395574364978782629221507613/200000000000000000000000000 -30033912717283895323450348342398443/1000000000000000000000000000 -4615507448303680517243836397785927/200000000000000000000000000 -13782924511067031165232063834164789/250000000000000000000000000 -9254373957941688417228580223554299/500000000000000000000000000 -36649787202084304566875225635264291/1000000000000000000000000000 35804214230969562913069513486319959/1000000000000000000000000000
-174294911191004018771144821260661659/1000000000000000000000000000 4501270035153912515723584352745853/125000000000000000000000000 458321334159747567194683475803163953/1000000000000000000000000000 4388464523819711679010198548292483/250000000000000000000000000 -16726832173210781326739727415119983/1000000000000000000000000000 -12511591807261926013600192556717121/50000000000000000000000000 -3302910240208920812985510265684899/125000000000000000000000000 -30592360166943199086436959031151687/1000000000000000000000000000 403006763896815025180620717011479029/1000000000000000000000000000 1124159301658101465807342914104009/250000000000000000000000000 -43630155318913713245046073139542723/1000000000000000000000000000 -7360277003482423113935660889160817/500000000000000000000000000 -11351888803476085376996552841485499/1000000000000000000000000000 -5369196221813763723553618629221667/200000000000000000000000000 -9114735582299091988042629508304851/1000000000000000000000000000 -8943326583591410864691656448449841/500000000000000000000000000 4375117598584629203550876427172621/250000000000000000000000000
-46608663718272177547048439774276671/1000000000000000000000000000 24850043527236122276033059973624767/1000000000000000000000000000 4388464523819711679010198548292483/250000000000000000000000000 394475378258356242503750520988153/40000000000000000000000000 -13731246972276594535981616975889351/1000000000000000000000000000 24596845236847300714992600065448071/500000000000000000000000000 -10694883166228421590358313095620709/500000000000000000000000000 -11278528938904691968141231031535489/500000000000000000000000000 1124813595232986156824939241134257/125000000000000000000000000 150650912574112684698088656170091/40000000000000000000000000 -19837869444142531122038697130191269/500000000000000000000000000 -11857759446061748229004464779209001/1000000000000000000000000000 -4554473527647574203353054646655059/500000000000000000000000000 -21766847006542320349238486727605533/1000000000000000000000000000 -3653575771717420454966860284492683/500000000000000000000000000 -14470087011641144849511360148080853/1000000000000000000000000000 14137359999611658635020172168954297/1000000000000000000000000000
64538597161725169662599490455489599/1000000000000000000000000000 -17347650712800378781032316741124123/500000000000000000000000000 -16726832173210781326739727415119983/1000000000000000000000000000 -13731246972276594535981616975889351/1000000000000000000000000000 19276864617201326472784134045067291/1000000000000000000000000000 -36958341704252015810007847505904609/500000000000000000000000000 29970824075452368004282039678465467/1000000000000000000000000000 7885619976630430315362086004232887/250000000000000000000000000 -3611282883808530611612553521648993/1000000000000000000000000000 -2644437551803346151251604819525019/500000000000000000000000000 27842639795476090532260139767076701/500000000000000000000000000 8307265671122251623703089456448199/500000000000000000000000000 6379947087880078030407683015257009/500000000000000000000000000 15251599068585063650402825573734381/500000000000000000000000000 5118543300430065399117648931806273/500000000000000000000000000 4055394224659221684553932839860683/200000000000000000000000000 -19811081047815898263232936151315989/1000000000000000000000000000
-5192850937039514107359748100692783/250000000000000000000000000 4154457402742650537064559260227249/31250000000000000000000000 -12511591807261926013600192556717121/50000000000000000000000000 24596845236847300714992600065448071/500000000000000000000000000 -36958341704252015810007847505904609/500000000000000000000000000 62796382869903174460711749430951101/100000000000000000000000000 -29190224163747087876754846451272673/250000000000000000000000000 -60742977086102974963742157983303459/500000000000000000000000000 -101765330037984952126665918952621579/500000000000000000000000000 20361981748054326634982481813865847/1000000000000000000000000000 -55635930487557527374909881267229057/250000000000000000000000000 -8078019540010367624174063146549983/125000000000000000000000000 -24850838350329593339903139849908697/500000000000000000000000000 -14841451475642811804357960307720281/125000000000000000000000000 -39815847954508051864744292451071811/1000000000000000000000000000 -39448809485375014458730267875365033/500000000000000000000000000 300901320116669367037482733392277/3906250000000000000000000
3031434756928987182833502414674891/31250000000000000000000000 -54184919069173879018254146769238213/1000000000000000000000000000 -3302910240208920812985510265684899/125000000000000000000000000 -10694883166228421590358313095620709/500000000000000000000000000 29970824075452368004282039678465467/1000000000000000000000000000 -29190224163747087876754846451272673/250000000000000000000000000 46736091010216999881312974242272361/1000000000000000000000000000 49229313042361548648007011183774377/1000000000000000000000000000 -1400118967616584456365871276276141/125000000000000000000000000 -513948337793557163545719182874707/62500000000000000000000000 86843698768795817306943902094713227/1000000000000000000000000000 2590572236143508803577922221334351/100000000000000000000000000 159215278113832576319640594027899/8000000000000000000000000 380459295322440262973128009870971/8000000000000000000000000 3990864192176926514089797337450739/250000000000000000000000000 3161408208107803343368558803725559/100000000000000000000000000 -15442754592687640082413353812808027/500000000000000000000000000
101757226013094776069398539171711633/1000000000000000000000000000 -57132244249904167767927561389352811/1000000000000000000000000000 -30592360166943199086436959031151687/1000000000000000000000000000 -11278528938904691968141231031535489/500000000000000000000000000 7885619976630430315362086004232887/250000000000000000000000000 -60742977086102974963742157983303459/500000000000000000000000000 49229313042361548648007011183774377/1000000000000000000000000000 51884764284038425596784239974910489/1000000000000000000000000000 -15835756596207816153161098507845499/1000000000000000000000000000 -8653861794118031621931692790276747/1000000000000000000000000000 91445749199656811294324655492891919/1000000000000000000000000000 13643685101532216413824919673777217/500000000000000000000000000 20965491247947794915030391220245099/1000000000000000000000000000 50091624067561388663656366314682279/1000000000000000000000000000 4203893438953056379099737471708611/250000000000000000000000000 16649531699942264010339606658699369/500000000000000000000000000 -32531172938095481665768543448303493/1000000000000000000000000000
9223685739624297030613958389414377/1000000000000000000000000000 10380548635163885580815235685652091/500000000000000000000000000 403006763896815025180620717011479029/1000000000000000000000000000 1124813595232986156824939241134257/125000000000000000000000000 -3611282883808530611612553521648993/1000000000000000000000000000 -101765330037984952126665918952621579/500000000000000000000000000 -1400118967616584456365871276276141/125000000000000000000000000 -15835756596207816153161098507845499/1000000000000000000000000000 112604833600343228965339564407005319/200000000000000000000000000 7141800289907366974813696688089/7812500000000000000000000 -16182439300200290901901095792981089/1000000000000000000000000000 -771353799963252810011298146683193/125000000000000000000000000 -5022535906573849147517946132831209/1000000000000000000000000000 -11025475359002148161692286185286091/1000000000000000000000000000 -3900266624470564595426945810087477/1000000000000000000000000000 -1844611966417853306051940198470459/250000000000000000000000000 3573719164393397008996547961754213/500000000000000000000000000
-707171886228048092469454095603499/40000000000000000000000000 9518422218827544360502311118456457/1000000000000000000000000000 1124159301658101465807342914104009/250000000000000000000000000 150650912574112684698088656170091/40000000000000000000000000 -2644437551803346151251604819525019/500000000000000000000000000 20361981748054326634982481813865847/1000000000000000000000000000 -513948337793557163545719182874707/62500000000000000000000000 -8653861794118031621931692790276747/1000000000000000000000000000 7141800289907366974813696688089/7812500000000000000000000 290220758466829612933576025722701/200000000000000000000000000 -15279857886530357845767407242455963/1000000000000000000000000000 -569818507529623140616801070311599/125000000000000000000000000 -3500950889177117606630520297990853/1000000000000000000000000000 -2092307643510132871693087154873849/250000000000000000000000000 -2808755271216194566161094747254941/1000000000000000000000000000 -5563428972148228138070376240639797/1000000000000000000000000000 5435591540207913681859305796889559/1000000000000000000000000000
176843772072068432459364965017223623/1000000000000000000000000000 -20126754395574364978782629221507613/200000000000000000000000000 -43630155318913713245046073139542723/1000000000000000000000000000 -19837869444142531122038697130191269/500000000000000000000000000 27842639795476090532260139767076701/500000000000000000000000000 -55635930487557527374909881267229057/250000000000000000000000000 86843698768795817306943902094713227/1000000000000000000000000000 91445749199656811294324655492891919/1000000000000000000000000000 -16182439300200290901901095792981089/1000000000000000000000000000 -15279857886530357845767407242455963/1000000000000000000000000000 126144681086960987983939170250123/781250000000000000000000 48135976017737769301365764353743473/1000000000000000000000000000 36980332896922102747031867857979203/1000000000000000000000000000 3534781181043257962524240646041489/40000000000000000000000000 14830870965578727877472308158281769/500000000000000000000000000 58743635370269422464533880439807211/1000000000000000000000000000 -57389268617819967653463441593655181/1000000000000000000000000000
53870618268664781661960214692912123/1000000000000000000000000000 -30033912717283895323450348342398443/1000000000000000000000000000 -7360277003482423113935660889160817/500000000000000000000000000 -11857759446061748229004464779209001/1000000000000000000000000000 8307265671122251623703089456448199/500000000000000000000000000 -8078019540010367624174063146549983/125000000000000000000000000 2590572236143508803577922221334351/100000000000000000000000000 13643685101532216413824919673777217/500000000000000000000000000 -771353799963252810011298146683193/125000000000000000000000000 -569818507529623140616801070311599/125000000000000000000000000 48135976017737769301365764353743473/1000000000000000000000000000 2871912093046916003856683818051993/200000000000000000000000000 11031521091057125607059846064339351/1000000000000000000000000000 26361150070166910334333399766167627/1000000000000000000000000000 4424265671282061173979120471674709/500000000000000000000000000 17523737759867583861172950574785589/1000000000000000000000000000 -8559968921419891081607674572582389/500000000000000000000000000
20606269876702977479793161852089793/500000000000000000000000000 -4615507448303680517243836397785927/200000000000000000000000000 -11351888803476085376996552841485499/1000000000000000000000000000 -4554473527647574203353054646655059/500000000000000000000000000 6379947087880078030407683015257009/500000000000000000000000000 -24850838350329593339903139849908697/500000000000000000000000000 159215278113832576319640594027899/8000000000000000000000000 20965491247947794915030391220245099/1000000000000000000000000000 -5022535906573849147517946132831209/1000000000000000000000000000 -3500950889177117606630520297990853/1000000000000000000000000000 36980332896922102747031867857979203/1000000000000000000000000000 11031521091057125607059846064339351/1000000000000000000000000000 8475103235566140938370720825126429/1000000000000000000000000000 10125689589000420393488534637037419/500000000000000000000000000 849728775624822367968357350427993/125000000000000000000000000 6731123888625190695424051211729057/500000000000000000000000000 -13151936943966589932825751794536191/1000000000000000000000000000
3957560200247828971132576478100687/40000000000000000000000000 -13782924511067031165232063834164789/250000000000000000000000000 -5369196221813763723553618629221667/200000000000000000000000000 -21766847006542320349238486727605533/1000000000000000000000000000 15251599068585063650402825573734381/500000000000000000000000000 -14841451475642811804357960307720281/125000000000000000000000000 380459295322440262973128009870971/8000000000000000000000000 50091624067561388663656366314682279/1000000000000000000000000000 -11025475359002148161692286185286091/1000000000000000000000000000 -2092307643510132871693087154873849/250000000000000000000000000 3534781181043257962524240646041489/40000000000000000000000000 26361150070166910334333399766167627/1000000000000000000000000000 10125689589000420393488534637037419/500000000000000000000000000 48393730904656503923151929910633851/1000000000000000000000000000 3248799004049879210570640040947149/200000000000000000000000000 16085003422996639944921527641665497/500000000000000000000000000 -31428760762532206779332004962712749/1000000000000000000000000000
16578701085205708257609858941446459/500000000000000000000000000 -9254373957941688417228580223554299/500000000000000000000000000 -9114735582299091988042629508304851/1000000000000000000000000000 -3653575771717420454966860284492683/500000000000000000000000000 5118543300430065399117648931806273/500000000000000000000000000 -39815847954508051864744292451071811/1000000000000000000000000000 3990864192176926514089797337450739/250000000000000000000000000 4203893438953056379099737471708611/250000000000000000000000000 -3900266624470564595426945810087477/1000000000000000000000000000 -2808755271216194566161094747254941/1000000000000000000000000000 14830870965578727877472308158281769/500000000000000000000000000 4424265671282061173979120471674709/500000000000000000000000000 849728775624822367968357350427993/125000000000000000000000000 3248799004049879210570640040947149/200000000000000000000000000 5452591948598911585914946134975011/1000000000000000000000000000 2699575881329213720205483159428287/250000000000000000000000000 -329670486394624070135880864085607/31250000000000000000000000
16444111332832775444405424639152613/250000000000000000000000000 -36649787202084304566875225635264291/1000000000000000000000000000 -8943326583591410864691656448449841/500000000000000000000000000 -14470087011641144849511360148080853/1000000000000000000000000000 4055394224659221684553932839860683/200000000000000000000000000 -39448809485375014458730267875365033/500000000000000000000000000 3161408208107803343368558803725559/100000000000000000000000000 16649531699942264010339606658699369/500000000000000000000000000 -1844611966417853306051940198470459/250000000000000000000000000 -5563428972148228138070376240639797/1000000000000000000000000000 58743635370269422464533880439807211/1000000000000000000000000000 17523737759867583861172950574785589/1000000000000000000000000000 6731123888625190695424051211729057/500000000000000000000000000 16085003422996639944921527641665497/500000000000000000000000000 2699575881329213720205483159428287/250000000000000000000000000 10692599527983725877930994923031377/500000000000000000000000000 -20892448943385446394983606565561963/1000000000000000000000000000
-6433140134047902815572610591886077/100000000000000000000000000 35804214230969562913069513486319959/1000000000000000000000000000 4375117598584629203550876427172621/250000000000000000000000000 14137359999611658635020172168954297/1000000000000000000000000000 -19811081047815898263232936151315989/1000000000000000000000000000 300901320116669367037482733392277/3906250000000000000000000 -15442754592687640082413353812808027/500000000000000000000000000 -32531172938095481665768543448303493/1000000000000000000000000000 3573719164393397008996547961754213/500000000000000000000000000 5435591540207913681859305796889559/1000000000000000000000000000 -57389268617819967653463441593655181/1000000000000000000000000000 -8559968921419891081607674572582389/500000000000000000000000000 -13151936943966589932825751794536191/1000000000000000000000000000 -31428760762532206779332004962712749/1000000000000000000000000000 -329670486394624070135880864085607/31250000000000000000000000 -20892448943385446394983606565561963/1000000000000000000000000000 2551386211777629547262320456908923/125000000000000000000000000


--- Term 76 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 14

Flags :
F1  : R B B B G : {123, 124, 134}
F2  : R B B B G : {123, 124, 134, 125}
F3  : R B B B G : {123, 124, 134, 135}
F4  : R B B B G : {123, 124, 134, 125, 135}
F5  : R B B B G : {123, 124, 134, 235}
F6  : R B B B G : {123, 124, 134, 125, 235}
F7  : R B B B G : {123, 124, 134, 135, 235}
F8  : R B B B G : {123, 124, 134, 145}
F9  : R B B B G : {123, 124, 134, 125, 145}
F10 : R B B B G : {123, 124, 134, 135, 145}
F11 : R B B B G : {123, 124, 134, 125, 135, 145}
F12 : R B B B G : {123, 124, 134, 235, 145}
F13 : R B B B G : {123, 124, 134, 125, 235, 145}
F14 : R B B B G : {123, 124, 134, 135, 235, 145}
F15 : R B B B G : {123, 124, 134, 245}
F16 : R B B B G : {123, 124, 134, 125, 245}
F17 : R B B B G : {123, 124, 134, 135, 245}
F18 : R B B B G : {123, 124, 134, 125, 135, 245}
F19 : R B B B G : {123, 124, 134, 235, 245}
F20 : R B B B G : {123, 124, 134, 125, 235, 245}
F21 : R B B B G : {123, 124, 134, 135, 235, 245}
F22 : R B B B G : {123, 124, 134, 145, 245}
F23 : R B B B G : {123, 124, 134, 135, 145, 245}
F24 : R B B B G : {123, 124, 134, 235, 145, 245}
F25 : R B B B G : {123, 124, 134, 135, 235, 145, 245}
F26 : R B B B G : {123, 124, 134, 345}
F27 : R B B B G : {123, 124, 134, 125, 345}
F28 : R B B B G : {123, 124, 134, 135, 345}
F29 : R B B B G : {123, 124, 134, 125, 135, 345}
F30 : R B B B G : {123, 124, 134, 235, 345}
F31 : R B B B G : {123, 124, 134, 125, 235, 345}
F32 : R B B B G : {123, 124, 134, 135, 235, 345}
F33 : R B B B G : {123, 124, 134, 145, 345}
F34 : R B B B G : {123, 124, 134, 125, 145, 345}
F35 : R B B B G : {123, 124, 134, 235, 145, 345}
F36 : R B B B G : {123, 124, 134, 125, 235, 145, 345}
F37 : R B B B G : {123, 124, 134, 245, 345}
F38 : R B B B G : {123, 124, 134, 125, 245, 345}
F39 : R B B B G : {123, 124, 134, 135, 245, 345}
F40 : R B B B G : {123, 124, 134, 125, 135, 245, 345}
F41 : R B B B G : {123, 124, 134, 235, 245, 345}
F42 : R B B B G : {123, 124, 134, 125, 235, 245, 345}
F43 : R B B B G : {123, 124, 134, 135, 235, 245, 345}
F44 : R B B B G : {123, 124, 134, 145, 245, 345}
F45 : R B B B G : {123, 124, 134, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F8)
B3  : (F4)+(F9)+(F10)
B4  : (F5)+(F15)+(F26)
B5  : (F6)+(F7)+(F16)+(F22)+(F28)+(F33)
B6  : (F11)
B7  : (F12)+(F17)+(F27)
B8  : (F13)+(F14)+(F18)+(F23)+(F29)+(F34)
B9  : (F19)+(F30)+(F37)
B10 : (F20)+(F32)+(F44)
B11 : (F21)+(F24)+(F31)+(F35)+(F38)+(F39)
B12 : (F25)+(F36)+(F40)
B13 : (F41)
B14 : (F42)+(F43)+(F45)

Matrix :
78805335746683930606494795323611679/1000000000000000000000000000 -25007196355715951601568522811499533/1000000000000000000000000000 8651397324634902833301238149545261/250000000000000000000000000 4505535232010769718138511830697/250000000000000000000000000 -354299585332357030866561440866651/250000000000000000000000000 5632618094304945078844641514467377/250000000000000000000000000 -59727910902630464147598725302028267/1000000000000000000000000000 1521898877094519158400087525009871/250000000000000000000000000 29086110394788103741777714454229/15625000000000000000000000 37751705784214806719828661822036007/1000000000000000000000000000 -13224777923106150596747549633622707/250000000000000000000000000 26831625415841585634633906876907689/500000000000000000000000000 -25344641290153640542588280991327701/500000000000000000000000000 -73533014303959822767524699208545229/1000000000000000000000000000
-25007196355715951601568522811499533/1000000000000000000000000000 36723243204327781492159510053507709/1000000000000000000000000000 -1518803146096693241013319186836503/125000000000000000000000000 11006387538167176667965916836815333/200000000000000000000000000 9469328921763697594375047633207799/500000000000000000000000000 -5227886244489268945338270671916037/250000000000000000000000000 513774686102133546252676228724117/500000000000000000000000000 -123667405195571087004143511822451/15625000000000000000000000 -386883689694343933891305452497523/10000000000000000000000000 -8162684240863531610307099878716671/1000000000000000000000000000 13927948797546355144953296614678141/500000000000000000000000000 -7706012973883127405495060924300671/1000000000000000000000000000 18971985655413867570706849293655901/500000000000000000000000000 12495156931831358999842785441794939/500000000000000000000000000
8651397324634902833301238149545261/250000000000000000000000000 -1518803146096693241013319186836503/125000000000000000000000000 7621871724090057138815696150242311/500000000000000000000000000 -27833817876017559734145343276053/12500000000000000000000000 -343593371910051604838375905488477/250000000000000000000000000 1306578302407599872079021810684803/125000000000000000000000000 -127500989400203355141849898095737/5000000000000000000000000 182262425579550478048274061585199/62500000000000000000000000 1182290781039593187875055341509707/500000000000000000000000000 4105700869755086567068318488848993/250000000000000000000000000 -184991873000740575794989044532727/7812500000000000000000000 5796601808795898778679255343656993/250000000000000000000000000 -5786687032507928762939791895783289/250000000000000000000000000 -1617881413252054447266938350018299/50000000000000000000000000
4505535232010769718138511830697/250000000000000000000000000 11006387538167176667965916836815333/200000000000000000000000000 -27833817876017559734145343276053/12500000000000000000000000 52697513299914636925463678528277071/500000000000000000000000000 8728420151077989755561474106823359/250000000000000000000000000 -26305950895249871114459333848255049/1000000000000000000000000000 -3428614940359812178187983486848109/100000000000000000000000000 -5718659265185037155763556534506849/500000000000000000000000000 -72841783398997290569214994782951817/1000000000000000000000000000 7306787960225692446986317691576063/1000000000000000000000000000 10580812004456793445324795371372917/500000000000000000000000000 17837280148722291365860633596737363/1000000000000000000000000000 41779461592366728250721326843846121/1000000000000000000000000000 3148638385638016863222221210813103/1000000000000000000000000000
-354299585332357030866561440866651/250000000000000000000000000 9469328921763697594375047633207799/500000000000000000000000000 -343593371910051604838375905488477/250000000000000000000000000 8728420151077989755561474106823359/250000000000000000000000000 3249905125278109966296502011837283/250000000000000000000000000 -2957734196028393209131011676497/320000000000000000000000 -2608989028936782602391990786489123/250000000000000000000000000 -790275315099604729807983749175969/200000000000000000000000000 -6121976068433048979692234268257083/250000000000000000000000000 1771008455692132356943073445388579/1000000000000000000000000000 4016932696261355768463877299776927/500000000000000000000000000 5019717823994982968803598908337221/1000000000000000000000000000 1868661504297280651087254184393337/125000000000000000000000000 1194166422823730215153697743021739/500000000000000000000000000
5632618094304945078844641514467377/250000000000000000000000000 -5227886244489268945338270671916037/250000000000000000000000000 1306578302407599872079021810684803/125000000000000000000000000 -26305950895249871114459333848255049/1000000000000000000000000000 -2957734196028393209131011676497/320000000000000000000000 13020384161978408435600995384695093/1000000000000000000000000000 -8506784254879867560307534416850317/1000000000000000000000000000 287537054772992583121133617485301/62500000000000000000000000 18744802287356184041874336346842661/1000000000000000000000000000 8968499775536763766125122552638531/1000000000000000000000000000 -1020783270361492276326015719192349/50000000000000000000000000 435421517946011362955063407911861/40000000000000000000000000 -12470842883844644327146013801729829/500000000000000000000000000 -545371179385121509292317254887247/25000000000000000000000000
-59727910902630464147598725302028267/1000000000000000000000000000 513774686102133546252676228724117/500000000000000000000000000 -127500989400203355141849898095737/5000000000000000000000000 -3428614940359812178187983486848109/100000000000000000000000000 -2608989028936782602391990786489123/250000000000000000000000000 -8506784254879867560307534416850317/1000000000000000000000000000 56431044005694283348948289691015553/1000000000000000000000000000 -444186174827342647408587827092121/500000000000000000000000000 22312186099704448594679125475116099/1000000000000000000000000000 -193684275150717749982967228352673/6250000000000000000000000 16600107146051343366180459130965443/500000000000000000000000000 -46477562889597164508845511263288991/1000000000000000000000000000 24807015820257691547896397146448447/1000000000000000000000000000 3418790622489868610682878986820849/62500000000000000000000000
1521898877094519158400087525009871/250000000000000000000000000 -123667405195571087004143511822451/15625000000000000000000000 182262425579550478048274061585199/62500000000000000000000000 -5718659265185037155763556534506849/500000000000000000000000000 -790275315099604729807983749175969/200000000000000000000000000 287537054772992583121133617485301/62500000000000000000000000 -444186174827342647408587827092121/500000000000000000000000000 1713691251085139917016323187058829/1000000000000000000000000000 8061628494559513698518556329907171/1000000000000000000000000000 530743364976348894395664018483207/250000000000000000000000000 -1596740427064275924520026319660141/250000000000000000000000000 2207834956551000554112898716422361/1000000000000000000000000000 -169171596264553657056805822472941/20000000000000000000000000 -6024517664008347778933364295071079/1000000000000000000000000000
29086110394788103741777714454229/15625000000000000000000000 -386883689694343933891305452497523/10000000000000000000000000 1182290781039593187875055341509707/500000000000000000000000000 -72841783398997290569214994782951817/1000000000000000000000000000 -6121976068433048979692234268257083/250000000000000000000000000 18744802287356184041874336346842661/1000000000000000000000000000 22312186099704448594679125475116099/1000000000000000000000000000 8061628494559513698518556329907171/1000000000000000000000000000 12615633630979375573623633899169973/250000000000000000000000000 -4159696667180958533280946114388361/1000000000000000000000000000 -3974812239533511331278302053964487/250000000000000000000000000 -5535152864184517051246949419880171/500000000000000000000000000 -1506264611200747386065859958210003/50000000000000000000000000 -3928723473097583256723977559502659/1000000000000000000000000000
37751705784214806719828661822036007/1000000000000000000000000000 -8162684240863531610307099878716671/1000000000000000000000000000 4105700869755086567068318488848993/250000000000000000000000000 7306787960225692446986317691576063/1000000000000000000000000000 1771008455692132356943073445388579/1000000000000000000000000000 8968499775536763766125122552638531/1000000000000000000000000000 -193684275150717749982967228352673/6250000000000000000000000 530743364976348894395664018483207/250000000000000000000000000 -4159696667180958533280946114388361/1000000000000000000000000000 4647766571622425010995752657741019/250000000000000000000000000 -93256113454945840750445465336581/3906250000000000000000000 5388705478431523320375990935724057/200000000000000000000000000 -10692204350640171239599837976696871/500000000000000000000000000 -35006407474373416644074300168048711/1000000000000000000000000000
-13224777923106150596747549633622707/250000000000000000000000000 13927948797546355144953296614678141/500000000000000000000000000 -184991873000740575794989044532727/7812500000000000000000000 10580812004456793445324795371372917/500000000000000000000000000 4016932696261355768463877299776927/500000000000000000000000000 -1020783270361492276326015719192349/50000000000000000000000000 16600107146051343366180459130965443/500000000000000000000000000 -1596740427064275924520026319660141/250000000000000000000000000 -3974812239533511331278302053964487/250000000000000000000000000 -93256113454945840750445465336581/3906250000000000000000000 9941581509000039458761412541049167/250000000000000000000000000 -1013663970336841296146287776324681/31250000000000000000000000 4243103981822659758196066440373021/100000000000000000000000000 24998388115727913439061294724319951/500000000000000000000000000
26831625415841585634633906876907689/500000000000000000000000000 -7706012973883127405495060924300671/1000000000000000000000000000 5796601808795898778679255343656993/250000000000000000000000000 17837280148722291365860633596737363/1000000000000000000000000000 5019717823994982968803598908337221/1000000000000000000000000000 435421517946011362955063407911861/40000000000000000000000000 -46477562889597164508845511263288991/1000000000000000000000000000 2207834956551000554112898716422361/1000000000000000000000000000 -5535152864184517051246949419880171/500000000000000000000000000 5388705478431523320375990935724057/200000000000000000000000000 -1013663970336841296146287776324681/31250000000000000000000000 7912343465702695859994817591496071/200000000000000000000000000 -27438401484548185783989237483972593/1000000000000000000000000000 -49536667842386694564767575506943481/1000000000000000000000000000
-25344641290153640542588280991327701/500000000000000000000000000 18971985655413867570706849293655901/500000000000000000000000000 -5786687032507928762939791895783289/250000000000000000000000000 41779461592366728250721326843846121/1000000000000000000000000000 1868661504297280651087254184393337/125000000000000000000000000 -12470842883844644327146013801729829/500000000000000000000000000 24807015820257691547896397146448447/1000000000000000000000000000 -169171596264553657056805822472941/20000000000000000000000000 -1506264611200747386065859958210003/50000000000000000000000000 -10692204350640171239599837976696871/500000000000000000000000000 4243103981822659758196066440373021/100000000000000000000000000 -27438401484548185783989237483972593/1000000000000000000000000000 24601017361270520157213957092067009/500000000000000000000000000 48555560639339682808146857303822357/1000000000000000000000000000
-73533014303959822767524699208545229/1000000000000000000000000000 12495156931831358999842785441794939/500000000000000000000000000 -1617881413252054447266938350018299/50000000000000000000000000 3148638385638016863222221210813103/1000000000000000000000000000 1194166422823730215153697743021739/500000000000000000000000000 -545371179385121509292317254887247/25000000000000000000000000 3418790622489868610682878986820849/62500000000000000000000000 -6024517664008347778933364295071079/1000000000000000000000000000 -3928723473097583256723977559502659/1000000000000000000000000000 -35006407474373416644074300168048711/1000000000000000000000000000 24998388115727913439061294724319951/500000000000000000000000000 -49536667842386694564767575506943481/1000000000000000000000000000 48555560639339682808146857303822357/1000000000000000000000000000 68708713065526943690269047724542937/1000000000000000000000000000


--- Term 77 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 42
Matrix dimension : 31

Flags :
F1  : R B B B G : {123, 124, 134, 125}
F2  : R B B B G : {123, 124, 134, 135}
F3  : R B B B G : {123, 124, 134, 125, 135}
F4  : R B B B G : {123, 124, 134, 235}
F5  : R B B B G : {123, 124, 134, 125, 235}
F6  : R B B B G : {123, 124, 134, 135, 235}
F7  : R B B B G : {123, 124, 134, 145}
F8  : R B B B G : {123, 124, 134, 125, 145}
F9  : R B B B G : {123, 124, 134, 135, 145}
F10 : R B B B G : {123, 124, 134, 235, 145}
F11 : R B B B G : {123, 124, 134, 125, 235, 145}
F12 : R B B B G : {123, 124, 134, 135, 235, 145}
F13 : R B B B G : {123, 124, 134, 245}
F14 : R B B B G : {123, 124, 134, 125, 245}
F15 : R B B B G : {123, 124, 134, 135, 245}
F16 : R B B B G : {123, 124, 134, 125, 135, 245}
F17 : R B B B G : {123, 124, 134, 235, 245}
F18 : R B B B G : {123, 124, 134, 125, 235, 245}
F19 : R B B B G : {123, 124, 134, 135, 235, 245}
F20 : R B B B G : {123, 124, 134, 145, 245}
F21 : R B B B G : {123, 124, 134, 135, 145, 245}
F22 : R B B B G : {123, 124, 134, 235, 145, 245}
F23 : R B B B G : {123, 124, 134, 135, 235, 145, 245}
F24 : R B B B G : {123, 124, 134, 345}
F25 : R B B B G : {123, 124, 134, 125, 345}
F26 : R B B B G : {123, 124, 134, 135, 345}
F27 : R B B B G : {123, 124, 134, 125, 135, 345}
F28 : R B B B G : {123, 124, 134, 235, 345}
F29 : R B B B G : {123, 124, 134, 125, 235, 345}
F30 : R B B B G : {123, 124, 134, 135, 235, 345}
F31 : R B B B G : {123, 124, 134, 145, 345}
F32 : R B B B G : {123, 124, 134, 125, 145, 345}
F33 : R B B B G : {123, 124, 134, 235, 145, 345}
F34 : R B B B G : {123, 124, 134, 125, 235, 145, 345}
F35 : R B B B G : {123, 124, 134, 245, 345}
F36 : R B B B G : {123, 124, 134, 125, 245, 345}
F37 : R B B B G : {123, 124, 134, 135, 245, 345}
F38 : R B B B G : {123, 124, 134, 125, 135, 245, 345}
F39 : R B B B G : {123, 124, 134, 125, 235, 245, 345}
F40 : R B B B G : {123, 124, 134, 135, 235, 245, 345}
F41 : R B B B G : {123, 124, 134, 145, 245, 345}
F42 : R B B B G : {123, 124, 134, 235, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F7)-(F1)
B3  : (F8)-(F3)
B4  : (F9)-(F3)
B5  : (F13)-(F4)
B6  : (F24)-(F4)
B7  : (F6)-(F5)
B8  : (F14)-(F5)
B9  : (F20)-(F5)
B10 : (F26)-(F5)
B11 : (F31)-(F5)
B12 : (F15)-(F10)
B13 : (F25)-(F10)
B14 : (F12)-(F11)
B15 : (F16)-(F11)
B16 : (F21)-(F11)
B17 : (F27)-(F11)
B18 : (F32)-(F11)
B19 : (F28)-(F17)
B20 : (F35)-(F17)
B21 : (F30)-(F18)
B22 : (F41)-(F18)
B23 : (F22)-(F19)
B24 : (F29)-(F19)
B25 : (F33)-(F19)
B26 : (F36)-(F19)
B27 : (F37)-(F19)
B28 : (F34)-(F23)
B29 : (F38)-(F23)
B30 : (F40)-(F39)
B31 : (F42)-(F39)

Matrix :
56352580550110473972265420428534227/250000000000000000000000000 -126964963364053823764218922395691701/1000000000000000000000000000 -24088220772285954205579948600268329/1000000000000000000000000000 10539189985510946233417777830935697/1000000000000000000000000000 -103339181802723507183461242254373867/1000000000000000000000000000 48362619035167541963359877847562749/1000000000000000000000000000 -9884951873444931836680612982480267/1000000000000000000000000000 3150283943976713712176575424652859/200000000000000000000000000 371499628283116965432547109263947/62500000000000000000000000 -3450958763813204298431422380101979/200000000000000000000000000 -805154694390399825699530737781/1000000000000000000000000 -25112006063340847836894673253350507/500000000000000000000000000 685718787056040504072293456822389/31250000000000000000000000 1776421229081718133550846428575271/1000000000000000000000000000 3456698730238652023689702323179347/250000000000000000000000000 6124469181035406205963319851572401/500000000000000000000000000 1048290249485509732137365948428983/250000000000000000000000000 -60954436547869834332943046502211/3906250000000000000000000 -8902906146319368037788986803813269/200000000000000000000000000 4992783355232467670806318813741689/200000000000000000000000000 -1765515715246053252800670150202661/250000000000000000000000000 397968562389179762968881354803517/100000000000000000000000000 -675383382118880986722603808661039/50000000000000000000000000 -34684788980045847954783324180910763/1000000000000000000000000000 -19515828603629090905514657050051897/500000000000000000000000000 -3446504566406983113379412319773883/500000000000000000000000000 48087113969030360638835779751330749/1000000000000000000000000000 -2308891224258559751637348490944723/200000000000000000000000000 6491611013644662518757321170739169/1000000000000000000000000000 4624259483878759693693837139248239/250000000000000000000000000 -2080894818807387200191607716332613/200000000000000000000000000
-126964963364053823764218922395691701/1000000000000000000000000000 111579513874528338230764287243904691/500000000000000000000000000 13540116659714987027915953756525081/1000000000000000000000000000 5171665591592912910124090324853081/500000000000000000000000000 53668300160082394512927929444166441/1000000000000000000000000000 51529631336458022283918437868994001/1000000000000000000000000000 -3033625509352286135917630367289719/500000000000000000000000000 14647932828283077179064324236440019/1000000000000000000000000000 -7986254525045002619111248260384897/500000000000000000000000000 -623612929571510955217914632163483/125000000000000000000000000 -38468190423730301730220378006073879/1000000000000000000000000000 7070083997660133766806718714782679/250000000000000000000000000 4290199401005847493447305345975297/200000000000000000000000000 12101206856072357271077894021425439/1000000000000000000000000000 -16336138923003998872447789454807209/1000000000000000000000000000 1682190228026455409015496710875069/1000000000000000000000000000 -15449474978022333784607982051927373/1000000000000000000000000000 4242618705895352559226611021325551/1000000000000000000000000000 12434122090421728233289576672936649/500000000000000000000000000 -44288453849959597498332819343526323/1000000000000000000000000000 79651704377428227144033495319267/20000000000000000000000000 -3493824065952793444406410803223671/500000000000000000000000000 11552238956708804170484473503639639/250000000000000000000000000 -7039310807610919416497193871304161/1000000000000000000000000000 12033427459035791970827016610936247/250000000000000000000000000 -88168216428613113445055761188101/2500000000000000000000000 -38507852606952537546472709496214171/1000000000000000000000000000 405398484222904756065117962878749/62500000000000000000000000 -2862684349722424962015037793976301/250000000000000000000000000 -649862432401309153837707835726343/62500000000000000000000000 9169782172985804045291709788161441/500000000000000000000000000
-24088220772285954205579948600268329/1000000000000000000000000000 13540116659714987027915953756525081/1000000000000000000000000000 1287243449914626054988756765028067/500000000000000000000000000 -1129361669596269267993307508226191/1000000000000000000000000000 11010471362602271662284145938867279/1000000000000000000000000000 -5159743259513665729574153622842621/1000000000000000000000000000 601223038658391946782066127500281/500000000000000000000000000 -223062571400592179382144505003461/125000000000000000000000000 -744399192879138300809853110182131/1000000000000000000000000000 396414412942715448986617573182407/200000000000000000000000000 34881701518672599377295525036629/1000000000000000000000000000 5367218779403496356992940642253939/1000000000000000000000000000 -2351149910423853638970043006282811/1000000000000000000000000000 -192261480046801260883159776664051/1000000000000000000000000000 -738125908920091967685283067009153/500000000000000000000000000 -131072161945204131245071662993361/100000000000000000000000000 -222904074625598987050689640943943/500000000000000000000000000 66745340285939912828687173746089/40000000000000000000000000 4759054826739241492670589824158983/1000000000000000000000000000 -133172840363044131624632879869377/50000000000000000000000000 754650423191115749749438310214379/1000000000000000000000000000 -424395135299296111539234602641051/1000000000000000000000000000 1438815700797595683140330148300669/1000000000000000000000000000 1857410298952100855430982856489149/500000000000000000000000000 834102019556195020962508964945771/200000000000000000000000000 744506123276109416245866309465007/1000000000000000000000000000 -5142339299844736945907432561682373/1000000000000000000000000000 154235334198490001200384350517491/125000000000000000000000000 -692413026035665661424254806202501/1000000000000000000000000000 -395382987192659077948510252846053/200000000000000000000000000 554864831792786033812638007208461/500000000000000000000000000
10539189985510946233417777830935697/1000000000000000000000000000 5171665591592912910124090324853081/500000000000000000000000000 -1129361669596269267993307508226191/1000000000000000000000000000 280080693711070452954781337690453/125000000000000000000000000 -2650433878312724188048937655462811/500000000000000000000000000 10680910926262022307718780241233651/1000000000000000000000000000 -1719759626399546982220961762360783/1000000000000000000000000000 3393663552156995826001315929302029/1000000000000000000000000000 -1116450314832532653130295546571897/1000000000000000000000000000 -247571400219441681379330291908013/100000000000000000000000000 -4259743424721686231966759376892831/1000000000000000000000000000 -2349238291998498795479213526630269/1000000000000000000000000000 1163927870719943039100726117880651/250000000000000000000000000 1489741032817150423192976869540601/1000000000000000000000000000 -271219094229467093078841829791163/1000000000000000000000000000 747075615161411671181258159411771/500000000000000000000000000 -151133279775135319699358641475949/125000000000000000000000000 -608918155019390343825645637955559/500000000000000000000000000 -2104011197357646971209126398104997/1000000000000000000000000000 -1039184998445836550941046382151777/500000000000000000000000000 -164834663373127829844253966778121/500000000000000000000000000 -6468497555336082939607986825521/20000000000000000000000000 878566641372628218583353100568981/250000000000000000000000000 -1119783430857262083127245405480957/250000000000000000000000000 245849057616579286631054033675191/250000000000000000000000000 -2263793908202945565275404629449113/500000000000000000000000000 102298167079334877702256164409727/100000000000000000000000000 -135393285159525781946674434165043/250000000000000000000000000 -3332969234443794296801042423109/6250000000000000000000000 867167398728550600995613090013019/1000000000000000000000000000 213319658346099597765091769979007/250000000000000000000000000
-103339181802723507183461242254373867/1000000000000000000000000000 53668300160082394512927929444166441/1000000000000000000000000000 11010471362602271662284145938867279/1000000000000000000000000000 -2650433878312724188048937655462811/500000000000000000000000000 559098257622602027501272552870239/5000000000000000000000000 -58917241161547771525546310576996517/1000000000000000000000000000 -353897080223939183995350136426257/50000000000000000000000000 2033271837149516617693446493109203/500000000000000000000000000 4252895320378028722177041891827693/1000000000000000000000000000 -6752325843380501114489615989419007/1000000000000000000000000000 703732071747511433669126691530077/125000000000000000000000000 4602824565572920759472526199261283/200000000000000000000000000 -5533288234422964079187489922457141/500000000000000000000000000 -239653790367976584939208481425967/200000000000000000000000000 -3031088620415149164863003157134409/500000000000000000000000000 -116963975731092409338942429026891/20000000000000000000000000 -762313117155188148630618341444107/500000000000000000000000000 7259808870827237003988108266346727/1000000000000000000000000000 20213735575787227419342071903405503/1000000000000000000000000000 -2614175307028003422183190199986723/250000000000000000000000000 808058192214185652902891479795273/250000000000000000000000000 -839865298873012273673865091588069/500000000000000000000000000 607935089634588708699631637655327/125000000000000000000000000 8140208184064608596291425708711539/500000000000000000000000000 2105889430296633179771818901505283/125000000000000000000000000 4127783390642090840342242516356113/1000000000000000000000000000 -662382453585156064057590597343649/31250000000000000000000000 1054334705314140065844570417332877/200000000000000000000000000 -1366477073123919422930935373610061/500000000000000000000000000 -4226664350734156421429882188254663/500000000000000000000000000 68497352550054743602443638064457/15625000000000000000000000
48362619035167541963359877847562749/1000000000000000000000000000 51529631336458022283918437868994001/1000000000000000000000000000 -5159743259513665729574153622842621/1000000000000000000000000000 10680910926262022307718780241233651/1000000000000000000000000000 -58917241161547771525546310576996517/1000000000000000000000000000 57267957674458369887464993285730037/500000000000000000000000000 -15858599866133905041990447397323/250000000000000000000000000 -4888519948005024111184463003543507/1000000000000000000000000000 -1538177085873629087283726420482571/1000000000000000000000000000 -61864023112991625361956901224321/100000000000000000000000000 -1191493849288812557249007418948507/125000000000000000000000000 -5386838585373465547378962392636581/500000000000000000000000000 11130132045294098110271074197729761/500000000000000000000000000 3578074944910573225234125519626351/500000000000000000000000000 -367441812364545171074639875219527/250000000000000000000000000 3525375221405035712823064554970311/500000000000000000000000000 -5876963699450144317195890699771467/1000000000000000000000000000 -710322490372657647595679364332053/125000000000000000000000000 -9519833419131733802831962861896419/1000000000000000000000000000 -1281398663475218311409406807226269/125000000000000000000000000 -377505650781652562696662325232937/250000000000000000000000000 -804938927376684931198892237279763/500000000000000000000000000 4196706328148646588156141545017641/250000000000000000000000000 -20514908800192687262442437221893813/1000000000000000000000000000 2526604231115095612956949772396977/500000000000000000000000000 -21294007832788085338056775993558641/1000000000000000000000000000 1013945523884118472963006022693903/250000000000000000000000000 -1235361623911117515110847113072953/500000000000000000000000000 -2647201259909438199873858026268327/1000000000000000000000000000 396100013403622283457266580681647/100000000000000000000000000 847751049024145971179147842420547/200000000000000000000000000
-9884951873444931836680612982480267/1000000000000000000000000000 -3033625509352286135917630367289719/500000000000000000000000000 601223038658391946782066127500281/500000000000000000000000000 -1719759626399546982220961762360783/1000000000000000000000000000 -353897080223939183995350136426257/50000000000000000000000000 -15858599866133905041990447397323/250000000000000000000000000 194586108674875685295300414093248571/1000000000000000000000000000 15489314710904676092028705113343031/200000000000000000000000000 -87048877660507932707552765363320551/500000000000000000000000000 -34821548902168736114076558545283657/500000000000000000000000000 75091243877386503260767383602112659/1000000000000000000000000000 280315841038811942625790584038139/125000000000000000000000000 -3555263995993983042488712618986431/1000000000000000000000000000 -539393880579628637584274765338409/500000000000000000000000000 -14096389121948330221738332821213/125000000000000000000000000 -304703785996805262299087935556647/250000000000000000000000000 757300725935780341322694157531207/1000000000000000000000000000 1105755849995637499635301906503989/1000000000000000000000000000 1427870794709609460394170563112439/500000000000000000000000000 438649454383575966630628705662743/1000000000000000000000000000 14855008051289484556040932356833/50000000000000000000000000 199399438337346208630013456933883/1000000000000000000000000000 -294743942487749767623280071181411/100000000000000000000000000 18424449939761667557315852129971/8000000000000000000000000 2212627246955776161083046984561607/500000000000000000000000000 5139623901370657742401610229221237/1000000000000000000000000000 -6510750694080011178248485937759153/1000000000000000000000000000 118911491564662911886483490092709/200000000000000000000000000 231459905346967763280934120762281/1000000000000000000000000000 -922942498613798494604538770024093/1000000000000000000000000000 -198790693905814830011513636012721/500000000000000000000000000
3150283943976713712176575424652859/200000000000000000000000000 14647932828283077179064324236440019/1000000000000000000000000000 -223062571400592179382144505003461/125000000000000000000000000 3393663552156995826001315929302029/1000000000000000000000000000 2033271837149516617693446493109203/500000000000000000000000000 -4888519948005024111184463003543507/1000000000000000000000000000 15489314710904676092028705113343031/200000000000000000000000000 195083093747426320622781086245550197/1000000000000000000000000000 -7572585766631964729009535865401073/62500000000000000000000000 -84987787811204421969515165403594511/500000000000000000000000000 15995998516817127030088676251239869/200000000000000000000000000 -3535081589215709898943762388620221/1000000000000000000000000000 680989246125822405815588711348813/100000000000000000000000000 2230505620622218233255409747950651/1000000000000000000000000000 -77500910071048239312152539163277/200000000000000000000000000 585216263424837712610075546580453/250000000000000000000000000 -885872409955892655152217625876467/500000000000000000000000000 -192934152208521539358253264736889/100000000000000000000000000 -3756091712786407689044970911660799/1000000000000000000000000000 -1592170881367368943239044397743771/500000000000000000000000000 -242583329264617675997804968330209/500000000000000000000000000 -453004491454182382048733647180381/1000000000000000000000000000 378511334462320900379580999310351/100000000000000000000000000 -5827769000457632211827811354897609/500000000000000000000000000 981800066257834619740364267044711/250000000000000000000000000 -6067634351025325573513362536882889/1000000000000000000000000000 670073329171060478385245142406893/1000000000000000000000000000 -868228397993040725142688487076433/1000000000000000000000000000 -776238530006859847879003435606639/1000000000000000000000000000 685108477254057564200574203800847/500000000000000000000000000 12352956215760409656002388558759/10000000000000000000000000
371499628283116965432547109263947/62500000000000000000000000 -7986254525045002619111248260384897/500000000000000000000000000 -744399192879138300809853110182131/1000000000000000000000000000 -1116450314832532653130295546571897/1000000000000000000000000000 4252895320378028722177041891827693/1000000000000000000000000000 -1538177085873629087283726420482571/1000000000000000000000000000 -87048877660507932707552765363320551/500000000000000000000000000 -7572585766631964729009535865401073/62500000000000000000000000 199208905858774668831452923878203199/1000000000000000000000000000 85400234887218293920191860478049999/1000000000000000000000000000 -7129798823504379421525078156316783/100000000000000000000000000 -135551318256931170506906321110117/100000000000000000000000000 -449257200906787088342110967273753/200000000000000000000000000 -54313152597536835854149348436317/50000000000000000000000000 311620930122656540434306473449709/250000000000000000000000000 -208589668833491499749928545276969/500000000000000000000000000 321305574929079013480215625353193/250000000000000000000000000 -17445519646694326372932388022399/250000000000000000000000000 -1823954393347700014693524883010323/1000000000000000000000000000 4097520380639512470840106767957159/1000000000000000000000000000 -44538790013664499122261837177001/250000000000000000000000000 48614954063316464657973577542903/100000000000000000000000000 -1544414891220734517014118517433093/500000000000000000000000000 965548933833546961539111902569099/250000000000000000000000000 -8592843734640645910938782519762741/1000000000000000000000000000 377588257387102143293392812124409/200000000000000000000000000 6766228716499632930270570420695021/1000000000000000000000000000 -185264708128721504101680877684863/500000000000000000000000000 455413451229054640519941778479663/500000000000000000000000000 14284537125214354898586849182157/25000000000000000000000000 -142829730569507674986496187311207/100000000000000000000000000
-3450958763813204298431422380101979/200000000000000000000000000 -623612929571510955217914632163483/125000000000000000000000000 396414412942715448986617573182407/200000000000000000000000000 -247571400219441681379330291908013/100000000000000000000000000 -6752325843380501114489615989419007/1000000000000000000000000000 -61864023112991625361956901224321/100000000000000000000000000 -34821548902168736114076558545283657/500000000000000000000000000 -84987787811204421969515165403594511/500000000000000000000000000 85400234887218293920191860478049999/1000000000000000000000000000 98940624575759496938446076619667073/500000000000000000000000000 -1981075207231248126851031326327851/15625000000000000000000000 3878856024142928417070481989317279/1000000000000000000000000000 -4982395230103080693498891834965863/1000000000000000000000000000 -1428428091194232418617739978258753/1000000000000000000000000000 -27149997453988049359538161580201/100000000000000000000000000 -237632660889917643670276593250343/125000000000000000000000000 454951869348076225638468366368709/500000000000000000000000000 1789609683395828436887824210871181/1000000000000000000000000000 2156128119487337510395089671606519/500000000000000000000000000 698076376080910247354909574238073/1000000000000000000000000000 65824752485575414552028717092557/125000000000000000000000000 6481541246893401755491878758409/40000000000000000000000000 83016430286569336305707407883113/500000000000000000000000000 2367223445766682160614029493559401/250000000000000000000000000 -739057399931221183247079203979051/1000000000000000000000000000 3115279679502555513634551111565727/1000000000000000000000000000 -108179690550753549798149567845737/50000000000000000000000000 483600236567015639078191358312639/500000000000000000000000000 231636922122993568210800572416069/1000000000000000000000000000 -1521600822468565265138635483779421/1000000000000000000000000000 -47403667244788746646786399211113/125000000000000000000000000
-805154694390399825699530737781/1000000000000000000000000 -38468190423730301730220378006073879/1000000000000000000000000000 34881701518672599377295525036629/1000000000000000000000000000 -4259743424721686231966759376892831/1000000000000000000000000000 703732071747511433669126691530077/125000000000000000000000000 -1191493849288812557249007418948507/125000000000000000000000000 75091243877386503260767383602112659/1000000000000000000000000000 15995998516817127030088676251239869/200000000000000000000000000 -7129798823504379421525078156316783/100000000000000000000000000 -1981075207231248126851031326327851/15625000000000000000000000 185367442992478428141101063034605421/1000000000000000000000000000 167870021664725859102283123957743/1000000000000000000000000000 -2191355389950226371168412122247899/250000000000000000000000000 -863359953558916628149580888907381/250000000000000000000000000 1102731769160860927778862301400103/500000000000000000000000000 -1118316105589448869372941634379511/500000000000000000000000000 432757778066430545143851750480253/125000000000000000000000000 1164441300205794513425767310765337/1000000000000000000000000000 -107503016132917370375312193897653/500000000000000000000000000 1045010248142147111746515765004237/125000000000000000000000000 54606407519074378803142623397/1600000000000000000000000 1192526711825315531886066988659437/1000000000000000000000000000 -14395900101809399467054829965209083/1000000000000000000000000000 34134184693786322689622545941109/6250000000000000000000000 -1438049868133844588329215344367999/250000000000000000000000000 325720691769825907094763206807679/25000000000000000000000000 1979246498831155128275330845240489/1000000000000000000000000000 10905436203881737288676987615967/1000000000000000000000000000 2039088964741489278316614940808487/1000000000000000000000000000 -27319795362196821819269102571113/1000000000000000000000000000 -3243851793728639203108277092109071/1000000000000000000000000000
-25112006063340847836894673253350507/500000000000000000000000000 7070083997660133766806718714782679/250000000000000000000000000 5367218779403496356992940642253939/1000000000000000000000000000 -2349238291998498795479213526630269/1000000000000000000000000000 4602824565572920759472526199261283/200000000000000000000000000 -5386838585373465547378962392636581/500000000000000000000000000 280315841038811942625790584038139/125000000000000000000000000 -3535081589215709898943762388620221/1000000000000000000000000000 -135551318256931170506906321110117/100000000000000000000000000 3878856024142928417070481989317279/1000000000000000000000000000 167870021664725859102283123957743/1000000000000000000000000000 5595255310882420048980743483650409/500000000000000000000000000 -61139349677861207890450288715463/12500000000000000000000000 -79316266927854369723770565919691/200000000000000000000000000 -616066033528651248013617601834057/200000000000000000000000000 -2729754146023273404118655075136969/1000000000000000000000000000 -233386473462814614426376688971641/250000000000000000000000000 869289986646371438963762355881969/250000000000000000000000000 4959444619242350890555177839099373/500000000000000000000000000 -2780405492615410287619969490864927/500000000000000000000000000 393375439291748181765364135736393/250000000000000000000000000 -886436179757894564612094734447271/1000000000000000000000000000 376000730682080223175500558892941/125000000000000000000000000 7730589324141943300034899937947381/1000000000000000000000000000 8696344948731728457069357869428017/1000000000000000000000000000 1538300180422595609947735275153319/1000000000000000000000000000 -535760490842819823058704223140249/50000000000000000000000000 64307244172598278060199316849951/25000000000000000000000000 -144598133909584708338153820865839/100000000000000000000000000 -1030354704262862603363617964491253/250000000000000000000000000 579386440562624469708819475262239/250000000000000000000000000
685718787056040504072293456822389/31250000000000000000000000 4290199401005847493447305345975297/200000000000000000000000000 -2351149910423853638970043006282811/1000000000000000000000000000 1163927870719943039100726117880651/250000000000000000000000000 -5533288234422964079187489922457141/500000000000000000000000000 11130132045294098110271074197729761/500000000000000000000000000 -3555263995993983042488712618986431/1000000000000000000000000000 680989246125822405815588711348813/100000000000000000000000000 -449257200906787088342110967273753/200000000000000000000000000 -4982395230103080693498891834965863/1000000000000000000000000000 -2191355389950226371168412122247899/250000000000000000000000000 -61139349677861207890450288715463/12500000000000000000000000 967451084911883620028549143467927/100000000000000000000000000 618827762604482443494202780647241/200000000000000000000000000 -55988132493117563035093761340387/100000000000000000000000000 621155849599811010530916579909829/200000000000000000000000000 -2509850051130895482561422376507347/1000000000000000000000000000 -2532799282735057854218765310398071/1000000000000000000000000000 -4379233847188242077191614588419629/1000000000000000000000000000 -107735757464179627927646452214741/25000000000000000000000000 -686399388319868433053370785558479/1000000000000000000000000000 -335382580392350640909293485995121/500000000000000000000000000 7291881618497085935107609799291803/1000000000000000000000000000 -4651437525965443352734149974121679/500000000000000000000000000 2030784048941400000098694180931679/1000000000000000000000000000 -4700182373954324271800474062568473/500000000000000000000000000 2134558643661495021819544333862813/1000000000000000000000000000 -563719507931013685546230203362757/500000000000000000000000000 -110588085226381129738571908067201/100000000000000000000000000 1805303188077463786645267757152369/1000000000000000000000000000 176951482589471604249106740857099/100000000000000000000000000
1776421229081718133550846428575271/1000000000000000000000000000 12101206856072357271077894021425439/1000000000000000000000000000 -192261480046801260883159776664051/1000000000000000000000000000 1489741032817150423192976869540601/1000000000000000000000000000 -239653790367976584939208481425967/200000000000000000000000000 3578074944910573225234125519626351/500000000000000000000000000 -539393880579628637584274765338409/500000000000000000000000000 2230505620622218233255409747950651/1000000000000000000000000000 -54313152597536835854149348436317/50000000000000000000000000 -1428428091194232418617739978258753/1000000000000000000000000000 -863359953558916628149580888907381/250000000000000000000000000 -79316266927854369723770565919691/200000000000000000000000000 618827762604482443494202780647241/200000000000000000000000000 573057956867480060028006765760463/500000000000000000000000000 -314828326650013482366257377857311/500000000000000000000000000 209519785913060095871283386976397/250000000000000000000000000 -548921399764675523492209743735619/500000000000000000000000000 -515857176514581725049480959537649/1000000000000000000000000000 -73727177492945506877177494802279/200000000000000000000000000 -1207859295681046706619449780823029/500000000000000000000000000 -55242009388225357512953954134799/1000000000000000000000000000 -189335944904488585369547889236183/500000000000000000000000000 3231578094301463635519772475945349/1000000000000000000000000000 -257219414411075136198975210833571/100000000000000000000000000 1953351190423024866439162523394041/1000000000000000000000000000 -1719716015547627632364965587549169/500000000000000000000000000 -608066704891372691507183042336277/1000000000000000000000000000 -92390076038520693150060916000521/1000000000000000000000000000 -155582601179938333317813718254593/250000000000000000000000000 14759108704905389354398333069117/100000000000000000000000000 996278180005743118620514817923109/1000000000000000000000000000
3456698730238652023689702323179347/250000000000000000000000000 -16336138923003998872447789454807209/1000000000000000000000000000 -738125908920091967685283067009153/500000000000000000000000000 -271219094229467093078841829791163/1000000000000000000000000000 -3031088620415149164863003157134409/500000000000000000000000000 -367441812364545171074639875219527/250000000000000000000000000 -14096389121948330221738332821213/125000000000000000000000000 -77500910071048239312152539163277/200000000000000000000000000 311620930122656540434306473449709/250000000000000000000000000 -27149997453988049359538161580201/100000000000000000000000000 1102731769160860927778862301400103/500000000000000000000000000 -616066033528651248013617601834057/200000000000000000000000000 -55988132493117563035093761340387/100000000000000000000000000 -314828326650013482366257377857311/500000000000000000000000000 166282027231007982653181699110319/125000000000000000000000000 267657919824827356746931933319443/1000000000000000000000000000 99513677381943740554803376006513/100000000000000000000000000 -175258352762637384503357541684361/250000000000000000000000000 -2720481569715000445686277591989391/1000000000000000000000000000 10115198486079583731186428438911/3125000000000000000000000 -216719420490506848509251737177487/500000000000000000000000000 511620450439702713830181404026019/1000000000000000000000000000 -30076513688390397792094664850513/10000000000000000000000000 -157272059671534005364951303229443/250000000000000000000000000 -3873957644326721453281126749197687/1000000000000000000000000000 1784623414560468612988086344347137/1000000000000000000000000000 3599043772975732347377188570917129/1000000000000000000000000000 -707374597520647100291732284879647/1000000000000000000000000000 167543199741897406203360749680959/200000000000000000000000000 566811604594957049144974858410551/500000000000000000000000000 -1341857044862898079482614361479867/1000000000000000000000000000
6124469181035406205963319851572401/500000000000000000000000000 1682190228026455409015496710875069/1000000000000000000000000000 -131072161945204131245071662993361/100000000000000000000000000 747075615161411671181258159411771/500000000000000000000000000 -116963975731092409338942429026891/20000000000000000000000000 3525375221405035712823064554970311/500000000000000000000000000 -304703785996805262299087935556647/250000000000000000000000000 585216263424837712610075546580453/250000000000000000000000000 -208589668833491499749928545276969/500000000000000000000000000 -237632660889917643670276593250343/125000000000000000000000000 -1118316105589448869372941634379511/500000000000000000000000000 -2729754146023273404118655075136969/1000000000000000000000000000 621155849599811010530916579909829/200000000000000000000000000 209519785913060095871283386976397/250000000000000000000000000 267657919824827356746931933319443/1000000000000000000000000000 1151439564089022741877092333536483/1000000000000000000000000000 -512815736746032208784627467954837/1000000000000000000000000000 -552716363095284413976596869221633/500000000000000000000000000 -486330800002048528804618698891833/200000000000000000000000000 -177040147934618313895540552006149/500000000000000000000000000 -191736206679097423116692905195297/500000000000000000000000000 -163489874565301092017505185251/3125000000000000000000000 725306814598929495845644200098927/500000000000000000000000000 -84839508539641034738731644573753/25000000000000000000000000 -320475678058048352922852924405451/500000000000000000000000000 -518322649219277391688518388631369/200000000000000000000000000 492121297666319201263284302984197/250000000000000000000000000 -628355618295340652746520063121507/1000000000000000000000000000 -17664218574470582503249074115557/200000000000000000000000000 1006457307190304114895736248536813/1000000000000000000000000000 140810319905284735839327153353279/1000000000000000000000000000
1048290249485509732137365948428983/250000000000000000000000000 -15449474978022333784607982051927373/1000000000000000000000000000 -222904074625598987050689640943943/500000000000000000000000000 -151133279775135319699358641475949/125000000000000000000000000 -762313117155188148630618341444107/500000000000000000000000000 -5876963699450144317195890699771467/1000000000000000000000000000 757300725935780341322694157531207/1000000000000000000000000000 -885872409955892655152217625876467/500000000000000000000000000 321305574929079013480215625353193/250000000000000000000000000 454951869348076225638468366368709/500000000000000000000000000 432757778066430545143851750480253/125000000000000000000000000 -233386473462814614426376688971641/250000000000000000000000000 -2509850051130895482561422376507347/1000000000000000000000000000 -548921399764675523492209743735619/500000000000000000000000000 99513677381943740554803376006513/100000000000000000000000000 -512815736746032208784627467954837/1000000000000000000000000000 603861325107122284007539460602239/500000000000000000000000000 51035893082419122870620296380553/500000000000000000000000000 -405563939354012393407322108086591/500000000000000000000000000 1537292354135114487717783799736979/500000000000000000000000000 -131770697522113032666054654635191/1000000000000000000000000000 483614872084484349237337807294133/1000000000000000000000000000 -717394551555824835662295027453221/200000000000000000000000000 824901942680304639338513073969393/500000000000000000000000000 -373287158730215521104523942825477/125000000000000000000000000 3252986308665131119731575915134647/1000000000000000000000000000 941429150546787609863997800911749/500000000000000000000000000 -53356633334327926121221536564893/250000000000000000000000000 39678807158155319489387151017147/50000000000000000000000000 171187022000541247339281183551821/500000000000000000000000000 -635363004258819212079248566841087/500000000000000000000000000
-60954436547869834332943046502211/3906250000000000000000000 4242618705895352559226611021325551/1000000000000000000000000000 66745340285939912828687173746089/40000000000000000000000000 -608918155019390343825645637955559/500000000000000000000000000 7259808870827237003988108266346727/1000000000000000000000000000 -710322490372657647595679364332053/125000000000000000000000000 1105755849995637499635301906503989/1000000000000000000000000000 -192934152208521539358253264736889/100000000000000000000000000 -17445519646694326372932388022399/250000000000000000000000000 1789609683395828436887824210871181/1000000000000000000000000000 1164441300205794513425767310765337/1000000000000000000000000000 869289986646371438963762355881969/250000000000000000000000000 -2532799282735057854218765310398071/1000000000000000000000000000 -515857176514581725049480959537649/1000000000000000000000000000 -175258352762637384503357541684361/250000000000000000000000000 -552716363095284413976596869221633/500000000000000000000000000 51035893082419122870620296380553/500000000000000000000000000 608392604534670635619753138606223/500000000000000000000000000 772340207286552167804458520692013/250000000000000000000000000 -411294198562101297035587431322083/500000000000000000000000000 488714879086935996970071933331287/1000000000000000000000000000 -26638009689039593095595159189203/200000000000000000000000000 -44101410348249069014113134853237/200000000000000000000000000 128085595995360545081429405747173/40000000000000000000000000 960001169652485791151624532733387/500000000000000000000000000 825863230397246121977293562329421/500000000000000000000000000 -37375188862375614518998016787171/12500000000000000000000000 399911146488817455131409797310663/500000000000000000000000000 -53942486208775879595812247540667/250000000000000000000000000 -640653277438092194189504201930059/500000000000000000000000000 346197739673337967727306433497221/1000000000000000000000000000
-8902906146319368037788986803813269/200000000000000000000000000 12434122090421728233289576672936649/500000000000000000000000000 4759054826739241492670589824158983/1000000000000000000000000000 -2104011197357646971209126398104997/1000000000000000000000000000 20213735575787227419342071903405503/1000000000000000000000000000 -9519833419131733802831962861896419/1000000000000000000000000000 1427870794709609460394170563112439/500000000000000000000000000 -3756091712786407689044970911660799/1000000000000000000000000000 -1823954393347700014693524883010323/1000000000000000000000000000 2156128119487337510395089671606519/500000000000000000000000000 -107503016132917370375312193897653/500000000000000000000000000 4959444619242350890555177839099373/500000000000000000000000000 -4379233847188242077191614588419629/1000000000000000000000000000 -73727177492945506877177494802279/200000000000000000000000000 -2720481569715000445686277591989391/1000000000000000000000000000 -486330800002048528804618698891833/200000000000000000000000000 -405563939354012393407322108086591/500000000000000000000000000 772340207286552167804458520692013/250000000000000000000000000 8803921032458945094994431080828767/1000000000000000000000000000 -4897197355726757695869694768810841/1000000000000000000000000000 697220161116378470540801036492377/500000000000000000000000000 -38969026232164631685248063246659/50000000000000000000000000 82255258386532165378623604907041/31250000000000000000000000 1381345994950844466983775714362347/200000000000000000000000000 1539737488758961543694819738983063/200000000000000000000000000 1418354717351199851641356194654269/1000000000000000000000000000 -9516300911813339872581928709600189/1000000000000000000000000000 2281069480026595798748114586050661/1000000000000000000000000000 -254448039795374874527083670276561/200000000000000000000000000 -3654411832870838429554402355602367/1000000000000000000000000000 2038838545090615588720214006639687/1000000000000000000000000000
4992783355232467670806318813741689/200000000000000000000000000 -44288453849959597498332819343526323/1000000000000000000000000000 -133172840363044131624632879869377/50000000000000000000000000 -1039184998445836550941046382151777/500000000000000000000000000 -2614175307028003422183190199986723/250000000000000000000000000 -1281398663475218311409406807226269/125000000000000000000000000 438649454383575966630628705662743/1000000000000000000000000000 -1592170881367368943239044397743771/500000000000000000000000000 4097520380639512470840106767957159/1000000000000000000000000000 698076376080910247354909574238073/1000000000000000000000000000 1045010248142147111746515765004237/125000000000000000000000000 -2780405492615410287619969490864927/500000000000000000000000000 -107735757464179627927646452214741/25000000000000000000000000 -1207859295681046706619449780823029/500000000000000000000000000 10115198486079583731186428438911/3125000000000000000000000 -177040147934618313895540552006149/500000000000000000000000000 1537292354135114487717783799736979/500000000000000000000000000 -411294198562101297035587431322083/500000000000000000000000000 -4897197355726757695869694768810841/1000000000000000000000000000 4400766668828742259260134563743183/500000000000000000000000000 -782934265760998534757813216003633/1000000000000000000000000000 1386590464853129321531139413312783/1000000000000000000000000000 -9218616983888984620705578398060703/1000000000000000000000000000 146343284054662166030762407061613/100000000000000000000000000 -4784296668031132518304239399665781/500000000000000000000000000 7052034100892384190088563008829229/1000000000000000000000000000 476923791130211019426507553764051/62500000000000000000000000 -638035983345639221828560817325721/500000000000000000000000000 2273666437990018897782143903185989/1000000000000000000000000000 2045330639608412603866957720822793/1000000000000000000000000000 -1820567811861084572328489855175493/500000000000000000000000000
-1765515715246053252800670150202661/250000000000000000000000000 79651704377428227144033495319267/20000000000000000000000000 754650423191115749749438310214379/1000000000000000000000000000 -164834663373127829844253966778121/500000000000000000000000000 808058192214185652902891479795273/250000000000000000000000000 -377505650781652562696662325232937/250000000000000000000000000 14855008051289484556040932356833/50000000000000000000000000 -242583329264617675997804968330209/500000000000000000000000000 -44538790013664499122261837177001/250000000000000000000000000 65824752485575414552028717092557/125000000000000000000000000 54606407519074378803142623397/1600000000000000000000000 393375439291748181765364135736393/250000000000000000000000000 -686399388319868433053370785558479/1000000000000000000000000000 -55242009388225357512953954134799/1000000000000000000000000000 -216719420490506848509251737177487/500000000000000000000000000 -191736206679097423116692905195297/500000000000000000000000000 -131770697522113032666054654635191/1000000000000000000000000000 488714879086935996970071933331287/1000000000000000000000000000 697220161116378470540801036492377/500000000000000000000000000 -782934265760998534757813216003633/1000000000000000000000000000 44251465693748058525385241891183/200000000000000000000000000 -31208893759429857394044887002471/250000000000000000000000000 424054904717677021652900297747729/1000000000000000000000000000 54278955263890664337089141169691/50000000000000000000000000 1223319145599039675967450127267433/1000000000000000000000000000 6709457561666654573033845551187/31250000000000000000000000 -1506418480029128727653069651503769/1000000000000000000000000000 361668311076490651839695093519509/1000000000000000000000000000 -40722910304292204715386286856439/200000000000000000000000000 -4527240425345207391181063789627/7812500000000000000000000 163174288365565438185748960725559/500000000000000000000000000
397968562389179762968881354803517/100000000000000000000000000 -3493824065952793444406410803223671/500000000000000000000000000 -424395135299296111539234602641051/1000000000000000000000000000 -6468497555336082939607986825521/20000000000000000000000000 -839865298873012273673865091588069/500000000000000000000000000 -804938927376684931198892237279763/500000000000000000000000000 199399438337346208630013456933883/1000000000000000000000000000 -453004491454182382048733647180381/1000000000000000000000000000 48614954063316464657973577542903/100000000000000000000000000 6481541246893401755491878758409/40000000000000000000000000 1192526711825315531886066988659437/1000000000000000000000000000 -886436179757894564612094734447271/1000000000000000000000000000 -335382580392350640909293485995121/500000000000000000000000000 -189335944904488585369547889236183/500000000000000000000000000 511620450439702713830181404026019/1000000000000000000000000000 -163489874565301092017505185251/3125000000000000000000000 483614872084484349237337807294133/1000000000000000000000000000 -26638009689039593095595159189203/200000000000000000000000000 -38969026232164631685248063246659/50000000000000000000000000 1386590464853129321531139413312783/1000000000000000000000000000 -31208893759429857394044887002471/250000000000000000000000000 54701090709534811978491759667543/250000000000000000000000000 -36152871681307472647693449990859/25000000000000000000000000 219217915560353045089293300301763/1000000000000000000000000000 -11773282120841151732084350006051/7812500000000000000000000 1103397425610126358694523078214837/1000000000000000000000000000 1206105906833328676389379967540247/1000000000000000000000000000 -203304002128066126593241825633917/1000000000000000000000000000 179266629433519289100177252541/500000000000000000000000 65180793679010040896417188977019/200000000000000000000000000 -71779318308440629646119943198557/125000000000000000000000000
-675383382118880986722603808661039/50000000000000000000000000 11552238956708804170484473503639639/250000000000000000000000000 1438815700797595683140330148300669/1000000000000000000000000000 878566641372628218583353100568981/250000000000000000000000000 607935089634588708699631637655327/125000000000000000000000000 4196706328148646588156141545017641/250000000000000000000000000 -294743942487749767623280071181411/100000000000000000000000000 378511334462320900379580999310351/100000000000000000000000000 -1544414891220734517014118517433093/500000000000000000000000000 83016430286569336305707407883113/500000000000000000000000000 -14395900101809399467054829965209083/1000000000000000000000000000 376000730682080223175500558892941/125000000000000000000000000 7291881618497085935107609799291803/1000000000000000000000000000 3231578094301463635519772475945349/1000000000000000000000000000 -30076513688390397792094664850513/10000000000000000000000000 725306814598929495845644200098927/500000000000000000000000000 -717394551555824835662295027453221/200000000000000000000000000 -44101410348249069014113134853237/200000000000000000000000000 82255258386532165378623604907041/31250000000000000000000000 -9218616983888984620705578398060703/1000000000000000000000000000 424054904717677021652900297747729/1000000000000000000000000000 -36152871681307472647693449990859/25000000000000000000000000 10765910780833776864055634580406897/1000000000000000000000000000 -467221819432866324406805214728229/100000000000000000000000000 1803339298807995871945442117578931/200000000000000000000000000 -1203788483410774396773763332093259/125000000000000000000000000 -232186708348767054312375054801739/40000000000000000000000000 137824699969345962824902854254411/200000000000000000000000000 -2375623229860165676121166760228937/1000000000000000000000000000 -138119665517348006768036735766203/125000000000000000000000000 95082713395602979158943007213439/25000000000000000000000000
-34684788980045847954783324180910763/1000000000000000000000000000 -7039310807610919416497193871304161/1000000000000000000000000000 1857410298952100855430982856489149/500000000000000000000000000 -1119783430857262083127245405480957/250000000000000000000000000 8140208184064608596291425708711539/500000000000000000000000000 -20514908800192687262442437221893813/1000000000000000000000000000 18424449939761667557315852129971/8000000000000000000000000 -5827769000457632211827811354897609/500000000000000000000000000 965548933833546961539111902569099/250000000000000000000000000 2367223445766682160614029493559401/250000000000000000000000000 34134184693786322689622545941109/6250000000000000000000000 7730589324141943300034899937947381/1000000000000000000000000000 -4651437525965443352734149974121679/500000000000000000000000000 -257219414411075136198975210833571/100000000000000000000000000 -157272059671534005364951303229443/250000000000000000000000000 -84839508539641034738731644573753/25000000000000000000000000 824901942680304639338513073969393/500000000000000000000000000 128085595995360545081429405747173/40000000000000000000000000 1381345994950844466983775714362347/200000000000000000000000000 146343284054662166030762407061613/100000000000000000000000000 54278955263890664337089141169691/50000000000000000000000000 219217915560353045089293300301763/1000000000000000000000000000 -467221819432866324406805214728229/100000000000000000000000000 10139955393382584593378951860008641/1000000000000000000000000000 1367776785178311155205816985650073/1000000000000000000000000000 3965528119905256665838133562037243/500000000000000000000000000 -539673445812754455494322384614887/100000000000000000000000000 1781290708660004694680214369059771/1000000000000000000000000000 183831837691553580081164522945439/500000000000000000000000000 -1426237201388160726226016357382023/500000000000000000000000000 -586771111272000432270682106089323/1000000000000000000000000000
-19515828603629090905514657050051897/500000000000000000000000000 12033427459035791970827016610936247/250000000000000000000000000 834102019556195020962508964945771/200000000000000000000000000 245849057616579286631054033675191/250000000000000000000000000 2105889430296633179771818901505283/125000000000000000000000000 2526604231115095612956949772396977/500000000000000000000000000 2212627246955776161083046984561607/500000000000000000000000000 981800066257834619740364267044711/250000000000000000000000000 -8592843734640645910938782519762741/1000000000000000000000000000 -739057399931221183247079203979051/1000000000000000000000000000 -1438049868133844588329215344367999/250000000000000000000000000 8696344948731728457069357869428017/1000000000000000000000000000 2030784048941400000098694180931679/1000000000000000000000000000 1953351190423024866439162523394041/1000000000000000000000000000 -3873957644326721453281126749197687/1000000000000000000000000000 -320475678058048352922852924405451/500000000000000000000000000 -373287158730215521104523942825477/125000000000000000000000000 960001169652485791151624532733387/500000000000000000000000000 1539737488758961543694819738983063/200000000000000000000000000 -4784296668031132518304239399665781/500000000000000000000000000 1223319145599039675967450127267433/1000000000000000000000000000 -11773282120841151732084350006051/7812500000000000000000000 1803339298807995871945442117578931/200000000000000000000000000 1367776785178311155205816985650073/1000000000000000000000000000 11425116353603999141475697490649707/1000000000000000000000000000 -1108652267509569243443070790958249/200000000000000000000000000 -2086086416327297289279815806896641/200000000000000000000000000 1998788416143003799370744043329759/1000000000000000000000000000 -98853571418546408410739736138071/40000000000000000000000000 -80063923760042613890711635516609/25000000000000000000000000 3957585060723785884504038106761893/1000000000000000000000000000
-3446504566406983113379412319773883/500000000000000000000000000 -88168216428613113445055761188101/2500000000000000000000000 744506123276109416245866309465007/1000000000000000000000000000 -2263793908202945565275404629449113/500000000000000000000000000 4127783390642090840342242516356113/1000000000000000000000000000 -21294007832788085338056775993558641/1000000000000000000000000000 5139623901370657742401610229221237/1000000000000000000000000000 -6067634351025325573513362536882889/1000000000000000000000000000 377588257387102143293392812124409/200000000000000000000000000 3115279679502555513634551111565727/1000000000000000000000000000 325720691769825907094763206807679/25000000000000000000000000 1538300180422595609947735275153319/1000000000000000000000000000 -4700182373954324271800474062568473/500000000000000000000000000 -1719716015547627632364965587549169/500000000000000000000000000 1784623414560468612988086344347137/1000000000000000000000000000 -518322649219277391688518388631369/200000000000000000000000000 3252986308665131119731575915134647/1000000000000000000000000000 825863230397246121977293562329421/500000000000000000000000000 1418354717351199851641356194654269/1000000000000000000000000000 7052034100892384190088563008829229/1000000000000000000000000000 6709457561666654573033845551187/31250000000000000000000000 1103397425610126358694523078214837/1000000000000000000000000000 -1203788483410774396773763332093259/125000000000000000000000000 3965528119905256665838133562037243/500000000000000000000000000 -1108652267509569243443070790958249/200000000000000000000000000 10395744694880688163459270614153121/1000000000000000000000000000 287827468274063569005567866154373/200000000000000000000000000 357640769194898859368630611502521/1000000000000000000000000000 907378915854591540918417104429923/500000000000000000000000000 -571571041188293529380437553283273/1000000000000000000000000000 -145242903693658833585549093065521/50000000000000000000000000
48087113969030360638835779751330749/1000000000000000000000000000 -38507852606952537546472709496214171/1000000000000000000000000000 -5142339299844736945907432561682373/1000000000000000000000000000 102298167079334877702256164409727/100000000000000000000000000 -662382453585156064057590597343649/31250000000000000000000000 1013945523884118472963006022693903/250000000000000000000000000 -6510750694080011178248485937759153/1000000000000000000000000000 670073329171060478385245142406893/1000000000000000000000000000 6766228716499632930270570420695021/1000000000000000000000000000 -108179690550753549798149567845737/50000000000000000000000000 1979246498831155128275330845240489/1000000000000000000000000000 -535760490842819823058704223140249/50000000000000000000000000 2134558643661495021819544333862813/1000000000000000000000000000 -608066704891372691507183042336277/1000000000000000000000000000 3599043772975732347377188570917129/1000000000000000000000000000 492121297666319201263284302984197/250000000000000000000000000 941429150546787609863997800911749/500000000000000000000000000 -37375188862375614518998016787171/12500000000000000000000000 -9516300911813339872581928709600189/1000000000000000000000000000 476923791130211019426507553764051/62500000000000000000000000 -1506418480029128727653069651503769/1000000000000000000000000000 1206105906833328676389379967540247/1000000000000000000000000000 -232186708348767054312375054801739/40000000000000000000000000 -539673445812754455494322384614887/100000000000000000000000000 -2086086416327297289279815806896641/200000000000000000000000000 287827468274063569005567866154373/200000000000000000000000000 11278063603907899854635909583563401/1000000000000000000000000000 -2464999981991255897326416708128443/1000000000000000000000000000 987424664967035899451690033470881/500000000000000000000000000 3948760672715470822582056250858593/1000000000000000000000000000 -316323028089344633837927268028371/100000000000000000000000000
-2308891224258559751637348490944723/200000000000000000000000000 405398484222904756065117962878749/62500000000000000000000000 154235334198490001200384350517491/125000000000000000000000000 -135393285159525781946674434165043/250000000000000000000000000 1054334705314140065844570417332877/200000000000000000000000000 -1235361623911117515110847113072953/500000000000000000000000000 118911491564662911886483490092709/200000000000000000000000000 -868228397993040725142688487076433/1000000000000000000000000000 -185264708128721504101680877684863/500000000000000000000000000 483600236567015639078191358312639/500000000000000000000000000 10905436203881737288676987615967/1000000000000000000000000000 64307244172598278060199316849951/25000000000000000000000000 -563719507931013685546230203362757/500000000000000000000000000 -92390076038520693150060916000521/1000000000000000000000000000 -707374597520647100291732284879647/1000000000000000000000000000 -628355618295340652746520063121507/1000000000000000000000000000 -53356633334327926121221536564893/250000000000000000000000000 399911146488817455131409797310663/500000000000000000000000000 2281069480026595798748114586050661/1000000000000000000000000000 -638035983345639221828560817325721/500000000000000000000000000 361668311076490651839695093519509/1000000000000000000000000000 -203304002128066126593241825633917/1000000000000000000000000000 137824699969345962824902854254411/200000000000000000000000000 1781290708660004694680214369059771/1000000000000000000000000000 1998788416143003799370744043329759/1000000000000000000000000000 357640769194898859368630611502521/1000000000000000000000000000 -2464999981991255897326416708128443/1000000000000000000000000000 591372122426143473629528436975891/1000000000000000000000000000 -82928548261728075409265092077193/250000000000000000000000000 -473741180803663221072358715828477/500000000000000000000000000 265816531232915654667258700788011/500000000000000000000000000
6491611013644662518757321170739169/1000000000000000000000000000 -2862684349722424962015037793976301/250000000000000000000000000 -692413026035665661424254806202501/1000000000000000000000000000 -3332969234443794296801042423109/6250000000000000000000000 -1366477073123919422930935373610061/500000000000000000000000000 -2647201259909438199873858026268327/1000000000000000000000000000 231459905346967763280934120762281/1000000000000000000000000000 -776238530006859847879003435606639/1000000000000000000000000000 455413451229054640519941778479663/500000000000000000000000000 231636922122993568210800572416069/1000000000000000000000000000 2039088964741489278316614940808487/1000000000000000000000000000 -144598133909584708338153820865839/100000000000000000000000000 -110588085226381129738571908067201/100000000000000000000000000 -155582601179938333317813718254593/250000000000000000000000000 167543199741897406203360749680959/200000000000000000000000000 -17664218574470582503249074115557/200000000000000000000000000 39678807158155319489387151017147/50000000000000000000000000 -53942486208775879595812247540667/250000000000000000000000000 -254448039795374874527083670276561/200000000000000000000000000 2273666437990018897782143903185989/1000000000000000000000000000 -40722910304292204715386286856439/200000000000000000000000000 179266629433519289100177252541/500000000000000000000000 -2375623229860165676121166760228937/1000000000000000000000000000 183831837691553580081164522945439/500000000000000000000000000 -98853571418546408410739736138071/40000000000000000000000000 907378915854591540918417104429923/500000000000000000000000000 987424664967035899451690033470881/500000000000000000000000000 -82928548261728075409265092077193/250000000000000000000000000 293834664449391131699801513936533/500000000000000000000000000 33232566496663141869017557675597/62500000000000000000000000 -94117787023827545847612113545357/100000000000000000000000000
4624259483878759693693837139248239/250000000000000000000000000 -649862432401309153837707835726343/62500000000000000000000000 -395382987192659077948510252846053/200000000000000000000000000 867167398728550600995613090013019/1000000000000000000000000000 -4226664350734156421429882188254663/500000000000000000000000000 396100013403622283457266580681647/100000000000000000000000000 -922942498613798494604538770024093/1000000000000000000000000000 685108477254057564200574203800847/500000000000000000000000000 14284537125214354898586849182157/25000000000000000000000000 -1521600822468565265138635483779421/1000000000000000000000000000 -27319795362196821819269102571113/1000000000000000000000000000 -1030354704262862603363617964491253/250000000000000000000000000 1805303188077463786645267757152369/1000000000000000000000000000 14759108704905389354398333069117/100000000000000000000000000 566811604594957049144974858410551/500000000000000000000000000 1006457307190304114895736248536813/1000000000000000000000000000 171187022000541247339281183551821/500000000000000000000000000 -640653277438092194189504201930059/500000000000000000000000000 -3654411832870838429554402355602367/1000000000000000000000000000 2045330639608412603866957720822793/1000000000000000000000000000 -4527240425345207391181063789627/7812500000000000000000000 65180793679010040896417188977019/200000000000000000000000000 -138119665517348006768036735766203/125000000000000000000000000 -1426237201388160726226016357382023/500000000000000000000000000 -80063923760042613890711635516609/25000000000000000000000000 -571571041188293529380437553283273/1000000000000000000000000000 3948760672715470822582056250858593/1000000000000000000000000000 -473741180803663221072358715828477/500000000000000000000000000 33232566496663141869017557675597/62500000000000000000000000 759023629631250169190276079083331/500000000000000000000000000 -5326181094570377546895725125071/6250000000000000000000000
-2080894818807387200191607716332613/200000000000000000000000000 9169782172985804045291709788161441/500000000000000000000000000 554864831792786033812638007208461/500000000000000000000000000 213319658346099597765091769979007/250000000000000000000000000 68497352550054743602443638064457/15625000000000000000000000 847751049024145971179147842420547/200000000000000000000000000 -198790693905814830011513636012721/500000000000000000000000000 12352956215760409656002388558759/10000000000000000000000000 -142829730569507674986496187311207/100000000000000000000000000 -47403667244788746646786399211113/125000000000000000000000000 -3243851793728639203108277092109071/1000000000000000000000000000 579386440562624469708819475262239/250000000000000000000000000 176951482589471604249106740857099/100000000000000000000000000 996278180005743118620514817923109/1000000000000000000000000000 -1341857044862898079482614361479867/1000000000000000000000000000 140810319905284735839327153353279/1000000000000000000000000000 -635363004258819212079248566841087/500000000000000000000000000 346197739673337967727306433497221/1000000000000000000000000000 2038838545090615588720214006639687/1000000000000000000000000000 -1820567811861084572328489855175493/500000000000000000000000000 163174288365565438185748960725559/500000000000000000000000000 -71779318308440629646119943198557/125000000000000000000000000 95082713395602979158943007213439/25000000000000000000000000 -586771111272000432270682106089323/1000000000000000000000000000 3957585060723785884504038106761893/1000000000000000000000000000 -145242903693658833585549093065521/50000000000000000000000000 -316323028089344633837927268028371/100000000000000000000000000 265816531232915654667258700788011/500000000000000000000000000 -94117787023827545847612113545357/100000000000000000000000000 -5326181094570377546895725125071/6250000000000000000000000 301469875416082309691965232620301/200000000000000000000000000


--- Term 78 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 64
Matrix dimension : 11

Flags :
F1  : B B B B G : {}
F2  : B B B B G : {125}
F3  : B B B B G : {135}
F4  : B B B B G : {125, 135}
F5  : B B B B G : {235}
F6  : B B B B G : {125, 235}
F7  : B B B B G : {135, 235}
F8  : B B B B G : {125, 135, 235}
F9  : B B B B G : {145}
F10 : B B B B G : {125, 145}
F11 : B B B B G : {135, 145}
F12 : B B B B G : {125, 135, 145}
F13 : B B B B G : {235, 145}
F14 : B B B B G : {125, 235, 145}
F15 : B B B B G : {135, 235, 145}
F16 : B B B B G : {125, 135, 235, 145}
F17 : B B B B G : {245}
F18 : B B B B G : {125, 245}
F19 : B B B B G : {135, 245}
F20 : B B B B G : {125, 135, 245}
F21 : B B B B G : {235, 245}
F22 : B B B B G : {125, 235, 245}
F23 : B B B B G : {135, 235, 245}
F24 : B B B B G : {125, 135, 235, 245}
F25 : B B B B G : {145, 245}
F26 : B B B B G : {125, 145, 245}
F27 : B B B B G : {135, 145, 245}
F28 : B B B B G : {125, 135, 145, 245}
F29 : B B B B G : {235, 145, 245}
F30 : B B B B G : {125, 235, 145, 245}
F31 : B B B B G : {135, 235, 145, 245}
F32 : B B B B G : {125, 135, 235, 145, 245}
F33 : B B B B G : {345}
F34 : B B B B G : {125, 345}
F35 : B B B B G : {135, 345}
F36 : B B B B G : {125, 135, 345}
F37 : B B B B G : {235, 345}
F38 : B B B B G : {125, 235, 345}
F39 : B B B B G : {135, 235, 345}
F40 : B B B B G : {125, 135, 235, 345}
F41 : B B B B G : {145, 345}
F42 : B B B B G : {125, 145, 345}
F43 : B B B B G : {135, 145, 345}
F44 : B B B B G : {125, 135, 145, 345}
F45 : B B B B G : {235, 145, 345}
F46 : B B B B G : {125, 235, 145, 345}
F47 : B B B B G : {135, 235, 145, 345}
F48 : B B B B G : {125, 135, 235, 145, 345}
F49 : B B B B G : {245, 345}
F50 : B B B B G : {125, 245, 345}
F51 : B B B B G : {135, 245, 345}
F52 : B B B B G : {125, 135, 245, 345}
F53 : B B B B G : {235, 245, 345}
F54 : B B B B G : {125, 235, 245, 345}
F55 : B B B B G : {135, 235, 245, 345}
F56 : B B B B G : {125, 135, 235, 245, 345}
F57 : B B B B G : {145, 245, 345}
F58 : B B B B G : {125, 145, 245, 345}
F59 : B B B B G : {135, 145, 245, 345}
F60 : B B B B G : {125, 135, 145, 245, 345}
F61 : B B B B G : {235, 145, 245, 345}
F62 : B B B B G : {125, 235, 145, 245, 345}
F63 : B B B B G : {135, 235, 145, 245, 345}
F64 : B B B B G : {125, 135, 235, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F9)+(F17)+(F33)
B3  : (F4)+(F6)+(F7)+(F10)+(F11)+(F18)+(F21)+(F25)+(F35)+(F37)+(F41)+(F49)
B4  : (F8)+(F26)+(F43)+(F53)
B5  : (F12)+(F22)+(F39)+(F57)
B6  : (F13)+(F19)+(F34)
B7  : (F14)+(F15)+(F20)+(F23)+(F27)+(F29)+(F36)+(F38)+(F42)+(F45)+(F50)+(F51)
B8  : (F16)+(F24)+(F28)+(F30)+(F40)+(F44)+(F47)+(F54)+(F55)+(F58)+(F59)+(F61)
B9  : (F31)+(F46)+(F52)
B10 : (F32)+(F48)+(F56)+(F60)+(F62)+(F63)
B11 : (F64)

Matrix :
1091385098783156341505117628953811/500000000000000000000000000 -469445714273203174481413809668279/100000000000000000000000000 170666836309079051670434986169477/40000000000000000000000000 2509390949371445369163369156944779/500000000000000000000000000 -1407567219562345949326310818460723/500000000000000000000000000 -398033263521856335904641687974281/1000000000000000000000000000 876808988345882977610563893798631/250000000000000000000000000 -4106143464313564858882701088925673/1000000000000000000000000000 3926468328112413187185480874729519/500000000000000000000000000 3929057648556354011635119076647/20000000000000000000000000 -181670112685448817216725845033531/250000000000000000000000000
-469445714273203174481413809668279/100000000000000000000000000 6945173709127774403306313772634307/500000000000000000000000000 -5864992607081457357675655938213497/1000000000000000000000000000 -81197750229532037065774116429129/100000000000000000000000000 -14474222517213253192609660491277/25000000000000000000000000 114038486655514314574223446848959/40000000000000000000000000 -2194106516398447970832776350441271/250000000000000000000000000 2901598388124170669654060502278647/1000000000000000000000000000 -14615798014663822829882904316035763/500000000000000000000000000 972367909485325975490378082527983/500000000000000000000000000 738085972304301004695777242290007/125000000000000000000000000
170666836309079051670434986169477/40000000000000000000000000 -5864992607081457357675655938213497/1000000000000000000000000000 2246007931393192236926596638897543/200000000000000000000000000 9261003034652154323212786839612527/500000000000000000000000000 -2823041221668146420234282112663159/250000000000000000000000000 481524401409853220636133798104513/500000000000000000000000000 5778292226145932797469048158908587/1000000000000000000000000000 -1320127391025886735057553376962329/100000000000000000000000000 2289114165478314212321852939068833/500000000000000000000000000 2450045170218610460013351741767531/1000000000000000000000000000 1184464133665071610436849559702601/500000000000000000000000000
2509390949371445369163369156944779/500000000000000000000000000 -81197750229532037065774116429129/100000000000000000000000000 9261003034652154323212786839612527/500000000000000000000000000 4725143138229891809108510402393199/125000000000000000000000000 -11962456069941047567839813834867447/500000000000000000000000000 2166655994473368613369755198961487/500000000000000000000000000 481650692889157542298463488077357/100000000000000000000000000 -2504108885126366414216461700835409/100000000000000000000000000 -720797502682857083415515696876733/50000000000000000000000000 3339881303759031667708736727396443/500000000000000000000000000 2438054728684078437680967117676531/250000000000000000000000000
-1407567219562345949326310818460723/500000000000000000000000000 -14474222517213253192609660491277/25000000000000000000000000 -2823041221668146420234282112663159/250000000000000000000000000 -11962456069941047567839813834867447/500000000000000000000000000 1903566399548045532951984578490649/125000000000000000000000000 -297454455786245992101306139744697/100000000000000000000000000 -1182556986721351261179491264670997/500000000000000000000000000 7831336164997819014459999189883953/500000000000000000000000000 2862819025943192346809375899533023/250000000000000000000000000 -2196114000152087110423100840108283/500000000000000000000000000 -831748562725819555315390586709431/125000000000000000000000000
-398033263521856335904641687974281/1000000000000000000000000000 114038486655514314574223446848959/40000000000000000000000000 481524401409853220636133798104513/500000000000000000000000000 2166655994473368613369755198961487/500000000000000000000000000 -297454455786245992101306139744697/100000000000000000000000000 1121521054304629574072624471692789/1000000000000000000000000000 -1290253377546830698119916066997067/1000000000000000000000000000 -2368954689230470785047033050475843/1000000000000000000000000000 -1980417663965161912754619196817321/250000000000000000000000000 1208882756603780677827967290773031/1000000000000000000000000000 4717696398036721166182488471103/1953125000000000000000000
876808988345882977610563893798631/250000000000000000000000000 -2194106516398447970832776350441271/250000000000000000000000000 5778292226145932797469048158908587/1000000000000000000000000000 481650692889157542298463488077357/100000000000000000000000000 -1182556986721351261179491264670997/500000000000000000000000000 -1290253377546830698119916066997067/1000000000000000000000000000 1756124572580040385218203525987077/250000000000000000000000000 -933719028308396136613586273629959/200000000000000000000000000 8316040271235128991812800144277671/500000000000000000000000000 -45447565729077884019697998359863/100000000000000000000000000 -258024733495203945164509035739249/100000000000000000000000000
-4106143464313564858882701088925673/1000000000000000000000000000 2901598388124170669654060502278647/1000000000000000000000000000 -1320127391025886735057553376962329/100000000000000000000000000 -2504108885126366414216461700835409/100000000000000000000000000 7831336164997819014459999189883953/500000000000000000000000000 -2368954689230470785047033050475843/1000000000000000000000000000 -933719028308396136613586273629959/200000000000000000000000000 16991020479997204450524948080561789/1000000000000000000000000000 1129101593117665187630286439813971/250000000000000000000000000 -4069161937404613259627382209496441/1000000000000000000000000000 -338658361596992274955815807281993/62500000000000000000000000
3926468328112413187185480874729519/500000000000000000000000000 -14615798014663822829882904316035763/500000000000000000000000000 2289114165478314212321852939068833/500000000000000000000000000 -720797502682857083415515696876733/50000000000000000000000000 2862819025943192346809375899533023/250000000000000000000000000 -1980417663965161912754619196817321/250000000000000000000000000 8316040271235128991812800144277671/500000000000000000000000000 1129101593117665187630286439813971/250000000000000000000000000 3420173350413189686952076618685747/50000000000000000000000000 -3497054594500027425343773558880117/500000000000000000000000000 -1046173086352245446900730128057739/62500000000000000000000000
3929057648556354011635119076647/20000000000000000000000000 972367909485325975490378082527983/500000000000000000000000000 2450045170218610460013351741767531/1000000000000000000000000000 3339881303759031667708736727396443/500000000000000000000000000 -2196114000152087110423100840108283/500000000000000000000000000 1208882756603780677827967290773031/1000000000000000000000000000 -45447565729077884019697998359863/100000000000000000000000000 -4069161937404613259627382209496441/1000000000000000000000000000 -3497054594500027425343773558880117/500000000000000000000000000 14946961689821770261352053265523/10000000000000000000000000 264362948014600080598876779316139/100000000000000000000000000
-181670112685448817216725845033531/250000000000000000000000000 738085972304301004695777242290007/125000000000000000000000000 1184464133665071610436849559702601/500000000000000000000000000 2438054728684078437680967117676531/250000000000000000000000000 -831748562725819555315390586709431/125000000000000000000000000 4717696398036721166182488471103/1953125000000000000000000 -258024733495203945164509035739249/100000000000000000000000000 -338658361596992274955815807281993/62500000000000000000000000 -1046173086352245446900730128057739/62500000000000000000000000 264362948014600080598876779316139/100000000000000000000000000 2605315050243083200963061677486177/500000000000000000000000000


--- Term 79 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 62
Matrix dimension : 53

Flags :
F1  : B B B B G : {125}
F2  : B B B B G : {135}
F3  : B B B B G : {125, 135}
F4  : B B B B G : {235}
F5  : B B B B G : {125, 235}
F6  : B B B B G : {135, 235}
F7  : B B B B G : {125, 135, 235}
F8  : B B B B G : {145}
F9  : B B B B G : {125, 145}
F10 : B B B B G : {135, 145}
F11 : B B B B G : {125, 135, 145}
F12 : B B B B G : {235, 145}
F13 : B B B B G : {125, 235, 145}
F14 : B B B B G : {135, 235, 145}
F15 : B B B B G : {125, 135, 235, 145}
F16 : B B B B G : {245}
F17 : B B B B G : {125, 245}
F18 : B B B B G : {135, 245}
F19 : B B B B G : {125, 135, 245}
F20 : B B B B G : {235, 245}
F21 : B B B B G : {125, 235, 245}
F22 : B B B B G : {135, 235, 245}
F23 : B B B B G : {125, 135, 235, 245}
F24 : B B B B G : {145, 245}
F25 : B B B B G : {125, 145, 245}
F26 : B B B B G : {135, 145, 245}
F27 : B B B B G : {125, 135, 145, 245}
F28 : B B B B G : {235, 145, 245}
F29 : B B B B G : {125, 235, 145, 245}
F30 : B B B B G : {135, 235, 145, 245}
F31 : B B B B G : {125, 135, 235, 145, 245}
F32 : B B B B G : {345}
F33 : B B B B G : {125, 345}
F34 : B B B B G : {135, 345}
F35 : B B B B G : {125, 135, 345}
F36 : B B B B G : {235, 345}
F37 : B B B B G : {125, 235, 345}
F38 : B B B B G : {135, 235, 345}
F39 : B B B B G : {125, 135, 235, 345}
F40 : B B B B G : {145, 345}
F41 : B B B B G : {125, 145, 345}
F42 : B B B B G : {135, 145, 345}
F43 : B B B B G : {125, 135, 145, 345}
F44 : B B B B G : {235, 145, 345}
F45 : B B B B G : {125, 235, 145, 345}
F46 : B B B B G : {135, 235, 145, 345}
F47 : B B B B G : {125, 135, 235, 145, 345}
F48 : B B B B G : {245, 345}
F49 : B B B B G : {125, 245, 345}
F50 : B B B B G : {135, 245, 345}
F51 : B B B B G : {125, 135, 245, 345}
F52 : B B B B G : {235, 245, 345}
F53 : B B B B G : {125, 235, 245, 345}
F54 : B B B B G : {135, 235, 245, 345}
F55 : B B B B G : {125, 135, 235, 245, 345}
F56 : B B B B G : {145, 245, 345}
F57 : B B B B G : {125, 145, 245, 345}
F58 : B B B B G : {135, 145, 245, 345}
F59 : B B B B G : {125, 135, 145, 245, 345}
F60 : B B B B G : {235, 145, 245, 345}
F61 : B B B B G : {125, 235, 145, 245, 345}
F62 : B B B B G : {135, 235, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F8)-(F1)
B4  : (F16)-(F1)
B5  : (F32)-(F1)
B6  : (F5)-(F3)
B7  : (F6)-(F3)
B8  : (F9)-(F3)
B9  : (F10)-(F3)
B10 : (F17)-(F3)
B11 : (F20)-(F3)
B12 : (F24)-(F3)
B13 : (F34)-(F3)
B14 : (F36)-(F3)
B15 : (F40)-(F3)
B16 : (F48)-(F3)
B17 : (F25)-(F7)
B18 : (F42)-(F7)
B19 : (F52)-(F7)
B20 : (F21)-(F11)
B21 : (F38)-(F11)
B22 : (F56)-(F11)
B23 : (F18)-(F12)
B24 : (F33)-(F12)
B25 : (F14)-(F13)
B26 : (F19)-(F13)
B27 : (F22)-(F13)
B28 : (F26)-(F13)
B29 : (F28)-(F13)
B30 : (F35)-(F13)
B31 : (F37)-(F13)
B32 : (F41)-(F13)
B33 : (F44)-(F13)
B34 : (F49)-(F13)
B35 : (F50)-(F13)
B36 : (F23)-(F15)
B37 : (F27)-(F15)
B38 : (F29)-(F15)
B39 : (F39)-(F15)
B40 : (F43)-(F15)
B41 : (F46)-(F15)
B42 : (F53)-(F15)
B43 : (F54)-(F15)
B44 : (F57)-(F15)
B45 : (F58)-(F15)
B46 : (F60)-(F15)
B47 : (F45)-(F30)
B48 : (F51)-(F30)
B49 : (F47)-(F31)
B50 : (F55)-(F31)
B51 : (F59)-(F31)
B52 : (F61)-(F31)
B53 : (F62)-(F31)

Matrix :
14786567759424894391743695552204357/250000000000000000000000000 -4166044883983730991190297117653881/250000000000000000000000000 -3620813345060874475280879809448913/250000000000000000000000000 -343399370440487197640923119204693/1000000000000000000000000000 -14677931904607157027594572724903701/1000000000000000000000000000 -2083068634743587621516206107365227/500000000000000000000000000 476086605582811202617276665978959/250000000000000000000000000 3254698601770179242883101585569427/1000000000000000000000000000 2247441093641901130062595179070137/1000000000000000000000000000 -1648535417576508885760635444282163/1000000000000000000000000000 -1560730341645943926827968091796147/1000000000000000000000000000 -1634414254488815878092671842671691/1000000000000000000000000000 38398185523087239992791219944481/20000000000000000000000000 37687222019621509790163459557749/12500000000000000000000000 -827292280268983084032269995494589/200000000000000000000000000 -743218311218875830690040474389077/500000000000000000000000000 -4050190353852677164967681519366023/1000000000000000000000000000 272999255496915132992225010306829/62500000000000000000000000 -4615710078431150611675452443173271/1000000000000000000000000000 -1523944856869008277353683477689593/1000000000000000000000000000 176634889474472911089137859393231/125000000000000000000000000 -1499522142136137853116757978325283/1000000000000000000000000000 -10676874543448815222473122931354219/1000000000000000000000000000 990243342856833463543387637348371/200000000000000000000000000 -10173248955202662551351239819539597/250000000000000000000000000 14436200322639149469677178843907419/500000000000000000000000000 28423412449298641511349262860090297/1000000000000000000000000000 3395514481566464756633915231452303/125000000000000000000000000 4869183391773317415363054523509007/125000000000000000000000000 -37117136856618651686312905084855019/1000000000000000000000000000 -1459591627137350247868450058091733/50000000000000000000000000 -609220138110471916312795393153423/20000000000000000000000000 -1854335947373552776633997733238019/62500000000000000000000000 21262357383783520055405763490741339/500000000000000000000000000 15485160859639653381717733585076701/500000000000000000000000000 22579929942841937362765364900406217/500000000000000000000000000 -49374939457615391723562630971210267/1000000000000000000000000000 -697818128052899486308989748841549/200000000000000000000000000 2208575948739538836339818852305501/250000000000000000000000000 6600366704260743351591060973954819/1000000000000000000000000000 940139484711833328767633501983597/100000000000000000000000000 -7156411535688151288457064448526717/1000000000000000000000000000 -50240524745154196545128599508423011/1000000000000000000000000000 -197440484276173097250814999765549/50000000000000000000000000 45266141563399414105491677075973807/1000000000000000000000000000 -1470438052860387633547983672963013/200000000000000000000000000 -4999798984081360483459740778278421/100000000000000000000000000 26475281732432304372204841663122013/1000000000000000000000000000 30002683809326657787769995782555241/1000000000000000000000000000 -1859549938219009184033539499538197/1000000000000000000000000000 227104623079061245459095997309519/1000000000000000000000000000 -26919489139946263485724752968870193/1000000000000000000000000000 -769748519729960396934266787704457/500000000000000000000000000
-4166044883983730991190297117653881/250000000000000000000000000 57871049589987006380575661563484849/1000000000000000000000000000 1112532849287132593883465535718287/125000000000000000000000000 -14924220363912925982651340436440339/1000000000000000000000000000 -8812247235459237027891623149152073/500000000000000000000000000 946602462484068486967417282742827/500000000000000000000000000 1757394127115307732130194838134583/1000000000000000000000000000 -671740054198700590735198919908651/500000000000000000000000000 -314357439504658426316365566338793/250000000000000000000000000 619313050479164157609388859940439/250000000000000000000000000 1873734555380187837427802380263991/1000000000000000000000000000 -1158567759226177281642494618881297/1000000000000000000000000000 591359250789814454224326910216483/250000000000000000000000000 418964466096603114297404625841807/250000000000000000000000000 -567282497782711710631437734490857/500000000000000000000000000 -3522867412450776046878395114084001/1000000000000000000000000000 -1717623938561307204656813097992659/500000000000000000000000000 -3698695165050583090503919892676089/1000000000000000000000000000 3692664681594018228102872118813187/1000000000000000000000000000 645157545000795493646523806349919/500000000000000000000000000 1198359407746514317642132483726179/1000000000000000000000000000 -600707549904315163895976371647313/500000000000000000000000000 1162930651085225230722356657020681/200000000000000000000000000 6464813322591740987777394251845853/1000000000000000000000000000 32444168532777372698855100770884193/1000000000000000000000000000 -16443626063729489159798026988812411/500000000000000000000000000 -17954930701463300930873317861291873/500000000000000000000000000 7829255063439601896172237676735361/200000000000000000000000000 15718898294189519827673023907827683/500000000000000000000000000 -6667808212730442263523381507331921/200000000000000000000000000 -18193272041666001842668081080249339/500000000000000000000000000 9652871915857820268272367011901547/250000000000000000000000000 7882231581477478247705038263913923/250000000000000000000000000 -17177071239844752470866404216254279/500000000000000000000000000 -33482327022745158169508033416237613/1000000000000000000000000000 533123621524141527923510070174287/100000000000000000000000000 -2823578570433338649947953026293007/1000000000000000000000000000 -1297621133020931430943194876051707/31250000000000000000000000 6720443705683666909190022412549099/1000000000000000000000000000 -4331715322606865411997164231603439/1000000000000000000000000000 -8385654226425646334817452664009037/200000000000000000000000000 1746583550111625841178309746228141/250000000000000000000000000 2022167283871764851857634321439761/250000000000000000000000000 -119295429597353472674564315817457/31250000000000000000000000 -2805068671049507405374539769671787/500000000000000000000000000 36724979048690323150812905988277883/1000000000000000000000000000 13424324150775277587522882759446959/500000000000000000000000000 -28377141392703436727167947356864377/500000000000000000000000000 -1660876129662504479325671428034667/1000000000000000000000000000 3146803237302275839024025590258487/125000000000000000000000000 -433494399080962635103529357259011/20000000000000000000000000 5297830708912906243436537247397/1000000000000000000000000000 -954848162420140401522030046719113/1000000000000000000000000000
-3620813345060874475280879809448913/250000000000000000000000000 1112532849287132593883465535718287/125000000000000000000000000 27843084046084141787142809998308029/500000000000000000000000000 -16497014519486331438323869925933181/1000000000000000000000000000 -19093594893626826065099913860238181/1000000000000000000000000000 -579111831185407792560223909650047/500000000000000000000000000 -1372436829094636594261071638236967/1000000000000000000000000000 1977187564568073397090763364552511/1000000000000000000000000000 2077947038177884875400972404166447/1000000000000000000000000000 -3343450367657102949829471438568663/1000000000000000000000000000 -467618596366634037954201847280963/500000000000000000000000000 1391850427943379252523852420785001/1000000000000000000000000000 -3502201998977111959411955568626837/1000000000000000000000000000 -597370618042105778820467731613987/500000000000000000000000000 361825571977318349612008355216727/250000000000000000000000000 2102354593060860117029367038589203/1000000000000000000000000000 1797385921294186155839374954939979/500000000000000000000000000 644119523358061619590223413615147/200000000000000000000000000 -1945154931363130254601575304239377/500000000000000000000000000 -1123559340601037597149074287209901/1000000000000000000000000000 -1003320963930888114050188347787/800000000000000000000000 127619716943502643933006541926649/125000000000000000000000000 178265232140832394091941565365261/31250000000000000000000000 77312129452347661510667347830831/12500000000000000000000000 31294658574179188323304589178977257/1000000000000000000000000000 -340719101625539922620151864515369/10000000000000000000000000 2418462481418555205441555354003/64000000000000000000000 -17309383166788251333622730035777837/500000000000000000000000000 16246864743839793883874850024459991/500000000000000000000000000 -2191708628862001422499594249809/64000000000000000000000 37491374520715544368112077031686417/1000000000000000000000000000 -34857512601672070265372635081661507/1000000000000000000000000000 16504514499856759975540289824602669/500000000000000000000000000 -16510854241158438404149681338569809/500000000000000000000000000 -31683913815629876972933020766021167/1000000000000000000000000000 -1899119306755848995880107432450563/1000000000000000000000000000 5324838836561787109760897000479809/1000000000000000000000000000 4391918821810389708244860681618413/125000000000000000000000000 -330448215294764914653465933961/12500000000000000000000000 1544405812167813952573908031430259/500000000000000000000000000 8640488791681883286030860489649053/250000000000000000000000000 -3899706437604070597481502136424259/500000000000000000000000000 -3067917836652156884444587467964213/500000000000000000000000000 1992084882736128854079155862065197/200000000000000000000000000 7513149806377720830717362216998059/1000000000000000000000000000 -254016297397873683114766491563073/6250000000000000000000000 6583055073847514744723182819576749/250000000000000000000000000 -3431065838789977469589823981049043/62500000000000000000000000 76017225143446681943842145000431/500000000000000000000000000 -20688665070694990422809836157609711/1000000000000000000000000000 94036851217690892487494687728501/3906250000000000000000000 -443892107349398000368138559515763/250000000000000000000000000 -3073983443115240982324642005754243/1000000000000000000000000000
-343399370440487197640923119204693/1000000000000000000000000000 -14924220363912925982651340436440339/1000000000000000000000000000 -16497014519486331438323869925933181/1000000000000000000000000000 59217125385117573924989589905638939/1000000000000000000000000000 -7505169061008094272410892707728777/500000000000000000000000000 1633212593764057166379364521966221/500000000000000000000000000 -1710294498920146587309261978567231/1000000000000000000000000000 -825114543523076933603981068196739/200000000000000000000000000 -14928616810625753873274014746841/10000000000000000000000000 228615043447602820367784998701287/100000000000000000000000000 228214356702508377379754439231187/100000000000000000000000000 467583899611140810822178413818277/250000000000000000000000000 -155036420076437931251675272810659/100000000000000000000000000 -523384994719225098202390325839859/125000000000000000000000000 752639384197149868949027049031589/250000000000000000000000000 967255967459411434149354872629339/500000000000000000000000000 551346336865428733697409874349829/125000000000000000000000000 -4639833175316189218842777318070671/1000000000000000000000000000 852939497475061642148184363732039/200000000000000000000000000 1618840342378384295284531317298341/1000000000000000000000000000 -769424262169911024859162537340081/500000000000000000000000000 704069313869461021410584970729033/500000000000000000000000000 -2138017983714092647901380700569337/200000000000000000000000000 4914678978294681278225886264461/1000000000000000000000000 9732892259711417626776197871063317/250000000000000000000000000 223935976965753507732548921339733/7812500000000000000000000 5488016454122401660200311161779549/200000000000000000000000000 28141763103317504366221496449555177/1000000000000000000000000000 -10174656510508649643120475238971451/250000000000000000000000000 8512581272135684799942133952973029/200000000000000000000000000 -30142445591261892233177681952774601/1000000000000000000000000000 -736221234968290774198558675699791/25000000000000000000000000 -29412504169385677277584942659757669/1000000000000000000000000000 -18536290316628149743097893816085887/500000000000000000000000000 31295251475424627748878947237260287/1000000000000000000000000000 -49409145740587309833147147120542819/1000000000000000000000000000 9075403714052111159902703469093907/200000000000000000000000000 6901373240925196737187583505569103/1000000000000000000000000000 -3344049743102720335426075899345871/1000000000000000000000000000 -7798148810366622906545949832756387/1000000000000000000000000000 -3479546375463638122455012125986379/500000000000000000000000000 1459322696794626725082569060683029/250000000000000000000000000 45152242525772405927494286145280943/1000000000000000000000000000 7493428075513364659963197906391/781250000000000000000000 -6291476503875915026073070124692647/125000000000000000000000000 4415275685843621532433545989290769/500000000000000000000000000 -50058101411659279111377627010643829/1000000000000000000000000000 6676981749118516330025922456357967/250000000000000000000000000 -1347569135365120691955339894465253/50000000000000000000000000 -35115209926995663575931138065373/500000000000000000000000000 -394154264147296268281715834010619/250000000000000000000000000 750957788458458617538692068723443/25000000000000000000000000 -487355757596387369516439775789749/250000000000000000000000000
-14677931904607157027594572724903701/1000000000000000000000000000 -8812247235459237027891623149152073/500000000000000000000000000 -19093594893626826065099913860238181/1000000000000000000000000000 -7505169061008094272410892707728777/500000000000000000000000000 3059019401969046246301651218705089/50000000000000000000000000 -723114892483575754790393248186567/500000000000000000000000000 2909202068530806638424396417200861/1000000000000000000000000000 -299267313969093740588263907716993/200000000000000000000000000 -403671499735858464272822111340839/100000000000000000000000000 -665487206673831886683903666244621/500000000000000000000000000 -3966514182383067731023175690093417/1000000000000000000000000000 2797822877118105255792260236195933/1000000000000000000000000000 16762765836696722872646398297803/7812500000000000000000000 2050458250999676648028488264201737/1000000000000000000000000000 38379485021402453072184800544697/20000000000000000000000000 486182440092791228541714376162411/250000000000000000000000000 -420717790424886105610279370052339/100000000000000000000000000 3993227546941119128185841516561611/1000000000000000000000000000 831537459936993274222620832332207/200000000000000000000000000 -1393305402997563623070408524692541/1000000000000000000000000000 36700889998669202266332263720979/25000000000000000000000000 688130091711215492150840762381729/500000000000000000000000000 5271985592546003529986053744819991/1000000000000000000000000000 -12016038284674273231511405110868537/1000000000000000000000000000 -31317531684815546461404283452148559/1000000000000000000000000000 10980989969025063668930644953485729/250000000000000000000000000 -29865298049980476742200183400872547/1000000000000000000000000000 -3703105721601137246302335486613801/125000000000000000000000000 -3895531640724119578081989698027443/125000000000000000000000000 31573448943564128085437262954768827/1000000000000000000000000000 29289905867507911689559335510425647/1000000000000000000000000000 5908077563419760378720752676127101/200000000000000000000000000 -325716637095238084837524817187751/8000000000000000000000000 31726988084337612332396265345680007/1000000000000000000000000000 -35821572980202738406526277681744369/1000000000000000000000000000 -1164369616556154743954666975451473/250000000000000000000000000 -344532467612185112832424530752037/62500000000000000000000000 -6020870098600979191447625122804973/1000000000000000000000000000 -47114187958799754279858892767594661/1000000000000000000000000000 262473109806346000169704673438597/6250000000000000000000000 3271009399064074173565100835405291/500000000000000000000000000 42246704890721913356977902239793443/1000000000000000000000000000 7299540419252314108750280067198703/1000000000000000000000000000 -23757200209563789968287314567357757/500000000000000000000000000 7501980975118313436929895021972797/1000000000000000000000000000 8803612217249555172971857425432831/1000000000000000000000000000 25256454376728934704313604424155229/1000000000000000000000000000 15605297315146037326209288205586053/500000000000000000000000000 -619691440406305622206257062002961/1000000000000000000000000000 -258528652060379693856347411742241/1000000000000000000000000000 -66640061386134733877149420461481/40000000000000000000000000 -117259445758384168021399581980883/125000000000000000000000000 1782366231711644986357469068029401/62500000000000000000000000
-2083068634743587621516206107365227/500000000000000000000000000 946602462484068486967417282742827/500000000000000000000000000 -579111831185407792560223909650047/500000000000000000000000000 1633212593764057166379364521966221/500000000000000000000000000 -723114892483575754790393248186567/500000000000000000000000000 651529574157107287095027469800129/1000000000000000000000000000 -80992571933396096399483771815677/250000000000000000000000000 -89439693812709684068743818660337/200000000000000000000000000 -13786600177334149046662063826423/100000000000000000000000000 630460540628221088813915967323/1250000000000000000000000 509509498219510953027525045915643/1000000000000000000000000000 -53410531504555561593135838540491/1000000000000000000000000000 -3585318475611032758034462857617/25000000000000000000000000 -447604233044655459886583792699881/1000000000000000000000000000 274311497764071190750065307591547/1000000000000000000000000000 -5808505131893615475618468639249/100000000000000000000000000 541794265592704295539265964716309/1000000000000000000000000000 -986312573541826735285034776936079/1000000000000000000000000000 21643882624238957957095902508811/40000000000000000000000000 344117462065499482745252869362247/1000000000000000000000000000 -94520294973802830278979989181023/500000000000000000000000000 33653763020079025299310650615853/1000000000000000000000000000 165771462755148394700070265624147/1000000000000000000000000000 -32042462885171672716159782575059/1000000000000000000000000000 2473620056073892536516555802452227/500000000000000000000000000 -579034908309117505044018564687311/200000000000000000000000000 -2756516606912645506102033748786287/1000000000000000000000000000 1840754324696327112603173588641199/1000000000000000000000000000 -1222780281022413999152424412719963/250000000000000000000000000 1207351435986947083111145422727879/250000000000000000000000000 -1836567641318769020251468705802733/1000000000000000000000000000 2757303979555143871715604696917739/1000000000000000000000000000 1413360319706380863376094740891989/500000000000000000000000000 -5010143684029377206354119191122261/1000000000000000000000000000 108004573879492206260588013727683/62500000000000000000000000 -652317053183851437120129839976077/125000000000000000000000000 373262956041528274852577771363819/62500000000000000000000000 -129568918552419174728830633459639/100000000000000000000000000 974219601525295531015681521351691/500000000000000000000000000 -904658943798389698802954631534333/250000000000000000000000000 -1817999911445241823525721608284133/500000000000000000000000000 -1279703192206602553748238802090847/1000000000000000000000000000 373176152687290540977983843544517/62500000000000000000000000 73139921401332026095879633609467/25000000000000000000000000 -6581260100049052491287420465417103/1000000000000000000000000000 2897967130474947635004528908783171/1000000000000000000000000000 47795368450989338286205374766941/62500000000000000000000000 -312416928757758824529609084178637/500000000000000000000000000 -1789749891096147802742811955150571/500000000000000000000000000 1478949127055747278294845582675467/1000000000000000000000000000 -1440408168860817324853312271483709/1000000000000000000000000000 176617170195526725595473394311923/50000000000000000000000000 -72929718882299711871999280151099/50000000000000000000000000
476086605582811202617276665978959/250000000000000000000000000 1757394127115307732130194838134583/1000000000000000000000000000 -1372436829094636594261071638236967/1000000000000000000000000000 -1710294498920146587309261978567231/1000000000000000000000000000 2909202068530806638424396417200861/1000000000000000000000000000 -80992571933396096399483771815677/250000000000000000000000000 605042613661900537265989210132821/1000000000000000000000000000 -9313891650379526234375605105931/125000000000000000000000000 -37188293236193235086845661123393/100000000000000000000000000 -120836625459600445049761392679411/1000000000000000000000000000 -401834036291512095892374555760279/1000000000000000000000000000 188595139110895597567161477620933/1000000000000000000000000000 497472696257955209208451832826147/1000000000000000000000000000 256922573885004734773483821780203/500000000000000000000000000 -122111343740134012729216164833469/1000000000000000000000000000 -27243381509609026564627888676861/250000000000000000000000000 -957237427649872939814802343089241/1000000000000000000000000000 62662386093595953099246849032311/125000000000000000000000000 430842930494931228917916295121753/1000000000000000000000000000 -43729692576213157300953094248521/250000000000000000000000000 333980633621856502668899888444921/1000000000000000000000000000 -2193557329706020144196487235601/250000000000000000000000000 -19349198705964329775213575449127/500000000000000000000000000 13920619827961400213780770785757/125000000000000000000000000 -1927984042382442913715359657552667/1000000000000000000000000000 9307637160275499974178198737177/1953125000000000000000000 -373449399057268807045754960920507/200000000000000000000000000 2799383461000102599227847073262321/1000000000000000000000000000 1477488471220917765406584174182509/500000000000000000000000000 -2906918324683787017784653460783401/1000000000000000000000000000 -1366302701904833615096985004416951/500000000000000000000000000 24129526553450877665643025201353/12500000000000000000000000 -1165073089405118072612745901437459/250000000000000000000000000 197548133405406171137511329441397/100000000000000000000000000 -2328078813589053223730052632629401/500000000000000000000000000 2515260890610508616616615124489973/1000000000000000000000000000 -19784014804445085156354858508293/5000000000000000000000000 -1816224109853685676505183784575041/500000000000000000000000000 -270979654051651066374602542117507/62500000000000000000000000 324335313794186508817685827860793/62500000000000000000000000 -11187971346990450742115493860637/8000000000000000000000000 5081360422485826765762950496136579/1000000000000000000000000000 -183110451098115782659015196779821/100000000000000000000000000 -5840105357361795732864380320300619/1000000000000000000000000000 81110202916128048762623824429597/25000000000000000000000000 1398163547356237655361785377531263/500000000000000000000000000 -20584768772371703155750533636269/125000000000000000000000000 -65401196475727503075553542822987/200000000000000000000000000 1734362423259056448125423637541407/1000000000000000000000000000 753642950630675769925475179036261/500000000000000000000000000 -371778942366770580176813186759163/250000000000000000000000000 -215527897862612260972753398596279/125000000000000000000000000 1523039816051492324348499382044933/500000000000000000000000000
3254698601770179242883101585569427/1000000000000000000000000000 -671740054198700590735198919908651/500000000000000000000000000 1977187564568073397090763364552511/1000000000000000000000000000 -825114543523076933603981068196739/200000000000000000000000000 -299267313969093740588263907716993/200000000000000000000000000 -89439693812709684068743818660337/200000000000000000000000000 -9313891650379526234375605105931/125000000000000000000000000 661759389999500000242013746044373/1000000000000000000000000000 32886753518683460516356903279069/62500000000000000000000000 -168465586758770694063311386222091/500000000000000000000000000 -26916850994038925615825601923053/200000000000000000000000000 -16260210606849979612239862505457/50000000000000000000000000 -80673532945920434278359635326179/1000000000000000000000000000 51449241465380388524739391240893/200000000000000000000000000 -220817335614591934008274243357981/500000000000000000000000000 -6488117162394760619444760243039/50000000000000000000000000 -7552563100299029789890847935179/125000000000000000000000000 4353273274951258985098908597779/8000000000000000000000000 -1014770937781649790258630632795381/1000000000000000000000000000 -94921153146283981737598567456093/500000000000000000000000000 21075945740149833088982920513287/1000000000000000000000000000 -37051761143619447693326366581527/200000000000000000000000000 80297046021108514978423578364819/500000000000000000000000000 -44834748520147196983755776567037/1000000000000000000000000000 -1219066000152062730188188039632913/250000000000000000000000000 -1471468649048104455622300542599593/500000000000000000000000000 957187122192120406467643170424943/500000000000000000000000000 -2833547508009598242741035101957619/1000000000000000000000000000 4930064323068648125675500024339259/1000000000000000000000000000 -4985973331592180039422233060621599/1000000000000000000000000000 568279477536866173183181707742821/200000000000000000000000000 -1902958113383992456371084515390113/1000000000000000000000000000 2886805811689199057208570954149619/1000000000000000000000000000 2410654470784847474269065558255651/500000000000000000000000000 1799392910443072110946466688384061/1000000000000000000000000000 5917707626614849843938073638962603/1000000000000000000000000000 -5129721345986752949772254848599483/1000000000000000000000000000 2164922797115038151224684662810527/1000000000000000000000000000 755895044763715557225696029331367/250000000000000000000000000 -279417753703539919642704939795571/200000000000000000000000000 1545276196609917790016365859323757/500000000000000000000000000 -3784200206164741586743459920155161/1000000000000000000000000000 -6591012754253663935015753126807239/1000000000000000000000000000 423603556115823584514414691993203/200000000000000000000000000 296883762185294588022808352935477/50000000000000000000000000 -386102986195105491443680956268791/100000000000000000000000000 740229464029854615822100284496457/1000000000000000000000000000 -538735596247019393485748072810497/1000000000000000000000000000 3508072283209229943563063400839531/1000000000000000000000000000 -392986490487522669169361946240393/250000000000000000000000000 802579580373142542307048543238447/500000000000000000000000000 -3553709168444966756261970388882171/1000000000000000000000000000 -769654734899207222780107022624499/500000000000000000000000000
2247441093641901130062595179070137/1000000000000000000000000000 -314357439504658426316365566338793/250000000000000000000000000 2077947038177884875400972404166447/1000000000000000000000000000 -14928616810625753873274014746841/10000000000000000000000000 -403671499735858464272822111340839/100000000000000000000000000 -13786600177334149046662063826423/100000000000000000000000000 -37188293236193235086845661123393/100000000000000000000000000 32886753518683460516356903279069/62500000000000000000000000 157532583616011547991168292672849/250000000000000000000000000 -63064758419963639913908052470671/500000000000000000000000000 193218736764727876444294136320911/1000000000000000000000000000 -79379786039548588891522494916669/200000000000000000000000000 -296512069842415445806098190733957/1000000000000000000000000000 -40551926761544078565762977598019/500000000000000000000000000 -333263084425268327970797322708669/1000000000000000000000000000 -29756982241470432842394935279939/250000000000000000000000000 443859053402750118713216473079157/1000000000000000000000000000 21010974606971853420331734002701/500000000000000000000000000 -988800235912754298926537505644527/1000000000000000000000000000 -7321653308693893398516608947891/500000000000000000000000000 -154870867932582440716859139156581/1000000000000000000000000000 -175459248976940322916660328745201/1000000000000000000000000000 -65394891138786240966198298542931/500000000000000000000000000 35009550123210554791498855576043/125000000000000000000000000 -239713114447185580260677987809611/125000000000000000000000000 -614446394869350218294337473207119/125000000000000000000000000 585422295138543338471414356560433/200000000000000000000000000 -1826021160210115598057939883587119/1000000000000000000000000000 1519272859037720115849841999909339/500000000000000000000000000 -617482301513520666710364836746729/200000000000000000000000000 3486981558842509061405019417609/1953125000000000000000000 -741137701911813883972133686606723/250000000000000000000000000 4738627361762658087367824566692347/1000000000000000000000000000 1869538056627435690138917820595209/1000000000000000000000000000 91729261339112144865629537328111/20000000000000000000000000 3310232606292030162565962846448619/1000000000000000000000000000 -479982704404283451856949530360131/250000000000000000000000000 14701249660913884517738030413107/5000000000000000000000000 5298506565215278539614004702007799/1000000000000000000000000000 -4342637990342852567249662427816773/1000000000000000000000000000 581108256196702059448951473260233/250000000000000000000000000 -2960507381245907018268948772845101/500000000000000000000000000 -4113838898777699632390457886103197/1000000000000000000000000000 5208121861912252131262621230103751/1000000000000000000000000000 2604217583462767360388830894431279/1000000000000000000000000000 -3838615642851108725839428361122609/1000000000000000000000000000 -128448883846595242008315326496483/200000000000000000000000000 -87199670266939992606242575494449/125000000000000000000000000 1809266065782941496999654328706269/1000000000000000000000000000 -1574090152095138955589496122305261/1000000000000000000000000000 1617101237375853986873691311640767/1000000000000000000000000000 -884820162619092749908821258188121/500000000000000000000000000 -315090091482595596121621025387691/100000000000000000000000000
-1648535417576508885760635444282163/1000000000000000000000000000 619313050479164157609388859940439/250000000000000000000000000 -3343450367657102949829471438568663/1000000000000000000000000000 228615043447602820367784998701287/100000000000000000000000000 -665487206673831886683903666244621/500000000000000000000000000 630460540628221088813915967323/1250000000000000000000000 -120836625459600445049761392679411/1000000000000000000000000000 -168465586758770694063311386222091/500000000000000000000000000 -63064758419963639913908052470671/500000000000000000000000000 574622367303662632968396706734829/1000000000000000000000000000 59530165039135095758204440257061/125000000000000000000000000 -59310445469195270294673477600511/250000000000000000000000000 76564208189933955387239246332227/500000000000000000000000000 -4876709695715757331367548897709/31250000000000000000000000 -4190935112999334877419976575617/125000000000000000000000000 -316606502582752947926735453324999/1000000000000000000000000000 73180204843846538871755602435473/1000000000000000000000000000 -184221255883651204443723280170991/200000000000000000000000000 500360873660236782595162509104483/1000000000000000000000000000 2510633473454177535760077551127/7812500000000000000000000 -25550747478232943770048494854171/1000000000000000000000000000 -121341730160386805986817699704609/1000000000000000000000000000 -114731198979452975050961954867229/1000000000000000000000000000 -46432283517972847788369574541579/1000000000000000000000000000 399699133644562415708071036680821/200000000000000000000000000 -1776962977992820728879150492384567/1000000000000000000000000000 -562208793897230648866230391688917/125000000000000000000000000 4489805532476125304635964347162949/1000000000000000000000000000 -1535946083073330740541321107016683/500000000000000000000000000 3068460212021550143401358612226331/1000000000000000000000000000 -914696308731752424364647414945081/200000000000000000000000000 88136852195328772760850482670101/20000000000000000000000000 68224262813328179636913885589807/40000000000000000000000000 -62635545938727089373449047940299/31250000000000000000000000 691233431746524478754843454403541/250000000000000000000000000 -2193911977988332052747720495687367/1000000000000000000000000000 2791594200386426230515310643961083/1000000000000000000000000000 -3854030291015361120328250232854677/1000000000000000000000000000 2512718505280812207603413907979017/1000000000000000000000000000 -212898594506007945633439501069079/62500000000000000000000000 -43015115626956742091602203290571/8000000000000000000000000 -1229709784685341975683616703075503/1000000000000000000000000000 1722673346613135926526495893771887/500000000000000000000000000 2091857265458893583207759897274767/1000000000000000000000000000 -4137225962365932103777377316200839/1000000000000000000000000000 150071070968787189835460854966551/31250000000000000000000000 -108453326486070396262164177566393/200000000000000000000000000 368071900984035476877614434153951/500000000000000000000000000 -466445349800577388878758999659013/250000000000000000000000000 690421034429031811153114345918497/250000000000000000000000000 -2807047162975338093771525969170733/1000000000000000000000000000 949606400681810111536442555631929/500000000000000000000000000 -1377170434631914223130588774542799/1000000000000000000000000000
-1560730341645943926827968091796147/1000000000000000000000000000 1873734555380187837427802380263991/1000000000000000000000000000 -467618596366634037954201847280963/500000000000000000000000000 228214356702508377379754439231187/100000000000000000000000000 -3966514182383067731023175690093417/1000000000000000000000000000 509509498219510953027525045915643/1000000000000000000000000000 -401834036291512095892374555760279/1000000000000000000000000000 -26916850994038925615825601923053/200000000000000000000000000 193218736764727876444294136320911/1000000000000000000000000000 59530165039135095758204440257061/125000000000000000000000000 37747380498067031514414417766559/62500000000000000000000000 -337954987849396703157480756716323/1000000000000000000000000000 -148501207955853809992325623911983/1000000000000000000000000000 -43573319205336526739215901236481/125000000000000000000000000 -10269985531646243846251158800817/200000000000000000000000000 -255114764576320442703245989194793/1000000000000000000000000000 532252660671087792314495702503903/1000000000000000000000000000 -470724612364182041906072628006833/500000000000000000000000000 6946421584271889525924941181559/250000000000000000000000000 328470616399282881808252360064299/1000000000000000000000000000 -46430343734193757685143989363239/250000000000000000000000000 -1040087022420492864922362841679/7812500000000000000000000 -62402527226703938177345550416461/500000000000000000000000000 73774298972707282350271047361719/250000000000000000000000000 614041263144691899741149498111279/200000000000000000000000000 -1213819449117208189952841715519131/250000000000000000000000000 -842106798056315275816774649731859/500000000000000000000000000 697267606657800413981811873765683/250000000000000000000000000 -1945292184596206983074478672002539/1000000000000000000000000000 1888918506178124649998380870561621/1000000000000000000000000000 -1417526819033124432360851547001949/500000000000000000000000000 408597492617787053033255401369891/250000000000000000000000000 1165769145298946645228013869679657/250000000000000000000000000 -78199443207744702712717383910803/25000000000000000000000000 2247733784478623503821324565809129/500000000000000000000000000 -2083004418772180988967540864650113/1000000000000000000000000000 856977957599715800354961735753023/250000000000000000000000000 -287876574800379937043054381925551/250000000000000000000000000 4963060294453202133523078385584357/1000000000000000000000000000 -5689920512590863283541202039529067/1000000000000000000000000000 -3408766116271540968634630379436167/1000000000000000000000000000 -2102838113774069634912081743381437/500000000000000000000000000 2655008421351561147965111006096151/1000000000000000000000000000 207740241573835754630597636322099/40000000000000000000000000 -821860101626391113095423829971609/200000000000000000000000000 48444677914994480778235640019291/25000000000000000000000000 -153518994703026114627824054804641/250000000000000000000000000 -1558380293469073130070138426769/1953125000000000000000000 -1819611186446065005485930066959041/1000000000000000000000000000 684122401840921802652352579641721/500000000000000000000000000 -65951360597984188891175783849681/50000000000000000000000000 928744668349232396066796698319903/500000000000000000000000000 -761339007374861789394115445055457/250000000000000000000000000
-1634414254488815878092671842671691/1000000000000000000000000000 -1158567759226177281642494618881297/1000000000000000000000000000 1391850427943379252523852420785001/1000000000000000000000000000 467583899611140810822178413818277/250000000000000000000000000 2797822877118105255792260236195933/1000000000000000000000000000 -53410531504555561593135838540491/1000000000000000000000000000 188595139110895597567161477620933/1000000000000000000000000000 -16260210606849979612239862505457/50000000000000000000000000 -79379786039548588891522494916669/200000000000000000000000000 -59310445469195270294673477600511/250000000000000000000000000 -337954987849396703157480756716323/1000000000000000000000000000 35153591647516380172075498799303/62500000000000000000000000 -39543967121292780776973440703957/500000000000000000000000000 -54053733430588124272188704607461/500000000000000000000000000 239301619926527761816329098492927/500000000000000000000000000 449558286537811622557968602050511/1000000000000000000000000000 -736350039023602696105128457659/1000000000000000000000000000 186131663622647250810034487421959/500000000000000000000000000 127750552553421321196359154674887/250000000000000000000000000 -32471103483993632979400907977941/250000000000000000000000000 279938955989870528685508218261/1000000000000000000000000000 153986386626042494556188463405563/500000000000000000000000000 -46306361328895401818410983533597/1000000000000000000000000000 91844859719693108952171260660817/1000000000000000000000000000 2917858293398994304385598273169653/1000000000000000000000000000 2339625810614482002807459571743013/500000000000000000000000000 2622229447376872811368456121025711/1000000000000000000000000000 -211819589755756734447781233774239/125000000000000000000000000 -1898231656410624334278043705682949/1000000000000000000000000000 391447267435399305176959358109133/200000000000000000000000000 884986122602121494961214381121697/500000000000000000000000000 -1271584153273666945799317221896201/500000000000000000000000000 -569102804168365314015241525727657/125000000000000000000000000 -571477163081964934417834810612337/200000000000000000000000000 -4524948929473250239669551487691207/1000000000000000000000000000 -1885294829238350158980754563475253/500000000000000000000000000 299635079153859464978926959225999/125000000000000000000000000 108882478657912651680192069048103/62500000000000000000000000 -2752018059096210828616075974377829/500000000000000000000000000 951649481153376176967613925741599/200000000000000000000000000 2313761121182553062208186932328013/1000000000000000000000000000 4970646211642012664291534937343369/1000000000000000000000000000 636197832516302489233723326980073/200000000000000000000000000 -2076587970370870938455428480047079/500000000000000000000000000 -1848391413812847240528159023318443/1000000000000000000000000000 -122641860101340823410947885723319/125000000000000000000000000 -40046041028929278892461976481681/200000000000000000000000000 -198082942102058947543445209199183/1000000000000000000000000000 -1670525810211066346215983463519883/1000000000000000000000000000 -12138186276767524514050160332157/10000000000000000000000000 613004938956003528317392866887379/500000000000000000000000000 1682871332578916543206290321014607/1000000000000000000000000000 361227623686812243109575827003809/125000000000000000000000000
38398185523087239992791219944481/20000000000000000000000000 591359250789814454224326910216483/250000000000000000000000000 -3502201998977111959411955568626837/1000000000000000000000000000 -155036420076437931251675272810659/100000000000000000000000000 16762765836696722872646398297803/7812500000000000000000000 -3585318475611032758034462857617/25000000000000000000000000 497472696257955209208451832826147/1000000000000000000000000000 -80673532945920434278359635326179/1000000000000000000000000000 -296512069842415445806098190733957/1000000000000000000000000000 76564208189933955387239246332227/500000000000000000000000000 -148501207955853809992325623911983/1000000000000000000000000000 -39543967121292780776973440703957/500000000000000000000000000 292532462665702076614629775095539/500000000000000000000000000 249636051091024661227920406241579/500000000000000000000000000 -288037949055037328447076003978127/1000000000000000000000000000 -6953597975414427947635338049819/20000000000000000000000000 -936836253119172396668127492015809/1000000000000000000000000000 82073539196371855497017352888279/1000000000000000000000000000 3453350386529728320193572634201/8000000000000000000000000 -5730865767558452466238755320083/200000000000000000000000000 326850418544681136964000180148251/1000000000000000000000000000 -147676955292546512794015451815067/1000000000000000000000000000 -70910118710446110278847821095641/1000000000000000000000000000 -137926246575468296835344849182983/1000000000000000000000000000 -2959375906356023867687359166642329/1000000000000000000000000000 3079733160461861401110715076919793/1000000000000000000000000000 -142496547988513472024255873898161/31250000000000000000000000 893034458797198553531669863967359/200000000000000000000000000 1837584512443496994728133465119933/1000000000000000000000000000 -447309252356047547281632174879947/250000000000000000000000000 -4492832153079736591324102410844401/1000000000000000000000000000 452511239213086942548071569155021/100000000000000000000000000 -750658687763427986321651063098389/250000000000000000000000000 7514414371749790620312705219513/2500000000000000000000000 -929466486141071788180367807558943/500000000000000000000000000 301995153100005851092065034414923/100000000000000000000000000 -7665386570373796467440389426033/2000000000000000000000000 -5423059779814763335533956843791477/1000000000000000000000000000 -901228543680601237746404135255661/500000000000000000000000000 100776360358734258326221965216153/40000000000000000000000000 -1931269378744372512500894890883419/500000000000000000000000000 3054634449605684483838169204519797/1000000000000000000000000000 -347434168413923241609321098644879/200000000000000000000000000 -1942737897413938971991865694263359/500000000000000000000000000 249731113772643736451682686217077/100000000000000000000000000 4739703417973618977575000806907019/1000000000000000000000000000 -313835602313428575069845845299789/1000000000000000000000000000 966317669882914234895313155004871/1000000000000000000000000000 1669856598135233933395223239699759/1000000000000000000000000000 555410083226698331636868002633513/200000000000000000000000000 -2836610615562263678196782840172177/1000000000000000000000000000 -1650525741453614224085888595455873/1000000000000000000000000000 853226799720900593070653496382303/500000000000000000000000000
37687222019621509790163459557749/12500000000000000000000000 418964466096603114297404625841807/250000000000000000000000000 -597370618042105778820467731613987/500000000000000000000000000 -523384994719225098202390325839859/125000000000000000000000000 2050458250999676648028488264201737/1000000000000000000000000000 -447604233044655459886583792699881/1000000000000000000000000000 256922573885004734773483821780203/500000000000000000000000000 51449241465380388524739391240893/200000000000000000000000000 -40551926761544078565762977598019/500000000000000000000000000 -4876709695715757331367548897709/31250000000000000000000000 -43573319205336526739215901236481/125000000000000000000000000 -54053733430588124272188704607461/500000000000000000000000000 249636051091024661227920406241579/500000000000000000000000000 2015903601452332462309089697571/3125000000000000000000000 -414232489013634407179991653669097/1000000000000000000000000000 -11876892410054659298319965637299/40000000000000000000000000 -49102024461753248438005167275461/50000000000000000000000000 112773517915479339664487346366979/200000000000000000000000000 -2090015778502668717197606255321/31250000000000000000000000 -98371860902341601569816323378143/500000000000000000000000000 21414100295001410443445769311147/62500000000000000000000000 -169266186555685210134947081662067/1000000000000000000000000000 4207969000025595221742298395063/20000000000000000000000000 -30326807531269646950822214453881/250000000000000000000000000 -302889406054240116824359737542633/62500000000000000000000000 123377277616696629008617756219847/62500000000000000000000000 -1379574810139248503855255924656239/500000000000000000000000000 439224420823206678711142718971859/250000000000000000000000000 4855708399379906525904944573948341/1000000000000000000000000000 -1216834712947996461780424761188411/250000000000000000000000000 -1698334781062312825268852917084041/1000000000000000000000000000 112569543711844399102815343860359/40000000000000000000000000 -118561054277984706960589991973911/62500000000000000000000000 1208474049318928229733979577482449/250000000000000000000000000 -2915442955360224833557480207799669/1000000000000000000000000000 2869168769390352017234269515192767/500000000000000000000000000 -3203082345023039597575550554346077/500000000000000000000000000 -873961465630877703317766306562373/250000000000000000000000000 -203377906190201490895838133838333/125000000000000000000000000 3181397933898156439320990795460983/1000000000000000000000000000 -1128283711728879819714496892095811/1000000000000000000000000000 1107730183350261426008357208374837/500000000000000000000000000 -5004691092109444527280662350961851/1000000000000000000000000000 -387390944429464965385447098419081/100000000000000000000000000 2929348092567778267327587954961323/500000000000000000000000000 926392230526817790536273095643111/500000000000000000000000000 996822090355849713184041479395523/1000000000000000000000000000 -408851609800924714778731292791513/1000000000000000000000000000 3414835035681230646087045081868963/1000000000000000000000000000 69287322871975650507028287668311/50000000000000000000000000 -680262070073653131852385235418631/500000000000000000000000000 -1738159817285300603292344520873291/500000000000000000000000000 824923714928379219970622321133269/500000000000000000000000000
-827292280268983084032269995494589/200000000000000000000000000 -567282497782711710631437734490857/500000000000000000000000000 361825571977318349612008355216727/250000000000000000000000000 752639384197149868949027049031589/250000000000000000000000000 38379485021402453072184800544697/20000000000000000000000000 274311497764071190750065307591547/1000000000000000000000000000 -122111343740134012729216164833469/1000000000000000000000000000 -220817335614591934008274243357981/500000000000000000000000000 -333263084425268327970797322708669/1000000000000000000000000000 -4190935112999334877419976575617/125000000000000000000000000 -10269985531646243846251158800817/200000000000000000000000000 239301619926527761816329098492927/500000000000000000000000000 -288037949055037328447076003978127/1000000000000000000000000000 -414232489013634407179991653669097/1000000000000000000000000000 155128797342787940128508425637937/250000000000000000000000000 117342941026417878200119673015023/250000000000000000000000000 97656540340459570917467278550791/200000000000000000000000000 -56087393017298485710361414507861/500000000000000000000000000 138141025486494904578581294355053/250000000000000000000000000 152885126814152458570616584317/3906250000000000000000000 -34068290053720754897920401138163/200000000000000000000000000 324064625586305514886774398227363/1000000000000000000000000000 201983019358380327414369598345841/1000000000000000000000000000 -143055451292666966532212922241651/1000000000000000000000000000 4835223387202026370079859559788777/1000000000000000000000000000 937615971998970974269435438596503/500000000000000000000000000 167072776086355858511931610433103/100000000000000000000000000 -2677798604393500543687111044174997/1000000000000000000000000000 -9443098219737265514040857465777/1953125000000000000000000 2417941616145703031232592881601967/500000000000000000000000000 549329056658323022381162767176607/200000000000000000000000000 -1597950577967203156015562101496853/1000000000000000000000000000 -443506661430696786196164652204271/250000000000000000000000000 -4832926621914433093387972439755413/1000000000000000000000000000 -691136036637583567707239488764923/250000000000000000000000000 -1258107397166275853996540322232457/200000000000000000000000000 5701826114623784429093568487731031/1000000000000000000000000000 1254921788484985065832446275124633/500000000000000000000000000 -883765847974431331318122433366801/250000000000000000000000000 1875993384434760905501505080956733/1000000000000000000000000000 397646833977294128625055348597219/250000000000000000000000000 361737053559053944325008445334591/125000000000000000000000000 725051398319075861795507525449097/125000000000000000000000000 -682385155163352470761460746222247/500000000000000000000000000 -629943708464062750703525195246333/125000000000000000000000000 -942054276250065418966045961616729/1000000000000000000000000000 478798718808419076078176479932753/500000000000000000000000000 -6643370433502262302335647449781/25000000000000000000000000 -3448761767056771412640973700245019/1000000000000000000000000000 -245356226775242760361920965695137/200000000000000000000000000 4856038691524284038083726262799/3906250000000000000000000 1694855791845090013316363850371719/500000000000000000000000000 146874970063224333103530506296767/100000000000000000000000000
-743218311218875830690040474389077/500000000000000000000000000 -3522867412450776046878395114084001/1000000000000000000000000000 2102354593060860117029367038589203/1000000000000000000000000000 967255967459411434149354872629339/500000000000000000000000000 486182440092791228541714376162411/250000000000000000000000000 -5808505131893615475618468639249/100000000000000000000000000 -27243381509609026564627888676861/250000000000000000000000000 -6488117162394760619444760243039/50000000000000000000000000 -29756982241470432842394935279939/250000000000000000000000000 -316606502582752947926735453324999/1000000000000000000000000000 -255114764576320442703245989194793/1000000000000000000000000000 449558286537811622557968602050511/1000000000000000000000000000 -6953597975414427947635338049819/20000000000000000000000000 -11876892410054659298319965637299/40000000000000000000000000 117342941026417878200119673015023/250000000000000000000000000 5522868894569347919160114873367/10000000000000000000000000 22320326414579391805974360761963/50000000000000000000000000 186522829371189523426284338609793/500000000000000000000000000 51475708391018751174295488387863/1000000000000000000000000000 -65072262599733072403263031307331/500000000000000000000000000 -38931119328077386086050475287901/250000000000000000000000000 75988574044725607870884124565311/250000000000000000000000000 -10644780857179711275992322032167/125000000000000000000000000 -174378637209546753812008964440457/1000000000000000000000000000 227095228595274062478580706151857/125000000000000000000000000 2920968794343471763390872668151583/1000000000000000000000000000 550420098070488010743332553424461/125000000000000000000000000 -2253284883961163618144386445461937/500000000000000000000000000 -737755267446429491604835144182351/250000000000000000000000000 3019378865550534045382752736991961/1000000000000000000000000000 561802815901797917711912434172343/125000000000000000000000000 -220412580475365240494301909176413/50000000000000000000000000 -2804742827996456769412732012521831/1000000000000000000000000000 -1746314221586253381375977497241503/1000000000000000000000000000 -809281184042858843164609455978011/500000000000000000000000000 -926123192879124553000954272664263/250000000000000000000000000 1507810271084759307123471164560279/500000000000000000000000000 920971158264239465902439702609741/200000000000000000000000000 -3380003767393413016878407197632331/1000000000000000000000000000 2538460837204040880739363266504543/1000000000000000000000000000 4492788665981793000383029280856337/1000000000000000000000000000 1023028826558019602619980532159897/500000000000000000000000000 2411186029256006811730884168877389/1000000000000000000000000000 -680954624315669621227974656054871/500000000000000000000000000 -899333070667607109529479664909447/500000000000000000000000000 -3734217397294205133613451365672937/1000000000000000000000000000 -380520008489781547462525013849561/1000000000000000000000000000 241501560985334701524429897781853/200000000000000000000000000 -1624842487827713067890072176991419/1000000000000000000000000000 -85250493173189309778358996173103/31250000000000000000000000 530705759299723273489566151002231/200000000000000000000000000 1648311471653970301135368367325453/1000000000000000000000000000 1421361849645675925883632008915341/1000000000000000000000000000
-4050190353852677164967681519366023/1000000000000000000000000000 -1717623938561307204656813097992659/500000000000000000000000000 1797385921294186155839374954939979/500000000000000000000000000 551346336865428733697409874349829/125000000000000000000000000 -420717790424886105610279370052339/100000000000000000000000000 541794265592704295539265964716309/1000000000000000000000000000 -957237427649872939814802343089241/1000000000000000000000000000 -7552563100299029789890847935179/125000000000000000000000000 443859053402750118713216473079157/1000000000000000000000000000 73180204843846538871755602435473/1000000000000000000000000000 532252660671087792314495702503903/1000000000000000000000000000 -736350039023602696105128457659/1000000000000000000000000000 -936836253119172396668127492015809/1000000000000000000000000000 -49102024461753248438005167275461/50000000000000000000000000 97656540340459570917467278550791/200000000000000000000000000 22320326414579391805974360761963/50000000000000000000000000 1703334324111153877621291428424801/1000000000000000000000000000 -169810087483652713137961503254751/250000000000000000000000000 -589051209302985474439558148221/1250000000000000000000000 9480537551163117149587070253139/40000000000000000000000000 -594281744380167433850013217368767/1000000000000000000000000000 38590995921470777712490823931663/200000000000000000000000000 -29864981369644552068111686465053/500000000000000000000000000 43733288540523946986265486813371/500000000000000000000000000 2881934662871845045617513420054177/500000000000000000000000000 -1162802138970620287761712202876903/200000000000000000000000000 5441308250048752203501636295206397/1000000000000000000000000000 -1068781526298133713265225472411823/200000000000000000000000000 -2857085009338693479241557786338081/500000000000000000000000000 5664004128076006343629084002971139/1000000000000000000000000000 132151386135850252510920804771803/25000000000000000000000000 -5490718356939987985099438180674739/1000000000000000000000000000 5660459284643438865937920874034809/1000000000000000000000000000 -232485227387329052990171212373867/40000000000000000000000000 1396147916516687027092282759478793/250000000000000000000000000 -3338320083835803938589005498507939/500000000000000000000000000 8406962293542072678210365621374367/1000000000000000000000000000 1858574166573097463177438981919899/250000000000000000000000000 4597804347191991740954729564293959/1000000000000000000000000000 -6448531918462059073449648937945721/1000000000000000000000000000 118288283015815528870633869503591/31250000000000000000000000 -38311537842597256369842568451291/6250000000000000000000000 5076945961204826295004761338364011/1000000000000000000000000000 8053336485782021928778784400478589/1000000000000000000000000000 -6869685987922170444863718307839969/1000000000000000000000000000 -5561333079873999927016812540826387/1000000000000000000000000000 -307132092318723551946592526287097/1000000000000000000000000000 -135816103164359592972590498264083/1000000000000000000000000000 -4038341346800674276203696251903819/1000000000000000000000000000 -671736034269319579856763701059711/200000000000000000000000000 10521967075931528914095799863299/3125000000000000000000000 811462408965952942779480933031629/200000000000000000000000000 -3791188567798005272465554001590291/1000000000000000000000000000
272999255496915132992225010306829/62500000000000000000000000 -3698695165050583090503919892676089/1000000000000000000000000000 644119523358061619590223413615147/200000000000000000000000000 -4639833175316189218842777318070671/1000000000000000000000000000 3993227546941119128185841516561611/1000000000000000000000000000 -986312573541826735285034776936079/1000000000000000000000000000 62662386093595953099246849032311/125000000000000000000000000 4353273274951258985098908597779/8000000000000000000000000 21010974606971853420331734002701/500000000000000000000000000 -184221255883651204443723280170991/200000000000000000000000000 -470724612364182041906072628006833/500000000000000000000000000 186131663622647250810034487421959/500000000000000000000000000 82073539196371855497017352888279/1000000000000000000000000000 112773517915479339664487346366979/200000000000000000000000000 -56087393017298485710361414507861/500000000000000000000000000 186522829371189523426284338609793/500000000000000000000000000 -169810087483652713137961503254751/250000000000000000000000000 1687206123761378954435766440425657/1000000000000000000000000000 -25336403680510332528626644988989/40000000000000000000000000 -294326913926634532684724170492921/500000000000000000000000000 237013708579245498918691362019713/1000000000000000000000000000 130786533692589457653077350171707/1000000000000000000000000000 5456835655555808410976172016559/125000000000000000000000000 -128259562473506779043248863928139/1000000000000000000000000000 -5931522113557877966707986507166839/1000000000000000000000000000 1128317633896714853848094324123969/200000000000000000000000000 5294674607701913307816734912400281/1000000000000000000000000000 -1350451064126823703086711518290087/250000000000000000000000000 1173567907660999577542572129859107/200000000000000000000000000 -2897943976202309487626431327509671/500000000000000000000000000 547608659841399207672349944594537/100000000000000000000000000 -5211869083612316909524458381439591/1000000000000000000000000000 -5444999392337741916331655378705327/1000000000000000000000000000 6006432435966643120897360662502503/1000000000000000000000000000 -5322408989233603454563524265112171/1000000000000000000000000000 2811694750777318999933585573131703/500000000000000000000000000 -7219979046673050161762234789108731/1000000000000000000000000000 3733011228799206205472425901118537/1000000000000000000000000000 -5580633832492365131050846777298911/1000000000000000000000000000 1882372972076199344033971131340043/250000000000000000000000000 459841666651382589674579632251027/62500000000000000000000000 3975908525774582850529782183040117/1000000000000000000000000000 -357456685347866843642276055769371/50000000000000000000000000 -6046239867454119468104851146083563/1000000000000000000000000000 87814372235137940525283415243467/10000000000000000000000000 -1141830138099056541603259429420963/200000000000000000000000000 231777674348619931257269010716039/1000000000000000000000000000 406615288466733432054972864386973/1000000000000000000000000000 2151229308217456683990126967360119/500000000000000000000000000 -1661206181856052877732815875134253/500000000000000000000000000 1648652180280852547257021760427533/500000000000000000000000000 -2158376813483464181109047642446753/500000000000000000000000000 3482476031754850415380673702537739/1000000000000000000000000000
-4615710078431150611675452443173271/1000000000000000000000000000 3692664681594018228102872118813187/1000000000000000000000000000 -1945154931363130254601575304239377/500000000000000000000000000 852939497475061642148184363732039/200000000000000000000000000 831537459936993274222620832332207/200000000000000000000000000 21643882624238957957095902508811/40000000000000000000000000 430842930494931228917916295121753/1000000000000000000000000000 -1014770937781649790258630632795381/1000000000000000000000000000 -988800235912754298926537505644527/1000000000000000000000000000 500360873660236782595162509104483/1000000000000000000000000000 6946421584271889525924941181559/250000000000000000000000000 127750552553421321196359154674887/250000000000000000000000000 3453350386529728320193572634201/8000000000000000000000000 -2090015778502668717197606255321/31250000000000000000000000 138141025486494904578581294355053/250000000000000000000000000 51475708391018751174295488387863/1000000000000000000000000000 -589051209302985474439558148221/1250000000000000000000000 -25336403680510332528626644988989/40000000000000000000000000 176516713904938267738068127392951/100000000000000000000000000 11048196374341869368235600529473/50000000000000000000000000 41104790104407879130534416887939/250000000000000000000000000 115200975796956512298724971199323/500000000000000000000000000 905389028883397146655177099103/15625000000000000000000000 -46302635449718814603972200195051/500000000000000000000000000 1458854440973661214529646122235783/250000000000000000000000000 1445449897016469492158656802345939/250000000000000000000000000 -139731837178249243391047456559083/25000000000000000000000000 5491142456798869860611556119499831/1000000000000000000000000000 -2943678041602062156503038996032591/500000000000000000000000000 5941537703116446713697101259782733/1000000000000000000000000000 -67866213937233905813719675963279/12500000000000000000000000 5642930428259899493776329992911401/1000000000000000000000000000 -2810637404837836452838805707851089/500000000000000000000000000 -22590743352636442772111078082117/3906250000000000000000000 -2768627040772550726249732294092611/500000000000000000000000000 -7097845885652441381625824171488281/1000000000000000000000000000 5394487948710784214146920142595277/1000000000000000000000000000 -592564865170671559380119180893317/100000000000000000000000000 -1274024186288437823912952758490497/200000000000000000000000000 4349627733282076290955063772137461/1000000000000000000000000000 -1234697958107911045846524446165369/200000000000000000000000000 8022388664011183277093062375505379/1000000000000000000000000000 8818971625296022615358305228368021/1000000000000000000000000000 -1216144981762438516068767423322051/200000000000000000000000000 -3528155350185662013163014382148137/500000000000000000000000000 7923319253363251252142938143398071/1000000000000000000000000000 299015991563019806791008379448809/1000000000000000000000000000 10512912497309309813928499463481/62500000000000000000000000 -4257855218911879351041901463425147/1000000000000000000000000000 1811159297022510737170984553286383/500000000000000000000000000 -363267339679922761898193026174313/100000000000000000000000000 2119694491300089337553502209148247/500000000000000000000000000 3730908349499343841808019579979319/1000000000000000000000000000
-1523944856869008277353683477689593/1000000000000000000000000000 645157545000795493646523806349919/500000000000000000000000000 -1123559340601037597149074287209901/1000000000000000000000000000 1618840342378384295284531317298341/1000000000000000000000000000 -1393305402997563623070408524692541/1000000000000000000000000000 344117462065499482745252869362247/1000000000000000000000000000 -43729692576213157300953094248521/250000000000000000000000000 -94921153146283981737598567456093/500000000000000000000000000 -7321653308693893398516608947891/500000000000000000000000000 2510633473454177535760077551127/7812500000000000000000000 328470616399282881808252360064299/1000000000000000000000000000 -32471103483993632979400907977941/250000000000000000000000000 -5730865767558452466238755320083/200000000000000000000000000 -98371860902341601569816323378143/500000000000000000000000000 152885126814152458570616584317/3906250000000000000000000 -65072262599733072403263031307331/500000000000000000000000000 9480537551163117149587070253139/40000000000000000000000000 -294326913926634532684724170492921/500000000000000000000000000 11048196374341869368235600529473/50000000000000000000000000 51344249795928985332791862291043/250000000000000000000000000 -2067583040208460646469863504043/25000000000000000000000000 -45629319941263034038974435414643/1000000000000000000000000000 -15239929556251218004059412002311/1000000000000000000000000000 44748895565338298589454344476387/1000000000000000000000000000 2069466074226486459297198130960093/1000000000000000000000000000 -984210799274401097187718037709881/500000000000000000000000000 -1847102147988019156087707269997353/1000000000000000000000000000 1884502654002064188294433010501043/1000000000000000000000000000 -2047294661549579394413289749751981/1000000000000000000000000000 252773825231983667059508400750747/125000000000000000000000000 -382084870939993676864915406620833/200000000000000000000000000 909103411692451422369288061771673/500000000000000000000000000 118739368834393624498457925413353/62500000000000000000000000 -1047801407006762694245855256574743/500000000000000000000000000 928562150109535906517264641333953/500000000000000000000000000 -49049545499685975997007575091931/25000000000000000000000000 629764829897121401988049695294047/250000000000000000000000000 -1302221637705355669585615256416261/1000000000000000000000000000 1947170182060742046493935105832633/1000000000000000000000000000 -1313558719683812881155178540036673/500000000000000000000000000 -256681572711599575039194615180399/100000000000000000000000000 -277468295910277638903450871067429/200000000000000000000000000 1247125264407283393965490717517557/500000000000000000000000000 2109669916086875244635595773539793/1000000000000000000000000000 -765949117066879896159872197043657/250000000000000000000000000 1991690963978290938627968318640707/1000000000000000000000000000 -80908669169535477085971328115157/1000000000000000000000000000 -141823467257861742755487846404853/1000000000000000000000000000 -1501105652877744829376725031459621/1000000000000000000000000000 1159060662152783467724594089106019/1000000000000000000000000000 -575151615629400115405041633218931/500000000000000000000000000 376523934515176090809810348181037/250000000000000000000000000 -303775740201291978061229629910247/250000000000000000000000000
176634889474472911089137859393231/125000000000000000000000000 1198359407746514317642132483726179/1000000000000000000000000000 -1003320963930888114050188347787/800000000000000000000000 -769424262169911024859162537340081/500000000000000000000000000 36700889998669202266332263720979/25000000000000000000000000 -94520294973802830278979989181023/500000000000000000000000000 333980633621856502668899888444921/1000000000000000000000000000 21075945740149833088982920513287/1000000000000000000000000000 -154870867932582440716859139156581/1000000000000000000000000000 -25550747478232943770048494854171/1000000000000000000000000000 -46430343734193757685143989363239/250000000000000000000000000 279938955989870528685508218261/1000000000000000000000000000 326850418544681136964000180148251/1000000000000000000000000000 21414100295001410443445769311147/62500000000000000000000000 -34068290053720754897920401138163/200000000000000000000000000 -38931119328077386086050475287901/250000000000000000000000000 -594281744380167433850013217368767/1000000000000000000000000000 237013708579245498918691362019713/1000000000000000000000000000 41104790104407879130534416887939/250000000000000000000000000 -2067583040208460646469863504043/25000000000000000000000000 207340854463892544758363007840599/1000000000000000000000000000 -6730749511855624591093010056837/100000000000000000000000000 5208179006844257367700932295093/250000000000000000000000000 -30534601680337031866277367143399/1000000000000000000000000000 -1005509539609064014358365509295111/500000000000000000000000000 405747175030436489218177360867417/200000000000000000000000000 -189828279334329576961413153686587/100000000000000000000000000 186426842531137589072124024925251/100000000000000000000000000 199353695290160583312014082628971/100000000000000000000000000 -988014068791128760145857289676399/500000000000000000000000000 -922042785464827538444004726945741/500000000000000000000000000 478880093615518119477484792578097/250000000000000000000000000 -1975154264341390303006949738814803/1000000000000000000000000000 2027862617688330837494330400359197/1000000000000000000000000000 -974278749015481338966283423264683/500000000000000000000000000 1164672351596171090946684266479867/500000000000000000000000000 -2933103019158742759781464772409939/1000000000000000000000000000 -2593622199027223397627828939633683/1000000000000000000000000000 -1604382852793007384964630746605233/1000000000000000000000000000 90002853967777159846291137247893/40000000000000000000000000 -1320437897276731999347150515328587/1000000000000000000000000000 534711442033851309318866495043537/250000000000000000000000000 -1771273186887624789199340568380151/1000000000000000000000000000 -1404968299012686939857382858284913/500000000000000000000000000 2396803010401061052976505139338097/1000000000000000000000000000 38803563113411299599099970614333/20000000000000000000000000 107126905445473662366246073073669/1000000000000000000000000000 11875009741709336341755341586781/250000000000000000000000000 1408929629502423353780855118053537/1000000000000000000000000000 1171714072257740852381692376670399/1000000000000000000000000000 -1174634158941042411921556229924247/1000000000000000000000000000 -1415546564915422427506592656006047/1000000000000000000000000000 264569327312782219754783811107251/200000000000000000000000000
-1499522142136137853116757978325283/1000000000000000000000000000 -600707549904315163895976371647313/500000000000000000000000000 127619716943502643933006541926649/125000000000000000000000000 704069313869461021410584970729033/500000000000000000000000000 688130091711215492150840762381729/500000000000000000000000000 33653763020079025299310650615853/1000000000000000000000000000 -2193557329706020144196487235601/250000000000000000000000000 -37051761143619447693326366581527/200000000000000000000000000 -175459248976940322916660328745201/1000000000000000000000000000 -121341730160386805986817699704609/1000000000000000000000000000 -1040087022420492864922362841679/7812500000000000000000000 153986386626042494556188463405563/500000000000000000000000000 -147676955292546512794015451815067/1000000000000000000000000000 -169266186555685210134947081662067/1000000000000000000000000000 324064625586305514886774398227363/1000000000000000000000000000 75988574044725607870884124565311/250000000000000000000000000 38590995921470777712490823931663/200000000000000000000000000 130786533692589457653077350171707/1000000000000000000000000000 115200975796956512298724971199323/500000000000000000000000000 -45629319941263034038974435414643/1000000000000000000000000000 -6730749511855624591093010056837/100000000000000000000000000 24172665381033110484294410375587/125000000000000000000000000 7292434996805393187117413112679/500000000000000000000000000 -2329159505133408601483897122333/50000000000000000000000000 988690310083954304296636088187129/500000000000000000000000000 978782889785902190460081940451241/500000000000000000000000000 179657076523940177136814259007629/100000000000000000000000000 -1834248337327054609684187977117827/1000000000000000000000000000 -250092373033341635839013965668757/125000000000000000000000000 2027255670102009346208129345752927/1000000000000000000000000000 23269371961122864072676242376683/12500000000000000000000000 -110387844111947176061611042800313/62500000000000000000000000 -377305894300934976804707833250631/200000000000000000000000000 -974932118015965254104919037784823/500000000000000000000000000 -1840577033705252666128581675794213/1000000000000000000000000000 -1422080282491821206970453152547501/500000000000000000000000000 287053532309119322119803361483827/125000000000000000000000000 22871535865586338656948473985003/12500000000000000000000000 -641469410483195920930323398793451/250000000000000000000000000 947564065017396598487325991211167/500000000000000000000000000 86736151356564389298188787205111/50000000000000000000000000 2047659552657215065006541418566051/1000000000000000000000000000 294240906997919788984444254771269/125000000000000000000000000 -177680588159572249932148070463931/125000000000000000000000000 -1794841858337631864068403061618213/1000000000000000000000000000 -292171967169078196728962556816579/250000000000000000000000000 77929290357183442096311925426003/1000000000000000000000000000 153465453509647648007344078789633/1000000000000000000000000000 -348363268017934024459580195399139/250000000000000000000000000 -1067769063351775540894605003227873/1000000000000000000000000000 1058290881145020520438660516136219/1000000000000000000000000000 17358101265736775625839903792917/12500000000000000000000000 1194180883685336426574508402971669/1000000000000000000000000000
-10676874543448815222473122931354219/1000000000000000000000000000 1162930651085225230722356657020681/200000000000000000000000000 178265232140832394091941565365261/31250000000000000000000000 -2138017983714092647901380700569337/200000000000000000000000000 5271985592546003529986053744819991/1000000000000000000000000000 165771462755148394700070265624147/1000000000000000000000000000 -19349198705964329775213575449127/500000000000000000000000000 80297046021108514978423578364819/500000000000000000000000000 -65394891138786240966198298542931/500000000000000000000000000 -114731198979452975050961954867229/1000000000000000000000000000 -62402527226703938177345550416461/500000000000000000000000000 -46306361328895401818410983533597/1000000000000000000000000000 -70910118710446110278847821095641/1000000000000000000000000000 4207969000025595221742298395063/20000000000000000000000000 201983019358380327414369598345841/1000000000000000000000000000 -10644780857179711275992322032167/125000000000000000000000000 -29864981369644552068111686465053/500000000000000000000000000 5456835655555808410976172016559/125000000000000000000000000 905389028883397146655177099103/15625000000000000000000000 -15239929556251218004059412002311/1000000000000000000000000000 5208179006844257367700932295093/250000000000000000000000000 7292434996805393187117413112679/500000000000000000000000000 485054209195981814617823637121679/125000000000000000000000000 -1762680027678553867183811211241289/1000000000000000000000000000 238301031091749632349313362143853/500000000000000000000000000 -10636704911021791190611032122544681/1000000000000000000000000000 -10154226415312210420083973558721131/1000000000000000000000000000 -80404858181586566092604597687119/8000000000000000000000000 474498954472814564723293258669861/1000000000000000000000000000 -26906790108153146151880734867197/25000000000000000000000000 5376997694685364905085906187950987/500000000000000000000000000 10860864886521494193249323714175967/1000000000000000000000000000 108766637220115993824433018046873/10000000000000000000000000 -538307827029064711324469720318561/500000000000000000000000000 -11394425816145098185138924494634481/1000000000000000000000000000 195151065227399621176342700912693/250000000000000000000000000 734449313987690518599472754006641/1000000000000000000000000000 -308388558369193588491330670694447/500000000000000000000000000 -927591048692925913600224602948819/1000000000000000000000000000 32134307842785562379482210739213/200000000000000000000000000 -57273919855492092516272155141861/125000000000000000000000000 182575633401182107180152358102643/1000000000000000000000000000 457383382277002764306453564739003/500000000000000000000000000 -955311635858748221075472329187687/1000000000000000000000000000 911278326117341624126371885764751/1000000000000000000000000000 -35451868444247799504454265598759/125000000000000000000000000 3633491538118988219716501622290231/200000000000000000000000000 -4895599211946902487635110270537117/500000000000000000000000000 -276932505928281807745575365676481/500000000000000000000000000 44302459161494965917193303430937/125000000000000000000000000 124653870654073803500450878936631/500000000000000000000000000 -113291832632317308985995939721227/200000000000000000000000000 73947043049575439694030581001641/125000000000000000000000000
990243342856833463543387637348371/200000000000000000000000000 6464813322591740987777394251845853/1000000000000000000000000000 77312129452347661510667347830831/12500000000000000000000000 4914678978294681278225886264461/1000000000000000000000000 -12016038284674273231511405110868537/1000000000000000000000000000 -32042462885171672716159782575059/1000000000000000000000000000 13920619827961400213780770785757/125000000000000000000000000 -44834748520147196983755776567037/1000000000000000000000000000 35009550123210554791498855576043/125000000000000000000000000 -46432283517972847788369574541579/1000000000000000000000000000 73774298972707282350271047361719/250000000000000000000000000 91844859719693108952171260660817/1000000000000000000000000000 -137926246575468296835344849182983/1000000000000000000000000000 -30326807531269646950822214453881/250000000000000000000000000 -143055451292666966532212922241651/1000000000000000000000000000 -174378637209546753812008964440457/1000000000000000000000000000 43733288540523946986265486813371/500000000000000000000000000 -128259562473506779043248863928139/1000000000000000000000000000 -46302635449718814603972200195051/500000000000000000000000000 44748895565338298589454344476387/1000000000000000000000000000 -30534601680337031866277367143399/1000000000000000000000000000 -2329159505133408601483897122333/50000000000000000000000000 -1762680027678553867183811211241289/1000000000000000000000000000 4092427383557091584091091559604987/1000000000000000000000000000 5678149358823939882382559064268323/500000000000000000000000000 -1701726155566409378859077738421307/1000000000000000000000000000 5244408073745133854982760219870223/500000000000000000000000000 2713235830106548666694089242827651/250000000000000000000000000 5696265002655172740160438637126607/500000000000000000000000000 -2855208798787423073742210234411501/250000000000000000000000000 -165283147940816263736068750732941/15625000000000000000000000 -2554300175115949001442369318148877/250000000000000000000000000 16501827007312577245850742784167/15625000000000000000000000 -569174736434784184232689340253589/50000000000000000000000000 -672827687319517635792861171226123/1000000000000000000000000000 -155283456080665790837966314007703/1000000000000000000000000000 -270240032656717336197337754583/976562500000000000000000 -552870055036236168839828773679209/1000000000000000000000000000 1065228985575586189028810269338331/500000000000000000000000000 -44985149763253954497944712426793/125000000000000000000000000 -883738838242488947551037712370209/1000000000000000000000000000 -305237500801119138711960016532159/1000000000000000000000000000 -69108124563108638831064638704859/125000000000000000000000000 1029803071211937308425485925861261/500000000000000000000000000 -556866977419960143368033540958259/1000000000000000000000000000 -442805268078576814296039666697853/1000000000000000000000000000 -839205105991350566251618321443943/100000000000000000000000000 -5375907672508648029875447767910667/500000000000000000000000000 2762434720553495248620466994023/10000000000000000000000000 93037831830324013690090222224899/200000000000000000000000000 197773779729029735971650903609447/1000000000000000000000000000 241333792301910598461254872114971/1000000000000000000000000000 -1316500537593471204801045304627819/1000000000000000000000000000
-10173248955202662551351239819539597/250000000000000000000000000 32444168532777372698855100770884193/1000000000000000000000000000 31294658574179188323304589178977257/1000000000000000000000000000 9732892259711417626776197871063317/250000000000000000000000000 -31317531684815546461404283452148559/1000000000000000000000000000 2473620056073892536516555802452227/500000000000000000000000000 -1927984042382442913715359657552667/1000000000000000000000000000 -1219066000152062730188188039632913/250000000000000000000000000 -239713114447185580260677987809611/125000000000000000000000000 399699133644562415708071036680821/200000000000000000000000000 614041263144691899741149498111279/200000000000000000000000000 2917858293398994304385598273169653/1000000000000000000000000000 -2959375906356023867687359166642329/1000000000000000000000000000 -302889406054240116824359737542633/62500000000000000000000000 4835223387202026370079859559788777/1000000000000000000000000000 227095228595274062478580706151857/125000000000000000000000000 2881934662871845045617513420054177/500000000000000000000000000 -5931522113557877966707986507166839/1000000000000000000000000000 1458854440973661214529646122235783/250000000000000000000000000 2069466074226486459297198130960093/1000000000000000000000000000 -1005509539609064014358365509295111/500000000000000000000000000 988690310083954304296636088187129/500000000000000000000000000 238301031091749632349313362143853/500000000000000000000000000 5678149358823939882382559064268323/500000000000000000000000000 18477694509525160200525117898580617/125000000000000000000000000 -6679580294940112595465197690808191/250000000000000000000000000 1069602811002182451320511247754779/62500000000000000000000000 2147842815848078426254294449336719/125000000000000000000000000 -775215076494257535731995949810749/250000000000000000000000000 -2251478505437060157591840163092921/250000000000000000000000000 -22159168799399026265045806720639301/1000000000000000000000000000 -22096106102467055237333181217561471/1000000000000000000000000000 9196692583384390524384118048923243/500000000000000000000000000 -110856227915766974736293444491560129/1000000000000000000000000000 -27309990288346029171730419807926791/1000000000000000000000000000 -63321302494659734154830062544951329/1000000000000000000000000000 63605190751590641030581453559633393/1000000000000000000000000000 347126672211655565551859207682653/62500000000000000000000000 -145052090647368739431768204001191/25000000000000000000000000 -3561600073264601980992963299661141/500000000000000000000000000 -6178296009483701419847299373482681/500000000000000000000000000 10895695827736442056938477249744913/1000000000000000000000000000 63712734269252355466604973660878911/1000000000000000000000000000 5850801741956981716608386400115331/500000000000000000000000000 -31863282829868842816081461575215003/500000000000000000000000000 3622218964005569359262785210131551/500000000000000000000000000 369763676390814822955835684951523/250000000000000000000000000 -54164785681562853656223221274970941/1000000000000000000000000000 -9534955876431114106659327652978379/250000000000000000000000000 221941603784678326995743245594107/100000000000000000000000000 1120069927987481074917467036287469/1000000000000000000000000000 19024505194482951667954968731135433/500000000000000000000000000 -1941090453668050054781601106554053/1000000000000000000000000000
14436200322639149469677178843907419/500000000000000000000000000 -16443626063729489159798026988812411/500000000000000000000000000 -340719101625539922620151864515369/10000000000000000000000000 223935976965753507732548921339733/7812500000000000000000000 10980989969025063668930644953485729/250000000000000000000000000 -579034908309117505044018564687311/200000000000000000000000000 9307637160275499974178198737177/1953125000000000000000000 -1471468649048104455622300542599593/500000000000000000000000000 -614446394869350218294337473207119/125000000000000000000000000 -1776962977992820728879150492384567/1000000000000000000000000000 -1213819449117208189952841715519131/250000000000000000000000000 2339625810614482002807459571743013/500000000000000000000000000 3079733160461861401110715076919793/1000000000000000000000000000 123377277616696629008617756219847/62500000000000000000000000 937615971998970974269435438596503/500000000000000000000000000 2920968794343471763390872668151583/1000000000000000000000000000 -1162802138970620287761712202876903/200000000000000000000000000 1128317633896714853848094324123969/200000000000000000000000000 1445449897016469492158656802345939/250000000000000000000000000 -984210799274401097187718037709881/500000000000000000000000000 405747175030436489218177360867417/200000000000000000000000000 978782889785902190460081940451241/500000000000000000000000000 -10636704911021791190611032122544681/1000000000000000000000000000 -1701726155566409378859077738421307/1000000000000000000000000000 -6679580294940112595465197690808191/250000000000000000000000000 148140190231427387295324539928046143/1000000000000000000000000000 684509502645413110231935378392093/50000000000000000000000000 13517439903304202243128011160908019/1000000000000000000000000000 -26672912263349523340265353094225609/1000000000000000000000000000 5104230516542638819965511350194319/250000000000000000000000000 -23546096143576097007431171818502721/1000000000000000000000000000 -23724945027487136306137542482908893/1000000000000000000000000000 -110937051699665838538043815442371743/1000000000000000000000000000 20464840816026003958684533152873041/1000000000000000000000000000 -2589765542502762740109325683525941/500000000000000000000000000 -2140460310935634010937011262501753/200000000000000000000000000 -11293721591947782828935724598765091/1000000000000000000000000000 -7112394671441261354437352790021053/1000000000000000000000000000 -62883944014169243176838127947249873/1000000000000000000000000000 62197095756174343545780096090948271/1000000000000000000000000000 163050607472724881256565991277027/15625000000000000000000000 3120528528147989119333947347023611/50000000000000000000000000 6465336873265150194675758225459151/1000000000000000000000000000 -63192050859402244430249564913076107/1000000000000000000000000000 1306649165939952182641093012806863/200000000000000000000000000 95799310314805830144580892787523/7812500000000000000000000 -977989385898649151304932280631647/20000000000000000000000000 14227769810299712021198644526561751/250000000000000000000000000 401896083611907938102053900932641/250000000000000000000000000 -1186184475925670296460063394113557/1000000000000000000000000000 -2322931680352431308012992561446751/1000000000000000000000000000 1407392267676367818141206426575739/1000000000000000000000000000 3777516886882161308556009282469173/100000000000000000000000000
28423412449298641511349262860090297/1000000000000000000000000000 -17954930701463300930873317861291873/500000000000000000000000000 2418462481418555205441555354003/64000000000000000000000 5488016454122401660200311161779549/200000000000000000000000000 -29865298049980476742200183400872547/1000000000000000000000000000 -2756516606912645506102033748786287/1000000000000000000000000000 -373449399057268807045754960920507/200000000000000000000000000 957187122192120406467643170424943/500000000000000000000000000 585422295138543338471414356560433/200000000000000000000000000 -562208793897230648866230391688917/125000000000000000000000000 -842106798056315275816774649731859/500000000000000000000000000 2622229447376872811368456121025711/1000000000000000000000000000 -142496547988513472024255873898161/31250000000000000000000000 -1379574810139248503855255924656239/500000000000000000000000000 167072776086355858511931610433103/100000000000000000000000000 550420098070488010743332553424461/125000000000000000000000000 5441308250048752203501636295206397/1000000000000000000000000000 5294674607701913307816734912400281/1000000000000000000000000000 -139731837178249243391047456559083/25000000000000000000000000 -1847102147988019156087707269997353/1000000000000000000000000000 -189828279334329576961413153686587/100000000000000000000000000 179657076523940177136814259007629/100000000000000000000000000 -10154226415312210420083973558721131/1000000000000000000000000000 5244408073745133854982760219870223/500000000000000000000000000 1069602811002182451320511247754779/62500000000000000000000000 684509502645413110231935378392093/50000000000000000000000000 72652015241754931651113361000483407/500000000000000000000000000 -7015690058828400169085922324903819/1000000000000000000000000000 2136704415159108345381501354140947/125000000000000000000000000 -23411407252843225010104615087159651/1000000000000000000000000000 -4625276894009244951949672341182223/1000000000000000000000000000 -54085891458851434314596022524581557/500000000000000000000000000 -21844039877525088536601923074943219/1000000000000000000000000000 -23409118324451308811466810059070371/1000000000000000000000000000 14313089972208202702386007037826363/1000000000000000000000000000 -9411212015809548823942619925601201/1000000000000000000000000000 1367050640242501863030065926916923/250000000000000000000000000 58908034622678932210509891395229451/1000000000000000000000000000 -2144049744267044334750334505919643/500000000000000000000000000 898161574847933882234929165145551/100000000000000000000000000 58682745006131950514429347121398513/1000000000000000000000000000 -192103477436801237388406013416977/25000000000000000000000000 -11420264966057883789355249670622807/1000000000000000000000000000 5966818074832811471314149669570683/500000000000000000000000000 3291810160780695662226417811829909/500000000000000000000000000 -59308739518593961694661835758927213/1000000000000000000000000000 -23748642657203244964801759059272051/500000000000000000000000000 -1599277057494185740455562247369771/1000000000000000000000000000 387160650775127871115191820475013/200000000000000000000000000 -35204973293279219926410598032656143/1000000000000000000000000000 35303325660655028045217219152962009/1000000000000000000000000000 496635460256432995567676447257219/500000000000000000000000000 -246688782964102544225437890469949/100000000000000000000000000
3395514481566464756633915231452303/125000000000000000000000000 7829255063439601896172237676735361/200000000000000000000000000 -17309383166788251333622730035777837/500000000000000000000000000 28141763103317504366221496449555177/1000000000000000000000000000 -3703105721601137246302335486613801/125000000000000000000000000 1840754324696327112603173588641199/1000000000000000000000000000 2799383461000102599227847073262321/1000000000000000000000000000 -2833547508009598242741035101957619/1000000000000000000000000000 -1826021160210115598057939883587119/1000000000000000000000000000 4489805532476125304635964347162949/1000000000000000000000000000 697267606657800413981811873765683/250000000000000000000000000 -211819589755756734447781233774239/125000000000000000000000000 893034458797198553531669863967359/200000000000000000000000000 439224420823206678711142718971859/250000000000000000000000000 -2677798604393500543687111044174997/1000000000000000000000000000 -2253284883961163618144386445461937/500000000000000000000000000 -1068781526298133713265225472411823/200000000000000000000000000 -1350451064126823703086711518290087/250000000000000000000000000 5491142456798869860611556119499831/1000000000000000000000000000 1884502654002064188294433010501043/1000000000000000000000000000 186426842531137589072124024925251/100000000000000000000000000 -1834248337327054609684187977117827/1000000000000000000000000000 -80404858181586566092604597687119/8000000000000000000000000 2713235830106548666694089242827651/250000000000000000000000000 2147842815848078426254294449336719/125000000000000000000000000 13517439903304202243128011160908019/1000000000000000000000000000 -7015690058828400169085922324903819/1000000000000000000000000000 145345872485180244014348518541666799/1000000000000000000000000000 17202636548609132227272676272875763/1000000000000000000000000000 -11818451418143812041728838283058947/500000000000000000000000000 -13549656920566385581851734995315503/125000000000000000000000000 -4851439549182513398125391633122593/1000000000000000000000000000 -10968975572056791217485444164403661/500000000000000000000000000 -1181735323871578735362113457606007/50000000000000000000000000 3483774715072954224461240263168313/250000000000000000000000000 5247787882412578780990387284831301/1000000000000000000000000000 -482801993110087235912227560634763/50000000000000000000000000 -59055971674627644509793255265613833/1000000000000000000000000000 2003025750230210659731349500150267/200000000000000000000000000 -553379299758322896907142888176911/100000000000000000000000000 -59146548460990311991638505365266701/1000000000000000000000000000 5572870015864312202541331488905227/500000000000000000000000000 6931207751480307791919521840007251/1000000000000000000000000000 -3111478151652697872898151761602273/500000000000000000000000000 -276958230465950906629780070002113/25000000000000000000000000 58951421273887556326635652814940453/1000000000000000000000000000 -23512218407123627204506645452997447/500000000000000000000000000 -3851061707499831534418369389574041/1000000000000000000000000000 122658152788205665321233416476803/125000000000000000000000000 8851230930921697271223659183305669/250000000000000000000000000 -8791768295605669778024940573404869/250000000000000000000000000 1918350622817861654068351418836651/1000000000000000000000000000 -322719359935259058932654149894247/250000000000000000000000000
4869183391773317415363054523509007/125000000000000000000000000 15718898294189519827673023907827683/500000000000000000000000000 16246864743839793883874850024459991/500000000000000000000000000 -10174656510508649643120475238971451/250000000000000000000000000 -3895531640724119578081989698027443/125000000000000000000000000 -1222780281022413999152424412719963/250000000000000000000000000 1477488471220917765406584174182509/500000000000000000000000000 4930064323068648125675500024339259/1000000000000000000000000000 1519272859037720115849841999909339/500000000000000000000000000 -1535946083073330740541321107016683/500000000000000000000000000 -1945292184596206983074478672002539/1000000000000000000000000000 -1898231656410624334278043705682949/1000000000000000000000000000 1837584512443496994728133465119933/1000000000000000000000000000 4855708399379906525904944573948341/1000000000000000000000000000 -9443098219737265514040857465777/1953125000000000000000000 -737755267446429491604835144182351/250000000000000000000000000 -2857085009338693479241557786338081/500000000000000000000000000 1173567907660999577542572129859107/200000000000000000000000000 -2943678041602062156503038996032591/500000000000000000000000000 -2047294661549579394413289749751981/1000000000000000000000000000 199353695290160583312014082628971/100000000000000000000000000 -250092373033341635839013965668757/125000000000000000000000000 474498954472814564723293258669861/1000000000000000000000000000 5696265002655172740160438637126607/500000000000000000000000000 -775215076494257535731995949810749/250000000000000000000000000 -26672912263349523340265353094225609/1000000000000000000000000000 2136704415159108345381501354140947/125000000000000000000000000 17202636548609132227272676272875763/1000000000000000000000000000 147748630819654995744231308174210073/1000000000000000000000000000 -11079174662671875879716059539517137/100000000000000000000000000 -2221891767912091014742463750043479/100000000000000000000000000 -4423332593849552537899067364517613/200000000000000000000000000 57211410740284191263432985951981/3125000000000000000000000 -112777354921191518684691524852543/12500000000000000000000000 -5462952755516470049606968498313301/200000000000000000000000000 15896711138406562196556138282160479/250000000000000000000000000 -63411146691224925086364380132618481/1000000000000000000000000000 -1314722471153970091806099931539049/125000000000000000000000000 11319471850202784242528347544966021/1000000000000000000000000000 5654165886511964669163973468618049/500000000000000000000000000 3608309359169607076972673141674891/500000000000000000000000000 -66921058443758798193072576888591/10000000000000000000000000 -254706127617422977180913986223111/4000000000000000000000000 -6214140872510890883127576807243171/1000000000000000000000000000 15946473392186971477986081252773881/250000000000000000000000000 -3055061938589662338724816832975247/250000000000000000000000000 366247356624631009877731934350753/250000000000000000000000000 -54328483137222675332155426499807227/1000000000000000000000000000 19031171907524704614884382029324681/500000000000000000000000000 1168290728115174590577290361031941/1000000000000000000000000000 1090688983464204303616332540825081/500000000000000000000000000 -38152330917291435384076009086141697/1000000000000000000000000000 -849933906974125582222446908142463/500000000000000000000000000
-37117136856618651686312905084855019/1000000000000000000000000000 -6667808212730442263523381507331921/200000000000000000000000000 -2191708628862001422499594249809/64000000000000000000000 8512581272135684799942133952973029/200000000000000000000000000 31573448943564128085437262954768827/1000000000000000000000000000 1207351435986947083111145422727879/250000000000000000000000000 -2906918324683787017784653460783401/1000000000000000000000000000 -4985973331592180039422233060621599/1000000000000000000000000000 -617482301513520666710364836746729/200000000000000000000000000 3068460212021550143401358612226331/1000000000000000000000000000 1888918506178124649998380870561621/1000000000000000000000000000 391447267435399305176959358109133/200000000000000000000000000 -447309252356047547281632174879947/250000000000000000000000000 -1216834712947996461780424761188411/250000000000000000000000000 2417941616145703031232592881601967/500000000000000000000000000 3019378865550534045382752736991961/1000000000000000000000000000 5664004128076006343629084002971139/1000000000000000000000000000 -2897943976202309487626431327509671/500000000000000000000000000 5941537703116446713697101259782733/1000000000000000000000000000 252773825231983667059508400750747/125000000000000000000000000 -988014068791128760145857289676399/500000000000000000000000000 2027255670102009346208129345752927/1000000000000000000000000000 -26906790108153146151880734867197/25000000000000000000000000 -2855208798787423073742210234411501/250000000000000000000000000 -2251478505437060157591840163092921/250000000000000000000000000 5104230516542638819965511350194319/250000000000000000000000000 -23411407252843225010104615087159651/1000000000000000000000000000 -11818451418143812041728838283058947/500000000000000000000000000 -11079174662671875879716059539517137/100000000000000000000000000 149111453835616198765520750402300239/1000000000000000000000000000 1495685717951191807059716399544497/100000000000000000000000000 14733702206766113687125760693201211/1000000000000000000000000000 -12899697604361973226826543780868501/500000000000000000000000000 -296346306002784240795126613579291/200000000000000000000000000 20936990253428869484044635321699001/1000000000000000000000000000 -1596701550033105555269048682273721/25000000000000000000000000 31604030446902186175430276622881751/500000000000000000000000000 1335900848609491821161418906638011/125000000000000000000000000 -12029684015600079973312710825718371/1000000000000000000000000000 -1325030506632645002285464311672619/125000000000000000000000000 -6860558532386782225928642461808057/1000000000000000000000000000 7372578416873590242344527496884897/1000000000000000000000000000 31816653946852887375643886163657797/500000000000000000000000000 1385794547575077398676298598130747/250000000000000000000000000 -63840409907025287142430061610305241/1000000000000000000000000000 246872186520214444834607567832703/20000000000000000000000000 -1154911499683749014970454806265229/250000000000000000000000000 1794947960788640140517804560140629/31250000000000000000000000 -9494586294843258757580178206033743/250000000000000000000000000 -166960803845176992787770267393809/125000000000000000000000000 -2205844081188250573384305285867167/1000000000000000000000000000 9565760970646180073013579180903823/250000000000000000000000000 84518979378004820782207772557791/40000000000000000000000000
-1459591627137350247868450058091733/50000000000000000000000000 -18193272041666001842668081080249339/500000000000000000000000000 37491374520715544368112077031686417/1000000000000000000000000000 -30142445591261892233177681952774601/1000000000000000000000000000 29289905867507911689559335510425647/1000000000000000000000000000 -1836567641318769020251468705802733/1000000000000000000000000000 -1366302701904833615096985004416951/500000000000000000000000000 568279477536866173183181707742821/200000000000000000000000000 3486981558842509061405019417609/1953125000000000000000000 -914696308731752424364647414945081/200000000000000000000000000 -1417526819033124432360851547001949/500000000000000000000000000 884986122602121494961214381121697/500000000000000000000000000 -4492832153079736591324102410844401/1000000000000000000000000000 -1698334781062312825268852917084041/1000000000000000000000000000 549329056658323022381162767176607/200000000000000000000000000 561802815901797917711912434172343/125000000000000000000000000 132151386135850252510920804771803/25000000000000000000000000 547608659841399207672349944594537/100000000000000000000000000 -67866213937233905813719675963279/12500000000000000000000000 -382084870939993676864915406620833/200000000000000000000000000 -922042785464827538444004726945741/500000000000000000000000000 23269371961122864072676242376683/12500000000000000000000000 5376997694685364905085906187950987/500000000000000000000000000 -165283147940816263736068750732941/15625000000000000000000000 -22159168799399026265045806720639301/1000000000000000000000000000 -23546096143576097007431171818502721/1000000000000000000000000000 -4625276894009244951949672341182223/1000000000000000000000000000 -13549656920566385581851734995315503/125000000000000000000000000 -2221891767912091014742463750043479/100000000000000000000000000 1495685717951191807059716399544497/100000000000000000000000000 146444135458157798293963721781243877/1000000000000000000000000000 -5730417777026534051844211849338433/1000000000000000000000000000 18124250589803344980817173337268719/1000000000000000000000000000 7460027003040397036677637236565291/500000000000000000000000000 -3027511682323147437136307140634653/125000000000000000000000000 -104586955861935386653367356529899/20000000000000000000000000 9743039932327911326591455692150799/1000000000000000000000000000 58825508373140421818045848218943017/1000000000000000000000000000 -2678469082776572680870471206037513/250000000000000000000000000 3176154420415737848246575227198281/500000000000000000000000000 59118420032218111105524791774832409/1000000000000000000000000000 -10345873032496593875562673617206887/1000000000000000000000000000 -6661313662338459872620162330880523/1000000000000000000000000000 694366769497810917737704273405257/125000000000000000000000000 708162168918701231927910992518881/62500000000000000000000000 -11830637272070079539135208189338859/200000000000000000000000000 5045293006774285730827621384933317/100000000000000000000000000 -188624243849964061543204328571877/200000000000000000000000000 -549975457395090103315082268183253/500000000000000000000000000 -35311112009963769292199507033299883/1000000000000000000000000000 17684502415277447497882833752264633/500000000000000000000000000 -201115037708403230787166905130067/100000000000000000000000000 105982145227618928411908183058853/62500000000000000000000000
-609220138110471916312795393153423/20000000000000000000000000 9652871915857820268272367011901547/250000000000000000000000000 -34857512601672070265372635081661507/1000000000000000000000000000 -736221234968290774198558675699791/25000000000000000000000000 5908077563419760378720752676127101/200000000000000000000000000 2757303979555143871715604696917739/1000000000000000000000000000 24129526553450877665643025201353/12500000000000000000000000 -1902958113383992456371084515390113/1000000000000000000000000000 -741137701911813883972133686606723/250000000000000000000000000 88136852195328772760850482670101/20000000000000000000000000 408597492617787053033255401369891/250000000000000000000000000 -1271584153273666945799317221896201/500000000000000000000000000 452511239213086942548071569155021/100000000000000000000000000 112569543711844399102815343860359/40000000000000000000000000 -1597950577967203156015562101496853/1000000000000000000000000000 -220412580475365240494301909176413/50000000000000000000000000 -5490718356939987985099438180674739/1000000000000000000000000000 -5211869083612316909524458381439591/1000000000000000000000000000 5642930428259899493776329992911401/1000000000000000000000000000 909103411692451422369288061771673/500000000000000000000000000 478880093615518119477484792578097/250000000000000000000000000 -110387844111947176061611042800313/62500000000000000000000000 10860864886521494193249323714175967/1000000000000000000000000000 -2554300175115949001442369318148877/250000000000000000000000000 -22096106102467055237333181217561471/1000000000000000000000000000 -23724945027487136306137542482908893/1000000000000000000000000000 -54085891458851434314596022524581557/500000000000000000000000000 -4851439549182513398125391633122593/1000000000000000000000000000 -4423332593849552537899067364517613/200000000000000000000000000 14733702206766113687125760693201211/1000000000000000000000000000 -5730417777026534051844211849338433/1000000000000000000000000000 1825619658180133084119063517503039/12500000000000000000000000 9015918389713260631793649610573609/500000000000000000000000000 14696122030038554161671973288654703/1000000000000000000000000000 -6151331737861821635722800768207469/250000000000000000000000000 9416031975179251129559295572790753/1000000000000000000000000000 -5366761939441754025066206540566867/1000000000000000000000000000 -59045531945311745714499724418294253/1000000000000000000000000000 3573165747587057758151234191802673/1000000000000000000000000000 -8148739803610216289557762584554611/1000000000000000000000000000 -5861778176379071337064296473452407/100000000000000000000000000 1694398167461535294997110034657067/200000000000000000000000000 2919984418820935950378036382457857/250000000000000000000000000 -6295338589623208291308793292844729/500000000000000000000000000 -252770807871284461160579575994667/40000000000000000000000000 29507168034598404775137471630182333/500000000000000000000000000 25470526792832079092350317401437947/500000000000000000000000000 -127804824711735752939764616113713/40000000000000000000000000 -513954082885278644054347512412113/250000000000000000000000000 3524307834476806517887146255369939/100000000000000000000000000 -35045674565422420488648848524189043/1000000000000000000000000000 -217137002481462721188776128890287/200000000000000000000000000 2873312618670469508052300987772867/1000000000000000000000000000
-1854335947373552776633997733238019/62500000000000000000000000 7882231581477478247705038263913923/250000000000000000000000000 16504514499856759975540289824602669/500000000000000000000000000 -29412504169385677277584942659757669/1000000000000000000000000000 -325716637095238084837524817187751/8000000000000000000000000 1413360319706380863376094740891989/500000000000000000000000000 -1165073089405118072612745901437459/250000000000000000000000000 2886805811689199057208570954149619/1000000000000000000000000000 4738627361762658087367824566692347/1000000000000000000000000000 68224262813328179636913885589807/40000000000000000000000000 1165769145298946645228013869679657/250000000000000000000000000 -569102804168365314015241525727657/125000000000000000000000000 -750658687763427986321651063098389/250000000000000000000000000 -118561054277984706960589991973911/62500000000000000000000000 -443506661430696786196164652204271/250000000000000000000000000 -2804742827996456769412732012521831/1000000000000000000000000000 5660459284643438865937920874034809/1000000000000000000000000000 -5444999392337741916331655378705327/1000000000000000000000000000 -2810637404837836452838805707851089/500000000000000000000000000 118739368834393624498457925413353/62500000000000000000000000 -1975154264341390303006949738814803/1000000000000000000000000000 -377305894300934976804707833250631/200000000000000000000000000 108766637220115993824433018046873/10000000000000000000000000 16501827007312577245850742784167/15625000000000000000000000 9196692583384390524384118048923243/500000000000000000000000000 -110937051699665838538043815442371743/1000000000000000000000000000 -21844039877525088536601923074943219/1000000000000000000000000000 -10968975572056791217485444164403661/500000000000000000000000000 57211410740284191263432985951981/3125000000000000000000000 -12899697604361973226826543780868501/500000000000000000000000000 18124250589803344980817173337268719/1000000000000000000000000000 9015918389713260631793649610573609/500000000000000000000000000 7411706312978718658780151621327733/50000000000000000000000000 -25884293151839812358934173843390601/1000000000000000000000000000 -493138238613233455400281373282793/62500000000000000000000000 5208474236776656303172644341955367/500000000000000000000000000 5575756100065034582118214651586949/500000000000000000000000000 7175655347657893886091474231601331/1000000000000000000000000000 30365512857757401724644048200765163/500000000000000000000000000 -60365772932085373129343760602637031/1000000000000000000000000000 -4917690666522438488806579757512119/500000000000000000000000000 -485075873539575389684330291671753/8000000000000000000000000 -3063483760384301144563448203985441/500000000000000000000000000 61115851681989143649593170157097549/1000000000000000000000000000 -6206136344712505817481386109530609/1000000000000000000000000000 -12124067240709060532732128793431159/1000000000000000000000000000 50218418129241439632934982834915313/1000000000000000000000000000 -54848515710547923636581600662121887/1000000000000000000000000000 -835689398516995845694319293456387/500000000000000000000000000 490637058432485418079487606834953/500000000000000000000000000 600139095715198912406256660740281/250000000000000000000000000 -178127728536736114979279279915641/125000000000000000000000000 -18248803691682906295879205293273873/500000000000000000000000000
21262357383783520055405763490741339/500000000000000000000000000 -17177071239844752470866404216254279/500000000000000000000000000 -16510854241158438404149681338569809/500000000000000000000000000 -18536290316628149743097893816085887/500000000000000000000000000 31726988084337612332396265345680007/1000000000000000000000000000 -5010143684029377206354119191122261/1000000000000000000000000000 197548133405406171137511329441397/100000000000000000000000000 2410654470784847474269065558255651/500000000000000000000000000 1869538056627435690138917820595209/1000000000000000000000000000 -62635545938727089373449047940299/31250000000000000000000000 -78199443207744702712717383910803/25000000000000000000000000 -571477163081964934417834810612337/200000000000000000000000000 7514414371749790620312705219513/2500000000000000000000000 1208474049318928229733979577482449/250000000000000000000000000 -4832926621914433093387972439755413/1000000000000000000000000000 -1746314221586253381375977497241503/1000000000000000000000000000 -232485227387329052990171212373867/40000000000000000000000000 6006432435966643120897360662502503/1000000000000000000000000000 -22590743352636442772111078082117/3906250000000000000000000 -1047801407006762694245855256574743/500000000000000000000000000 2027862617688330837494330400359197/1000000000000000000000000000 -974932118015965254104919037784823/500000000000000000000000000 -538307827029064711324469720318561/500000000000000000000000000 -569174736434784184232689340253589/50000000000000000000000000 -110856227915766974736293444491560129/1000000000000000000000000000 20464840816026003958684533152873041/1000000000000000000000000000 -23409118324451308811466810059070371/1000000000000000000000000000 -1181735323871578735362113457606007/50000000000000000000000000 -112777354921191518684691524852543/12500000000000000000000000 -296346306002784240795126613579291/200000000000000000000000000 7460027003040397036677637236565291/500000000000000000000000000 14696122030038554161671973288654703/1000000000000000000000000000 -25884293151839812358934173843390601/1000000000000000000000000000 74573647299180269770784589851037271/500000000000000000000000000 2092377769847384093269359934356047/100000000000000000000000000 31518295390808928377026321517852017/500000000000000000000000000 -63805407770169540946375781816753819/1000000000000000000000000000 -2679885054717378952018411611386189/500000000000000000000000000 2541436962240670602590111641077791/500000000000000000000000000 7840177996840693016207650036146411/1000000000000000000000000000 3184976346318114268648804116542121/250000000000000000000000000 -2042624502910351286159978925459487/200000000000000000000000000 -63759059343904810095547366466983589/1000000000000000000000000000 -3093370527151196054202725051760073/250000000000000000000000000 63677453869440848929968128318885809/1000000000000000000000000000 -7148036870474110758334431832662783/1000000000000000000000000000 -1156321853151661967810111257276053/250000000000000000000000000 57261084410117919294194399422737527/1000000000000000000000000000 4777985144958023573575767659279599/125000000000000000000000000 -24023824861057289599432485264803/10000000000000000000000000 -141016106163667931752880628119347/125000000000000000000000000 -18969438128250043364834268664651923/500000000000000000000000000 2357176616259468814398807226704589/1000000000000000000000000000
15485160859639653381717733585076701/500000000000000000000000000 -33482327022745158169508033416237613/1000000000000000000000000000 -31683913815629876972933020766021167/1000000000000000000000000000 31295251475424627748878947237260287/1000000000000000000000000000 -35821572980202738406526277681744369/1000000000000000000000000000 108004573879492206260588013727683/62500000000000000000000000 -2328078813589053223730052632629401/500000000000000000000000000 1799392910443072110946466688384061/1000000000000000000000000000 91729261339112144865629537328111/20000000000000000000000000 691233431746524478754843454403541/250000000000000000000000000 2247733784478623503821324565809129/500000000000000000000000000 -4524948929473250239669551487691207/1000000000000000000000000000 -929466486141071788180367807558943/500000000000000000000000000 -2915442955360224833557480207799669/1000000000000000000000000000 -691136036637583567707239488764923/250000000000000000000000000 -809281184042858843164609455978011/500000000000000000000000000 1396147916516687027092282759478793/250000000000000000000000000 -5322408989233603454563524265112171/1000000000000000000000000000 -2768627040772550726249732294092611/500000000000000000000000000 928562150109535906517264641333953/500000000000000000000000000 -974278749015481338966283423264683/500000000000000000000000000 -1840577033705252666128581675794213/1000000000000000000000000000 -11394425816145098185138924494634481/1000000000000000000000000000 -672827687319517635792861171226123/1000000000000000000000000000 -27309990288346029171730419807926791/1000000000000000000000000000 -2589765542502762740109325683525941/500000000000000000000000000 14313089972208202702386007037826363/1000000000000000000000000000 3483774715072954224461240263168313/250000000000000000000000000 -5462952755516470049606968498313301/200000000000000000000000000 20936990253428869484044635321699001/1000000000000000000000000000 -3027511682323147437136307140634653/125000000000000000000000000 -6151331737861821635722800768207469/250000000000000000000000000 -493138238613233455400281373282793/62500000000000000000000000 2092377769847384093269359934356047/100000000000000000000000000 148115365533235423603745879136275393/1000000000000000000000000000 1085758174381573966155564005357269/200000000000000000000000000 793679247983499938900822852628973/125000000000000000000000000 1541753983302288644629952838002987/125000000000000000000000000 59207702688517387024835440073406519/1000000000000000000000000000 -59518767288388962873121830653988061/1000000000000000000000000000 -4373873070617314155965705965313239/1000000000000000000000000000 -7480873890075670824851472056984253/125000000000000000000000000 -2670852375061204248131488419508331/250000000000000000000000000 7460183928223471072184677110398177/125000000000000000000000000 -10800205487047796647815272127048379/1000000000000000000000000000 -3588050545740524433627590889121703/500000000000000000000000000 -52931069964797695043571149375711983/1000000000000000000000000000 27690857564293109796020102996471867/500000000000000000000000000 1476449815600057508917214659504743/1000000000000000000000000000 -4108044912404389734368135721121/1600000000000000000000000 -847056381100262263097274823725609/1000000000000000000000000000 1787381489256926074017895127358517/1000000000000000000000000000 -35594473094830642955553215922211497/1000000000000000000000000000
22579929942841937362765364900406217/500000000000000000000000000 533123621524141527923510070174287/100000000000000000000000000 -1899119306755848995880107432450563/1000000000000000000000000000 -49409145740587309833147147120542819/1000000000000000000000000000 -1164369616556154743954666975451473/250000000000000000000000000 -652317053183851437120129839976077/125000000000000000000000000 2515260890610508616616615124489973/1000000000000000000000000000 5917707626614849843938073638962603/1000000000000000000000000000 3310232606292030162565962846448619/1000000000000000000000000000 -2193911977988332052747720495687367/1000000000000000000000000000 -2083004418772180988967540864650113/1000000000000000000000000000 -1885294829238350158980754563475253/500000000000000000000000000 301995153100005851092065034414923/100000000000000000000000000 2869168769390352017234269515192767/500000000000000000000000000 -1258107397166275853996540322232457/200000000000000000000000000 -926123192879124553000954272664263/250000000000000000000000000 -3338320083835803938589005498507939/500000000000000000000000000 2811694750777318999933585573131703/500000000000000000000000000 -7097845885652441381625824171488281/1000000000000000000000000000 -49049545499685975997007575091931/25000000000000000000000000 1164672351596171090946684266479867/500000000000000000000000000 -1422080282491821206970453152547501/500000000000000000000000000 195151065227399621176342700912693/250000000000000000000000000 -155283456080665790837966314007703/1000000000000000000000000000 -63321302494659734154830062544951329/1000000000000000000000000000 -2140460310935634010937011262501753/200000000000000000000000000 -9411212015809548823942619925601201/1000000000000000000000000000 5247787882412578780990387284831301/1000000000000000000000000000 15896711138406562196556138282160479/250000000000000000000000000 -1596701550033105555269048682273721/25000000000000000000000000 -104586955861935386653367356529899/20000000000000000000000000 9416031975179251129559295572790753/1000000000000000000000000000 5208474236776656303172644341955367/500000000000000000000000000 31518295390808928377026321517852017/500000000000000000000000000 1085758174381573966155564005357269/200000000000000000000000000 4852252696221818239015014145009137/62500000000000000000000000 -75033537914499612050959116626079753/1000000000000000000000000000 -7664338891147128774288848015537117/500000000000000000000000000 607033690584598913543277467617721/31250000000000000000000000 1613515552834289450136444714855791/1000000000000000000000000000 1753117810257845873536336228359409/500000000000000000000000000 -17866447155002927934815873075430581/1000000000000000000000000000 -75678168016648224457275849948941797/1000000000000000000000000000 -410423112546536627742282576963683/125000000000000000000000000 9220090002668334930754041831213947/125000000000000000000000000 -1204767438266664590508255332490547/200000000000000000000000000 451489334984549215544070679113691/125000000000000000000000000 -729392837629123322177062848869503/250000000000000000000000000 9026427087644012662558772087541813/200000000000000000000000000 1773895367740922310531779216556577/500000000000000000000000000 -420973137194501445092391988798693/125000000000000000000000000 -22677445939166621709881080452702459/500000000000000000000000000 -2413466819334517217372262793888599/500000000000000000000000000
-49374939457615391723562630971210267/1000000000000000000000000000 -2823578570433338649947953026293007/1000000000000000000000000000 5324838836561787109760897000479809/1000000000000000000000000000 9075403714052111159902703469093907/200000000000000000000000000 -344532467612185112832424530752037/62500000000000000000000000 373262956041528274852577771363819/62500000000000000000000000 -19784014804445085156354858508293/5000000000000000000000000 -5129721345986752949772254848599483/1000000000000000000000000000 -479982704404283451856949530360131/250000000000000000000000000 2791594200386426230515310643961083/1000000000000000000000000000 856977957599715800354961735753023/250000000000000000000000000 299635079153859464978926959225999/125000000000000000000000000 -7665386570373796467440389426033/2000000000000000000000000 -3203082345023039597575550554346077/500000000000000000000000000 5701826114623784429093568487731031/1000000000000000000000000000 1507810271084759307123471164560279/500000000000000000000000000 8406962293542072678210365621374367/1000000000000000000000000000 -7219979046673050161762234789108731/1000000000000000000000000000 5394487948710784214146920142595277/1000000000000000000000000000 629764829897121401988049695294047/250000000000000000000000000 -2933103019158742759781464772409939/1000000000000000000000000000 287053532309119322119803361483827/125000000000000000000000000 734449313987690518599472754006641/1000000000000000000000000000 -270240032656717336197337754583/976562500000000000000000 63605190751590641030581453559633393/1000000000000000000000000000 -11293721591947782828935724598765091/1000000000000000000000000000 1367050640242501863030065926916923/250000000000000000000000000 -482801993110087235912227560634763/50000000000000000000000000 -63411146691224925086364380132618481/1000000000000000000000000000 31604030446902186175430276622881751/500000000000000000000000000 9743039932327911326591455692150799/1000000000000000000000000000 -5366761939441754025066206540566867/1000000000000000000000000000 5575756100065034582118214651586949/500000000000000000000000000 -63805407770169540946375781816753819/1000000000000000000000000000 793679247983499938900822852628973/125000000000000000000000000 -75033537914499612050959116626079753/1000000000000000000000000000 78132046111779741715526439673064617/1000000000000000000000000000 735178039555956575352385657770903/40000000000000000000000000 -384252102579181990747952903421293/250000000000000000000000000 -19725520157773813850203650415724033/1000000000000000000000000000 -346980458057624618247840378315861/62500000000000000000000000 -20436554564907963635493078351001/50000000000000000000000000 73517910824925317489665325510666313/1000000000000000000000000000 21416575965338429288645621247097979/1000000000000000000000000000 -19002035635873316140747782291434801/250000000000000000000000000 2555744930051985241896538272054239/1000000000000000000000000000 1699273148409103761142420981445711/500000000000000000000000000 -1063231811165036952903371631777583/500000000000000000000000000 -45435849570816118820705651535790247/1000000000000000000000000000 -153269433247145705835988723679849/40000000000000000000000000 3962776486043630075697128559653461/1000000000000000000000000000 11306584644310030529495766786027759/250000000000000000000000000 -372036451189126582781533933135913/62500000000000000000000000
-697818128052899486308989748841549/200000000000000000000000000 -1297621133020931430943194876051707/31250000000000000000000000 4391918821810389708244860681618413/125000000000000000000000000 6901373240925196737187583505569103/1000000000000000000000000000 -6020870098600979191447625122804973/1000000000000000000000000000 -129568918552419174728830633459639/100000000000000000000000000 -1816224109853685676505183784575041/500000000000000000000000000 2164922797115038151224684662810527/1000000000000000000000000000 14701249660913884517738030413107/5000000000000000000000000 -3854030291015361120328250232854677/1000000000000000000000000000 -287876574800379937043054381925551/250000000000000000000000000 108882478657912651680192069048103/62500000000000000000000000 -5423059779814763335533956843791477/1000000000000000000000000000 -873961465630877703317766306562373/250000000000000000000000000 1254921788484985065832446275124633/500000000000000000000000000 920971158264239465902439702609741/200000000000000000000000000 1858574166573097463177438981919899/250000000000000000000000000 3733011228799206205472425901118537/1000000000000000000000000000 -592564865170671559380119180893317/100000000000000000000000000 -1302221637705355669585615256416261/1000000000000000000000000000 -2593622199027223397627828939633683/1000000000000000000000000000 22871535865586338656948473985003/12500000000000000000000000 -308388558369193588491330670694447/500000000000000000000000000 -552870055036236168839828773679209/1000000000000000000000000000 347126672211655565551859207682653/62500000000000000000000000 -7112394671441261354437352790021053/1000000000000000000000000000 58908034622678932210509891395229451/1000000000000000000000000000 -59055971674627644509793255265613833/1000000000000000000000000000 -1314722471153970091806099931539049/125000000000000000000000000 1335900848609491821161418906638011/125000000000000000000000000 58825508373140421818045848218943017/1000000000000000000000000000 -59045531945311745714499724418294253/1000000000000000000000000000 7175655347657893886091474231601331/1000000000000000000000000000 -2679885054717378952018411611386189/500000000000000000000000000 1541753983302288644629952838002987/125000000000000000000000000 -7664338891147128774288848015537117/500000000000000000000000000 735178039555956575352385657770903/40000000000000000000000000 64319039820397602657761586128898133/1000000000000000000000000000 2148403587867621815451093487355509/1000000000000000000000000000 -4733275542281404769325705152110363/1000000000000000000000000000 3665670306732232939500967441312591/62500000000000000000000000 -19522605323357180382100455539069213/1000000000000000000000000000 -2075993113674730984085736716710423/1000000000000000000000000000 21567753154599279243998265004088697/1000000000000000000000000000 -789164523995648606345622861040451/500000000000000000000000000 -15383617431280568996197782424025311/250000000000000000000000000 -5801979552161190790543979925577/2000000000000000000000000 1085971958728731560444596233010021/200000000000000000000000000 -4880651517769735528728027471636803/1000000000000000000000000000 -36837795187231673125543030812407387/1000000000000000000000000000 9125665126940238187274077073670047/250000000000000000000000000 1011942925473547036986949994141067/200000000000000000000000000 -1421658281135936936856496896117239/200000000000000000000000000
2208575948739538836339818852305501/250000000000000000000000000 6720443705683666909190022412549099/1000000000000000000000000000 -330448215294764914653465933961/12500000000000000000000000 -3344049743102720335426075899345871/1000000000000000000000000000 -47114187958799754279858892767594661/1000000000000000000000000000 974219601525295531015681521351691/500000000000000000000000000 -270979654051651066374602542117507/62500000000000000000000000 755895044763715557225696029331367/250000000000000000000000000 5298506565215278539614004702007799/1000000000000000000000000000 2512718505280812207603413907979017/1000000000000000000000000000 4963060294453202133523078385584357/1000000000000000000000000000 -2752018059096210828616075974377829/500000000000000000000000000 -901228543680601237746404135255661/500000000000000000000000000 -203377906190201490895838133838333/125000000000000000000000000 -883765847974431331318122433366801/250000000000000000000000000 -3380003767393413016878407197632331/1000000000000000000000000000 4597804347191991740954729564293959/1000000000000000000000000000 -5580633832492365131050846777298911/1000000000000000000000000000 -1274024186288437823912952758490497/200000000000000000000000000 1947170182060742046493935105832633/1000000000000000000000000000 -1604382852793007384964630746605233/1000000000000000000000000000 -641469410483195920930323398793451/250000000000000000000000000 -927591048692925913600224602948819/1000000000000000000000000000 1065228985575586189028810269338331/500000000000000000000000000 -145052090647368739431768204001191/25000000000000000000000000 -62883944014169243176838127947249873/1000000000000000000000000000 -2144049744267044334750334505919643/500000000000000000000000000 2003025750230210659731349500150267/200000000000000000000000000 11319471850202784242528347544966021/1000000000000000000000000000 -12029684015600079973312710825718371/1000000000000000000000000000 -2678469082776572680870471206037513/250000000000000000000000000 3573165747587057758151234191802673/1000000000000000000000000000 30365512857757401724644048200765163/500000000000000000000000000 2541436962240670602590111641077791/500000000000000000000000000 59207702688517387024835440073406519/1000000000000000000000000000 607033690584598913543277467617721/31250000000000000000000000 -384252102579181990747952903421293/250000000000000000000000000 2148403587867621815451093487355509/1000000000000000000000000000 340743063772400192387665162992679/5000000000000000000000000 -8060244481558600097816761740348141/125000000000000000000000000 -537780439055659440746674899718917/40000000000000000000000000 -65689882095933599133235354833057411/1000000000000000000000000000 -9167751943830990974041157007419451/500000000000000000000000000 63925339687019754929539280694972901/1000000000000000000000000000 -386698681521811436858621870212457/1000000000000000000000000000 -335441628122547003989584571980451/62500000000000000000000000 -4675581113316761730329261926422931/1000000000000000000000000000 -5692222392353631144514760936440933/1000000000000000000000000000 1194066147700798840058541220101737/200000000000000000000000000 3401942641433914712070554691636373/1000000000000000000000000000 -190674959146833178808378913519613/62500000000000000000000000 -5681854902609557536929953922078343/1000000000000000000000000000 -19789638397246904270196594594734841/500000000000000000000000000
6600366704260743351591060973954819/1000000000000000000000000000 -4331715322606865411997164231603439/1000000000000000000000000000 1544405812167813952573908031430259/500000000000000000000000000 -7798148810366622906545949832756387/1000000000000000000000000000 262473109806346000169704673438597/6250000000000000000000000 -904658943798389698802954631534333/250000000000000000000000000 324335313794186508817685827860793/62500000000000000000000000 -279417753703539919642704939795571/200000000000000000000000000 -4342637990342852567249662427816773/1000000000000000000000000000 -212898594506007945633439501069079/62500000000000000000000000 -5689920512590863283541202039529067/1000000000000000000000000000 951649481153376176967613925741599/200000000000000000000000000 100776360358734258326221965216153/40000000000000000000000000 3181397933898156439320990795460983/1000000000000000000000000000 1875993384434760905501505080956733/1000000000000000000000000000 2538460837204040880739363266504543/1000000000000000000000000000 -6448531918462059073449648937945721/1000000000000000000000000000 1882372972076199344033971131340043/250000000000000000000000000 4349627733282076290955063772137461/1000000000000000000000000000 -1313558719683812881155178540036673/500000000000000000000000000 90002853967777159846291137247893/40000000000000000000000000 947564065017396598487325991211167/500000000000000000000000000 32134307842785562379482210739213/200000000000000000000000000 -44985149763253954497944712426793/125000000000000000000000000 -3561600073264601980992963299661141/500000000000000000000000000 62197095756174343545780096090948271/1000000000000000000000000000 898161574847933882234929165145551/100000000000000000000000000 -553379299758322896907142888176911/100000000000000000000000000 5654165886511964669163973468618049/500000000000000000000000000 -1325030506632645002285464311672619/125000000000000000000000000 3176154420415737848246575227198281/500000000000000000000000000 -8148739803610216289557762584554611/1000000000000000000000000000 -60365772932085373129343760602637031/1000000000000000000000000000 7840177996840693016207650036146411/1000000000000000000000000000 -59518767288388962873121830653988061/1000000000000000000000000000 1613515552834289450136444714855791/1000000000000000000000000000 -19725520157773813850203650415724033/1000000000000000000000000000 -4733275542281404769325705152110363/1000000000000000000000000000 -8060244481558600097816761740348141/125000000000000000000000000 33753763230151533817086989334496267/500000000000000000000000000 4169484671817663950237493979096229/250000000000000000000000000 6263721076031538904370801418987759/100000000000000000000000000 -3186827376950663013644114804241637/1000000000000000000000000000 -6603693697993090691978721000350449/100000000000000000000000000 21464674740774342932410454679051287/1000000000000000000000000000 199866776354006838143745920434873/125000000000000000000000000 1024333616548826235731253448834809/1000000000000000000000000000 1059001529725728912996720979359471/1000000000000000000000000000 1714285407969121338878708532700773/250000000000000000000000000 -223850313751821602713522067032053/62500000000000000000000000 3516162096369734065324910745152829/1000000000000000000000000000 -3460217083669600140412005165049251/500000000000000000000000000 39087476507139191105589496778651287/1000000000000000000000000000
940139484711833328767633501983597/100000000000000000000000000 -8385654226425646334817452664009037/200000000000000000000000000 8640488791681883286030860489649053/250000000000000000000000000 -3479546375463638122455012125986379/500000000000000000000000000 3271009399064074173565100835405291/500000000000000000000000000 -1817999911445241823525721608284133/500000000000000000000000000 -11187971346990450742115493860637/8000000000000000000000000 1545276196609917790016365859323757/500000000000000000000000000 581108256196702059448951473260233/250000000000000000000000000 -43015115626956742091602203290571/8000000000000000000000000 -3408766116271540968634630379436167/1000000000000000000000000000 2313761121182553062208186932328013/1000000000000000000000000000 -1931269378744372512500894890883419/500000000000000000000000000 -1128283711728879819714496892095811/1000000000000000000000000000 397646833977294128625055348597219/250000000000000000000000000 4492788665981793000383029280856337/1000000000000000000000000000 118288283015815528870633869503591/31250000000000000000000000 459841666651382589674579632251027/62500000000000000000000000 -1234697958107911045846524446165369/200000000000000000000000000 -256681572711599575039194615180399/100000000000000000000000000 -1320437897276731999347150515328587/1000000000000000000000000000 86736151356564389298188787205111/50000000000000000000000000 -57273919855492092516272155141861/125000000000000000000000000 -883738838242488947551037712370209/1000000000000000000000000000 -6178296009483701419847299373482681/500000000000000000000000000 163050607472724881256565991277027/15625000000000000000000000 58682745006131950514429347121398513/1000000000000000000000000000 -59146548460990311991638505365266701/1000000000000000000000000000 3608309359169607076972673141674891/500000000000000000000000000 -6860558532386782225928642461808057/1000000000000000000000000000 59118420032218111105524791774832409/1000000000000000000000000000 -5861778176379071337064296473452407/100000000000000000000000000 -4917690666522438488806579757512119/500000000000000000000000000 3184976346318114268648804116542121/250000000000000000000000000 -4373873070617314155965705965313239/1000000000000000000000000000 1753117810257845873536336228359409/500000000000000000000000000 -346980458057624618247840378315861/62500000000000000000000000 3665670306732232939500967441312591/62500000000000000000000000 -537780439055659440746674899718917/40000000000000000000000000 4169484671817663950237493979096229/250000000000000000000000000 32061215781522947330106171910643343/500000000000000000000000000 -2020672726991307840292736661532753/500000000000000000000000000 -20797671219684721515177919637831107/1000000000000000000000000000 -29700381726115152259550003298111/1000000000000000000000000000 4478016553517369050185796457932213/200000000000000000000000000 -12352080613033459950051494285636959/200000000000000000000000000 -1037220312648588273007769648890339/500000000000000000000000000 3130837816607384703266468278901649/500000000000000000000000000 1973013937162940623003203256760773/250000000000000000000000000 -3678256070191872810435176298859009/100000000000000000000000000 1455844777344127614170140422446907/40000000000000000000000000 -7764013628119049291380959700051649/1000000000000000000000000000 2016952503835494234840636149199969/500000000000000000000000000
-7156411535688151288457064448526717/1000000000000000000000000000 1746583550111625841178309746228141/250000000000000000000000000 -3899706437604070597481502136424259/500000000000000000000000000 1459322696794626725082569060683029/250000000000000000000000000 42246704890721913356977902239793443/1000000000000000000000000000 -1279703192206602553748238802090847/1000000000000000000000000000 5081360422485826765762950496136579/1000000000000000000000000000 -3784200206164741586743459920155161/1000000000000000000000000000 -2960507381245907018268948772845101/500000000000000000000000000 -1229709784685341975683616703075503/1000000000000000000000000000 -2102838113774069634912081743381437/500000000000000000000000000 4970646211642012664291534937343369/1000000000000000000000000000 3054634449605684483838169204519797/1000000000000000000000000000 1107730183350261426008357208374837/500000000000000000000000000 361737053559053944325008445334591/125000000000000000000000000 1023028826558019602619980532159897/500000000000000000000000000 -38311537842597256369842568451291/6250000000000000000000000 3975908525774582850529782183040117/1000000000000000000000000000 8022388664011183277093062375505379/1000000000000000000000000000 -277468295910277638903450871067429/200000000000000000000000000 534711442033851309318866495043537/250000000000000000000000000 2047659552657215065006541418566051/1000000000000000000000000000 182575633401182107180152358102643/1000000000000000000000000000 -305237500801119138711960016532159/1000000000000000000000000000 10895695827736442056938477249744913/1000000000000000000000000000 3120528528147989119333947347023611/50000000000000000000000000 -192103477436801237388406013416977/25000000000000000000000000 5572870015864312202541331488905227/500000000000000000000000000 -66921058443758798193072576888591/10000000000000000000000000 7372578416873590242344527496884897/1000000000000000000000000000 -10345873032496593875562673617206887/1000000000000000000000000000 1694398167461535294997110034657067/200000000000000000000000000 -485075873539575389684330291671753/8000000000000000000000000 -2042624502910351286159978925459487/200000000000000000000000000 -7480873890075670824851472056984253/125000000000000000000000000 -17866447155002927934815873075430581/1000000000000000000000000000 -20436554564907963635493078351001/50000000000000000000000000 -19522605323357180382100455539069213/1000000000000000000000000000 -65689882095933599133235354833057411/1000000000000000000000000000 6263721076031538904370801418987759/100000000000000000000000000 -2020672726991307840292736661532753/500000000000000000000000000 68832356399010056084487803660259149/1000000000000000000000000000 21264841710176112138058720945772897/1000000000000000000000000000 -66088500840782370913802078518380693/1000000000000000000000000000 -1393841222184229574070428238873973/500000000000000000000000000 5618331117129754691118933931444689/250000000000000000000000000 1127388537389587044272901521522269/1000000000000000000000000000 693613244930712034899983310234163/1000000000000000000000000000 -6251256886085476805884117022967153/1000000000000000000000000000 7052369834534140381911882934640659/1000000000000000000000000000 -7095201882622372865133954409815827/1000000000000000000000000000 6181571230742981462254463124389419/1000000000000000000000000000 9866805938689524281611250794801217/250000000000000000000000000
-50240524745154196545128599508423011/1000000000000000000000000000 2022167283871764851857634321439761/250000000000000000000000000 -3067917836652156884444587467964213/500000000000000000000000000 45152242525772405927494286145280943/1000000000000000000000000000 7299540419252314108750280067198703/1000000000000000000000000000 373176152687290540977983843544517/62500000000000000000000000 -183110451098115782659015196779821/100000000000000000000000000 -6591012754253663935015753126807239/1000000000000000000000000000 -4113838898777699632390457886103197/1000000000000000000000000000 1722673346613135926526495893771887/500000000000000000000000000 2655008421351561147965111006096151/1000000000000000000000000000 636197832516302489233723326980073/200000000000000000000000000 -347434168413923241609321098644879/200000000000000000000000000 -5004691092109444527280662350961851/1000000000000000000000000000 725051398319075861795507525449097/125000000000000000000000000 2411186029256006811730884168877389/1000000000000000000000000000 5076945961204826295004761338364011/1000000000000000000000000000 -357456685347866843642276055769371/50000000000000000000000000 8818971625296022615358305228368021/1000000000000000000000000000 1247125264407283393965490717517557/500000000000000000000000000 -1771273186887624789199340568380151/1000000000000000000000000000 294240906997919788984444254771269/125000000000000000000000000 457383382277002764306453564739003/500000000000000000000000000 -69108124563108638831064638704859/125000000000000000000000000 63712734269252355466604973660878911/1000000000000000000000000000 6465336873265150194675758225459151/1000000000000000000000000000 -11420264966057883789355249670622807/1000000000000000000000000000 6931207751480307791919521840007251/1000000000000000000000000000 -254706127617422977180913986223111/4000000000000000000000000 31816653946852887375643886163657797/500000000000000000000000000 -6661313662338459872620162330880523/1000000000000000000000000000 2919984418820935950378036382457857/250000000000000000000000000 -3063483760384301144563448203985441/500000000000000000000000000 -63759059343904810095547366466983589/1000000000000000000000000000 -2670852375061204248131488419508331/250000000000000000000000000 -75678168016648224457275849948941797/1000000000000000000000000000 73517910824925317489665325510666313/1000000000000000000000000000 -2075993113674730984085736716710423/1000000000000000000000000000 -9167751943830990974041157007419451/500000000000000000000000000 -3186827376950663013644114804241637/1000000000000000000000000000 -20797671219684721515177919637831107/1000000000000000000000000000 21264841710176112138058720945772897/1000000000000000000000000000 15849376477381861129486549311888589/200000000000000000000000000 -28709166925641593118851684628459/125000000000000000000000000 -76291852688421511156534544743781007/1000000000000000000000000000 23201934823395134620850033371562031/1000000000000000000000000000 4327335839942259328626885875064673/1000000000000000000000000000 -414910987901871944944359892791283/250000000000000000000000000 -22885648495553363680524065080484833/500000000000000000000000000 3428168068759165383245965499263131/500000000000000000000000000 -422125961054271932948133677805407/62500000000000000000000000 45504422125616289277747508455928817/1000000000000000000000000000 5567827470250023583462701281270551/1000000000000000000000000000
-197440484276173097250814999765549/50000000000000000000000000 -119295429597353472674564315817457/31250000000000000000000000 1992084882736128854079155862065197/200000000000000000000000000 7493428075513364659963197906391/781250000000000000000000 -23757200209563789968287314567357757/500000000000000000000000000 73139921401332026095879633609467/25000000000000000000000000 -5840105357361795732864380320300619/1000000000000000000000000000 423603556115823584514414691993203/200000000000000000000000000 5208121861912252131262621230103751/1000000000000000000000000000 2091857265458893583207759897274767/1000000000000000000000000000 207740241573835754630597636322099/40000000000000000000000000 -2076587970370870938455428480047079/500000000000000000000000000 -1942737897413938971991865694263359/500000000000000000000000000 -387390944429464965385447098419081/100000000000000000000000000 -682385155163352470761460746222247/500000000000000000000000000 -680954624315669621227974656054871/500000000000000000000000000 8053336485782021928778784400478589/1000000000000000000000000000 -6046239867454119468104851146083563/1000000000000000000000000000 -1216144981762438516068767423322051/200000000000000000000000000 2109669916086875244635595773539793/1000000000000000000000000000 -1404968299012686939857382858284913/500000000000000000000000000 -177680588159572249932148070463931/125000000000000000000000000 -955311635858748221075472329187687/1000000000000000000000000000 1029803071211937308425485925861261/500000000000000000000000000 5850801741956981716608386400115331/500000000000000000000000000 -63192050859402244430249564913076107/1000000000000000000000000000 5966818074832811471314149669570683/500000000000000000000000000 -3111478151652697872898151761602273/500000000000000000000000000 -6214140872510890883127576807243171/1000000000000000000000000000 1385794547575077398676298598130747/250000000000000000000000000 694366769497810917737704273405257/125000000000000000000000000 -6295338589623208291308793292844729/500000000000000000000000000 61115851681989143649593170157097549/1000000000000000000000000000 -3093370527151196054202725051760073/250000000000000000000000000 7460183928223471072184677110398177/125000000000000000000000000 -410423112546536627742282576963683/125000000000000000000000000 21416575965338429288645621247097979/1000000000000000000000000000 21567753154599279243998265004088697/1000000000000000000000000000 63925339687019754929539280694972901/1000000000000000000000000000 -6603693697993090691978721000350449/100000000000000000000000000 -29700381726115152259550003298111/1000000000000000000000000000 -66088500840782370913802078518380693/1000000000000000000000000000 -28709166925641593118851684628459/125000000000000000000000000 35008939423573926957871599634729911/500000000000000000000000000 -4695908721193200675218074832811013/250000000000000000000000000 -19016641272430730284840948586570401/1000000000000000000000000000 -600636599823416187391432333405147/125000000000000000000000000 -1044768463585939516450542408000793/200000000000000000000000000 -6329771658844174976929917419228237/1000000000000000000000000000 -1607613166125089080670382506581039/250000000000000000000000000 3376304549881401880145377289140361/500000000000000000000000000 6626284276883708049506515644674701/1000000000000000000000000000 -40142541369991313623446386106803563/1000000000000000000000000000
45266141563399414105491677075973807/1000000000000000000000000000 -2805068671049507405374539769671787/500000000000000000000000000 7513149806377720830717362216998059/1000000000000000000000000000 -6291476503875915026073070124692647/125000000000000000000000000 7501980975118313436929895021972797/1000000000000000000000000000 -6581260100049052491287420465417103/1000000000000000000000000000 81110202916128048762623824429597/25000000000000000000000000 296883762185294588022808352935477/50000000000000000000000000 2604217583462767360388830894431279/1000000000000000000000000000 -4137225962365932103777377316200839/1000000000000000000000000000 -821860101626391113095423829971609/200000000000000000000000000 -1848391413812847240528159023318443/1000000000000000000000000000 249731113772643736451682686217077/100000000000000000000000000 2929348092567778267327587954961323/500000000000000000000000000 -629943708464062750703525195246333/125000000000000000000000000 -899333070667607109529479664909447/500000000000000000000000000 -6869685987922170444863718307839969/1000000000000000000000000000 87814372235137940525283415243467/10000000000000000000000000 -3528155350185662013163014382148137/500000000000000000000000000 -765949117066879896159872197043657/250000000000000000000000000 2396803010401061052976505139338097/1000000000000000000000000000 -1794841858337631864068403061618213/1000000000000000000000000000 911278326117341624126371885764751/1000000000000000000000000000 -556866977419960143368033540958259/1000000000000000000000000000 -31863282829868842816081461575215003/500000000000000000000000000 1306649165939952182641093012806863/200000000000000000000000000 3291810160780695662226417811829909/500000000000000000000000000 -276958230465950906629780070002113/25000000000000000000000000 15946473392186971477986081252773881/250000000000000000000000000 -63840409907025287142430061610305241/1000000000000000000000000000 708162168918701231927910992518881/62500000000000000000000000 -252770807871284461160579575994667/40000000000000000000000000 -6206136344712505817481386109530609/1000000000000000000000000000 63677453869440848929968128318885809/1000000000000000000000000000 -10800205487047796647815272127048379/1000000000000000000000000000 9220090002668334930754041831213947/125000000000000000000000000 -19002035635873316140747782291434801/250000000000000000000000000 -789164523995648606345622861040451/500000000000000000000000000 -386698681521811436858621870212457/1000000000000000000000000000 21464674740774342932410454679051287/1000000000000000000000000000 4478016553517369050185796457932213/200000000000000000000000000 -1393841222184229574070428238873973/500000000000000000000000000 -76291852688421511156534544743781007/1000000000000000000000000000 -4695908721193200675218074832811013/250000000000000000000000000 79328692337448954359784483132679449/1000000000000000000000000000 -9948955455747727430784166708016791/500000000000000000000000000 4308040556764686022433013190646177/1000000000000000000000000000 -808570143884508768819276941662119/500000000000000000000000000 9120642479201274736398845783219133/200000000000000000000000000 -778545733313039407597969048779307/125000000000000000000000000 6328063574820550895703455986906929/1000000000000000000000000000 -9173779364811593324796775776698251/200000000000000000000000000 5749278850302084087363531942923047/1000000000000000000000000000
-1470438052860387633547983672963013/200000000000000000000000000 36724979048690323150812905988277883/1000000000000000000000000000 -254016297397873683114766491563073/6250000000000000000000000 4415275685843621532433545989290769/500000000000000000000000000 8803612217249555172971857425432831/1000000000000000000000000000 2897967130474947635004528908783171/1000000000000000000000000000 1398163547356237655361785377531263/500000000000000000000000000 -386102986195105491443680956268791/100000000000000000000000000 -3838615642851108725839428361122609/1000000000000000000000000000 150071070968787189835460854966551/31250000000000000000000000 48444677914994480778235640019291/25000000000000000000000000 -122641860101340823410947885723319/125000000000000000000000000 4739703417973618977575000806907019/1000000000000000000000000000 926392230526817790536273095643111/500000000000000000000000000 -942054276250065418966045961616729/1000000000000000000000000000 -3734217397294205133613451365672937/1000000000000000000000000000 -5561333079873999927016812540826387/1000000000000000000000000000 -1141830138099056541603259429420963/200000000000000000000000000 7923319253363251252142938143398071/1000000000000000000000000000 1991690963978290938627968318640707/1000000000000000000000000000 38803563113411299599099970614333/20000000000000000000000000 -292171967169078196728962556816579/250000000000000000000000000 -35451868444247799504454265598759/125000000000000000000000000 -442805268078576814296039666697853/1000000000000000000000000000 3622218964005569359262785210131551/500000000000000000000000000 95799310314805830144580892787523/7812500000000000000000000 -59308739518593961694661835758927213/1000000000000000000000000000 58951421273887556326635652814940453/1000000000000000000000000000 -3055061938589662338724816832975247/250000000000000000000000000 246872186520214444834607567832703/20000000000000000000000000 -11830637272070079539135208189338859/200000000000000000000000000 29507168034598404775137471630182333/500000000000000000000000000 -12124067240709060532732128793431159/1000000000000000000000000000 -7148036870474110758334431832662783/1000000000000000000000000000 -3588050545740524433627590889121703/500000000000000000000000000 -1204767438266664590508255332490547/200000000000000000000000000 2555744930051985241896538272054239/1000000000000000000000000000 -15383617431280568996197782424025311/250000000000000000000000000 -335441628122547003989584571980451/62500000000000000000000000 199866776354006838143745920434873/125000000000000000000000000 -12352080613033459950051494285636959/200000000000000000000000000 5618331117129754691118933931444689/250000000000000000000000000 23201934823395134620850033371562031/1000000000000000000000000000 -19016641272430730284840948586570401/1000000000000000000000000000 -9948955455747727430784166708016791/500000000000000000000000000 32740195979210910174927002984775161/500000000000000000000000000 -156980122912495437325824404127497/125000000000000000000000000 3330144919283561797915233706791343/1000000000000000000000000000 -120379833469823451925666185902607/15625000000000000000000000 18453446302657248676678210169607573/500000000000000000000000000 -37111916741851258923645417300908929/1000000000000000000000000000 1945390257843939094523124556019127/250000000000000000000000000 7322163321263476150584241401335171/1000000000000000000000000000
-4999798984081360483459740778278421/100000000000000000000000000 13424324150775277587522882759446959/500000000000000000000000000 6583055073847514744723182819576749/250000000000000000000000000 -50058101411659279111377627010643829/1000000000000000000000000000 25256454376728934704313604424155229/1000000000000000000000000000 47795368450989338286205374766941/62500000000000000000000000 -20584768772371703155750533636269/125000000000000000000000000 740229464029854615822100284496457/1000000000000000000000000000 -128448883846595242008315326496483/200000000000000000000000000 -108453326486070396262164177566393/200000000000000000000000000 -153518994703026114627824054804641/250000000000000000000000000 -40046041028929278892461976481681/200000000000000000000000000 -313835602313428575069845845299789/1000000000000000000000000000 996822090355849713184041479395523/1000000000000000000000000000 478798718808419076078176479932753/500000000000000000000000000 -380520008489781547462525013849561/1000000000000000000000000000 -307132092318723551946592526287097/1000000000000000000000000000 231777674348619931257269010716039/1000000000000000000000000000 299015991563019806791008379448809/1000000000000000000000000000 -80908669169535477085971328115157/1000000000000000000000000000 107126905445473662366246073073669/1000000000000000000000000000 77929290357183442096311925426003/1000000000000000000000000000 3633491538118988219716501622290231/200000000000000000000000000 -839205105991350566251618321443943/100000000000000000000000000 369763676390814822955835684951523/250000000000000000000000000 -977989385898649151304932280631647/20000000000000000000000000 -23748642657203244964801759059272051/500000000000000000000000000 -23512218407123627204506645452997447/500000000000000000000000000 366247356624631009877731934350753/250000000000000000000000000 -1154911499683749014970454806265229/250000000000000000000000000 5045293006774285730827621384933317/100000000000000000000000000 25470526792832079092350317401437947/500000000000000000000000000 50218418129241439632934982834915313/1000000000000000000000000000 -1156321853151661967810111257276053/250000000000000000000000000 -52931069964797695043571149375711983/1000000000000000000000000000 451489334984549215544070679113691/125000000000000000000000000 1699273148409103761142420981445711/500000000000000000000000000 -5801979552161190790543979925577/2000000000000000000000000 -4675581113316761730329261926422931/1000000000000000000000000000 1024333616548826235731253448834809/1000000000000000000000000000 -1037220312648588273007769648890339/500000000000000000000000000 1127388537389587044272901521522269/1000000000000000000000000000 4327335839942259328626885875064673/1000000000000000000000000000 -600636599823416187391432333405147/125000000000000000000000000 4308040556764686022433013190646177/1000000000000000000000000000 -156980122912495437325824404127497/125000000000000000000000000 42537015840172157490362390478434719/500000000000000000000000000 -45203608176177619721549354848749919/1000000000000000000000000000 -20269323840566505497956909971451/7812500000000000000000000 1640016518700592678442493255694741/1000000000000000000000000000 1147251778552072584001037707536067/1000000000000000000000000000 -530351384709252630395199457285423/200000000000000000000000000 2970943281748312295507496155763257/1000000000000000000000000000
26475281732432304372204841663122013/1000000000000000000000000000 -28377141392703436727167947356864377/500000000000000000000000000 -3431065838789977469589823981049043/62500000000000000000000000 6676981749118516330025922456357967/250000000000000000000000000 15605297315146037326209288205586053/500000000000000000000000000 -312416928757758824529609084178637/500000000000000000000000000 -65401196475727503075553542822987/200000000000000000000000000 -538735596247019393485748072810497/1000000000000000000000000000 -87199670266939992606242575494449/125000000000000000000000000 368071900984035476877614434153951/500000000000000000000000000 -1558380293469073130070138426769/1953125000000000000000000 -198082942102058947543445209199183/1000000000000000000000000000 966317669882914234895313155004871/1000000000000000000000000000 -408851609800924714778731292791513/1000000000000000000000000000 -6643370433502262302335647449781/25000000000000000000000000 241501560985334701524429897781853/200000000000000000000000000 -135816103164359592972590498264083/1000000000000000000000000000 406615288466733432054972864386973/1000000000000000000000000000 10512912497309309813928499463481/62500000000000000000000000 -141823467257861742755487846404853/1000000000000000000000000000 11875009741709336341755341586781/250000000000000000000000000 153465453509647648007344078789633/1000000000000000000000000000 -4895599211946902487635110270537117/500000000000000000000000000 -5375907672508648029875447767910667/500000000000000000000000000 -54164785681562853656223221274970941/1000000000000000000000000000 14227769810299712021198644526561751/250000000000000000000000000 -1599277057494185740455562247369771/1000000000000000000000000000 -3851061707499831534418369389574041/1000000000000000000000000000 -54328483137222675332155426499807227/1000000000000000000000000000 1794947960788640140517804560140629/31250000000000000000000000 -188624243849964061543204328571877/200000000000000000000000000 -127804824711735752939764616113713/40000000000000000000000000 -54848515710547923636581600662121887/1000000000000000000000000000 57261084410117919294194399422737527/1000000000000000000000000000 27690857564293109796020102996471867/500000000000000000000000000 -729392837629123322177062848869503/250000000000000000000000000 -1063231811165036952903371631777583/500000000000000000000000000 1085971958728731560444596233010021/200000000000000000000000000 -5692222392353631144514760936440933/1000000000000000000000000000 1059001529725728912996720979359471/1000000000000000000000000000 3130837816607384703266468278901649/500000000000000000000000000 693613244930712034899983310234163/1000000000000000000000000000 -414910987901871944944359892791283/250000000000000000000000000 -1044768463585939516450542408000793/200000000000000000000000000 -808570143884508768819276941662119/500000000000000000000000000 3330144919283561797915233706791343/1000000000000000000000000000 -45203608176177619721549354848749919/1000000000000000000000000000 11862663719220794341411074139919249/125000000000000000000000000 641276403377653970561358460142309/500000000000000000000000000 -3812863433627202129985933774208647/1000000000000000000000000000 -254849612363617513257901902014041/125000000000000000000000000 47021397369666450024843943931831/31250000000000000000000000 685177207758969890549981016675127/200000000000000000000000000
30002683809326657787769995782555241/1000000000000000000000000000 -1660876129662504479325671428034667/1000000000000000000000000000 76017225143446681943842145000431/500000000000000000000000000 -1347569135365120691955339894465253/50000000000000000000000000 -619691440406305622206257062002961/1000000000000000000000000000 -1789749891096147802742811955150571/500000000000000000000000000 1734362423259056448125423637541407/1000000000000000000000000000 3508072283209229943563063400839531/1000000000000000000000000000 1809266065782941496999654328706269/1000000000000000000000000000 -466445349800577388878758999659013/250000000000000000000000000 -1819611186446065005485930066959041/1000000000000000000000000000 -1670525810211066346215983463519883/1000000000000000000000000000 1669856598135233933395223239699759/1000000000000000000000000000 3414835035681230646087045081868963/1000000000000000000000000000 -3448761767056771412640973700245019/1000000000000000000000000000 -1624842487827713067890072176991419/1000000000000000000000000000 -4038341346800674276203696251903819/1000000000000000000000000000 2151229308217456683990126967360119/500000000000000000000000000 -4257855218911879351041901463425147/1000000000000000000000000000 -1501105652877744829376725031459621/1000000000000000000000000000 1408929629502423353780855118053537/1000000000000000000000000000 -348363268017934024459580195399139/250000000000000000000000000 -276932505928281807745575365676481/500000000000000000000000000 2762434720553495248620466994023/10000000000000000000000000 -9534955876431114106659327652978379/250000000000000000000000000 401896083611907938102053900932641/250000000000000000000000000 387160650775127871115191820475013/200000000000000000000000000 122658152788205665321233416476803/125000000000000000000000000 19031171907524704614884382029324681/500000000000000000000000000 -9494586294843258757580178206033743/250000000000000000000000000 -549975457395090103315082268183253/500000000000000000000000000 -513954082885278644054347512412113/250000000000000000000000000 -835689398516995845694319293456387/500000000000000000000000000 4777985144958023573575767659279599/125000000000000000000000000 1476449815600057508917214659504743/1000000000000000000000000000 9026427087644012662558772087541813/200000000000000000000000000 -45435849570816118820705651535790247/1000000000000000000000000000 -4880651517769735528728027471636803/1000000000000000000000000000 1194066147700798840058541220101737/200000000000000000000000000 1714285407969121338878708532700773/250000000000000000000000000 1973013937162940623003203256760773/250000000000000000000000000 -6251256886085476805884117022967153/1000000000000000000000000000 -22885648495553363680524065080484833/500000000000000000000000000 -6329771658844174976929917419228237/1000000000000000000000000000 9120642479201274736398845783219133/200000000000000000000000000 -120379833469823451925666185902607/15625000000000000000000000 -20269323840566505497956909971451/7812500000000000000000000 641276403377653970561358460142309/500000000000000000000000000 13663964390348366724017639886670057/500000000000000000000000000 -907157537193203966257575988875581/1000000000000000000000000000 828102290280651515185871023477429/1000000000000000000000000000 -5433589869565163656232794463120419/200000000000000000000000000 52276032402707080042923596556799/500000000000000000000000000
-1859549938219009184033539499538197/1000000000000000000000000000 3146803237302275839024025590258487/125000000000000000000000000 -20688665070694990422809836157609711/1000000000000000000000000000 -35115209926995663575931138065373/500000000000000000000000000 -258528652060379693856347411742241/1000000000000000000000000000 1478949127055747278294845582675467/1000000000000000000000000000 753642950630675769925475179036261/500000000000000000000000000 -392986490487522669169361946240393/250000000000000000000000000 -1574090152095138955589496122305261/1000000000000000000000000000 690421034429031811153114345918497/250000000000000000000000000 684122401840921802652352579641721/500000000000000000000000000 -12138186276767524514050160332157/10000000000000000000000000 555410083226698331636868002633513/200000000000000000000000000 69287322871975650507028287668311/50000000000000000000000000 -245356226775242760361920965695137/200000000000000000000000000 -85250493173189309778358996173103/31250000000000000000000000 -671736034269319579856763701059711/200000000000000000000000000 -1661206181856052877732815875134253/500000000000000000000000000 1811159297022510737170984553286383/500000000000000000000000000 1159060662152783467724594089106019/1000000000000000000000000000 1171714072257740852381692376670399/1000000000000000000000000000 -1067769063351775540894605003227873/1000000000000000000000000000 44302459161494965917193303430937/125000000000000000000000000 93037831830324013690090222224899/200000000000000000000000000 221941603784678326995743245594107/100000000000000000000000000 -1186184475925670296460063394113557/1000000000000000000000000000 -35204973293279219926410598032656143/1000000000000000000000000000 8851230930921697271223659183305669/250000000000000000000000000 1168290728115174590577290361031941/1000000000000000000000000000 -166960803845176992787770267393809/125000000000000000000000000 -35311112009963769292199507033299883/1000000000000000000000000000 3524307834476806517887146255369939/100000000000000000000000000 490637058432485418079487606834953/500000000000000000000000000 -24023824861057289599432485264803/10000000000000000000000000 -4108044912404389734368135721121/1600000000000000000000000 1773895367740922310531779216556577/500000000000000000000000000 -153269433247145705835988723679849/40000000000000000000000000 -36837795187231673125543030812407387/1000000000000000000000000000 3401942641433914712070554691636373/1000000000000000000000000000 -223850313751821602713522067032053/62500000000000000000000000 -3678256070191872810435176298859009/100000000000000000000000000 7052369834534140381911882934640659/1000000000000000000000000000 3428168068759165383245965499263131/500000000000000000000000000 -1607613166125089080670382506581039/250000000000000000000000000 -778545733313039407597969048779307/125000000000000000000000000 18453446302657248676678210169607573/500000000000000000000000000 1640016518700592678442493255694741/1000000000000000000000000000 -3812863433627202129985933774208647/1000000000000000000000000000 -907157537193203966257575988875581/1000000000000000000000000000 1378525916014427684912386706862741/62500000000000000000000000 -21821111018540468312322841371432883/1000000000000000000000000000 805938312104462138839070502265287/1000000000000000000000000000 454300940222956397954293144988407/500000000000000000000000000
227104623079061245459095997309519/1000000000000000000000000000 -433494399080962635103529357259011/20000000000000000000000000 94036851217690892487494687728501/3906250000000000000000000 -394154264147296268281715834010619/250000000000000000000000000 -66640061386134733877149420461481/40000000000000000000000000 -1440408168860817324853312271483709/1000000000000000000000000000 -371778942366770580176813186759163/250000000000000000000000000 802579580373142542307048543238447/500000000000000000000000000 1617101237375853986873691311640767/1000000000000000000000000000 -2807047162975338093771525969170733/1000000000000000000000000000 -65951360597984188891175783849681/50000000000000000000000000 613004938956003528317392866887379/500000000000000000000000000 -2836610615562263678196782840172177/1000000000000000000000000000 -680262070073653131852385235418631/500000000000000000000000000 4856038691524284038083726262799/3906250000000000000000000 530705759299723273489566151002231/200000000000000000000000000 10521967075931528914095799863299/3125000000000000000000000 1648652180280852547257021760427533/500000000000000000000000000 -363267339679922761898193026174313/100000000000000000000000000 -575151615629400115405041633218931/500000000000000000000000000 -1174634158941042411921556229924247/1000000000000000000000000000 1058290881145020520438660516136219/1000000000000000000000000000 124653870654073803500450878936631/500000000000000000000000000 197773779729029735971650903609447/1000000000000000000000000000 1120069927987481074917467036287469/1000000000000000000000000000 -2322931680352431308012992561446751/1000000000000000000000000000 35303325660655028045217219152962009/1000000000000000000000000000 -8791768295605669778024940573404869/250000000000000000000000000 1090688983464204303616332540825081/500000000000000000000000000 -2205844081188250573384305285867167/1000000000000000000000000000 17684502415277447497882833752264633/500000000000000000000000000 -35045674565422420488648848524189043/1000000000000000000000000000 600139095715198912406256660740281/250000000000000000000000000 -141016106163667931752880628119347/125000000000000000000000000 -847056381100262263097274823725609/1000000000000000000000000000 -420973137194501445092391988798693/125000000000000000000000000 3962776486043630075697128559653461/1000000000000000000000000000 9125665126940238187274077073670047/250000000000000000000000000 -190674959146833178808378913519613/62500000000000000000000000 3516162096369734065324910745152829/1000000000000000000000000000 1455844777344127614170140422446907/40000000000000000000000000 -7095201882622372865133954409815827/1000000000000000000000000000 -422125961054271932948133677805407/62500000000000000000000000 3376304549881401880145377289140361/500000000000000000000000000 6328063574820550895703455986906929/1000000000000000000000000000 -37111916741851258923645417300908929/1000000000000000000000000000 1147251778552072584001037707536067/1000000000000000000000000000 -254849612363617513257901902014041/125000000000000000000000000 828102290280651515185871023477429/1000000000000000000000000000 -21821111018540468312322841371432883/1000000000000000000000000000 5486655893437603732319683196402473/250000000000000000000000000 -898744986028842781420883383680703/1000000000000000000000000000 -1119906437968477307598072968727299/1000000000000000000000000000
-26919489139946263485724752968870193/1000000000000000000000000000 5297830708912906243436537247397/1000000000000000000000000000 -443892107349398000368138559515763/250000000000000000000000000 750957788458458617538692068723443/25000000000000000000000000 -117259445758384168021399581980883/125000000000000000000000000 176617170195526725595473394311923/50000000000000000000000000 -215527897862612260972753398596279/125000000000000000000000000 -3553709168444966756261970388882171/1000000000000000000000000000 -884820162619092749908821258188121/500000000000000000000000000 949606400681810111536442555631929/500000000000000000000000000 928744668349232396066796698319903/500000000000000000000000000 1682871332578916543206290321014607/1000000000000000000000000000 -1650525741453614224085888595455873/1000000000000000000000000000 -1738159817285300603292344520873291/500000000000000000000000000 1694855791845090013316363850371719/500000000000000000000000000 1648311471653970301135368367325453/1000000000000000000000000000 811462408965952942779480933031629/200000000000000000000000000 -2158376813483464181109047642446753/500000000000000000000000000 2119694491300089337553502209148247/500000000000000000000000000 376523934515176090809810348181037/250000000000000000000000000 -1415546564915422427506592656006047/1000000000000000000000000000 17358101265736775625839903792917/12500000000000000000000000 -113291832632317308985995939721227/200000000000000000000000000 241333792301910598461254872114971/1000000000000000000000000000 19024505194482951667954968731135433/500000000000000000000000000 1407392267676367818141206426575739/1000000000000000000000000000 496635460256432995567676447257219/500000000000000000000000000 1918350622817861654068351418836651/1000000000000000000000000000 -38152330917291435384076009086141697/1000000000000000000000000000 9565760970646180073013579180903823/250000000000000000000000000 -201115037708403230787166905130067/100000000000000000000000000 -217137002481462721188776128890287/200000000000000000000000000 -178127728536736114979279279915641/125000000000000000000000000 -18969438128250043364834268664651923/500000000000000000000000000 1787381489256926074017895127358517/1000000000000000000000000000 -22677445939166621709881080452702459/500000000000000000000000000 11306584644310030529495766786027759/250000000000000000000000000 1011942925473547036986949994141067/200000000000000000000000000 -5681854902609557536929953922078343/1000000000000000000000000000 -3460217083669600140412005165049251/500000000000000000000000000 -7764013628119049291380959700051649/1000000000000000000000000000 6181571230742981462254463124389419/1000000000000000000000000000 45504422125616289277747508455928817/1000000000000000000000000000 6626284276883708049506515644674701/1000000000000000000000000000 -9173779364811593324796775776698251/200000000000000000000000000 1945390257843939094523124556019127/250000000000000000000000000 -530351384709252630395199457285423/200000000000000000000000000 47021397369666450024843943931831/31250000000000000000000000 -5433589869565163656232794463120419/200000000000000000000000000 805938312104462138839070502265287/1000000000000000000000000000 -898744986028842781420883383680703/1000000000000000000000000000 2733148736333351120106304998655779/100000000000000000000000000 -8995785822879283550048970488677/31250000000000000000000000
-769748519729960396934266787704457/500000000000000000000000000 -954848162420140401522030046719113/1000000000000000000000000000 -3073983443115240982324642005754243/1000000000000000000000000000 -487355757596387369516439775789749/250000000000000000000000000 1782366231711644986357469068029401/62500000000000000000000000 -72929718882299711871999280151099/50000000000000000000000000 1523039816051492324348499382044933/500000000000000000000000000 -769654734899207222780107022624499/500000000000000000000000000 -315090091482595596121621025387691/100000000000000000000000000 -1377170434631914223130588774542799/1000000000000000000000000000 -761339007374861789394115445055457/250000000000000000000000000 361227623686812243109575827003809/125000000000000000000000000 853226799720900593070653496382303/500000000000000000000000000 824923714928379219970622321133269/500000000000000000000000000 146874970063224333103530506296767/100000000000000000000000000 1421361849645675925883632008915341/1000000000000000000000000000 -3791188567798005272465554001590291/1000000000000000000000000000 3482476031754850415380673702537739/1000000000000000000000000000 3730908349499343841808019579979319/1000000000000000000000000000 -303775740201291978061229629910247/250000000000000000000000000 264569327312782219754783811107251/200000000000000000000000000 1194180883685336426574508402971669/1000000000000000000000000000 73947043049575439694030581001641/125000000000000000000000000 -1316500537593471204801045304627819/1000000000000000000000000000 -1941090453668050054781601106554053/1000000000000000000000000000 3777516886882161308556009282469173/100000000000000000000000000 -246688782964102544225437890469949/100000000000000000000000000 -322719359935259058932654149894247/250000000000000000000000000 -849933906974125582222446908142463/500000000000000000000000000 84518979378004820782207772557791/40000000000000000000000000 105982145227618928411908183058853/62500000000000000000000000 2873312618670469508052300987772867/1000000000000000000000000000 -18248803691682906295879205293273873/500000000000000000000000000 2357176616259468814398807226704589/1000000000000000000000000000 -35594473094830642955553215922211497/1000000000000000000000000000 -2413466819334517217372262793888599/500000000000000000000000000 -372036451189126582781533933135913/62500000000000000000000000 -1421658281135936936856496896117239/200000000000000000000000000 -19789638397246904270196594594734841/500000000000000000000000000 39087476507139191105589496778651287/1000000000000000000000000000 2016952503835494234840636149199969/500000000000000000000000000 9866805938689524281611250794801217/250000000000000000000000000 5567827470250023583462701281270551/1000000000000000000000000000 -40142541369991313623446386106803563/1000000000000000000000000000 5749278850302084087363531942923047/1000000000000000000000000000 7322163321263476150584241401335171/1000000000000000000000000000 2970943281748312295507496155763257/1000000000000000000000000000 685177207758969890549981016675127/200000000000000000000000000 52276032402707080042923596556799/500000000000000000000000000 454300940222956397954293144988407/500000000000000000000000000 -1119906437968477307598072968727299/1000000000000000000000000000 -8995785822879283550048970488677/31250000000000000000000000 11946247005275897222023744179679271/500000000000000000000000000


--- Term 80 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 56
Matrix dimension : 16

Flags :
F1  : B B B B G : {234}
F2  : B B B B G : {234, 125}
F3  : B B B B G : {234, 135}
F4  : B B B B G : {234, 125, 135}
F5  : B B B B G : {234, 235}
F6  : B B B B G : {234, 125, 235}
F7  : B B B B G : {234, 135, 235}
F8  : B B B B G : {234, 125, 135, 235}
F9  : B B B B G : {234, 145}
F10 : B B B B G : {234, 125, 145}
F11 : B B B B G : {234, 135, 145}
F12 : B B B B G : {234, 125, 135, 145}
F13 : B B B B G : {234, 235, 145}
F14 : B B B B G : {234, 125, 235, 145}
F15 : B B B B G : {234, 135, 235, 145}
F16 : B B B B G : {234, 125, 135, 235, 145}
F17 : B B B B G : {234, 245}
F18 : B B B B G : {234, 125, 245}
F19 : B B B B G : {234, 135, 245}
F20 : B B B B G : {234, 125, 135, 245}
F21 : B B B B G : {234, 235, 245}
F22 : B B B B G : {234, 125, 235, 245}
F23 : B B B B G : {234, 135, 235, 245}
F24 : B B B B G : {234, 125, 135, 235, 245}
F25 : B B B B G : {234, 145, 245}
F26 : B B B B G : {234, 125, 145, 245}
F27 : B B B B G : {234, 135, 145, 245}
F28 : B B B B G : {234, 125, 135, 145, 245}
F29 : B B B B G : {234, 235, 145, 245}
F30 : B B B B G : {234, 125, 235, 145, 245}
F31 : B B B B G : {234, 135, 235, 145, 245}
F32 : B B B B G : {234, 125, 135, 235, 145, 245}
F33 : B B B B G : {234, 345}
F34 : B B B B G : {234, 125, 345}
F35 : B B B B G : {234, 135, 345}
F36 : B B B B G : {234, 125, 135, 345}
F37 : B B B B G : {234, 235, 345}
F38 : B B B B G : {234, 125, 235, 345}
F39 : B B B B G : {234, 135, 235, 345}
F40 : B B B B G : {234, 125, 135, 235, 345}
F41 : B B B B G : {234, 145, 345}
F42 : B B B B G : {234, 125, 145, 345}
F43 : B B B B G : {234, 135, 145, 345}
F44 : B B B B G : {234, 125, 135, 145, 345}
F45 : B B B B G : {234, 235, 145, 345}
F46 : B B B B G : {234, 125, 235, 145, 345}
F47 : B B B B G : {234, 135, 235, 145, 345}
F48 : B B B B G : {234, 125, 135, 235, 145, 345}
F49 : B B B B G : {234, 245, 345}
F50 : B B B B G : {234, 125, 245, 345}
F51 : B B B B G : {234, 135, 245, 345}
F52 : B B B B G : {234, 125, 135, 245, 345}
F53 : B B B B G : {234, 145, 245, 345}
F54 : B B B B G : {234, 125, 145, 245, 345}
F55 : B B B B G : {234, 135, 145, 245, 345}
F56 : B B B B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F9)
B3  : (F4)+(F10)+(F11)
B4  : (F5)+(F17)+(F33)
B5  : (F6)+(F7)+(F18)+(F25)+(F35)+(F41)
B6  : (F8)+(F26)+(F43)
B7  : (F12)
B8  : (F13)+(F19)+(F34)
B9  : (F14)+(F15)+(F20)+(F27)+(F36)+(F42)
B10 : (F16)+(F28)+(F44)
B11 : (F21)+(F37)+(F49)
B12 : (F22)+(F39)+(F53)
B13 : (F23)+(F29)+(F38)+(F45)+(F50)+(F51)
B14 : (F24)+(F30)+(F40)+(F47)+(F54)+(F55)
B15 : (F31)+(F46)+(F52)
B16 : (F32)+(F48)+(F56)

Matrix :
2155643948764733002312104800822133/50000000000000000000000000 25487433097038869857441590025677921/500000000000000000000000000 5032651525040041059409141760814209/100000000000000000000000000 43246243667376675601098232510796827/500000000000000000000000000 7928626175654946729626533195725437/200000000000000000000000000 18403413201422011680741760867775593/500000000000000000000000000 -81524311433656565387185792565735817/1000000000000000000000000000 -13264215350085648511344055961312649/500000000000000000000000000 -1861221772773167240769441328220809/62500000000000000000000000 -7089440793403037866397076199292837/500000000000000000000000000 15696402406979793649574614721546397/500000000000000000000000000 -1359636595491271972715859447407959/12500000000000000000000000 9540230379812150483686409892248033/500000000000000000000000000 -26932791818417036357302844721056701/1000000000000000000000000000 -22606990798345181118753643935651431/500000000000000000000000000 -2678097352891741630819631904770177/200000000000000000000000000
25487433097038869857441590025677921/500000000000000000000000000 232029971750197862720448294024950719/1000000000000000000000000000 1649842367642099096431561718850759/7812500000000000000000000 1154128787325204330280043338980919/250000000000000000000000000 2187849640125492676229519125445641/250000000000000000000000000 135060613318193610732915159644171691/1000000000000000000000000000 -112113963725032089584928528676283023/500000000000000000000000000 9269872587693874663300232710645337/1000000000000000000000000000 -3659736336664350323821437164028021/250000000000000000000000000 59288103077460921059394506932248943/1000000000000000000000000000 -22371855824591692403685848710981079/1000000000000000000000000000 -271752351318185364387900257298982761/1000000000000000000000000000 -18035708701626484569821826851511771/1000000000000000000000000000 18521016271384093256584359516026993/1000000000000000000000000000 -117421888521347888330325945635621729/500000000000000000000000000 64579534342303904144533306182423807/1000000000000000000000000000
5032651525040041059409141760814209/100000000000000000000000000 1649842367642099096431561718850759/7812500000000000000000000 48375986338028268618507390200822387/200000000000000000000000000 -34575290270759286355373657216408277/1000000000000000000000000000 -1202611298224877701263265077630373/62500000000000000000000000 10596270546199610888957899024237299/125000000000000000000000000 -86216106389148976386299455026913193/500000000000000000000000000 -40389632691156126442598272965017599/1000000000000000000000000000 -6080106450073427331725996240926877/200000000000000000000000000 47842088585312331362352026711058821/1000000000000000000000000000 -38181465022539401328554129307125343/1000000000000000000000000000 -4612399051247545998836982610245769/20000000000000000000000000 -21184250383265119394230572322731323/1000000000000000000000000000 43547142644690949618656698870873941/1000000000000000000000000000 -100661275697436067826734272902916709/500000000000000000000000000 19634682986194212709199758124585681/250000000000000000000000000
43246243667376675601098232510796827/500000000000000000000000000 1154128787325204330280043338980919/250000000000000000000000000 -34575290270759286355373657216408277/1000000000000000000000000000 55693408973497427658625290613243821/200000000000000000000000000 8329981810742132261150173443513119/62500000000000000000000000 60909789890564456608824400921004107/1000000000000000000000000000 -63292684507224091411654024296429383/500000000000000000000000000 -15451285065679693735046587350788853/500000000000000000000000000 -28764298068567449011444046828357767/500000000000000000000000000 -34454801774782624703373634755555791/500000000000000000000000000 59574872657446029036591165392030497/500000000000000000000000000 -39912143887852029563484405799990613/250000000000000000000000000 689807635853247773507138674425549/10000000000000000000000000 -22650624138624105576392328027203979/200000000000000000000000000 751738150244607308498815084158039/1000000000000000000000000000 -5987348872220416579041545596748583/62500000000000000000000000
7928626175654946729626533195725437/200000000000000000000000000 2187849640125492676229519125445641/250000000000000000000000000 -1202611298224877701263265077630373/62500000000000000000000000 8329981810742132261150173443513119/62500000000000000000000000 9300722096682653824776362719730751/125000000000000000000000000 38234880350155336323253430794142597/1000000000000000000000000000 -69771694017060606026106451157552451/1000000000000000000000000000 -1953245579885833137210847249844143/500000000000000000000000000 -13013987276746211351008359339247587/500000000000000000000000000 -1756955363024372980670562485890803/62500000000000000000000000 14143526890360561724319955572105261/250000000000000000000000000 -83051955968784576607182097352311943/1000000000000000000000000000 31294482407275849340571407674003471/1000000000000000000000000000 -55668038770457048601446319496824481/1000000000000000000000000000 -2221437721652952272660357533340507/250000000000000000000000000 -22614376760687734336849116585213693/500000000000000000000000000
18403413201422011680741760867775593/500000000000000000000000000 135060613318193610732915159644171691/1000000000000000000000000000 10596270546199610888957899024237299/125000000000000000000000000 60909789890564456608824400921004107/1000000000000000000000000000 38234880350155336323253430794142597/1000000000000000000000000000 111227089642585505915536781642387857/1000000000000000000000000000 -82993998818529793199738656486114271/500000000000000000000000000 34943986597207535991959527871388131/1000000000000000000000000000 -3487572406558845185257654052114773/1000000000000000000000000000 6124551877883726052392407258329641/200000000000000000000000000 6389159034410311228147255757481439/500000000000000000000000000 -187205678737695071347659377840340137/1000000000000000000000000000 704046867497951595821792508662347/1000000000000000000000000000 -20354568270971269737836479271889667/1000000000000000000000000000 -144498798437153313412838103809833521/1000000000000000000000000000 261088876722588865552579609300389/20000000000000000000000000
-81524311433656565387185792565735817/1000000000000000000000000000 -112113963725032089584928528676283023/500000000000000000000000000 -86216106389148976386299455026913193/500000000000000000000000000 -63292684507224091411654024296429383/500000000000000000000000000 -69771694017060606026106451157552451/1000000000000000000000000000 -82993998818529793199738656486114271/500000000000000000000000000 275102492111307848970152583018673739/1000000000000000000000000000 -80581816326963498181710531875533/6250000000000000000000000 30978066307109243815263668162095537/1000000000000000000000000000 -31796340136864009849181805411173711/1000000000000000000000000000 -31230751044168128190357393658510713/1000000000000000000000000000 3287031796788413079503620268639169/10000000000000000000000000 -11372277994814988104504891007691253/1000000000000000000000000000 1110585607781763534301465415522767/31250000000000000000000000 45784501038745397745403546170581013/200000000000000000000000000 -17755149690087569471918927916774807/1000000000000000000000000000
-13264215350085648511344055961312649/500000000000000000000000000 9269872587693874663300232710645337/1000000000000000000000000000 -40389632691156126442598272965017599/1000000000000000000000000000 -15451285065679693735046587350788853/500000000000000000000000000 -1953245579885833137210847249844143/500000000000000000000000000 34943986597207535991959527871388131/1000000000000000000000000000 -80581816326963498181710531875533/6250000000000000000000000 67672880926644554869162016391099499/1000000000000000000000000000 17987472875666615208868976900733259/500000000000000000000000000 7316473816816002952912392584311949/250000000000000000000000000 -514224558238719529895399627306689/40000000000000000000000000 1209917536621527518611210820037221/100000000000000000000000000 -14342174951447078282536423859344501/1000000000000000000000000000 382915305528214939309624988410147/1000000000000000000000000000 -5161390946845078244471572790319821/200000000000000000000000000 5929816334344423381622532223194163/1000000000000000000000000000
-1861221772773167240769441328220809/62500000000000000000000000 -3659736336664350323821437164028021/250000000000000000000000000 -6080106450073427331725996240926877/200000000000000000000000000 -28764298068567449011444046828357767/500000000000000000000000000 -13013987276746211351008359339247587/500000000000000000000000000 -3487572406558845185257654052114773/1000000000000000000000000000 30978066307109243815263668162095537/1000000000000000000000000000 17987472875666615208868976900733259/500000000000000000000000000 32459443315082850037736292909263137/1000000000000000000000000000 9835962803043577239618744519223477/500000000000000000000000000 -22523175953638616907792248778347933/1000000000000000000000000000 12895022547815618063906141924000459/250000000000000000000000000 -7939704526959729704877890071233747/500000000000000000000000000 793680226330121371963388235377179/50000000000000000000000000 19450371158288939166786302253803/3125000000000000000000000 3086707779268824286220428154902901/250000000000000000000000000
-7089440793403037866397076199292837/500000000000000000000000000 59288103077460921059394506932248943/1000000000000000000000000000 47842088585312331362352026711058821/1000000000000000000000000000 -34454801774782624703373634755555791/500000000000000000000000000 -1756955363024372980670562485890803/62500000000000000000000000 6124551877883726052392407258329641/200000000000000000000000000 -31796340136864009849181805411173711/1000000000000000000000000000 7316473816816002952912392584311949/250000000000000000000000000 9835962803043577239618744519223477/500000000000000000000000000 38493750042534587345434338410309793/1000000000000000000000000000 -17705802050490898869595962946219267/500000000000000000000000000 -7222681348058441420588768108616319/250000000000000000000000000 -2977839705965937839732860788682049/125000000000000000000000000 5888574397891992742519265900781821/200000000000000000000000000 -33049440395051270031365564308863107/500000000000000000000000000 19353233838786595256653094885611823/500000000000000000000000000
15696402406979793649574614721546397/500000000000000000000000000 -22371855824591692403685848710981079/1000000000000000000000000000 -38181465022539401328554129307125343/1000000000000000000000000000 59574872657446029036591165392030497/500000000000000000000000000 14143526890360561724319955572105261/250000000000000000000000000 6389159034410311228147255757481439/500000000000000000000000000 -31230751044168128190357393658510713/1000000000000000000000000000 -514224558238719529895399627306689/40000000000000000000000000 -22523175953638616907792248778347933/1000000000000000000000000000 -17705802050490898869595962946219267/500000000000000000000000000 53567527648364500455115806251197041/1000000000000000000000000000 -19969006813740749530814688848737107/500000000000000000000000000 6280023909996575242242066979599181/200000000000000000000000000 -50884344240098675493520470967930867/1000000000000000000000000000 24628113226273980360660623140482879/1000000000000000000000000000 -24049265696169038019316294867534379/500000000000000000000000000
-1359636595491271972715859447407959/12500000000000000000000000 -271752351318185364387900257298982761/1000000000000000000000000000 -4612399051247545998836982610245769/20000000000000000000000000 -39912143887852029563484405799990613/250000000000000000000000000 -83051955968784576607182097352311943/1000000000000000000000000000 -187205678737695071347659377840340137/1000000000000000000000000000 3287031796788413079503620268639169/10000000000000000000000000 1209917536621527518611210820037221/100000000000000000000000000 12895022547815618063906141924000459/250000000000000000000000000 -7222681348058441420588768108616319/250000000000000000000000000 -19969006813740749530814688848737107/500000000000000000000000000 404251695122510609673624182490588381/1000000000000000000000000000 -4456028355130546118028719006568033/250000000000000000000000000 2505744253731971803337337139866833/62500000000000000000000000 270622037828639326286638646680800479/1000000000000000000000000000 -4503317595109385630840819312478767/200000000000000000000000000
9540230379812150483686409892248033/500000000000000000000000000 -18035708701626484569821826851511771/1000000000000000000000000000 -21184250383265119394230572322731323/1000000000000000000000000000 689807635853247773507138674425549/10000000000000000000000000 31294482407275849340571407674003471/1000000000000000000000000000 704046867497951595821792508662347/1000000000000000000000000000 -11372277994814988104504891007691253/1000000000000000000000000000 -14342174951447078282536423859344501/1000000000000000000000000000 -7939704526959729704877890071233747/500000000000000000000000000 -2977839705965937839732860788682049/125000000000000000000000000 6280023909996575242242066979599181/200000000000000000000000000 -4456028355130546118028719006568033/250000000000000000000000000 19220325763650096071084632581542611/1000000000000000000000000000 -7135401031036026771046289189052369/250000000000000000000000000 21062122624555232709141370298318601/1000000000000000000000000000 -14255925043830923302561099555038049/500000000000000000000000000
-26932791818417036357302844721056701/1000000000000000000000000000 18521016271384093256584359516026993/1000000000000000000000000000 43547142644690949618656698870873941/1000000000000000000000000000 -22650624138624105576392328027203979/200000000000000000000000000 -55668038770457048601446319496824481/1000000000000000000000000000 -20354568270971269737836479271889667/1000000000000000000000000000 1110585607781763534301465415522767/31250000000000000000000000 382915305528214939309624988410147/1000000000000000000000000000 793680226330121371963388235377179/50000000000000000000000000 5888574397891992742519265900781821/200000000000000000000000000 -50884344240098675493520470967930867/1000000000000000000000000000 2505744253731971803337337139866833/62500000000000000000000000 -7135401031036026771046289189052369/250000000000000000000000000 25262472362471314741946812409862443/500000000000000000000000000 -17726511469298708747175308529583293/1000000000000000000000000000 23155568940156028911706090625816359/500000000000000000000000000
-22606990798345181118753643935651431/500000000000000000000000000 -117421888521347888330325945635621729/500000000000000000000000000 -100661275697436067826734272902916709/500000000000000000000000000 751738150244607308498815084158039/1000000000000000000000000000 -2221437721652952272660357533340507/250000000000000000000000000 -144498798437153313412838103809833521/1000000000000000000000000000 45784501038745397745403546170581013/200000000000000000000000000 -5161390946845078244471572790319821/200000000000000000000000000 19450371158288939166786302253803/3125000000000000000000000 -33049440395051270031365564308863107/500000000000000000000000000 24628113226273980360660623140482879/1000000000000000000000000000 270622037828639326286638646680800479/1000000000000000000000000000 21062122624555232709141370298318601/1000000000000000000000000000 -17726511469298708747175308529583293/1000000000000000000000000000 241717735131849476077607457677329467/1000000000000000000000000000 -65397734170424057939790528157682429/1000000000000000000000000000
-2678097352891741630819631904770177/200000000000000000000000000 64579534342303904144533306182423807/1000000000000000000000000000 19634682986194212709199758124585681/250000000000000000000000000 -5987348872220416579041545596748583/62500000000000000000000000 -22614376760687734336849116585213693/500000000000000000000000000 261088876722588865552579609300389/20000000000000000000000000 -17755149690087569471918927916774807/1000000000000000000000000000 5929816334344423381622532223194163/1000000000000000000000000000 3086707779268824286220428154902901/250000000000000000000000000 19353233838786595256653094885611823/500000000000000000000000000 -24049265696169038019316294867534379/500000000000000000000000000 -4503317595109385630840819312478767/200000000000000000000000000 -14255925043830923302561099555038049/500000000000000000000000000 23155568940156028911706090625816359/500000000000000000000000000 -65397734170424057939790528157682429/1000000000000000000000000000 5271053214024224676648274287184721/100000000000000000000000000


--- Term 81 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 54
Matrix dimension : 40

Flags :
F1  : B B B B G : {234, 125}
F2  : B B B B G : {234, 135}
F3  : B B B B G : {234, 125, 135}
F4  : B B B B G : {234, 235}
F5  : B B B B G : {234, 125, 235}
F6  : B B B B G : {234, 135, 235}
F7  : B B B B G : {234, 125, 135, 235}
F8  : B B B B G : {234, 145}
F9  : B B B B G : {234, 125, 145}
F10 : B B B B G : {234, 135, 145}
F11 : B B B B G : {234, 235, 145}
F12 : B B B B G : {234, 125, 235, 145}
F13 : B B B B G : {234, 135, 235, 145}
F14 : B B B B G : {234, 125, 135, 235, 145}
F15 : B B B B G : {234, 245}
F16 : B B B B G : {234, 125, 245}
F17 : B B B B G : {234, 135, 245}
F18 : B B B B G : {234, 125, 135, 245}
F19 : B B B B G : {234, 235, 245}
F20 : B B B B G : {234, 125, 235, 245}
F21 : B B B B G : {234, 135, 235, 245}
F22 : B B B B G : {234, 125, 135, 235, 245}
F23 : B B B B G : {234, 145, 245}
F24 : B B B B G : {234, 125, 145, 245}
F25 : B B B B G : {234, 135, 145, 245}
F26 : B B B B G : {234, 125, 135, 145, 245}
F27 : B B B B G : {234, 235, 145, 245}
F28 : B B B B G : {234, 125, 235, 145, 245}
F29 : B B B B G : {234, 135, 235, 145, 245}
F30 : B B B B G : {234, 125, 135, 235, 145, 245}
F31 : B B B B G : {234, 345}
F32 : B B B B G : {234, 125, 345}
F33 : B B B B G : {234, 135, 345}
F34 : B B B B G : {234, 125, 135, 345}
F35 : B B B B G : {234, 235, 345}
F36 : B B B B G : {234, 125, 235, 345}
F37 : B B B B G : {234, 135, 235, 345}
F38 : B B B B G : {234, 125, 135, 235, 345}
F39 : B B B B G : {234, 145, 345}
F40 : B B B B G : {234, 125, 145, 345}
F41 : B B B B G : {234, 135, 145, 345}
F42 : B B B B G : {234, 125, 135, 145, 345}
F43 : B B B B G : {234, 235, 145, 345}
F44 : B B B B G : {234, 125, 235, 145, 345}
F45 : B B B B G : {234, 135, 235, 145, 345}
F46 : B B B B G : {234, 125, 135, 235, 145, 345}
F47 : B B B B G : {234, 245, 345}
F48 : B B B B G : {234, 125, 245, 345}
F49 : B B B B G : {234, 135, 245, 345}
F50 : B B B B G : {234, 125, 135, 245, 345}
F51 : B B B B G : {234, 145, 245, 345}
F52 : B B B B G : {234, 125, 145, 245, 345}
F53 : B B B B G : {234, 135, 145, 245, 345}
F54 : B B B B G : {234, 125, 135, 145, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F8)-(F1)
B3  : (F9)-(F3)
B4  : (F10)-(F3)
B5  : (F15)-(F4)
B6  : (F31)-(F4)
B7  : (F6)-(F5)
B8  : (F16)-(F5)
B9  : (F23)-(F5)
B10 : (F33)-(F5)
B11 : (F39)-(F5)
B12 : (F24)-(F7)
B13 : (F41)-(F7)
B14 : (F17)-(F11)
B15 : (F32)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F25)-(F12)
B19 : (F34)-(F12)
B20 : (F40)-(F12)
B21 : (F26)-(F14)
B22 : (F42)-(F14)
B23 : (F35)-(F19)
B24 : (F47)-(F19)
B25 : (F37)-(F20)
B26 : (F51)-(F20)
B27 : (F27)-(F21)
B28 : (F36)-(F21)
B29 : (F43)-(F21)
B30 : (F48)-(F21)
B31 : (F49)-(F21)
B32 : (F28)-(F22)
B33 : (F38)-(F22)
B34 : (F45)-(F22)
B35 : (F52)-(F22)
B36 : (F53)-(F22)
B37 : (F44)-(F29)
B38 : (F50)-(F29)
B39 : (F46)-(F30)
B40 : (F54)-(F30)

Matrix :
62530866996126349898149535332152979/250000000000000000000000000 -67898227017040169320175562567521969/500000000000000000000000000 -31340975243669394800478768236112767/200000000000000000000000000 67261290150343240783885579494463421/1000000000000000000000000000 -6995572845943123598661757217292271/100000000000000000000000000 18181419722783960018570077356222659/500000000000000000000000000 214321326593438319526845381105998857/1000000000000000000000000000 -34032598343220980207579771859711937/200000000000000000000000000 -181004401158333033318372823771636349/1000000000000000000000000000 5339918015802204452953334767000577/25000000000000000000000000 -8647284517409233461481194450279829/125000000000000000000000000 -166628524905460341763923477345790117/500000000000000000000000000 161706939703189409790121661283270337/1000000000000000000000000000 6078676231664737423976299861512549/250000000000000000000000000 -8133382559072868935715008266244073/500000000000000000000000000 -2855921275459385499789494582340721/25000000000000000000000000 76093985906158298335247623415318643/1000000000000000000000000000 99340516252177512256582363574146729/1000000000000000000000000000 -101522182583794300187818264679647631/1000000000000000000000000000 -3120224019033055006717234876169433/100000000000000000000000000 207000643067085931234161756437607207/1000000000000000000000000000 -43758482877754634277145292789830989/500000000000000000000000000 -8646381830541157699353986575222079/200000000000000000000000000 5389656381626360530689154752894671/200000000000000000000000000 35008463667293022404745307546267697/500000000000000000000000000 -34845851785169454000673090828660831/1000000000000000000000000000 7520999131729847348572882459288611/1000000000000000000000000000 -246803190668869623030422158857669/31250000000000000000000000 597667460761928663655740328580679/100000000000000000000000000 3605586796933115442722262169386227/500000000000000000000000000 33430827791256312426758796450073629/1000000000000000000000000000 -19021023604146524694818106233870869/100000000000000000000000000 -14792529500564307178822721622975173/1000000000000000000000000000 -33067990561659320458599974672672543/1000000000000000000000000000 -36153236095873288523283751025285651/200000000000000000000000000 42482174881588330834523903727605607/200000000000000000000000000 -30349216456070157203130116205984989/250000000000000000000000000 2881586634404168469552630316815407/40000000000000000000000000 -113876203373801025159216357520313753/1000000000000000000000000000 67275720407895138230937546373449689/1000000000000000000000000000
-67898227017040169320175562567521969/500000000000000000000000000 266460150950648536088658278670813617/1000000000000000000000000000 43073876685389658435010327826729683/500000000000000000000000000 9585728832264984944135083342629643/100000000000000000000000000 3920818440726210473257069145136501/100000000000000000000000000 30157994092683127780596547322757937/1000000000000000000000000000 -81809511436245909385409832516345667/500000000000000000000000000 -9386096852188233378857708728177437/250000000000000000000000000 43508445142917804798827699960428031/200000000000000000000000000 -60347890972246848457191107628239059/1000000000000000000000000000 41006170773501327934304503874699373/200000000000000000000000000 11202573210085744450194746206337899/62500000000000000000000000 84743533660432908244467823059293521/500000000000000000000000000 4743926396233480834295220506257643/500000000000000000000000000 -525230411940031875930090148865389/100000000000000000000000000 122207255870353274851566099672069119/1000000000000000000000000000 3575190841232120972187931574168001/200000000000000000000000000 -44936284555606496129740957718262817/500000000000000000000000000 5794959048230572469402695221928209/1000000000000000000000000000 -8715269255750828399703707486106811/100000000000000000000000000 -11600744165337503961422978822499113/100000000000000000000000000 -137551026391912039281226921185618181/1000000000000000000000000000 24090920226246898299258192107786141/1000000000000000000000000000 -11509170051634033847889754313928337/200000000000000000000000000 -1978995740828951197294046867529691/50000000000000000000000000 2954236017605567067265895675117373/40000000000000000000000000 1915752196520475178750632603284133/100000000000000000000000000 -575955830240854124524795215093251/31250000000000000000000000 4091359150916706894351153189158481/250000000000000000000000000 -7678934546399383511786315998640971/500000000000000000000000000 -264444372890015059242669489991667/31250000000000000000000000 56108669321464067278110223813835741/250000000000000000000000000 -90932307719563657889634740337176313/500000000000000000000000000 52706938227374813707737135578785967/250000000000000000000000000 -1216643963302959493479976394067221/40000000000000000000000000 -52273136638263474202521479259964863/1000000000000000000000000000 15168167034142657866476112972982939/250000000000000000000000000 -135284784129654393703953181842558053/1000000000000000000000000000 12797463599625028337321361822975019/200000000000000000000000000 -28725164679395296869393268657997673/200000000000000000000000000
-31340975243669394800478768236112767/200000000000000000000000000 43073876685389658435010327826729683/500000000000000000000000000 209149720362102012514550399449858891/1000000000000000000000000000 -24173950782631189571937218151339211/250000000000000000000000000 13018139879192699430982025132882193/1000000000000000000000000000 -5025791689301926742983891644365353/500000000000000000000000000 -21187757577774925670527429810779913/250000000000000000000000000 78202367442346568744845193833801947/1000000000000000000000000000 25096121298220943200861864435812047/500000000000000000000000000 -108916610838826293735027986007128643/1000000000000000000000000000 7228941333770973117363266884487371/200000000000000000000000000 8408938753674092074160477259150191/125000000000000000000000000 -19069022361178408620435105218134073/500000000000000000000000000 -61306725325516139673983204337806107/1000000000000000000000000000 25136287418203642233818040843307783/1000000000000000000000000000 20776062243237376982006471162711153/250000000000000000000000000 -37752440687886709525404858965319969/500000000000000000000000000 -128107711871189107253846785431877873/1000000000000000000000000000 5465815869966649091557069941373557/62500000000000000000000000 2008995539981827173352348335865741/40000000000000000000000000 -58814018722400405149370990489515821/250000000000000000000000000 12854779143515562722051831976104709/125000000000000000000000000 68782212654042195659866239795504199/1000000000000000000000000000 -8015174745947528056322514445818147/200000000000000000000000000 -903078084603418976958768549908317/31250000000000000000000000 3092324361067857616346788315946691/250000000000000000000000000 -19756423459972164268943216423099217/1000000000000000000000000000 13280684981217014806506091244293561/250000000000000000000000000 35674334639246126258300879168523861/1000000000000000000000000000 -8785232624100994415629062806690007/500000000000000000000000000 -55189069953803594615248866324226459/1000000000000000000000000000 47411920056218266379413053959341147/1000000000000000000000000000 35928707314089690129248031512157799/500000000000000000000000000 82858611960281136382466042093038907/1000000000000000000000000000 6570360703741874665381942963328939/200000000000000000000000000 -60326359863525323096497680271351749/500000000000000000000000000 140337553069355590657970049732640797/1000000000000000000000000000 -84445501278606248574129425846393649/1000000000000000000000000000 29001864105851399819957034440055433/200000000000000000000000000 -82509638915281881279902704543987731/1000000000000000000000000000
67261290150343240783885579494463421/1000000000000000000000000000 9585728832264984944135083342629643/100000000000000000000000000 -24173950782631189571937218151339211/250000000000000000000000000 225619214622153856216290479564481197/1000000000000000000000000000 -4581299774927336492201865401509807/500000000000000000000000000 10723433350855153177778003553076833/1000000000000000000000000000 622945960780806409543156841349869/8000000000000000000000000 -123772307295971414718672007391895329/1000000000000000000000000000 18919737884506150123080228741616173/1000000000000000000000000000 390079975452519113163467711919329/10000000000000000000000000 3502542321059267966555260326632383/125000000000000000000000000 -15626206338109628097824447257137457/500000000000000000000000000 33860303972161343920161365487214347/500000000000000000000000000 29729500944138817262268586457288117/1000000000000000000000000000 -71112099260208655207938067659427859/1000000000000000000000000000 5233939423639328268980565883330569/62500000000000000000000000 49502655145519986812722968248133337/1000000000000000000000000000 1110451797793824067164689593276659/62500000000000000000000000 -5603265924141359515897447724301/50000000000000000000000 -146476262059117858820189607471983593/1000000000000000000000000000 18156615796731935964238893154090307/200000000000000000000000000 -268952302600157655044285708561958769/1000000000000000000000000000 -5058445392399848320302381554418791/200000000000000000000000000 -1090283445077223838292255917515203/20000000000000000000000000 14517811103013764120122225398198209/1000000000000000000000000000 3181929788205288975691268993029113/200000000000000000000000000 9313673743859180924947754297004657/125000000000000000000000000 -21821422419727823960028651035328843/500000000000000000000000000 5553036139769502957545713769346503/250000000000000000000000000 -53054340509807052046419297497846087/1000000000000000000000000000 -1310639595442933549383268580743071/500000000000000000000000000 96070768302305659970174640420726081/1000000000000000000000000000 -4615579921138500221740808280451717/50000000000000000000000000 8936729000891829726629693774231187/200000000000000000000000000 -26764036068261569417668506329509029/200000000000000000000000000 -893501885741465880213262652713537/1000000000000000000000000000 -1668247925235166347062804924907733/31250000000000000000000000 -12491580657889131396351044455176431/125000000000000000000000000 -11002730557407410514208760530560809/200000000000000000000000000 -111899617332986904967118095552409801/1000000000000000000000000000
-6995572845943123598661757217292271/100000000000000000000000000 3920818440726210473257069145136501/100000000000000000000000000 13018139879192699430982025132882193/1000000000000000000000000000 -4581299774927336492201865401509807/500000000000000000000000000 21885468300640167328601822823386207/200000000000000000000000000 -51828300169477064939553404907976657/1000000000000000000000000000 -176225233606073942269909765048589181/1000000000000000000000000000 174076577362016210092741804201878629/1000000000000000000000000000 182888801187827054103269615902564099/1000000000000000000000000000 -85814576208741743947315334998872379/500000000000000000000000000 -11128884290145545405657704708750131/1000000000000000000000000000 102251978353354380074730615144773631/500000000000000000000000000 -4180194933947918952025719328737391/40000000000000000000000000 2651212828463931330554822679568937/15625000000000000000000000 -75208195637295228235435455050532081/1000000000000000000000000000 -8619490076042402453195907446751329/200000000000000000000000000 79273936581248178216731696791807603/1000000000000000000000000000 14100041241468142176255715047225097/200000000000000000000000000 -42094875273422005605310898797234413/1000000000000000000000000000 -33071260147660003503708233203941071/1000000000000000000000000000 21191611661458120791441316917637213/125000000000000000000000000 -10358244206205587557371543628777069/125000000000000000000000000 -85776635443494887443902527802813509/1000000000000000000000000000 44397359840289875299003035817474479/1000000000000000000000000000 -37293203827228558959485054114118919/500000000000000000000000000 39412566231667958387512346970022153/1000000000000000000000000000 2057593080079873715477178213879669/250000000000000000000000000 -1569686722182455550942020711209519/25000000000000000000000000 -14393585734516513047206778928016299/200000000000000000000000000 14926389256164148420975390586140001/1000000000000000000000000000 5593634030644779274873328093767209/125000000000000000000000000 191111756446875727567625163257742051/1000000000000000000000000000 -6564601629958501688155929886230101/62500000000000000000000000 -87524204747305917238623593786250991/1000000000000000000000000000 180791651035203972795158662515229159/1000000000000000000000000000 -41759625823867709449738981429234807/500000000000000000000000000 -6150854076524692068515630220353909/40000000000000000000000000 16154045243706814980422715524038249/200000000000000000000000000 -8189490473585190849222997935557839/62500000000000000000000000 525981790319124391978292835625131/7812500000000000000000000
18181419722783960018570077356222659/500000000000000000000000000 30157994092683127780596547322757937/1000000000000000000000000000 -5025791689301926742983891644365353/500000000000000000000000000 10723433350855153177778003553076833/1000000000000000000000000000 -51828300169477064939553404907976657/1000000000000000000000000000 88780841333943850216070614598423047/1000000000000000000000000000 -13671715588246187528290493076149653/1000000000000000000000000000 -164280622801462861721721458200462797/1000000000000000000000000000 -1411816863695469071576395741448577/500000000000000000000000000 165847337791147752297595469760530069/1000000000000000000000000000 5335441414900243356298374618847979/31250000000000000000000000 -26658567465104579591726043593189489/250000000000000000000000000 47119656017832950176045428559777399/250000000000000000000000000 -2356496444444864353570295833264947/31250000000000000000000000 139035467696288405612669968528862849/1000000000000000000000000000 -17489608233529809140950720903940523/500000000000000000000000000 -9146852273491921564585433545118859/200000000000000000000000000 -31595854590380799434862177537002969/1000000000000000000000000000 9708797709073852752314991209409033/200000000000000000000000000 41422456903309947384948407329308207/1000000000000000000000000000 -17866401102435113470798697272875351/250000000000000000000000000 129659516729116743811493656540138609/1000000000000000000000000000 18935647638625467950909940448706253/500000000000000000000000000 7303067602770004402280496065775737/250000000000000000000000000 36071922245731119580135069931038777/1000000000000000000000000000 24597153954555580906096263142239219/1000000000000000000000000000 -15319633756738609149293660790004237/250000000000000000000000000 11931684169923703243733068172485981/250000000000000000000000000 399552624377873353477905615608863/100000000000000000000000000 7496967932936328824420614900675723/200000000000000000000000000 3538306471369759869327074707841083/1000000000000000000000000000 -44228210391327885747111883566129067/500000000000000000000000000 -42894163546751701184452237820877839/500000000000000000000000000 165908607847250932209871190538883623/1000000000000000000000000000 -23902653709414152794765514341927693/250000000000000000000000000 33031490528911489741474536714802331/200000000000000000000000000 33689259645863493175419152387795543/500000000000000000000000000 23710889379874682536487359191904507/500000000000000000000000000 3531804391214976392721117425264417/62500000000000000000000000 44961952416727012391195336392171559/1000000000000000000000000000
214321326593438319526845381105998857/1000000000000000000000000000 -81809511436245909385409832516345667/500000000000000000000000000 -21187757577774925670527429810779913/250000000000000000000000000 622945960780806409543156841349869/8000000000000000000000000 -176225233606073942269909765048589181/1000000000000000000000000000 -13671715588246187528290493076149653/1000000000000000000000000000 439784587019793349756192542204072773/500000000000000000000000000 -170857621311124689232200889099711021/500000000000000000000000000 -238463052863844007464468150618791133/500000000000000000000000000 26452068623306139128497139600511303/250000000000000000000000000 -410513915353126951228254828562977179/1000000000000000000000000000 -58389069382144144653327720297897187/125000000000000000000000000 -23677311690625943703525931657079477/500000000000000000000000000 -82131743598907456783599400677548843/500000000000000000000000000 -8862659123514888519031557641293189/50000000000000000000000000 305391379081654908245112637156503551/1000000000000000000000000000 37443406789730672108332705462461767/500000000000000000000000000 -31070178015377298748230978392813223/1000000000000000000000000000 -21419457447941624510142318799900879/125000000000000000000000000 -10866042246307692371873548703323799/25000000000000000000000000 -17915952923289341604149153461839677/125000000000000000000000000 -63724729682027240641781979488111837/1000000000000000000000000000 9749524648550778453226126053568929/100000000000000000000000000 -61103862934390627632201183540455491/500000000000000000000000000 128209172700893957244474020492416741/1000000000000000000000000000 -4245245905203286926804934601408409/31250000000000000000000000 25800718082751356144362157027012557/200000000000000000000000000 45701219580559494127034731520006013/500000000000000000000000000 14618418234262620588871746360322249/250000000000000000000000000 -97482110616532286615020225214178189/1000000000000000000000000000 -28155847417622127540293397940365433/200000000000000000000000000 -51033729215850872735784048202434233/200000000000000000000000000 250014605054045233019427638675566587/1000000000000000000000000000 24378253859293650626196223789253497/1000000000000000000000000000 -422696486943871598696788941267258469/1000000000000000000000000000 21267707581531647444707852939303901/500000000000000000000000000 13572459332344454147362230380403369/100000000000000000000000000 -117810310203384505822132657705862979/500000000000000000000000000 130221327542471816162447114420093073/1000000000000000000000000000 -172200897832190756475502480755736417/1000000000000000000000000000
-34032598343220980207579771859711937/200000000000000000000000000 -9386096852188233378857708728177437/250000000000000000000000000 78202367442346568744845193833801947/1000000000000000000000000000 -123772307295971414718672007391895329/1000000000000000000000000000 174076577362016210092741804201878629/1000000000000000000000000000 -164280622801462861721721458200462797/1000000000000000000000000000 -170857621311124689232200889099711021/500000000000000000000000000 819550912237468624057531869693569059/1000000000000000000000000000 19600254710926855875306043458604061/125000000000000000000000000 -29371267728323700781061777417398279/62500000000000000000000000 -371194508804458291922592380370546699/1000000000000000000000000000 29948549067705938582250802683687163/62500000000000000000000000 -471861807645945200912489814869073667/1000000000000000000000000000 216160055471889972764630301770573279/1000000000000000000000000000 -17614440760928941703988118552870553/125000000000000000000000000 -96297693288636053695668374462143183/250000000000000000000000000 275205033901590409838833321523384547/1000000000000000000000000000 31952564745592772590896490843761799/250000000000000000000000000 29435043365962524976879844025241659/1000000000000000000000000000 120846820359715107352926709569064191/1000000000000000000000000000 293382686287448370995877795431199/2000000000000000000000000 -9454758565654940794003453315853203/100000000000000000000000000 -19671247501967546609137896066556541/200000000000000000000000000 19502054042909760118919404646121399/1000000000000000000000000000 -128444921997709175772222927506436663/1000000000000000000000000000 1233860364508022915704738163104577/250000000000000000000000000 19591186112530276731567032166471327/500000000000000000000000000 -115348317972940464502768165738042661/1000000000000000000000000000 -50965831005574101630059227033184431/500000000000000000000000000 35131123695423922512677318957790483/500000000000000000000000000 53343949243670915449472787163901299/1000000000000000000000000000 216928438036378606300295795724837107/1000000000000000000000000000 77789504685412695298759825344584101/1000000000000000000000000000 -95598607870633336641304322764704477/250000000000000000000000000 91594192579019432771744788747654039/250000000000000000000000000 -32938883457337882916177849370557477/125000000000000000000000000 -17567974554384746528507070473959921/100000000000000000000000000 66569573150932013649447106684939031/1000000000000000000000000000 -13100965177312947049098949232868901/100000000000000000000000000 17178071285994964533216299897463193/500000000000000000000000000
-181004401158333033318372823771636349/1000000000000000000000000000 43508445142917804798827699960428031/200000000000000000000000000 25096121298220943200861864435812047/500000000000000000000000000 18919737884506150123080228741616173/1000000000000000000000000000 182888801187827054103269615902564099/1000000000000000000000000000 -1411816863695469071576395741448577/500000000000000000000000000 -238463052863844007464468150618791133/500000000000000000000000000 19600254710926855875306043458604061/125000000000000000000000000 408988337405672334001115190317778829/500000000000000000000000000 -347387728209478295475608680974454817/1000000000000000000000000000 82142438894371380739642328777838033/500000000000000000000000000 472979803471940271307830899318514327/1000000000000000000000000000 -2138933380900165099513544548385249/250000000000000000000000000 14203680904764770872414272348534959/50000000000000000000000000 -5636649501368478239366183307976667/100000000000000000000000000 9581452080588927659627090958162443/1000000000000000000000000000 173213305594648627781737521157754871/1000000000000000000000000000 253666482441250674380352375356402189/1000000000000000000000000000 -92354221987626801284780809093771501/250000000000000000000000000 -17232516871736421864901173376522563/125000000000000000000000000 73319318980898765791655573489136621/500000000000000000000000000 -6968492322419318103075370825513931/500000000000000000000000000 -50632101404202290848544649428912981/500000000000000000000000000 95688996458208371623315217488197219/1000000000000000000000000000 -67787864476102102135913494111613621/500000000000000000000000000 132551671434423194927244223861629201/1000000000000000000000000000 24724316175273017900137788245249663/500000000000000000000000000 -93734922876258333314002197964489663/1000000000000000000000000000 -1236975785965054188573322200679431/7812500000000000000000000 76727030747081827786815741222378199/1000000000000000000000000000 3222211217163258171834073222587291/250000000000000000000000000 190022378354502428815048187615182489/500000000000000000000000000 -415499221770185363890918177558807311/1000000000000000000000000000 10059351311877780001036380123389111/100000000000000000000000000 41702784956112514180474646726719099/200000000000000000000000000 3419338608396812233515196866070557/100000000000000000000000000 -193741513699095745382222033322385003/1000000000000000000000000000 29622983304100751120589232789422189/200000000000000000000000000 -132667051437738197615298381107141863/1000000000000000000000000000 24804157864460820637247743408814967/200000000000000000000000000
5339918015802204452953334767000577/25000000000000000000000000 -60347890972246848457191107628239059/1000000000000000000000000000 -108916610838826293735027986007128643/1000000000000000000000000000 390079975452519113163467711919329/10000000000000000000000000 -85814576208741743947315334998872379/500000000000000000000000000 165847337791147752297595469760530069/1000000000000000000000000000 26452068623306139128497139600511303/250000000000000000000000000 -29371267728323700781061777417398279/62500000000000000000000000 -347387728209478295475608680974454817/1000000000000000000000000000 51763708674416854620759291248545257/62500000000000000000000000 202384723644353181848134995565881647/1000000000000000000000000000 -221480279194050185675744181949439347/500000000000000000000000000 121385338325924681471306727229752089/250000000000000000000000000 -20126521190227074804634162854276689/125000000000000000000000000 246059445498426896784200637078304769/1000000000000000000000000000 -198227141645948048849329025807838159/1000000000000000000000000000 -43891397435824244365455591703678449/1000000000000000000000000000 93508635470128445502050671789593137/1000000000000000000000000000 253431034929078861214999062359191009/1000000000000000000000000000 77461264251947335462199264908395801/500000000000000000000000000 -11341989241221143956350415361433271/100000000000000000000000000 31007349143074943318120528974052543/200000000000000000000000000 86908791256130216618972805171812283/1000000000000000000000000000 11574711594119839156341474911885203/1000000000000000000000000000 63740573865572900334277051544256753/500000000000000000000000000 -32632471750662747593276843340623/5000000000000000000000000 -17906261625702924799608316980588951/200000000000000000000000000 3915279565148830272238669726779753/200000000000000000000000000 37530689287636620963896911511571179/500000000000000000000000000 42236536088469687277056558116351921/500000000000000000000000000 65532057527319610071082598739498279/1000000000000000000000000000 -410484533088366449502961100107515487/1000000000000000000000000000 24753256389617754024703267891565513/1000000000000000000000000000 192015782372408485553978248052882317/1000000000000000000000000000 -67285531913217247384545036165395171/250000000000000000000000000 357260772899319238812563150481764457/1000000000000000000000000000 15242664947602319083961242817814909/125000000000000000000000000 58851016491103016457436249671411523/1000000000000000000000000000 110227466549816690305732664069128477/1000000000000000000000000000 6033955117933616963382774003437759/250000000000000000000000000
-8647284517409233461481194450279829/125000000000000000000000000 41006170773501327934304503874699373/200000000000000000000000000 7228941333770973117363266884487371/200000000000000000000000000 3502542321059267966555260326632383/125000000000000000000000000 -11128884290145545405657704708750131/1000000000000000000000000000 5335441414900243356298374618847979/31250000000000000000000000 -410513915353126951228254828562977179/1000000000000000000000000000 -371194508804458291922592380370546699/1000000000000000000000000000 82142438894371380739642328777838033/500000000000000000000000000 202384723644353181848134995565881647/1000000000000000000000000000 1343733052825254816444763767691019/1562500000000000000000000 -1159638453580349110893914216362887/125000000000000000000000000 749745850810966327911281753607587/1600000000000000000000000 -26894952736402126577879342049969781/250000000000000000000000000 318916296893355777141670272695317533/1000000000000000000000000000 19773640262442362693922714356200329/250000000000000000000000000 -100420136163173416203625229443833129/250000000000000000000000000 -144018866604761862169253895761688541/1000000000000000000000000000 12525675166742149416768322438023313/62500000000000000000000000 275461948427622061295422294641002529/1000000000000000000000000000 -34109752622508023336467156598112983/500000000000000000000000000 181871962362426656021095744579383311/1000000000000000000000000000 12567056614861056107991249659972053/500000000000000000000000000 20879117611209678723653977043182129/250000000000000000000000000 796953028803340282530888150289633/125000000000000000000000000 58501156353525847666877720415017413/500000000000000000000000000 -87681191155976727503234104944051/488281250000000000000000 1680212533863612951022994162857229/25000000000000000000000000 9222246948518111045693176058268869/200000000000000000000000000 13202361388263843632555215806806117/1000000000000000000000000000 32430572270196348135862616817373197/500000000000000000000000000 47355730677318169979601470001724559/1000000000000000000000000000 -17617521550528989438787366015807059/62500000000000000000000000 366191862147854175034747598937480199/1000000000000000000000000000 235246570190236784331069331281739/6250000000000000000000000 186633901423552478278932253392690511/1000000000000000000000000000 96527902791629040608928363244573987/1000000000000000000000000000 30297258143626478078449424579403857/250000000000000000000000000 44294865990102669233931660544251269/1000000000000000000000000000 107616768451692250017083694707367099/1000000000000000000000000000
-166628524905460341763923477345790117/500000000000000000000000000 11202573210085744450194746206337899/62500000000000000000000000 8408938753674092074160477259150191/125000000000000000000000000 -15626206338109628097824447257137457/500000000000000000000000000 102251978353354380074730615144773631/500000000000000000000000000 -26658567465104579591726043593189489/250000000000000000000000000 -58389069382144144653327720297897187/125000000000000000000000000 29948549067705938582250802683687163/62500000000000000000000000 472979803471940271307830899318514327/1000000000000000000000000000 -221480279194050185675744181949439347/500000000000000000000000000 -1159638453580349110893914216362887/125000000000000000000000000 765732262499425359550319227526430337/1000000000000000000000000000 -47429015447378101965274022533548319/125000000000000000000000000 25313432404146051910058904642028609/125000000000000000000000000 -46245189003435620814733990739143361/500000000000000000000000000 -10790069670980494149335544986582699/200000000000000000000000000 67122256890016793839360909014787361/500000000000000000000000000 47124571447257825835937618032531523/500000000000000000000000000 -25976346789415842327585944533276533/1000000000000000000000000000 1386001036686526374689812255116709/250000000000000000000000000 -3728427768364270422638039973099473/250000000000000000000000000 -2510350522605532568878605240068459/125000000000000000000000000 -2286082010808751892592682208959537/40000000000000000000000000 4706386756536981446629269060379237/250000000000000000000000000 -162662338409288722263322165758805757/1000000000000000000000000000 9958415438227798848320582442434497/125000000000000000000000000 66840023801267569379259463190711077/1000000000000000000000000000 -115682558755212945657546222332526507/1000000000000000000000000000 -32254923421586427543380533506647613/250000000000000000000000000 39453980786692492592601401895218719/500000000000000000000000000 5197219528146214202344706585279903/1000000000000000000000000000 411358111293429343331583036773308777/1000000000000000000000000000 -65409870486522391963618396189606031/500000000000000000000000000 -128553356170243236202998169204332977/1000000000000000000000000000 405686031553510393874689975004047247/1000000000000000000000000000 -283975650830897948515172671890454803/1000000000000000000000000000 -2875552720551067877033848539522673/40000000000000000000000000 9965438163411239694228972856205189/500000000000000000000000000 -36762826384867406376719776354132391/1000000000000000000000000000 32424773414753805082521886313833/1000000000000000000000000000
161706939703189409790121661283270337/1000000000000000000000000000 84743533660432908244467823059293521/500000000000000000000000000 -19069022361178408620435105218134073/500000000000000000000000000 33860303972161343920161365487214347/500000000000000000000000000 -4180194933947918952025719328737391/40000000000000000000000000 47119656017832950176045428559777399/250000000000000000000000000 -23677311690625943703525931657079477/500000000000000000000000000 -471861807645945200912489814869073667/1000000000000000000000000000 -2138933380900165099513544548385249/250000000000000000000000000 121385338325924681471306727229752089/250000000000000000000000000 749745850810966327911281753607587/1600000000000000000000000 -47429015447378101965274022533548319/125000000000000000000000000 395223564463364719311152549693449207/500000000000000000000000000 -83296326474674182571693742597977889/1000000000000000000000000000 6004813985009926564278247542125373/31250000000000000000000000 -15370108835520586822338029381568653/250000000000000000000000000 -27172589780853187776126642097293849/500000000000000000000000000 -359142202738553892598078009332959/250000000000000000000000000 38988839962384429187995758028365663/500000000000000000000000000 50279191274599481890742748811551227/1000000000000000000000000000 -311285339378375486956599320382817/62500000000000000000000000 -1940621072553958163728707928426903/31250000000000000000000000 32997516363938998754214164671152273/1000000000000000000000000000 4735074043972745463733626395507707/1000000000000000000000000000 821735943809747447143023481167521/10000000000000000000000000 71472256279966241100704732710081283/1000000000000000000000000000 -47497027408651851124391165381538181/500000000000000000000000000 618382275655911294639257296588133/1000000000000000000000000000 92981410162079878561263722375176603/1000000000000000000000000000 11668709839191779441828502923317121/500000000000000000000000000 48996290747493055698931325356145621/500000000000000000000000000 -68195496955233385517451966795236921/500000000000000000000000000 -275097349419757158322023728858355133/1000000000000000000000000000 196802981127703931455880512488632489/500000000000000000000000000 -148927385385985244531686022113980091/500000000000000000000000000 48362968327995713451977087648097367/125000000000000000000000000 39827431176980373911613821648755817/1000000000000000000000000000 628588635246158363550706974790637/1000000000000000000000000000 26805104477258901942474506393354253/1000000000000000000000000000 -5848201846733085948505741431095603/250000000000000000000000000
6078676231664737423976299861512549/250000000000000000000000000 4743926396233480834295220506257643/500000000000000000000000000 -61306725325516139673983204337806107/1000000000000000000000000000 29729500944138817262268586457288117/1000000000000000000000000000 2651212828463931330554822679568937/15625000000000000000000000 -2356496444444864353570295833264947/31250000000000000000000000 -82131743598907456783599400677548843/500000000000000000000000000 216160055471889972764630301770573279/1000000000000000000000000000 14203680904764770872414272348534959/50000000000000000000000000 -20126521190227074804634162854276689/125000000000000000000000000 -26894952736402126577879342049969781/250000000000000000000000000 25313432404146051910058904642028609/125000000000000000000000000 -83296326474674182571693742597977889/1000000000000000000000000000 198449890457803290996846177538636593/500000000000000000000000000 -12509211855171570078044058443275349/62500000000000000000000000 -183347730768840247143064319095662029/1000000000000000000000000000 77485193924302509680658575574944239/250000000000000000000000000 318115694895409697193671293283557797/1000000000000000000000000000 -227502493625326589598055482211171553/1000000000000000000000000000 -186080430389056146688574544725772907/1000000000000000000000000000 420151207306819471567891463742835629/1000000000000000000000000000 -213189819904103179694804315063052759/1000000000000000000000000000 -182441133757013846536769098213954033/1000000000000000000000000000 23265915902728125833616626982950773/250000000000000000000000000 -106399397390723084755558533909705173/1000000000000000000000000000 60705823700882184995910551575093937/1000000000000000000000000000 3674336826425699717280630465490711/50000000000000000000000000 -147326652001593540485872605435775017/1000000000000000000000000000 -40800948269366780905792164417973609/250000000000000000000000000 9165552646430880839045365317464349/125000000000000000000000000 504847917073952278176932420150441/6250000000000000000000000 59562764344891400542867991141576343/250000000000000000000000000 -236454591777829267332355780073263343/1000000000000000000000000000 -80882973250206181705505005176695881/500000000000000000000000000 9004132311185129027970003588174413/50000000000000000000000000 17047793130886107351713107604902981/1000000000000000000000000000 -192483091728168996394238593984786329/500000000000000000000000000 47578711979263832692552258516566503/250000000000000000000000000 -75231449742771148398994623152686839/250000000000000000000000000 150714467272602342916319426253906017/1000000000000000000000000000
-8133382559072868935715008266244073/500000000000000000000000000 -525230411940031875930090148865389/100000000000000000000000000 25136287418203642233818040843307783/1000000000000000000000000000 -71112099260208655207938067659427859/1000000000000000000000000000 -75208195637295228235435455050532081/1000000000000000000000000000 139035467696288405612669968528862849/1000000000000000000000000000 -8862659123514888519031557641293189/50000000000000000000000000 -17614440760928941703988118552870553/125000000000000000000000000 -5636649501368478239366183307976667/100000000000000000000000000 246059445498426896784200637078304769/1000000000000000000000000000 318916296893355777141670272695317533/1000000000000000000000000000 -46245189003435620814733990739143361/500000000000000000000000000 6004813985009926564278247542125373/31250000000000000000000000 -12509211855171570078044058443275349/62500000000000000000000000 22142571541922558178048897905586771/62500000000000000000000000 -151749674188891637804452445562391157/1000000000000000000000000000 -341413022183531881735804800806657/1562500000000000000000000 -140593597404206786427316638917350439/1000000000000000000000000000 18140896012876018084100176834863941/62500000000000000000000000 302080376305659106311304623105851537/1000000000000000000000000000 -171328477923105714321553544086102029/1000000000000000000000000000 181480540414906110092578112554600801/500000000000000000000000000 38215373832675926449077296479285183/500000000000000000000000000 19698887778150675510201684121378051/250000000000000000000000000 4911505579226727313231203987187449/100000000000000000000000000 35686336759507822950956503467031927/1000000000000000000000000000 -23063022584943725134815105399980477/125000000000000000000000000 94912238620057196391283677899490869/1000000000000000000000000000 30424144795857812454702378495359603/1000000000000000000000000000 62638578366227585768745439468418511/1000000000000000000000000000 2591358214113623152734680642392967/62500000000000000000000000 -89166657936396102947400431048395521/500000000000000000000000000 -3558303932229995317689248962220747/100000000000000000000000000 187886839499457931333134325146879029/1000000000000000000000000000 5078498117278584009690822741997847/1000000000000000000000000000 37663477426417820553189666193606379/200000000000000000000000000 7018686698674561494300858939777901/40000000000000000000000000 36399821439073015937712206733513957/250000000000000000000000000 123702047958726491450977797907458217/1000000000000000000000000000 33695628270480817411269483580356713/250000000000000000000000000
-2855921275459385499789494582340721/25000000000000000000000000 122207255870353274851566099672069119/1000000000000000000000000000 20776062243237376982006471162711153/250000000000000000000000000 5233939423639328268980565883330569/62500000000000000000000000 -8619490076042402453195907446751329/200000000000000000000000000 -17489608233529809140950720903940523/500000000000000000000000000 305391379081654908245112637156503551/1000000000000000000000000000 -96297693288636053695668374462143183/250000000000000000000000000 9581452080588927659627090958162443/1000000000000000000000000000 -198227141645948048849329025807838159/1000000000000000000000000000 19773640262442362693922714356200329/250000000000000000000000000 -10790069670980494149335544986582699/200000000000000000000000000 -15370108835520586822338029381568653/250000000000000000000000000 -183347730768840247143064319095662029/1000000000000000000000000000 -151749674188891637804452445562391157/1000000000000000000000000000 240914973128689568843665542271912829/250000000000000000000000000 -333377804230057935242784874459708707/1000000000000000000000000000 -95537386039626125304613968852590379/250000000000000000000000000 -33537718959997115723698360533457127/125000000000000000000000000 -20788085681751550350547114311285239/62500000000000000000000000 -4530697285440236063500712380313813/20000000000000000000000000 -47386619295279626941972070682381729/500000000000000000000000000 42002834318741163535542579936589873/500000000000000000000000000 -124253673266817132731616742993801311/1000000000000000000000000000 20178860609783379246822695075885837/1000000000000000000000000000 -20363271039842951944690584569724069/500000000000000000000000000 1739381343348107700234545669047603/20000000000000000000000000 14969718809660607938063011460530403/125000000000000000000000000 111729608385670305868880232410737917/1000000000000000000000000000 -121785454708594665654942122319466711/500000000000000000000000000 -171942981310090635994172070237057249/1000000000000000000000000000 91975490818974447401938150613960273/500000000000000000000000000 31227623446441211606312342223206997/500000000000000000000000000 203122077147437034146692058113087397/1000000000000000000000000000 -58625826592683218033964438772139659/500000000000000000000000000 -70765263629127157838050532345965987/250000000000000000000000000 53620271674943807982649673061782799/250000000000000000000000000 -61993123338192799941615726342922483/200000000000000000000000000 150824322655741654688660382150919843/1000000000000000000000000000 -217841471375964575305413715118614849/1000000000000000000000000000
76093985906158298335247623415318643/1000000000000000000000000000 3575190841232120972187931574168001/200000000000000000000000000 -37752440687886709525404858965319969/500000000000000000000000000 49502655145519986812722968248133337/1000000000000000000000000000 79273936581248178216731696791807603/1000000000000000000000000000 -9146852273491921564585433545118859/200000000000000000000000000 37443406789730672108332705462461767/500000000000000000000000000 275205033901590409838833321523384547/1000000000000000000000000000 173213305594648627781737521157754871/1000000000000000000000000000 -43891397435824244365455591703678449/1000000000000000000000000000 -100420136163173416203625229443833129/250000000000000000000000000 67122256890016793839360909014787361/500000000000000000000000000 -27172589780853187776126642097293849/500000000000000000000000000 77485193924302509680658575574944239/250000000000000000000000000 -341413022183531881735804800806657/1562500000000000000000000 -333377804230057935242784874459708707/1000000000000000000000000000 205635484634282107634189287487225741/250000000000000000000000000 169754021300041649315738483292005667/500000000000000000000000000 -379819906194959748199466715579620317/1000000000000000000000000000 -337608463989602470078311492967628649/1000000000000000000000000000 209741312967857305010813543273582019/1000000000000000000000000000 -186971672093186321254981103020280819/1000000000000000000000000000 -45145074078212705229055044871173721/500000000000000000000000000 17544031815840371851107287196297167/1000000000000000000000000000 -10366555048301454898983823822364653/200000000000000000000000000 26163593747792839121097849517770497/1000000000000000000000000000 1196227874817153732694336934556997/8000000000000000000000000 -29468831693411446439928989960678489/200000000000000000000000000 -181364161266813798196095818470645919/1000000000000000000000000000 139951980170534745089539747242838689/1000000000000000000000000000 14576747580997707489491299144615087/500000000000000000000000000 5333179484090469475743202347722911/62500000000000000000000000 -53200156581274072477646389292356523/250000000000000000000000000 -15661267921012072341589634278853871/200000000000000000000000000 -16104484319777343523390331181024033/250000000000000000000000000 71359242571748839180087866192014577/500000000000000000000000000 -256481204761080682080163359436048797/1000000000000000000000000000 55942159263582514195453953075256691/1000000000000000000000000000 -147595216678840567763017882193720057/1000000000000000000000000000 21266019763199671124834846450921117/1000000000000000000000000000
99340516252177512256582363574146729/1000000000000000000000000000 -44936284555606496129740957718262817/500000000000000000000000000 -128107711871189107253846785431877873/1000000000000000000000000000 1110451797793824067164689593276659/62500000000000000000000000 14100041241468142176255715047225097/200000000000000000000000000 -31595854590380799434862177537002969/1000000000000000000000000000 -31070178015377298748230978392813223/1000000000000000000000000000 31952564745592772590896490843761799/250000000000000000000000000 253666482441250674380352375356402189/1000000000000000000000000000 93508635470128445502050671789593137/1000000000000000000000000000 -144018866604761862169253895761688541/1000000000000000000000000000 47124571447257825835937618032531523/500000000000000000000000000 -359142202738553892598078009332959/250000000000000000000000000 318115694895409697193671293283557797/1000000000000000000000000000 -140593597404206786427316638917350439/1000000000000000000000000000 -95537386039626125304613968852590379/250000000000000000000000000 169754021300041649315738483292005667/500000000000000000000000000 44011120350301326950261488841418263/50000000000000000000000000 -2104365428125184513835903807206109/6250000000000000000000000 -290439365988533085745232911720434259/1000000000000000000000000000 47000063026772752141854478580424067/200000000000000000000000000 -30581233903633591628442046687169957/500000000000000000000000000 -47696317732104077865232916717373883/500000000000000000000000000 8294710599277918158150454787742597/125000000000000000000000000 -42380485236064187265095661180241503/1000000000000000000000000000 2569264507620356646132832487807773/125000000000000000000000000 77248311696696208286565505511694931/500000000000000000000000000 -1637258572928171662669914974630693/7812500000000000000000000 -73255642934360749635615357482497373/500000000000000000000000000 66585455942729743263584087386864321/500000000000000000000000000 72122355959896743632900734811013739/1000000000000000000000000000 -10135897135561229328663775421547441/250000000000000000000000000 -97658135413548966267521522892486469/1000000000000000000000000000 -20910093632296745163862732697828307/100000000000000000000000000 9667024699602863742338118422531379/500000000000000000000000000 200749741823703835892095384158897871/1000000000000000000000000000 -8342614237505956688167445567909987/31250000000000000000000000 9048822316531207199790834785499041/50000000000000000000000000 -161572884790008820458571167835243987/1000000000000000000000000000 58388061429671670001629561525797293/500000000000000000000000000
-101522182583794300187818264679647631/1000000000000000000000000000 5794959048230572469402695221928209/1000000000000000000000000000 5465815869966649091557069941373557/62500000000000000000000000 -5603265924141359515897447724301/50000000000000000000000 -42094875273422005605310898797234413/1000000000000000000000000000 9708797709073852752314991209409033/200000000000000000000000000 -21419457447941624510142318799900879/125000000000000000000000000 29435043365962524976879844025241659/1000000000000000000000000000 -92354221987626801284780809093771501/250000000000000000000000000 253431034929078861214999062359191009/1000000000000000000000000000 12525675166742149416768322438023313/62500000000000000000000000 -25976346789415842327585944533276533/1000000000000000000000000000 38988839962384429187995758028365663/500000000000000000000000000 -227502493625326589598055482211171553/1000000000000000000000000000 18140896012876018084100176834863941/62500000000000000000000000 -33537718959997115723698360533457127/125000000000000000000000000 -379819906194959748199466715579620317/1000000000000000000000000000 -2104365428125184513835903807206109/6250000000000000000000000 439126999026634061397094476081051921/500000000000000000000000000 390806315921755266984291681107164083/1000000000000000000000000000 -22972174352254311490238031820034987/125000000000000000000000000 189511214662844900419742324876934021/1000000000000000000000000000 14133715909126623551508549320433747/200000000000000000000000000 973806265484586267840654052453557/250000000000000000000000000 23154298206477346080094225195840127/1000000000000000000000000000 1066112492224948073278023332348037/250000000000000000000000000 -231810816435798115322172496944704229/1000000000000000000000000000 18526684108823943053690595714569143/250000000000000000000000000 104517943341006165969269984984036499/1000000000000000000000000000 1881153442190669945624338025132519/100000000000000000000000000 20437837936091367155433200601005943/200000000000000000000000000 -19921823167683563301684714408069661/200000000000000000000000000 193644085686951760705694532875299411/1000000000000000000000000000 1551860858957484150070473934797783/200000000000000000000000000 15913251688100789715711721763870737/100000000000000000000000000 -11649362441451913921895681555142639/125000000000000000000000000 10123630570000612866169765807810243/50000000000000000000000000 8864963476683047726777511979195881/500000000000000000000000000 123407163089603106869977370922270957/1000000000000000000000000000 2434616256460530750355074464146011/500000000000000000000000000
-3120224019033055006717234876169433/100000000000000000000000000 -8715269255750828399703707486106811/100000000000000000000000000 2008995539981827173352348335865741/40000000000000000000000000 -146476262059117858820189607471983593/1000000000000000000000000000 -33071260147660003503708233203941071/1000000000000000000000000000 41422456903309947384948407329308207/1000000000000000000000000000 -10866042246307692371873548703323799/25000000000000000000000000 120846820359715107352926709569064191/1000000000000000000000000000 -17232516871736421864901173376522563/125000000000000000000000000 77461264251947335462199264908395801/500000000000000000000000000 275461948427622061295422294641002529/1000000000000000000000000000 1386001036686526374689812255116709/250000000000000000000000000 50279191274599481890742748811551227/1000000000000000000000000000 -186080430389056146688574544725772907/1000000000000000000000000000 302080376305659106311304623105851537/1000000000000000000000000000 -20788085681751550350547114311285239/62500000000000000000000000 -337608463989602470078311492967628649/1000000000000000000000000000 -290439365988533085745232911720434259/1000000000000000000000000000 390806315921755266984291681107164083/1000000000000000000000000000 223474265855760370084004931405497161/250000000000000000000000000 -73707143942633847439305267731476213/1000000000000000000000000000 207637900521969596344453789792508231/1000000000000000000000000000 6724782611431368051738407474023557/200000000000000000000000000 44430608056628384847676363641356657/1000000000000000000000000000 2303182263239277591729004245244711/100000000000000000000000000 -1385969976641247858906561729163677/500000000000000000000000000 -49716349582460634049160135634975637/250000000000000000000000000 47929115951110051045066090816412087/1000000000000000000000000000 120108845970844238923320018938245767/1000000000000000000000000000 643595399494756664314406809520779/15625000000000000000000000 85347261337468686188239486708035707/1000000000000000000000000000 -223951120475586715569814724669088021/1000000000000000000000000000 171073732227693043436748817458228631/1000000000000000000000000000 -93608320413255448750427986105536907/1000000000000000000000000000 211350414383975549810653667890623781/1000000000000000000000000000 -19602148762970856576859400638289127/1000000000000000000000000000 113961940900336848373118852422676579/1000000000000000000000000000 117878201127037675047981318536786451/1000000000000000000000000000 13146015113672266539659477961805073/250000000000000000000000000 42715391476223243212270133185586857/500000000000000000000000000
207000643067085931234161756437607207/1000000000000000000000000000 -11600744165337503961422978822499113/100000000000000000000000000 -58814018722400405149370990489515821/250000000000000000000000000 18156615796731935964238893154090307/200000000000000000000000000 21191611661458120791441316917637213/125000000000000000000000000 -17866401102435113470798697272875351/250000000000000000000000000 -17915952923289341604149153461839677/125000000000000000000000000 293382686287448370995877795431199/2000000000000000000000000 73319318980898765791655573489136621/500000000000000000000000000 -11341989241221143956350415361433271/100000000000000000000000000 -34109752622508023336467156598112983/500000000000000000000000000 -3728427768364270422638039973099473/250000000000000000000000000 -311285339378375486956599320382817/62500000000000000000000000 420151207306819471567891463742835629/1000000000000000000000000000 -171328477923105714321553544086102029/1000000000000000000000000000 -4530697285440236063500712380313813/20000000000000000000000000 209741312967857305010813543273582019/1000000000000000000000000000 47000063026772752141854478580424067/200000000000000000000000000 -22972174352254311490238031820034987/125000000000000000000000000 -73707143942633847439305267731476213/1000000000000000000000000000 401115130471083377033324425813201633/500000000000000000000000000 -358766553711950478523624667361030443/1000000000000000000000000000 -75015559051223021680047046162961551/250000000000000000000000000 33468215108727351395042166588879989/200000000000000000000000000 -18760541019601271436054856553801563/250000000000000000000000000 45562013922260620325049587587775933/1000000000000000000000000000 -21993977714782291404786045724846617/1000000000000000000000000000 -19859051257909344568789724320683487/125000000000000000000000000 -150924706801754709329810242045606889/1000000000000000000000000000 2042060281242276217746388983093451/1000000000000000000000000000 3183683987895861337726909581870961/15625000000000000000000000 27708045506092434963484595684200219/125000000000000000000000000 -290786394149707738845676286254743293/1000000000000000000000000000 -142595115781245659377787849685786089/500000000000000000000000000 58885212316202284086016014936513159/250000000000000000000000000 19298594203587518728855114462082737/250000000000000000000000000 -572148023647944737936993810566899587/1000000000000000000000000000 65910417534401604422242605674771719/200000000000000000000000000 -542081457438065929733177594597304219/1000000000000000000000000000 150192806716230001583319488359544037/500000000000000000000000000
-43758482877754634277145292789830989/500000000000000000000000000 -137551026391912039281226921185618181/1000000000000000000000000000 12854779143515562722051831976104709/125000000000000000000000000 -268952302600157655044285708561958769/1000000000000000000000000000 -10358244206205587557371543628777069/125000000000000000000000000 129659516729116743811493656540138609/1000000000000000000000000000 -63724729682027240641781979488111837/1000000000000000000000000000 -9454758565654940794003453315853203/100000000000000000000000000 -6968492322419318103075370825513931/500000000000000000000000000 31007349143074943318120528974052543/200000000000000000000000000 181871962362426656021095744579383311/1000000000000000000000000000 -2510350522605532568878605240068459/125000000000000000000000000 -1940621072553958163728707928426903/31250000000000000000000000 -213189819904103179694804315063052759/1000000000000000000000000000 181480540414906110092578112554600801/500000000000000000000000000 -47386619295279626941972070682381729/500000000000000000000000000 -186971672093186321254981103020280819/1000000000000000000000000000 -30581233903633591628442046687169957/500000000000000000000000000 189511214662844900419742324876934021/1000000000000000000000000000 207637900521969596344453789792508231/1000000000000000000000000000 -358766553711950478523624667361030443/1000000000000000000000000000 97218959538944816281363197257855787/125000000000000000000000000 136383940852516897256823180164053757/1000000000000000000000000000 143602097132929040444896554228329027/1000000000000000000000000000 19770640159130525189908340435454313/500000000000000000000000000 780442849508272873128356608912603/250000000000000000000000000 -93259239600624974259566129961240053/500000000000000000000000000 197251781164437443315523549620363533/1000000000000000000000000000 -8155059649171703170681126427624663/100000000000000000000000000 158057179410377959964634130544173403/1000000000000000000000000000 -74478574919678153602723672691848997/1000000000000000000000000000 -148531002830758905830303037418472281/500000000000000000000000000 48278141438700518533831225667682171/1000000000000000000000000000 97650745694298371133298541786203947/500000000000000000000000000 55641320309948006045636507035501679/1000000000000000000000000000 117948001575665825529161017196791197/500000000000000000000000000 131569557313455311097564281533658029/500000000000000000000000000 247574965462878335421665867383176519/1000000000000000000000000000 243894414259248841732394555038084943/1000000000000000000000000000 274548298585142786276293391626084421/1000000000000000000000000000
-8646381830541157699353986575222079/200000000000000000000000000 24090920226246898299258192107786141/1000000000000000000000000000 68782212654042195659866239795504199/1000000000000000000000000000 -5058445392399848320302381554418791/200000000000000000000000000 -85776635443494887443902527802813509/1000000000000000000000000000 18935647638625467950909940448706253/500000000000000000000000000 9749524648550778453226126053568929/100000000000000000000000000 -19671247501967546609137896066556541/200000000000000000000000000 -50632101404202290848544649428912981/500000000000000000000000000 86908791256130216618972805171812283/1000000000000000000000000000 12567056614861056107991249659972053/500000000000000000000000000 -2286082010808751892592682208959537/40000000000000000000000000 32997516363938998754214164671152273/1000000000000000000000000000 -182441133757013846536769098213954033/1000000000000000000000000000 38215373832675926449077296479285183/500000000000000000000000000 42002834318741163535542579936589873/500000000000000000000000000 -45145074078212705229055044871173721/500000000000000000000000000 -47696317732104077865232916717373883/500000000000000000000000000 14133715909126623551508549320433747/200000000000000000000000000 6724782611431368051738407474023557/200000000000000000000000000 -75015559051223021680047046162961551/250000000000000000000000000 136383940852516897256823180164053757/1000000000000000000000000000 119036491014629692860609110524715161/1000000000000000000000000000 -32664386955282009770133064455633397/500000000000000000000000000 22969275083338155412779675115379727/500000000000000000000000000 -26120389440169998942127733520733883/1000000000000000000000000000 153313057833685960522104241508013/40000000000000000000000000 17115115799845069951671580127532881/250000000000000000000000000 6890675655183866850838993267805287/100000000000000000000000000 -2814825133682636884950868998896543/500000000000000000000000000 -955934436797837346869022943047281/12500000000000000000000000 -3158660601095326163082803607412677/25000000000000000000000000 122216371298765145872984262770271567/1000000000000000000000000000 114806639181890028587354520171658483/1000000000000000000000000000 -6359952597306159162687954053329639/50000000000000000000000000 74149767302873820889509094449541/100000000000000000000000000 224408811872560870720852967505922767/1000000000000000000000000000 -6338050558154744964836705420920177/50000000000000000000000000 103877224248105522435154183224763947/500000000000000000000000000 -2837320200126650254737609937413523/25000000000000000000000000
5389656381626360530689154752894671/200000000000000000000000000 -11509170051634033847889754313928337/200000000000000000000000000 -8015174745947528056322514445818147/200000000000000000000000000 -1090283445077223838292255917515203/20000000000000000000000000 44397359840289875299003035817474479/1000000000000000000000000000 7303067602770004402280496065775737/250000000000000000000000000 -61103862934390627632201183540455491/500000000000000000000000000 19502054042909760118919404646121399/1000000000000000000000000000 95688996458208371623315217488197219/1000000000000000000000000000 11574711594119839156341474911885203/1000000000000000000000000000 20879117611209678723653977043182129/250000000000000000000000000 4706386756536981446629269060379237/250000000000000000000000000 4735074043972745463733626395507707/1000000000000000000000000000 23265915902728125833616626982950773/250000000000000000000000000 19698887778150675510201684121378051/250000000000000000000000000 -124253673266817132731616742993801311/1000000000000000000000000000 17544031815840371851107287196297167/1000000000000000000000000000 8294710599277918158150454787742597/125000000000000000000000000 973806265484586267840654052453557/250000000000000000000000000 44430608056628384847676363641356657/1000000000000000000000000000 33468215108727351395042166588879989/200000000000000000000000000 143602097132929040444896554228329027/1000000000000000000000000000 -32664386955282009770133064455633397/500000000000000000000000000 118620746748465765142951947604049267/1000000000000000000000000000 -11367099766159447677149523879142793/500000000000000000000000000 8642077958617396986133683655707249/250000000000000000000000000 -80507250161246712704474210871500199/1000000000000000000000000000 6936191774131289801198403239067399/1000000000000000000000000000 -46261377541283090100838514794235681/500000000000000000000000000 65616873368692785298849275950043281/1000000000000000000000000000 54868161065347021774090806904010967/1000000000000000000000000000 7612852451925883197407014019051327/1000000000000000000000000000 -1660480280965060817782432442215861/12500000000000000000000000 -4468186998796446276938520853404461/1000000000000000000000000000 29011214360283802535481391791056641/250000000000000000000000000 1902889660738734921914292668842503/15625000000000000000000000 -15279281377978538329546643117332659/125000000000000000000000000 217845786834815135730311440233033983/1000000000000000000000000000 -28782237688932978002481105795049221/250000000000000000000000000 212064669316498159183653097276894947/1000000000000000000000000000
35008463667293022404745307546267697/500000000000000000000000000 -1978995740828951197294046867529691/50000000000000000000000000 -903078084603418976958768549908317/31250000000000000000000000 14517811103013764120122225398198209/1000000000000000000000000000 -37293203827228558959485054114118919/500000000000000000000000000 36071922245731119580135069931038777/1000000000000000000000000000 128209172700893957244474020492416741/1000000000000000000000000000 -128444921997709175772222927506436663/1000000000000000000000000000 -67787864476102102135913494111613621/500000000000000000000000000 63740573865572900334277051544256753/500000000000000000000000000 796953028803340282530888150289633/125000000000000000000000000 -162662338409288722263322165758805757/1000000000000000000000000000 821735943809747447143023481167521/10000000000000000000000000 -106399397390723084755558533909705173/1000000000000000000000000000 4911505579226727313231203987187449/100000000000000000000000000 20178860609783379246822695075885837/1000000000000000000000000000 -10366555048301454898983823822364653/200000000000000000000000000 -42380485236064187265095661180241503/1000000000000000000000000000 23154298206477346080094225195840127/1000000000000000000000000000 2303182263239277591729004245244711/100000000000000000000000000 -18760541019601271436054856553801563/250000000000000000000000000 19770640159130525189908340435454313/500000000000000000000000000 22969275083338155412779675115379727/500000000000000000000000000 -11367099766159447677149523879142793/500000000000000000000000000 53973619310060197127409333773811689/1000000000000000000000000000 -28024240952153075221724589575597879/1000000000000000000000000000 -1994834333358090405381322703408687/200000000000000000000000000 38653620414028483773745887166025777/1000000000000000000000000000 46925386997138054943051216212869543/1000000000000000000000000000 -13328331692712697709086407442669829/1000000000000000000000000000 -19397403831188683446734565482809993/1000000000000000000000000000 -13423438416174751124481132339873227/100000000000000000000000000 31150042197880091722477713200524731/500000000000000000000000000 48184904934173108852175967980845159/1000000000000000000000000000 -123967794245637419853799063723251627/1000000000000000000000000000 70089534540897488373099656682989469/1000000000000000000000000000 40648317225431603699176456373415683/500000000000000000000000000 -9998793910367700063703212266828467/250000000000000000000000000 15954502155720869005745377964276261/250000000000000000000000000 -1545606478460935182615680387259489/50000000000000000000000000
-34845851785169454000673090828660831/1000000000000000000000000000 2954236017605567067265895675117373/40000000000000000000000000 3092324361067857616346788315946691/250000000000000000000000000 3181929788205288975691268993029113/200000000000000000000000000 39412566231667958387512346970022153/1000000000000000000000000000 24597153954555580906096263142239219/1000000000000000000000000000 -4245245905203286926804934601408409/31250000000000000000000000 1233860364508022915704738163104577/250000000000000000000000000 132551671434423194927244223861629201/1000000000000000000000000000 -32632471750662747593276843340623/5000000000000000000000000 58501156353525847666877720415017413/500000000000000000000000000 9958415438227798848320582442434497/125000000000000000000000000 71472256279966241100704732710081283/1000000000000000000000000000 60705823700882184995910551575093937/1000000000000000000000000000 35686336759507822950956503467031927/1000000000000000000000000000 -20363271039842951944690584569724069/500000000000000000000000000 26163593747792839121097849517770497/1000000000000000000000000000 2569264507620356646132832487807773/125000000000000000000000000 1066112492224948073278023332348037/250000000000000000000000000 -1385969976641247858906561729163677/500000000000000000000000000 45562013922260620325049587587775933/1000000000000000000000000000 780442849508272873128356608912603/250000000000000000000000000 -26120389440169998942127733520733883/1000000000000000000000000000 8642077958617396986133683655707249/250000000000000000000000000 -28024240952153075221724589575597879/1000000000000000000000000000 11800418301606128622643152167023041/250000000000000000000000000 -1007909184518491076546156912453103/40000000000000000000000000 -3274528240372112226364457072946293/200000000000000000000000000 -35818299338141796741753371267350349/1000000000000000000000000000 14770593073160924085940917620907797/500000000000000000000000000 5794495822723320120601858765649367/200000000000000000000000000 86628855994910248767612995383399141/1000000000000000000000000000 -132182050135361470766382010784225669/1000000000000000000000000000 67137592446777965394012709426641701/1000000000000000000000000000 22566376019520670704438792046072847/500000000000000000000000000 20458487698672520563544331754866037/500000000000000000000000000 -46659706393518269262095062415707331/1000000000000000000000000000 5838645917801212247995332251787739/100000000000000000000000000 -1169850093594214761330254255081147/31250000000000000000000000 44930340044938886760876026085660639/1000000000000000000000000000
7520999131729847348572882459288611/1000000000000000000000000000 1915752196520475178750632603284133/100000000000000000000000000 -19756423459972164268943216423099217/1000000000000000000000000000 9313673743859180924947754297004657/125000000000000000000000000 2057593080079873715477178213879669/250000000000000000000000000 -15319633756738609149293660790004237/250000000000000000000000000 25800718082751356144362157027012557/200000000000000000000000000 19591186112530276731567032166471327/500000000000000000000000000 24724316175273017900137788245249663/500000000000000000000000000 -17906261625702924799608316980588951/200000000000000000000000000 -87681191155976727503234104944051/488281250000000000000000 66840023801267569379259463190711077/1000000000000000000000000000 -47497027408651851124391165381538181/500000000000000000000000000 3674336826425699717280630465490711/50000000000000000000000000 -23063022584943725134815105399980477/125000000000000000000000000 1739381343348107700234545669047603/20000000000000000000000000 1196227874817153732694336934556997/8000000000000000000000000 77248311696696208286565505511694931/500000000000000000000000000 -231810816435798115322172496944704229/1000000000000000000000000000 -49716349582460634049160135634975637/250000000000000000000000000 -21993977714782291404786045724846617/1000000000000000000000000000 -93259239600624974259566129961240053/500000000000000000000000000 153313057833685960522104241508013/40000000000000000000000000 -80507250161246712704474210871500199/1000000000000000000000000000 -1994834333358090405381322703408687/200000000000000000000000000 -1007909184518491076546156912453103/40000000000000000000000000 6536510369798922326233907930382319/40000000000000000000000000 -72061746557843321885729243810756517/1000000000000000000000000000 2293491778383796548878938158308459/200000000000000000000000000 -5783247172352588645503454083127127/250000000000000000000000000 -61893934271170056691702650427585753/1000000000000000000000000000 21318334040813876045393926394888057/500000000000000000000000000 53956279892423323642928087820670661/1000000000000000000000000000 -18512099593346577540033948754346363/250000000000000000000000000 -22180571681822070735865183370192501/250000000000000000000000000 -1605508116870995473705301626069533/20000000000000000000000000 -7070078537391023074937948120312371/250000000000000000000000000 -134913730159678954426463180207090059/1000000000000000000000000000 3197823045187090113097052261765113/250000000000000000000000000 -35831243497377066868716040859659083/250000000000000000000000000
-246803190668869623030422158857669/31250000000000000000000000 -575955830240854124524795215093251/31250000000000000000000000 13280684981217014806506091244293561/250000000000000000000000000 -21821422419727823960028651035328843/500000000000000000000000000 -1569686722182455550942020711209519/25000000000000000000000000 11931684169923703243733068172485981/250000000000000000000000000 45701219580559494127034731520006013/500000000000000000000000000 -115348317972940464502768165738042661/1000000000000000000000000000 -93734922876258333314002197964489663/1000000000000000000000000000 3915279565148830272238669726779753/200000000000000000000000000 1680212533863612951022994162857229/25000000000000000000000000 -115682558755212945657546222332526507/1000000000000000000000000000 618382275655911294639257296588133/1000000000000000000000000000 -147326652001593540485872605435775017/1000000000000000000000000000 94912238620057196391283677899490869/1000000000000000000000000000 14969718809660607938063011460530403/125000000000000000000000000 -29468831693411446439928989960678489/200000000000000000000000000 -1637258572928171662669914974630693/7812500000000000000000000 18526684108823943053690595714569143/250000000000000000000000000 47929115951110051045066090816412087/1000000000000000000000000000 -19859051257909344568789724320683487/125000000000000000000000000 197251781164437443315523549620363533/1000000000000000000000000000 17115115799845069951671580127532881/250000000000000000000000000 6936191774131289801198403239067399/1000000000000000000000000000 38653620414028483773745887166025777/1000000000000000000000000000 -3274528240372112226364457072946293/200000000000000000000000000 -72061746557843321885729243810756517/1000000000000000000000000000 133827370602753694391304500074817869/1000000000000000000000000000 30269692249868669723329399743747/2500000000000000000000000 -172100977189808162603831398068179/40000000000000000000000000 -4285685940028897614060081822179137/62500000000000000000000000 -45733981319144781982933142622803347/500000000000000000000000000 40177931546727366849379684925296113/1000000000000000000000000000 133254464917528347976209822600276999/1000000000000000000000000000 -73492370936042367621907231466748269/1000000000000000000000000000 44354685192438019243815103576645841/1000000000000000000000000000 141560266188360193991718655715679941/1000000000000000000000000000 -14373533783961615555546968568672021/1000000000000000000000000000 56795852524765149441013947540677021/500000000000000000000000000 856352292389604383465637482189079/40000000000000000000000000
597667460761928663655740328580679/100000000000000000000000000 4091359150916706894351153189158481/250000000000000000000000000 35674334639246126258300879168523861/1000000000000000000000000000 5553036139769502957545713769346503/250000000000000000000000000 -14393585734516513047206778928016299/200000000000000000000000000 399552624377873353477905615608863/100000000000000000000000000 14618418234262620588871746360322249/250000000000000000000000000 -50965831005574101630059227033184431/500000000000000000000000000 -1236975785965054188573322200679431/7812500000000000000000000 37530689287636620963896911511571179/500000000000000000000000000 9222246948518111045693176058268869/200000000000000000000000000 -32254923421586427543380533506647613/250000000000000000000000000 92981410162079878561263722375176603/1000000000000000000000000000 -40800948269366780905792164417973609/250000000000000000000000000 30424144795857812454702378495359603/1000000000000000000000000000 111729608385670305868880232410737917/1000000000000000000000000000 -181364161266813798196095818470645919/1000000000000000000000000000 -73255642934360749635615357482497373/500000000000000000000000000 104517943341006165969269984984036499/1000000000000000000000000000 120108845970844238923320018938245767/1000000000000000000000000000 -150924706801754709329810242045606889/1000000000000000000000000000 -8155059649171703170681126427624663/100000000000000000000000000 6890675655183866850838993267805287/100000000000000000000000000 -46261377541283090100838514794235681/500000000000000000000000000 46925386997138054943051216212869543/1000000000000000000000000000 -35818299338141796741753371267350349/1000000000000000000000000000 2293491778383796548878938158308459/200000000000000000000000000 30269692249868669723329399743747/2500000000000000000000000 73745832003655963409762402280296081/500000000000000000000000000 -89783933179992405580230913647579541/1000000000000000000000000000 -4320153697074422767641325102687959/250000000000000000000000000 -10706426189282161967335816267902231/125000000000000000000000000 161889612336013219594787674920047383/1000000000000000000000000000 7573502067740987836021461261322707/500000000000000000000000000 -304792687509677646676237105880861/3125000000000000000000000 -17398812944459774821297665367264611/200000000000000000000000000 73808194376752520503670565603708573/500000000000000000000000000 -80875956529084375810050443886464631/500000000000000000000000000 13812587172633816869223160954802983/125000000000000000000000000 -161595508158158899503713065192178277/1000000000000000000000000000
3605586796933115442722262169386227/500000000000000000000000000 -7678934546399383511786315998640971/500000000000000000000000000 -8785232624100994415629062806690007/500000000000000000000000000 -53054340509807052046419297497846087/1000000000000000000000000000 14926389256164148420975390586140001/1000000000000000000000000000 7496967932936328824420614900675723/200000000000000000000000000 -97482110616532286615020225214178189/1000000000000000000000000000 35131123695423922512677318957790483/500000000000000000000000000 76727030747081827786815741222378199/1000000000000000000000000000 42236536088469687277056558116351921/500000000000000000000000000 13202361388263843632555215806806117/1000000000000000000000000000 39453980786692492592601401895218719/500000000000000000000000000 11668709839191779441828502923317121/500000000000000000000000000 9165552646430880839045365317464349/125000000000000000000000000 62638578366227585768745439468418511/1000000000000000000000000000 -121785454708594665654942122319466711/500000000000000000000000000 139951980170534745089539747242838689/1000000000000000000000000000 66585455942729743263584087386864321/500000000000000000000000000 1881153442190669945624338025132519/100000000000000000000000000 643595399494756664314406809520779/15625000000000000000000000 2042060281242276217746388983093451/1000000000000000000000000000 158057179410377959964634130544173403/1000000000000000000000000000 -2814825133682636884950868998896543/500000000000000000000000000 65616873368692785298849275950043281/1000000000000000000000000000 -13328331692712697709086407442669829/1000000000000000000000000000 14770593073160924085940917620907797/500000000000000000000000000 -5783247172352588645503454083127127/250000000000000000000000000 -172100977189808162603831398068179/40000000000000000000000000 -89783933179992405580230913647579541/1000000000000000000000000000 134793259758719444413738098062302133/1000000000000000000000000000 4649692237169703710118604001602393/500000000000000000000000000 -60261088111678632049793955428954653/1000000000000000000000000000 -93167133293037693389093421232393387/1000000000000000000000000000 33639396965053503885850383379144293/1000000000000000000000000000 22637688641485839911150126205580331/1000000000000000000000000000 157650185902652375177712934189124179/1000000000000000000000000000 -43261127144843212896304220132478809/1000000000000000000000000000 131323659187304122322971039830191283/1000000000000000000000000000 -969888212721707487573824913437179/250000000000000000000000000 112203447774932323305376755165257497/1000000000000000000000000000
33430827791256312426758796450073629/1000000000000000000000000000 -264444372890015059242669489991667/31250000000000000000000000 -55189069953803594615248866324226459/1000000000000000000000000000 -1310639595442933549383268580743071/500000000000000000000000000 5593634030644779274873328093767209/125000000000000000000000000 3538306471369759869327074707841083/1000000000000000000000000000 -28155847417622127540293397940365433/200000000000000000000000000 53343949243670915449472787163901299/1000000000000000000000000000 3222211217163258171834073222587291/250000000000000000000000000 65532057527319610071082598739498279/1000000000000000000000000000 32430572270196348135862616817373197/500000000000000000000000000 5197219528146214202344706585279903/1000000000000000000000000000 48996290747493055698931325356145621/500000000000000000000000000 504847917073952278176932420150441/6250000000000000000000000 2591358214113623152734680642392967/62500000000000000000000000 -171942981310090635994172070237057249/1000000000000000000000000000 14576747580997707489491299144615087/500000000000000000000000000 72122355959896743632900734811013739/1000000000000000000000000000 20437837936091367155433200601005943/200000000000000000000000000 85347261337468686188239486708035707/1000000000000000000000000000 3183683987895861337726909581870961/15625000000000000000000000 -74478574919678153602723672691848997/1000000000000000000000000000 -955934436797837346869022943047281/12500000000000000000000000 54868161065347021774090806904010967/1000000000000000000000000000 -19397403831188683446734565482809993/1000000000000000000000000000 5794495822723320120601858765649367/200000000000000000000000000 -61893934271170056691702650427585753/1000000000000000000000000000 -4285685940028897614060081822179137/62500000000000000000000000 -4320153697074422767641325102687959/250000000000000000000000000 4649692237169703710118604001602393/500000000000000000000000000 7590885458588947345149467722927719/62500000000000000000000000 45690463901625719286109662180210561/1000000000000000000000000000 -21044670853124464857299115326194423/250000000000000000000000000 -35548129468950607790126259168940671/500000000000000000000000000 11438186448698003263829116169282667/100000000000000000000000000 6892584520670671103522899459045033/200000000000000000000000000 -128281101769612895336534980565141599/1000000000000000000000000000 114363715519542438054103567886999179/1000000000000000000000000000 -138457282447561212400816158492872223/1000000000000000000000000000 18362466334306066120882995098204991/200000000000000000000000000
-19021023604146524694818106233870869/100000000000000000000000000 56108669321464067278110223813835741/250000000000000000000000000 47411920056218266379413053959341147/1000000000000000000000000000 96070768302305659970174640420726081/1000000000000000000000000000 191111756446875727567625163257742051/1000000000000000000000000000 -44228210391327885747111883566129067/500000000000000000000000000 -51033729215850872735784048202434233/200000000000000000000000000 216928438036378606300295795724837107/1000000000000000000000000000 190022378354502428815048187615182489/500000000000000000000000000 -410484533088366449502961100107515487/1000000000000000000000000000 47355730677318169979601470001724559/1000000000000000000000000000 411358111293429343331583036773308777/1000000000000000000000000000 -68195496955233385517451966795236921/500000000000000000000000000 59562764344891400542867991141576343/250000000000000000000000000 -89166657936396102947400431048395521/500000000000000000000000000 91975490818974447401938150613960273/500000000000000000000000000 5333179484090469475743202347722911/62500000000000000000000000 -10135897135561229328663775421547441/250000000000000000000000000 -19921823167683563301684714408069661/200000000000000000000000000 -223951120475586715569814724669088021/1000000000000000000000000000 27708045506092434963484595684200219/125000000000000000000000000 -148531002830758905830303037418472281/500000000000000000000000000 -3158660601095326163082803607412677/25000000000000000000000000 7612852451925883197407014019051327/1000000000000000000000000000 -13423438416174751124481132339873227/100000000000000000000000000 86628855994910248767612995383399141/1000000000000000000000000000 21318334040813876045393926394888057/500000000000000000000000000 -45733981319144781982933142622803347/500000000000000000000000000 -10706426189282161967335816267902231/125000000000000000000000000 -60261088111678632049793955428954653/1000000000000000000000000000 45690463901625719286109662180210561/1000000000000000000000000000 63086589650402813621817228889890953/125000000000000000000000000 -50366900093177473795082893964879593/200000000000000000000000000 -24888818280916931641207266012410997/1000000000000000000000000000 248134733850718552322571936139238801/1000000000000000000000000000 -249183267182143751909046151212250767/1000000000000000000000000000 -194773987054670973794766751910376091/1000000000000000000000000000 -23386263374984428785976870530993653/1000000000000000000000000000 -91348456165951609038478527760280791/500000000000000000000000000 -11975765247323931181950788446736857/500000000000000000000000000
-14792529500564307178822721622975173/1000000000000000000000000000 -90932307719563657889634740337176313/500000000000000000000000000 35928707314089690129248031512157799/500000000000000000000000000 -4615579921138500221740808280451717/50000000000000000000000000 -6564601629958501688155929886230101/62500000000000000000000000 -42894163546751701184452237820877839/500000000000000000000000000 250014605054045233019427638675566587/1000000000000000000000000000 77789504685412695298759825344584101/1000000000000000000000000000 -415499221770185363890918177558807311/1000000000000000000000000000 24753256389617754024703267891565513/1000000000000000000000000000 -17617521550528989438787366015807059/62500000000000000000000000 -65409870486522391963618396189606031/500000000000000000000000000 -275097349419757158322023728858355133/1000000000000000000000000000 -236454591777829267332355780073263343/1000000000000000000000000000 -3558303932229995317689248962220747/100000000000000000000000000 31227623446441211606312342223206997/500000000000000000000000000 -53200156581274072477646389292356523/250000000000000000000000000 -97658135413548966267521522892486469/1000000000000000000000000000 193644085686951760705694532875299411/1000000000000000000000000000 171073732227693043436748817458228631/1000000000000000000000000000 -290786394149707738845676286254743293/1000000000000000000000000000 48278141438700518533831225667682171/1000000000000000000000000000 122216371298765145872984262770271567/1000000000000000000000000000 -1660480280965060817782432442215861/12500000000000000000000000 31150042197880091722477713200524731/500000000000000000000000000 -132182050135361470766382010784225669/1000000000000000000000000000 53956279892423323642928087820670661/1000000000000000000000000000 40177931546727366849379684925296113/1000000000000000000000000000 161889612336013219594787674920047383/1000000000000000000000000000 -93167133293037693389093421232393387/1000000000000000000000000000 -21044670853124464857299115326194423/250000000000000000000000000 -50366900093177473795082893964879593/200000000000000000000000000 511947505041756499661859386588104863/1000000000000000000000000000 -28940863165597634860864875331504631/125000000000000000000000000 -10372194037518556392182991278736339/250000000000000000000000000 -248352390227614454720052317473923789/1000000000000000000000000000 48161826959029353837712930930145497/200000000000000000000000000 -26375320085863425278171188409561471/125000000000000000000000000 102982905181583898478632695725764671/500000000000000000000000000 -48915400201015434470812249967754747/250000000000000000000000000
-33067990561659320458599974672672543/1000000000000000000000000000 52706938227374813707737135578785967/250000000000000000000000000 82858611960281136382466042093038907/1000000000000000000000000000 8936729000891829726629693774231187/200000000000000000000000000 -87524204747305917238623593786250991/1000000000000000000000000000 165908607847250932209871190538883623/1000000000000000000000000000 24378253859293650626196223789253497/1000000000000000000000000000 -95598607870633336641304322764704477/250000000000000000000000000 10059351311877780001036380123389111/100000000000000000000000000 192015782372408485553978248052882317/1000000000000000000000000000 366191862147854175034747598937480199/1000000000000000000000000000 -128553356170243236202998169204332977/1000000000000000000000000000 196802981127703931455880512488632489/500000000000000000000000000 -80882973250206181705505005176695881/500000000000000000000000000 187886839499457931333134325146879029/1000000000000000000000000000 203122077147437034146692058113087397/1000000000000000000000000000 -15661267921012072341589634278853871/200000000000000000000000000 -20910093632296745163862732697828307/100000000000000000000000000 1551860858957484150070473934797783/200000000000000000000000000 -93608320413255448750427986105536907/1000000000000000000000000000 -142595115781245659377787849685786089/500000000000000000000000000 97650745694298371133298541786203947/500000000000000000000000000 114806639181890028587354520171658483/1000000000000000000000000000 -4468186998796446276938520853404461/1000000000000000000000000000 48184904934173108852175967980845159/1000000000000000000000000000 67137592446777965394012709426641701/1000000000000000000000000000 -18512099593346577540033948754346363/250000000000000000000000000 133254464917528347976209822600276999/1000000000000000000000000000 7573502067740987836021461261322707/500000000000000000000000000 33639396965053503885850383379144293/1000000000000000000000000000 -35548129468950607790126259168940671/500000000000000000000000000 -24888818280916931641207266012410997/1000000000000000000000000000 -28940863165597634860864875331504631/125000000000000000000000000 48401070087914264981006236038077469/100000000000000000000000000 -124952579632827850662309824158751631/500000000000000000000000000 233853995033388021693212000284808243/1000000000000000000000000000 212482032907251954198735748807218431/1000000000000000000000000000 -58900988101134282896732369470248351/1000000000000000000000000000 198908445032474839793288648728067103/1000000000000000000000000000 -1524927795050286300893987923543033/40000000000000000000000000
-36153236095873288523283751025285651/200000000000000000000000000 -1216643963302959493479976394067221/40000000000000000000000000 6570360703741874665381942963328939/200000000000000000000000000 -26764036068261569417668506329509029/200000000000000000000000000 180791651035203972795158662515229159/1000000000000000000000000000 -23902653709414152794765514341927693/250000000000000000000000000 -422696486943871598696788941267258469/1000000000000000000000000000 91594192579019432771744788747654039/250000000000000000000000000 41702784956112514180474646726719099/200000000000000000000000000 -67285531913217247384545036165395171/250000000000000000000000000 235246570190236784331069331281739/6250000000000000000000000 405686031553510393874689975004047247/1000000000000000000000000000 -148927385385985244531686022113980091/500000000000000000000000000 9004132311185129027970003588174413/50000000000000000000000000 5078498117278584009690822741997847/1000000000000000000000000000 -58625826592683218033964438772139659/500000000000000000000000000 -16104484319777343523390331181024033/250000000000000000000000000 9667024699602863742338118422531379/500000000000000000000000000 15913251688100789715711721763870737/100000000000000000000000000 211350414383975549810653667890623781/1000000000000000000000000000 58885212316202284086016014936513159/250000000000000000000000000 55641320309948006045636507035501679/1000000000000000000000000000 -6359952597306159162687954053329639/50000000000000000000000000 29011214360283802535481391791056641/250000000000000000000000000 -123967794245637419853799063723251627/1000000000000000000000000000 22566376019520670704438792046072847/500000000000000000000000000 -22180571681822070735865183370192501/250000000000000000000000000 -73492370936042367621907231466748269/1000000000000000000000000000 -304792687509677646676237105880861/3125000000000000000000000 22637688641485839911150126205580331/1000000000000000000000000000 11438186448698003263829116169282667/100000000000000000000000000 248134733850718552322571936139238801/1000000000000000000000000000 -10372194037518556392182991278736339/250000000000000000000000000 -124952579632827850662309824158751631/500000000000000000000000000 98268623601555957232366655338229601/200000000000000000000000000 -111063054807678974670533424938573127/500000000000000000000000000 -35937380336854136346401816139242223/200000000000000000000000000 53815034692005886219124297104917941/250000000000000000000000000 -94771028698673339754348932267476361/500000000000000000000000000 12635892014202469639052553219107593/62500000000000000000000000
42482174881588330834523903727605607/200000000000000000000000000 -52273136638263474202521479259964863/1000000000000000000000000000 -60326359863525323096497680271351749/500000000000000000000000000 -893501885741465880213262652713537/1000000000000000000000000000 -41759625823867709449738981429234807/500000000000000000000000000 33031490528911489741474536714802331/200000000000000000000000000 21267707581531647444707852939303901/500000000000000000000000000 -32938883457337882916177849370557477/125000000000000000000000000 3419338608396812233515196866070557/100000000000000000000000000 357260772899319238812563150481764457/1000000000000000000000000000 186633901423552478278932253392690511/1000000000000000000000000000 -283975650830897948515172671890454803/1000000000000000000000000000 48362968327995713451977087648097367/125000000000000000000000000 17047793130886107351713107604902981/1000000000000000000000000000 37663477426417820553189666193606379/200000000000000000000000000 -70765263629127157838050532345965987/250000000000000000000000000 71359242571748839180087866192014577/500000000000000000000000000 200749741823703835892095384158897871/1000000000000000000000000000 -11649362441451913921895681555142639/125000000000000000000000000 -19602148762970856576859400638289127/1000000000000000000000000000 19298594203587518728855114462082737/250000000000000000000000000 117948001575665825529161017196791197/500000000000000000000000000 74149767302873820889509094449541/100000000000000000000000000 1902889660738734921914292668842503/15625000000000000000000000 70089534540897488373099656682989469/1000000000000000000000000000 20458487698672520563544331754866037/500000000000000000000000000 -1605508116870995473705301626069533/20000000000000000000000000 44354685192438019243815103576645841/1000000000000000000000000000 -17398812944459774821297665367264611/200000000000000000000000000 157650185902652375177712934189124179/1000000000000000000000000000 6892584520670671103522899459045033/200000000000000000000000000 -249183267182143751909046151212250767/1000000000000000000000000000 -248352390227614454720052317473923789/1000000000000000000000000000 233853995033388021693212000284808243/1000000000000000000000000000 -111063054807678974670533424938573127/500000000000000000000000000 250955294316371639454712140381051211/500000000000000000000000000 -937233833009169966082644305969757/15625000000000000000000000 57716878877509193757834881663429941/250000000000000000000000000 -28742905335120769229283315355482487/1000000000000000000000000000 13441719110941172801805900968720009/62500000000000000000000000
-30349216456070157203130116205984989/250000000000000000000000000 15168167034142657866476112972982939/250000000000000000000000000 140337553069355590657970049732640797/1000000000000000000000000000 -1668247925235166347062804924907733/31250000000000000000000000 -6150854076524692068515630220353909/40000000000000000000000000 33689259645863493175419152387795543/500000000000000000000000000 13572459332344454147362230380403369/100000000000000000000000000 -17567974554384746528507070473959921/100000000000000000000000000 -193741513699095745382222033322385003/1000000000000000000000000000 15242664947602319083961242817814909/125000000000000000000000000 96527902791629040608928363244573987/1000000000000000000000000000 -2875552720551067877033848539522673/40000000000000000000000000 39827431176980373911613821648755817/1000000000000000000000000000 -192483091728168996394238593984786329/500000000000000000000000000 7018686698674561494300858939777901/40000000000000000000000000 53620271674943807982649673061782799/250000000000000000000000000 -256481204761080682080163359436048797/1000000000000000000000000000 -8342614237505956688167445567909987/31250000000000000000000000 10123630570000612866169765807810243/50000000000000000000000000 113961940900336848373118852422676579/1000000000000000000000000000 -572148023647944737936993810566899587/1000000000000000000000000000 131569557313455311097564281533658029/500000000000000000000000000 224408811872560870720852967505922767/1000000000000000000000000000 -15279281377978538329546643117332659/125000000000000000000000000 40648317225431603699176456373415683/500000000000000000000000000 -46659706393518269262095062415707331/1000000000000000000000000000 -7070078537391023074937948120312371/250000000000000000000000000 141560266188360193991718655715679941/1000000000000000000000000000 73808194376752520503670565603708573/500000000000000000000000000 -43261127144843212896304220132478809/1000000000000000000000000000 -128281101769612895336534980565141599/1000000000000000000000000000 -194773987054670973794766751910376091/1000000000000000000000000000 48161826959029353837712930930145497/200000000000000000000000000 212482032907251954198735748807218431/1000000000000000000000000000 -35937380336854136346401816139242223/200000000000000000000000000 -937233833009169966082644305969757/15625000000000000000000000 451626642082506669461336177299353879/1000000000000000000000000000 -12363277904087584217230497014043467/50000000000000000000000000 393325436918596477934865155799325511/1000000000000000000000000000 -106570336718859352478645803490601581/500000000000000000000000000
2881586634404168469552630316815407/40000000000000000000000000 -135284784129654393703953181842558053/1000000000000000000000000000 -84445501278606248574129425846393649/1000000000000000000000000000 -12491580657889131396351044455176431/125000000000000000000000000 16154045243706814980422715524038249/200000000000000000000000000 23710889379874682536487359191904507/500000000000000000000000000 -117810310203384505822132657705862979/500000000000000000000000000 66569573150932013649447106684939031/1000000000000000000000000000 29622983304100751120589232789422189/200000000000000000000000000 58851016491103016457436249671411523/1000000000000000000000000000 30297258143626478078449424579403857/250000000000000000000000000 9965438163411239694228972856205189/500000000000000000000000000 628588635246158363550706974790637/1000000000000000000000000000 47578711979263832692552258516566503/250000000000000000000000000 36399821439073015937712206733513957/250000000000000000000000000 -61993123338192799941615726342922483/200000000000000000000000000 55942159263582514195453953075256691/1000000000000000000000000000 9048822316531207199790834785499041/50000000000000000000000000 8864963476683047726777511979195881/500000000000000000000000000 117878201127037675047981318536786451/1000000000000000000000000000 65910417534401604422242605674771719/200000000000000000000000000 247574965462878335421665867383176519/1000000000000000000000000000 -6338050558154744964836705420920177/50000000000000000000000000 217845786834815135730311440233033983/1000000000000000000000000000 -9998793910367700063703212266828467/250000000000000000000000000 5838645917801212247995332251787739/100000000000000000000000000 -134913730159678954426463180207090059/1000000000000000000000000000 -14373533783961615555546968568672021/1000000000000000000000000000 -80875956529084375810050443886464631/500000000000000000000000000 131323659187304122322971039830191283/1000000000000000000000000000 114363715519542438054103567886999179/1000000000000000000000000000 -23386263374984428785976870530993653/1000000000000000000000000000 -26375320085863425278171188409561471/125000000000000000000000000 -58900988101134282896732369470248351/1000000000000000000000000000 53815034692005886219124297104917941/250000000000000000000000000 57716878877509193757834881663429941/250000000000000000000000000 -12363277904087584217230497014043467/50000000000000000000000000 418103204095818473824693051607330977/1000000000000000000000000000 -56256329527192395546082933619992693/250000000000000000000000000 78266103573916735844685045700389171/200000000000000000000000000
-113876203373801025159216357520313753/1000000000000000000000000000 12797463599625028337321361822975019/200000000000000000000000000 29001864105851399819957034440055433/200000000000000000000000000 -11002730557407410514208760530560809/200000000000000000000000000 -8189490473585190849222997935557839/62500000000000000000000000 3531804391214976392721117425264417/62500000000000000000000000 130221327542471816162447114420093073/1000000000000000000000000000 -13100965177312947049098949232868901/100000000000000000000000000 -132667051437738197615298381107141863/1000000000000000000000000000 110227466549816690305732664069128477/1000000000000000000000000000 44294865990102669233931660544251269/1000000000000000000000000000 -36762826384867406376719776354132391/1000000000000000000000000000 26805104477258901942474506393354253/1000000000000000000000000000 -75231449742771148398994623152686839/250000000000000000000000000 123702047958726491450977797907458217/1000000000000000000000000000 150824322655741654688660382150919843/1000000000000000000000000000 -147595216678840567763017882193720057/1000000000000000000000000000 -161572884790008820458571167835243987/1000000000000000000000000000 123407163089603106869977370922270957/1000000000000000000000000000 13146015113672266539659477961805073/250000000000000000000000000 -542081457438065929733177594597304219/1000000000000000000000000000 243894414259248841732394555038084943/1000000000000000000000000000 103877224248105522435154183224763947/500000000000000000000000000 -28782237688932978002481105795049221/250000000000000000000000000 15954502155720869005745377964276261/250000000000000000000000000 -1169850093594214761330254255081147/31250000000000000000000000 3197823045187090113097052261765113/250000000000000000000000000 56795852524765149441013947540677021/500000000000000000000000000 13812587172633816869223160954802983/125000000000000000000000000 -969888212721707487573824913437179/250000000000000000000000000 -138457282447561212400816158492872223/1000000000000000000000000000 -91348456165951609038478527760280791/500000000000000000000000000 102982905181583898478632695725764671/500000000000000000000000000 198908445032474839793288648728067103/1000000000000000000000000000 -94771028698673339754348932267476361/500000000000000000000000000 -28742905335120769229283315355482487/1000000000000000000000000000 393325436918596477934865155799325511/1000000000000000000000000000 -56256329527192395546082933619992693/250000000000000000000000000 184998285426624306081828875461581759/500000000000000000000000000 -101955313219494811219692898271295209/500000000000000000000000000
67275720407895138230937546373449689/1000000000000000000000000000 -28725164679395296869393268657997673/200000000000000000000000000 -82509638915281881279902704543987731/1000000000000000000000000000 -111899617332986904967118095552409801/1000000000000000000000000000 525981790319124391978292835625131/7812500000000000000000000 44961952416727012391195336392171559/1000000000000000000000000000 -172200897832190756475502480755736417/1000000000000000000000000000 17178071285994964533216299897463193/500000000000000000000000000 24804157864460820637247743408814967/200000000000000000000000000 6033955117933616963382774003437759/250000000000000000000000000 107616768451692250017083694707367099/1000000000000000000000000000 32424773414753805082521886313833/1000000000000000000000000000 -5848201846733085948505741431095603/250000000000000000000000000 150714467272602342916319426253906017/1000000000000000000000000000 33695628270480817411269483580356713/250000000000000000000000000 -217841471375964575305413715118614849/1000000000000000000000000000 21266019763199671124834846450921117/1000000000000000000000000000 58388061429671670001629561525797293/500000000000000000000000000 2434616256460530750355074464146011/500000000000000000000000000 42715391476223243212270133185586857/500000000000000000000000000 150192806716230001583319488359544037/500000000000000000000000000 274548298585142786276293391626084421/1000000000000000000000000000 -2837320200126650254737609937413523/25000000000000000000000000 212064669316498159183653097276894947/1000000000000000000000000000 -1545606478460935182615680387259489/50000000000000000000000000 44930340044938886760876026085660639/1000000000000000000000000000 -35831243497377066868716040859659083/250000000000000000000000000 856352292389604383465637482189079/40000000000000000000000000 -161595508158158899503713065192178277/1000000000000000000000000000 112203447774932323305376755165257497/1000000000000000000000000000 18362466334306066120882995098204991/200000000000000000000000000 -11975765247323931181950788446736857/500000000000000000000000000 -48915400201015434470812249967754747/250000000000000000000000000 -1524927795050286300893987923543033/40000000000000000000000000 12635892014202469639052553219107593/62500000000000000000000000 13441719110941172801805900968720009/62500000000000000000000000 -106570336718859352478645803490601581/500000000000000000000000000 78266103573916735844685045700389171/200000000000000000000000000 -101955313219494811219692898271295209/500000000000000000000000000 386795578313118427238143399188447603/1000000000000000000000000000


--- Term 82 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 50
Matrix dimension : 22

Flags :
F1  : B B B B G : {134, 234}
F2  : B B B B G : {134, 234, 125}
F3  : B B B B G : {134, 234, 135}
F4  : B B B B G : {134, 234, 125, 135}
F5  : B B B B G : {134, 234, 235}
F6  : B B B B G : {134, 234, 125, 235}
F7  : B B B B G : {134, 234, 135, 235}
F8  : B B B B G : {134, 234, 125, 135, 235}
F9  : B B B B G : {134, 234, 145}
F10 : B B B B G : {134, 234, 125, 145}
F11 : B B B B G : {134, 234, 135, 145}
F12 : B B B B G : {134, 234, 125, 135, 145}
F13 : B B B B G : {134, 234, 235, 145}
F14 : B B B B G : {134, 234, 125, 235, 145}
F15 : B B B B G : {134, 234, 135, 235, 145}
F16 : B B B B G : {134, 234, 125, 135, 235, 145}
F17 : B B B B G : {134, 234, 245}
F18 : B B B B G : {134, 234, 125, 245}
F19 : B B B B G : {134, 234, 135, 245}
F20 : B B B B G : {134, 234, 125, 135, 245}
F21 : B B B B G : {134, 234, 235, 245}
F22 : B B B B G : {134, 234, 125, 235, 245}
F23 : B B B B G : {134, 234, 135, 235, 245}
F24 : B B B B G : {134, 234, 125, 135, 235, 245}
F25 : B B B B G : {134, 234, 145, 245}
F26 : B B B B G : {134, 234, 125, 145, 245}
F27 : B B B B G : {134, 234, 135, 145, 245}
F28 : B B B B G : {134, 234, 125, 135, 145, 245}
F29 : B B B B G : {134, 234, 235, 145, 245}
F30 : B B B B G : {134, 234, 125, 235, 145, 245}
F31 : B B B B G : {134, 234, 135, 235, 145, 245}
F32 : B B B B G : {134, 234, 125, 135, 235, 145, 245}
F33 : B B B B G : {134, 234, 345}
F34 : B B B B G : {134, 234, 125, 345}
F35 : B B B B G : {134, 234, 135, 345}
F36 : B B B B G : {134, 234, 125, 135, 345}
F37 : B B B B G : {134, 234, 235, 345}
F38 : B B B B G : {134, 234, 125, 235, 345}
F39 : B B B B G : {134, 234, 135, 235, 345}
F40 : B B B B G : {134, 234, 125, 135, 235, 345}
F41 : B B B B G : {134, 234, 145, 345}
F42 : B B B B G : {134, 234, 125, 145, 345}
F43 : B B B B G : {134, 234, 235, 145, 345}
F44 : B B B B G : {134, 234, 125, 235, 145, 345}
F45 : B B B B G : {134, 234, 245, 345}
F46 : B B B B G : {134, 234, 125, 245, 345}
F47 : B B B B G : {134, 234, 135, 245, 345}
F48 : B B B B G : {134, 234, 125, 135, 245, 345}
F49 : B B B B G : {134, 234, 145, 245, 345}
F50 : B B B B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)+(F5)+(F9)+(F17)
B4  : (F4)+(F6)+(F10)+(F18)
B5  : (F7)+(F25)
B6  : (F8)+(F26)
B7  : (F11)+(F21)
B8  : (F12)+(F22)
B9  : (F13)+(F19)
B10 : (F14)+(F20)
B11 : (F15)+(F23)+(F27)+(F29)
B12 : (F16)+(F24)+(F28)+(F30)
B13 : (F31)
B14 : (F32)
B15 : (F33)
B16 : (F34)
B17 : (F35)+(F37)+(F41)+(F45)
B18 : (F36)+(F38)+(F42)+(F46)
B19 : (F39)+(F49)
B20 : (F40)+(F50)
B21 : (F43)+(F47)
B22 : (F44)+(F48)

Matrix :
290284991942860320157329209619501671/1000000000000000000000000000 -24886247423028483634659079931823933/1000000000000000000000000000 20282317286033672161095494337096809/125000000000000000000000000 52554031487222325992141576832407203/1000000000000000000000000000 6654963373229090208094201973560797/500000000000000000000000000 -47837374430706549194512100906591681/1000000000000000000000000000 19232338329265636609821659267245213/1000000000000000000000000000 31516705962615254002505063154700937/125000000000000000000000000 235113647757303973209764430532911889/1000000000000000000000000000 -72862730672673599907550405076463497/1000000000000000000000000000 -17384565952093956159093523694679547/1000000000000000000000000000 91435940050993988170627508380407649/1000000000000000000000000000 842796660834392667667356968790981/5000000000000000000000000 -84902774781393440590724573874149147/1000000000000000000000000000 -11452802845210946295947096758523809/125000000000000000000000000 -131919978404000705079441483078717827/1000000000000000000000000000 -319645701073683503503533346552908893/1000000000000000000000000000 116818808687463641122851318068689127/1000000000000000000000000000 20725394856449124227077228399566133/1000000000000000000000000000 -45404847870871708670324185673339469/500000000000000000000000000 -14341535385798554224223174399292379/125000000000000000000000000 518083999292632172686036502255981/20000000000000000000000000
-24886247423028483634659079931823933/1000000000000000000000000000 942299520237555226356653258733111119/1000000000000000000000000000 25472672823914866751818209722376553/500000000000000000000000000 62537292426200388866388451006354763/500000000000000000000000000 180230270628478078329149105486076093/1000000000000000000000000000 409110271292341246711830769743729501/500000000000000000000000000 6452173137175233759636014019766227/100000000000000000000000000 -36268559112724347819679800526267253/1000000000000000000000000000 -11859560137540234276387229444416521/500000000000000000000000000 -8506209314568568205318079864602771/250000000000000000000000000 -47374950021361907063401822724291621/500000000000000000000000000 -12445626966824187938877865745258213/62500000000000000000000000 55834193054740396341124292430140047/1000000000000000000000000000 87200722260702339519251191732241251/500000000000000000000000000 -31941351982104027860193671120674001/200000000000000000000000000 -102445928909628255361661925207885519/500000000000000000000000000 -15919343369016349674708568414024129/200000000000000000000000000 74042902365599887652762974252560821/1000000000000000000000000000 -281721617001155877931469373907759103/1000000000000000000000000000 116830318817076485846167251777732893/500000000000000000000000000 -35794187775291888327009344371653427/1000000000000000000000000000 -122619661066815725553911188985216547/1000000000000000000000000000
20282317286033672161095494337096809/125000000000000000000000000 25472672823914866751818209722376553/500000000000000000000000000 137943842034775187116638513087378827/1000000000000000000000000000 -28254387823203336354838225884735853/1000000000000000000000000000 1140419919378843811260810934637447/250000000000000000000000000 -3271127799253885043053533737973187/250000000000000000000000000 3931431287277441467950177793363371/250000000000000000000000000 14496134505209532419126171331276289/100000000000000000000000000 83441948667302118171491299749845527/500000000000000000000000000 -38695099932248568715083327743789117/1000000000000000000000000000 -597732436096776776750701732164387/100000000000000000000000000 12690423832666550076675316422951491/250000000000000000000000000 89845056709872250244481430731561649/1000000000000000000000000000 -10790984332383306516794532090592881/500000000000000000000000000 -18660484097820559848512480670964931/250000000000000000000000000 -16336104591237877822185445582102149/200000000000000000000000000 -44544660772887030742680748395476967/250000000000000000000000000 9215343023952714294428225425223367/200000000000000000000000000 1455832937054095312394048396485201/1000000000000000000000000000 -30903863715078740329667735019498339/1000000000000000000000000000 -78676913931248304825504459216728351/1000000000000000000000000000 -4693528617776451822673090106914837/200000000000000000000000000
52554031487222325992141576832407203/1000000000000000000000000000 62537292426200388866388451006354763/500000000000000000000000000 -28254387823203336354838225884735853/1000000000000000000000000000 180126456276713109382600154120369619/1000000000000000000000000000 8062107563479773264419236154163757/100000000000000000000000000 49409141109102267452136315808659933/200000000000000000000000000 688605279946650328600875348936919/62500000000000000000000000 25494798226720287723271723216587877/1000000000000000000000000000 -15246687279204646084341775512591551/250000000000000000000000000 -36561368624373231089191004562784763/1000000000000000000000000000 -26359456495128190450964511092550111/500000000000000000000000000 -52889702040001555453816704603101881/1000000000000000000000000000 72878014160443724513714626654811813/1000000000000000000000000000 -1171397894708146297788262691124457/25000000000000000000000000 5785381996100648734772087522498137/1000000000000000000000000000 -76195323062006205889051029662395047/1000000000000000000000000000 -25019848979456954009725342361554869/250000000000000000000000000 7657167178427458974699763389168699/62500000000000000000000000 -64239502060038562636236808206301071/1000000000000000000000000000 -4334586405468793226761335121106449/1000000000000000000000000000 -219629747018298129355360449562261/1000000000000000000000000000 12251782778311366658721019544859411/125000000000000000000000000
6654963373229090208094201973560797/500000000000000000000000000 180230270628478078329149105486076093/1000000000000000000000000000 1140419919378843811260810934637447/250000000000000000000000000 8062107563479773264419236154163757/100000000000000000000000000 37318894374273992552132317196756533/500000000000000000000000000 128973895883724796899062974676662121/500000000000000000000000000 3072035773311008207716663077279459/250000000000000000000000000 -31284530459526647515514206105637/6250000000000000000000000 -24038977964610974608253497629800897/500000000000000000000000000 -5030002059425956861774899167003011/200000000000000000000000000 -46243818243667106413716659536906589/1000000000000000000000000000 -63521107701058784797920595248987517/1000000000000000000000000000 45734691537017331016934898063590943/1000000000000000000000000000 -1835361090570367351114342520334047/125000000000000000000000000 -432592931063148378900157908141033/1000000000000000000000000000 -31636436075061153156398328147210043/500000000000000000000000000 -3472984764997261609160244155253359/62500000000000000000000000 89449049906134805227336488151287583/1000000000000000000000000000 -36587580909755756861165818304183279/500000000000000000000000000 11419973856197500697422919297769263/500000000000000000000000000 -1601259381608062620601570081150029/1000000000000000000000000000 31594466890345830849823390937069849/500000000000000000000000000
-47837374430706549194512100906591681/1000000000000000000000000000 409110271292341246711830769743729501/500000000000000000000000000 -3271127799253885043053533737973187/250000000000000000000000000 49409141109102267452136315808659933/200000000000000000000000000 128973895883724796899062974676662121/500000000000000000000000000 49307846491257599030541910929029189/50000000000000000000000000 25392611148335978199223180888086263/500000000000000000000000000 -45160715557773747614612470270000667/500000000000000000000000000 -199955752682690144601685722188468041/1000000000000000000000000000 -59811922963930839352471568832693819/1000000000000000000000000000 -75668841444796391694274642751431121/500000000000000000000000000 -131219403730036293471692070311149909/500000000000000000000000000 3896996376129968636279484947299337/40000000000000000000000000 23241246292550959097711788229312497/500000000000000000000000000 -2247115197405726144541399238028207/62500000000000000000000000 -103459119437978751377829527343427953/500000000000000000000000000 -46727472746432876650881281452373767/500000000000000000000000000 231854366321764120812161301456485119/1000000000000000000000000000 -74909510497692976368727597597379447/250000000000000000000000000 168009239857161211975317501771037679/1000000000000000000000000000 6949134170271610446579575397450829/500000000000000000000000000 57242137806050311807648918850043137/500000000000000000000000000
19232338329265636609821659267245213/1000000000000000000000000000 6452173137175233759636014019766227/100000000000000000000000000 3931431287277441467950177793363371/250000000000000000000000000 688605279946650328600875348936919/62500000000000000000000000 3072035773311008207716663077279459/250000000000000000000000000 25392611148335978199223180888086263/500000000000000000000000000 6035949181230082866867261201992063/1000000000000000000000000000 16195596219382846686527629423464389/1000000000000000000000000000 25616861432987656689848840515543/1562500000000000000000000 -7149484895688027366024507998258047/1000000000000000000000000000 -3481837406726817284220151051296051/500000000000000000000000000 -1282831314489206666118882782874029/200000000000000000000000000 1521568509716435732594827960261149/100000000000000000000000000 7946785805430444107875003089601183/1000000000000000000000000000 -4850332856741208107016636181932003/250000000000000000000000000 -188172120788249951546214591396507/8000000000000000000000000 -27992185748693141452599249787783859/1000000000000000000000000000 1386062441474236059503303708357389/125000000000000000000000000 -17780817486172403553086968198477777/1000000000000000000000000000 10726788894622432374340339453322897/1000000000000000000000000000 -2184856122591227722352640560155629/200000000000000000000000000 -10177803951150423652814601917706861/1000000000000000000000000000
31516705962615254002505063154700937/125000000000000000000000000 -36268559112724347819679800526267253/1000000000000000000000000000 14496134505209532419126171331276289/100000000000000000000000000 25494798226720287723271723216587877/1000000000000000000000000000 -31284530459526647515514206105637/6250000000000000000000000 -45160715557773747614612470270000667/500000000000000000000000000 16195596219382846686527629423464389/1000000000000000000000000000 224096332618843591806370306707009637/1000000000000000000000000000 223913576336184197620064599680210209/1000000000000000000000000000 -57693572266066871903255311603416819/1000000000000000000000000000 -823616613243070385607724876796367/200000000000000000000000000 46588671738019325364937318809143589/500000000000000000000000000 8541715872839782404834923375484227/62500000000000000000000000 -60949768135954474164335540491193371/1000000000000000000000000000 -89902199264806324820079880706530343/1000000000000000000000000000 -105837309249366545385334090017365583/1000000000000000000000000000 -268825124176135526251667241557215593/1000000000000000000000000000 38049599097918462975614128089397461/500000000000000000000000000 5864441251836641093875185460427563/200000000000000000000000000 -38171638409400923287844255118273313/500000000000000000000000000 -25758396111122215908463022977676307/250000000000000000000000000 -1198288243870194866835745547808367/200000000000000000000000000
235113647757303973209764430532911889/1000000000000000000000000000 -11859560137540234276387229444416521/500000000000000000000000000 83441948667302118171491299749845527/500000000000000000000000000 -15246687279204646084341775512591551/250000000000000000000000000 -24038977964610974608253497629800897/500000000000000000000000000 -199955752682690144601685722188468041/1000000000000000000000000000 25616861432987656689848840515543/1562500000000000000000000 223913576336184197620064599680210209/1000000000000000000000000000 148914883445224277905658293356001341/500000000000000000000000000 -96574548490297758707646353459391/2500000000000000000000000 12927032549661392962080194586657029/500000000000000000000000000 122218135475846088282900816557297661/1000000000000000000000000000 2014556023022678364428396408167819/20000000000000000000000000 -5565701878164933817591522889541579/500000000000000000000000000 -122073859690343560842755892970574693/1000000000000000000000000000 -5059108449060861758115745535445671/62500000000000000000000000 -57122732008907501987822554940434113/250000000000000000000000000 -2998320164027816122165449606809671/1000000000000000000000000000 25331438275041926097521834864226109/500000000000000000000000000 -27380645496906119324426515396399637/500000000000000000000000000 -29680625288835605086348806015161787/250000000000000000000000000 -96989210202312859577748649478812661/1000000000000000000000000000
-72862730672673599907550405076463497/1000000000000000000000000000 -8506209314568568205318079864602771/250000000000000000000000000 -38695099932248568715083327743789117/1000000000000000000000000000 -36561368624373231089191004562784763/1000000000000000000000000000 -5030002059425956861774899167003011/200000000000000000000000000 -59811922963930839352471568832693819/1000000000000000000000000000 -7149484895688027366024507998258047/1000000000000000000000000000 -57693572266066871903255311603416819/1000000000000000000000000000 -96574548490297758707646353459391/2500000000000000000000000 25091657941859049989004553648413613/1000000000000000000000000000 18167524095696466540390408422804463/1000000000000000000000000000 -3719740705913013014004175840743543/1000000000000000000000000000 -54138187731679390516887554553685593/1000000000000000000000000000 29796874510073751940398153774852773/1000000000000000000000000000 17041758151808793408264551710125409/1000000000000000000000000000 23948651731373884842460034221088473/500000000000000000000000000 23027969619818448355802866327477211/250000000000000000000000000 -28722830628306106479876868415218919/500000000000000000000000000 13943877884218284159084207376684707/1000000000000000000000000000 9611743097602087170396589766755963/500000000000000000000000000 13264840058544509894628911412271321/500000000000000000000000000 -1007691218014904315054668058587487/31250000000000000000000000
-17384565952093956159093523694679547/1000000000000000000000000000 -47374950021361907063401822724291621/500000000000000000000000000 -597732436096776776750701732164387/100000000000000000000000000 -26359456495128190450964511092550111/500000000000000000000000000 -46243818243667106413716659536906589/1000000000000000000000000000 -75668841444796391694274642751431121/500000000000000000000000000 -3481837406726817284220151051296051/500000000000000000000000000 -823616613243070385607724876796367/200000000000000000000000000 12927032549661392962080194586657029/500000000000000000000000000 18167524095696466540390408422804463/1000000000000000000000000000 29414405640016717415807393130810069/1000000000000000000000000000 35281771605106354887887668188703561/1000000000000000000000000000 -1067060196115379900719858818504839/31250000000000000000000000 3551308899883154479815282957/200000000000000000000 -1174382274404288367962621779886293/500000000000000000000000000 20332616311027871924213008534486403/500000000000000000000000000 44058378948156456844692632006687147/1000000000000000000000000000 -3121853077334660173917650880263979/50000000000000000000000000 41196666795581362259412756240290099/1000000000000000000000000000 -3071822329099778824182591362194069/500000000000000000000000000 1566817946574920009261866295860197/500000000000000000000000000 -48131001549030171340088918259935559/1000000000000000000000000000
91435940050993988170627508380407649/1000000000000000000000000000 -12445626966824187938877865745258213/62500000000000000000000000 12690423832666550076675316422951491/250000000000000000000000000 -52889702040001555453816704603101881/1000000000000000000000000000 -63521107701058784797920595248987517/1000000000000000000000000000 -131219403730036293471692070311149909/500000000000000000000000000 -1282831314489206666118882782874029/200000000000000000000000000 46588671738019325364937318809143589/500000000000000000000000000 122218135475846088282900816557297661/1000000000000000000000000000 -3719740705913013014004175840743543/1000000000000000000000000000 35281771605106354887887668188703561/1000000000000000000000000000 11520289493696457323503635713828203/125000000000000000000000000 19571016340233405205177015375984989/1000000000000000000000000000 -1090251565948991383238676593945321/40000000000000000000000000 -11414174522642423517368808685944303/500000000000000000000000000 2968051657861297163592410485016601/200000000000000000000000000 -245828512037752360787850579756189/3906250000000000000000000 -33568512366609615269533854504259731/1000000000000000000000000000 3979762034743544803556894755845079/50000000000000000000000000 -77361770393019517318764139793427/1250000000000000000000000 -37234111664312525712700699855908333/1000000000000000000000000000 -16960888666736353673085380313454671/500000000000000000000000000
842796660834392667667356968790981/5000000000000000000000000 55834193054740396341124292430140047/1000000000000000000000000000 89845056709872250244481430731561649/1000000000000000000000000000 72878014160443724513714626654811813/1000000000000000000000000000 45734691537017331016934898063590943/1000000000000000000000000000 3896996376129968636279484947299337/40000000000000000000000000 1521568509716435732594827960261149/100000000000000000000000000 8541715872839782404834923375484227/62500000000000000000000000 2014556023022678364428396408167819/20000000000000000000000000 -54138187731679390516887554553685593/1000000000000000000000000000 -1067060196115379900719858818504839/31250000000000000000000000 19571016340233405205177015375984989/1000000000000000000000000000 59241742912914421205567773324442119/500000000000000000000000000 -32015215430271425687056472643237237/500000000000000000000000000 -5359500869032402445696831590596781/125000000000000000000000000 -102388112975950591624642735138095583/1000000000000000000000000000 -206310550718938862227522769011784669/1000000000000000000000000000 116805480861574131865908456464414639/1000000000000000000000000000 -5339776883359249842249915118950731/250000000000000000000000000 -46460457508333250114692798348807079/1000000000000000000000000000 -3127444438564309865061138020519731/50000000000000000000000000 11963513872717151426567506364874193/200000000000000000000000000
-84902774781393440590724573874149147/1000000000000000000000000000 87200722260702339519251191732241251/500000000000000000000000000 -10790984332383306516794532090592881/500000000000000000000000000 -1171397894708146297788262691124457/25000000000000000000000000 -1835361090570367351114342520334047/125000000000000000000000000 23241246292550959097711788229312497/500000000000000000000000000 7946785805430444107875003089601183/1000000000000000000000000000 -60949768135954474164335540491193371/1000000000000000000000000000 -5565701878164933817591522889541579/500000000000000000000000000 29796874510073751940398153774852773/1000000000000000000000000000 3551308899883154479815282957/200000000000000000000 -1090251565948991383238676593945321/40000000000000000000000000 -32015215430271425687056472643237237/500000000000000000000000000 103773899363616890063060021609034911/1000000000000000000000000000 -11100051557057094790504618130231641/250000000000000000000000000 16649271536889190306194530395121077/1000000000000000000000000000 19375125347602162305293338112080697/200000000000000000000000000 -4761381367398581415311952492325823/50000000000000000000000000 -34521555629394709639814551921481547/1000000000000000000000000000 86532998959315917563642836890436649/1000000000000000000000000000 13787521247992108811906651771088651/1000000000000000000000000000 -125554084932965367375077844816383579/1000000000000000000000000000
-11452802845210946295947096758523809/125000000000000000000000000 -31941351982104027860193671120674001/200000000000000000000000000 -18660484097820559848512480670964931/250000000000000000000000000 5785381996100648734772087522498137/1000000000000000000000000000 -432592931063148378900157908141033/1000000000000000000000000000 -2247115197405726144541399238028207/62500000000000000000000000 -4850332856741208107016636181932003/250000000000000000000000000 -89902199264806324820079880706530343/1000000000000000000000000000 -122073859690343560842755892970574693/1000000000000000000000000000 17041758151808793408264551710125409/1000000000000000000000000000 -1174382274404288367962621779886293/500000000000000000000000000 -11414174522642423517368808685944303/500000000000000000000000000 -5359500869032402445696831590596781/125000000000000000000000000 -11100051557057094790504618130231641/250000000000000000000000000 93623128254513711650095698500429429/1000000000000000000000000000 33185880752363538925549851689327177/500000000000000000000000000 101162025805654929242347714480526057/1000000000000000000000000000 2993312516174976140872241108047279/250000000000000000000000000 25539176077158738419464931714298357/1000000000000000000000000000 -226563211112848561991436233864817/8000000000000000000000000 2159654594707872957565097009703477/40000000000000000000000000 18891470676430810813457678307697003/200000000000000000000000000
-131919978404000705079441483078717827/1000000000000000000000000000 -102445928909628255361661925207885519/500000000000000000000000000 -16336104591237877822185445582102149/200000000000000000000000000 -76195323062006205889051029662395047/1000000000000000000000000000 -31636436075061153156398328147210043/500000000000000000000000000 -103459119437978751377829527343427953/500000000000000000000000000 -188172120788249951546214591396507/8000000000000000000000000 -105837309249366545385334090017365583/1000000000000000000000000000 -5059108449060861758115745535445671/62500000000000000000000000 23948651731373884842460034221088473/500000000000000000000000000 20332616311027871924213008534486403/500000000000000000000000000 2968051657861297163592410485016601/200000000000000000000000000 -102388112975950591624642735138095583/1000000000000000000000000000 16649271536889190306194530395121077/1000000000000000000000000000 33185880752363538925549851689327177/500000000000000000000000000 29009755998531598074890493887747873/250000000000000000000000000 35580770564917286881318296050230709/200000000000000000000000000 -98998246082695421015192257018500241/1000000000000000000000000000 31624085645671562115515505408900351/500000000000000000000000000 -2305232297433630417896568670703091/500000000000000000000000000 14246183783261512109218894688008433/250000000000000000000000000 -4268786212938479676786929311911777/250000000000000000000000000
-319645701073683503503533346552908893/1000000000000000000000000000 -15919343369016349674708568414024129/200000000000000000000000000 -44544660772887030742680748395476967/250000000000000000000000000 -25019848979456954009725342361554869/250000000000000000000000000 -3472984764997261609160244155253359/62500000000000000000000000 -46727472746432876650881281452373767/500000000000000000000000000 -27992185748693141452599249787783859/1000000000000000000000000000 -268825124176135526251667241557215593/1000000000000000000000000000 -57122732008907501987822554940434113/250000000000000000000000000 23027969619818448355802866327477211/250000000000000000000000000 44058378948156456844692632006687147/1000000000000000000000000000 -245828512037752360787850579756189/3906250000000000000000000 -206310550718938862227522769011784669/1000000000000000000000000000 19375125347602162305293338112080697/200000000000000000000000000 101162025805654929242347714480526057/1000000000000000000000000000 35580770564917286881318296050230709/200000000000000000000000000 374680572407237227490231968298393541/1000000000000000000000000000 -173485899799791749666923861864855993/1000000000000000000000000000 19455103021858356896358085933265829/1000000000000000000000000000 16589254247950607222905306180646607/200000000000000000000000000 31283626594167054118590555669787447/250000000000000000000000000 -59166479266737299992305839415450301/1000000000000000000000000000
116818808687463641122851318068689127/1000000000000000000000000000 74042902365599887652762974252560821/1000000000000000000000000000 9215343023952714294428225425223367/200000000000000000000000000 7657167178427458974699763389168699/62500000000000000000000000 89449049906134805227336488151287583/1000000000000000000000000000 231854366321764120812161301456485119/1000000000000000000000000000 1386062441474236059503303708357389/125000000000000000000000000 38049599097918462975614128089397461/500000000000000000000000000 -2998320164027816122165449606809671/1000000000000000000000000000 -28722830628306106479876868415218919/500000000000000000000000000 -3121853077334660173917650880263979/50000000000000000000000000 -33568512366609615269533854504259731/1000000000000000000000000000 116805480861574131865908456464414639/1000000000000000000000000000 -4761381367398581415311952492325823/50000000000000000000000000 2993312516174976140872241108047279/250000000000000000000000000 -98998246082695421015192257018500241/1000000000000000000000000000 -173485899799791749666923861864855993/1000000000000000000000000000 1733235344365904436350111040107443/10000000000000000000000000 -12774333436988189019883479214443301/250000000000000000000000000 -11545957917575008906095982176100633/250000000000000000000000000 -7487616106046282641759100146770523/250000000000000000000000000 149576836530529047456574310834459791/1000000000000000000000000000
20725394856449124227077228399566133/1000000000000000000000000000 -281721617001155877931469373907759103/1000000000000000000000000000 1455832937054095312394048396485201/1000000000000000000000000000 -64239502060038562636236808206301071/1000000000000000000000000000 -36587580909755756861165818304183279/500000000000000000000000000 -74909510497692976368727597597379447/250000000000000000000000000 -17780817486172403553086968198477777/1000000000000000000000000000 5864441251836641093875185460427563/200000000000000000000000000 25331438275041926097521834864226109/500000000000000000000000000 13943877884218284159084207376684707/1000000000000000000000000000 41196666795581362259412756240290099/1000000000000000000000000000 3979762034743544803556894755845079/50000000000000000000000000 -5339776883359249842249915118950731/250000000000000000000000000 -34521555629394709639814551921481547/1000000000000000000000000000 25539176077158738419464931714298357/1000000000000000000000000000 31624085645671562115515505408900351/500000000000000000000000000 19455103021858356896358085933265829/1000000000000000000000000000 -12774333436988189019883479214443301/250000000000000000000000000 5976898579678024234674819216564621/62500000000000000000000000 -32977323412777616187352215609125961/500000000000000000000000000 -2033318289262470439355875062975259/1000000000000000000000000000 -61868824125273339807501083026191/12500000000000000000000000
-45404847870871708670324185673339469/500000000000000000000000000 116830318817076485846167251777732893/500000000000000000000000000 -30903863715078740329667735019498339/1000000000000000000000000000 -4334586405468793226761335121106449/1000000000000000000000000000 11419973856197500697422919297769263/500000000000000000000000000 168009239857161211975317501771037679/1000000000000000000000000000 10726788894622432374340339453322897/1000000000000000000000000000 -38171638409400923287844255118273313/500000000000000000000000000 -27380645496906119324426515396399637/500000000000000000000000000 9611743097602087170396589766755963/500000000000000000000000000 -3071822329099778824182591362194069/500000000000000000000000000 -77361770393019517318764139793427/1250000000000000000000000 -46460457508333250114692798348807079/1000000000000000000000000000 86532998959315917563642836890436649/1000000000000000000000000000 -226563211112848561991436233864817/8000000000000000000000000 -2305232297433630417896568670703091/500000000000000000000000000 16589254247950607222905306180646607/200000000000000000000000000 -11545957917575008906095982176100633/250000000000000000000000000 -32977323412777616187352215609125961/500000000000000000000000000 45525722588324724182860671464223761/500000000000000000000000000 267900189222929036253008376654483/12500000000000000000000000 -75478446921177367812792929666928391/1000000000000000000000000000
-14341535385798554224223174399292379/125000000000000000000000000 -35794187775291888327009344371653427/1000000000000000000000000000 -78676913931248304825504459216728351/1000000000000000000000000000 -219629747018298129355360449562261/1000000000000000000000000000 -1601259381608062620601570081150029/1000000000000000000000000000 6949134170271610446579575397450829/500000000000000000000000000 -2184856122591227722352640560155629/200000000000000000000000000 -25758396111122215908463022977676307/250000000000000000000000000 -29680625288835605086348806015161787/250000000000000000000000000 13264840058544509894628911412271321/500000000000000000000000000 1566817946574920009261866295860197/500000000000000000000000000 -37234111664312525712700699855908333/1000000000000000000000000000 -3127444438564309865061138020519731/50000000000000000000000000 13787521247992108811906651771088651/1000000000000000000000000000 2159654594707872957565097009703477/40000000000000000000000000 14246183783261512109218894688008433/250000000000000000000000000 31283626594167054118590555669787447/250000000000000000000000000 -7487616106046282641759100146770523/250000000000000000000000000 -2033318289262470439355875062975259/1000000000000000000000000000 267900189222929036253008376654483/12500000000000000000000000 54336234266896098257152711672354777/1000000000000000000000000000 19761870816967505055753685243994103/1000000000000000000000000000
518083999292632172686036502255981/20000000000000000000000000 -122619661066815725553911188985216547/1000000000000000000000000000 -4693528617776451822673090106914837/200000000000000000000000000 12251782778311366658721019544859411/125000000000000000000000000 31594466890345830849823390937069849/500000000000000000000000000 57242137806050311807648918850043137/500000000000000000000000000 -10177803951150423652814601917706861/1000000000000000000000000000 -1198288243870194866835745547808367/200000000000000000000000000 -96989210202312859577748649478812661/1000000000000000000000000000 -1007691218014904315054668058587487/31250000000000000000000000 -48131001549030171340088918259935559/1000000000000000000000000000 -16960888666736353673085380313454671/500000000000000000000000000 11963513872717151426567506364874193/200000000000000000000000000 -125554084932965367375077844816383579/1000000000000000000000000000 18891470676430810813457678307697003/200000000000000000000000000 -4268786212938479676786929311911777/250000000000000000000000000 -59166479266737299992305839415450301/1000000000000000000000000000 149576836530529047456574310834459791/1000000000000000000000000000 -61868824125273339807501083026191/12500000000000000000000000 -75478446921177367812792929666928391/1000000000000000000000000000 19761870816967505055753685243994103/1000000000000000000000000000 103820817629969859799338352804024577/500000000000000000000000000


--- Term 83 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 44
Matrix dimension : 28

Flags :
F1  : B B B B G : {134, 234, 135}
F2  : B B B B G : {134, 234, 125, 135}
F3  : B B B B G : {134, 234, 235}
F4  : B B B B G : {134, 234, 125, 235}
F5  : B B B B G : {134, 234, 135, 235}
F6  : B B B B G : {134, 234, 125, 135, 235}
F7  : B B B B G : {134, 234, 145}
F8  : B B B B G : {134, 234, 125, 145}
F9  : B B B B G : {134, 234, 135, 145}
F10 : B B B B G : {134, 234, 125, 135, 145}
F11 : B B B B G : {134, 234, 235, 145}
F12 : B B B B G : {134, 234, 125, 235, 145}
F13 : B B B B G : {134, 234, 135, 235, 145}
F14 : B B B B G : {134, 234, 125, 135, 235, 145}
F15 : B B B B G : {134, 234, 245}
F16 : B B B B G : {134, 234, 125, 245}
F17 : B B B B G : {134, 234, 135, 245}
F18 : B B B B G : {134, 234, 125, 135, 245}
F19 : B B B B G : {134, 234, 235, 245}
F20 : B B B B G : {134, 234, 125, 235, 245}
F21 : B B B B G : {134, 234, 135, 235, 245}
F22 : B B B B G : {134, 234, 125, 135, 235, 245}
F23 : B B B B G : {134, 234, 145, 245}
F24 : B B B B G : {134, 234, 125, 145, 245}
F25 : B B B B G : {134, 234, 135, 145, 245}
F26 : B B B B G : {134, 234, 125, 135, 145, 245}
F27 : B B B B G : {134, 234, 235, 145, 245}
F28 : B B B B G : {134, 234, 125, 235, 145, 245}
F29 : B B B B G : {134, 234, 135, 345}
F30 : B B B B G : {134, 234, 125, 135, 345}
F31 : B B B B G : {134, 234, 235, 345}
F32 : B B B B G : {134, 234, 125, 235, 345}
F33 : B B B B G : {134, 234, 135, 235, 345}
F34 : B B B B G : {134, 234, 125, 135, 235, 345}
F35 : B B B B G : {134, 234, 145, 345}
F36 : B B B B G : {134, 234, 125, 145, 345}
F37 : B B B B G : {134, 234, 235, 145, 345}
F38 : B B B B G : {134, 234, 125, 235, 145, 345}
F39 : B B B B G : {134, 234, 245, 345}
F40 : B B B B G : {134, 234, 125, 245, 345}
F41 : B B B B G : {134, 234, 135, 245, 345}
F42 : B B B B G : {134, 234, 125, 135, 245, 345}
F43 : B B B B G : {134, 234, 145, 245, 345}
F44 : B B B B G : {134, 234, 125, 145, 245, 345}

Basis :
B1  : (F3)-(F1)
B2  : (F7)-(F1)
B3  : (F15)-(F1)
B4  : (F4)-(F2)
B5  : (F8)-(F2)
B6  : (F16)-(F2)
B7  : (F23)-(F5)
B8  : (F24)-(F6)
B9  : (F19)-(F9)
B10 : (F20)-(F10)
B11 : (F17)-(F11)
B12 : (F18)-(F12)
B13 : (F21)-(F13)
B14 : (F25)-(F13)
B15 : (F27)-(F13)
B16 : (F22)-(F14)
B17 : (F26)-(F14)
B18 : (F28)-(F14)
B19 : (F31)-(F29)
B20 : (F35)-(F29)
B21 : (F39)-(F29)
B22 : (F32)-(F30)
B23 : (F36)-(F30)
B24 : (F40)-(F30)
B25 : (F43)-(F33)
B26 : (F44)-(F34)
B27 : (F41)-(F37)
B28 : (F42)-(F38)

Matrix :
694211441513573870287335271115643029/1000000000000000000000000000 -25913032169957359865891082479270761/125000000000000000000000000 -165047621022220684393851701638761257/1000000000000000000000000000 234421918503135986440510486899820561/500000000000000000000000000 -2637221709661191058465966624415391/200000000000000000000000000 -26815062468340513381954352182439809/200000000000000000000000000 -171621500561710799331765698107184233/1000000000000000000000000000 -42320074853994733587379972936966983/250000000000000000000000000 2840872354280975699735767216001247/25000000000000000000000000 208383149139846889041830842792389/1000000000000000000000000000 -19223242351240726766421347449684551/1000000000000000000000000000 -86180567008821800616145255064586151/500000000000000000000000000 33295093816003739472325613753225443/200000000000000000000000000 -183231730516911306350821514797886173/1000000000000000000000000000 -76365057311799634418463314141884583/500000000000000000000000000 -9253624170449307082234164975472257/125000000000000000000000000 -58025667456750575967734263278368871/1000000000000000000000000000 3971202914007818441851447916068507/40000000000000000000000000 209876814538208671768139916443261/8000000000000000000000000 23783413219412287037900839987331363/1000000000000000000000000000 -52658373695892288650822528075260023/1000000000000000000000000000 15379214006823702854272886843693523/125000000000000000000000000 -59988332476308120854148489254706501/500000000000000000000000000 -123522500041288210979331667356433293/1000000000000000000000000000 -4151091528292883862876641828219649/40000000000000000000000000 -73160219686520136429801138474011983/1000000000000000000000000000 -32496643806197971467993638334963489/250000000000000000000000000 -111862020823901758810523426792546373/1000000000000000000000000000
-25913032169957359865891082479270761/125000000000000000000000000 140627602422771607584334424857318541/200000000000000000000000000 -94988093731493950692131827681553609/250000000000000000000000000 -32391601707124627832159012080058117/1000000000000000000000000000 2336757031682007080871209885050471/5000000000000000000000000 -15107416535506754759752044183002013/50000000000000000000000000 18635357611873625824851830450162583/125000000000000000000000000 148123870301809023509466131884917471/1000000000000000000000000000 -5567242462511271564061959310598719/50000000000000000000000000 -134931919200717702027939701768867/1000000000000000000000000000 -4739913044153402120547889368096093/200000000000000000000000000 -91345526561145309778536810538129679/500000000000000000000000000 -8096422892131106634454437436678993/50000000000000000000000000 67293910554995986869644103024032197/500000000000000000000000000 154514950538947760594462869528763563/1000000000000000000000000000 -49562349009866825452608026692098441/1000000000000000000000000000 -9296630343082997788837331336441667/100000000000000000000000000 337812763736211347678421469841573/10000000000000000000000000 378586130414402366076957796375389/20000000000000000000000000 36947235947212516019729574240817241/1000000000000000000000000000 -4284129427842110989758956560556511/1000000000000000000000000000 -102587782134948159624399473978762309/1000000000000000000000000000 13282402789748924035301186206136761/125000000000000000000000000 51419433191305296372173014944842637/500000000000000000000000000 89204668785590594287904758045265053/1000000000000000000000000000 31119662801201543248871815643333659/500000000000000000000000000 -27544246649140051348317552708572183/200000000000000000000000000 -121945087270864971779523965205868843/1000000000000000000000000000
-165047621022220684393851701638761257/1000000000000000000000000000 -94988093731493950692131827681553609/250000000000000000000000000 144296160155617606827212413208386859/200000000000000000000000000 -73518229020533059553137203669774711/500000000000000000000000000 -149476108788898819662085374879945929/500000000000000000000000000 95505941197718212727768712034131341/200000000000000000000000000 143443731530517636355982396484578371/1000000000000000000000000000 72343905549004963475395926633004947/500000000000000000000000000 3196594740730993293884858681502459/31250000000000000000000000 16996064498511433575522830963797/200000000000000000000000000 28056450932342735482992808742952031/1000000000000000000000000000 227967762512447102928693405297663727/1000000000000000000000000000 -7711346522121128585809331877841673/62500000000000000000000000 4663851881679469325950274001747973/31250000000000000000000000 121840702655605935545880990110038087/1000000000000000000000000000 15448606508413991126566959254680263/100000000000000000000000000 20962369976686455134025885577766099/1000000000000000000000000000 -145021807949358592676991169463550809/1000000000000000000000000000 -3046170597777019987119050952123527/50000000000000000000000000 -6599267023125377090679063485331093/1000000000000000000000000000 56229560143507193153806042830252349/1000000000000000000000000000 -99381997914786418909005448734089817/1000000000000000000000000000 95158246198741623739486442517911971/1000000000000000000000000000 4962952768119148217970299679714219/50000000000000000000000000 83133941680078391086492800464296199/1000000000000000000000000000 11222365631102509450174521766111421/200000000000000000000000000 42818148334174020204107553509267763/250000000000000000000000000 149632409519944221964835714773017939/1000000000000000000000000000
234421918503135986440510486899820561/500000000000000000000000000 -32391601707124627832159012080058117/1000000000000000000000000000 -73518229020533059553137203669774711/500000000000000000000000000 42828737226685675736674793262765203/40000000000000000000000000 1402044094633402023315092860822683/100000000000000000000000000 -230558608127571791850709426305181937/500000000000000000000000000 -43155094847459000062438465239859029/1000000000000000000000000000 -49011243452461783435209884480765411/1000000000000000000000000000 145194247930563676434360781194940459/1000000000000000000000000000 131812015430443674752248723310877/500000000000000000000000000 -10712018063048883893500973053521051/200000000000000000000000000 -19019451797487710673956691998338989/62500000000000000000000000 20873766520264893776208793289744793/1000000000000000000000000000 -7245796726708496776632617556613019/125000000000000000000000000 -727509618241531780719919301898649/125000000000000000000000000 -208196058563573856345911288657921899/1000000000000000000000000000 -29843282848113316480392744421364427/1000000000000000000000000000 60100158318737975180120609193528027/250000000000000000000000000 31302276528250343008480578125212499/500000000000000000000000000 356288205419246994048079850591961/12500000000000000000000000 -48037936221289420907202823568000517/500000000000000000000000000 5729523074330317342806906649724101/250000000000000000000000000 -8575596409726174194184745217047449/500000000000000000000000000 -23592534835702901479471076034710351/1000000000000000000000000000 -18017175862866166397877468921007843/1000000000000000000000000000 -1786374547011860668439644039773979/250000000000000000000000000 -116949682120386175991599822913865797/500000000000000000000000000 -101085503802170486559039846409297457/500000000000000000000000000
-2637221709661191058465966624415391/200000000000000000000000000 2336757031682007080871209885050471/5000000000000000000000000 -149476108788898819662085374879945929/500000000000000000000000000 1402044094633402023315092860822683/100000000000000000000000000 2128312438340265677217069434012791/2000000000000000000000000 -150721678939605027995356317263691403/250000000000000000000000000 4231013965162948269555126367630619/250000000000000000000000000 12568396419435274174841517286734683/500000000000000000000000000 -24004397086076684036573056719506639/200000000000000000000000000 -55257277632653323364128747090433/500000000000000000000000000 -10441747011747933206519377725728837/200000000000000000000000000 -29965948277179807759552161521648663/100000000000000000000000000 -12275173252351844002586283305883719/500000000000000000000000000 -14495083625101440963338890443277747/1000000000000000000000000000 21059921183295628985113879877120087/1000000000000000000000000000 260132519449820953639968026914843/40000000000000000000000000 -238224740723531243365186200763028521/1000000000000000000000000000 -9641602401851971595111901412063609/500000000000000000000000000 5235567152216228568314761177181237/500000000000000000000000000 79627316704900294109359311584392061/1000000000000000000000000000 122764454212944531571623737220467/500000000000000000000000000 3980078434486249327901725948373553/1000000000000000000000000000 895458341776993828380718237089217/500000000000000000000000000 -3767613591035625072749092922158929/1000000000000000000000000000 62124009465968156423182265027/200000000000000000000000000 -7029400795971710566705547537047407/1000000000000000000000000000 -23186089417084172609983074787467929/100000000000000000000000000 -197925428928749871493396831126664061/1000000000000000000000000000
-26815062468340513381954352182439809/200000000000000000000000000 -15107416535506754759752044183002013/50000000000000000000000000 95505941197718212727768712034131341/200000000000000000000000000 -230558608127571791850709426305181937/500000000000000000000000000 -150721678939605027995356317263691403/250000000000000000000000000 1045486883362710945505094787955255447/1000000000000000000000000000 905076188000630594554198857083839/125000000000000000000000000 16874154494034725454863720001480963/1000000000000000000000000000 120608254035632612681473101945082793/1000000000000000000000000000 20184723719313221655764387551771/200000000000000000000000000 8691647160916766641646639478973641/125000000000000000000000000 331339366632999220581896351880813431/1000000000000000000000000000 15605985054108325212342121414841831/500000000000000000000000000 2987421860114021324013143658040383/250000000000000000000000000 -232773643562134660292402698178323/8000000000000000000000000 142889443455358408327778852861524761/500000000000000000000000000 -2583152102513765237438722033766061/100000000000000000000000000 -27423029575191441355413208991790809/100000000000000000000000000 -49757064302635996632312671828639239/500000000000000000000000000 -186182767108384094549937672908079/200000000000000000000000000 90497943481853438073179528548524717/1000000000000000000000000000 849304564436867843908961650169807/125000000000000000000000000 -1652671170210233148994508315231117/125000000000000000000000000 -6978495365257670844464863553033239/1000000000000000000000000000 -7654043159973824717021268061785819/1000000000000000000000000000 -13680315002781291548123536526250351/1000000000000000000000000000 250582628958614959054117017863956119/1000000000000000000000000000 110884246258996987846670627147814949/500000000000000000000000000
-171621500561710799331765698107184233/1000000000000000000000000000 18635357611873625824851830450162583/125000000000000000000000000 143443731530517636355982396484578371/1000000000000000000000000000 -43155094847459000062438465239859029/1000000000000000000000000000 4231013965162948269555126367630619/250000000000000000000000000 905076188000630594554198857083839/125000000000000000000000000 294898525296434240349223671105643733/1000000000000000000000000000 8853519295123034276335464251375677/31250000000000000000000000 619072688362674800612114477257417/1000000000000000000000000000 -496213011745158077489146082737/15625000000000000000000000 -124710883633299872798033277521279/250000000000000000000000000 -11526001831281702005750847132476953/1000000000000000000000000000 -38793157351062194630761923933094299/125000000000000000000000000 301443979404983547877834465802477393/1000000000000000000000000000 60516432535100207966824065775262941/200000000000000000000000000 -102088505407056967693425525416188423/1000000000000000000000000000 17833876835516560126164899934228029/200000000000000000000000000 19609524357965697564490871675579179/200000000000000000000000000 20992387525587380253820649845492631/1000000000000000000000000000 -7604506804843716562692898035773137/500000000000000000000000000 -3403402184130622012882814512772197/250000000000000000000000000 -222127783772541474610886231360351183/1000000000000000000000000000 222688477755672812849236642100067103/1000000000000000000000000000 44440081346919659148853190720393019/200000000000000000000000000 188756073921882159231741719100153873/1000000000000000000000000000 140206211804725688809647367348846929/1000000000000000000000000000 -9552955737590505004556323200011563/1000000000000000000000000000 -558082216963446765029144641706789/50000000000000000000000000
-42320074853994733587379972936966983/250000000000000000000000000 148123870301809023509466131884917471/1000000000000000000000000000 72343905549004963475395926633004947/500000000000000000000000000 -49011243452461783435209884480765411/1000000000000000000000000000 12568396419435274174841517286734683/500000000000000000000000000 16874154494034725454863720001480963/1000000000000000000000000000 8853519295123034276335464251375677/31250000000000000000000000 272759893372401001186481010998926121/1000000000000000000000000000 49300197758801908843340265937227/62500000000000000000000000 -30485299686894895104733681417119/1000000000000000000000000000 -273519175948604128202132503378699/1000000000000000000000000000 -2220414006821112882454068796632439/250000000000000000000000000 -9283587043691908190733583678605867/31250000000000000000000000 144408234280757231014871037609594797/500000000000000000000000000 289591989238414541392080837834943791/1000000000000000000000000000 -88270373581610942917999856547085959/1000000000000000000000000000 38824252937952004587631639166349327/500000000000000000000000000 42192052588844318434824724289425813/500000000000000000000000000 17168534737640962616720845930750383/1000000000000000000000000000 -12292803223022644015136657243565533/1000000000000000000000000000 -5021435708441456369739054115957683/500000000000000000000000000 -212509218903298121534247548830321521/1000000000000000000000000000 213004313127477563341074685814321721/1000000000000000000000000000 53144992349789145242540952282676143/250000000000000000000000000 180620463013869371112837515264340669/1000000000000000000000000000 133696095314012038254674310039556477/1000000000000000000000000000 -300568236508782354759552007471629/40000000000000000000000000 -9205430556331573306334342331106817/1000000000000000000000000000
2840872354280975699735767216001247/25000000000000000000000000 -5567242462511271564061959310598719/50000000000000000000000000 3196594740730993293884858681502459/31250000000000000000000000 145194247930563676434360781194940459/1000000000000000000000000000 -24004397086076684036573056719506639/200000000000000000000000000 120608254035632612681473101945082793/1000000000000000000000000000 619072688362674800612114477257417/1000000000000000000000000000 49300197758801908843340265937227/62500000000000000000000000 82951189071393267856973297653268383/200000000000000000000000000 7356985831801401945188606563977/15625000000000000000000000 692629700410962276354776489448469/500000000000000000000000000 -11155191716381026285973457297051757/1000000000000000000000000000 7551535132597629360215995226594069/500000000000000000000000000 -7880160243553045030581348812810523/500000000000000000000000000 4221639130697678655163889930344331/250000000000000000000000000 13489929201013613047585655243592329/500000000000000000000000000 -35812497742800951153447365857325459/1000000000000000000000000000 32711427837569190643442660634270987/1000000000000000000000000000 -36440665874199613333519553238535111/1000000000000000000000000000 7852901328334205283259711404896987/200000000000000000000000000 -39500774823177089079644058823986183/1000000000000000000000000000 -1078214266164025499603210075123817/1000000000000000000000000000 124469393923853672445119395588267/100000000000000000000000000 -603593902584885989506947242890973/1000000000000000000000000000 263903234299194401204458317742483/1000000000000000000000000000 94338781550390048340768849386533/1000000000000000000000000000 -479527496313630025980990415258299/50000000000000000000000000 -3540595108701470418609525632636457/500000000000000000000000000
208383149139846889041830842792389/1000000000000000000000000000 -134931919200717702027939701768867/1000000000000000000000000000 16996064498511433575522830963797/200000000000000000000000000 131812015430443674752248723310877/500000000000000000000000000 -55257277632653323364128747090433/500000000000000000000000000 20184723719313221655764387551771/200000000000000000000000000 -496213011745158077489146082737/15625000000000000000000000 -30485299686894895104733681417119/1000000000000000000000000000 7356985831801401945188606563977/15625000000000000000000000 281900020014284423574725639603/500000000000000000000000000 5954477996645837219002196099179/1000000000000000000000000000 -89974222076690875943371249481491/1000000000000000000000000000 1870875093984038315110927376363/40000000000000000000000000 -56151023222747382847750729737887/1000000000000000000000000000 -8316736500534397193943138786809/1000000000000000000000000000 963286448303540140774327048319/100000000000000000000000000 -39391063326904809052229871271169/500000000000000000000000000 61728589505016882234186101132847/1000000000000000000000000000 -3236964140732665601909262730383/100000000000000000000000000 14573057351824777689599690412379/250000000000000000000000000 -57560649179838361882440808098813/1000000000000000000000000000 23574491018099100840381170804327/1000000000000000000000000000 -10984326171920434799089612527559/500000000000000000000000000 -6387085486986668849658983255247/250000000000000000000000000 -2019155805332996538763051698081/100000000000000000000000000 -3732207475367687429938177563779/250000000000000000000000000 -15061304070432908660852247853903/200000000000000000000000000 -1820414718555306513935481057413/31250000000000000000000000
-19223242351240726766421347449684551/1000000000000000000000000000 -4739913044153402120547889368096093/200000000000000000000000000 28056450932342735482992808742952031/1000000000000000000000000000 -10712018063048883893500973053521051/200000000000000000000000000 -10441747011747933206519377725728837/200000000000000000000000000 8691647160916766641646639478973641/125000000000000000000000000 -124710883633299872798033277521279/250000000000000000000000000 -273519175948604128202132503378699/1000000000000000000000000000 692629700410962276354776489448469/500000000000000000000000000 5954477996645837219002196099179/1000000000000000000000000000 1673583719048455370791806962906833/100000000000000000000000000 347565091068337643075419048233457/250000000000000000000000000 240008580922893741209974721095707/200000000000000000000000000 -774456399508380257298201191305289/1000000000000000000000000000 -36505416333939074744718723364591/40000000000000000000000000 2370561666651614387641266450732853/500000000000000000000000000 -1579508172154635761451816779040947/500000000000000000000000000 -249334053803768672967608008269017/62500000000000000000000000 -13757958852306789074202505458641/8000000000000000000000000 561797472118673416070243678477561/500000000000000000000000000 446230853466871841138885621194089/500000000000000000000000000 691889551271161577405700009298659/1000000000000000000000000000 -46044043566645822439585357335749/62500000000000000000000000 -88767604211013096563069070951843/125000000000000000000000000 -297283083101265333675157479397961/500000000000000000000000000 -621407350098472021063037795293007/1000000000000000000000000000 -1193011588690318164308068652235717/500000000000000000000000000 1409600289303153740973315318792361/1000000000000000000000000000
-86180567008821800616145255064586151/500000000000000000000000000 -91345526561145309778536810538129679/500000000000000000000000000 227967762512447102928693405297663727/1000000000000000000000000000 -19019451797487710673956691998338989/62500000000000000000000000 -29965948277179807759552161521648663/100000000000000000000000000 331339366632999220581896351880813431/1000000000000000000000000000 -11526001831281702005750847132476953/1000000000000000000000000000 -2220414006821112882454068796632439/250000000000000000000000000 -11155191716381026285973457297051757/1000000000000000000000000000 -89974222076690875943371249481491/1000000000000000000000000000 347565091068337643075419048233457/250000000000000000000000000 65974037761674614801790709461366311/200000000000000000000000000 8226401485878694470443189213064013/250000000000000000000000000 1687066813548316474195556623728437/200000000000000000000000000 -9923819248146294071067282836737157/250000000000000000000000000 161011262523971808668200592119087111/1000000000000000000000000000 11758906598633115015700676989627363/125000000000000000000000000 -6909351220546807182752764330805297/40000000000000000000000000 -13270708741572471343130564244389679/250000000000000000000000000 -11357699099105539393422658127059897/250000000000000000000000000 67893427849487753301289468257679683/1000000000000000000000000000 2343545627322588168608821898384841/250000000000000000000000000 -15638178992168605714878141892323533/1000000000000000000000000000 -9051316560059085265863794768862839/1000000000000000000000000000 -641109044208015652095521750885363/62500000000000000000000000 -592883191811844600075597976407617/62500000000000000000000000 67047814975723222394797783652896557/250000000000000000000000000 108509277252100180567225557382266931/500000000000000000000000000
33295093816003739472325613753225443/200000000000000000000000000 -8096422892131106634454437436678993/50000000000000000000000000 -7711346522121128585809331877841673/62500000000000000000000000 20873766520264893776208793289744793/1000000000000000000000000000 -12275173252351844002586283305883719/500000000000000000000000000 15605985054108325212342121414841831/500000000000000000000000000 -38793157351062194630761923933094299/125000000000000000000000000 -9283587043691908190733583678605867/31250000000000000000000000 7551535132597629360215995226594069/500000000000000000000000000 1870875093984038315110927376363/40000000000000000000000000 240008580922893741209974721095707/200000000000000000000000000 8226401485878694470443189213064013/250000000000000000000000000 165054476521232620511845345385480171/500000000000000000000000000 -318091652012232791735447103588918367/1000000000000000000000000000 -8027627770332979420777705408778467/25000000000000000000000000 33270815879699818582053620568925739/250000000000000000000000000 -20654795097415318425506104917241711/200000000000000000000000000 -127161022808144288202885048834677887/1000000000000000000000000000 -31267421543716758788084676647498503/1000000000000000000000000000 18917121602720025362101751176127721/1000000000000000000000000000 2674851501703096827448917066183539/125000000000000000000000000 235249384498056912846421781619675179/1000000000000000000000000000 -236238419300098597368030356465943523/1000000000000000000000000000 -117686371533450339742277966874134811/500000000000000000000000000 -49997923966721701308016621826711203/250000000000000000000000000 -149427408094623049653085091727570777/1000000000000000000000000000 6666045836373713120213494320105223/250000000000000000000000000 12774126957253530342049712846838937/500000000000000000000000000
-183231730516911306350821514797886173/1000000000000000000000000000 67293910554995986869644103024032197/500000000000000000000000000 4663851881679469325950274001747973/31250000000000000000000000 -7245796726708496776632617556613019/125000000000000000000000000 -14495083625101440963338890443277747/1000000000000000000000000000 2987421860114021324013143658040383/250000000000000000000000000 301443979404983547877834465802477393/1000000000000000000000000000 144408234280757231014871037609594797/500000000000000000000000000 -7880160243553045030581348812810523/500000000000000000000000000 -56151023222747382847750729737887/1000000000000000000000000000 -774456399508380257298201191305289/1000000000000000000000000000 1687066813548316474195556623728437/200000000000000000000000000 -318091652012232791735447103588918367/1000000000000000000000000000 311451846570935987863657595201251759/1000000000000000000000000000 308495401002393790276130376399572837/1000000000000000000000000000 -110081860548913579642360108667950731/1000000000000000000000000000 28088444809140512899196500488609193/250000000000000000000000000 102928392904324641035731077462000613/1000000000000000000000000000 2396642259292946171280060401061299/100000000000000000000000000 -24027085633137032631710867192512611/1000000000000000000000000000 -6290495761363309966743014018293267/500000000000000000000000000 -228428423939395772785493171197118299/1000000000000000000000000000 228623230856337149571077581574134121/1000000000000000000000000000 228587129480124949821814279928685109/1000000000000000000000000000 193910676139066817391702406502604159/1000000000000000000000000000 14466180516687235651121966248150313/100000000000000000000000000 860379188771187258219003656065129/125000000000000000000000000 876291054079260020360926927763649/500000000000000000000000000
-76365057311799634418463314141884583/500000000000000000000000000 154514950538947760594462869528763563/1000000000000000000000000000 121840702655605935545880990110038087/1000000000000000000000000000 -727509618241531780719919301898649/125000000000000000000000000 21059921183295628985113879877120087/1000000000000000000000000000 -232773643562134660292402698178323/8000000000000000000000000 60516432535100207966824065775262941/200000000000000000000000000 289591989238414541392080837834943791/1000000000000000000000000000 4221639130697678655163889930344331/250000000000000000000000000 -8316736500534397193943138786809/1000000000000000000000000000 -36505416333939074744718723364591/40000000000000000000000000 -9923819248146294071067282836737157/250000000000000000000000000 -8027627770332979420777705408778467/25000000000000000000000000 308495401002393790276130376399572837/1000000000000000000000000000 314922071821651787433500916729978099/1000000000000000000000000000 -131215779224841906661586918954482233/1000000000000000000000000000 4812902073295999015975821545660529/50000000000000000000000000 26037715060724906248976437151147427/200000000000000000000000000 5771386246064981474516495362723241/200000000000000000000000000 -3645598767849116125014351723362617/250000000000000000000000000 -25345946902767155342313730471660147/1000000000000000000000000000 -114727670850963862737908588782929601/500000000000000000000000000 230560504575349041022106034927889733/1000000000000000000000000000 229440082531818837413821155100423321/1000000000000000000000000000 97530663010140764755017186109088873/500000000000000000000000000 145789048089897585806321826063308333/1000000000000000000000000000 -2017496622881700832843909896676581/62500000000000000000000000 -1494642968410965665944634504538877/50000000000000000000000000
-9253624170449307082234164975472257/125000000000000000000000000 -49562349009866825452608026692098441/1000000000000000000000000000 15448606508413991126566959254680263/100000000000000000000000000 -208196058563573856345911288657921899/1000000000000000000000000000 260132519449820953639968026914843/40000000000000000000000000 142889443455358408327778852861524761/500000000000000000000000000 -102088505407056967693425525416188423/1000000000000000000000000000 -88270373581610942917999856547085959/1000000000000000000000000000 13489929201013613047585655243592329/500000000000000000000000000 963286448303540140774327048319/100000000000000000000000000 2370561666651614387641266450732853/500000000000000000000000000 161011262523971808668200592119087111/1000000000000000000000000000 33270815879699818582053620568925739/250000000000000000000000000 -110081860548913579642360108667950731/1000000000000000000000000000 -131215779224841906661586918954482233/1000000000000000000000000000 31071265649525619648468910713956379/125000000000000000000000000 -121253193918918289717570361571560399/1000000000000000000000000000 -247567600529228112915922900921469941/1000000000000000000000000000 -7603319346657259051897405198487967/100000000000000000000000000 5345609226665981571835918070122273/200000000000000000000000000 74434718572357911735294714682927909/1000000000000000000000000000 22741328721278018779306067045082541/250000000000000000000000000 -23542587006176460241984349102833781/250000000000000000000000000 -9097015618454449902963241185355761/100000000000000000000000000 -38808541340705298710501442836326239/500000000000000000000000000 -65616890325098298626483439212739783/1000000000000000000000000000 16101722882016163215088572117402751/125000000000000000000000000 27082540148977274719244171143038749/250000000000000000000000000
-58025667456750575967734263278368871/1000000000000000000000000000 -9296630343082997788837331336441667/100000000000000000000000000 20962369976686455134025885577766099/1000000000000000000000000000 -29843282848113316480392744421364427/1000000000000000000000000000 -238224740723531243365186200763028521/1000000000000000000000000000 -2583152102513765237438722033766061/100000000000000000000000000 17833876835516560126164899934228029/200000000000000000000000000 38824252937952004587631639166349327/500000000000000000000000000 -35812497742800951153447365857325459/1000000000000000000000000000 -39391063326904809052229871271169/500000000000000000000000000 -1579508172154635761451816779040947/500000000000000000000000000 11758906598633115015700676989627363/125000000000000000000000000 -20654795097415318425506104917241711/200000000000000000000000000 28088444809140512899196500488609193/250000000000000000000000000 4812902073295999015975821545660529/50000000000000000000000000 -121253193918918289717570361571560399/1000000000000000000000000000 191277520133153729962873332061672237/1000000000000000000000000000 111240596549507460812338364446681199/1000000000000000000000000000 3428036650746050959370775253732959/100000000000000000000000000 -30598420691144443947766667474401733/500000000000000000000000000 -5331564717784227126232230118134449/250000000000000000000000000 -40273876873070364595203150164542441/500000000000000000000000000 19725829662220306896488171342341483/250000000000000000000000000 20200335599110857704216401043254057/250000000000000000000000000 67002351341909975804335150104436623/1000000000000000000000000000 56211990666809640471721754439025919/1000000000000000000000000000 78436163098895314892844028195614971/1000000000000000000000000000 29783382739987178975655719896186957/500000000000000000000000000
3971202914007818441851447916068507/40000000000000000000000000 337812763736211347678421469841573/10000000000000000000000000 -145021807949358592676991169463550809/1000000000000000000000000000 60100158318737975180120609193528027/250000000000000000000000000 -9641602401851971595111901412063609/500000000000000000000000000 -27423029575191441355413208991790809/100000000000000000000000000 19609524357965697564490871675579179/200000000000000000000000000 42192052588844318434824724289425813/500000000000000000000000000 32711427837569190643442660634270987/1000000000000000000000000000 61728589505016882234186101132847/1000000000000000000000000000 -249334053803768672967608008269017/62500000000000000000000000 -6909351220546807182752764330805297/40000000000000000000000000 -127161022808144288202885048834677887/1000000000000000000000000000 102928392904324641035731077462000613/1000000000000000000000000000 26037715060724906248976437151147427/200000000000000000000000000 -247567600529228112915922900921469941/1000000000000000000000000000 111240596549507460812338364446681199/1000000000000000000000000000 51121151147707673091731991720991751/200000000000000000000000000 71986888969729298181549418045911127/1000000000000000000000000000 -19299998383647308441566882200661911/1000000000000000000000000000 -40912623553805608853198995444257107/500000000000000000000000000 -4398648021011494151257216321365597/50000000000000000000000000 91387709612984063639430710162754457/1000000000000000000000000000 21931637271296525709160782980333371/250000000000000000000000000 37527873867156005582348307736878969/500000000000000000000000000 3186415707533738054462671808731819/50000000000000000000000000 -138614917354201177590348218618945971/1000000000000000000000000000 -115924434719093855508547566943088189/1000000000000000000000000000
209876814538208671768139916443261/8000000000000000000000000 378586130414402366076957796375389/20000000000000000000000000 -3046170597777019987119050952123527/50000000000000000000000000 31302276528250343008480578125212499/500000000000000000000000000 5235567152216228568314761177181237/500000000000000000000000000 -49757064302635996632312671828639239/500000000000000000000000000 20992387525587380253820649845492631/1000000000000000000000000000 17168534737640962616720845930750383/1000000000000000000000000000 -36440665874199613333519553238535111/1000000000000000000000000000 -3236964140732665601909262730383/100000000000000000000000000 -13757958852306789074202505458641/8000000000000000000000000 -13270708741572471343130564244389679/250000000000000000000000000 -31267421543716758788084676647498503/1000000000000000000000000000 2396642259292946171280060401061299/100000000000000000000000000 5771386246064981474516495362723241/200000000000000000000000000 -7603319346657259051897405198487967/100000000000000000000000000 3428036650746050959370775253732959/100000000000000000000000000 71986888969729298181549418045911127/1000000000000000000000000000 12817983465053469619831851405540147/500000000000000000000000000 -9459130386802383034394632769214679/1000000000000000000000000000 -10193813005630043849239507815346583/500000000000000000000000000 -20013405793612939244928032397904161/1000000000000000000000000000 10528723502364583467464397059644157/500000000000000000000000000 1257749629742616757367140595092073/62500000000000000000000000 8594082686000556028613729022906081/500000000000000000000000000 15202405113262689110417641884238251/1000000000000000000000000000 -4242932123711982435545759212954047/100000000000000000000000000 -17773752676831858933075316158607747/500000000000000000000000000
23783413219412287037900839987331363/1000000000000000000000000000 36947235947212516019729574240817241/1000000000000000000000000000 -6599267023125377090679063485331093/1000000000000000000000000000 356288205419246994048079850591961/12500000000000000000000000 79627316704900294109359311584392061/1000000000000000000000000000 -186182767108384094549937672908079/200000000000000000000000000 -7604506804843716562692898035773137/500000000000000000000000000 -12292803223022644015136657243565533/1000000000000000000000000000 7852901328334205283259711404896987/200000000000000000000000000 14573057351824777689599690412379/250000000000000000000000000 561797472118673416070243678477561/500000000000000000000000000 -11357699099105539393422658127059897/250000000000000000000000000 18917121602720025362101751176127721/1000000000000000000000000000 -24027085633137032631710867192512611/1000000000000000000000000000 -3645598767849116125014351723362617/250000000000000000000000000 5345609226665981571835918070122273/200000000000000000000000000 -30598420691144443947766667474401733/500000000000000000000000000 -19299998383647308441566882200661911/1000000000000000000000000000 -9459130386802383034394632769214679/1000000000000000000000000000 1136292218020484421968993454697431/50000000000000000000000000 -51308001300438206241421596491771/1000000000000000000000000000 15410369116878236751508942803350233/1000000000000000000000000000 -7290287547045784384360706408284027/500000000000000000000000000 -3122914833524079277804502704288263/200000000000000000000000000 -12594263558178792723076191445668369/1000000000000000000000000000 -2802954107491796663078802266059113/250000000000000000000000000 -9404497697369672560902610593580207/250000000000000000000000000 -3662864649915338193909722769182957/125000000000000000000000000
-52658373695892288650822528075260023/1000000000000000000000000000 -4284129427842110989758956560556511/1000000000000000000000000000 56229560143507193153806042830252349/1000000000000000000000000000 -48037936221289420907202823568000517/500000000000000000000000000 122764454212944531571623737220467/500000000000000000000000000 90497943481853438073179528548524717/1000000000000000000000000000 -3403402184130622012882814512772197/250000000000000000000000000 -5021435708441456369739054115957683/500000000000000000000000000 -39500774823177089079644058823986183/1000000000000000000000000000 -57560649179838361882440808098813/1000000000000000000000000000 446230853466871841138885621194089/500000000000000000000000000 67893427849487753301289468257679683/1000000000000000000000000000 2674851501703096827448917066183539/125000000000000000000000000 -6290495761363309966743014018293267/500000000000000000000000000 -25345946902767155342313730471660147/1000000000000000000000000000 74434718572357911735294714682927909/1000000000000000000000000000 -5331564717784227126232230118134449/250000000000000000000000000 -40912623553805608853198995444257107/500000000000000000000000000 -10193813005630043849239507815346583/500000000000000000000000000 -51308001300438206241421596491771/1000000000000000000000000000 29863477428670783043945398666803527/1000000000000000000000000000 7281968505809483520036616312172437/500000000000000000000000000 -7935648927497156560536329376680351/500000000000000000000000000 -7175214338714419737424735372288843/500000000000000000000000000 -6265023176095654844864611857991557/500000000000000000000000000 -2945417010179315294144447378623833/250000000000000000000000000 1711181686530291375141943603137423/31250000000000000000000000 4512762842775432785847276870230713/100000000000000000000000000
15379214006823702854272886843693523/125000000000000000000000000 -102587782134948159624399473978762309/1000000000000000000000000000 -99381997914786418909005448734089817/1000000000000000000000000000 5729523074330317342806906649724101/250000000000000000000000000 3980078434486249327901725948373553/1000000000000000000000000000 849304564436867843908961650169807/125000000000000000000000000 -222127783772541474610886231360351183/1000000000000000000000000000 -212509218903298121534247548830321521/1000000000000000000000000000 -1078214266164025499603210075123817/1000000000000000000000000000 23574491018099100840381170804327/1000000000000000000000000000 691889551271161577405700009298659/1000000000000000000000000000 2343545627322588168608821898384841/250000000000000000000000000 235249384498056912846421781619675179/1000000000000000000000000000 -228428423939395772785493171197118299/1000000000000000000000000000 -114727670850963862737908588782929601/500000000000000000000000000 22741328721278018779306067045082541/250000000000000000000000000 -40273876873070364595203150164542441/500000000000000000000000000 -4398648021011494151257216321365597/50000000000000000000000000 -20013405793612939244928032397904161/1000000000000000000000000000 15410369116878236751508942803350233/1000000000000000000000000000 7281968505809483520036616312172437/500000000000000000000000000 168716014809494342461812971331978133/1000000000000000000000000000 -169154544606519952282577727973443961/1000000000000000000000000000 -168768014596792183968018165532421141/1000000000000000000000000000 -35821998754237088701797177555740737/250000000000000000000000000 -107153393463983120662858140991291993/1000000000000000000000000000 3782952630667302193912990295828147/500000000000000000000000000 4491141728646359070026456770674567/500000000000000000000000000
-59988332476308120854148489254706501/500000000000000000000000000 13282402789748924035301186206136761/125000000000000000000000000 95158246198741623739486442517911971/1000000000000000000000000000 -8575596409726174194184745217047449/500000000000000000000000000 895458341776993828380718237089217/500000000000000000000000000 -1652671170210233148994508315231117/125000000000000000000000000 222688477755672812849236642100067103/1000000000000000000000000000 213004313127477563341074685814321721/1000000000000000000000000000 124469393923853672445119395588267/100000000000000000000000000 -10984326171920434799089612527559/500000000000000000000000000 -46044043566645822439585357335749/62500000000000000000000000 -15638178992168605714878141892323533/1000000000000000000000000000 -236238419300098597368030356465943523/1000000000000000000000000000 228623230856337149571077581574134121/1000000000000000000000000000 230560504575349041022106034927889733/1000000000000000000000000000 -23542587006176460241984349102833781/250000000000000000000000000 19725829662220306896488171342341483/250000000000000000000000000 91387709612984063639430710162754457/1000000000000000000000000000 10528723502364583467464397059644157/500000000000000000000000000 -7290287547045784384360706408284027/500000000000000000000000000 -7935648927497156560536329376680351/500000000000000000000000000 -169154544606519952282577727973443961/1000000000000000000000000000 16971245956117703201211055031566341/100000000000000000000000000 169200699866652018624226777203888857/1000000000000000000000000000 143703976011208470709675333878265619/1000000000000000000000000000 53749696145726851588494318630278239/500000000000000000000000000 -6326950597205675694099996437231729/500000000000000000000000000 -6554227493129278694840063670814137/500000000000000000000000000
-123522500041288210979331667356433293/1000000000000000000000000000 51419433191305296372173014944842637/500000000000000000000000000 4962952768119148217970299679714219/50000000000000000000000000 -23592534835702901479471076034710351/1000000000000000000000000000 -3767613591035625072749092922158929/1000000000000000000000000000 -6978495365257670844464863553033239/1000000000000000000000000000 44440081346919659148853190720393019/200000000000000000000000000 53144992349789145242540952282676143/250000000000000000000000000 -603593902584885989506947242890973/1000000000000000000000000000 -6387085486986668849658983255247/250000000000000000000000000 -88767604211013096563069070951843/125000000000000000000000000 -9051316560059085265863794768862839/1000000000000000000000000000 -117686371533450339742277966874134811/500000000000000000000000000 228587129480124949821814279928685109/1000000000000000000000000000 229440082531818837413821155100423321/1000000000000000000000000000 -9097015618454449902963241185355761/100000000000000000000000000 20200335599110857704216401043254057/250000000000000000000000000 21931637271296525709160782980333371/250000000000000000000000000 1257749629742616757367140595092073/62500000000000000000000000 -3122914833524079277804502704288263/200000000000000000000000000 -7175214338714419737424735372288843/500000000000000000000000000 -168768014596792183968018165532421141/1000000000000000000000000000 169200699866652018624226777203888857/1000000000000000000000000000 16882718298255011968497976090770811/100000000000000000000000000 143332874713846667156052167656709419/1000000000000000000000000000 107185749822392514293320826430875329/1000000000000000000000000000 -182426051090057065523842394614633/25000000000000000000000000 -8772341488137780607870964289916179/1000000000000000000000000000
-4151091528292883862876641828219649/40000000000000000000000000 89204668785590594287904758045265053/1000000000000000000000000000 83133941680078391086492800464296199/1000000000000000000000000000 -18017175862866166397877468921007843/1000000000000000000000000000 62124009465968156423182265027/200000000000000000000000000 -7654043159973824717021268061785819/1000000000000000000000000000 188756073921882159231741719100153873/1000000000000000000000000000 180620463013869371112837515264340669/1000000000000000000000000000 263903234299194401204458317742483/1000000000000000000000000000 -2019155805332996538763051698081/100000000000000000000000000 -297283083101265333675157479397961/500000000000000000000000000 -641109044208015652095521750885363/62500000000000000000000000 -49997923966721701308016621826711203/250000000000000000000000000 193910676139066817391702406502604159/1000000000000000000000000000 97530663010140764755017186109088873/500000000000000000000000000 -38808541340705298710501442836326239/500000000000000000000000000 67002351341909975804335150104436623/1000000000000000000000000000 37527873867156005582348307736878969/500000000000000000000000000 8594082686000556028613729022906081/500000000000000000000000000 -12594263558178792723076191445668369/1000000000000000000000000000 -6265023176095654844864611857991557/500000000000000000000000000 -35821998754237088701797177555740737/250000000000000000000000000 143703976011208470709675333878265619/1000000000000000000000000000 143332874713846667156052167656709419/1000000000000000000000000000 237723969365731676883204129118123/1953125000000000000000000 45495358208120052248873328538598573/500000000000000000000000000 -8299336017452640057894590357751923/1000000000000000000000000000 -4566680080132977550909324286733473/500000000000000000000000000
-73160219686520136429801138474011983/1000000000000000000000000000 31119662801201543248871815643333659/500000000000000000000000000 11222365631102509450174521766111421/200000000000000000000000000 -1786374547011860668439644039773979/250000000000000000000000000 -7029400795971710566705547537047407/1000000000000000000000000000 -13680315002781291548123536526250351/1000000000000000000000000000 140206211804725688809647367348846929/1000000000000000000000000000 133696095314012038254674310039556477/1000000000000000000000000000 94338781550390048340768849386533/1000000000000000000000000000 -3732207475367687429938177563779/250000000000000000000000000 -621407350098472021063037795293007/1000000000000000000000000000 -592883191811844600075597976407617/62500000000000000000000000 -149427408094623049653085091727570777/1000000000000000000000000000 14466180516687235651121966248150313/100000000000000000000000000 145789048089897585806321826063308333/1000000000000000000000000000 -65616890325098298626483439212739783/1000000000000000000000000000 56211990666809640471721754439025919/1000000000000000000000000000 3186415707533738054462671808731819/50000000000000000000000000 15202405113262689110417641884238251/1000000000000000000000000000 -2802954107491796663078802266059113/250000000000000000000000000 -2945417010179315294144447378623833/250000000000000000000000000 -107153393463983120662858140991291993/1000000000000000000000000000 53749696145726851588494318630278239/500000000000000000000000000 107185749822392514293320826430875329/1000000000000000000000000000 45495358208120052248873328538598573/500000000000000000000000000 68397267861802881298187920292818713/1000000000000000000000000000 -7580250384743205867058405131878319/1000000000000000000000000000 -8073523167132566589402762647159031/1000000000000000000000000000
-32496643806197971467993638334963489/250000000000000000000000000 -27544246649140051348317552708572183/200000000000000000000000000 42818148334174020204107553509267763/250000000000000000000000000 -116949682120386175991599822913865797/500000000000000000000000000 -23186089417084172609983074787467929/100000000000000000000000000 250582628958614959054117017863956119/1000000000000000000000000000 -9552955737590505004556323200011563/1000000000000000000000000000 -300568236508782354759552007471629/40000000000000000000000000 -479527496313630025980990415258299/50000000000000000000000000 -15061304070432908660852247853903/200000000000000000000000000 -1193011588690318164308068652235717/500000000000000000000000000 67047814975723222394797783652896557/250000000000000000000000000 6666045836373713120213494320105223/250000000000000000000000000 860379188771187258219003656065129/125000000000000000000000000 -2017496622881700832843909896676581/62500000000000000000000000 16101722882016163215088572117402751/125000000000000000000000000 78436163098895314892844028195614971/1000000000000000000000000000 -138614917354201177590348218618945971/1000000000000000000000000000 -4242932123711982435545759212954047/100000000000000000000000000 -9404497697369672560902610593580207/250000000000000000000000000 1711181686530291375141943603137423/31250000000000000000000000 3782952630667302193912990295828147/500000000000000000000000000 -6326950597205675694099996437231729/500000000000000000000000000 -182426051090057065523842394614633/25000000000000000000000000 -8299336017452640057894590357751923/1000000000000000000000000000 -7580250384743205867058405131878319/1000000000000000000000000000 54822091811900258633337939522745333/250000000000000000000000000 176305508819170304152899065702221479/1000000000000000000000000000
-111862020823901758810523426792546373/1000000000000000000000000000 -121945087270864971779523965205868843/1000000000000000000000000000 149632409519944221964835714773017939/1000000000000000000000000000 -101085503802170486559039846409297457/500000000000000000000000000 -197925428928749871493396831126664061/1000000000000000000000000000 110884246258996987846670627147814949/500000000000000000000000000 -558082216963446765029144641706789/50000000000000000000000000 -9205430556331573306334342331106817/1000000000000000000000000000 -3540595108701470418609525632636457/500000000000000000000000000 -1820414718555306513935481057413/31250000000000000000000000 1409600289303153740973315318792361/1000000000000000000000000000 108509277252100180567225557382266931/500000000000000000000000000 12774126957253530342049712846838937/500000000000000000000000000 876291054079260020360926927763649/500000000000000000000000000 -1494642968410965665944634504538877/50000000000000000000000000 27082540148977274719244171143038749/250000000000000000000000000 29783382739987178975655719896186957/500000000000000000000000000 -115924434719093855508547566943088189/1000000000000000000000000000 -17773752676831858933075316158607747/500000000000000000000000000 -3662864649915338193909722769182957/125000000000000000000000000 4512762842775432785847276870230713/100000000000000000000000000 4491141728646359070026456770674567/500000000000000000000000000 -6554227493129278694840063670814137/500000000000000000000000000 -8772341488137780607870964289916179/1000000000000000000000000000 -4566680080132977550909324286733473/500000000000000000000000000 -8073523167132566589402762647159031/1000000000000000000000000000 176305508819170304152899065702221479/1000000000000000000000000000 71423626587884843571130127257007231/500000000000000000000000000


--- Term 84 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 45
Matrix dimension : 14

Flags :
F1  : B B B B G : {124, 134, 234}
F2  : B B B B G : {124, 134, 234, 125}
F3  : B B B B G : {124, 134, 234, 135}
F4  : B B B B G : {124, 134, 234, 125, 135}
F5  : B B B B G : {124, 134, 234, 235}
F6  : B B B B G : {124, 134, 234, 125, 235}
F7  : B B B B G : {124, 134, 234, 135, 235}
F8  : B B B B G : {124, 134, 234, 125, 135, 235}
F9  : B B B B G : {124, 134, 234, 145}
F10 : B B B B G : {124, 134, 234, 125, 145}
F11 : B B B B G : {124, 134, 234, 135, 145}
F12 : B B B B G : {124, 134, 234, 125, 135, 145}
F13 : B B B B G : {124, 134, 234, 235, 145}
F14 : B B B B G : {124, 134, 234, 125, 235, 145}
F15 : B B B B G : {124, 134, 234, 135, 235, 145}
F16 : B B B B G : {124, 134, 234, 125, 135, 235, 145}
F17 : B B B B G : {124, 134, 234, 245}
F18 : B B B B G : {124, 134, 234, 125, 245}
F19 : B B B B G : {124, 134, 234, 135, 245}
F20 : B B B B G : {124, 134, 234, 125, 135, 245}
F21 : B B B B G : {124, 134, 234, 235, 245}
F22 : B B B B G : {124, 134, 234, 125, 235, 245}
F23 : B B B B G : {124, 134, 234, 135, 235, 245}
F24 : B B B B G : {124, 134, 234, 125, 135, 235, 245}
F25 : B B B B G : {124, 134, 234, 145, 245}
F26 : B B B B G : {124, 134, 234, 135, 145, 245}
F27 : B B B B G : {124, 134, 234, 235, 145, 245}
F28 : B B B B G : {124, 134, 234, 135, 235, 145, 245}
F29 : B B B B G : {124, 134, 234, 345}
F30 : B B B B G : {124, 134, 234, 125, 345}
F31 : B B B B G : {124, 134, 234, 135, 345}
F32 : B B B B G : {124, 134, 234, 125, 135, 345}
F33 : B B B B G : {124, 134, 234, 235, 345}
F34 : B B B B G : {124, 134, 234, 125, 235, 345}
F35 : B B B B G : {124, 134, 234, 135, 235, 345}
F36 : B B B B G : {124, 134, 234, 125, 135, 235, 345}
F37 : B B B B G : {124, 134, 234, 145, 345}
F38 : B B B B G : {124, 134, 234, 125, 145, 345}
F39 : B B B B G : {124, 134, 234, 235, 145, 345}
F40 : B B B B G : {124, 134, 234, 125, 235, 145, 345}
F41 : B B B B G : {124, 134, 234, 245, 345}
F42 : B B B B G : {124, 134, 234, 125, 245, 345}
F43 : B B B B G : {124, 134, 234, 135, 245, 345}
F44 : B B B B G : {124, 134, 234, 125, 135, 245, 345}
F45 : B B B B G : {124, 134, 234, 145, 245, 345}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)
B3  : (F4)+(F6)+(F7)
B4  : (F8)
B5  : (F9)+(F17)+(F29)
B6  : (F10)+(F11)+(F18)+(F21)+(F31)+(F33)
B7  : (F12)+(F22)+(F35)
B8  : (F13)+(F19)+(F30)
B9  : (F14)+(F15)+(F20)+(F23)+(F32)+(F34)
B10 : (F16)+(F24)+(F36)
B11 : (F25)+(F37)+(F41)
B12 : (F26)+(F27)+(F38)+(F39)+(F42)+(F43)
B13 : (F28)+(F40)+(F44)
B14 : (F45)

Matrix :
15537854132641165270561012514173787/250000000000000000000000000 -2478174405481622826928237746512593/500000000000000000000000000 1344279844545484766352990974234353/62500000000000000000000000 -11467829006266677234588451603509041/500000000000000000000000000 11484037709687037206890852478297611/200000000000000000000000000 -2367867681266722777311220847448273/200000000000000000000000000 32210983005552950502333678970072023/1000000000000000000000000000 -59528385142512543278550803713352509/1000000000000000000000000000 -18922993648730397252690944056429323/500000000000000000000000000 -4979241831195437942551138922100073/100000000000000000000000000 2491888913682960641832035034512011/100000000000000000000000000 3155566297713512521039946900926633/500000000000000000000000000 1816787035754957667031036295651799/50000000000000000000000000 3712801174559337855087331453352693/500000000000000000000000000
-2478174405481622826928237746512593/500000000000000000000000000 3431360099477557000319812576827539/1000000000000000000000000000 -1761358791833274028752981410602541/1000000000000000000000000000 185665443430336853326799167541039/100000000000000000000000000 -284059072581076797904251051023013/62500000000000000000000000 1053064027406230373899664869787789/1000000000000000000000000000 -644862852254749600439151869891041/250000000000000000000000000 473071279639808057706195320749769/100000000000000000000000000 303524584870381565516026991191169/100000000000000000000000000 3978753435209931043359636182232977/1000000000000000000000000000 -995678000786263477352779906835829/500000000000000000000000000 -1304955630748223082049677410533/2500000000000000000000000 -1444348807406797293558899563663961/500000000000000000000000000 -611178518961892304559933640735867/1000000000000000000000000000
1344279844545484766352990974234353/62500000000000000000000000 -1761358791833274028752981410602541/1000000000000000000000000000 3722024443679759688737075150335403/500000000000000000000000000 -1984416439131331316093269670853803/250000000000000000000000000 1241915200288521366306357610144173/62500000000000000000000000 -2049422667789617542228084938267881/500000000000000000000000000 1393410216594738449354815488155593/125000000000000000000000000 -10300243016499094321921424843574377/500000000000000000000000000 -6548730708243057408612578247533921/500000000000000000000000000 -4307893188605026122169226983719899/250000000000000000000000000 8623637735967231365420787283949593/1000000000000000000000000000 87374039588104615323154676509309/40000000000000000000000000 100595359801246109872933626663163/8000000000000000000000000 321254462772248595189339453944661/125000000000000000000000000
-11467829006266677234588451603509041/500000000000000000000000000 185665443430336853326799167541039/100000000000000000000000000 -1984416439131331316093269670853803/250000000000000000000000000 846416790353733541183510743068889/100000000000000000000000000 -2648673589290343248790473088723567/125000000000000000000000000 874009456791369106556501125961147/200000000000000000000000000 -11886875729863034854132433691358923/1000000000000000000000000000 2745941793959036380904827226753591/125000000000000000000000000 139664126133969225492836895879181/10000000000000000000000000 18374905341065620032478320920660911/1000000000000000000000000000 -1149477973434397421481270665098053/125000000000000000000000000 -1164579634329432226928340172283149/500000000000000000000000000 -6704425349128452971699046226357217/500000000000000000000000000 -2740433545655961747460464647220623/1000000000000000000000000000
11484037709687037206890852478297611/200000000000000000000000000 -284059072581076797904251051023013/62500000000000000000000000 1241915200288521366306357610144173/62500000000000000000000000 -2648673589290343248790473088723567/125000000000000000000000000 53049504801227904353380525244177187/1000000000000000000000000000 -10936853477640325577284466300088293/1000000000000000000000000000 29758826424343904288784152934183719/1000000000000000000000000000 -27498509135550969848610939419520617/500000000000000000000000000 -34964798271830160500486474006395761/1000000000000000000000000000 -23000959825264140424300726030765029/500000000000000000000000000 23021911394878825676132017990362019/1000000000000000000000000000 5830492576187812293904892146890213/1000000000000000000000000000 33569811354236891243208767300990321/1000000000000000000000000000 214378768175238717321880127953679/31250000000000000000000000
-2367867681266722777311220847448273/200000000000000000000000000 1053064027406230373899664869787789/1000000000000000000000000000 -2049422667789617542228084938267881/500000000000000000000000000 874009456791369106556501125961147/200000000000000000000000000 -10936853477640325577284466300088293/1000000000000000000000000000 564816001571701695791334286508227/250000000000000000000000000 -3068157731280576617454715535508039/500000000000000000000000000 11339081581771773357203156201065601/1000000000000000000000000000 1802492003870895950871678573924043/250000000000000000000000000 4742668379370008291763373024006487/500000000000000000000000000 -4746994832236272444153638384713523/1000000000000000000000000000 -1202890220024896009414289553827921/1000000000000000000000000000 -865167686915787909827612175358263/125000000000000000000000000 -141519919030971771771467847194273/100000000000000000000000000
32210983005552950502333678970072023/1000000000000000000000000000 -644862852254749600439151869891041/250000000000000000000000000 1393410216594738449354815488155593/125000000000000000000000000 -11886875729863034854132433691358923/1000000000000000000000000000 29758826424343904288784152934183719/1000000000000000000000000000 -3068157731280576617454715535508039/500000000000000000000000000 8346952063681146593206197188632469/500000000000000000000000000 -30851496063492920607387694720212419/1000000000000000000000000000 -2451794940867465467198738009355661/125000000000000000000000000 -12902879666803115551682538916813951/500000000000000000000000000 6457317269735663921825441698270681/500000000000000000000000000 408864164140209945180778990112151/125000000000000000000000000 18831557263313883691803001724763017/1000000000000000000000000000 1924253268042300697568774226682927/500000000000000000000000000
-59528385142512543278550803713352509/1000000000000000000000000000 473071279639808057706195320749769/100000000000000000000000000 -10300243016499094321921424843574377/500000000000000000000000000 2745941793959036380904827226753591/125000000000000000000000000 -27498509135550969848610939419520617/500000000000000000000000000 11339081581771773357203156201065601/1000000000000000000000000000 -30851496063492920607387694720212419/1000000000000000000000000000 57016145104060597252021430396338631/1000000000000000000000000000 36248646447121058470522398013370867/1000000000000000000000000000 47690941379670357393005395707462997/1000000000000000000000000000 -23867192562270498940577207711718533/1000000000000000000000000000 -1208935385851125519206626644823177/200000000000000000000000000 -34802279697829905087980789020285861/1000000000000000000000000000 -7112109984593487944137726605678557/1000000000000000000000000000
-18922993648730397252690944056429323/500000000000000000000000000 303524584870381565516026991191169/100000000000000000000000000 -6548730708243057408612578247533921/500000000000000000000000000 139664126133969225492836895879181/10000000000000000000000000 -34964798271830160500486474006395761/1000000000000000000000000000 1802492003870895950871678573924043/250000000000000000000000000 -2451794940867465467198738009355661/125000000000000000000000000 36248646447121058470522398013370867/1000000000000000000000000000 11522865184661959179434911439460961/500000000000000000000000000 30320242785651814124666360921165067/1000000000000000000000000000 -1517393292441579176057981606840459/100000000000000000000000000 -192157818990512569232857740783881/50000000000000000000000000 -2212594522861654610359176088977583/100000000000000000000000000 -4521794509118701686456987858218059/1000000000000000000000000000
-4979241831195437942551138922100073/100000000000000000000000000 3978753435209931043359636182232977/1000000000000000000000000000 -4307893188605026122169226983719899/250000000000000000000000000 18374905341065620032478320920660911/1000000000000000000000000000 -23000959825264140424300726030765029/500000000000000000000000000 4742668379370008291763373024006487/500000000000000000000000000 -12902879666803115551682538916813951/500000000000000000000000000 47690941379670357393005395707462997/1000000000000000000000000000 30320242785651814124666360921165067/1000000000000000000000000000 39891065507779723800589066423908837/1000000000000000000000000000 -998185160042240061138632820345847/50000000000000000000000000 -2528096937797725579296302379935023/500000000000000000000000000 -29110244613518362254884325374301223/1000000000000000000000000000 -5949048774872383560416804729974241/1000000000000000000000000000
2491888913682960641832035034512011/100000000000000000000000000 -995678000786263477352779906835829/500000000000000000000000000 8623637735967231365420787283949593/1000000000000000000000000000 -1149477973434397421481270665098053/125000000000000000000000000 23021911394878825676132017990362019/1000000000000000000000000000 -4746994832236272444153638384713523/1000000000000000000000000000 6457317269735663921825441698270681/500000000000000000000000000 -23867192562270498940577207711718533/1000000000000000000000000000 -1517393292441579176057981606840459/100000000000000000000000000 -998185160042240061138632820345847/50000000000000000000000000 9990945110044215524961065874554013/1000000000000000000000000000 2530401015239430874749732809601829/1000000000000000000000000000 14568381258887154980452915238500559/1000000000000000000000000000 726864055059770154055872344981/244140625000000000000000
3155566297713512521039946900926633/500000000000000000000000000 -1304955630748223082049677410533/2500000000000000000000000 87374039588104615323154676509309/40000000000000000000000000 -1164579634329432226928340172283149/500000000000000000000000000 5830492576187812293904892146890213/1000000000000000000000000000 -1202890220024896009414289553827921/1000000000000000000000000000 408864164140209945180778990112151/125000000000000000000000000 -1208935385851125519206626644823177/200000000000000000000000000 -192157818990512569232857740783881/50000000000000000000000000 -2528096937797725579296302379935023/500000000000000000000000000 2530401015239430874749732809601829/1000000000000000000000000000 640975698492003695237694753333747/1000000000000000000000000000 3689638425078637995655523573044561/1000000000000000000000000000 47134119770401096952627499705477/62500000000000000000000000
1816787035754957667031036295651799/50000000000000000000000000 -1444348807406797293558899563663961/500000000000000000000000000 100595359801246109872933626663163/8000000000000000000000000 -6704425349128452971699046226357217/500000000000000000000000000 33569811354236891243208767300990321/1000000000000000000000000000 -865167686915787909827612175358263/125000000000000000000000000 18831557263313883691803001724763017/1000000000000000000000000000 -34802279697829905087980789020285861/1000000000000000000000000000 -2212594522861654610359176088977583/100000000000000000000000000 -29110244613518362254884325374301223/1000000000000000000000000000 14568381258887154980452915238500559/1000000000000000000000000000 3689638425078637995655523573044561/1000000000000000000000000000 21243082862650604652455040755130739/1000000000000000000000000000 4341192764568741785336418649290409/1000000000000000000000000000
3712801174559337855087331453352693/500000000000000000000000000 -611178518961892304559933640735867/1000000000000000000000000000 321254462772248595189339453944661/125000000000000000000000000 -2740433545655961747460464647220623/1000000000000000000000000000 214378768175238717321880127953679/31250000000000000000000000 -141519919030971771771467847194273/100000000000000000000000000 1924253268042300697568774226682927/500000000000000000000000000 -7112109984593487944137726605678557/1000000000000000000000000000 -4521794509118701686456987858218059/1000000000000000000000000000 -5949048774872383560416804729974241/1000000000000000000000000000 726864055059770154055872344981/244140625000000000000000 47134119770401096952627499705477/62500000000000000000000000 4341192764568741785336418649290409/1000000000000000000000000000 7098402500966975681398163500071/8000000000000000000000000


--- Term 85 ---

Order of type    : 4
Order of flags   : 5
Number of flags  : 42
Matrix dimension : 31

Flags :
F1  : B B B B G : {124, 134, 234, 125}
F2  : B B B B G : {124, 134, 234, 135}
F3  : B B B B G : {124, 134, 234, 125, 135}
F4  : B B B B G : {124, 134, 234, 235}
F5  : B B B B G : {124, 134, 234, 125, 235}
F6  : B B B B G : {124, 134, 234, 135, 235}
F7  : B B B B G : {124, 134, 234, 145}
F8  : B B B B G : {124, 134, 234, 125, 145}
F9  : B B B B G : {124, 134, 234, 135, 145}
F10 : B B B B G : {124, 134, 234, 125, 135, 145}
F11 : B B B B G : {124, 134, 234, 235, 145}
F12 : B B B B G : {124, 134, 234, 125, 235, 145}
F13 : B B B B G : {124, 134, 234, 135, 235, 145}
F14 : B B B B G : {124, 134, 234, 125, 135, 235, 145}
F15 : B B B B G : {124, 134, 234, 245}
F16 : B B B B G : {124, 134, 234, 125, 245}
F17 : B B B B G : {124, 134, 234, 135, 245}
F18 : B B B B G : {124, 134, 234, 125, 135, 245}
F19 : B B B B G : {124, 134, 234, 235, 245}
F20 : B B B B G : {124, 134, 234, 125, 235, 245}
F21 : B B B B G : {124, 134, 234, 135, 235, 245}
F22 : B B B B G : {124, 134, 234, 125, 135, 235, 245}
F23 : B B B B G : {124, 134, 234, 145, 245}
F24 : B B B B G : {124, 134, 234, 135, 145, 245}
F25 : B B B B G : {124, 134, 234, 235, 145, 245}
F26 : B B B B G : {124, 134, 234, 135, 235, 145, 245}
F27 : B B B B G : {124, 134, 234, 345}
F28 : B B B B G : {124, 134, 234, 125, 345}
F29 : B B B B G : {124, 134, 234, 135, 345}
F30 : B B B B G : {124, 134, 234, 125, 135, 345}
F31 : B B B B G : {124, 134, 234, 235, 345}
F32 : B B B B G : {124, 134, 234, 125, 235, 345}
F33 : B B B B G : {124, 134, 234, 135, 235, 345}
F34 : B B B B G : {124, 134, 234, 125, 135, 235, 345}
F35 : B B B B G : {124, 134, 234, 145, 345}
F36 : B B B B G : {124, 134, 234, 125, 145, 345}
F37 : B B B B G : {124, 134, 234, 235, 145, 345}
F38 : B B B B G : {124, 134, 234, 125, 235, 145, 345}
F39 : B B B B G : {124, 134, 234, 245, 345}
F40 : B B B B G : {124, 134, 234, 125, 245, 345}
F41 : B B B B G : {124, 134, 234, 135, 245, 345}
F42 : B B B B G : {124, 134, 234, 125, 135, 245, 345}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F5)-(F3)
B4  : (F6)-(F3)
B5  : (F15)-(F7)
B6  : (F27)-(F7)
B7  : (F9)-(F8)
B8  : (F16)-(F8)
B9  : (F19)-(F8)
B10 : (F29)-(F8)
B11 : (F31)-(F8)
B12 : (F20)-(F10)
B13 : (F33)-(F10)
B14 : (F17)-(F11)
B15 : (F28)-(F11)
B16 : (F13)-(F12)
B17 : (F18)-(F12)
B18 : (F21)-(F12)
B19 : (F30)-(F12)
B20 : (F32)-(F12)
B21 : (F22)-(F14)
B22 : (F34)-(F14)
B23 : (F35)-(F23)
B24 : (F39)-(F23)
B25 : (F25)-(F24)
B26 : (F36)-(F24)
B27 : (F37)-(F24)
B28 : (F40)-(F24)
B29 : (F41)-(F24)
B30 : (F38)-(F26)
B31 : (F42)-(F26)

Matrix :
28592175930818840679501354960237057/200000000000000000000000000 -53727989388977775624271256143047727/1000000000000000000000000000 33640896380227147684665196961282353/1000000000000000000000000000 -10697685566916175312132242342204741/500000000000000000000000000 4548350353276770348591230341400159/125000000000000000000000000 -4633218740756038613876726014730217/200000000000000000000000000 -14648472702827547657788256305900097/500000000000000000000000000 12436372177097404335167996344765923/1000000000000000000000000000 13213512956731398558948414060183071/1000000000000000000000000000 -31082838056060219689405940058922117/1000000000000000000000000000 4465618504556556044517758978474291/500000000000000000000000000 -1663282082422887811892239344697583/1000000000000000000000000000 1059804340364102112297584262293349/1000000000000000000000000000 -15283868753236392266044948258191699/1000000000000000000000000000 9721839021205229510297703635293763/1000000000000000000000000000 -5111830364779225333778558407123427/1000000000000000000000000000 -101950707691687564618358202678863/10000000000000000000000000 -3313806790272691914871987530116671/250000000000000000000000000 -2564408052152977172381528916383/8000000000000000000000000 152671869609851856555579079732687/10000000000000000000000000 -13833185041533219525772026367922353/1000000000000000000000000000 8797304726003652601158290038567591/1000000000000000000000000000 8833112305150087170047888102506243/500000000000000000000000000 -1286135649066144049866048504174481/200000000000000000000000000 -635107337471602666814651788871247/1000000000000000000000000000 10875107993806913429144260557532171/1000000000000000000000000000 4328680917091338507442484942050463/500000000000000000000000000 125581138917075936579040897201273/40000000000000000000000000 -5122681605188978501559416775843881/500000000000000000000000000 10708136080639372799093276073015109/1000000000000000000000000000 -389807859293429888923516055937501/100000000000000000000000000
-53727989388977775624271256143047727/1000000000000000000000000000 36805367307228578194029224640778777/250000000000000000000000000 -11890497455478653933253555897794801/1000000000000000000000000000 -21427361529722132000962321762479039/1000000000000000000000000000 -12845475719572004868404385481801027/1000000000000000000000000000 -7219596272421203769565570652627/312500000000000000000000 3980537874140314862712389671551663/500000000000000000000000000 7696847673591407092997141430273481/500000000000000000000000000 -3140821098227044419951416567404277/125000000000000000000000000 5359798845285776382898341090427633/500000000000000000000000000 -34457309357237155351282912596493859/1000000000000000000000000000 147197791827930514782135547622299/250000000000000000000000000 1057192193837630485976335779190959/1000000000000000000000000000 1349773526830794852051266068627969/250000000000000000000000000 60778241545565189209154374325569/6250000000000000000000000 -13265185966151064965460213808778909/1000000000000000000000000000 13413910665342537592266519468631081/1000000000000000000000000000 -5125070370170514367348015484925439/1000000000000000000000000000 3792173187071306110757818805736247/250000000000000000000000000 -199757925560586100393213657494557/1000000000000000000000000000 76374653812788564009860658517893/15625000000000000000000000 4403583000801272284763474095625713/500000000000000000000000000 -6242724364164815831739602755198481/1000000000000000000000000000 8744751416430496092254802645598051/500000000000000000000000000 -2342971150041822293768031269113971/200000000000000000000000000 799106835125777825507243824532621/250000000000000000000000000 -10099074762643910033567782754868247/1000000000000000000000000000 10830560610486935693735368569355699/1000000000000000000000000000 8511182905417666192617540621263871/1000000000000000000000000000 -236467713748776490373516939532549/62500000000000000000000000 5299997354877289735126370971178877/500000000000000000000000000
33640896380227147684665196961282353/1000000000000000000000000000 -11890497455478653933253555897794801/1000000000000000000000000000 8125322290322594725380448846694559/1000000000000000000000000000 -5266224472655010535409845518174487/1000000000000000000000000000 8787215651100877782410649987187487/1000000000000000000000000000 -5702322349348621035082971336325207/1000000000000000000000000000 -7608538291495653521064635506734553/1000000000000000000000000000 6378860370890716883703472317919483/1000000000000000000000000000 5729451098329546415399992918270437/1000000000000000000000000000 -1973744712933201636050719641607721/250000000000000000000000000 94168389033557736795997510437471/250000000000000000000000000 -402373486917941432545885844480547/1000000000000000000000000000 26126579146604966837488553500089/100000000000000000000000000 -1844792976348315405979000276930817/500000000000000000000000000 2392222524780434068474810178359057/1000000000000000000000000000 -316548235565140629798127936694437/250000000000000000000000000 -244288477677129855996486674981851/100000000000000000000000000 -3253015865462274099510897852490907/1000000000000000000000000000 -2857500106497071275822862536829/200000000000000000000000000 926135221722759221179027541456949/250000000000000000000000000 -1669698201021335730803802209500623/500000000000000000000000000 1082324269546489374044730664031209/500000000000000000000000000 4264886222320909229889640358243849/1000000000000000000000000000 -1500164692786634180442132579315047/1000000000000000000000000000 -196346385610862089550579801594001/1000000000000000000000000000 82876288722561179072697457417929/31250000000000000000000000 516804249332660934310207180502529/250000000000000000000000000 796271126433022865227811269311307/1000000000000000000000000000 -1228129782821825328984142866377567/500000000000000000000000000 323108530840256450093768411228901/125000000000000000000000000 -227306634723710665467134023957709/250000000000000000000000000
-10697685566916175312132242342204741/500000000000000000000000000 -21427361529722132000962321762479039/1000000000000000000000000000 -5266224472655010535409845518174487/1000000000000000000000000000 2022296954147447215543914157282427/200000000000000000000000000 -712379173295642562332812220787953/125000000000000000000000000 1365593022636024879893682877291729/125000000000000000000000000 3907054690860385398179501550058473/1000000000000000000000000000 -6992480551263776502035274229837227/1000000000000000000000000000 282613060468050723671310470732137/250000000000000000000000000 6476976509371882813367091338355943/1000000000000000000000000000 7530895616389974499516201269692713/1000000000000000000000000000 130192497070783796359734416128479/500000000000000000000000000 -62538501832667763471475923803821/125000000000000000000000000 2392723167338091190068192552916931/1000000000000000000000000000 -143464859774228874115265466741731/31250000000000000000000000 134824591470604429056797093747911/31250000000000000000000000 -136545730513707211869016457607581/200000000000000000000000000 545590181466894213488067131912279/125000000000000000000000000 -867683719268508931563645322628061/250000000000000000000000000 -3610398638936619242319226271776581/1000000000000000000000000000 541338993895491960330905605275083/250000000000000000000000000 -4156084273624765427191372568086913/1000000000000000000000000000 -1382665672399066013098216592946747/500000000000000000000000000 -2542440172903396088185103722959297/1000000000000000000000000000 721283351964290762067121874635579/250000000000000000000000000 -1672028377766355076516582783076253/500000000000000000000000000 71349566050859234492290680106701/250000000000000000000000000 -3275741413735947769418324726533679/1000000000000000000000000000 230932409026569519026500868060551/500000000000000000000000000 -838095416202459624153889111031161/500000000000000000000000000 -385177967108042807066940643558323/250000000000000000000000000
4548350353276770348591230341400159/125000000000000000000000000 -12845475719572004868404385481801027/1000000000000000000000000000 8787215651100877782410649987187487/1000000000000000000000000000 -712379173295642562332812220787953/125000000000000000000000000 4751527713346872182876112525112009/500000000000000000000000000 -1542745776889996041229409265939321/250000000000000000000000000 -4092512994587860114911160198122203/500000000000000000000000000 6929679976433236776926706637782939/1000000000000000000000000000 612952304936004729071436078782279/100000000000000000000000000 -8571765397908443387922914229743129/1000000000000000000000000000 464161162582736373303905969054309/1000000000000000000000000000 -87029958079958520050369989367667/200000000000000000000000000 56547198351421611942107109349123/200000000000000000000000000 -79803061940766995235963220131277/20000000000000000000000000 103553410670173468704699455858649/40000000000000000000000000 -685580178127030909094986548617157/500000000000000000000000000 -1320128402655080220011839280757953/500000000000000000000000000 -3519445955916751510573497789779697/1000000000000000000000000000 -689858292505926352752873249321/50000000000000000000000000 2003587141916011961820288419741381/500000000000000000000000000 -902858380312489873520515588341571/250000000000000000000000000 1171277868662875941931551204039287/500000000000000000000000000 184492654812541881576738570188627/40000000000000000000000000 -81018471419575930687691972224907/50000000000000000000000000 -213865609679887084547715188080409/1000000000000000000000000000 717258868483969044425392022619299/250000000000000000000000000 446929129454369796412076552030179/200000000000000000000000000 431344611032837512562948806248823/500000000000000000000000000 -2655685662683487478925836472373319/1000000000000000000000000000 1397720201137600440421090727993611/500000000000000000000000000 -982080884302879394082513232568641/1000000000000000000000000000
-4633218740756038613876726014730217/200000000000000000000000000 -7219596272421203769565570652627/312500000000000000000000 -5702322349348621035082971336325207/1000000000000000000000000000 1365593022636024879893682877291729/125000000000000000000000000 -1542745776889996041229409265939321/250000000000000000000000000 2950874047928331286922054406624421/250000000000000000000000000 836110460465337716465400547907173/200000000000000000000000000 -1913855766129792114608964448495587/250000000000000000000000000 40077794492260370415172761393681/31250000000000000000000000 7058398020980557661633028693174457/1000000000000000000000000000 402002401688602017843354174044211/50000000000000000000000000 281954894978948988087917689025507/1000000000000000000000000000 -54055027870000580718422728557227/100000000000000000000000000 80964130404439466836702598018259/31250000000000000000000000 -1240031840316735161502793299549351/250000000000000000000000000 4658548039937468978578206394051847/1000000000000000000000000000 -731525563336121337664652791570631/1000000000000000000000000000 1843187280550118309822016066661/390625000000000000000000 -1872607169847139032981497188857187/500000000000000000000000000 -1952623587228577272953281324932903/500000000000000000000000000 586163831650856517429472708735351/250000000000000000000000000 -4490356396417265977179872374453139/1000000000000000000000000000 -748578347211111199142983957704429/250000000000000000000000000 -109614461910835877647206898471483/40000000000000000000000000 622818317604207255205732632758473/200000000000000000000000000 -451901591627642284857424246170907/125000000000000000000000000 303265090573904514905191654077059/1000000000000000000000000000 -3537022049576632467429329468599179/1000000000000000000000000000 252064144864621999273683610364737/500000000000000000000000000 -11343658650634277471835446698329/6250000000000000000000000 -1660653699403476088884455369483309/1000000000000000000000000000
-14648472702827547657788256305900097/500000000000000000000000000 3980537874140314862712389671551663/500000000000000000000000000 -7608538291495653521064635506734553/1000000000000000000000000000 3907054690860385398179501550058473/1000000000000000000000000000 -4092512994587860114911160198122203/500000000000000000000000000 836110460465337716465400547907173/200000000000000000000000000 197823121400392750030495472995600073/1000000000000000000000000000 64270406659248612226576275108701321/500000000000000000000000000 -136214350719925412038279403275046459/1000000000000000000000000000 -43096120700104101459550152787514543/250000000000000000000000000 31535179285623022907018800662377477/250000000000000000000000000 369251718838305162796033244250949/1000000000000000000000000000 -44604997119101432989611180153941/250000000000000000000000000 690988870832017590266485647468851/200000000000000000000000000 -112097206446078075106881754434781/62500000000000000000000000 346686498397111991210130883674839/250000000000000000000000000 1626388585230754043727315550433289/500000000000000000000000000 1022779718762797323230677791505581/500000000000000000000000000 -57080596569124538780018265876989/500000000000000000000000000 -1179628186971020081493822147892953/500000000000000000000000000 3131369542226980715048552940796607/1000000000000000000000000000 -814864183107195578240522407155967/500000000000000000000000000 -3996609026334712922593446909560333/1000000000000000000000000000 1920322867625653060840755780600039/1000000000000000000000000000 -61088898552456593400064216153499/500000000000000000000000000 -430077363834425982400422746857299/200000000000000000000000000 -141632889153956771769957252455741/62500000000000000000000000 -44489342426271917160693909666259/100000000000000000000000000 1299567471357330314215390756006941/500000000000000000000000000 -2423145980375452143721276122673771/1000000000000000000000000000 1161665901439979828017621433733263/1000000000000000000000000000
12436372177097404335167996344765923/1000000000000000000000000000 7696847673591407092997141430273481/500000000000000000000000000 6378860370890716883703472317919483/1000000000000000000000000000 -6992480551263776502035274229837227/1000000000000000000000000000 6929679976433236776926706637782939/1000000000000000000000000000 -1913855766129792114608964448495587/250000000000000000000000000 64270406659248612226576275108701321/500000000000000000000000000 220773954229513190636512086415254433/1000000000000000000000000000 -104940530984721076191477526819201221/1000000000000000000000000000 -71705586400788450427700408977932409/500000000000000000000000000 16018833084377080075595824530148241/125000000000000000000000000 -67125805193051416913984729178757/200000000000000000000000000 71997780906534795406859317065777/200000000000000000000000000 -714946098130453608849377190064241/250000000000000000000000000 3168764212660554248739191765249821/1000000000000000000000000000 -309198863305085717021591712211809/250000000000000000000000000 -203415516642518362744446351269009/500000000000000000000000000 -4646166735599817272413935094456457/1000000000000000000000000000 434657285429522646747069648068071/500000000000000000000000000 808496733774358576634892759218841/200000000000000000000000000 -2582340414493769089569801401341381/1000000000000000000000000000 2856196289326450894924461858278457/1000000000000000000000000000 826053457095340988797902212354589/250000000000000000000000000 174374464933240709750746533766639/500000000000000000000000000 -251980125966669378720646912062141/200000000000000000000000000 1460188092385329315469613931240047/500000000000000000000000000 50545653881442974970553508456959/62500000000000000000000000 204737475899692001429260772773889/125000000000000000000000000 -658490644134637611595134815305907/500000000000000000000000000 124852134057234662441287809557777/62500000000000000000000000 107591648532529901377309733796367/500000000000000000000000000
13213512956731398558948414060183071/1000000000000000000000000000 -3140821098227044419951416567404277/125000000000000000000000000 5729451098329546415399992918270437/1000000000000000000000000000 282613060468050723671310470732137/250000000000000000000000000 612952304936004729071436078782279/100000000000000000000000000 40077794492260370415172761393681/31250000000000000000000000 -136214350719925412038279403275046459/1000000000000000000000000000 -104940530984721076191477526819201221/1000000000000000000000000000 23128001860842192624381671350048341/125000000000000000000000000 26020820040126542970954713074328693/250000000000000000000000000 -42855475355114743402256833642370799/250000000000000000000000000 -285219159315122998903519567945983/1000000000000000000000000000 -27011360490444307699424444265279/500000000000000000000000000 -2580233656033040055684058397656459/1000000000000000000000000000 -105681220205539118464785229170717/200000000000000000000000000 1015935633764428104898116310066957/1000000000000000000000000000 -2143668155454752825891259350472133/500000000000000000000000000 -55287313961842828816783514667099/500000000000000000000000000 -1586785086259191653503349620796611/1000000000000000000000000000 297323050848771578507774309236751/250000000000000000000000000 -2341456591248528719891852913620403/1000000000000000000000000000 -235404065384140890037506790346477/500000000000000000000000000 93440906246249668174924991749231/31250000000000000000000000 -3591809251178685168003363204472457/1000000000000000000000000000 1723284238984151162135097715100099/1000000000000000000000000000 59552876719419451693524656609483/100000000000000000000000000 1378280983691605724505638951269561/500000000000000000000000000 -169653782159672574652477979627011/125000000000000000000000000 -2616651927862972116468430605012367/1000000000000000000000000000 1809890315095362322752883630935537/1000000000000000000000000000 -435413461596136008463586266053689/200000000000000000000000000
-31082838056060219689405940058922117/1000000000000000000000000000 5359798845285776382898341090427633/500000000000000000000000000 -1973744712933201636050719641607721/250000000000000000000000000 6476976509371882813367091338355943/1000000000000000000000000000 -8571765397908443387922914229743129/1000000000000000000000000000 7058398020980557661633028693174457/1000000000000000000000000000 -43096120700104101459550152787514543/250000000000000000000000000 -71705586400788450427700408977932409/500000000000000000000000000 26020820040126542970954713074328693/250000000000000000000000000 90706767022430492395574602902037043/500000000000000000000000000 -108366810080672394788959543863485127/1000000000000000000000000000 400400391223259531397468796069941/1000000000000000000000000000 -5283663879131071921085577561831/15625000000000000000000000 894317803789201326365804603073403/250000000000000000000000000 -91246915967699824719422535577003/31250000000000000000000000 1187578835741465289026812653792323/1000000000000000000000000000 1407505784747162994149918736081159/1000000000000000000000000000 214541972942951785521475668582341/50000000000000000000000000 -27740234272707450927161527764267/200000000000000000000000000 -4731037583002903053026281985963667/1000000000000000000000000000 3233922484129042910699320953000991/1000000000000000000000000000 -2635750133536643787984114114541893/1000000000000000000000000000 -2066621258327126973322710495007167/500000000000000000000000000 761245409478320222918641875979773/1000000000000000000000000000 326086375933833128495108090035867/500000000000000000000000000 -2988406674727299163860686898765217/1000000000000000000000000000 -160624679901610746383847691450677/100000000000000000000000000 -604995707748662997202083566681383/500000000000000000000000000 507529371016020657620501170023457/250000000000000000000000000 -2503332454741563712462916901143883/1000000000000000000000000000 463249054564076049061136379041649/1000000000000000000000000000
4465618504556556044517758978474291/500000000000000000000000000 -34457309357237155351282912596493859/1000000000000000000000000000 94168389033557736795997510437471/250000000000000000000000000 7530895616389974499516201269692713/1000000000000000000000000000 464161162582736373303905969054309/1000000000000000000000000000 402002401688602017843354174044211/50000000000000000000000000 31535179285623022907018800662377477/250000000000000000000000000 16018833084377080075595824530148241/125000000000000000000000000 -42855475355114743402256833642370799/250000000000000000000000000 -108366810080672394788959543863485127/1000000000000000000000000000 192389428277963503079018692311344389/1000000000000000000000000000 -20726067691976590426174251775599/1000000000000000000000000000 -372525600593519333956770100530541/1000000000000000000000000000 -36252436848960790817095684173647/200000000000000000000000000 -3400747631214275317644082422258067/1000000000000000000000000000 1189929516510149151491056439259777/250000000000000000000000000 -113294217005407185886534416905431/62500000000000000000000000 1783770722820064407971084466027889/1000000000000000000000000000 -624354533649575127415485602311197/125000000000000000000000000 -348605041083464425460234915453317/500000000000000000000000000 -158019986344023138517100093704769/1000000000000000000000000000 -3089564906282759619648708552140613/1000000000000000000000000000 101585034046507795445990970096043/500000000000000000000000000 -4147688535955079163138835973035237/1000000000000000000000000000 166001069705041272359503397930869/50000000000000000000000000 -1647825705167737998107591227389509/1000000000000000000000000000 36945160881569504807154213728623/20000000000000000000000000 -1629519999148560684629259149819687/500000000000000000000000000 -675196833984436762207032124713071/500000000000000000000000000 124218549072290720082895727761453/1000000000000000000000000000 -1256099123575648074378813926868723/500000000000000000000000000
-1663282082422887811892239344697583/1000000000000000000000000000 147197791827930514782135547622299/250000000000000000000000000 -402373486917941432545885844480547/1000000000000000000000000000 130192497070783796359734416128479/500000000000000000000000000 -87029958079958520050369989367667/200000000000000000000000000 281954894978948988087917689025507/1000000000000000000000000000 369251718838305162796033244250949/1000000000000000000000000000 -67125805193051416913984729178757/200000000000000000000000000 -285219159315122998903519567945983/1000000000000000000000000000 400400391223259531397468796069941/1000000000000000000000000000 -20726067691976590426174251775599/1000000000000000000000000000 19928989479258015837915678743817/1000000000000000000000000000 -2584060020559439294279400746839/200000000000000000000000000 182704725712895903225023727011691/1000000000000000000000000000 -118279348858863985831322545915433/1000000000000000000000000000 15594184292999970480934754664057/250000000000000000000000000 2422390294417956476962921836697/20000000000000000000000000 80531103467682422699218783256687/500000000000000000000000000 91324322335321152211402212547/100000000000000000000000000 -183418147374512455356430211681873/1000000000000000000000000000 20670423001905657574936743108723/125000000000000000000000000 -13378299413301880735621433600373/125000000000000000000000000 -211193562161658108603224392382339/1000000000000000000000000000 37248568776041247103973199253309/500000000000000000000000000 119490153688166505866142251187/12500000000000000000000000 -32811123066502733461582532764863/250000000000000000000000000 -102463328544585332946102207420419/1000000000000000000000000000 -39249942165476272667708217160533/1000000000000000000000000000 121692249968851445477601810126239/1000000000000000000000000000 -3999985978517817806559825559029/31250000000000000000000000 45151047404222776926029706195887/1000000000000000000000000000
1059804340364102112297584262293349/1000000000000000000000000000 1057192193837630485976335779190959/1000000000000000000000000000 26126579146604966837488553500089/100000000000000000000000000 -62538501832667763471475923803821/125000000000000000000000000 56547198351421611942107109349123/200000000000000000000000000 -54055027870000580718422728557227/100000000000000000000000000 -44604997119101432989611180153941/250000000000000000000000000 71997780906534795406859317065777/200000000000000000000000000 -27011360490444307699424444265279/500000000000000000000000000 -5283663879131071921085577561831/15625000000000000000000000 -372525600593519333956770100530541/1000000000000000000000000000 -2584060020559439294279400746839/200000000000000000000000000 12378979082675454515019126004081/500000000000000000000000000 -59351062328414685054059740503993/500000000000000000000000000 45429521296961336548745455305243/200000000000000000000000000 -42654310548851198088551262865749/200000000000000000000000000 8350751254097361660355587426803/250000000000000000000000000 -43231216562382940748494856659549/200000000000000000000000000 34300356260335114905434299362463/200000000000000000000000000 178962034840515508969766538360287/1000000000000000000000000000 -6713907681205372589665789363999/62500000000000000000000000 102817265548586399620687684140601/500000000000000000000000000 4287115696829997284307161690313/31250000000000000000000000 125430884199661510469588964967249/1000000000000000000000000000 -142583261334980581140921603326343/1000000000000000000000000000 82791857090707913897366343848331/500000000000000000000000000 -6917006218520095800475195523821/500000000000000000000000000 161949170520308810690059655664339/1000000000000000000000000000 -23125116691392324581899216905697/1000000000000000000000000000 41577453462065507030554646928509/500000000000000000000000000 19002638182993763323959641922859/250000000000000000000000000
-15283868753236392266044948258191699/1000000000000000000000000000 1349773526830794852051266068627969/250000000000000000000000000 -1844792976348315405979000276930817/500000000000000000000000000 2392723167338091190068192552916931/1000000000000000000000000000 -79803061940766995235963220131277/20000000000000000000000000 80964130404439466836702598018259/31250000000000000000000000 690988870832017590266485647468851/200000000000000000000000000 -714946098130453608849377190064241/250000000000000000000000000 -2580233656033040055684058397656459/1000000000000000000000000000 894317803789201326365804603073403/250000000000000000000000000 -36252436848960790817095684173647/200000000000000000000000000 182704725712895903225023727011691/1000000000000000000000000000 -59351062328414685054059740503993/500000000000000000000000000 1675404508119642925277598331037011/1000000000000000000000000000 -27172965488855351227035497165949/25000000000000000000000000 115183187433669285139152847434701/200000000000000000000000000 1108690428314073212227271092235747/1000000000000000000000000000 738708753180632086811946284941501/500000000000000000000000000 365551106606882088826981860973/62500000000000000000000000 -1682415858542899199845565131911663/1000000000000000000000000000 1516386950270908705257627582947307/1000000000000000000000000000 -983520905158840594422785500212267/1000000000000000000000000000 -484160193530984341417486002666157/250000000000000000000000000 680474609080598316675635200185367/1000000000000000000000000000 89719365907428565777826085187601/1000000000000000000000000000 -301144094474424656594159626084069/250000000000000000000000000 -18767039853586196054023403644511/20000000000000000000000000 -362185258895238567390891825852433/1000000000000000000000000000 1115132147527688252793169320632167/1000000000000000000000000000 -586882188775850921711106115592131/500000000000000000000000000 412426508162198951853506968987229/1000000000000000000000000000
9721839021205229510297703635293763/1000000000000000000000000000 60778241545565189209154374325569/6250000000000000000000000 2392222524780434068474810178359057/1000000000000000000000000000 -143464859774228874115265466741731/31250000000000000000000000 103553410670173468704699455858649/40000000000000000000000000 -1240031840316735161502793299549351/250000000000000000000000000 -112097206446078075106881754434781/62500000000000000000000000 3168764212660554248739191765249821/1000000000000000000000000000 -105681220205539118464785229170717/200000000000000000000000000 -91246915967699824719422535577003/31250000000000000000000000 -3400747631214275317644082422258067/1000000000000000000000000000 -118279348858863985831322545915433/1000000000000000000000000000 45429521296961336548745455305243/200000000000000000000000000 -27172965488855351227035497165949/25000000000000000000000000 2084387844690377863366585458233101/1000000000000000000000000000 -1958647054274608830768158653038437/1000000000000000000000000000 77361987606235344014575216946577/250000000000000000000000000 -495473914918465574749467398774007/250000000000000000000000000 157529279887105189950347637128101/100000000000000000000000000 1639511003215309942192005538025257/1000000000000000000000000000 -983634278606069133446661657052533/1000000000000000000000000000 943489692819665525316617321464249/500000000000000000000000000 78511148700535217029814215063613/62500000000000000000000000 115369807283719078087526699838587/100000000000000000000000000 -130962271894670229431664203345579/100000000000000000000000000 94906307845379645615709448553681/62500000000000000000000000 -64545294070091500117731070882211/500000000000000000000000000 1487077892335784709660035367723039/1000000000000000000000000000 -210218945020407530914115048696089/1000000000000000000000000000 190356682650303265567598735609533/250000000000000000000000000 699138728741227549264025467796813/1000000000000000000000000000
-5111830364779225333778558407123427/1000000000000000000000000000 -13265185966151064965460213808778909/1000000000000000000000000000 -316548235565140629798127936694437/250000000000000000000000000 134824591470604429056797093747911/31250000000000000000000000 -685580178127030909094986548617157/500000000000000000000000000 4658548039937468978578206394051847/1000000000000000000000000000 346686498397111991210130883674839/250000000000000000000000000 -309198863305085717021591712211809/250000000000000000000000000 1015935633764428104898116310066957/1000000000000000000000000000 1187578835741465289026812653792323/1000000000000000000000000000 1189929516510149151491056439259777/250000000000000000000000000 15594184292999970480934754664057/250000000000000000000000000 -42654310548851198088551262865749/200000000000000000000000000 115183187433669285139152847434701/200000000000000000000000000 -1958647054274608830768158653038437/1000000000000000000000000000 2026875508061015790747074439251859/1000000000000000000000000000 -79808219164449030549377651746513/100000000000000000000000000 6551618096618819396768999064497/3906250000000000000000000 -454097257882281723165683479511141/250000000000000000000000000 -301184144830249487945030774109141/250000000000000000000000000 521149556387772043755460788509497/1000000000000000000000000000 -110837678771367034038270134865443/62500000000000000000000000 -33273711434711949669346399322223/50000000000000000000000000 -799641806472001079378170292302947/500000000000000000000000000 1435017949942253364144707831791/976562500000000000000000 -630051765976451084115910090598787/500000000000000000000000000 20993307657646702504909891047333/40000000000000000000000000 -1564427163834064117110480493896303/1000000000000000000000000000 -205948903820779765464313709979359/1000000000000000000000000000 -50431551158996499281657526995137/125000000000000000000000000 -484580238439662670377178285565391/500000000000000000000000000
-101950707691687564618358202678863/10000000000000000000000000 13413910665342537592266519468631081/1000000000000000000000000000 -244288477677129855996486674981851/100000000000000000000000000 -136545730513707211869016457607581/200000000000000000000000000 -1320128402655080220011839280757953/500000000000000000000000000 -731525563336121337664652791570631/1000000000000000000000000000 1626388585230754043727315550433289/500000000000000000000000000 -203415516642518362744446351269009/500000000000000000000000000 -2143668155454752825891259350472133/500000000000000000000000000 1407505784747162994149918736081159/1000000000000000000000000000 -113294217005407185886534416905431/62500000000000000000000000 2422390294417956476962921836697/20000000000000000000000000 8350751254097361660355587426803/250000000000000000000000000 1108690428314073212227271092235747/1000000000000000000000000000 77361987606235344014575216946577/250000000000000000000000000 -79808219164449030549377651746513/100000000000000000000000000 752959586241929654460626980278003/500000000000000000000000000 42375439286457528254093596507337/200000000000000000000000000 1176637925502448378802675177344809/1000000000000000000000000000 -351054953625504370584230934410657/500000000000000000000000000 250895721503845865137358452857961/250000000000000000000000000 35077607046716296721849175608071/125000000000000000000000000 -640882042511215808880794433248701/500000000000000000000000000 205003599275810367640903774770713/125000000000000000000000000 -873274180882460803236833139555257/1000000000000000000000000000 -247013177906591684581874504430033/1000000000000000000000000000 -1171975114836338991616489262989069/1000000000000000000000000000 346906463667614863305080561050901/500000000000000000000000000 560548180647304166933475614133307/500000000000000000000000000 -388390867468365236503335817642997/500000000000000000000000000 993924836003894297108802603638243/1000000000000000000000000000
-3313806790272691914871987530116671/250000000000000000000000000 -5125070370170514367348015484925439/1000000000000000000000000000 -3253015865462274099510897852490907/1000000000000000000000000000 545590181466894213488067131912279/125000000000000000000000000 -3519445955916751510573497789779697/1000000000000000000000000000 1843187280550118309822016066661/390625000000000000000000 1022779718762797323230677791505581/500000000000000000000000000 -4646166735599817272413935094456457/1000000000000000000000000000 -55287313961842828816783514667099/500000000000000000000000000 214541972942951785521475668582341/50000000000000000000000000 1783770722820064407971084466027889/1000000000000000000000000000 80531103467682422699218783256687/500000000000000000000000000 -43231216562382940748494856659549/200000000000000000000000000 738708753180632086811946284941501/500000000000000000000000000 -495473914918465574749467398774007/250000000000000000000000000 6551618096618819396768999064497/3906250000000000000000000 42375439286457528254093596507337/200000000000000000000000000 206840243004206315527015398005451/100000000000000000000000000 -232679773077406900073597988776769/200000000000000000000000000 -1893507713284651985562544493144877/1000000000000000000000000000 1337070300967247307654033840469391/1000000000000000000000000000 -358789405859212099806618791253947/200000000000000000000000000 -170761663811905545378023497934943/100000000000000000000000000 -583516327594514764612649148985873/1000000000000000000000000000 503631222953905633758529380695547/500000000000000000000000000 -20124847014166687290617571798653/12500000000000000000000000 -279516822034458209353257552408457/1000000000000000000000000000 -1247540329677071508168692613496997/1000000000000000000000000000 301021748515286902431492321907117/500000000000000000000000000 -1034986513662722962070130211571973/1000000000000000000000000000 -88402119859973014213615905153029/250000000000000000000000000
-2564408052152977172381528916383/8000000000000000000000000 3792173187071306110757818805736247/250000000000000000000000000 -2857500106497071275822862536829/200000000000000000000000000 -867683719268508931563645322628061/250000000000000000000000000 -689858292505926352752873249321/50000000000000000000000000 -1872607169847139032981497188857187/500000000000000000000000000 -57080596569124538780018265876989/500000000000000000000000000 434657285429522646747069648068071/500000000000000000000000000 -1586785086259191653503349620796611/1000000000000000000000000000 -27740234272707450927161527764267/200000000000000000000000000 -624354533649575127415485602311197/125000000000000000000000000 91324322335321152211402212547/100000000000000000000000000 34300356260335114905434299362463/200000000000000000000000000 365551106606882088826981860973/62500000000000000000000000 157529279887105189950347637128101/100000000000000000000000000 -454097257882281723165683479511141/250000000000000000000000000 1176637925502448378802675177344809/1000000000000000000000000000 -232679773077406900073597988776769/200000000000000000000000000 453256742107705862423181449991959/250000000000000000000000000 619052718236252224337098344801457/1000000000000000000000000000 216008796201046943824899608803/40000000000000000000000000 71324602151553483729884403404869/50000000000000000000000000 -6971020983458367910593408548881/1000000000000000000000000000 91433774830015337241134348233063/50000000000000000000000000 -1433151212418389301603356383390023/1000000000000000000000000000 209781467518209475615463684552873/250000000000000000000000000 -847304851633019627807965485961937/1000000000000000000000000000 1432757634734877856808869204510961/1000000000000000000000000000 591087701580906160753022172277391/1000000000000000000000000000 -4144793578084292106707044133933/1000000000000000000000000000 1108212386738285886273438970880627/1000000000000000000000000000
152671869609851856555579079732687/10000000000000000000000000 -199757925560586100393213657494557/1000000000000000000000000000 926135221722759221179027541456949/250000000000000000000000000 -3610398638936619242319226271776581/1000000000000000000000000000 2003587141916011961820288419741381/500000000000000000000000000 -1952623587228577272953281324932903/500000000000000000000000000 -1179628186971020081493822147892953/500000000000000000000000000 808496733774358576634892759218841/200000000000000000000000000 297323050848771578507774309236751/250000000000000000000000000 -4731037583002903053026281985963667/1000000000000000000000000000 -348605041083464425460234915453317/500000000000000000000000000 -183418147374512455356430211681873/1000000000000000000000000000 178962034840515508969766538360287/1000000000000000000000000000 -1682415858542899199845565131911663/1000000000000000000000000000 1639511003215309942192005538025257/1000000000000000000000000000 -301184144830249487945030774109141/250000000000000000000000000 -351054953625504370584230934410657/500000000000000000000000000 -1893507713284651985562544493144877/1000000000000000000000000000 619052718236252224337098344801457/1000000000000000000000000000 955968989880217147495153619787687/500000000000000000000000000 -761333631859322737121853359870193/500000000000000000000000000 148386380780857332978817996063909/100000000000000000000000000 1944651548127036022305945619269/1000000000000000000000000 -49490040563226210051354133686937/1000000000000000000000000000 -586944135739468570902796133494141/1000000000000000000000000000 300585129672144599770916111073207/200000000000000000000000000 81091697335624810440133899551787/125000000000000000000000000 26897484722926257064481694814223/31250000000000000000000000 -183040820758563795978700330774387/200000000000000000000000000 920814597747481942711145067971/781250000000000000000000 -375605378500292136257922582739/12500000000000000000000000
-13833185041533219525772026367922353/1000000000000000000000000000 76374653812788564009860658517893/15625000000000000000000000 -1669698201021335730803802209500623/500000000000000000000000000 541338993895491960330905605275083/250000000000000000000000000 -902858380312489873520515588341571/250000000000000000000000000 586163831650856517429472708735351/250000000000000000000000000 3131369542226980715048552940796607/1000000000000000000000000000 -2582340414493769089569801401341381/1000000000000000000000000000 -2341456591248528719891852913620403/1000000000000000000000000000 3233922484129042910699320953000991/1000000000000000000000000000 -158019986344023138517100093704769/1000000000000000000000000000 20670423001905657574936743108723/125000000000000000000000000 -6713907681205372589665789363999/62500000000000000000000000 1516386950270908705257627582947307/1000000000000000000000000000 -983634278606069133446661657052533/1000000000000000000000000000 521149556387772043755460788509497/1000000000000000000000000000 250895721503845865137358452857961/250000000000000000000000000 1337070300967247307654033840469391/1000000000000000000000000000 216008796201046943824899608803/40000000000000000000000000 -761333631859322737121853359870193/500000000000000000000000000 1372462481964658337101833898062539/1000000000000000000000000000 -890062260680821414848023747354181/1000000000000000000000000000 -876414372393630362639913569016789/500000000000000000000000000 308014631837933274215865456356337/500000000000000000000000000 1621960336506277013914491535009/20000000000000000000000000 -1090176878539362101769324132769927/1000000000000000000000000000 -169872009892479496219002228594131/200000000000000000000000000 -327703420737023066655210008538449/1000000000000000000000000000 100933969723185581432461514045347/100000000000000000000000000 -531179558115210278727951785320703/500000000000000000000000000 373367160146550089338339913285609/1000000000000000000000000000
8797304726003652601158290038567591/1000000000000000000000000000 4403583000801272284763474095625713/500000000000000000000000000 1082324269546489374044730664031209/500000000000000000000000000 -4156084273624765427191372568086913/1000000000000000000000000000 1171277868662875941931551204039287/500000000000000000000000000 -4490356396417265977179872374453139/1000000000000000000000000000 -814864183107195578240522407155967/500000000000000000000000000 2856196289326450894924461858278457/1000000000000000000000000000 -235404065384140890037506790346477/500000000000000000000000000 -2635750133536643787984114114541893/1000000000000000000000000000 -3089564906282759619648708552140613/1000000000000000000000000000 -13378299413301880735621433600373/125000000000000000000000000 102817265548586399620687684140601/500000000000000000000000000 -983520905158840594422785500212267/1000000000000000000000000000 943489692819665525316617321464249/500000000000000000000000000 -110837678771367034038270134865443/62500000000000000000000000 35077607046716296721849175608071/125000000000000000000000000 -358789405859212099806618791253947/200000000000000000000000000 71324602151553483729884403404869/50000000000000000000000000 148386380780857332978817996063909/100000000000000000000000000 -890062260680821414848023747354181/1000000000000000000000000000 854134037366815870718851112726817/500000000000000000000000000 1136679228255210568337378990729919/1000000000000000000000000000 1044963363492335304821582772698401/1000000000000000000000000000 -1185842597068669378671559451640077/1000000000000000000000000000 1374506878853095280283706322160187/1000000000000000000000000000 -117272611331402349381784393386267/1000000000000000000000000000 1346419791299199353396358919296893/1000000000000000000000000000 -23737396331458320959177662452153/125000000000000000000000000 688993092155703049610754156627009/1000000000000000000000000000 158311366687985735748145610637889/250000000000000000000000000
8833112305150087170047888102506243/500000000000000000000000000 -6242724364164815831739602755198481/1000000000000000000000000000 4264886222320909229889640358243849/1000000000000000000000000000 -1382665672399066013098216592946747/500000000000000000000000000 184492654812541881576738570188627/40000000000000000000000000 -748578347211111199142983957704429/250000000000000000000000000 -3996609026334712922593446909560333/1000000000000000000000000000 826053457095340988797902212354589/250000000000000000000000000 93440906246249668174924991749231/31250000000000000000000000 -2066621258327126973322710495007167/500000000000000000000000000 101585034046507795445990970096043/500000000000000000000000000 -211193562161658108603224392382339/1000000000000000000000000000 4287115696829997284307161690313/31250000000000000000000000 -484160193530984341417486002666157/250000000000000000000000000 78511148700535217029814215063613/62500000000000000000000000 -33273711434711949669346399322223/50000000000000000000000000 -640882042511215808880794433248701/500000000000000000000000000 -170761663811905545378023497934943/100000000000000000000000000 -6971020983458367910593408548881/1000000000000000000000000000 1944651548127036022305945619269/1000000000000000000000000 -876414372393630362639913569016789/500000000000000000000000000 1136679228255210568337378990729919/1000000000000000000000000000 2238610536749995145554362726857733/1000000000000000000000000000 -157365668765634814684173383982451/200000000000000000000000000 -6469825824074413939768462727561/62500000000000000000000000 348070455272850219053482486328313/250000000000000000000000000 1084785473481084893944860724745797/1000000000000000000000000000 83692493259157487936357560906463/200000000000000000000000000 -1289090462738780028321371735213697/1000000000000000000000000000 339195693102478818542617454242083/250000000000000000000000000 -238443028592200760783698901887909/500000000000000000000000000
-1286135649066144049866048504174481/200000000000000000000000000 8744751416430496092254802645598051/500000000000000000000000000 -1500164692786634180442132579315047/1000000000000000000000000000 -2542440172903396088185103722959297/1000000000000000000000000000 -81018471419575930687691972224907/50000000000000000000000000 -109614461910835877647206898471483/40000000000000000000000000 1920322867625653060840755780600039/1000000000000000000000000000 174374464933240709750746533766639/500000000000000000000000000 -3591809251178685168003363204472457/1000000000000000000000000000 761245409478320222918641875979773/1000000000000000000000000000 -4147688535955079163138835973035237/1000000000000000000000000000 37248568776041247103973199253309/500000000000000000000000000 125430884199661510469588964967249/1000000000000000000000000000 680474609080598316675635200185367/1000000000000000000000000000 115369807283719078087526699838587/100000000000000000000000000 -799641806472001079378170292302947/500000000000000000000000000 205003599275810367640903774770713/125000000000000000000000000 -583516327594514764612649148985873/1000000000000000000000000000 91433774830015337241134348233063/50000000000000000000000000 -49490040563226210051354133686937/1000000000000000000000000000 308014631837933274215865456356337/500000000000000000000000000 1044963363492335304821582772698401/1000000000000000000000000000 -157365668765634814684173383982451/200000000000000000000000000 2121239347098647112686774778853599/1000000000000000000000000000 -352718948852858804297928675081811/250000000000000000000000000 363154101525018804282046141009449/1000000000000000000000000000 -246892315409284147737439476291493/200000000000000000000000000 52040728916753476543981013904693/40000000000000000000000000 261619691113265447724455530417427/250000000000000000000000000 -476791623370111489974345792976623/1000000000000000000000000000 642768054466530704909547554369337/500000000000000000000000000
-635107337471602666814651788871247/1000000000000000000000000000 -2342971150041822293768031269113971/200000000000000000000000000 -196346385610862089550579801594001/1000000000000000000000000000 721283351964290762067121874635579/250000000000000000000000000 -213865609679887084547715188080409/1000000000000000000000000000 622818317604207255205732632758473/200000000000000000000000000 -61088898552456593400064216153499/500000000000000000000000000 -251980125966669378720646912062141/200000000000000000000000000 1723284238984151162135097715100099/1000000000000000000000000000 326086375933833128495108090035867/500000000000000000000000000 166001069705041272359503397930869/50000000000000000000000000 119490153688166505866142251187/12500000000000000000000000 -142583261334980581140921603326343/1000000000000000000000000000 89719365907428565777826085187601/1000000000000000000000000000 -130962271894670229431664203345579/100000000000000000000000000 1435017949942253364144707831791/976562500000000000000000 -873274180882460803236833139555257/1000000000000000000000000000 503631222953905633758529380695547/500000000000000000000000000 -1433151212418389301603356383390023/1000000000000000000000000000 -586944135739468570902796133494141/1000000000000000000000000000 1621960336506277013914491535009/20000000000000000000000000 -1185842597068669378671559451640077/1000000000000000000000000000 -6469825824074413939768462727561/62500000000000000000000000 -352718948852858804297928675081811/250000000000000000000000000 570171488100937999908483703682543/500000000000000000000000000 -366581256137875091087382420938771/500000000000000000000000000 123821663270198671210279361316963/200000000000000000000000000 -288880983066014580594640409467553/250000000000000000000000000 -405879170719353081155163959092413/1000000000000000000000000000 -1962807771710376290470793588493/31250000000000000000000000 -855019790722025846519003685628531/1000000000000000000000000000
10875107993806913429144260557532171/1000000000000000000000000000 799106835125777825507243824532621/250000000000000000000000000 82876288722561179072697457417929/31250000000000000000000000 -1672028377766355076516582783076253/500000000000000000000000000 717258868483969044425392022619299/250000000000000000000000000 -451901591627642284857424246170907/125000000000000000000000000 -430077363834425982400422746857299/200000000000000000000000000 1460188092385329315469613931240047/500000000000000000000000000 59552876719419451693524656609483/100000000000000000000000000 -2988406674727299163860686898765217/1000000000000000000000000000 -1647825705167737998107591227389509/1000000000000000000000000000 -32811123066502733461582532764863/250000000000000000000000000 82791857090707913897366343848331/500000000000000000000000000 -301144094474424656594159626084069/250000000000000000000000000 94906307845379645615709448553681/62500000000000000000000000 -630051765976451084115910090598787/500000000000000000000000000 -247013177906591684581874504430033/1000000000000000000000000000 -20124847014166687290617571798653/12500000000000000000000000 209781467518209475615463684552873/250000000000000000000000000 300585129672144599770916111073207/200000000000000000000000000 -1090176878539362101769324132769927/1000000000000000000000000000 1374506878853095280283706322160187/1000000000000000000000000000 348070455272850219053482486328313/250000000000000000000000000 363154101525018804282046141009449/1000000000000000000000000000 -366581256137875091087382420938771/500000000000000000000000000 1260034896735937320514304864884729/1000000000000000000000000000 280298126324231088337550042239919/1000000000000000000000000000 464682106774483637938256163613551/500000000000000000000000000 -263716703889486842454147147903667/500000000000000000000000000 843876222310054742897306009957547/1000000000000000000000000000 27506444327002936917875739733253/125000000000000000000000000
4328680917091338507442484942050463/500000000000000000000000000 -10099074762643910033567782754868247/1000000000000000000000000000 516804249332660934310207180502529/250000000000000000000000000 71349566050859234492290680106701/250000000000000000000000000 446929129454369796412076552030179/200000000000000000000000000 303265090573904514905191654077059/1000000000000000000000000000 -141632889153956771769957252455741/62500000000000000000000000 50545653881442974970553508456959/62500000000000000000000000 1378280983691605724505638951269561/500000000000000000000000000 -160624679901610746383847691450677/100000000000000000000000000 36945160881569504807154213728623/20000000000000000000000000 -102463328544585332946102207420419/1000000000000000000000000000 -6917006218520095800475195523821/500000000000000000000000000 -18767039853586196054023403644511/20000000000000000000000000 -64545294070091500117731070882211/500000000000000000000000000 20993307657646702504909891047333/40000000000000000000000000 -1171975114836338991616489262989069/1000000000000000000000000000 -279516822034458209353257552408457/1000000000000000000000000000 -847304851633019627807965485961937/1000000000000000000000000000 81091697335624810440133899551787/125000000000000000000000000 -169872009892479496219002228594131/200000000000000000000000000 -117272611331402349381784393386267/1000000000000000000000000000 1084785473481084893944860724745797/1000000000000000000000000000 -246892315409284147737439476291493/200000000000000000000000000 123821663270198671210279361316963/200000000000000000000000000 280298126324231088337550042239919/1000000000000000000000000000 920369471709594116384029571338691/1000000000000000000000000000 -466909288343641409754148904454897/1000000000000000000000000000 -449584150577973607004665482260141/500000000000000000000000000 328713098342339054876635039370399/500000000000000000000000000 -187034210394801561093624546554341/250000000000000000000000000
125581138917075936579040897201273/40000000000000000000000000 10830560610486935693735368569355699/1000000000000000000000000000 796271126433022865227811269311307/1000000000000000000000000000 -3275741413735947769418324726533679/1000000000000000000000000000 431344611032837512562948806248823/500000000000000000000000000 -3537022049576632467429329468599179/1000000000000000000000000000 -44489342426271917160693909666259/100000000000000000000000000 204737475899692001429260772773889/125000000000000000000000000 -169653782159672574652477979627011/125000000000000000000000000 -604995707748662997202083566681383/500000000000000000000000000 -1629519999148560684629259149819687/500000000000000000000000000 -39249942165476272667708217160533/1000000000000000000000000000 161949170520308810690059655664339/1000000000000000000000000000 -362185258895238567390891825852433/1000000000000000000000000000 1487077892335784709660035367723039/1000000000000000000000000000 -1564427163834064117110480493896303/1000000000000000000000000000 346906463667614863305080561050901/500000000000000000000000000 -1247540329677071508168692613496997/1000000000000000000000000000 1432757634734877856808869204510961/1000000000000000000000000000 26897484722926257064481694814223/31250000000000000000000000 -327703420737023066655210008538449/1000000000000000000000000000 1346419791299199353396358919296893/1000000000000000000000000000 83692493259157487936357560906463/200000000000000000000000000 52040728916753476543981013904693/40000000000000000000000000 -288880983066014580594640409467553/250000000000000000000000000 464682106774483637938256163613551/500000000000000000000000000 -466909288343641409754148904454897/1000000000000000000000000000 48605048959897620366398764464089/40000000000000000000000000 224770817467933638419765822225769/1000000000000000000000000000 253698526426749257785902592768987/1000000000000000000000000000 788433628005650569795861145440577/1000000000000000000000000000
-5122681605188978501559416775843881/500000000000000000000000000 8511182905417666192617540621263871/1000000000000000000000000000 -1228129782821825328984142866377567/500000000000000000000000000 230932409026569519026500868060551/500000000000000000000000000 -2655685662683487478925836472373319/1000000000000000000000000000 252064144864621999273683610364737/500000000000000000000000000 1299567471357330314215390756006941/500000000000000000000000000 -658490644134637611595134815305907/500000000000000000000000000 -2616651927862972116468430605012367/1000000000000000000000000000 507529371016020657620501170023457/250000000000000000000000000 -675196833984436762207032124713071/500000000000000000000000000 121692249968851445477601810126239/1000000000000000000000000000 -23125116691392324581899216905697/1000000000000000000000000000 1115132147527688252793169320632167/1000000000000000000000000000 -210218945020407530914115048696089/1000000000000000000000000000 -205948903820779765464313709979359/1000000000000000000000000000 560548180647304166933475614133307/500000000000000000000000000 301021748515286902431492321907117/500000000000000000000000000 591087701580906160753022172277391/1000000000000000000000000000 -183040820758563795978700330774387/200000000000000000000000000 100933969723185581432461514045347/100000000000000000000000000 -23737396331458320959177662452153/125000000000000000000000000 -1289090462738780028321371735213697/1000000000000000000000000000 261619691113265447724455530417427/250000000000000000000000000 -405879170719353081155163959092413/1000000000000000000000000000 -263716703889486842454147147903667/500000000000000000000000000 -449584150577973607004665482260141/500000000000000000000000000 224770817467933638419765822225769/1000000000000000000000000000 233321741486963547156358531607421/250000000000000000000000000 -781267262868549728652608636067481/1000000000000000000000000000 19819287452426398944499987336259/31250000000000000000000000
10708136080639372799093276073015109/1000000000000000000000000000 -236467713748776490373516939532549/62500000000000000000000000 323108530840256450093768411228901/125000000000000000000000000 -838095416202459624153889111031161/500000000000000000000000000 1397720201137600440421090727993611/500000000000000000000000000 -11343658650634277471835446698329/6250000000000000000000000 -2423145980375452143721276122673771/1000000000000000000000000000 124852134057234662441287809557777/62500000000000000000000000 1809890315095362322752883630935537/1000000000000000000000000000 -2503332454741563712462916901143883/1000000000000000000000000000 124218549072290720082895727761453/1000000000000000000000000000 -3999985978517817806559825559029/31250000000000000000000000 41577453462065507030554646928509/500000000000000000000000000 -586882188775850921711106115592131/500000000000000000000000000 190356682650303265567598735609533/250000000000000000000000000 -50431551158996499281657526995137/125000000000000000000000000 -388390867468365236503335817642997/500000000000000000000000000 -1034986513662722962070130211571973/1000000000000000000000000000 -4144793578084292106707044133933/1000000000000000000000000000 920814597747481942711145067971/781250000000000000000000 -531179558115210278727951785320703/500000000000000000000000000 688993092155703049610754156627009/1000000000000000000000000000 339195693102478818542617454242083/250000000000000000000000000 -476791623370111489974345792976623/1000000000000000000000000000 -1962807771710376290470793588493/31250000000000000000000000 843876222310054742897306009957547/1000000000000000000000000000 328713098342339054876635039370399/500000000000000000000000000 253698526426749257785902592768987/1000000000000000000000000000 -781267262868549728652608636067481/1000000000000000000000000000 822322668671324609441367478035187/1000000000000000000000000000 -57795427317786942001947951436713/200000000000000000000000000
-389807859293429888923516055937501/100000000000000000000000000 5299997354877289735126370971178877/500000000000000000000000000 -227306634723710665467134023957709/250000000000000000000000000 -385177967108042807066940643558323/250000000000000000000000000 -982080884302879394082513232568641/1000000000000000000000000000 -1660653699403476088884455369483309/1000000000000000000000000000 1161665901439979828017621433733263/1000000000000000000000000000 107591648532529901377309733796367/500000000000000000000000000 -435413461596136008463586266053689/200000000000000000000000000 463249054564076049061136379041649/1000000000000000000000000000 -1256099123575648074378813926868723/500000000000000000000000000 45151047404222776926029706195887/1000000000000000000000000000 19002638182993763323959641922859/250000000000000000000000000 412426508162198951853506968987229/1000000000000000000000000000 699138728741227549264025467796813/1000000000000000000000000000 -484580238439662670377178285565391/500000000000000000000000000 993924836003894297108802603638243/1000000000000000000000000000 -88402119859973014213615905153029/250000000000000000000000000 1108212386738285886273438970880627/1000000000000000000000000000 -375605378500292136257922582739/12500000000000000000000000 373367160146550089338339913285609/1000000000000000000000000000 158311366687985735748145610637889/250000000000000000000000000 -238443028592200760783698901887909/500000000000000000000000000 642768054466530704909547554369337/500000000000000000000000000 -855019790722025846519003685628531/1000000000000000000000000000 27506444327002936917875739733253/125000000000000000000000000 -187034210394801561093624546554341/250000000000000000000000000 788433628005650569795861145440577/1000000000000000000000000000 19819287452426398944499987336259/31250000000000000000000000 -57795427317786942001947951436713/200000000000000000000000000 77907460250782166758022330821799/100000000000000000000000000



==> PartialB.txt <==
#Density : 301586536980923388627719173/500000000000000000000000000

Program                         : PartialHypercubeEdgeDensityChecker

Dimension of partial subcubes H : 4
Number of forbidden hypercubes  : 1
Forbidden hypercubes            :
2 : {01, 02, 13, 23}
Number of terms                 : 7


--- Term 1 ---

Number of constraint hypercubes : 766

Constraint hypercubes :
C1   : {3b, 6e}
C2   : {3b, 4c, 6e}
C3   : {2a, 3b, 4c, 5d}
C4   : {ae, bf}
C5   : {3b, 4c, 8c, 6e}
C6   : {2a, 3b, 5d, 6e}
C7   : {3b, 9d, 6e}
C8   : {2a, 3b, 8c, 5d, 6e}
C9   : {2a, 3b, 5d, 9d, 6e}
C10  : {2a, 3b, 8c, 5d, 9d, 6e}
C11  : {ae, 7f}
C12  : {3b, 5d, 6e, ae}
C13  : {2a, 3b, 5d, 6e, ae}
C14  : {ae, 7f, bf}
C15  : {3b, 4c, 9d, 6e}
C16  : {3b, 8c, 9d, 6e}
C17  : {9d, 6e, bf}
C18  : {3b, 4c, 8c, 9d, 6e}
C19  : {3b, 4c, ae, 7f}
C20  : {3b, 4c, 5d, 6e, ae}
C21  : {2a, 3b, 4c, 5d, 9d, 6e}
C22  : {2a, 3b, 4c, 5d, 7f}
C23  : {3b, 8c, 5d, 6e, ae}
C24  : {2a, 3b, 8c, 5d, 6e, ae}
C25  : {9d, 6e, ae, 7f}
C26  : {6e, ae, 7f, bf}
C27  : {3b, 4c, 8c, 5d, 6e, ae}
C28  : {2a, 3b, 4c, 8c, 5d, 9d, 7f}
C29  : {3b, 4c, 6e, bf}
C30  : {3b, ae, 7f}
C31  : {3b, 9d, 6e, ae}
C32  : {3b, 6e, bf}
C33  : {3b, 4c, 9d, 6e, ae}
C34  : {2a, 3b, 4c, 5d, 9d, ae}
C35  : {3b, 4c, 8c, 9d, 6e, ae}
C36  : {3b, 6e, 7f}
C37  : {3b, 6e, ae, 7f}
C38  : {3b, 4c, 8c, 6e, ae}
C39  : {9d, 6e, ae, bf}
C40  : {3b, 8c, 6e, 7f}
C41  : {19, 2a, 5d, 6e, ae, 7f}
C42  : {19, 2a, 8c, 5d, 6e, ae, 7f}
C43  : {3b, ae, 7f, bf}
C44  : {3b, 6e, 7f, bf}
C45  : {2a, 3b, 5d, 9d, 6e, ae}
C46  : {2a, 3b, 4c, 5d, 9d, 6e, ae}
C47  : {3b, 6e, ae, bf}
C48  : {2a, 3b, 8c, 5d, 9d, 6e, ae}
C49  : {2a, 3b, 4c, 8c, 5d, 9d, 7f, bf}
C50  : {3b, 6e, ae, 7f, bf}
C51  : {3b, 4c, 6e, ae}
C52  : {2a, 3b, 4c, 5d, bf}
C53  : {3b, 4c, ae, 7f, bf}
C54  : {2a, 3b, 4c, 5d, 7f, bf}
C55  : {3b, 4c, ae, bf}
C56  : {3b, 4c, 8c, 6e, bf}
C57  : {37, 3b, ae, 7f}
C58  : {37, 3b, 6e, ae}
C59  : {3b, 8c, 9d, 6e, bf}
C60  : {37, 3b, 6e, ae, bf}
C61  : {2a, 3b, 4c, 5d, ae, bf}
C62  : {3b, 8c, 6e, 7f, bf}
C63  : {19, 2a, 3b, 4c, 5d, 6e, ae, bf}
C64  : {2a, 3b, 6e, 7f}
C65  : {3b, 4c, 6e, 7f}
C66  : {19, 2a, 3b, 4c, 6e, 7f}
C67  : {2a, 3b, 5d, ae, 7f}
C68  : {2a, 3b, 8c, 5d, ae, 7f}
C69  : {3b, 4c, 8c, 6e, 7f}
C70  : {2a, 3b, 4c, 5d, 9d, 7f}
C71  : {3b, 8c, ae, 7f}
C72  : {3b, 4c, 8c, ae, 7f}
C73  : {3b, 4c, 6e, ae, 7f}
C74  : {3b, 8c, 6e, ae, 7f}
C75  : {3b, 4c, 8c, 6e, ae, 7f}
C76  : {2a, 3b, 5d, 6e, 7f}
C77  : {3b, 9d, 6e, 7f}
C78  : {2a, 3b, 4c, 5d, 6e, 7f}
C79  : {2a, 3b, 8c, 5d, 6e, 7f}
C80  : {2a, 3b, 9d, 6e, 7f}
C81  : {19, 2a, 3b, 4c, 9d, 6e, 7f}
C82  : {2a, 3b, 8c, 9d, 6e, 7f}
C83  : {2a, 3b, 5d, 9d, 6e, 7f}
C84  : {19, 2a, 3b, 5d, 6e, ae, 7f}
C85  : {2a, 3b, 8c, 5d, 9d, 6e, 7f}
C86  : {19, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C87  : {3b, 8c, 9d, 6e, 7f}
C88  : {3b, 5d, 6e, ae, 7f}
C89  : {2a, 3b, 5d, 6e, ae, 7f}
C90  : {2a, 3b, 4c, 5d, 9d, 6e, 7f}
C91  : {19, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C92  : {3b, 4c, 9d, 6e, 7f}
C93  : {2a, 3b, 4c, 5d, ae, 7f}
C94  : {8c, 9d, 6e, 7f}
C95  : {3b, 4c, 8c, 9d, 6e, 7f}
C96  : {19, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C97  : {19, 2a, 4c, 9d, 6e, 7f, bf}
C98  : {3b, 4c, 5d, 6e, ae, 7f}
C99  : {3b, 8c, 5d, 6e, ae, 7f}
C100 : {2a, 3b, 8c, 5d, 6e, ae, 7f}
C101 : {8c, 9d, 6e, 7f, bf}
C102 : {3b, 4c, 8c, 5d, 6e, ae, 7f}
C103 : {2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C104 : {19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C105 : {19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C106 : {19, 2a, 4c, 6e, 7f, bf}
C107 : {2a, 3b, 4c, 5d, 9d, 6e, bf}
C108 : {3b, 9d, 6e, ae, 7f}
C109 : {2a, 3b, 9d, 6e, ae, 7f}
C110 : {3b, 4c, 9d, 6e, ae, 7f}
C111 : {2a, 3b, 4c, 5d, 9d, ae, 7f}
C112 : {19, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C113 : {3b, 8c, 9d, 6e, ae, 7f}
C114 : {3b, 4c, 8c, 9d, 6e, ae, 7f}
C115 : {2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C116 : {9d, 6e, ae, 7f, bf}
C117 : {8c, 9d, 6e, ae, 7f, bf}
C118 : {8c, 5d, 6e, ae, 7f, bf}
C119 : {19, 2a, 4c, 9d, 6e, ae, 7f, bf}
C120 : {2a, 3b, 5d, 9d, 6e, ae, 7f}
C121 : {2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C122 : {2a, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C123 : {2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C124 : {3b, 4c, 9d, 6e, bf}
C125 : {3b, 4c, 8c, 9d, 6e, bf}
C126 : {19, 2a, 3b, 4c, 6e, 7f, bf}
C127 : {3b, 4c, 6e, 7f, bf}
C128 : {3b, 4c, 8c, 6e, 7f, bf}
C129 : {3b, 4c, 9d, 6e, 7f, bf}
C130 : {2a, 3b, 4c, 5d, 6e, 7f, bf}
C131 : {19, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C132 : {3b, 4c, 6e, ae, bf}
C133 : {2a, 3b, 4c, 5d, 9d, bf}
C134 : {3b, 4c, 8c, 6e, ae, bf}
C135 : {2a, 3b, 8c, 5d, 6e, bf}
C136 : {3b, 5d, 6e, ae, bf}
C137 : {2a, 3b, 5d, 6e, ae, bf}
C138 : {3b, 4c, 5d, 6e, ae, bf}
C139 : {3b, 8c, 5d, 6e, ae, bf}
C140 : {2a, 3b, 8c, 5d, 6e, ae, bf}
C141 : {3b, 4c, 8c, 5d, 6e, ae, bf}
C142 : {3b, 9d, 6e, ae, bf}
C143 : {3b, 4c, 9d, 6e, ae, bf}
C144 : {2a, 3b, 4c, 5d, 9d, ae, bf}
C145 : {3b, 8c, 9d, 6e, ae, bf}
C146 : {3b, 4c, 8c, 9d, 6e, ae, bf}
C147 : {2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C148 : {2a, 3b, 6e, 7f, bf}
C149 : {2a, 3b, 8c, 5d, 9d, 6e, bf}
C150 : {2a, 3b, 5d, 9d, 6e, ae, bf}
C151 : {2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C152 : {2a, 3b, 8c, 5d, 9d, 6e, ae, bf}
C153 : {2a, 3b, 6e, ae, 7f, bf}
C154 : {2a, 3b, 4c, 8c, 5d, 9d, ae, 7f, bf}
C155 : {2a, 3b, 5d, 6e, bf}
C156 : {37, 2a, 6e, 7f, bf}
C157 : {37, 2a, 6e, bf}
C158 : {37, 2a, 6e, ae, 7f, bf}
C159 : {37, 2a, 3b, 6e, ae, 7f}
C160 : {19, 2a, 4c, ae, 7f, bf}
C161 : {3b, 8c, ae, 7f, bf}
C162 : {3b, 4c, 8c, ae, 7f, bf}
C163 : {19, 2a, 4c, 6e, ae, 7f, bf}
C164 : {3b, 4c, 6e, ae, 7f, bf}
C165 : {2a, 3b, 4c, 5d, 9d, 7f, bf}
C166 : {19, 2a, 3b, 4c, 6e, ae, 7f, bf}
C167 : {3b, 8c, 6e, ae, 7f, bf}
C168 : {3b, 4c, 8c, 6e, ae, 7f, bf}
C169 : {2a, 3b, 8c, 5d, 6e, 7f, bf}
C170 : {2a, 3b, 4c, 5d, ae, 7f, bf}
C171 : {3b, 8c, 9d, 6e, 7f, bf}
C172 : {3b, 4c, 8c, 9d, 6e, 7f, bf}
C173 : {3b, 5d, 6e, ae, 7f, bf}
C174 : {2a, 3b, 5d, 6e, ae, 7f, bf}
C175 : {3b, 4c, 5d, 6e, ae, 7f, bf}
C176 : {2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C177 : {2a, 3b, 4c, 5d, 9d, 6e, 7f, bf}
C178 : {19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C179 : {08, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C180 : {3b, 8c, 5d, 6e, ae, 7f, bf}
C181 : {2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C182 : {3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C183 : {19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C184 : {2a, 3b, 8c, 9d, 6e, 7f, bf}
C185 : {3b, 9d, 6e, ae, 7f, bf}
C186 : {2a, 3b, 9d, 6e, ae, 7f, bf}
C187 : {3b, 4c, 9d, 6e, ae, 7f, bf}
C188 : {2a, 3b, 4c, 5d, 9d, ae, 7f, bf}
C189 : {19, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C190 : {3b, 8c, 9d, 6e, ae, 7f, bf}
C191 : {2a, 3b, 8c, 9d, 6e, ae, 7f, bf}
C192 : {3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C193 : {19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C194 : {2a, 3b, 8c, 5d, 9d, 6e, 7f, bf}
C195 : {2a, 3b, 5d, 9d, 6e, ae, 7f, bf}
C196 : {2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C197 : {2a, 3b, 8c, 5d, 9d, 6e, ae, 7f, bf}
C198 : {2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C199 : {2a, 3b, 5d, 6e, 7f, bf}
C200 : {19, 2a, 5d, 6e, ae, bf}
C201 : {3b, 9d, 6e, bf}
C202 : {2a, 3b, 5d, 9d, 6e, bf}
C203 : {19, 2a, 5d, 6e, ae, 7f, bf}
C204 : {19, 2a, 8c, 5d, 6e, ae, 7f, bf}
C205 : {2a, 3b, 5d, ae, 7f, bf}
C206 : {2a, 3b, 8c, 5d, ae, 7f, bf}
C207 : {3b, 9d, 6e, 7f, bf}
C208 : {2a, 3b, 9d, 6e, 7f, bf}
C209 : {19, 2a, 3b, 4c, 9d, 6e, 7f, bf}
C210 : {2a, 3b, 5d, 9d, 6e, 7f, bf}
C211 : {19, 2a, 3b, 5d, 6e, ae, 7f, bf}
C212 : {19, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C213 : {37, 2a, 4c, 9d}
C214 : {15, 26, 08, 3b, 4c, 9d, 6e, ae, 7f, bf}
C215 : {37, 2a, 4c, 9d, bf}
C216 : {37, 2a, 4c, 9d, 7f}
C217 : {37, 2a, 4c, 9d, 7f, bf}
C218 : {37, 19, 2a, 4c, 9d, 6e, ae, 7f}
C219 : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae}
C220 : {37, 2a, 4c, 5d, 9d}
C221 : {37, 19, 2a, 4c, 8c, 6e, 7f, bf}
C222 : {37, 2a, 4c, 5d, 9d, bf}
C223 : {26, 37, 19, 2a, 4c, 9d, ae, 7f}
C224 : {37, 2a, 4c, 5d, 9d, 7f}
C225 : {26, 37, 19, 2a, 4c, 8c, 5d, 7f, bf}
C226 : {37, 2a, 4c, 5d, 9d, 7f, bf}
C227 : {37, 08, 3b, 4c, 9d, 6e, ae, 7f}
C228 : {37, 08, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C229 : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C230 : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, bf}
C231 : {26, 37, 19, 2a, 4c, 5d, 9d, ae, 7f}
C232 : {26, 37, 19, 2a, 4c, 8c, 5d, 6e, bf}
C233 : {26, 37, 08, 19, 3b, 4c, 5d, 9d, ae, 7f}
C234 : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae}
C235 : {26, 37, 19, 2a, 4c, 8c, 5d, 6e, 7f, bf}
C236 : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C237 : {37, 2a, 3b, 4c, 9d, bf}
C238 : {37, 2a, 3b, 4c, 9d, 7f}
C239 : {37, 2a, 3b, 4c, 5d, bf}
C240 : {37, 2a, 3b, 4c, 5d, 9d}
C241 : {37, 2a, 3b, 4c, 5d, 9d, bf}
C242 : {37, 2a, 3b, 4c, 5d, 9d, 7f}
C243 : {26, 37, 19, 2a, 8c, 5d, 6e, 7f, bf}
C244 : {37, 19, 2a, 4c, ae, 7f}
C245 : {15, 26, 19, 2a, 3b, 4c, 8c, 6e, 7f, bf}
C246 : {15, 26, 19, 2a, 3b, 4c, 8c, ae, 7f, bf}
C247 : {15, 26, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C248 : {37, 19, 2a, 4c, ae, bf}
C249 : {37, 19, 2a, 4c, ae, 7f, bf}
C250 : {37, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C251 : {26, 37, 19, 2a, 4c, 8c, 6e, 7f, bf}
C252 : {37, 19, 2a, 4c, 6e, bf}
C253 : {37, 19, 2a, 4c, 6e, ae, bf}
C254 : {26, 37, 19, 2a, 8c, 5d, 6e, bf}
C255 : {37, 19, 2a, 4c, 6e, 7f, bf}
C256 : {37, 19, 2a, 4c, 6e, ae, 7f}
C257 : {37, 19, 2a, 4c, 6e, ae, 7f, bf}
C258 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 6e, bf}
C259 : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, ae, 7f}
C260 : {37, 19, 2a, 3b, 4c, ae, bf}
C261 : {37, 19, 2a, 3b, 4c, 6e, bf}
C262 : {37, 19, 2a, 3b, 4c, 6e, ae, bf}
C263 : {37, 19, 2a, 3b, 4c, 6e, ae, 7f}
C264 : {37, 08, 2a, 4c, 9d, 6e}
C265 : {37, 08, 2a, 4c, 9d, 6e, ae}
C266 : {37, 08, 2a, 4c, 8c, 9d, 6e}
C267 : {37, 08, 2a, 4c, 8c, 9d, 6e, ae}
C268 : {26, 37, 19, 3b, 8c, 5d, 9d, 7f}
C269 : {26, 37, 19, 2a, 4c, ae, 7f, bf}
C270 : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d}
C271 : {26, 37, 19, 2a, 8c, 5d, 9d, 6e}
C272 : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e}
C273 : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, 7f}
C274 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e}
C275 : {26, 37, 19, 2a, 4c, 5d, 9d, ae}
C276 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae}
C277 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae}
C278 : {26, 37, 19, 2a, 4c, 5d, 9d, ae, bf}
C279 : {37, 2a, 9d, 6e}
C280 : {37, 08, 4c, ae, bf}
C281 : {37, 2a, 3b, 8c, 5d, 9d, 6e}
C282 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e}
C283 : {37, 2a, 5d, 9d, 6e}
C284 : {37, 08, 4c, ae, 7f, bf}
C285 : {37, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C286 : {37, 19, 2a, 8c, 5d, 6e, ae}
C287 : {37, 19, 2a, 4c, 8c, 6e, ae}
C288 : {37, 19, 2a, 4c, 8c, 5d, 6e, ae}
C289 : {37, 19, 2a, 8c, 5d, 6e, ae, 7f}
C290 : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae}
C291 : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C292 : {37, 08, 3b, 4c, 9d, 6e, bf}
C293 : {37, 08, 2a, 4c, 5d, 9d, 7f, bf}
C294 : {37, 2a, 9d, 6e, 7f}
C295 : {37, 08, 2a, 4c, 5d, 9d, 6e, bf}
C296 : {26, 37, 19, 3b, 8c, 5d, 6e, ae}
C297 : {37, 08, 4c, 6e, 7f, bf}
C298 : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae}
C299 : {37, 2a, 5d, 9d, 6e, 7f}
C300 : {37, 08, 4c, 6e, ae, 7f, bf}
C301 : {26, 37, 19, 3b, 4c, 8c, 5d, ae, bf}
C302 : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, bf}
C303 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, ae, 7f}
C304 : {37, 2a, 3b, 8c, 9d, 6e, 7f}
C305 : {37, 2a, 3b, 4c, 8c, 9d, 7f}
C306 : {37, 2a, 3b, 4c, 8c, 5d, 9d}
C307 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 7f}
C308 : {37, 2a, 3b, 8c, 5d, 9d, 6e, 7f}
C309 : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, 7f}
C310 : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, bf}
C311 : {26, 37, 2a, 3b, 8c, 9d, 6e, 7f}
C312 : {37, 19, 2a, 5d, 6e, ae}
C313 : {37, 08, 3b, 4c, 8c, ae, 7f}
C314 : {37, 08, 3b, 4c, 8c, 6e, ae}
C315 : {37, 08, 3b, 4c, 8c, 6e, ae, 7f}
C316 : {37, 08, 3b, 4c, 8c, 9d, 6e, 7f}
C317 : {37, 08, 2a, 4c, 8c, 5d, ae, 7f}
C318 : {37, 08, 2a, 3b, 4c, 8c, 5d, ae, 7f}
C319 : {26, 37, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C320 : {26, 37, 19, 2a, 4c, 5d, ae, bf}
C321 : {37, 08, 3b, 4c, 6e, bf}
C322 : {26, 37, 19, 2a, 4c, 8c, 5d, ae, bf}
C323 : {37, 2a, 3b, 5d, 9d, 6e}
C324 : {37, 08, 3b, 4c, 6e, ae, bf}
C325 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, ae, bf}
C326 : {37, 19, 2a, 5d, 6e, ae, 7f}
C327 : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C328 : {26, 37, 19, 2a, 4c, 8c, 9d, 7f}
C329 : {26, 37, 19, 2a, 4c, 8c, 9d, 6e, 7f}
C330 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 7f}
C331 : {26, 37, 19, 2a, 3b, 8c, 5d, 9d, 6e, 7f}
C332 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, 7f}
C333 : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C334 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C335 : {26, 37, 08, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C336 : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, bf}
C337 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae, 7f}
C338 : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C339 : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C340 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C341 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae, bf}
C342 : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C343 : {37, 19, 2a, 4c, 8c, ae, 7f}
C344 : {37, 08, 3b, 4c, 8c, 5d, 6e, ae}
C345 : {37, 19, 2a, 4c, 8c, 6e, ae, 7f}
C346 : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae}
C347 : {26, 37, 19, 2a, 4c, 9d, 6e, 7f, bf}
C348 : {37, 19, 2a, 4c, 8c, 9d, 6e, 7f}
C349 : {37, 08, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C350 : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e}
C351 : {37, 08, 2a, 4c, 8c, 5d, 6e, ae}
C352 : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae}
C353 : {37, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f}
C354 : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C355 : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f}
C356 : {37, 08, 3b, 4c, 5d, 6e, ae, bf}
C357 : {37, 2a, 3b, 4c, 5d, 6e, ae, bf}
C358 : {37, 08, 19, 2a, 4c, 5d, 6e, ae, bf}
C359 : {37, 08, 2a, 3b, 4c, 5d, 6e, ae, bf}
C360 : {37, 08, 19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C361 : {37, 08, 2a, 4c, 8c, 6e, ae}
C362 : {26, 37, 19, 2a, 4c, 8c, 9d, 7f, bf}
C363 : {26, 37, 19, 2a, 4c, 8c, 9d, 6e, 7f, bf}
C364 : {37, 19, 2a, 3b, 4c, 8c, ae, 7f}
C365 : {37, 19, 2a, 3b, 4c, 8c, 6e, ae}
C366 : {37, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C367 : {37, 19, 2a, 3b, 4c, 8c, 6e, ae, 7f}
C368 : {37, 08, 2a, 4c, 8c, 6e, ae, 7f}
C369 : {37, 08, 2a, 3b, 4c, 8c, 6e, ae, 7f}
C370 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C371 : {37, 08, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C372 : {37, 08, 2a, 4c, 8c, 5d, 6e, ae, 7f}
C373 : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C374 : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C375 : {37, 08, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C376 : {26, 37, 19, 2a, 4c, 8c, 5d, bf}
C377 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, bf}
C378 : {26, 37, 2a, 3b, 8c, 5d, 6e, bf}
C379 : {26, 37, 08, 19, 4c, 5d, ae, bf}
C380 : {26, 37, 19, 2a, 3b, 4c, 5d, ae, bf}
C381 : {26, 37, 08, 19, 3b, 4c, 5d, 6e, ae, bf}
C382 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, bf}
C383 : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, bf}
C384 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, bf}
C385 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C386 : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, ae, bf}
C387 : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C388 : {26, 37, 08, 19, 4c, 5d, 9d, 6e, ae, bf}
C389 : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae, bf}
C390 : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C391 : {37, 08, 2a, 4c, 9d, 6e, bf}
C392 : {37, 19, 2a, 4c, 9d, 6e, bf}
C393 : {37, 2a, 3b, 4c, 5d, ae, bf}
C394 : {37, 19, 2a, 3b, 4c, 9d, 6e, bf}
C395 : {37, 08, 2a, 4c, 9d, 6e, 7f, bf}
C396 : {37, 19, 2a, 5d, 6e, ae, bf}
C397 : {37, 2a, 3b, 5d, 6e, ae, bf}
C398 : {37, 19, 2a, 5d, 6e, ae, 7f, bf}
C399 : {37, 19, 2a, 4c, 5d, 6e, ae, bf}
C400 : {37, 19, 2a, 3b, 4c, 5d, 6e, ae, bf}
C401 : {37, 08, 2a, 4c, 6e, bf}
C402 : {26, 37, 08, 19, 4c, 5d, ae, 7f, bf}
C403 : {37, 2a, 3b, 9d, 6e, 7f}
C404 : {37, 08, 2a, 4c, 6e, ae, bf}
C405 : {37, 08, 2a, 4c, 6e, 7f, bf}
C406 : {37, 2a, 3b, 5d, 9d, 6e, 7f}
C407 : {37, 08, 2a, 4c, 6e, ae, 7f, bf}
C408 : {26, 37, 19, 3b, 8c, 5d, ae, 7f}
C409 : {26, 37, 19, 3b, 4c, 8c, ae, 7f}
C410 : {26, 37, 2a, 3b, 8c, 5d, 9d, 7f}
C411 : {26, 37, 19, 3b, 4c, 8c, 6e, ae, 7f}
C412 : {26, 37, 19, 3b, 8c, 5d, 6e, ae, 7f}
C413 : {26, 37, 2a, 3b, 5d, 9d, ae, 7f}
C414 : {26, 37, 2a, 3b, 8c, 5d, 9d, ae, 7f}
C415 : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, 7f, bf}
C416 : {26, 37, 08, 19, 4c, 5d, 9d, ae, 7f, bf}
C417 : {26, 37, 08, 19, 4c, 5d, 9d, 6e, ae, 7f, bf}
C418 : {26, 37, 08, 19, 4c, 5d, 6e, ae, 7f, bf}
C419 : {37, 19, 2a, 3b, 5d, 6e, ae, 7f}
C420 : {26, 37, 19, 2a, 4c, 5d, ae, 7f, bf}
C421 : {26, 37, 19, 2a, 4c, 8c, 5d, ae, 7f, bf}
C422 : {26, 37, 19, 2a, 4c, 9d, ae, 7f, bf}
C423 : {26, 37, 19, 2a, 4c, 8c, 9d, ae, 7f, bf}
C424 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 7f, bf}
C425 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C426 : {26, 37, 19, 2a, 4c, 5d, 9d, ae, 7f, bf}
C427 : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae, 7f, bf}
C428 : {26, 37, 08, 19, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C429 : {37, 19, 2a, 4c, 9d, 6e, 7f, bf}
C430 : {37, 08, 2a, 4c, 5d, 9d, 6e, 7f, bf}
C431 : {37, 19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C432 : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C433 : {37, 2a, 9d, 6e, bf}
C434 : {37, 2a, 5d, 6e, bf}
C435 : {37, 2a, 5d, 9d, 6e, bf}
C436 : {37, 2a, 9d, 6e, 7f, bf}
C437 : {37, 2a, 5d, 6e, 7f, bf}
C438 : {37, 2a, 5d, 9d, 6e, 7f, bf}
C439 : {37, 2a, 3b, 5d, 6e, bf}
C440 : {37, 2a, 3b, 5d, 9d, 6e, bf}
C441 : {37, 08, 2a, 4c, 8c, 6e, bf}
C442 : {37, 08, 2a, 4c, 8c, 6e, ae, bf}
C443 : {26, 37, 19, 3b, 5d, 6e, ae, bf}
C444 : {37, 08, 4c, 9d, 6e, bf}
C445 : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C446 : {37, 19, 2a, 4c, 8c, 9d, 6e, 7f, bf}
C447 : {37, 08, 2a, 4c, 5d, ae, bf}
C448 : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C449 : {37, 19, 2a, 3b, 4c, 9d, 6e}
C450 : {37, 08, 4c, 9d, 6e, 7f, bf}
C451 : {37, 19, 2a, 4c, 5d, 6e, ae}
C452 : {37, 08, 2a, 4c, 5d, ae, 7f, bf}
C453 : {37, 19, 2a, 4c, 8c, 9d, 6e, ae, 7f}
C454 : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae}
C455 : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C456 : {37, 08, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C457 : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C458 : {37, 08, 3b, 4c, 8c, 5d, 6e, ae, bf}
C459 : {37, 19, 2a, 4c, 8c, 5d, 6e, ae, bf}
C460 : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C461 : {37, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C462 : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C463 : {37, 08, 2a, 4c, 5d, 7f, bf}
C464 : {37, 2a, 3b, 4c, 5d, 9d, 6e}
C465 : {37, 19, 2a, 3b, 4c, 5d, 6e, ae}
C466 : {15, 26, 37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C467 : {37, 08, 4c, 9d, 6e, ae, bf}
C468 : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C469 : {37, 19, 2a, 4c, 9d, 6e, 7f}
C470 : {37, 08, 2a, 4c, 5d, 6e, bf}
C471 : {37, 2a, 3b, 4c, 9d, 6e, 7f}
C472 : {37, 08, 2a, 4c, 5d, 6e, ae, bf}
C473 : {37, 08, 2a, 3b, 4c, 5d, 6e, bf}
C474 : {37, 19, 2a, 3b, 4c, 9d, 6e, 7f}
C475 : {37, 2a, 4c, 5d, 9d, 6e, 7f}
C476 : {37, 08, 4c, 5d, 6e, ae, 7f, bf}
C477 : {37, 19, 2a, 4c, 5d, 6e, ae, 7f}
C478 : {37, 08, 2a, 4c, 5d, 6e, ae, 7f, bf}
C479 : {37, 19, 2a, 4c, 9d, 6e, ae, 7f, bf}
C480 : {37, 2a, 4c, 9d, 6e, bf}
C481 : {37, 2a, 3b, 4c, 9d, 6e, bf}
C482 : {37, 2a, 4c, 5d, 9d, 6e, bf}
C483 : {37, 2a, 3b, 4c, 5d, 9d, 6e, bf}
C484 : {37, 08, 2a, 4c, 8c, 9d, 6e, bf}
C485 : {26, 37, 19, 3b, 8c, 5d, 9d, ae, 7f}
C486 : {37, 2a, 3b, 4c, 5d, 6e, bf}
C487 : {37, 19, 2a, 4c, 8c, 6e, ae, 7f, bf}
C488 : {37, 19, 2a, 4c, 8c, ae, 7f, bf}
C489 : {37, 08, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C490 : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae, bf}
C491 : {37, 2a, 4c, 9d, 6e, 7f, bf}
C492 : {37, 2a, 4c, 5d, 9d, 6e, 7f, bf}
C493 : {37, 08, 2a, 4c, 9d, 6e, ae, bf}
C494 : {37, 08, 2a, 4c, 8c, 9d, 6e, ae, bf}
C495 : {37, 2a, 3b, 4c, 8c, 5d}
C496 : {37, 2a, 3b, 4c, 8c, 5d, 6e}
C497 : {37, 2a, 8c, 5d, 7f}
C498 : {37, 2a, 8c, 5d, ae, 7f}
C499 : {37, 2a, 3b, 4c, 5d, 9d, 6e, 7f}
C500 : {37, 2a, 4c, 8c, 5d, 9d}
C501 : {37, 2a, 3b, 4c, 8c, 5d, 7f}
C502 : {37, 2a, 3b, 4c, 8c, 5d, 6e, 7f}
C503 : {37, 3b, 4c, 8c, ae, 7f}
C504 : {37, 2a, 3b, 8c, 5d, 6e}
C505 : {37, 2a, 3b, 4c, 8c, ae, 7f}
C506 : {37, 2a, 3b, 4c, 8c, 5d, ae}
C507 : {37, 2a, 3b, 4c, 8c, 7f}
C508 : {37, 2a, 4c, 5d, 9d, ae}
C509 : {37, 08, 3b, 4c, 8c, 9d, 6e}
C510 : {37, 08, 2a, 4c, 8c, 5d, 9d, 7f}
C511 : {37, 2a, 8c, 5d, ae, bf}
C512 : {37, 3b, 4c, 8c, 9d, 6e, bf}
C513 : {37, 2a, 3b, 4c, 8c, 5d, ae, 7f}
C514 : {37, 19, 2a, 3b, 4c, 8c, 6e, 7f}
C515 : {37, 2a, 3b, 4c, 5d, ae}
C516 : {37, 3b, 8c, 9d, 6e}
C517 : {37, 19, 2a, 4c, 9d, 6e}
C518 : {37, 19, 2a, 4c, 8c, 9d, 6e}
C519 : {37, 2a, 3b, 5d, 6e, ae}
C520 : {37, 3b, 8c, 6e, bf}
C521 : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e}
C522 : {37, 2a, 8c, 5d, 9d, 7f}
C523 : {37, 2a, 3b, 4c, 5d, ae, 7f}
C524 : {37, 3b, 8c, 9d, 6e, bf}
C525 : {37, 2a, 4c, 5d, 9d, 6e}
C526 : {37, 2a, 3b, 8c, 5d, ae, 7f}
C527 : {37, 08, 2a, 3b, 4c, 9d, 6e, 7f}
C528 : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C529 : {37, 3b, 8c, 9d, 6e, ae}
C530 : {37, 3b, 8c, 5d, 6e, ae}
C531 : {37, 2a, 3b, 8c, 5d, 6e, ae}
C532 : {37, 2a, 8c, 5d, 9d, 6e}
C533 : {37, 2a, 8c, 5d, 7f, bf}
C534 : {37, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C535 : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae}
C536 : {37, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C537 : {37, 2a, 8c, 5d, 9d, 7f, bf}
C538 : {37, 2a, 4c, 8c, 5d, 9d, bf}
C539 : {37, 3b, 4c, 8c, 9d, 6e, ae}
C540 : {37, 2a, 8c, 5d, 9d, ae, 7f}
C541 : {37, 2a, 3b, 4c, 9d, 6e}
C542 : {37, 3b, 4c, 8c, ae, bf}
C543 : {37, 2a, 3b, 4c, 8c, 9d, bf}
C544 : {37, 08, 2a, 4c, 9d, 6e, 7f}
C545 : {37, 2a, 3b, 4c, 8c, 9d, ae, bf}
C546 : {37, 2a, 8c, 9d, 6e}
C547 : {37, 2a, 8c, 9d, 6e, 7f}
C548 : {37, 2a, 8c, 5d, 9d, 6e, 7f}
C549 : {37, 3b, 8c, 6e, 7f}
C550 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e}
C551 : {37, 2a, 3b, 4c, 8c, 9d, 6e}
C552 : {37, 08, 2a, 4c, 8c, 9d, 6e, 7f}
C553 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, 7f}
C554 : {37, 2a, 3b, 4c, 8c, 9d}
C555 : {37, 2a, 5d, 9d, 6e, ae}
C556 : {37, 2a, 9d, 6e, ae}
C557 : {37, 2a, 9d, 6e, ae, 7f}
C558 : {37, 2a, 5d, 9d, 6e, ae, 7f}
C559 : {37, 2a, 3b, 4c, 9d, ae}
C560 : {37, 19, 2a, 4c, 9d, 6e, ae}
C561 : {37, 08, 2a, 4c, 5d, 9d, 6e, ae}
C562 : {37, 3b, 8c, 9d, 6e, ae, bf}
C563 : {37, 2a, 3b, 4c, 9d, 6e, ae}
C564 : {37, 08, 2a, 4c, 9d, 6e, ae, 7f}
C565 : {37, 19, 2a, 3b, 4c, 9d, 6e, ae}
C566 : {37, 08, 2a, 4c, 5d, 9d, 6e, ae, 7f}
C567 : {37, 2a, 8c, 5d, 9d, ae, 7f, bf}
C568 : {37, 2a, 3b, 4c, 5d, 9d, ae}
C569 : {37, 2a, 8c, 5d, 9d, 6e, ae}
C570 : {37, 2a, 8c, 9d, 6e, ae}
C571 : {37, 2a, 8c, 9d, 6e, ae, 7f}
C572 : {37, 2a, 8c, 5d, 9d, 6e, ae, 7f}
C573 : {37, 19, 2a, 4c, 8c, 9d, 6e, ae}
C574 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae}
C575 : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae}
C576 : {37, 08, 2a, 4c, 8c, 9d, 6e, ae, 7f}
C577 : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae}
C578 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C579 : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae}
C580 : {37, 2a, 4c, 8c, 5d, 9d, 7f}
C581 : {37, 08, 2a, 4c, 8c, 5d, ae}
C582 : {37, 3b, 4c, 8c, 9d, 6e, ae, bf}
C583 : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e}
C584 : {37, 3b, 8c, 6e, ae, bf}
C585 : {37, 08, 2a, 4c, 5d, 9d, ae, 7f}
C586 : {37, 3b, 4c, 8c, 6e, ae, bf}
C587 : {37, 08, 2a, 4c, 8c, 5d, 9d, ae, 7f}
C588 : {37, 2a, 3b, 5d, 9d, 6e, ae}
C589 : {37, 2a, 4c, 5d, 9d, 6e, ae}
C590 : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae}
C591 : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae}
C592 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae}
C593 : {37, 2a, 4c, 8c, 5d, 9d, 7f, bf}
C594 : {37, 08, 3b, 4c, 8c, 6e, bf}
C595 : {37, 08, 3b, 4c, 8c, 6e, ae, bf}
C596 : {37, 08, 2a, 4c, 8c, 5d, ae, bf}
C597 : {37, 08, 2a, 4c, 8c, 5d, 7f, bf}
C598 : {37, 08, 2a, 4c, 8c, 5d, ae, 7f, bf}
C599 : {37, 2a, 3b, 4c, 8c, 9d, ae}
C600 : {37, 08, 2a, 4c, 8c, 5d, 6e, bf}
C601 : {37, 2a, 8c, 5d, ae, 7f, bf}
C602 : {37, 2a, 3b, 4c, 8c, 5d, bf}
C603 : {37, 08, 2a, 4c, 8c, 5d, 6e, 7f, bf}
C604 : {37, 08, 2a, 4c, 5d, 6e, 7f, bf}
C605 : {37, 2a, 3b, 4c, 8c, 5d, ae, bf}
C606 : {37, 08, 3b, 4c, 8c, 9d, 6e, bf}
C607 : {37, 08, 2a, 4c, 8c, 5d, 9d, 7f, bf}
C608 : {37, 2a, 3b, 4c, bf}
C609 : {37, 2a, 3b, 4c, ae, bf}
C610 : {37, 2a, 3b, 4c, 8c, bf}
C611 : {37, 2a, 3b, 4c, 8c, ae, bf}
C612 : {37, 08, 4c, 8c, ae, 7f, bf}
C613 : {37, 3b, 8c, 9d, 6e, 7f}
C614 : {37, 2a, 3b, 4c, 8c, 5d, 6e, bf}
C615 : {37, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C616 : {37, 2a, 4c, 9d, ae, bf}
C617 : {37, 08, 4c, 9d, 6e, ae, 7f, bf}
C618 : {37, 2a, 8c, 5d, 9d, 6e, ae, bf}
C619 : {37, 08, 4c, 8c, 9d, 6e, 7f, bf}
C620 : {37, 08, 4c, 8c, 9d, 6e, ae, 7f, bf}
C621 : {37, 2a, 8c, 9d, 6e, bf}
C622 : {37, 2a, 4c, 5d, 9d, ae, bf}
C623 : {37, 2a, 8c, 9d, 6e, ae, bf}
C624 : {37, 19, 2a, 4c, 8c, ae, bf}
C625 : {37, 19, 2a, 3b, 4c, 8c, ae, bf}
C626 : {37, 2a, 4c, 9d, ae, 7f, bf}
C627 : {37, 2a, 4c, 5d, 9d, 6e, ae, 7f}
C628 : {37, 2a, 8c, 5d, 9d, 6e, bf}
C629 : {37, 2a, 8c, 9d, 6e, ae, 7f, bf}
C630 : {37, 2a, 8c, 5d, 9d, 6e, ae, 7f, bf}
C631 : {37, 2a, 4c, 5d, 9d, ae, 7f, bf}
C632 : {37, 2a, 4c, 8c, 5d, 9d, ae, 7f, bf}
C633 : {37, 3b, 8c, 9d, 6e, ae, 7f}
C634 : {37, 2a, 4c, 5d, 9d, ae, 7f}
C635 : {37, 2a, 4c, 8c, 5d, 9d, ae, 7f}
C636 : {37, 2a, 3b, 8c, 6e, 7f}
C637 : {37, 2a, 3b, 8c, 5d, 6e, 7f}
C638 : {37, 2a, 3b, 4c, 8c, 6e, 7f}
C639 : {37, 3b, 8c, 6e, ae, 7f}
C640 : {37, 3b, 8c, 5d, 6e, ae, 7f}
C641 : {37, 2a, 3b, 4c, 9d, ae, bf}
C642 : {37, 2a, 3b, 5d, 6e, ae, 7f}
C643 : {37, 2a, 3b, 8c, 6e, ae, 7f}
C644 : {37, 2a, 3b, 4c, 8c, 6e, ae, 7f}
C645 : {37, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C646 : {37, 08, 2a, 4c, 5d, 9d, 6e, 7f}
C647 : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, 7f}
C648 : {37, 08, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C649 : {37, 2a, 4c, 8c, 5d, 9d, ae, bf}
C650 : {37, 2a, 4c, 9d, ae, 7f}
C651 : {37, 08, 3b, 4c, 9d, 6e, ae}
C652 : {37, 2a, 3b, 4c, 9d, ae, 7f}
C653 : {37, 08, 3b, 4c, 8c, 9d, 6e, ae}
C654 : {37, 2a, 3b, 4c, 8c, 9d, ae, 7f}
C655 : {37, 2a, 3b, 9d, 6e, ae, 7f}
C656 : {37, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C657 : {37, 2a, 3b, 5d, 9d, 6e, ae, 7f}
C658 : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C659 : {37, 2a, 3b, 4c, 5d, 9d, ae, 7f}
C660 : {37, 3b, 8c, 5d, 6e, ae, bf}
C661 : {37, 2a, 3b, 8c, 9d, 6e, ae, 7f}
C662 : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C663 : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C664 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C665 : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C666 : {37, 19, 2a, 4c, 8c, 6e, bf}
C667 : {37, 19, 2a, 4c, 8c, 9d, 6e, bf}
C668 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, bf}
C669 : {37, 08, 2a, 4c, 8c, 6e, 7f, bf}
C670 : {37, 08, 2a, 4c, 8c, 9d, 6e, 7f, bf}
C671 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C672 : {37, 2a, 8c, 5d, 6e, bf}
C673 : {37, 2a, 3b, 4c, 8c, 9d, 6e, bf}
C674 : {37, 2a, 3b, 8c, 5d, 9d, 6e, bf}
C675 : {37, 2a, 3b, 8c, 5d, 6e, bf}
C676 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C677 : {37, 19, 2a, 3b, 4c, 8c, 6e, bf}
C678 : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, bf}
C679 : {37, 2a, 4c, 5d, 9d, 6e, ae, bf}
C680 : {37, 2a, 8c, 5d, 6e, 7f, bf}
C681 : {37, 2a, 4c, 8c, 5d, 9d, 6e, bf}
C682 : {37, 2a, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C683 : {37, 2a, 3b, 4c, 6e, bf}
C684 : {37, 2a, 5d, 6e, ae, bf}
C685 : {37, 2a, 3b, 4c, 8c, 6e, bf}
C686 : {37, 2a, 3b, 4c, 6e, ae, bf}
C687 : {37, 2a, 5d, 6e, ae, 7f, bf}
C688 : {37, 2a, 8c, 5d, 6e, ae, 7f, bf}
C689 : {37, 19, 2a, 4c, 8c, 6e, ae, bf}
C690 : {37, 08, 2a, 4c, 8c, 5d, 6e, ae, bf}
C691 : {37, 2a, 3b, 4c, 8c, 6e, ae, bf}
C692 : {37, 08, 2a, 4c, 8c, 6e, ae, 7f, bf}
C693 : {37, 19, 2a, 3b, 4c, 8c, 6e, ae, bf}
C694 : {37, 08, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C695 : {37, 2a, 3b, 4c, 8c, 5d, 9d, bf}
C696 : {37, 2a, 8c, 9d, 6e, 7f, bf}
C697 : {37, 19, 2a, 8c, 5d, 6e, ae, bf}
C698 : {37, 2a, 3b, 8c, 5d, 6e, ae, bf}
C699 : {37, 19, 2a, 8c, 5d, 6e, ae, 7f, bf}
C700 : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C701 : {37, 2a, 8c, 5d, 9d, 6e, 7f, bf}
C702 : {37, 2a, 5d, 9d, 6e, ae, bf}
C703 : {37, 2a, 9d, 6e, ae, bf}
C704 : {37, 2a, 9d, 6e, ae, 7f, bf}
C705 : {37, 2a, 4c, 9d, 6e, ae, 7f, bf}
C706 : {37, 2a, 5d, 9d, 6e, ae, 7f, bf}
C707 : {37, 19, 2a, 4c, 9d, 6e, ae, bf}
C708 : {37, 08, 2a, 4c, 5d, 9d, 6e, ae, bf}
C709 : {37, 2a, 3b, 4c, 9d, 6e, ae, bf}
C710 : {37, 08, 2a, 4c, 9d, 6e, ae, 7f, bf}
C711 : {37, 19, 2a, 3b, 4c, 9d, 6e, ae, bf}
C712 : {37, 08, 2a, 4c, 5d, 9d, 6e, ae, 7f, bf}
C713 : {37, 2a, 3b, 4c, 5d, 9d, ae, bf}
C714 : {37, 2a, 4c, 5d, 9d, 6e, ae, 7f, bf}
C715 : {37, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C716 : {37, 19, 2a, 4c, 8c, 9d, 6e, ae, bf}
C717 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae, bf}
C718 : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae, bf}
C719 : {37, 08, 2a, 4c, 8c, 9d, 6e, ae, 7f, bf}
C720 : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, bf}
C721 : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C722 : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C723 : {37, 08, 2a, 4c, 5d, 9d, ae, 7f, bf}
C724 : {37, 08, 2a, 4c, 8c, 5d, 9d, ae, 7f, bf}
C725 : {37, 2a, 3b, 5d, 9d, 6e, ae, bf}
C726 : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C727 : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae, bf}
C728 : {37, 19, 2a, 4c, 8c, 9d, 6e, ae, 7f, bf}
C729 : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C730 : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C731 : {26, 37, 2a, 3b, 8c, 5d, ae, 7f}
C732 : {37, 08, 3b, 4c, 9d, 6e, ae, bf}
C733 : {37, 08, 3b, 4c, 8c, 9d, 6e, ae, bf}
C734 : {26, 37, 19, 3b, 8c, 5d, 9d, 6e}
C735 : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, bf}
C736 : {26, 37, 19, 3b, 4c, 8c, 9d, ae, 7f}
C737 : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C738 : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, 7f}
C739 : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, ae, bf}
C740 : {26, 37, 19, 3b, 8c, 5d, 6e, ae, bf}
C741 : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae, bf}
C742 : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae}
C743 : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae, bf}
C744 : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C745 : {26, 37, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C746 : {26, 37, 19, 3b, 8c, 5d, 6e, bf}
C747 : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, bf}
C748 : {37, 3b, 8c, 6e}
C749 : {37, 3b, 4c, 8c, 6e, ae}
C750 : {37, 2a, 3b, 4c, 8c, 6e, ae}
C751 : {37, 3b, 4c, 8c, ae}
C752 : {37, 3b, 8c, 6e, ae}
C753 : {37, 2a, 3b, 5d, ae, 7f}
C754 : {37, 2a, 5d, ae, bf}
C755 : {37, 3b, 9d, 6e, ae}
C756 : {37, 2a, 5d, 9d, 7f}
C757 : {37, 3b, 9d, 6e, bf}
C758 : {37, 2a, 5d, 7f, bf}
C759 : {37, 2a, 5d, 9d, 7f, bf}
C760 : {37, 2a, 5d, ae, 7f, bf}
C761 : {37, 2a, 5d, 9d, ae, 7f}
C762 : {37, 3b, 9d, 6e, ae, bf}
C763 : {37, 2a, 5d, 9d, ae, 7f, bf}
C764 : {37, 3b, 8c, ae, 7f}
C765 : {37, 3b, 9d, 6e, ae, 7f}
C766 : {26, 37, 19, 3b, 5d, 9d, 6e, ae, bf}

Constraint coefficients :
-576563/100000000
4709479/100000000
127699957/1000000000
685209/500000000
89503483/1000000000
-58682631/500000000
3308491/125000000
-9648717/200000000
22781147/250000000
-16690701/200000000
18617633/1000000000
-32703819/1000000000
-10599513/250000000
-494539/4000000
7559501/500000000
2753921/62500000
47765251/1000000000
7046887/250000000
-23462107/500000000
60272921/1000000000
-720993/250000000
102000379/1000000000
456433/10000000
14501321/1000000000
-111487467/1000000000
-34641533/1000000000
25617063/1000000000
-81239/62500000
-26350381/500000000
-9710977/200000000
-790209/500000000
-20957241/1000000000
52810997/500000000
-104513311/1000000000
69995767/1000000000
-9744437/100000000
-21916293/250000000
76522471/1000000000
-1698979/15625000
-133070079/1000000000
-2704361/31250000
59973047/1000000000
-58180131/500000000
-364777/20000000
-15504661/1000000000
-27645263/1000000000
-138527773/1000000000
-26835173/1000000000
-4020467/1000000000
-6556007/100000000
44092207/500000000
-1142707/62500000
-124750499/1000000000
50530201/1000000000
-22429517/200000000
12227911/200000000
3808609/1000000000
43975069/1000000000
14709753/200000000
12206933/1000000000
-48746983/1000000000
-2607373/200000000
20918021/1000000000
-48113149/500000000
-52214059/500000000
-2370699/25000000
-90656361/1000000000
-7940173/250000000
5038053/125000000
317397/31250000
-1558957/1000000000
75270013/1000000000
-72176363/1000000000
-41534631/500000000
36173/1600000
-83128541/500000000
-5940819/62500000
4924331/500000000
-13025251/125000000
-69994417/500000000
-1063409/20000000
-59908447/500000000
2506963/500000000
-123564567/1000000000
-168049897/1000000000
2021453/25000000
-19183873/200000000
-11199861/200000000
-40642593/500000000
-1725673/125000000
-21625301/500000000
-47416007/1000000000
1539157/250000000
35159701/1000000000
-29184013/500000000
-63755097/1000000000
31307851/1000000000
2582073/200000000
13874239/1000000000
-16933583/500000000
-48629/6250000
-10648047/1000000000
-1616437/1000000000
-12902209/1000000000
-196763/250000000
-32947303/500000000
-12428021/200000000
-36946309/250000000
-1718921/12500000
-12177303/500000000
-21736089/500000000
-11155439/1000000000
-6234751/100000000
-26898347/500000000
-41055023/1000000000
-19221781/200000000
98563299/1000000000
11426663/250000000
10651013/1000000000
-998219/250000000
-16156619/500000000
-30916239/1000000000
30148909/1000000000
13196669/250000000
42187731/1000000000
-22100387/500000000
-16062193/200000000
6679333/1000000000
27501053/1000000000
5864261/250000000
-6063617/1000000000
-16324831/500000000
-85183723/1000000000
-3778539/500000000
-133487491/1000000000
-105547599/1000000000
-22355329/200000000
-1314679/200000000
-9907139/250000000
-18565267/250000000
-1959673/40000000
-1126889/25000000
25953971/500000000
-1140471/12500000
-3668139/500000000
745927/250000000
59409941/1000000000
22677031/500000000
-795499/8000000
-90303/3125000
-71226123/1000000000
-34049399/1000000000
-11161829/200000000
-395949/100000000
-40745163/250000000
71783/250000000
252808029/1000000000
38623153/500000000
116448601/1000000000
-62365359/1000000000
-118289639/1000000000
-12907311/250000000
-25315879/1000000000
-4159027/50000000
4106457/500000000
107161/40000000
-121897393/1000000000
-24278141/500000000
-7017077/62500000
-7426587/250000000
73642623/1000000000
15157949/500000000
-60774923/1000000000
-12193943/500000000
5770767/1000000000
-9099499/500000000
-55166103/1000000000
8079359/250000000
20346909/500000000
-3660821/1000000000
30627/20000000
-11995863/250000000
-65389563/1000000000
-3554553/200000000
-39449957/500000000
-13571567/1000000000
28432149/1000000000
-63016271/1000000000
-6825699/1000000000
10534201/500000000
2890939/125000000
-896673/500000000
144989/100000000
-35956109/1000000000
-16469073/1000000000
-12639303/200000000
5601623/500000000
-10231353/500000000
-37926289/500000000
-1709031/15625000
9644789/100000000
20393873/1000000000
-37819719/500000000
992497/20000000
-39051953/500000000
-12896947/250000000
824237/50000000
-152198789/1000000000
66597/250000000
-45472707/1000000000
-55365961/500000000
18331091/250000000
-4363659/40000000
4999379/62500000
608823/10000000
-37637747/1000000000
-31634243/1000000000
-7097983/250000000
-21411219/1000000000
-10856107/125000000
-367147/125000000
17301687/1000000000
9661051/1000000000
49659/1600000
1980831/250000000
10897929/250000000
-1182257/40000000
-118883511/1000000000
-524203/31250000
-1513387/100000000
-336663/40000000
-81017069/1000000000
21010713/1000000000
-263827/125000000
9592391/1000000000
-524207/40000000
-16971739/200000000
-30329853/1000000000
-15795927/1000000000
-52649551/500000000
-76157903/1000000000
-5395659/250000000
-21891359/500000000
44863103/1000000000
3612923/200000000
38378117/1000000000
-21736553/1000000000
-3211493/40000000
136051/50000000
-218259/31250000
6480251/500000000
93775209/1000000000
9425043/1000000000
-160864383/1000000000
-13918013/1000000000
-7967403/500000000
1089103/62500000
-28248133/1000000000
-391397/500000000
20560679/1000000000
3824831/200000000
3039841/125000000
657167/1000000000
-70547/15625000
-17204763/250000000
59411/15625000
20511387/1000000000
-4216929/62500000
26206497/1000000000
-21424443/1000000000
-43372307/500000000
-70072169/1000000000
-31065647/500000000
-3693797/100000000
-1646807/500000000
-646807/1000000000
-204001/20000000
-24228493/1000000000
-11223197/250000000
-15278707/200000000
-29817129/200000000
-33590283/1000000000
-26317267/1000000000
-12526407/1000000000
-11433209/125000000
53443117/500000000
72231059/1000000000
22220387/500000000
51458431/500000000
4912233/1000000000
-2558489/50000000
-26339741/1000000000
-36470811/1000000000
-15588703/125000000
25075897/500000000
37580799/1000000000
-16513857/250000000
4221693/200000000
6379883/250000000
-58518249/1000000000
-58875213/1000000000
-5341221/200000000
-869089/100000000
15044011/500000000
-46813419/1000000000
-28957931/1000000000
1505469/500000000
-64013387/1000000000
-5196007/100000000
-2632707/100000000
-10326269/250000000
-11598711/1000000000
46168221/1000000000
1472713/40000000
370809/50000000
-49723589/1000000000
59205697/1000000000
4977129/500000000
-47949371/1000000000
-18913089/500000000
-21114689/500000000
-13923521/125000000
-10109207/200000000
-16785923/250000000
-24642309/1000000000
-14370703/200000000
-16217167/1000000000
-21516199/200000000
-49011083/1000000000
-2585929/62500000
-70944241/1000000000
1687321/125000000
-1004871/100000000
-34570857/1000000000
-33960909/1000000000
6599171/500000000
2700519/200000000
46767239/1000000000
-48476497/1000000000
13503581/500000000
-2771573/125000000
517473/200000000
23036447/500000000
784263/25000000
-42090181/1000000000
-498017/500000000
49587917/1000000000
-90009127/1000000000
-35188371/500000000
-101126469/1000000000
43688171/1000000000
124560417/1000000000
6893723/1000000000
-6210669/1000000000
1368683/31250000
-21883661/1000000000
1068569/250000000
2618767/250000000
8290003/200000000
10020137/500000000
11486471/62500000
-440637/15625000
-14058017/1000000000
34695127/1000000000
40338453/1000000000
2408877/50000000
-797583/500000000
-36617501/1000000000
-5220761/1000000000
1708501/1000000000
-443833/125000000
2259197/125000000
-12056829/1000000000
-842397/100000000
-6080383/1000000000
-4145717/31250000
-1227349/15625000
-3689973/200000000
-132642633/500000000
17106001/1000000000
-5064123/125000000
-27672653/500000000
-69323617/1000000000
-363163/25000000
-622811/100000000
-6079559/200000000
-34032553/1000000000
-13390733/500000000
-29272541/1000000000
-1672411/40000000
12894389/125000000
84397693/1000000000
-43765597/1000000000
11682707/1000000000
-36723923/1000000000
-51932919/250000000
-33483987/500000000
-19506827/250000000
-48524187/1000000000
1552463/500000000
6357673/62500000
-23756367/200000000
-2394113/100000000
-7638313/1000000000
-25344183/500000000
55998927/1000000000
-42598273/500000000
64534673/1000000000
55719/1562500
-75603379/1000000000
11618879/250000000
-312319/6250000
3032289/100000000
82579/10000000
-18894517/500000000
-18643079/1000000000
-28091221/1000000000
-27994813/1000000000
-145752743/1000000000
-304107/15625000
-3808443/250000000
1052841/100000000
-13288299/500000000
-1692997/62500000
40183627/1000000000
-18652641/500000000
-5133773/500000000
-15037/400000
-3439087/200000000
4107717/1000000000
-1993901/200000000
-864819/1000000000
3346829/50000000
99345853/1000000000
31864207/250000000
-24946463/500000000
-26701493/1000000000
1460871/62500000
-131211769/1000000000
27271799/1000000000
26568587/250000000
1839531/200000000
-73706789/1000000000
26942711/250000000
-11339899/250000000
-5515451/250000000
-814721/200000000
-772211/100000000
14044973/250000000
-20949419/500000000
10962617/500000000
11429299/125000000
-70063769/1000000000
-34439483/1000000000
5473813/1000000000
-32469263/1000000000
-7871971/1000000000
-13979219/500000000
-46426941/1000000000
-6015953/500000000
7267249/1000000000
14399717/1000000000
55860529/1000000000
-48906757/500000000
2974171/1000000000
27991847/500000000
5003799/125000000
116849/12500000
-103442821/1000000000
41792533/250000000
-76997993/1000000000
35090781/500000000
-9944337/1000000000
-1403663/31250000
18817669/1000000000
2966843/200000000
-57091951/1000000000
70746339/1000000000
1055993/40000000
5030207/50000000
-42468613/1000000000
26766439/500000000
-4787247/100000000
-18554349/1000000000
-33474327/1000000000
-4492481/125000000
7313257/1000000000
6293751/250000000
-9381779/125000000
9654351/1000000000
-96903/40000000
-15243231/1000000000
-594733/31250000
-35505833/1000000000
-84731243/1000000000
-26771019/1000000000
8085089/100000000
202288/1953125
-27317701/1000000000
-86558449/1000000000
-6503429/200000000
-23456341/1000000000
8474659/250000000
-112822093/1000000000
16363161/1000000000
-80384507/1000000000
3986121/250000000
-74306379/1000000000
-53446589/1000000000
1140497/40000000
-35312817/1000000000
11490663/250000000
-5057363/200000000
895337/1000000000
-88875357/1000000000
-1038979/1000000000
265487/125000000
-12022489/1000000000
-823229/62500000
-21097941/1000000000
1779703/62500000
41495469/1000000000
6293299/125000000
5912001/500000000
-20485563/500000000
18167237/500000000
-82331411/1000000000
-37555003/1000000000
2517741/62500000
2992029/200000000
8439011/1000000000
-2089887/20000000
75760793/1000000000
-8712451/200000000
181957/3906250
-2652317/50000000
2323657/40000000
-40952839/1000000000
879579/125000000
9600603/125000000
-52314977/500000000
1229431/31250000
-57163651/1000000000
-53022129/1000000000
9809033/1000000000
-46297533/1000000000
-54633733/500000000
-50259053/1000000000
-34081567/1000000000
-345009/12500000
-36255423/1000000000
-6325339/62500000
6443559/250000000
-78547847/1000000000
18289/5000000
76209/1953125
48202417/1000000000
6148797/200000000
-103057149/1000000000
-2268513/1000000000
-3598537/1000000000
-54440411/1000000000
-1739391/40000000
-84888981/1000000000
37316473/1000000000
13929221/1000000000
-626021/40000000
-128225457/1000000000
-14294077/1000000000
1651633/25000000
25433843/500000000
3259113/125000000
-20717997/1000000000
-8924357/500000000
1703941/500000000
-8228923/100000000
-269503/1000000000
1665237/125000000
-3555787/125000000
37982461/1000000000
19388501/250000000
-20297137/500000000
-74764117/1000000000
-13994807/1000000000
8348397/125000000
-938423/50000000
2431307/40000000
-2194701/100000000
-21699497/500000000
-8812273/500000000
4842389/1000000000
804071/100000000
-12505481/1000000000
-15380941/1000000000
-5373547/500000000
518703/25000000
18801839/500000000
9343879/500000000
-53015657/1000000000
111171239/1000000000
936671/20000000
-66947447/1000000000
30670023/1000000000
20175367/1000000000
-1337679/25000000
-40340269/1000000000
9024091/500000000
-18974201/250000000
-85925761/1000000000
-6091933/500000000
14791879/1000000000
2401789/100000000
-13535131/1000000000
-112341/2000000
-29777857/1000000000
-3594439/62500000
-17786737/500000000
1819893/200000000
-1423467/25000000
-803513/250000000
8529869/100000000
-85116401/1000000000
12885397/500000000
2292383/50000000
30854737/500000000
-1629149/25000000
-14181679/1000000000
60323299/1000000000
64691367/1000000000
1339131/50000000
-12516821/250000000
1208897/40000000
43965841/1000000000
-5427737/250000000
102620167/1000000000
-24769/3906250
128161/125000000
23596841/1000000000
9821469/1000000000
14776749/1000000000
-80785013/1000000000
-1612647/62500000
34028643/1000000000
15360217/500000000
3585301/1000000000
1732633/31250000
-5806997/1000000000
-57401949/1000000000
8326919/1000000000
-16054363/1000000000
5229629/125000000
-18980159/500000000
-2125407/62500000
-13795083/500000000
39978657/1000000000
-7123497/200000000
2476163/100000000
-19677117/1000000000
-20303649/500000000
-19362493/1000000000
22923473/200000000
-27080871/1000000000
2766399/1000000000
7185941/250000000
23593903/500000000
29711011/200000000
3346143/50000000
12742689/250000000
-7570291/500000000
-24482579/500000000
7268007/1000000000
7134693/40000000
-632877/100000000
-12351063/250000000
-17431921/200000000
38578461/1000000000
70206643/1000000000
22954651/1000000000
-40873139/1000000000
-2518123/500000000
3695201/40000000
695753/1000000000
-86043689/1000000000
-63391913/1000000000
10660863/1000000000
-71380947/1000000000
-25912731/1000000000
100212943/1000000000
613817/10000000
47141583/1000000000
704797/15625000
-4425057/1000000000
78048663/1000000000
16924803/500000000
-11684783/500000000
-3573957/500000000
-19614533/500000000
-11674907/1000000000
4587561/62500000
297853/500000000
-50031277/1000000000
-106807/25000000
9277947/500000000
18351789/500000000
-28596193/1000000000
1676181/250000000
-1893457/200000000
10748173/500000000
-1151/40000
-6763093/100000000
983211/50000000
-27268393/1000000000
-10730467/125000000
-5751903/1000000000
402977/12500000
-2688759/125000000
-149863/100000000
1970139/100000000
-8113379/250000000
-6787289/1000000000
-17912627/500000000
9677573/200000000
30917839/1000000000
911057/125000000
34215727/1000000000
-26984497/1000000000
3947747/500000000
-33185227/1000000000
29635243/500000000
19567541/500000000
-27115347/500000000
4432431/500000000
-40872041/1000000000
-20832319/250000000
6497699/250000000
-20420673/500000000
-2718103/100000000
-79046799/1000000000
-11694979/500000000
-70063131/1000000000
-44542791/1000000000
-48409473/1000000000
-9726317/500000000
-6604351/1000000000
-6117067/1000000000
-3411401/62500000
-12250283/500000000
-4596309/200000000
19955947/1000000000
220497/8000000
34444843/1000000000
2797557/100000000
-35025691/1000000000
-26571959/200000000
17404169/250000000
119980749/1000000000
54386603/1000000000
99595029/1000000000
96230401/1000000000
-2138529/125000000
20993813/250000000
-1066989/250000000
-2258439/500000000
-40129861/1000000000
-17376089/1000000000
-4219781/500000000


--- Term 2 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 64
Matrix dimension   : 24

Flags :
F1  : {}
F2  : {04}
F3  : {15}
F4  : {04, 15}
F5  : {26}
F6  : {04, 26}
F7  : {15, 26}
F8  : {04, 15, 26}
F9  : {46}
F10 : {04, 46}
F11 : {15, 46}
F12 : {04, 15, 46}
F13 : {26, 46}
F14 : {04, 26, 46}
F15 : {15, 26, 46}
F16 : {04, 15, 26, 46}
F17 : {37}
F18 : {04, 37}
F19 : {15, 37}
F20 : {04, 15, 37}
F21 : {26, 37}
F22 : {04, 26, 37}
F23 : {15, 26, 37}
F24 : {04, 15, 26, 37}
F25 : {46, 37}
F26 : {04, 46, 37}
F27 : {15, 46, 37}
F28 : {04, 15, 46, 37}
F29 : {26, 46, 37}
F30 : {04, 26, 46, 37}
F31 : {15, 26, 46, 37}
F32 : {04, 15, 26, 46, 37}
F33 : {57}
F34 : {04, 57}
F35 : {15, 57}
F36 : {04, 15, 57}
F37 : {26, 57}
F38 : {04, 26, 57}
F39 : {15, 26, 57}
F40 : {04, 15, 26, 57}
F41 : {46, 57}
F42 : {04, 46, 57}
F43 : {15, 46, 57}
F44 : {04, 15, 46, 57}
F45 : {26, 46, 57}
F46 : {04, 26, 46, 57}
F47 : {15, 26, 46, 57}
F48 : {04, 15, 26, 46, 57}
F49 : {37, 57}
F50 : {04, 37, 57}
F51 : {15, 37, 57}
F52 : {04, 15, 37, 57}
F53 : {26, 37, 57}
F54 : {04, 26, 37, 57}
F55 : {15, 26, 37, 57}
F56 : {04, 15, 26, 37, 57}
F57 : {46, 37, 57}
F58 : {04, 46, 37, 57}
F59 : {15, 46, 37, 57}
F60 : {04, 15, 46, 37, 57}
F61 : {26, 46, 37, 57}
F62 : {04, 26, 46, 37, 57}
F63 : {15, 26, 46, 37, 57}
F64 : {04, 15, 26, 46, 37, 57}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F17)
B3  : (F4)+(F21)
B4  : (F6)+(F19)
B5  : (F7)+(F18)
B6  : (F8)+(F20)+(F22)+(F23)
B7  : (F9)+(F33)
B8  : (F10)+(F13)+(F35)+(F49)
B9  : (F11)+(F25)+(F34)+(F37)
B10 : (F12)+(F29)+(F36)+(F53)
B11 : (F14)+(F51)
B12 : (F15)+(F26)+(F39)+(F50)
B13 : (F16)+(F30)+(F52)+(F55)
B14 : (F24)
B15 : (F27)+(F38)
B16 : (F28)+(F31)+(F40)+(F54)
B17 : (F32)+(F56)
B18 : (F41)
B19 : (F42)+(F43)+(F45)+(F57)
B20 : (F44)+(F61)
B21 : (F46)+(F59)
B22 : (F47)+(F58)
B23 : (F48)+(F60)+(F62)+(F63)
B24 : (F64)

Matrix :
8972588376472159830867841/15625000000000000000000000 2857010155015321535542471/500000000000000000000000000 64329480117111338262260547/500000000000000000000000000 -28920066385137171802516251/250000000000000000000000000 6256052257341649594330677/500000000000000000000000000 -125923286462435243829479913/500000000000000000000000000 15954872550653807278456837/25000000000000000000000000 5080020780196642134247251/31250000000000000000000000 141261915164930917708564433/500000000000000000000000000 42887231522439576030116819/500000000000000000000000000 90942059452701485386112007/500000000000000000000000000 -319678660085953721533031/5000000000000000000000000 -60783409550299536812844157/500000000000000000000000000 -306769051606219600519926777/500000000000000000000000000 -25471384873253923893221487/250000000000000000000000000 -113578674570657414522206951/500000000000000000000000000 -30183167730899048963159959/62500000000000000000000000 147244344274708233401592679/250000000000000000000000000 94931626332445033644658543/500000000000000000000000000 -3177995447043409908962719/250000000000000000000000000 15864883658953182167609053/100000000000000000000000000 -32739509575743307787272999/500000000000000000000000000 -2518587679582351165583841/20000000000000000000000000 -33372959266575830401947889/250000000000000000000000000
2857010155015321535542471/500000000000000000000000000 130179845119826053883590003/1000000000000000000000000000 130130496594101525693753337/1000000000000000000000000000 1529469075344108361131357/100000000000000000000000000 105567394143261520625783213/1000000000000000000000000000 25978621965540835513787057/250000000000000000000000000 5820902186820945038248417/40000000000000000000000000 24144585711481598479491439/500000000000000000000000000 102285872560982619001188829/1000000000000000000000000000 105520599454604314231829249/1000000000000000000000000000 -3864535008527190264541453/50000000000000000000000000 76436639815266014691484717/1000000000000000000000000000 25342782393660336739988009/1000000000000000000000000000 -114137350991703650008921449/1000000000000000000000000000 25839215628482237189089763/1000000000000000000000000000 -3803299024335577083183889/1000000000000000000000000000 4163432599916348550725763/1000000000000000000000000000 785630147703160265394947/25000000000000000000000000 11148901511863305486319329/500000000000000000000000000 18037795876497707052141863/250000000000000000000000000 -8952848855184924218696901/200000000000000000000000000 2116472559990705451371867/250000000000000000000000000 26032573324089774588459649/1000000000000000000000000000 -191574397047792655186228049/1000000000000000000000000000
64329480117111338262260547/500000000000000000000000000 130130496594101525693753337/1000000000000000000000000000 286926908303381570845322571/1000000000000000000000000000 -58842911772729291436470071/500000000000000000000000000 309142877594882387327398247/1000000000000000000000000000 108012914885167086738470671/500000000000000000000000000 56744160223677768180744697/200000000000000000000000000 29255020266599966805126121/500000000000000000000000000 268706709697449012524353883/1000000000000000000000000000 57364356455789611964185431/200000000000000000000000000 -60736515623898575621927617/500000000000000000000000000 211718837206463954050387593/1000000000000000000000000000 37969977069784747716134451/1000000000000000000000000000 7149692743746153478417737/1000000000000000000000000000 -69161342176346608796982133/1000000000000000000000000000 29843474398855592737145893/1000000000000000000000000000 -84889055119283523389946421/1000000000000000000000000000 45666135751538724738242961/125000000000000000000000000 39900415405334835025710257/250000000000000000000000000 14637351187667440917892763/125000000000000000000000000 1236549080184049774277297/200000000000000000000000000 33456915324619568529146639/500000000000000000000000000 -5357039380991804471761981/200000000000000000000000000 -323406753752909009506369797/1000000000000000000000000000
-28920066385137171802516251/250000000000000000000000000 1529469075344108361131357/100000000000000000000000000 -58842911772729291436470071/500000000000000000000000000 39673986135193012954950093/250000000000000000000000000 -67897996109552797991338139/500000000000000000000000000 -11506303414254357863827841/250000000000000000000000000 -54065444522039566800568323/500000000000000000000000000 -14194013995248256897355157/250000000000000000000000000 -63423589229177588546273743/500000000000000000000000000 -58453855875993294887739127/500000000000000000000000000 200519863882022565495543/15625000000000000000000000 -69591631240664693095720183/500000000000000000000000000 1140092586882541334815379/500000000000000000000000000 -56699096219954707065320429/500000000000000000000000000 77069820337655333283016067/500000000000000000000000000 2423007830984409457624067/500000000000000000000000000 50416723223142250261357299/500000000000000000000000000 -43186862048682406119619741/125000000000000000000000000 -4873478707193198479409307/31250000000000000000000000 -444468493019499882915839/31250000000000000000000000 -5878638424895374434192969/100000000000000000000000000 -36077098664561178845322053/250000000000000000000000000 32342483123176973852691719/500000000000000000000000000 60798466402526505201533661/500000000000000000000000000
6256052257341649594330677/500000000000000000000000000 105567394143261520625783213/1000000000000000000000000000 309142877594882387327398247/1000000000000000000000000000 -67897996109552797991338139/500000000000000000000000000 864200683342582082194333/1600000000000000000000000 233113072232286701491028031/500000000000000000000000000 145954501686514300364162909/1000000000000000000000000000 -18411029968263220693112747/250000000000000000000000000 368110818433647105418433163/1000000000000000000000000000 259581264782325517785845611/1000000000000000000000000000 -25064469531621875751670461/100000000000000000000000000 312395721824455141928998281/1000000000000000000000000000 115125370516632379204502051/1000000000000000000000000000 454084672601817292493773079/1000000000000000000000000000 11780774873214628073765339/200000000000000000000000000 211883860805387736625228867/1000000000000000000000000000 50931158589899101120343377/1000000000000000000000000000 179233757784369519094322803/500000000000000000000000000 96065863903762737236243093/500000000000000000000000000 43159822610448580097024747/250000000000000000000000000 -59632715692214011592042291/1000000000000000000000000000 12854210189026463874715051/500000000000000000000000000 -1320295983704611750583307/200000000000000000000000000 -326373958725671948161591693/1000000000000000000000000000
-125923286462435243829479913/500000000000000000000000000 25978621965540835513787057/250000000000000000000000000 108012914885167086738470671/500000000000000000000000000 -11506303414254357863827841/250000000000000000000000000 233113072232286701491028031/500000000000000000000000000 263719413451629071527203167/500000000000000000000000000 -74164693812625952519881813/500000000000000000000000000 -71735995507576811638432369/500000000000000000000000000 97600583280678610424771867/500000000000000000000000000 9728689165786924767109071/50000000000000000000000000 -38307299251614047705645377/125000000000000000000000000 144908850376660625755159603/500000000000000000000000000 19682066346177218544153171/125000000000000000000000000 320600116554028663339372547/500000000000000000000000000 6114020072382190426325711/50000000000000000000000000 14428043226361994374413281/50000000000000000000000000 134309624261992717308655597/500000000000000000000000000 828427967870310634055931/50000000000000000000000000 16387995805538948345345101/250000000000000000000000000 82057628179593519224465453/500000000000000000000000000 -65999473514250547531956303/500000000000000000000000000 3036571005226264860727853/125000000000000000000000000 30128478508853487087151799/500000000000000000000000000 -14319851957489398652414509/62500000000000000000000000
15954872550653807278456837/25000000000000000000000000 5820902186820945038248417/40000000000000000000000000 56744160223677768180744697/200000000000000000000000000 -54065444522039566800568323/500000000000000000000000000 145954501686514300364162909/1000000000000000000000000000 -74164693812625952519881813/500000000000000000000000000 859974340482819725876132713/1000000000000000000000000000 54688753448809319338231111/250000000000000000000000000 433919454101920569264466769/1000000000000000000000000000 205431372189453961795501787/1000000000000000000000000000 853538929566051264066659/7812500000000000000000000 13388157675999395370781429/1000000000000000000000000000 -101970215046286514710610441/1000000000000000000000000000 -777714238179270681363078949/1000000000000000000000000000 -66189851487336504763335483/1000000000000000000000000000 -241644343645153965845080991/1000000000000000000000000000 -522674368516140938074133073/1000000000000000000000000000 17050852775246660934801673/25000000000000000000000000 23365103136018676743842001/100000000000000000000000000 34531633659857850944623567/500000000000000000000000000 121821288034379364342425179/1000000000000000000000000000 -4880836401723779494439467/62500000000000000000000000 -4354807206770571274411167/40000000000000000000000000 -352160997041029896473882811/1000000000000000000000000000
5080020780196642134247251/31250000000000000000000000 24144585711481598479491439/500000000000000000000000000 29255020266599966805126121/500000000000000000000000000 -14194013995248256897355157/250000000000000000000000000 -18411029968263220693112747/250000000000000000000000000 -71735995507576811638432369/500000000000000000000000000 54688753448809319338231111/250000000000000000000000000 74744197567874420927156117/500000000000000000000000000 4358081322041470979085593/100000000000000000000000000 4009891200127277923977383/100000000000000000000000000 36531550615008423407679117/500000000000000000000000000 3246632736782719286787257/250000000000000000000000000 -26637864404649303794552999/500000000000000000000000000 -38817782024162929411748653/125000000000000000000000000 -4382442945170258579331711/31250000000000000000000000 -18048509803459187091532103/125000000000000000000000000 -16362026580384762078064769/100000000000000000000000000 97877896012307634162609661/500000000000000000000000000 9479381696466664942684939/125000000000000000000000000 -2110098040229244336161403/125000000000000000000000000 26534923928898946217785189/500000000000000000000000000 10959646321252216600488153/100000000000000000000000000 -10416104011025513127543251/250000000000000000000000000 -29148131450164603528931307/250000000000000000000000000
141261915164930917708564433/500000000000000000000000000 102285872560982619001188829/1000000000000000000000000000 268706709697449012524353883/1000000000000000000000000000 -63423589229177588546273743/500000000000000000000000000 368110818433647105418433163/1000000000000000000000000000 97600583280678610424771867/500000000000000000000000000 433919454101920569264466769/1000000000000000000000000000 4358081322041470979085593/100000000000000000000000000 80079337542328834852997671/200000000000000000000000000 180601499354476877088771859/1000000000000000000000000000 -44466945944153195817557579/500000000000000000000000000 177883516623465683404252757/1000000000000000000000000000 4278220565960785168078059/200000000000000000000000000 -32102683437185609861505179/1000000000000000000000000000 20622996376064128819908027/1000000000000000000000000000 24501145607445907706783917/1000000000000000000000000000 -195707918341234301446391749/1000000000000000000000000000 7796243114294595338490381/15625000000000000000000000 27303014775701493488752871/125000000000000000000000000 74038724265415737593707/625000000000000000000000 14396189824436785741866661/1000000000000000000000000000 -8428287423610120477714721/500000000000000000000000000 -54588277789919494216010397/1000000000000000000000000000 -312066093431605716365847373/1000000000000000000000000000
42887231522439576030116819/500000000000000000000000000 105520599454604314231829249/1000000000000000000000000000 57364356455789611964185431/200000000000000000000000000 -58453855875993294887739127/500000000000000000000000000 259581264782325517785845611/1000000000000000000000000000 9728689165786924767109071/50000000000000000000000000 205431372189453961795501787/1000000000000000000000000000 4009891200127277923977383/100000000000000000000000000 180601499354476877088771859/1000000000000000000000000000 380831287327070318265767241/1000000000000000000000000000 -27104360261482872321778411/250000000000000000000000000 191847029275720455979591843/1000000000000000000000000000 32892231468964972763261783/1000000000000000000000000000 8250203727393030979682909/1000000000000000000000000000 -125946743936990645153010199/1000000000000000000000000000 29628022237311432231396801/1000000000000000000000000000 -55941041972980818588769051/1000000000000000000000000000 157258038019872546164825659/500000000000000000000000000 28582371392789124352887727/250000000000000000000000000 51144073646775818288004151/500000000000000000000000000 7274660940001210639171133/200000000000000000000000000 31429142171115677274997523/500000000000000000000000000 -25052793905347193668752217/1000000000000000000000000000 -54220147027040508610749071/200000000000000000000000000
90942059452701485386112007/500000000000000000000000000 -3864535008527190264541453/50000000000000000000000000 -60736515623898575621927617/500000000000000000000000000 200519863882022565495543/15625000000000000000000000 -25064469531621875751670461/100000000000000000000000000 -38307299251614047705645377/125000000000000000000000000 853538929566051264066659/7812500000000000000000000 36531550615008423407679117/500000000000000000000000000 -44466945944153195817557579/500000000000000000000000000 -27104360261482872321778411/250000000000000000000000000 92808286710748011371962493/500000000000000000000000000 -21309094145589848832031293/125000000000000000000000000 -2377969231996173473042799/25000000000000000000000000 -180020424657219377197138751/500000000000000000000000000 -34182367719376673181065551/500000000000000000000000000 -20395850921975539347559827/125000000000000000000000000 -9081001286058723118300993/50000000000000000000000000 295508294583557904211743/7812500000000000000000000 -2239544263143112005424463/100000000000000000000000000 -9621541172239110484219853/100000000000000000000000000 8964344050409274555629253/100000000000000000000000000 -15333984445860336159263303/500000000000000000000000000 -23125675567462357016643601/500000000000000000000000000 71376035610359575644712799/500000000000000000000000000
-319678660085953721533031/5000000000000000000000000 76436639815266014691484717/1000000000000000000000000000 211718837206463954050387593/1000000000000000000000000000 -69591631240664693095720183/500000000000000000000000000 312395721824455141928998281/1000000000000000000000000000 144908850376660625755159603/500000000000000000000000000 13388157675999395370781429/1000000000000000000000000000 3246632736782719286787257/250000000000000000000000000 177883516623465683404252757/1000000000000000000000000000 191847029275720455979591843/1000000000000000000000000000 -21309094145589848832031293/125000000000000000000000000 54274730631059206610633201/200000000000000000000000000 77353873016889167097770599/1000000000000000000000000000 357063217129842463335240591/1000000000000000000000000000 -89284314534204015939903527/1000000000000000000000000000 115915301222476665294992349/1000000000000000000000000000 69489619240027321542545027/1000000000000000000000000000 31477242881613358999826273/125000000000000000000000000 75954645478098748087706447/500000000000000000000000000 9608495279899062473200243/100000000000000000000000000 -33366720392167335294526261/1000000000000000000000000000 10964010310735499597326769/62500000000000000000000000 -11059810481082797800557947/1000000000000000000000000000 -254767638018161831429828071/1000000000000000000000000000
-60783409550299536812844157/500000000000000000000000000 25342782393660336739988009/1000000000000000000000000000 37969977069784747716134451/1000000000000000000000000000 1140092586882541334815379/500000000000000000000000000 115125370516632379204502051/1000000000000000000000000000 19682066346177218544153171/125000000000000000000000000 -101970215046286514710610441/1000000000000000000000000000 -26637864404649303794552999/500000000000000000000000000 4278220565960785168078059/200000000000000000000000000 32892231468964972763261783/1000000000000000000000000000 -2377969231996173473042799/25000000000000000000000000 77353873016889167097770599/1000000000000000000000000000 51963840020937606868647399/1000000000000000000000000000 223491878980028344431138153/1000000000000000000000000000 45840232463862875974784513/1000000000000000000000000000 19179693080858622066012369/200000000000000000000000000 116828033851987147225552769/1000000000000000000000000000 -3680273708650217765325543/62500000000000000000000000 -330948013637785729117731/100000000000000000000000000 10553152673656961360365283/250000000000000000000000000 -51085889240113002795155647/1000000000000000000000000000 664243648004228792818997/62500000000000000000000000 28539395346606783950533867/1000000000000000000000000000 -42352559964887003221149591/1000000000000000000000000000
-306769051606219600519926777/500000000000000000000000000 -114137350991703650008921449/1000000000000000000000000000 7149692743746153478417737/1000000000000000000000000000 -56699096219954707065320429/500000000000000000000000000 454084672601817292493773079/1000000000000000000000000000 320600116554028663339372547/500000000000000000000000000 -777714238179270681363078949/1000000000000000000000000000 -38817782024162929411748653/125000000000000000000000000 -32102683437185609861505179/1000000000000000000000000000 8250203727393030979682909/1000000000000000000000000000 -180020424657219377197138751/500000000000000000000000000 357063217129842463335240591/1000000000000000000000000000 223491878980028344431138153/1000000000000000000000000000 1467135262424711746482863981/1000000000000000000000000000 72906953142026317316426657/1000000000000000000000000000 494170619527898456897910169/1000000000000000000000000000 563683628416164362437369907/1000000000000000000000000000 -93505217619973398145300269/500000000000000000000000000 716578655029624451665943/20000000000000000000000000 4221797652148182046737309/50000000000000000000000000 -158947971240662890817150869/1000000000000000000000000000 18037938036076305098301131/100000000000000000000000000 13123868348833044850215339/200000000000000000000000000 57108147750434855991676897/1000000000000000000000000000
-25471384873253923893221487/250000000000000000000000000 25839215628482237189089763/1000000000000000000000000000 -69161342176346608796982133/1000000000000000000000000000 77069820337655333283016067/500000000000000000000000000 11780774873214628073765339/200000000000000000000000000 6114020072382190426325711/50000000000000000000000000 -66189851487336504763335483/1000000000000000000000000000 -4382442945170258579331711/31250000000000000000000000 20622996376064128819908027/1000000000000000000000000000 -125946743936990645153010199/1000000000000000000000000000 -34182367719376673181065551/500000000000000000000000000 -89284314534204015939903527/1000000000000000000000000000 45840232463862875974784513/1000000000000000000000000000 72906953142026317316426657/1000000000000000000000000000 298420987475909157094719521/1000000000000000000000000000 110218947198145248502229439/1000000000000000000000000000 126544350007664882134742419/1000000000000000000000000000 -36188383581766270940842589/125000000000000000000000000 -2943985007071333009140271/25000000000000000000000000 4362992192560878173776929/100000000000000000000000000 -101569320924940706436075707/1000000000000000000000000000 -119577222147393023139108743/500000000000000000000000000 73727888062270749010125319/1000000000000000000000000000 79358892741949868214842633/1000000000000000000000000000
-113578674570657414522206951/500000000000000000000000000 -3803299024335577083183889/1000000000000000000000000000 29843474398855592737145893/1000000000000000000000000000 2423007830984409457624067/500000000000000000000000000 211883860805387736625228867/1000000000000000000000000000 14428043226361994374413281/50000000000000000000000000 -241644343645153965845080991/1000000000000000000000000000 -18048509803459187091532103/125000000000000000000000000 24501145607445907706783917/1000000000000000000000000000 29628022237311432231396801/1000000000000000000000000000 -20395850921975539347559827/125000000000000000000000000 115915301222476665294992349/1000000000000000000000000000 19179693080858622066012369/200000000000000000000000000 494170619527898456897910169/1000000000000000000000000000 110218947198145248502229439/1000000000000000000000000000 205193372963672951683187969/1000000000000000000000000000 224092653463323106088559401/1000000000000000000000000000 -61148744945743183504668693/500000000000000000000000000 -4215947922956772898556009/250000000000000000000000000 7888980870900924089245279/125000000000000000000000000 -84428851185332146418862817/1000000000000000000000000000 -248942958511729204086073/12500000000000000000000000 9378037033820551614931467/200000000000000000000000000 -24563909837503538501261/8000000000000000000000000
-30183167730899048963159959/62500000000000000000000000 4163432599916348550725763/1000000000000000000000000000 -84889055119283523389946421/1000000000000000000000000000 50416723223142250261357299/500000000000000000000000000 50931158589899101120343377/1000000000000000000000000000 134309624261992717308655597/500000000000000000000000000 -522674368516140938074133073/1000000000000000000000000000 -16362026580384762078064769/100000000000000000000000000 -195707918341234301446391749/1000000000000000000000000000 -55941041972980818588769051/1000000000000000000000000000 -9081001286058723118300993/50000000000000000000000000 69489619240027321542545027/1000000000000000000000000000 116828033851987147225552769/1000000000000000000000000000 563683628416164362437369907/1000000000000000000000000000 126544350007664882134742419/1000000000000000000000000000 224092653463323106088559401/1000000000000000000000000000 418027803895850785962737923/1000000000000000000000000000 -242499100012044205910142239/500000000000000000000000000 -38481763446861700332937623/250000000000000000000000000 3206636131418008080855109/100000000000000000000000000 -146224614921031063097841423/1000000000000000000000000000 5213576094559390812177859/250000000000000000000000000 4452435232639211055520281/40000000000000000000000000 18903397479492627598322443/200000000000000000000000000
147244344274708233401592679/250000000000000000000000000 785630147703160265394947/25000000000000000000000000 45666135751538724738242961/125000000000000000000000000 -43186862048682406119619741/125000000000000000000000000 179233757784369519094322803/500000000000000000000000000 828427967870310634055931/50000000000000000000000000 17050852775246660934801673/25000000000000000000000000 97877896012307634162609661/500000000000000000000000000 7796243114294595338490381/15625000000000000000000000 157258038019872546164825659/500000000000000000000000000 295508294583557904211743/7812500000000000000000000 31477242881613358999826273/125000000000000000000000000 -3680273708650217765325543/62500000000000000000000000 -93505217619973398145300269/500000000000000000000000000 -36188383581766270940842589/125000000000000000000000000 -61148744945743183504668693/500000000000000000000000000 -242499100012044205910142239/500000000000000000000000000 6445331699869658058952833/6250000000000000000000000 52584948715289442496986207/125000000000000000000000000 33036132192139472738025763/500000000000000000000000000 44672299773641117475982121/250000000000000000000000000 90250101920753481920262937/500000000000000000000000000 -92011354220485106545173139/500000000000000000000000000 -49091255379293436531291591/125000000000000000000000000
94931626332445033644658543/500000000000000000000000000 11148901511863305486319329/500000000000000000000000000 39900415405334835025710257/250000000000000000000000000 -4873478707193198479409307/31250000000000000000000000 96065863903762737236243093/500000000000000000000000000 16387995805538948345345101/250000000000000000000000000 23365103136018676743842001/100000000000000000000000000 9479381696466664942684939/125000000000000000000000000 27303014775701493488752871/125000000000000000000000000 28582371392789124352887727/250000000000000000000000000 -2239544263143112005424463/100000000000000000000000000 75954645478098748087706447/500000000000000000000000000 -330948013637785729117731/100000000000000000000000000 716578655029624451665943/20000000000000000000000000 -2943985007071333009140271/25000000000000000000000000 -4215947922956772898556009/250000000000000000000000000 -38481763446861700332937623/250000000000000000000000000 52584948715289442496986207/125000000000000000000000000 19090639295492423489197171/100000000000000000000000000 9840858167851265855125667/250000000000000000000000000 12383956380294893943338311/250000000000000000000000000 57425982178197915193549/488281250000000000000000 -1378082788303819309044417/20000000000000000000000000 -11914596110189677998664387/62500000000000000000000000
-3177995447043409908962719/250000000000000000000000000 18037795876497707052141863/250000000000000000000000000 14637351187667440917892763/125000000000000000000000000 -444468493019499882915839/31250000000000000000000000 43159822610448580097024747/250000000000000000000000000 82057628179593519224465453/500000000000000000000000000 34531633659857850944623567/500000000000000000000000000 -2110098040229244336161403/125000000000000000000000000 74038724265415737593707/625000000000000000000000 51144073646775818288004151/500000000000000000000000000 -9621541172239110484219853/100000000000000000000000000 9608495279899062473200243/100000000000000000000000000 10553152673656961360365283/250000000000000000000000000 4221797652148182046737309/50000000000000000000000000 4362992192560878173776929/100000000000000000000000000 7888980870900924089245279/125000000000000000000000000 3206636131418008080855109/100000000000000000000000000 33036132192139472738025763/500000000000000000000000000 9840858167851265855125667/250000000000000000000000000 35615697951276126777450581/500000000000000000000000000 -932954091697537727258353/25000000000000000000000000 -57011014135372734928651/5000000000000000000000000 1886801722834416881368623/125000000000000000000000000 -13621507153947989207384921/100000000000000000000000000
15864883658953182167609053/100000000000000000000000000 -8952848855184924218696901/200000000000000000000000000 1236549080184049774277297/200000000000000000000000000 -5878638424895374434192969/100000000000000000000000000 -59632715692214011592042291/1000000000000000000000000000 -65999473514250547531956303/500000000000000000000000000 121821288034379364342425179/1000000000000000000000000000 26534923928898946217785189/500000000000000000000000000 14396189824436785741866661/1000000000000000000000000000 7274660940001210639171133/200000000000000000000000000 8964344050409274555629253/100000000000000000000000000 -33366720392167335294526261/1000000000000000000000000000 -51085889240113002795155647/1000000000000000000000000000 -158947971240662890817150869/1000000000000000000000000000 -101569320924940706436075707/1000000000000000000000000000 -84428851185332146418862817/1000000000000000000000000000 -146224614921031063097841423/1000000000000000000000000000 44672299773641117475982121/250000000000000000000000000 12383956380294893943338311/250000000000000000000000000 -932954091697537727258353/25000000000000000000000000 80825142093915959652461487/1000000000000000000000000000 10438763559541129243898041/500000000000000000000000000 -52612549824569429254312939/1000000000000000000000000000 4014118327699236269182681/200000000000000000000000000
-32739509575743307787272999/500000000000000000000000000 2116472559990705451371867/250000000000000000000000000 33456915324619568529146639/500000000000000000000000000 -36077098664561178845322053/250000000000000000000000000 12854210189026463874715051/500000000000000000000000000 3036571005226264860727853/125000000000000000000000000 -4880836401723779494439467/62500000000000000000000000 10959646321252216600488153/100000000000000000000000000 -8428287423610120477714721/500000000000000000000000000 31429142171115677274997523/500000000000000000000000000 -15333984445860336159263303/500000000000000000000000000 10964010310735499597326769/62500000000000000000000000 664243648004228792818997/62500000000000000000000000 18037938036076305098301131/100000000000000000000000000 -119577222147393023139108743/500000000000000000000000000 -248942958511729204086073/12500000000000000000000000 5213576094559390812177859/250000000000000000000000000 90250101920753481920262937/500000000000000000000000000 57425982178197915193549/488281250000000000000000 -57011014135372734928651/5000000000000000000000000 10438763559541129243898041/500000000000000000000000000 3019324908587881290408667/10000000000000000000000000 -3565908496256802554050481/100000000000000000000000000 -63179255823170239045955309/500000000000000000000000000
-2518587679582351165583841/20000000000000000000000000 26032573324089774588459649/1000000000000000000000000000 -5357039380991804471761981/200000000000000000000000000 32342483123176973852691719/500000000000000000000000000 -1320295983704611750583307/200000000000000000000000000 30128478508853487087151799/500000000000000000000000000 -4354807206770571274411167/40000000000000000000000000 -10416104011025513127543251/250000000000000000000000000 -54588277789919494216010397/1000000000000000000000000000 -25052793905347193668752217/1000000000000000000000000000 -23125675567462357016643601/500000000000000000000000000 -11059810481082797800557947/1000000000000000000000000000 28539395346606783950533867/1000000000000000000000000000 13123868348833044850215339/200000000000000000000000000 73727888062270749010125319/1000000000000000000000000000 9378037033820551614931467/200000000000000000000000000 4452435232639211055520281/40000000000000000000000000 -92011354220485106545173139/500000000000000000000000000 -1378082788303819309044417/20000000000000000000000000 1886801722834416881368623/125000000000000000000000000 -52612549824569429254312939/1000000000000000000000000000 -3565908496256802554050481/100000000000000000000000000 8792584250161768996268557/200000000000000000000000000 20415314570139702642769643/1000000000000000000000000000
-33372959266575830401947889/250000000000000000000000000 -191574397047792655186228049/1000000000000000000000000000 -323406753752909009506369797/1000000000000000000000000000 60798466402526505201533661/500000000000000000000000000 -326373958725671948161591693/1000000000000000000000000000 -14319851957489398652414509/62500000000000000000000000 -352160997041029896473882811/1000000000000000000000000000 -29148131450164603528931307/250000000000000000000000000 -312066093431605716365847373/1000000000000000000000000000 -54220147027040508610749071/200000000000000000000000000 71376035610359575644712799/500000000000000000000000000 -254767638018161831429828071/1000000000000000000000000000 -42352559964887003221149591/1000000000000000000000000000 57108147750434855991676897/1000000000000000000000000000 79358892741949868214842633/1000000000000000000000000000 -24563909837503538501261/8000000000000000000000000 18903397479492627598322443/200000000000000000000000000 -49091255379293436531291591/125000000000000000000000000 -11914596110189677998664387/62500000000000000000000000 -13621507153947989207384921/100000000000000000000000000 4014118327699236269182681/200000000000000000000000000 -63179255823170239045955309/500000000000000000000000000 20415314570139702642769643/1000000000000000000000000000 422616712459362022478307053/1000000000000000000000000000


--- Term 3 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 60
Matrix dimension   : 40

Flags :
F1  : {04}
F2  : {15}
F3  : {04, 15}
F4  : {26}
F5  : {04, 26}
F6  : {15, 26}
F7  : {04, 15, 26}
F8  : {46}
F9  : {04, 46}
F10 : {15, 46}
F11 : {04, 15, 46}
F12 : {26, 46}
F13 : {04, 26, 46}
F14 : {15, 26, 46}
F15 : {04, 15, 26, 46}
F16 : {37}
F17 : {04, 37}
F18 : {15, 37}
F19 : {04, 15, 37}
F20 : {26, 37}
F21 : {04, 26, 37}
F22 : {15, 26, 37}
F23 : {46, 37}
F24 : {04, 46, 37}
F25 : {15, 46, 37}
F26 : {04, 15, 46, 37}
F27 : {26, 46, 37}
F28 : {04, 26, 46, 37}
F29 : {15, 26, 46, 37}
F30 : {04, 15, 26, 46, 37}
F31 : {57}
F32 : {04, 57}
F33 : {15, 57}
F34 : {04, 15, 57}
F35 : {26, 57}
F36 : {04, 26, 57}
F37 : {15, 26, 57}
F38 : {04, 15, 26, 57}
F39 : {04, 46, 57}
F40 : {15, 46, 57}
F41 : {04, 15, 46, 57}
F42 : {26, 46, 57}
F43 : {04, 26, 46, 57}
F44 : {15, 26, 46, 57}
F45 : {04, 15, 26, 46, 57}
F46 : {37, 57}
F47 : {04, 37, 57}
F48 : {15, 37, 57}
F49 : {04, 15, 37, 57}
F50 : {26, 37, 57}
F51 : {04, 26, 37, 57}
F52 : {15, 26, 37, 57}
F53 : {04, 15, 26, 37, 57}
F54 : {46, 37, 57}
F55 : {04, 46, 37, 57}
F56 : {15, 46, 37, 57}
F57 : {04, 15, 46, 37, 57}
F58 : {26, 46, 37, 57}
F59 : {04, 26, 46, 37, 57}
F60 : {15, 26, 46, 37, 57}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F16)-(F1)
B4  : (F20)-(F3)
B5  : (F18)-(F5)
B6  : (F17)-(F6)
B7  : (F19)-(F7)
B8  : (F21)-(F7)
B9  : (F22)-(F7)
B10 : (F31)-(F8)
B11 : (F12)-(F9)
B12 : (F33)-(F9)
B13 : (F46)-(F9)
B14 : (F23)-(F10)
B15 : (F32)-(F10)
B16 : (F35)-(F10)
B17 : (F27)-(F11)
B18 : (F34)-(F11)
B19 : (F50)-(F11)
B20 : (F48)-(F13)
B21 : (F24)-(F14)
B22 : (F37)-(F14)
B23 : (F47)-(F14)
B24 : (F28)-(F15)
B25 : (F49)-(F15)
B26 : (F52)-(F15)
B27 : (F36)-(F25)
B28 : (F29)-(F26)
B29 : (F38)-(F26)
B30 : (F51)-(F26)
B31 : (F53)-(F30)
B32 : (F40)-(F39)
B33 : (F42)-(F39)
B34 : (F54)-(F39)
B35 : (F58)-(F41)
B36 : (F56)-(F43)
B37 : (F55)-(F44)
B38 : (F57)-(F45)
B39 : (F59)-(F45)
B40 : (F60)-(F45)

Matrix :
340349222374837458110137133/500000000000000000000000000 -7886475628033818697536287/62500000000000000000000000 -34552873175717484255577571/200000000000000000000000000 -137100413831506002947934091/500000000000000000000000000 461104593192933770306274427/1000000000000000000000000000 -143229120821785399328924401/500000000000000000000000000 150672828554592940543525619/1000000000000000000000000000 -442011635950826550846607277/1000000000000000000000000000 185790481105358625044937369/1000000000000000000000000000 -17047351253135318390270617/500000000000000000000000000 -38535815654283189858890167/500000000000000000000000000 193091731582622004680681633/500000000000000000000000000 -8128918983650773004919947/1000000000000000000000000000 -136954418693256851410034631/1000000000000000000000000000 -161233369815594907581468819/1000000000000000000000000000 -50057851770741558904709329/250000000000000000000000000 -34600800999354624540285483/1000000000000000000000000000 -2945930398857365623989103/500000000000000000000000000 -35621970693765187357445947/250000000000000000000000000 33705466248308199887693211/250000000000000000000000000 -315803733830798842649248997/1000000000000000000000000000 66193357594329183227177691/200000000000000000000000000 -96762980780266956338541591/250000000000000000000000000 -124535572774827621555557981/500000000000000000000000000 -112041871573861125064669949/500000000000000000000000000 11457753756882749491050783/250000000000000000000000000 -42333151379763672103032287/125000000000000000000000000 142737705189132130898537029/500000000000000000000000000 36798552996570193779275433/500000000000000000000000000 -185231545843230032438812013/500000000000000000000000000 -145375182551084928137291791/1000000000000000000000000000 248184887633269364273336937/500000000000000000000000000 -152906477306317258527437649/1000000000000000000000000000 -100279570589453417597821879/1000000000000000000000000000 -5494179117204861600997377/1000000000000000000000000000 17955280570591933155769193/125000000000000000000000000 -367479683595626826549033047/1000000000000000000000000000 -176975849331586686401573241/1000000000000000000000000000 -188196948035385857410170079/1000000000000000000000000000 33158539781171275111953161/500000000000000000000000000
-7886475628033818697536287/62500000000000000000000000 341411575567481934397110139/500000000000000000000000000 -384227707908253834685774017/1000000000000000000000000000 137043765246210210617278137/500000000000000000000000000 -92713704481904630706265069/200000000000000000000000000 -5740952319095601688626047/20000000000000000000000000 -443700319277813536567378677/1000000000000000000000000000 149865869711958863592335753/1000000000000000000000000000 106318542514130514874920817/1000000000000000000000000000 34212263729739915721163069/1000000000000000000000000000 24180853463101279698682471/62500000000000000000000000 -38314417137014135865084523/500000000000000000000000000 -151404650797855893216404907/500000000000000000000000000 -162887959538281154389157667/1000000000000000000000000000 -68526283711614368289828769/500000000000000000000000000 25039332159282420465375657/50000000000000000000000000 -429186876606480084599083/62500000000000000000000000 -34756061291513493613016221/1000000000000000000000000000 185087469941496613057173519/1000000000000000000000000000 -135154969530323008776927207/1000000000000000000000000000 -388999678285730604948630431/1000000000000000000000000000 74758727319353806976171503/200000000000000000000000000 -39705648653744017620676251/125000000000000000000000000 -224991404999189070082757867/1000000000000000000000000000 -124917647657443238346368247/500000000000000000000000000 213757850445881161286007633/500000000000000000000000000 171551556973923825187516333/500000000000000000000000000 36462781951996951116147521/500000000000000000000000000 28719428243713358217625081/100000000000000000000000000 2296097573711392253432539/200000000000000000000000000 36233903706531616979755629/250000000000000000000000000 -76339932560858429496462407/500000000000000000000000000 497238966478800465251130273/1000000000000000000000000000 -122668196499389022037202153/500000000000000000000000000 1301012313405917333441811/250000000000000000000000000 -144727964777188696067812311/1000000000000000000000000000 -370017194643746199600358967/1000000000000000000000000000 -94342155267136300944334301/500000000000000000000000000 -177199554761871293893087019/1000000000000000000000000000 298614020842591796247250807/1000000000000000000000000000
-34552873175717484255577571/200000000000000000000000000 -384227707908253834685774017/1000000000000000000000000000 683005289756715182210984843/1000000000000000000000000000 54836641301171828097981613/200000000000000000000000000 463583224410828454978167699/1000000000000000000000000000 71672505302515788220310921/250000000000000000000000000 186729381429017378254825393/1000000000000000000000000000 106453060175957402834213039/1000000000000000000000000000 37541292598284513820278473/250000000000000000000000000 -3392973320594912966412401/100000000000000000000000000 -75590813499063248461429277/250000000000000000000000000 -3979158343482172987963809/500000000000000000000000000 967848123826727478480713/2500000000000000000000000 250230742531817367907356529/500000000000000000000000000 -201159584755540413344313063/1000000000000000000000000000 -162602273365960918439843251/1000000000000000000000000000 18503943773827584161167367/100000000000000000000000000 -72267111785427419234796593/500000000000000000000000000 -3267624784344829478960931/500000000000000000000000000 134828922346689457488378851/1000000000000000000000000000 186780847660585683883096169/500000000000000000000000000 -388808668358112963787612143/1000000000000000000000000000 332497586065335493824181131/1000000000000000000000000000 213819442209176605879330519/500000000000000000000000000 9445432273437958753623279/200000000000000000000000000 -112400079610067189448233833/500000000000000000000000000 -171656743536156727080475147/500000000000000000000000000 5845856803732598976219841/500000000000000000000000000 -372200163711759373234510693/1000000000000000000000000000 457924134939398346608311/6250000000000000000000000 -18071294767750865498654147/125000000000000000000000000 -25019457986193517303341627/250000000000000000000000000 -122650482708674706859604913/500000000000000000000000000 497742006798033272661499847/1000000000000000000000000000 2683678057748945401219591/500000000000000000000000000 72221822545045888642945919/500000000000000000000000000 185094497341682559880474893/500000000000000000000000000 13457666668637725812414737/200000000000000000000000000 149531378700011614893944629/500000000000000000000000000 -177117486659953735244863797/1000000000000000000000000000
-137100413831506002947934091/500000000000000000000000000 137043765246210210617278137/500000000000000000000000000 54836641301171828097981613/200000000000000000000000000 678143696670882898453689991/1000000000000000000000000000 -1638992377657441932611/125000000000000000000000000 -223897641670234180821693/1000000000000000000000000000 -3194312401358406073697863/10000000000000000000000000 318645434746700775844171771/1000000000000000000000000000 3987034301177984882059317/12500000000000000000000000 22956029013236865831247/100000000000000000000000000 37826060346940926770061067/250000000000000000000000000 -151294253590692294789483673/1000000000000000000000000000 151106533704235187648181627/1000000000000000000000000000 12676511313871488813310559/40000000000000000000000000 -317478578233689379327753511/1000000000000000000000000000 39671121699099541962309377/125000000000000000000000000 342406081110640433193845429/1000000000000000000000000000 -343285563284710121439083971/1000000000000000000000000000 342602556235612455283563463/1000000000000000000000000000 -202900211372506863592219/500000000000000000000000000 -1267426178720920450909769/40000000000000000000000000 -15562507992751329114898143/500000000000000000000000000 15468383962305220930844919/500000000000000000000000000 222705249147644690198919563/1000000000000000000000000000 -13923544913840337327974853/62500000000000000000000000 111276780010166432012370263/500000000000000000000000000 -137724192352656596123333/500000000000000000000000000 95956337590109467681782311/500000000000000000000000000 -6005152714631487224047467/31250000000000000000000000 96006469723512753435001333/500000000000000000000000000 121795455283596597107063/500000000000000000000000000 -62697517402249026520102419/250000000000000000000000000 50034158437773461463544301/200000000000000000000000000 62620522898070426509630217/250000000000000000000000000 50159545199320094538737213/250000000000000000000000000 -41008674097542578152237/125000000000000000000000000 -79736163072526325302409/500000000000000000000000000 -11346797983085524005715373/62500000000000000000000000 11370537329810608164470649/62500000000000000000000000 9068042406205147551158333/50000000000000000000000000
461104593192933770306274427/1000000000000000000000000000 -92713704481904630706265069/200000000000000000000000000 463583224410828454978167699/1000000000000000000000000000 -1638992377657441932611/125000000000000000000000000 1104708591479625220003901609/1000000000000000000000000000 -11033947110543165602801/200000000000000000000000000 214105761863311099851816747/500000000000000000000000000 -85639380098432038227105687/200000000000000000000000000 428360864331865460124590737/1000000000000000000000000000 -65704427391604331278576583/500000000000000000000000000 -397195546610079083912176879/1000000000000000000000000000 99024527896070314012110847/250000000000000000000000000 39761051552225481198153257/100000000000000000000000000 291550136383445946056258589/1000000000000000000000000000 -290303152759348067538753999/1000000000000000000000000000 -18176474727017148418022403/62500000000000000000000000 10428565868760009574366113/100000000000000000000000000 -2592502676953200386232109/25000000000000000000000000 -51525634725397346586176563/500000000000000000000000000 522649620522133366647099551/1000000000000000000000000000 -57537890108506076863093/50000000000000000000000000 12538677898996011711667/15625000000000000000000000 2838293202758843662449991/1000000000000000000000000000 -5764555569234100102756783/125000000000000000000000000 23736137277214716061257709/500000000000000000000000000 23093312764333225759922083/500000000000000000000000000 -239327005628016482750651581/250000000000000000000000000 12533486954022403126666207/40000000000000000000000000 -314592550638514827583503719/1000000000000000000000000000 -78171836107115192119926019/250000000000000000000000000 -640357978204937585950061/2500000000000000000000000 11256202942177559257173357/25000000000000000000000000 -450928821868244322487801917/1000000000000000000000000000 451227628554610100254185553/1000000000000000000000000000 425560731493991380891009/1000000000000000000000000000 106868547642666651865083941/200000000000000000000000000 78547684000395589582743/100000000000000000000000000 88262403686976064746906571/1000000000000000000000000000 -86633980109577449006218783/1000000000000000000000000000 21841242991757863236123833/250000000000000000000000000
-143229120821785399328924401/500000000000000000000000000 -5740952319095601688626047/20000000000000000000000000 71672505302515788220310921/250000000000000000000000000 -223897641670234180821693/1000000000000000000000000000 -11033947110543165602801/200000000000000000000000000 670295397063474429294129687/1000000000000000000000000000 174103453118997877400315467/500000000000000000000000000 86919540736052489296466779/250000000000000000000000000 -69635610513660671134923677/200000000000000000000000000 -375343300614013035545561/1000000000000000000000000000 -21628686030626911073075147/100000000000000000000000000 -8659707297038880780334333/40000000000000000000000000 10825091382472289476099097/50000000000000000000000000 75354567520315085737656447/250000000000000000000000000 37674104952115398576071587/125000000000000000000000000 -301498185913772075746523639/1000000000000000000000000000 168182124964067929889975993/1000000000000000000000000000 21021101095801161177207957/125000000000000000000000000 -167918684070993483762567867/1000000000000000000000000000 -41478704268093473146781/1000000000000000000000000000 621349516328256041412021711/1000000000000000000000000000 -621607901426633689343866603/1000000000000000000000000000 124371909327108174784741737/200000000000000000000000000 332825722121277674688169411/1000000000000000000000000000 66578627351820653357821647/200000000000000000000000000 -166452876699233897149295573/500000000000000000000000000 -31279493984882865456403/25000000000000000000000000 -10466790508214106767048639/50000000000000000000000000 -41838410137044974871974247/200000000000000000000000000 104852127504585202850173011/500000000000000000000000000 -9829582208960247643297/500000000000000000000000000 -349640249061975382079786799/1000000000000000000000000000 -349780237952627428455155923/1000000000000000000000000000 13994797600105027170142679/40000000000000000000000000 105334808267477399060431/200000000000000000000000000 360422296781900319761003/1000000000000000000000000000 317224418337556389430299757/500000000000000000000000000 3461475394389213785711097/20000000000000000000000000 43345741250593231038709147/250000000000000000000000000 -173105838228615567682409737/1000000000000000000000000000
150672828554592940543525619/1000000000000000000000000000 -443700319277813536567378677/1000000000000000000000000000 186729381429017378254825393/1000000000000000000000000000 -3194312401358406073697863/10000000000000000000000000 214105761863311099851816747/500000000000000000000000000 174103453118997877400315467/500000000000000000000000000 62186478991037605054564741/100000000000000000000000000 -32901824655489665161173739/200000000000000000000000000 -117910250150672013147227973/500000000000000000000000000 -5479087180129904695990069/200000000000000000000000000 -7821269783133126503267451/20000000000000000000000000 77083368355482278329762481/500000000000000000000000000 23915305789306623973184887/125000000000000000000000000 3264687980325104787912037/40000000000000000000000000 220640873127369295794071717/1000000000000000000000000000 -73071442633203458474351647/200000000000000000000000000 -815245290522522712040431/8000000000000000000000000 25161320466313858916445169/100000000000000000000000000 -31843106648167978261023683/100000000000000000000000000 60195459119834818216383551/250000000000000000000000000 4936299575259584842505877/12500000000000000000000000 -376365116383073065838868873/1000000000000000000000000000 69447404065773168496652787/200000000000000000000000000 11426742063942224649942943/125000000000000000000000000 131252486691743537138330849/500000000000000000000000000 -303834665418023845205539351/1000000000000000000000000000 -161236979599290818665118921/500000000000000000000000000 -27269542843910222532829267/250000000000000000000000000 -8001611358337988823098907/62500000000000000000000000 -24725687613263678718063537/200000000000000000000000000 -7077252110434261812104527/40000000000000000000000000 5206181937160996322755397/62500000000000000000000000 -471071119430991919606365177/1000000000000000000000000000 243992831145987475451934307/1000000000000000000000000000 -15957552424505628394414403/200000000000000000000000000 175994740921224363728336107/1000000000000000000000000000 83151602351803771951768169/200000000000000000000000000 99158858017156242288423463/500000000000000000000000000 -25789320959262523960864129/1000000000000000000000000000 -194778315786995379335171123/1000000000000000000000000000
-442011635950826550846607277/1000000000000000000000000000 149865869711958863592335753/1000000000000000000000000000 106453060175957402834213039/1000000000000000000000000000 318645434746700775844171771/1000000000000000000000000000 -85639380098432038227105687/200000000000000000000000000 86919540736052489296466779/250000000000000000000000000 -32901824655489665161173739/200000000000000000000000000 124145029301805130530063589/200000000000000000000000000 -27735826092039471398197871/125000000000000000000000000 13595044305951538723176671/500000000000000000000000000 77305677141619000316338263/500000000000000000000000000 -97734151058239057184566091/250000000000000000000000000 22996396865237526091333033/500000000000000000000000000 13731861276363363845484559/62500000000000000000000000 16213400813265963718878797/200000000000000000000000000 61997627518877326281995341/1000000000000000000000000000 15618741283671672025704467/62500000000000000000000000 -25443031758252718159149483/250000000000000000000000000 83959319073347784412106493/500000000000000000000000000 -9679132102976242053227753/40000000000000000000000000 173240656044325681808874551/500000000000000000000000000 -365028469597800269614300481/1000000000000000000000000000 78749733472084715829581557/200000000000000000000000000 16474673948539133874622399/62500000000000000000000000 17915292648757680067373201/200000000000000000000000000 -318583913489932094343439/6250000000000000000000000 161183457426064153887619349/500000000000000000000000000 -15983450694495899217796607/125000000000000000000000000 -108961948206607529522611579/1000000000000000000000000000 90209744404341220908574859/250000000000000000000000000 88259137950094369186528583/500000000000000000000000000 -29444212113938006857819121/62500000000000000000000000 20900480522681269293617249/250000000000000000000000000 144307730768241690913754239/1000000000000000000000000000 803857182146119099622117/10000000000000000000000000 -88268459107057288248558329/500000000000000000000000000 103739554931190194973923217/250000000000000000000000000 -27041440587366561589463869/1000000000000000000000000000 24918325950292653182076303/125000000000000000000000000 846751649516186619613417/40000000000000000000000000
185790481105358625044937369/1000000000000000000000000000 106318542514130514874920817/1000000000000000000000000000 37541292598284513820278473/250000000000000000000000000 3987034301177984882059317/12500000000000000000000000 428360864331865460124590737/1000000000000000000000000000 -69635610513660671134923677/200000000000000000000000000 -117910250150672013147227973/500000000000000000000000000 -27735826092039471398197871/125000000000000000000000000 310893376043424401106502313/500000000000000000000000000 -842265934657427229442799/31250000000000000000000000 455320408570123324922669/10000000000000000000000000 191005050931686982426785191/1000000000000000000000000000 76977741949998206659235873/500000000000000000000000000 62790843513439525885534337/1000000000000000000000000000 -364339285712054693394676041/1000000000000000000000000000 110428942435206643917657051/500000000000000000000000000 169317711718370673899388069/1000000000000000000000000000 -318407799143223706164339289/1000000000000000000000000000 31405569215644215115535153/125000000000000000000000000 241450689840991588547307953/1000000000000000000000000000 -22859369572428532874000869/62500000000000000000000000 347103012097894011353467569/1000000000000000000000000000 -188057188002116444991980009/500000000000000000000000000 -399389182921579676757757/7812500000000000000000000 -75583802654671194416082309/250000000000000000000000000 13156224174056857549514183/50000000000000000000000000 -32275424624618523903683579/100000000000000000000000000 45098640375491970456909187/125000000000000000000000000 -12399492315445528438522107/100000000000000000000000000 -128173879465770272357306677/1000000000000000000000000000 -22042624665009689910164967/125000000000000000000000000 243804119551048115434710419/1000000000000000000000000000 35933126651222482305654771/250000000000000000000000000 10356643673561379756373897/125000000000000000000000000 15967284964211476623412793/200000000000000000000000000 88090248857331570793111791/500000000000000000000000000 -83162774441871005621054647/200000000000000000000000000 -193543333507284719661598507/1000000000000000000000000000 21576095830318686044564659/1000000000000000000000000000 198922392685310574486127803/1000000000000000000000000000
-17047351253135318390270617/500000000000000000000000000 34212263729739915721163069/1000000000000000000000000000 -3392973320594912966412401/100000000000000000000000000 22956029013236865831247/100000000000000000000000000 -65704427391604331278576583/500000000000000000000000000 -375343300614013035545561/1000000000000000000000000000 -5479087180129904695990069/200000000000000000000000000 13595044305951538723176671/500000000000000000000000000 -842265934657427229442799/31250000000000000000000000 110554036283615617924863173/500000000000000000000000000 -7532871624734178484990227/500000000000000000000000000 24289561349711318584567/1600000000000000000000000 3720003761035981563083279/250000000000000000000000000 -32132140661166843208783337/500000000000000000000000000 63921685679308014059742239/1000000000000000000000000000 6449699011133600345699539/100000000000000000000000000 155009370722546224717149327/1000000000000000000000000000 -77670832245977679021133771/500000000000000000000000000 -15510395543048255930671723/100000000000000000000000000 -30655578561221688478763407/500000000000000000000000000 9925045178052442350084567/100000000000000000000000000 -4957417617595175670606003/50000000000000000000000000 -99609615794406497009034183/1000000000000000000000000000 6576301103387822734672579/50000000000000000000000000 -16469318720727864242846313/125000000000000000000000000 -32859188354521296432091509/250000000000000000000000000 162361198232564902858153543/1000000000000000000000000000 20978360783596586096818903/200000000000000000000000000 -104854229016167955371296691/1000000000000000000000000000 -13139216481188995433546257/125000000000000000000000000 -74413835792893497640479021/1000000000000000000000000000 -1928427580003681378397321/20000000000000000000000000 96678493907860324646496173/1000000000000000000000000000 -96668284089874062302819851/1000000000000000000000000000 -238410768318642018202701/1000000000000000000000000000 -265202989293601600297484401/1000000000000000000000000000 -5030374309944261634677/50000000000000000000000000 -26529143791002355160632243/250000000000000000000000000 3315382848886470825308609/31250000000000000000000000 -106251873760570128862365889/1000000000000000000000000000
-38535815654283189858890167/500000000000000000000000000 24180853463101279698682471/62500000000000000000000000 -75590813499063248461429277/250000000000000000000000000 37826060346940926770061067/250000000000000000000000000 -397195546610079083912176879/1000000000000000000000000000 -21628686030626911073075147/100000000000000000000000000 -7821269783133126503267451/20000000000000000000000000 77305677141619000316338263/500000000000000000000000000 455320408570123324922669/10000000000000000000000000 -7532871624734178484990227/500000000000000000000000000 567011914694458814526531213/1000000000000000000000000000 -330142443249265895323519887/1000000000000000000000000000 -6359301252461839700904579/250000000000000000000000000 -101955431379345426495272493/1000000000000000000000000000 -6645710433646422874181459/50000000000000000000000000 325819879681356144478324301/1000000000000000000000000000 94148411064626698006756813/500000000000000000000000000 -284437106101817045995158121/1000000000000000000000000000 435005158015155071438302649/1000000000000000000000000000 -17724991095016796811745491/100000000000000000000000000 -52714568049091314192699529/125000000000000000000000000 115584441682152882819266657/500000000000000000000000000 -74595225196953836358861513/500000000000000000000000000 -104875737129815968315478143/1000000000000000000000000000 -178563140627859805349247603/1000000000000000000000000000 173358407746208624369150249/500000000000000000000000000 5409915125766707624324207/20000000000000000000000000 58170364648725300789274533/200000000000000000000000000 -1841802978729762367706417/100000000000000000000000000 157059203448795839172623397/500000000000000000000000000 185441880794539390494810411/1000000000000000000000000000 -5459972765304170325387107/25000000000000000000000000 106498767151672110436586297/200000000000000000000000000 -82596515162091537349774269/1000000000000000000000000000 3252091125070704317825409/7812500000000000000000000 -97223679072339506681118729/1000000000000000000000000000 -268065357925186695871222467/1000000000000000000000000000 -363834363012635076435764763/1000000000000000000000000000 44542355232636284237853823/500000000000000000000000000 467019314887047288439126329/1000000000000000000000000000
193091731582622004680681633/500000000000000000000000000 -38314417137014135865084523/500000000000000000000000000 -3979158343482172987963809/500000000000000000000000000 -151294253590692294789483673/1000000000000000000000000000 99024527896070314012110847/250000000000000000000000000 -8659707297038880780334333/40000000000000000000000000 77083368355482278329762481/500000000000000000000000000 -97734151058239057184566091/250000000000000000000000000 191005050931686982426785191/1000000000000000000000000000 24289561349711318584567/1600000000000000000000000 -330142443249265895323519887/1000000000000000000000000000 283364573218435505961083399/500000000000000000000000000 -105887997519135099418599761/500000000000000000000000000 -132954905648782690171721087/1000000000000000000000000000 -50709062685718921391771997/500000000000000000000000000 -45217481655079785296803983/500000000000000000000000000 -284179386273881105300706319/1000000000000000000000000000 188721389093969674495390169/1000000000000000000000000000 -169171364631052553880372317/500000000000000000000000000 177191338420020804071123519/1000000000000000000000000000 -149077943549434461805567561/1000000000000000000000000000 339584856868226250679617443/1000000000000000000000000000 -421548589540164251091682827/1000000000000000000000000000 -22332529566001137340110043/125000000000000000000000000 -52415899325015424305016733/500000000000000000000000000 -31712260889146360075268029/500000000000000000000000000 -134135562801419296993633981/500000000000000000000000000 -3789933336591775369005543/200000000000000000000000000 291110335112507435448749419/1000000000000000000000000000 -11722561572685944945243899/20000000000000000000000000 -185620979723694105393076207/1000000000000000000000000000 532153060014489908251984611/1000000000000000000000000000 -109162347098331350008461041/500000000000000000000000000 -116015792318416097613455259/500000000000000000000000000 -416395693809643125337169953/1000000000000000000000000000 24178769649954602916398697/250000000000000000000000000 -53640490997747746873299907/200000000000000000000000000 89247296834469289122450031/1000000000000000000000000000 -45438243868750631172238439/125000000000000000000000000 -96311660388594367652591583/500000000000000000000000000
-8128918983650773004919947/1000000000000000000000000000 -151404650797855893216404907/500000000000000000000000000 967848123826727478480713/2500000000000000000000000 151106533704235187648181627/1000000000000000000000000000 39761051552225481198153257/100000000000000000000000000 10825091382472289476099097/50000000000000000000000000 23915305789306623973184887/125000000000000000000000000 22996396865237526091333033/500000000000000000000000000 76977741949998206659235873/500000000000000000000000000 3720003761035981563083279/250000000000000000000000000 -6359301252461839700904579/250000000000000000000000000 -105887997519135099418599761/500000000000000000000000000 567040266738507443181126823/1000000000000000000000000000 162735894210741317891387577/500000000000000000000000000 -90411675908135041582856263/1000000000000000000000000000 -2547344300436535588739011/25000000000000000000000000 108651852467595380494167519/250000000000000000000000000 -1324009693166832101008817/3906250000000000000000000 188508894812803555784253617/1000000000000000000000000000 177151110415050623500923411/1000000000000000000000000000 57903128950105047061739597/250000000000000000000000000 -84431581809080740332757213/200000000000000000000000000 68071745137383944090637209/200000000000000000000000000 347088589883229422582864471/1000000000000000000000000000 -62757158721741830130423499/1000000000000000000000000000 -105345419421859046876385973/1000000000000000000000000000 -270990511194433701595614101/1000000000000000000000000000 62708787899729477531484573/200000000000000000000000000 -146605262984065360553467981/250000000000000000000000000 58285137557996754853826293/200000000000000000000000000 -37089083851443202109215089/200000000000000000000000000 -46383500577327174457716869/200000000000000000000000000 -10343956889897791404434417/125000000000000000000000000 133140810018197152565824789/250000000000000000000000000 208151703575931869623103209/500000000000000000000000000 97321818826743382241556471/1000000000000000000000000000 67316198817133849585015947/250000000000000000000000000 -192135473863962996793282787/1000000000000000000000000000 233559992504467461613278259/500000000000000000000000000 88945951842161248630633291/1000000000000000000000000000
-136954418693256851410034631/1000000000000000000000000000 -162887959538281154389157667/1000000000000000000000000000 250230742531817367907356529/500000000000000000000000000 12676511313871488813310559/40000000000000000000000000 291550136383445946056258589/1000000000000000000000000000 75354567520315085737656447/250000000000000000000000000 3264687980325104787912037/40000000000000000000000000 13731861276363363845484559/62500000000000000000000000 62790843513439525885534337/1000000000000000000000000000 -32132140661166843208783337/500000000000000000000000000 -101955431379345426495272493/1000000000000000000000000000 -132954905648782690171721087/1000000000000000000000000000 162735894210741317891387577/500000000000000000000000000 336431679633775518531024749/500000000000000000000000000 -342021806824807540331402213/1000000000000000000000000000 -9264510750970147703652923/1000000000000000000000000000 94254697442813358391376407/200000000000000000000000000 -245197049872000479372901143/1000000000000000000000000000 2406917268705994346132209/15625000000000000000000000 6106909365391817180866531/200000000000000000000000000 7103293009094141777955747/31250000000000000000000000 -195048495495715826120644079/500000000000000000000000000 200174792705589949076630479/500000000000000000000000000 149279764141464894959741379/500000000000000000000000000 16584143601676178178305263/1000000000000000000000000000 -5059033319389266932429673/125000000000000000000000000 -34830228252912176498034607/125000000000000000000000000 130316039313915880482971621/1000000000000000000000000000 -178975347471670449866066543/500000000000000000000000000 194352077438433748148808519/1000000000000000000000000000 294544134932487901725837/50000000000000000000000000 -202552798425360268243261729/1000000000000000000000000000 -87012232021393888815728629/1000000000000000000000000000 123568648975370370313180279/250000000000000000000000000 20172880572873251031866581/100000000000000000000000000 136977605598805917033648823/1000000000000000000000000000 52118198620066734264017599/200000000000000000000000000 -3338167153386205960127401/40000000000000000000000000 151919903095184320079608667/500000000000000000000000000 21492423743142775879003057/250000000000000000000000000
-161233369815594907581468819/1000000000000000000000000000 -68526283711614368289828769/500000000000000000000000000 -201159584755540413344313063/1000000000000000000000000000 -317478578233689379327753511/1000000000000000000000000000 -290303152759348067538753999/1000000000000000000000000000 37674104952115398576071587/125000000000000000000000000 220640873127369295794071717/1000000000000000000000000000 16213400813265963718878797/200000000000000000000000000 -364339285712054693394676041/1000000000000000000000000000 63921685679308014059742239/1000000000000000000000000000 -6645710433646422874181459/50000000000000000000000000 -50709062685718921391771997/500000000000000000000000000 -90411675908135041582856263/1000000000000000000000000000 -342021806824807540331402213/1000000000000000000000000000 672711878699658070663925599/1000000000000000000000000000 -80579873929747777071664983/250000000000000000000000000 -61169707973290959883122347/250000000000000000000000000 471507207825674884549443573/1000000000000000000000000000 -190524464661251574957154233/500000000000000000000000000 -7499279236216875234215303/250000000000000000000000000 399955812866233393081649931/1000000000000000000000000000 -2966179122282348311724823/12500000000000000000000000 227338804271191869946755041/1000000000000000000000000000 3869224851480256836300711/250000000000000000000000000 298766354171845726590204399/1000000000000000000000000000 -54760590528151148772502453/200000000000000000000000000 11014314485488511830956923/40000000000000000000000000 -357077525065803635993586563/1000000000000000000000000000 16293909624478770258736663/125000000000000000000000000 16293848394118426721713501/500000000000000000000000000 -5583325192553787400690081/1000000000000000000000000000 -85439255539502806475062343/1000000000000000000000000000 -202262978936024085486885063/1000000000000000000000000000 -51273617612946975318677587/250000000000000000000000000 -50337138670719349803894067/250000000000000000000000000 -16983334855622002297704281/125000000000000000000000000 259691352507736102238625337/1000000000000000000000000000 303822173806467933195782303/1000000000000000000000000000 -84474731225687886944817741/1000000000000000000000000000 -4770245445045161772695327/15625000000000000000000000
-50057851770741558904709329/250000000000000000000000000 25039332159282420465375657/50000000000000000000000000 -162602273365960918439843251/1000000000000000000000000000 39671121699099541962309377/125000000000000000000000000 -18176474727017148418022403/62500000000000000000000000 -301498185913772075746523639/1000000000000000000000000000 -73071442633203458474351647/200000000000000000000000000 61997627518877326281995341/1000000000000000000000000000 110428942435206643917657051/500000000000000000000000000 6449699011133600345699539/100000000000000000000000000 325819879681356144478324301/1000000000000000000000000000 -45217481655079785296803983/500000000000000000000000000 -2547344300436535588739011/25000000000000000000000000 -9264510750970147703652923/1000000000000000000000000000 -80579873929747777071664983/250000000000000000000000000 672552222974792211460233677/1000000000000000000000000000 154011992302148828909659007/1000000000000000000000000000 -380694385441203653259967907/1000000000000000000000000000 470258351126794738232136969/1000000000000000000000000000 -7621607938031914718517063/250000000000000000000000000 -78238457630819516830091683/200000000000000000000000000 114319527473176392832574519/500000000000000000000000000 -23889773248970460172651499/100000000000000000000000000 -41192032951138821443335221/1000000000000000000000000000 -27458504079756681467728153/100000000000000000000000000 59974675275842132706522883/200000000000000000000000000 137810337232284405291671403/500000000000000000000000000 195175807341123725837590883/1000000000000000000000000000 6566049116703823995643123/200000000000000000000000000 32369908131719959407273579/250000000000000000000000000 -4924914793926632246717081/1000000000000000000000000000 -51227612897268996369494001/250000000000000000000000000 494275300439815173907866147/1000000000000000000000000000 -10778589559584773127690317/125000000000000000000000000 100779258347593598863888321/500000000000000000000000000 -136489037748948433265788359/1000000000000000000000000000 -65544562130270418486583959/250000000000000000000000000 -305661296856741398417700241/1000000000000000000000000000 85284534031837922513582257/1000000000000000000000000000 152235689264295697267371447/500000000000000000000000000
-34600800999354624540285483/1000000000000000000000000000 -429186876606480084599083/62500000000000000000000000 18503943773827584161167367/100000000000000000000000000 342406081110640433193845429/1000000000000000000000000000 10428565868760009574366113/100000000000000000000000000 168182124964067929889975993/1000000000000000000000000000 -815245290522522712040431/8000000000000000000000000 15618741283671672025704467/62500000000000000000000000 169317711718370673899388069/1000000000000000000000000000 155009370722546224717149327/1000000000000000000000000000 94148411064626698006756813/500000000000000000000000000 -284179386273881105300706319/1000000000000000000000000000 108651852467595380494167519/250000000000000000000000000 94254697442813358391376407/200000000000000000000000000 -61169707973290959883122347/250000000000000000000000000 154011992302148828909659007/1000000000000000000000000000 954097693070836476927021481/1000000000000000000000000000 -686812768970364163236535629/1000000000000000000000000000 329424834208442397410015201/1000000000000000000000000000 3184017147072694404938509/250000000000000000000000000 75250828398218337055237083/1000000000000000000000000000 -188761876684580176008024277/500000000000000000000000000 56962967266411085667693079/250000000000000000000000000 10324384912231720486267299/40000000000000000000000000 -169384060911379266564133981/1000000000000000000000000000 23206130599718119202120883/500000000000000000000000000 -117021393045139970282674839/1000000000000000000000000000 555728402592737807470417599/1000000000000000000000000000 -15250523045868399250681567/25000000000000000000000000 56989514064091709115337089/200000000000000000000000000 -29111335426126234649257071/1000000000000000000000000000 -70175070364852880081685101/250000000000000000000000000 97620908443801839304522799/500000000000000000000000000 156974334889775474207491147/500000000000000000000000000 117041689251472019717799751/200000000000000000000000000 -48457167180948152933421799/500000000000000000000000000 48814199511101148062139677/1000000000000000000000000000 -405723522705560145857461329/1000000000000000000000000000 464119280117584501708696851/1000000000000000000000000000 331064565074771445268927583/1000000000000000000000000000
-2945930398857365623989103/500000000000000000000000000 -34756061291513493613016221/1000000000000000000000000000 -72267111785427419234796593/500000000000000000000000000 -343285563284710121439083971/1000000000000000000000000000 -2592502676953200386232109/25000000000000000000000000 21021101095801161177207957/125000000000000000000000000 25161320466313858916445169/100000000000000000000000000 -25443031758252718159149483/250000000000000000000000000 -318407799143223706164339289/1000000000000000000000000000 -77670832245977679021133771/500000000000000000000000000 -284437106101817045995158121/1000000000000000000000000000 188721389093969674495390169/1000000000000000000000000000 -1324009693166832101008817/3906250000000000000000000 -245197049872000479372901143/1000000000000000000000000000 471507207825674884549443573/1000000000000000000000000000 -380694385441203653259967907/1000000000000000000000000000 -686812768970364163236535629/1000000000000000000000000000 238471188058909505518913659/250000000000000000000000000 -3728113257437323475423057/6250000000000000000000000 -5952775468849678144990103/500000000000000000000000000 57035040007050596214167581/250000000000000000000000000 73977392581148380928059937/1000000000000000000000000000 76187233132887282047645191/1000000000000000000000000000 -85419942612779582864140669/500000000000000000000000000 259278868878057339343071303/1000000000000000000000000000 -67258024317114137574947441/500000000000000000000000000 114688758468841563915201553/1000000000000000000000000000 -304950494077579826070981629/500000000000000000000000000 555821670965656834728727941/1000000000000000000000000000 -115471865048576629767850193/500000000000000000000000000 29436036989321815095813679/1000000000000000000000000000 97937060920861351327729457/500000000000000000000000000 -140880749364025166810103591/500000000000000000000000000 -228489319069058064582949359/1000000000000000000000000000 -14624526596661205687522147/25000000000000000000000000 4901369648120901195419661/50000000000000000000000000 6285924369157726939847617/125000000000000000000000000 232310030845513004906232249/500000000000000000000000000 -407091682159896489649744607/1000000000000000000000000000 -194182822386239342484198503/500000000000000000000000000
-35621970693765187357445947/250000000000000000000000000 185087469941496613057173519/1000000000000000000000000000 -3267624784344829478960931/500000000000000000000000000 342602556235612455283563463/1000000000000000000000000000 -51525634725397346586176563/500000000000000000000000000 -167918684070993483762567867/1000000000000000000000000000 -31843106648167978261023683/100000000000000000000000000 83959319073347784412106493/500000000000000000000000000 31405569215644215115535153/125000000000000000000000000 -15510395543048255930671723/100000000000000000000000000 435005158015155071438302649/1000000000000000000000000000 -169171364631052553880372317/500000000000000000000000000 188508894812803555784253617/1000000000000000000000000000 2406917268705994346132209/15625000000000000000000000 -190524464661251574957154233/500000000000000000000000000 470258351126794738232136969/1000000000000000000000000000 329424834208442397410015201/1000000000000000000000000000 -3728113257437323475423057/6250000000000000000000000 119036091116548273452970331/125000000000000000000000000 -6342547714356703335489027/500000000000000000000000000 -23689131961918966407891699/62500000000000000000000000 38514736871237569412839343/500000000000000000000000000 72722335707584760245126927/1000000000000000000000000000 11467462741347470122722377/250000000000000000000000000 -33847325546799984060812467/250000000000000000000000000 51850820183790421231949843/200000000000000000000000000 112846547502116216756893473/1000000000000000000000000000 71497247436085854662662789/250000000000000000000000000 -115350993522492740288863371/500000000000000000000000000 34668354488212642741600867/62500000000000000000000000 14905945409283724327549719/500000000000000000000000000 -14243289128973087483063633/62500000000000000000000000 12575008656189236117656779/40000000000000000000000000 195737661369607028219704979/1000000000000000000000000000 117029509945324099800413263/200000000000000000000000000 48866568467051404509219473/500000000000000000000000000 -25788570041924860468740371/500000000000000000000000000 -389155055169040586255729903/1000000000000000000000000000 330325062692642559284278607/1000000000000000000000000000 464724930649217131068396963/1000000000000000000000000000
33705466248308199887693211/250000000000000000000000000 -135154969530323008776927207/1000000000000000000000000000 134828922346689457488378851/1000000000000000000000000000 -202900211372506863592219/500000000000000000000000000 522649620522133366647099551/1000000000000000000000000000 -41478704268093473146781/1000000000000000000000000000 60195459119834818216383551/250000000000000000000000000 -9679132102976242053227753/40000000000000000000000000 241450689840991588547307953/1000000000000000000000000000 -30655578561221688478763407/500000000000000000000000000 -17724991095016796811745491/100000000000000000000000000 177191338420020804071123519/1000000000000000000000000000 177151110415050623500923411/1000000000000000000000000000 6106909365391817180866531/200000000000000000000000000 -7499279236216875234215303/250000000000000000000000000 -7621607938031914718517063/250000000000000000000000000 3184017147072694404938509/250000000000000000000000000 -5952775468849678144990103/500000000000000000000000000 -6342547714356703335489027/500000000000000000000000000 97473037793986571238123543/250000000000000000000000000 -22580096912379942838989361/1000000000000000000000000000 22401633294131058484764111/1000000000000000000000000000 21787920534329946344839097/1000000000000000000000000000 -65539145791142710437262287/500000000000000000000000000 65537222769165039805291793/500000000000000000000000000 13083745545811774250074909/100000000000000000000000000 -502851231583919648096656007/1000000000000000000000000000 139335727244988052176742207/1000000000000000000000000000 -139255188268365656429548401/1000000000000000000000000000 -69666390976457699095508923/500000000000000000000000000 -4219263358980333297077461/31250000000000000000000000 96731836921459719379821463/500000000000000000000000000 -3858271297246760498661467/20000000000000000000000000 96390156642463358137498421/500000000000000000000000000 19352521271004382579129/125000000000000000000000000 327016385603043771305095047/1000000000000000000000000000 -47240093888602465172239/40000000000000000000000000 135201709789801705567928629/1000000000000000000000000000 -134814844326021161639029057/1000000000000000000000000000 134873298097963236428968023/1000000000000000000000000000
-315803733830798842649248997/1000000000000000000000000000 -388999678285730604948630431/1000000000000000000000000000 186780847660585683883096169/500000000000000000000000000 -1267426178720920450909769/40000000000000000000000000 -57537890108506076863093/50000000000000000000000000 621349516328256041412021711/1000000000000000000000000000 4936299575259584842505877/12500000000000000000000000 173240656044325681808874551/500000000000000000000000000 -22859369572428532874000869/62500000000000000000000000 9925045178052442350084567/100000000000000000000000000 -52714568049091314192699529/125000000000000000000000000 -149077943549434461805567561/1000000000000000000000000000 57903128950105047061739597/250000000000000000000000000 7103293009094141777955747/31250000000000000000000000 399955812866233393081649931/1000000000000000000000000000 -78238457630819516830091683/200000000000000000000000000 75250828398218337055237083/1000000000000000000000000000 57035040007050596214167581/250000000000000000000000000 -23689131961918966407891699/62500000000000000000000000 -22580096912379942838989361/1000000000000000000000000000 872441452765298576742219241/1000000000000000000000000000 -759767433391505781452696849/1000000000000000000000000000 643853851815672392696780803/1000000000000000000000000000 218413102870962051941679389/500000000000000000000000000 69864027124618485125460543/250000000000000000000000000 -510326183923662707076491183/1000000000000000000000000000 36019720244154615767293637/500000000000000000000000000 -186163695062167662803905139/500000000000000000000000000 -126465180949734501288651287/500000000000000000000000000 6376076927835773760485261/50000000000000000000000000 -22933430421090528213890693/250000000000000000000000000 -84325008121373610542695891/250000000000000000000000000 -47283207438046991201807607/100000000000000000000000000 74758472650119244475872813/250000000000000000000000000 -2433454864060995012493013/12500000000000000000000000 -16172191633052281459145767/125000000000000000000000000 746845869508697393225859299/1000000000000000000000000000 318010110376745186148087221/1000000000000000000000000000 263351861825208546063547397/1000000000000000000000000000 -31557256294518482637130293/62500000000000000000000000
66193357594329183227177691/200000000000000000000000000 74758727319353806976171503/200000000000000000000000000 -388808668358112963787612143/1000000000000000000000000000 -15562507992751329114898143/500000000000000000000000000 12538677898996011711667/15625000000000000000000000 -621607901426633689343866603/1000000000000000000000000000 -376365116383073065838868873/1000000000000000000000000000 -365028469597800269614300481/1000000000000000000000000000 347103012097894011353467569/1000000000000000000000000000 -4957417617595175670606003/50000000000000000000000000 115584441682152882819266657/500000000000000000000000000 339584856868226250679617443/1000000000000000000000000000 -84431581809080740332757213/200000000000000000000000000 -195048495495715826120644079/500000000000000000000000000 -2966179122282348311724823/12500000000000000000000000 114319527473176392832574519/500000000000000000000000000 -188761876684580176008024277/500000000000000000000000000 73977392581148380928059937/1000000000000000000000000000 38514736871237569412839343/500000000000000000000000000 22401633294131058484764111/1000000000000000000000000000 -759767433391505781452696849/1000000000000000000000000000 10902767660299326616678393/12500000000000000000000000 -75646472168555399976490043/100000000000000000000000000 -255135829392695394420158019/500000000000000000000000000 -25762015025433161322023559/125000000000000000000000000 43636293787236796534682489/100000000000000000000000000 -886378662977197413259523/12500000000000000000000000 63688644604198758910576507/500000000000000000000000000 124440399262695413082917781/250000000000000000000000000 -74448182691445033040343799/200000000000000000000000000 91525098154740440953320379/1000000000000000000000000000 511500197311006539082668263/1000000000000000000000000000 298668054140077640205112479/1000000000000000000000000000 -473463570581757419883961927/1000000000000000000000000000 -48767093417283492475686063/250000000000000000000000000 12902214963103747630447877/100000000000000000000000000 -74674860772093961276825663/100000000000000000000000000 -9602005052956088258634989/125000000000000000000000000 -252209539326798105598761761/500000000000000000000000000 52636590109757499225096277/200000000000000000000000000
-96762980780266956338541591/250000000000000000000000000 -39705648653744017620676251/125000000000000000000000000 332497586065335493824181131/1000000000000000000000000000 15468383962305220930844919/500000000000000000000000000 2838293202758843662449991/1000000000000000000000000000 124371909327108174784741737/200000000000000000000000000 69447404065773168496652787/200000000000000000000000000 78749733472084715829581557/200000000000000000000000000 -188057188002116444991980009/500000000000000000000000000 -99609615794406497009034183/1000000000000000000000000000 -74595225196953836358861513/500000000000000000000000000 -421548589540164251091682827/1000000000000000000000000000 68071745137383944090637209/200000000000000000000000000 200174792705589949076630479/500000000000000000000000000 227338804271191869946755041/1000000000000000000000000000 -23889773248970460172651499/100000000000000000000000000 56962967266411085667693079/250000000000000000000000000 76187233132887282047645191/1000000000000000000000000000 72722335707584760245126927/1000000000000000000000000000 21787920534329946344839097/1000000000000000000000000000 643853851815672392696780803/1000000000000000000000000000 -75646472168555399976490043/100000000000000000000000000 109010730155258406138149933/125000000000000000000000000 280593725459669323339960257/1000000000000000000000000000 435773444950388243966188947/1000000000000000000000000000 -206705018367532181154326739/1000000000000000000000000000 -37843862796011102549372829/500000000000000000000000000 -126126744069216981786329691/500000000000000000000000000 -14910066739812025003092977/40000000000000000000000000 3978674688074525456158551/8000000000000000000000000 91725125287640779178682567/1000000000000000000000000000 -59056327771531910265794611/125000000000000000000000000 -168737787477336591042107391/500000000000000000000000000 256208078164729957494116483/500000000000000000000000000 195325638449149980398586181/1000000000000000000000000000 129808098064880532845596739/1000000000000000000000000000 149229514436165797964545199/200000000000000000000000000 262672005355452451700320293/1000000000000000000000000000 63719587474544054687057317/200000000000000000000000000 -7715039974399700905107983/100000000000000000000000000
-124535572774827621555557981/500000000000000000000000000 -224991404999189070082757867/1000000000000000000000000000 213819442209176605879330519/500000000000000000000000000 222705249147644690198919563/1000000000000000000000000000 -5764555569234100102756783/125000000000000000000000000 332825722121277674688169411/1000000000000000000000000000 11426742063942224649942943/125000000000000000000000000 16474673948539133874622399/62500000000000000000000000 -399389182921579676757757/7812500000000000000000000 6576301103387822734672579/50000000000000000000000000 -104875737129815968315478143/1000000000000000000000000000 -22332529566001137340110043/125000000000000000000000000 347088589883229422582864471/1000000000000000000000000000 149279764141464894959741379/500000000000000000000000000 3869224851480256836300711/250000000000000000000000000 -41192032951138821443335221/1000000000000000000000000000 10324384912231720486267299/40000000000000000000000000 -85419942612779582864140669/500000000000000000000000000 11467462741347470122722377/250000000000000000000000000 -65539145791142710437262287/500000000000000000000000000 218413102870962051941679389/500000000000000000000000000 -255135829392695394420158019/500000000000000000000000000 280593725459669323339960257/1000000000000000000000000000 350886843069001046717346509/500000000000000000000000000 -25212522528873399112814581/100000000000000000000000000 -492441604680613814532436409/1000000000000000000000000000 339848601017046618207248063/1000000000000000000000000000 130304703955703800896881/7812500000000000000000000 -81688382664040665583996653/250000000000000000000000000 61641398520845646944857039/250000000000000000000000000 -71810584505911360840681047/250000000000000000000000000 -47275819952106647992146603/125000000000000000000000000 7018874437846403094501983/1000000000000000000000000000 303036701487438968833441869/1000000000000000000000000000 159428075080152885823709483/1000000000000000000000000000 -157851101391700735812022117/500000000000000000000000000 1548777747574186401265037/4000000000000000000000000 -300870447203096186300792141/1000000000000000000000000000 590177040573357859412633581/1000000000000000000000000000 -330967940225903693593592413/1000000000000000000000000000
-112041871573861125064669949/500000000000000000000000000 -124917647657443238346368247/500000000000000000000000000 9445432273437958753623279/200000000000000000000000000 -13923544913840337327974853/62500000000000000000000000 23736137277214716061257709/500000000000000000000000000 66578627351820653357821647/200000000000000000000000000 131252486691743537138330849/500000000000000000000000000 17915292648757680067373201/200000000000000000000000000 -75583802654671194416082309/250000000000000000000000000 -16469318720727864242846313/125000000000000000000000000 -178563140627859805349247603/1000000000000000000000000000 -52415899325015424305016733/500000000000000000000000000 -62757158721741830130423499/1000000000000000000000000000 16584143601676178178305263/1000000000000000000000000000 298766354171845726590204399/1000000000000000000000000000 -27458504079756681467728153/100000000000000000000000000 -169384060911379266564133981/1000000000000000000000000000 259278868878057339343071303/1000000000000000000000000000 -33847325546799984060812467/250000000000000000000000000 65537222769165039805291793/500000000000000000000000000 69864027124618485125460543/250000000000000000000000000 -25762015025433161322023559/125000000000000000000000000 435773444950388243966188947/1000000000000000000000000000 -25212522528873399112814581/100000000000000000000000000 701252954260106710499913437/1000000000000000000000000000 43248332276074539069180077/1000000000000000000000000000 -171402331966112106116194453/500000000000000000000000000 -13029530734338016735325081/40000000000000000000000000 2042771798788965271207257/125000000000000000000000000 63059653036058756173860793/1000000000000000000000000000 57485590622011071384377357/200000000000000000000000000 8448210284623519477347139/1000000000000000000000000000 -188522831205516306377933143/500000000000000000000000000 13587619238943243781897727/200000000000000000000000000 -158967632630512391371216511/1000000000000000000000000000 316353942138084445079768523/1000000000000000000000000000 383411726997625783997884887/1000000000000000000000000000 590246644541033529237520637/1000000000000000000000000000 -75109751568672166901795973/250000000000000000000000000 20829927813028929261736249/500000000000000000000000000
11457753756882749491050783/250000000000000000000000000 213757850445881161286007633/500000000000000000000000000 -112400079610067189448233833/500000000000000000000000000 111276780010166432012370263/500000000000000000000000000 23093312764333225759922083/500000000000000000000000000 -166452876699233897149295573/500000000000000000000000000 -303834665418023845205539351/1000000000000000000000000000 -318583913489932094343439/6250000000000000000000000 13156224174056857549514183/50000000000000000000000000 -32859188354521296432091509/250000000000000000000000000 173358407746208624369150249/500000000000000000000000000 -31712260889146360075268029/500000000000000000000000000 -105345419421859046876385973/1000000000000000000000000000 -5059033319389266932429673/125000000000000000000000000 -54760590528151148772502453/200000000000000000000000000 59974675275842132706522883/200000000000000000000000000 23206130599718119202120883/500000000000000000000000000 -67258024317114137574947441/500000000000000000000000000 51850820183790421231949843/200000000000000000000000000 13083745545811774250074909/100000000000000000000000000 -510326183923662707076491183/1000000000000000000000000000 43636293787236796534682489/100000000000000000000000000 -206705018367532181154326739/1000000000000000000000000000 -492441604680613814532436409/1000000000000000000000000000 43248332276074539069180077/1000000000000000000000000000 350668328316478933964749819/500000000000000000000000000 -169953184459565307327173907/500000000000000000000000000 123047939925222016418409817/500000000000000000000000000 63489408275316679777744749/1000000000000000000000000000 16945997332893586118097143/1000000000000000000000000000 143701372595273164439101373/500000000000000000000000000 67709581226637160659217969/1000000000000000000000000000 60524301908439061714030223/200000000000000000000000000 7014694930388177593343651/1000000000000000000000000000 31893090894915158195905743/200000000000000000000000000 157756075454094117217019233/500000000000000000000000000 -77275466108452073883660303/200000000000000000000000000 20866948238667010599663969/500000000000000000000000000 -66128386803313276977599613/200000000000000000000000000 295045612405359540487158561/500000000000000000000000000
-42333151379763672103032287/125000000000000000000000000 171551556973923825187516333/500000000000000000000000000 -171656743536156727080475147/500000000000000000000000000 -137724192352656596123333/500000000000000000000000000 -239327005628016482750651581/250000000000000000000000000 -31279493984882865456403/25000000000000000000000000 -161236979599290818665118921/500000000000000000000000000 161183457426064153887619349/500000000000000000000000000 -32275424624618523903683579/100000000000000000000000000 162361198232564902858153543/1000000000000000000000000000 5409915125766707624324207/20000000000000000000000000 -134135562801419296993633981/500000000000000000000000000 -270990511194433701595614101/1000000000000000000000000000 -34830228252912176498034607/125000000000000000000000000 11014314485488511830956923/40000000000000000000000000 137810337232284405291671403/500000000000000000000000000 -117021393045139970282674839/1000000000000000000000000000 114688758468841563915201553/1000000000000000000000000000 112846547502116216756893473/1000000000000000000000000000 -502851231583919648096656007/1000000000000000000000000000 36019720244154615767293637/500000000000000000000000000 -886378662977197413259523/12500000000000000000000000 -37843862796011102549372829/500000000000000000000000000 339848601017046618207248063/1000000000000000000000000000 -171402331966112106116194453/500000000000000000000000000 -169953184459565307327173907/500000000000000000000000000 571578544914658988858037059/500000000000000000000000000 -14394476425408904501068147/50000000000000000000000000 145051036160190706856967871/500000000000000000000000000 286358495127228107540969737/1000000000000000000000000000 -72818269839121182986424609/1000000000000000000000000000 -204270998200673870299493287/500000000000000000000000000 51213798461057337627671471/125000000000000000000000000 -410225260439885320668752349/1000000000000000000000000000 -243482461712400259969809/200000000000000000000000000 -665765900350779396347037937/1000000000000000000000000000 -36045186743433694056501/50000000000000000000000000 -334861698474911458903919317/1000000000000000000000000000 165903615479223601185060217/500000000000000000000000000 -333677853418495852497971369/1000000000000000000000000000
142737705189132130898537029/500000000000000000000000000 36462781951996951116147521/500000000000000000000000000 5845856803732598976219841/500000000000000000000000000 95956337590109467681782311/500000000000000000000000000 12533486954022403126666207/40000000000000000000000000 -10466790508214106767048639/50000000000000000000000000 -27269542843910222532829267/250000000000000000000000000 -15983450694495899217796607/125000000000000000000000000 45098640375491970456909187/125000000000000000000000000 20978360783596586096818903/200000000000000000000000000 58170364648725300789274533/200000000000000000000000000 -3789933336591775369005543/200000000000000000000000000 62708787899729477531484573/200000000000000000000000000 130316039313915880482971621/1000000000000000000000000000 -357077525065803635993586563/1000000000000000000000000000 195175807341123725837590883/1000000000000000000000000000 555728402592737807470417599/1000000000000000000000000000 -304950494077579826070981629/500000000000000000000000000 71497247436085854662662789/250000000000000000000000000 139335727244988052176742207/1000000000000000000000000000 -186163695062167662803905139/500000000000000000000000000 63688644604198758910576507/500000000000000000000000000 -126126744069216981786329691/500000000000000000000000000 130304703955703800896881/7812500000000000000000000 -13029530734338016735325081/40000000000000000000000000 123047939925222016418409817/500000000000000000000000000 -14394476425408904501068147/50000000000000000000000000 725338609648994725012502403/1000000000000000000000000000 -39379972643742456467711887/100000000000000000000000000 -4188306557621152319754247/1000000000000000000000000000 -9484062004163949740090101/100000000000000000000000000 21827061754598757336628233/500000000000000000000000000 325755510147000944944296893/1000000000000000000000000000 81848660054646677565674323/500000000000000000000000000 516818267174620426416420471/1000000000000000000000000000 15295683270744894764076109/500000000000000000000000000 -61101746644284256165892713/200000000000000000000000000 -51266741735670509886420549/100000000000000000000000000 17261324004206763066926549/100000000000000000000000000 48981299750940653933350587/100000000000000000000000000
36798552996570193779275433/500000000000000000000000000 28719428243713358217625081/100000000000000000000000000 -372200163711759373234510693/1000000000000000000000000000 -6005152714631487224047467/31250000000000000000000000 -314592550638514827583503719/1000000000000000000000000000 -41838410137044974871974247/200000000000000000000000000 -8001611358337988823098907/62500000000000000000000000 -108961948206607529522611579/1000000000000000000000000000 -12399492315445528438522107/100000000000000000000000000 -104854229016167955371296691/1000000000000000000000000000 -1841802978729762367706417/100000000000000000000000000 291110335112507435448749419/1000000000000000000000000000 -146605262984065360553467981/250000000000000000000000000 -178975347471670449866066543/500000000000000000000000000 16293909624478770258736663/125000000000000000000000000 6566049116703823995643123/200000000000000000000000000 -15250523045868399250681567/25000000000000000000000000 555821670965656834728727941/1000000000000000000000000000 -115350993522492740288863371/500000000000000000000000000 -139255188268365656429548401/1000000000000000000000000000 -126465180949734501288651287/500000000000000000000000000 124440399262695413082917781/250000000000000000000000000 -14910066739812025003092977/40000000000000000000000000 -81688382664040665583996653/250000000000000000000000000 2042771798788965271207257/125000000000000000000000000 63489408275316679777744749/1000000000000000000000000000 145051036160190706856967871/500000000000000000000000000 -39379972643742456467711887/100000000000000000000000000 363135650901764165520516757/500000000000000000000000000 -16371974477703994303911039/50000000000000000000000000 94670611055801550340814331/1000000000000000000000000000 325920552535901421403035679/1000000000000000000000000000 43973923246077758411766901/1000000000000000000000000000 -534183267694849416894425797/1000000000000000000000000000 -129210965871016728373527947/250000000000000000000000000 -30972371665917258817539161/1000000000000000000000000000 -76598283348077166730868213/250000000000000000000000000 172070564638956695630341239/1000000000000000000000000000 -6416043836884073610084997/12500000000000000000000000 -74585506919450156406198887/500000000000000000000000000
-185231545843230032438812013/500000000000000000000000000 2296097573711392253432539/200000000000000000000000000 457924134939398346608311/6250000000000000000000000 96006469723512753435001333/500000000000000000000000000 -78171836107115192119926019/250000000000000000000000000 104852127504585202850173011/500000000000000000000000000 -24725687613263678718063537/200000000000000000000000000 90209744404341220908574859/250000000000000000000000000 -128173879465770272357306677/1000000000000000000000000000 -13139216481188995433546257/125000000000000000000000000 157059203448795839172623397/500000000000000000000000000 -11722561572685944945243899/20000000000000000000000000 58285137557996754853826293/200000000000000000000000000 194352077438433748148808519/1000000000000000000000000000 16293848394118426721713501/500000000000000000000000000 32369908131719959407273579/250000000000000000000000000 56989514064091709115337089/200000000000000000000000000 -115471865048576629767850193/500000000000000000000000000 34668354488212642741600867/62500000000000000000000000 -69666390976457699095508923/500000000000000000000000000 6376076927835773760485261/50000000000000000000000000 -74448182691445033040343799/200000000000000000000000000 3978674688074525456158551/8000000000000000000000000 61641398520845646944857039/250000000000000000000000000 63059653036058756173860793/1000000000000000000000000000 16945997332893586118097143/1000000000000000000000000000 286358495127228107540969737/1000000000000000000000000000 -4188306557621152319754247/1000000000000000000000000000 -16371974477703994303911039/50000000000000000000000000 362890208685632176338368679/500000000000000000000000000 11874841837203171808936619/125000000000000000000000000 -133455565519665975651432549/250000000000000000000000000 82089365640488821774985771/500000000000000000000000000 326495468875177721837000757/1000000000000000000000000000 129293474072563806799708353/250000000000000000000000000 -30235651841146705891847157/1000000000000000000000000000 152935422416504590590514679/500000000000000000000000000 -149643208287340455622251087/1000000000000000000000000000 61214833877309848194389433/125000000000000000000000000 86401363099911535292169003/500000000000000000000000000
-145375182551084928137291791/1000000000000000000000000000 36233903706531616979755629/250000000000000000000000000 -18071294767750865498654147/125000000000000000000000000 121795455283596597107063/500000000000000000000000000 -640357978204937585950061/2500000000000000000000000 -9829582208960247643297/500000000000000000000000000 -7077252110434261812104527/40000000000000000000000000 88259137950094369186528583/500000000000000000000000000 -22042624665009689910164967/125000000000000000000000000 -74413835792893497640479021/1000000000000000000000000000 185441880794539390494810411/1000000000000000000000000000 -185620979723694105393076207/1000000000000000000000000000 -37089083851443202109215089/200000000000000000000000000 294544134932487901725837/50000000000000000000000000 -5583325192553787400690081/1000000000000000000000000000 -4924914793926632246717081/1000000000000000000000000000 -29111335426126234649257071/1000000000000000000000000000 29436036989321815095813679/1000000000000000000000000000 14905945409283724327549719/500000000000000000000000000 -4219263358980333297077461/31250000000000000000000000 -22933430421090528213890693/250000000000000000000000000 91525098154740440953320379/1000000000000000000000000000 91725125287640779178682567/1000000000000000000000000000 -71810584505911360840681047/250000000000000000000000000 57485590622011071384377357/200000000000000000000000000 143701372595273164439101373/500000000000000000000000000 -72818269839121182986424609/1000000000000000000000000000 -9484062004163949740090101/100000000000000000000000000 94670611055801550340814331/1000000000000000000000000000 11874841837203171808936619/125000000000000000000000000 399822800404288462205745121/1000000000000000000000000000 -14118860328613586798904163/200000000000000000000000000 35469003316507229531576243/500000000000000000000000000 -14126346543587227122542589/200000000000000000000000000 98563199352234413423539/1000000000000000000000000000 103458515713989139628284999/1000000000000000000000000000 -203805331904281076938577/500000000000000000000000000 231757368141036308106411953/1000000000000000000000000000 -231353850123119050093187363/1000000000000000000000000000 4633624699044914642973331/20000000000000000000000000
248184887633269364273336937/500000000000000000000000000 -76339932560858429496462407/500000000000000000000000000 -25019457986193517303341627/250000000000000000000000000 -62697517402249026520102419/250000000000000000000000000 11256202942177559257173357/25000000000000000000000000 -349640249061975382079786799/1000000000000000000000000000 5206181937160996322755397/62500000000000000000000000 -29444212113938006857819121/62500000000000000000000000 243804119551048115434710419/1000000000000000000000000000 -1928427580003681378397321/20000000000000000000000000 -5459972765304170325387107/25000000000000000000000000 532153060014489908251984611/1000000000000000000000000000 -46383500577327174457716869/200000000000000000000000000 -202552798425360268243261729/1000000000000000000000000000 -85439255539502806475062343/1000000000000000000000000000 -51227612897268996369494001/250000000000000000000000000 -70175070364852880081685101/250000000000000000000000000 97937060920861351327729457/500000000000000000000000000 -14243289128973087483063633/62500000000000000000000000 96731836921459719379821463/500000000000000000000000000 -84325008121373610542695891/250000000000000000000000000 511500197311006539082668263/1000000000000000000000000000 -59056327771531910265794611/125000000000000000000000000 -47275819952106647992146603/125000000000000000000000000 8448210284623519477347139/1000000000000000000000000000 67709581226637160659217969/1000000000000000000000000000 -204270998200673870299493287/500000000000000000000000000 21827061754598757336628233/500000000000000000000000000 325920552535901421403035679/1000000000000000000000000000 -133455565519665975651432549/250000000000000000000000000 -14118860328613586798904163/200000000000000000000000000 95986185958223712440735373/125000000000000000000000000 -166256118384006489669317839/1000000000000000000000000000 -11585002918529010024043169/31250000000000000000000000 -326412503179872953608251263/1000000000000000000000000000 63781747247053423820550509/250000000000000000000000000 -56184053515934796234023817/125000000000000000000000000 5183508568447449894346643/40000000000000000000000000 -3630554381607160183102051/7812500000000000000000000 -29912203821875304902635677/1000000000000000000000000000
-152906477306317258527437649/1000000000000000000000000000 497238966478800465251130273/1000000000000000000000000000 -122650482708674706859604913/500000000000000000000000000 50034158437773461463544301/200000000000000000000000000 -450928821868244322487801917/1000000000000000000000000000 -349780237952627428455155923/1000000000000000000000000000 -471071119430991919606365177/1000000000000000000000000000 20900480522681269293617249/250000000000000000000000000 35933126651222482305654771/250000000000000000000000000 96678493907860324646496173/1000000000000000000000000000 106498767151672110436586297/200000000000000000000000000 -109162347098331350008461041/500000000000000000000000000 -10343956889897791404434417/125000000000000000000000000 -87012232021393888815728629/1000000000000000000000000000 -202262978936024085486885063/1000000000000000000000000000 494275300439815173907866147/1000000000000000000000000000 97620908443801839304522799/500000000000000000000000000 -140880749364025166810103591/500000000000000000000000000 12575008656189236117656779/40000000000000000000000000 -3858271297246760498661467/20000000000000000000000000 -47283207438046991201807607/100000000000000000000000000 298668054140077640205112479/1000000000000000000000000000 -168737787477336591042107391/500000000000000000000000000 7018874437846403094501983/1000000000000000000000000000 -188522831205516306377933143/500000000000000000000000000 60524301908439061714030223/200000000000000000000000000 51213798461057337627671471/125000000000000000000000000 325755510147000944944296893/1000000000000000000000000000 43973923246077758411766901/1000000000000000000000000000 82089365640488821774985771/500000000000000000000000000 35469003316507229531576243/500000000000000000000000000 -166256118384006489669317839/1000000000000000000000000000 191869609890218851862529021/250000000000000000000000000 -46375478011518521541837427/200000000000000000000000000 163073367056773430458765749/500000000000000000000000000 -63782116392113269765035717/250000000000000000000000000 -448886283340030652524829673/1000000000000000000000000000 -464156153604859350873668299/1000000000000000000000000000 16061303187197704674050317/125000000000000000000000000 182952795358155159847161619/500000000000000000000000000
-100279570589453417597821879/1000000000000000000000000000 -122668196499389022037202153/500000000000000000000000000 497742006798033272661499847/1000000000000000000000000000 62620522898070426509630217/250000000000000000000000000 451227628554610100254185553/1000000000000000000000000000 13994797600105027170142679/40000000000000000000000000 243992831145987475451934307/1000000000000000000000000000 144307730768241690913754239/1000000000000000000000000000 10356643673561379756373897/125000000000000000000000000 -96668284089874062302819851/1000000000000000000000000000 -82596515162091537349774269/1000000000000000000000000000 -116015792318416097613455259/500000000000000000000000000 133140810018197152565824789/250000000000000000000000000 123568648975370370313180279/250000000000000000000000000 -51273617612946975318677587/250000000000000000000000000 -10778589559584773127690317/125000000000000000000000000 156974334889775474207491147/500000000000000000000000000 -228489319069058064582949359/1000000000000000000000000000 195737661369607028219704979/1000000000000000000000000000 96390156642463358137498421/500000000000000000000000000 74758472650119244475872813/250000000000000000000000000 -473463570581757419883961927/1000000000000000000000000000 256208078164729957494116483/500000000000000000000000000 303036701487438968833441869/1000000000000000000000000000 13587619238943243781897727/200000000000000000000000000 7014694930388177593343651/1000000000000000000000000000 -410225260439885320668752349/1000000000000000000000000000 81848660054646677565674323/500000000000000000000000000 -534183267694849416894425797/1000000000000000000000000000 326495468875177721837000757/1000000000000000000000000000 -14126346543587227122542589/200000000000000000000000000 -11585002918529010024043169/31250000000000000000000000 -46375478011518521541837427/200000000000000000000000000 153655786248521341080499151/200000000000000000000000000 32648975847987254434673959/100000000000000000000000000 255125259848907451160166831/1000000000000000000000000000 56315665135592595797286443/125000000000000000000000000 -29967710193262334259310613/1000000000000000000000000000 366135663820206967420749261/1000000000000000000000000000 128626804967022912455165799/1000000000000000000000000000
-5494179117204861600997377/1000000000000000000000000000 1301012313405917333441811/250000000000000000000000000 2683678057748945401219591/500000000000000000000000000 50159545199320094538737213/250000000000000000000000000 425560731493991380891009/1000000000000000000000000000 105334808267477399060431/200000000000000000000000000 -15957552424505628394414403/200000000000000000000000000 803857182146119099622117/10000000000000000000000000 15967284964211476623412793/200000000000000000000000000 -238410768318642018202701/1000000000000000000000000000 3252091125070704317825409/7812500000000000000000000 -416395693809643125337169953/1000000000000000000000000000 208151703575931869623103209/500000000000000000000000000 20172880572873251031866581/100000000000000000000000000 -50337138670719349803894067/250000000000000000000000000 100779258347593598863888321/500000000000000000000000000 117041689251472019717799751/200000000000000000000000000 -14624526596661205687522147/25000000000000000000000000 117029509945324099800413263/200000000000000000000000000 19352521271004382579129/125000000000000000000000000 -2433454864060995012493013/12500000000000000000000000 -48767093417283492475686063/250000000000000000000000000 195325638449149980398586181/1000000000000000000000000000 159428075080152885823709483/1000000000000000000000000000 -158967632630512391371216511/1000000000000000000000000000 31893090894915158195905743/200000000000000000000000000 -243482461712400259969809/200000000000000000000000000 516818267174620426416420471/1000000000000000000000000000 -129210965871016728373527947/250000000000000000000000000 129293474072563806799708353/250000000000000000000000000 98563199352234413423539/1000000000000000000000000000 -326412503179872953608251263/1000000000000000000000000000 163073367056773430458765749/500000000000000000000000000 32648975847987254434673959/100000000000000000000000000 51529563202841016130469077/62500000000000000000000000 38667101214573621549991/100000000000000000000000000 87062567751537438231433/200000000000000000000000000 -463478676789304804707312233/1000000000000000000000000000 463371743142635206607982851/1000000000000000000000000000 115973443650574580916075559/250000000000000000000000000
17955280570591933155769193/125000000000000000000000000 -144727964777188696067812311/1000000000000000000000000000 72221822545045888642945919/500000000000000000000000000 -41008674097542578152237/125000000000000000000000000 106868547642666651865083941/200000000000000000000000000 360422296781900319761003/1000000000000000000000000000 175994740921224363728336107/1000000000000000000000000000 -88268459107057288248558329/500000000000000000000000000 88090248857331570793111791/500000000000000000000000000 -265202989293601600297484401/1000000000000000000000000000 -97223679072339506681118729/1000000000000000000000000000 24178769649954602916398697/250000000000000000000000000 97321818826743382241556471/1000000000000000000000000000 136977605598805917033648823/1000000000000000000000000000 -16983334855622002297704281/125000000000000000000000000 -136489037748948433265788359/1000000000000000000000000000 -48457167180948152933421799/500000000000000000000000000 4901369648120901195419661/50000000000000000000000000 48866568467051404509219473/500000000000000000000000000 327016385603043771305095047/1000000000000000000000000000 -16172191633052281459145767/125000000000000000000000000 12902214963103747630447877/100000000000000000000000000 129808098064880532845596739/1000000000000000000000000000 -157851101391700735812022117/500000000000000000000000000 316353942138084445079768523/1000000000000000000000000000 157756075454094117217019233/500000000000000000000000000 -665765900350779396347037937/1000000000000000000000000000 15295683270744894764076109/500000000000000000000000000 -30972371665917258817539161/1000000000000000000000000000 -30235651841146705891847157/1000000000000000000000000000 103458515713989139628284999/1000000000000000000000000000 63781747247053423820550509/250000000000000000000000000 -63782116392113269765035717/250000000000000000000000000 255125259848907451160166831/1000000000000000000000000000 38667101214573621549991/100000000000000000000000000 556921856323227444463278237/1000000000000000000000000000 -474820239128224753016631/1000000000000000000000000000 7085851917398579957396543/25000000000000000000000000 -28263614312555651063592071/100000000000000000000000000 56615517686152081307134643/200000000000000000000000000
-367479683595626826549033047/1000000000000000000000000000 -370017194643746199600358967/1000000000000000000000000000 185094497341682559880474893/500000000000000000000000000 -79736163072526325302409/500000000000000000000000000 78547684000395589582743/100000000000000000000000000 317224418337556389430299757/500000000000000000000000000 83151602351803771951768169/200000000000000000000000000 103739554931190194973923217/250000000000000000000000000 -83162774441871005621054647/200000000000000000000000000 -5030374309944261634677/50000000000000000000000000 -268065357925186695871222467/1000000000000000000000000000 -53640490997747746873299907/200000000000000000000000000 67316198817133849585015947/250000000000000000000000000 52118198620066734264017599/200000000000000000000000000 259691352507736102238625337/1000000000000000000000000000 -65544562130270418486583959/250000000000000000000000000 48814199511101148062139677/1000000000000000000000000000 6285924369157726939847617/125000000000000000000000000 -25788570041924860468740371/500000000000000000000000000 -47240093888602465172239/40000000000000000000000000 746845869508697393225859299/1000000000000000000000000000 -74674860772093961276825663/100000000000000000000000000 149229514436165797964545199/200000000000000000000000000 1548777747574186401265037/4000000000000000000000000 383411726997625783997884887/1000000000000000000000000000 -77275466108452073883660303/200000000000000000000000000 -36045186743433694056501/50000000000000000000000000 -61101746644284256165892713/200000000000000000000000000 -76598283348077166730868213/250000000000000000000000000 152935422416504590590514679/500000000000000000000000000 -203805331904281076938577/500000000000000000000000000 -56184053515934796234023817/125000000000000000000000000 -448886283340030652524829673/1000000000000000000000000000 56315665135592595797286443/125000000000000000000000000 87062567751537438231433/200000000000000000000000000 -474820239128224753016631/1000000000000000000000000000 35763591875091753517866663/40000000000000000000000000 252897025344630092177306697/1000000000000000000000000000 12774339206079615675929979/50000000000000000000000000 -255356637731424816349924141/1000000000000000000000000000
-176975849331586686401573241/1000000000000000000000000000 -94342155267136300944334301/500000000000000000000000000 13457666668637725812414737/200000000000000000000000000 -11346797983085524005715373/62500000000000000000000000 88262403686976064746906571/1000000000000000000000000000 3461475394389213785711097/20000000000000000000000000 99158858017156242288423463/500000000000000000000000000 -27041440587366561589463869/1000000000000000000000000000 -193543333507284719661598507/1000000000000000000000000000 -26529143791002355160632243/250000000000000000000000000 -363834363012635076435764763/1000000000000000000000000000 89247296834469289122450031/1000000000000000000000000000 -192135473863962996793282787/1000000000000000000000000000 -3338167153386205960127401/40000000000000000000000000 303822173806467933195782303/1000000000000000000000000000 -305661296856741398417700241/1000000000000000000000000000 -405723522705560145857461329/1000000000000000000000000000 232310030845513004906232249/500000000000000000000000000 -389155055169040586255729903/1000000000000000000000000000 135201709789801705567928629/1000000000000000000000000000 318010110376745186148087221/1000000000000000000000000000 -9602005052956088258634989/125000000000000000000000000 262672005355452451700320293/1000000000000000000000000000 -300870447203096186300792141/1000000000000000000000000000 590246644541033529237520637/1000000000000000000000000000 20866948238667010599663969/500000000000000000000000000 -334861698474911458903919317/1000000000000000000000000000 -51266741735670509886420549/100000000000000000000000000 172070564638956695630341239/1000000000000000000000000000 -149643208287340455622251087/1000000000000000000000000000 231757368141036308106411953/1000000000000000000000000000 5183508568447449894346643/40000000000000000000000000 -464156153604859350873668299/1000000000000000000000000000 -29967710193262334259310613/1000000000000000000000000000 -463478676789304804707312233/1000000000000000000000000000 7085851917398579957396543/25000000000000000000000000 252897025344630092177306697/1000000000000000000000000000 775121359243486267622042309/1000000000000000000000000000 -50354908334755712438538803/125000000000000000000000000 -233081607598331404803659341/1000000000000000000000000000
-188196948035385857410170079/1000000000000000000000000000 -177199554761871293893087019/1000000000000000000000000000 149531378700011614893944629/500000000000000000000000000 11370537329810608164470649/62500000000000000000000000 -86633980109577449006218783/1000000000000000000000000000 43345741250593231038709147/250000000000000000000000000 -25789320959262523960864129/1000000000000000000000000000 24918325950292653182076303/125000000000000000000000000 21576095830318686044564659/1000000000000000000000000000 3315382848886470825308609/31250000000000000000000000 44542355232636284237853823/500000000000000000000000000 -45438243868750631172238439/125000000000000000000000000 233559992504467461613278259/500000000000000000000000000 151919903095184320079608667/500000000000000000000000000 -84474731225687886944817741/1000000000000000000000000000 85284534031837922513582257/1000000000000000000000000000 464119280117584501708696851/1000000000000000000000000000 -407091682159896489649744607/1000000000000000000000000000 330325062692642559284278607/1000000000000000000000000000 -134814844326021161639029057/1000000000000000000000000000 263351861825208546063547397/1000000000000000000000000000 -252209539326798105598761761/500000000000000000000000000 63719587474544054687057317/200000000000000000000000000 590177040573357859412633581/1000000000000000000000000000 -75109751568672166901795973/250000000000000000000000000 -66128386803313276977599613/200000000000000000000000000 165903615479223601185060217/500000000000000000000000000 17261324004206763066926549/100000000000000000000000000 -6416043836884073610084997/12500000000000000000000000 61214833877309848194389433/125000000000000000000000000 -231353850123119050093187363/1000000000000000000000000000 -3630554381607160183102051/7812500000000000000000000 16061303187197704674050317/125000000000000000000000000 366135663820206967420749261/1000000000000000000000000000 463371743142635206607982851/1000000000000000000000000000 -28263614312555651063592071/100000000000000000000000000 12774339206079615675929979/50000000000000000000000000 -50354908334755712438538803/125000000000000000000000000 387108324383450634934775161/500000000000000000000000000 -69138969062717249713263903/500000000000000000000000000
33158539781171275111953161/500000000000000000000000000 298614020842591796247250807/1000000000000000000000000000 -177117486659953735244863797/1000000000000000000000000000 9068042406205147551158333/50000000000000000000000000 21841242991757863236123833/250000000000000000000000000 -173105838228615567682409737/1000000000000000000000000000 -194778315786995379335171123/1000000000000000000000000000 846751649516186619613417/40000000000000000000000000 198922392685310574486127803/1000000000000000000000000000 -106251873760570128862365889/1000000000000000000000000000 467019314887047288439126329/1000000000000000000000000000 -96311660388594367652591583/500000000000000000000000000 88945951842161248630633291/1000000000000000000000000000 21492423743142775879003057/250000000000000000000000000 -4770245445045161772695327/15625000000000000000000000 152235689264295697267371447/500000000000000000000000000 331064565074771445268927583/1000000000000000000000000000 -194182822386239342484198503/500000000000000000000000000 464724930649217131068396963/1000000000000000000000000000 134873298097963236428968023/1000000000000000000000000000 -31557256294518482637130293/62500000000000000000000000 52636590109757499225096277/200000000000000000000000000 -7715039974399700905107983/100000000000000000000000000 -330967940225903693593592413/1000000000000000000000000000 20829927813028929261736249/500000000000000000000000000 295045612405359540487158561/500000000000000000000000000 -333677853418495852497971369/1000000000000000000000000000 48981299750940653933350587/100000000000000000000000000 -74585506919450156406198887/500000000000000000000000000 86401363099911535292169003/500000000000000000000000000 4633624699044914642973331/20000000000000000000000000 -29912203821875304902635677/1000000000000000000000000000 182952795358155159847161619/500000000000000000000000000 128626804967022912455165799/1000000000000000000000000000 115973443650574580916075559/250000000000000000000000000 56615517686152081307134643/200000000000000000000000000 -255356637731424816349924141/1000000000000000000000000000 -233081607598331404803659341/1000000000000000000000000000 -69138969062717249713263903/500000000000000000000000000 774791812629375804323065367/1000000000000000000000000000


--- Term 4 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 56
Matrix dimension   : 34

Flags :
F1  : {13}
F2  : {13, 04}
F3  : {13, 15}
F4  : {13, 04, 15}
F5  : {13, 26}
F6  : {13, 04, 26}
F7  : {13, 15, 26}
F8  : {13, 04, 15, 26}
F9  : {13, 46}
F10 : {13, 04, 46}
F11 : {13, 15, 46}
F12 : {13, 04, 15, 46}
F13 : {13, 26, 46}
F14 : {13, 04, 26, 46}
F15 : {13, 15, 26, 46}
F16 : {13, 04, 15, 26, 46}
F17 : {13, 37}
F18 : {13, 04, 37}
F19 : {13, 15, 37}
F20 : {13, 04, 15, 37}
F21 : {13, 26, 37}
F22 : {13, 04, 26, 37}
F23 : {13, 15, 26, 37}
F24 : {13, 04, 15, 26, 37}
F25 : {13, 46, 37}
F26 : {13, 04, 46, 37}
F27 : {13, 15, 46, 37}
F28 : {13, 04, 15, 46, 37}
F29 : {13, 26, 46, 37}
F30 : {13, 04, 26, 46, 37}
F31 : {13, 15, 26, 46, 37}
F32 : {13, 04, 15, 26, 46, 37}
F33 : {13, 57}
F34 : {13, 04, 57}
F35 : {13, 15, 57}
F36 : {13, 04, 15, 57}
F37 : {13, 26, 57}
F38 : {13, 04, 26, 57}
F39 : {13, 15, 26, 57}
F40 : {13, 04, 15, 26, 57}
F41 : {13, 46, 57}
F42 : {13, 04, 46, 57}
F43 : {13, 15, 46, 57}
F44 : {13, 04, 15, 46, 57}
F45 : {13, 26, 46, 57}
F46 : {13, 04, 26, 46, 57}
F47 : {13, 15, 26, 46, 57}
F48 : {13, 04, 15, 26, 46, 57}
F49 : {13, 37, 57}
F50 : {13, 04, 37, 57}
F51 : {13, 26, 37, 57}
F52 : {13, 04, 26, 37, 57}
F53 : {13, 46, 37, 57}
F54 : {13, 04, 46, 37, 57}
F55 : {13, 26, 46, 37, 57}
F56 : {13, 04, 26, 46, 37, 57}

Basis :
B1  : (F1)
B2  : (F2)+(F5)
B3  : (F3)+(F17)
B4  : (F4)+(F21)
B5  : (F6)
B6  : (F7)+(F18)
B7  : (F8)+(F22)
B8  : (F9)
B9  : (F10)+(F13)
B10 : (F11)+(F25)
B11 : (F12)+(F29)
B12 : (F14)
B13 : (F15)+(F26)
B14 : (F16)+(F30)
B15 : (F19)
B16 : (F20)+(F23)
B17 : (F24)
B18 : (F27)
B19 : (F28)+(F31)
B20 : (F32)
B21 : (F33)
B22 : (F34)+(F37)
B23 : (F35)+(F49)
B24 : (F36)+(F51)
B25 : (F38)
B26 : (F39)+(F50)
B27 : (F40)+(F52)
B28 : (F41)
B29 : (F42)+(F45)
B30 : (F43)+(F53)
B31 : (F44)+(F55)
B32 : (F46)
B33 : (F47)+(F54)
B34 : (F48)+(F56)

Matrix :
430343150300031455774359947/250000000000000000000000000 544741916910489491852378321/500000000000000000000000000 658178445456463767884031893/1000000000000000000000000000 1670987970847166461243159/125000000000000000000000000 184574789739461772966786271/200000000000000000000000000 -98797699013595174241052443/1000000000000000000000000000 -569914584767352165841469971/1000000000000000000000000000 907218392674191345990450259/1000000000000000000000000000 259545645939603341452453701/500000000000000000000000000 504707850971378754972909959/1000000000000000000000000000 41217914978191355397341891/1000000000000000000000000000 631943215171746148284354141/1000000000000000000000000000 23421793084050939225274581/500000000000000000000000000 2700471057357745475271807/125000000000000000000000000 10642632731218905815814777/250000000000000000000000000 -626371305682851846861936633/1000000000000000000000000000 -712783395963752577409629407/500000000000000000000000000 -86603353035540918489709011/500000000000000000000000000 -477003608834644330257754301/1000000000000000000000000000 -288075520282871099402779263/500000000000000000000000000 -3284493457649840183663741/31250000000000000000000000 -979148023351789964598190289/1000000000000000000000000000 578418169783719110403213953/1000000000000000000000000000 38260114788643305966290941/1000000000000000000000000000 -221268430395744051771060107/500000000000000000000000000 451029839332784453131869/12500000000000000000000000 -188462497621045123570638483/500000000000000000000000000 203902260918672744987241703/1000000000000000000000000000 -774932933596642502726663/250000000000000000000000000 231057804398673070356184153/500000000000000000000000000 2791972085891382648058409/31250000000000000000000000 -377539188707328797019866651/1000000000000000000000000000 44416098563683374429111669/500000000000000000000000000 7742456535293347080981469/500000000000000000000000000
544741916910489491852378321/500000000000000000000000000 96977170564349724542084349/50000000000000000000000000 3818071701373892921135067/40000000000000000000000000 506249062658881994803928953/1000000000000000000000000000 2019070857162899639496312673/1000000000000000000000000000 237206464275784861439147203/1000000000000000000000000000 379239192735358080269460067/1000000000000000000000000000 5641035761465038120466491/6250000000000000000000000 187452152527175211245267549/200000000000000000000000000 12607388763610674461574423/100000000000000000000000000 144332793545080040678766307/250000000000000000000000000 3785491767894327133668161/5000000000000000000000000 4066501646024425236891697/15625000000000000000000000 -1182276177240014164936089/31250000000000000000000000 -22975193806028089906824103/31250000000000000000000000 -149696487436306779987138291/500000000000000000000000000 -624432070051187997969825753/1000000000000000000000000000 -266964101571256072806833849/500000000000000000000000000 -202169260653242552275907727/1000000000000000000000000000 -764169224154403518854709331/1000000000000000000000000000 -45233036040101235856232961/125000000000000000000000000 -704558820974678782071423619/1000000000000000000000000000 -102560988336208127624762143/1000000000000000000000000000 41764124092630341085516193/100000000000000000000000000 118504988312474797215119657/500000000000000000000000000 62926728302127074414916829/125000000000000000000000000 554161993521037454602226129/1000000000000000000000000000 -161377505323118122465554277/500000000000000000000000000 260456139709754476585916707/1000000000000000000000000000 50953959587930005531899017/500000000000000000000000000 57664436136171120962234533/250000000000000000000000000 -166893028910154162773515369/250000000000000000000000000 9224948853025189356400187/25000000000000000000000000 -2759813830788333736951497/50000000000000000000000000
658178445456463767884031893/1000000000000000000000000000 3818071701373892921135067/40000000000000000000000000 153476040456194008546063511/200000000000000000000000000 -90325621833320329122687471/250000000000000000000000000 -182550669681003505000394351/500000000000000000000000000 -9690470482380119173829927/40000000000000000000000000 -1015809252259276063824116759/1000000000000000000000000000 96183315767058184962475743/200000000000000000000000000 -147125839249760794222387617/1000000000000000000000000000 613421018822286860503938033/1000000000000000000000000000 -16569451786825214133722337/50000000000000000000000000 124123042824665260673780619/1000000000000000000000000000 -19178878921346770863566337/125000000000000000000000000 -7442179822394994921574229/1000000000000000000000000000 674273768778847984299634843/1000000000000000000000000000 -156862961531976205615255737/500000000000000000000000000 -531162868417480889529939809/500000000000000000000000000 351874797792913470623897331/1000000000000000000000000000 -230006811232452759166781447/1000000000000000000000000000 -86051919233089087622738229/1000000000000000000000000000 461681190865013552695389079/1000000000000000000000000000 -113612262217382822506592403/250000000000000000000000000 684352143383916716881000509/1000000000000000000000000000 -30306771555725624437659909/125000000000000000000000000 -536721584074118833131901727/1000000000000000000000000000 -97305448152012362463859653/500000000000000000000000000 -432234454902573200617532429/500000000000000000000000000 118149809827642812050463799/250000000000000000000000000 -72617914943547686957471383/500000000000000000000000000 497134790770258792822920963/1000000000000000000000000000 -2381378428732914974319779/15625000000000000000000000 -180319075022301957693378849/1000000000000000000000000000 -71715930397743866741107043/1000000000000000000000000000 -24794345041407106264360499/250000000000000000000000000
1670987970847166461243159/125000000000000000000000000 506249062658881994803928953/1000000000000000000000000000 -90325621833320329122687471/250000000000000000000000000 154079613368789871093981517/200000000000000000000000000 18467330554492103583162761/40000000000000000000000000 375922553376191976084662391/1000000000000000000000000000 480504395241482006470343069/1000000000000000000000000000 107388368812391442442213499/200000000000000000000000000 206790933072138580678021253/500000000000000000000000000 -6882720143340468067721171/125000000000000000000000000 212524253382569089147986317/500000000000000000000000000 76698840029080752936357149/500000000000000000000000000 127863532589588252311566881/500000000000000000000000000 -10944581325477148593068517/62500000000000000000000000 -617262428056957218183770463/1000000000000000000000000000 242206664274229560197126059/1000000000000000000000000000 47194341098132937535607503/125000000000000000000000000 -149737131369086403637810139/1000000000000000000000000000 3297655678225025491355993/40000000000000000000000000 -111912693192070463332291569/250000000000000000000000000 -36279172504813374357380809/62500000000000000000000000 -156142811064114276408310591/500000000000000000000000000 -39385335512663299824240741/200000000000000000000000000 1271530609496146921729793/3125000000000000000000000 455453277840208479924671/8000000000000000000000000 50139774913943909949341597/125000000000000000000000000 124270344060509665045647889/250000000000000000000000000 62250408649930230298571101/250000000000000000000000000 346961421178199700305953381/1000000000000000000000000000 7519525023364792589701137/200000000000000000000000000 4164246411932943737721131/25000000000000000000000000 -1325110123946109904361/12500000000000000000000000 1212983712212373432955061/7812500000000000000000000 -1419750028019331209500493/12500000000000000000000000
184574789739461772966786271/200000000000000000000000000 2019070857162899639496312673/1000000000000000000000000000 -182550669681003505000394351/500000000000000000000000000 18467330554492103583162761/40000000000000000000000000 1947586240368010273178480693/500000000000000000000000000 56526557925817300623568007/1000000000000000000000000000 518346355025296472625016273/500000000000000000000000000 434279741949384074368749641/1000000000000000000000000000 382063623721000465146632923/250000000000000000000000000 -14509510362400238870599871/25000000000000000000000000 674200957326738278292046153/1000000000000000000000000000 52810937174082791576349423/31250000000000000000000000 251137637322443621185417653/1000000000000000000000000000 545167368830781168076435797/1000000000000000000000000000 -1681539989873284226108481631/1000000000000000000000000000 -1256171481736264993592198183/1000000000000000000000000000 -368908736302939804810373303/500000000000000000000000000 -462203426915337594782476139/250000000000000000000000000 -851170428519563251931929381/1000000000000000000000000000 -773278265797684423365375493/1000000000000000000000000000 -208043760410347069034977831/500000000000000000000000000 -41199918486108022242679519/100000000000000000000000000 -120523837573846325337997799/250000000000000000000000000 13304286487682457383243171/1000000000000000000000000000 912987831590044551398981/2000000000000000000000000 211118681985644463614971129/1000000000000000000000000000 625158486838436086175633433/500000000000000000000000000 -412688128971258447164582259/250000000000000000000000000 24410043374682357329911061/1000000000000000000000000000 -493914172785387647869354911/1000000000000000000000000000 345733766815694896968341081/1000000000000000000000000000 -350252049674532235812055779/1000000000000000000000000000 293292660278501432802922901/1000000000000000000000000000 174781312052561765764716949/250000000000000000000000000
-98797699013595174241052443/1000000000000000000000000000 237206464275784861439147203/1000000000000000000000000000 -9690470482380119173829927/40000000000000000000000000 375922553376191976084662391/1000000000000000000000000000 56526557925817300623568007/1000000000000000000000000000 227294234364029400745634227/500000000000000000000000000 99729648310353599086717819/250000000000000000000000000 442682473747356818186855621/1000000000000000000000000000 281949066761140738137302011/1000000000000000000000000000 129002940544121155954851977/1000000000000000000000000000 79556050756938279433608963/500000000000000000000000000 -21927297263607359958911767/500000000000000000000000000 12351590440417657748416593/62500000000000000000000000 -7234530368825462878902623/31250000000000000000000000 -10849618844037232045745037/31250000000000000000000000 409473599605932856267299373/1000000000000000000000000000 44107843949255731098998597/100000000000000000000000000 54859231266554572264479467/500000000000000000000000000 86039779585619387466609799/500000000000000000000000000 -364742080283260899851269711/1000000000000000000000000000 -64988242143375794845326853/125000000000000000000000000 4492714439474886835585297/250000000000000000000000000 -10892577648736781615106651/100000000000000000000000000 229405077231688635445001913/500000000000000000000000000 45809791794808989842830581/1000000000000000000000000000 204300295578487336538078723/500000000000000000000000000 29802716897005438205196121/100000000000000000000000000 77911793285539209072544859/200000000000000000000000000 85507279040938212613260363/500000000000000000000000000 22860397265284369490522627/125000000000000000000000000 87388151002500608605607283/1000000000000000000000000000 -9738555000714626715162951/62500000000000000000000000 637945978893503321430223/3906250000000000000000000 -246267748178847111036752069/1000000000000000000000000000
-569914584767352165841469971/1000000000000000000000000000 379239192735358080269460067/1000000000000000000000000000 -1015809252259276063824116759/1000000000000000000000000000 480504395241482006470343069/1000000000000000000000000000 518346355025296472625016273/500000000000000000000000000 99729648310353599086717819/250000000000000000000000000 1572619038261202400141152191/1000000000000000000000000000 -111889311819175662977861601/250000000000000000000000000 113110982971716599829884099/250000000000000000000000000 -2567973425322189465845583/3125000000000000000000000 32676858895470535214350947/62500000000000000000000000 -7940483852935937866156179/200000000000000000000000000 140508954969707298739017187/500000000000000000000000000 -8269396264375591463391043/1000000000000000000000000000 -1064557172217439002280248051/1000000000000000000000000000 34745285457598789986808269/100000000000000000000000000 628190324250454016623966177/500000000000000000000000000 -600167755377937170932979977/1000000000000000000000000000 60663847566944246286697219/250000000000000000000000000 -16825526579631189011224457/250000000000000000000000000 -825718138836218208201826657/1000000000000000000000000000 21731532827436751711561439/50000000000000000000000000 -971842243287755750685472681/1000000000000000000000000000 517848784540993620015209127/1000000000000000000000000000 855696368342777532384499533/1000000000000000000000000000 401350120806244799850685081/1000000000000000000000000000 1352964227863940535379584527/1000000000000000000000000000 -750441422433009086376544351/1000000000000000000000000000 2431370917394637687848317/15625000000000000000000000 -652500676890115038051150013/1000000000000000000000000000 262102999443391986233033/800000000000000000000000 -38680469777860997441000311/1000000000000000000000000000 196968434388149155057627383/1000000000000000000000000000 29438385496381456142681429/250000000000000000000000000
907218392674191345990450259/1000000000000000000000000000 5641035761465038120466491/6250000000000000000000000 96183315767058184962475743/200000000000000000000000000 107388368812391442442213499/200000000000000000000000000 434279741949384074368749641/1000000000000000000000000000 442682473747356818186855621/1000000000000000000000000000 -111889311819175662977861601/250000000000000000000000000 29285299512480240926235797/15625000000000000000000000 694521377820078999764456523/1000000000000000000000000000 860246574052244818285342197/1000000000000000000000000000 -44559805686972366385537667/1000000000000000000000000000 48728937129201189648913797/100000000000000000000000000 26939356733401186436839329/100000000000000000000000000 -313246287217922011709992757/1000000000000000000000000000 -32523381998669815323432859/250000000000000000000000000 -981560989224081608687451/6250000000000000000000000 -207701980846508112888575339/200000000000000000000000000 4762037384191856849568059/25000000000000000000000000 -84026812340740286129821491/200000000000000000000000000 -212371322188776100005638047/200000000000000000000000000 -732033761360957712283053987/1000000000000000000000000000 -624345743402766238927782381/500000000000000000000000000 189476351501995206356887187/250000000000000000000000000 286806653611545460762401121/500000000000000000000000000 -22862481319982971150891047/31250000000000000000000000 3642412925618473936143469/8000000000000000000000000 -35356864647969293400732197/100000000000000000000000000 619332371799163019522478053/500000000000000000000000000 5197647972536293215159247/100000000000000000000000000 469065395616727479893223949/500000000000000000000000000 115499536346938227731842273/500000000000000000000000000 -30683213098494215096793319/62500000000000000000000000 156359082999010971292355123/1000000000000000000000000000 -75993398102035117745511459/250000000000000000000000000
259545645939603341452453701/500000000000000000000000000 187452152527175211245267549/200000000000000000000000000 -147125839249760794222387617/1000000000000000000000000000 206790933072138580678021253/500000000000000000000000000 382063623721000465146632923/250000000000000000000000000 281949066761140738137302011/1000000000000000000000000000 113110982971716599829884099/250000000000000000000000000 694521377820078999764456523/1000000000000000000000000000 164225205443781675186532281/200000000000000000000000000 -3455402636147435531375609/500000000000000000000000000 274289986328199179497920297/1000000000000000000000000000 723388338085415328178161791/1000000000000000000000000000 55422888707847086570941667/250000000000000000000000000 4151868294586417666413103/62500000000000000000000000 -31874388446955283576791953/40000000000000000000000000 -188208399871841109883186261/500000000000000000000000000 -81227071381263597107062387/250000000000000000000000000 -634015821151728718419203063/1000000000000000000000000000 -372262636007637916935906129/1000000000000000000000000000 -128254997506056323735238407/200000000000000000000000000 -271593783034581426546121217/500000000000000000000000000 -398488065024057319983842847/1000000000000000000000000000 -3141669556125544012800989/62500000000000000000000000 141323267387465807407801983/500000000000000000000000000 3061318197519028771719523/1000000000000000000000000000 298191695839124286841466469/1000000000000000000000000000 499585706977987682299659677/1000000000000000000000000000 -103375247754870201246156929/500000000000000000000000000 63893519169918470376607511/1000000000000000000000000000 76443009604936626426316977/1000000000000000000000000000 21517582157190802636267177/100000000000000000000000000 -47997423787482911707512777/200000000000000000000000000 90584458610572891817843549/500000000000000000000000000 67394969930983412574712809/500000000000000000000000000
504707850971378754972909959/1000000000000000000000000000 12607388763610674461574423/100000000000000000000000000 613421018822286860503938033/1000000000000000000000000000 -6882720143340468067721171/125000000000000000000000000 -14509510362400238870599871/25000000000000000000000000 129002940544121155954851977/1000000000000000000000000000 -2567973425322189465845583/3125000000000000000000000 860246574052244818285342197/1000000000000000000000000000 -3455402636147435531375609/500000000000000000000000000 158785047470896915564506349/200000000000000000000000000 -62951789077993283969751161/250000000000000000000000000 27761976638177996840704463/1000000000000000000000000000 -13616631704515165309239751/1000000000000000000000000000 -222781583655605925642087853/1000000000000000000000000000 61566510905298508610610289/125000000000000000000000000 76764331568686223544932359/1000000000000000000000000000 -342650446181988601052023809/500000000000000000000000000 552915168939835482882077623/1000000000000000000000000000 -59110677253675013083868521/1000000000000000000000000000 -357498944166397388626692023/1000000000000000000000000000 48763845844142173818091369/500000000000000000000000000 -83088609693387510884373861/200000000000000000000000000 334655810085788365025446299/500000000000000000000000000 9561144644401054610040433/100000000000000000000000000 -592153993591504622297428417/1000000000000000000000000000 114747660274046778130341457/1000000000000000000000000000 -374024441094276901751796719/500000000000000000000000000 934611895246018568561216023/1000000000000000000000000000 4509204313598570488724519/500000000000000000000000000 355840062120444193816528489/500000000000000000000000000 -129651162685022249871823883/1000000000000000000000000000 -24479901254670275741112127/100000000000000000000000000 34612168464791159290116487/1000000000000000000000000000 -84812707584962869793297149/250000000000000000000000000
41217914978191355397341891/1000000000000000000000000000 144332793545080040678766307/250000000000000000000000000 -16569451786825214133722337/50000000000000000000000000 212524253382569089147986317/500000000000000000000000000 674200957326738278292046153/1000000000000000000000000000 79556050756938279433608963/500000000000000000000000000 32676858895470535214350947/62500000000000000000000000 -44559805686972366385537667/1000000000000000000000000000 274289986328199179497920297/1000000000000000000000000000 -62951789077993283969751161/250000000000000000000000000 11113504865223210356236709/25000000000000000000000000 132448233674196095270733751/1000000000000000000000000000 135378268889172495363271743/1000000000000000000000000000 -27282713379384782402888531/1000000000000000000000000000 -517512518780717302793082141/1000000000000000000000000000 75118953950003972545683237/500000000000000000000000000 408542304622626673921993483/1000000000000000000000000000 -33662079748865863604692847/125000000000000000000000000 82844586809197212784440871/500000000000000000000000000 -16847293811446741502264139/125000000000000000000000000 -35848059677892971911919257/200000000000000000000000000 28934618783920576359204107/500000000000000000000000000 -395898603673996575566434963/1000000000000000000000000000 87862113648862951955107109/500000000000000000000000000 86542376945439229094857833/250000000000000000000000000 249912144056116099115923587/1000000000000000000000000000 110788056255164364318458453/200000000000000000000000000 -168007771861684666567304471/500000000000000000000000000 144194193582403822390156879/500000000000000000000000000 -30359196662165878892602007/125000000000000000000000000 66029865944773104618587099/1000000000000000000000000000 -1997122198183129415248123/50000000000000000000000000 159711779846046198310350471/1000000000000000000000000000 -13667227643590095150127461/1000000000000000000000000000
631943215171746148284354141/1000000000000000000000000000 3785491767894327133668161/5000000000000000000000000 124123042824665260673780619/1000000000000000000000000000 76698840029080752936357149/500000000000000000000000000 52810937174082791576349423/31250000000000000000000000 -21927297263607359958911767/500000000000000000000000000 -7940483852935937866156179/200000000000000000000000000 48728937129201189648913797/100000000000000000000000000 723388338085415328178161791/1000000000000000000000000000 27761976638177996840704463/1000000000000000000000000000 132448233674196095270733751/1000000000000000000000000000 1038972937336620822853955389/1000000000000000000000000000 562063588036963737176147/12500000000000000000000000 4997017331681700480263873/15625000000000000000000000 -623567978505952632620607691/1000000000000000000000000000 -848696027583880558926579357/1000000000000000000000000000 -822230961673200681658122719/1000000000000000000000000000 -845184813843326914865228643/1000000000000000000000000000 -313774612152733414116553707/500000000000000000000000000 -471525203242136189675047051/1000000000000000000000000000 6619964807909336419741359/500000000000000000000000000 -10274793082521576982355283/31250000000000000000000000 160178051938769956905018657/1000000000000000000000000000 -5412920675570269864174737/25000000000000000000000000 -1332812214346904869395147/6250000000000000000000000 -44034293843794353732343423/1000000000000000000000000000 9392693367516670404766611/62500000000000000000000000 -520453069296351217722439253/1000000000000000000000000000 -16909097714811980763024789/500000000000000000000000000 36639844758371751971513801/1000000000000000000000000000 35951279398184645028099871/1000000000000000000000000000 -35765491788435528409139293/1000000000000000000000000000 1169049516988909830097499/20000000000000000000000000 373140264883871298529742809/1000000000000000000000000000
23421793084050939225274581/500000000000000000000000000 4066501646024425236891697/15625000000000000000000000 -19178878921346770863566337/125000000000000000000000000 127863532589588252311566881/500000000000000000000000000 251137637322443621185417653/1000000000000000000000000000 12351590440417657748416593/62500000000000000000000000 140508954969707298739017187/500000000000000000000000000 26939356733401186436839329/100000000000000000000000000 55422888707847086570941667/250000000000000000000000000 -13616631704515165309239751/1000000000000000000000000000 135378268889172495363271743/1000000000000000000000000000 562063588036963737176147/12500000000000000000000000 15804320972806584988157779/125000000000000000000000000 -3640165928129104286449943/40000000000000000000000000 -26435856009133189247224913/100000000000000000000000000 107473124824811052757774983/1000000000000000000000000000 137469398315461905662123169/1000000000000000000000000000 -3635999374947279080486943/62500000000000000000000000 3901741172720587559847303/250000000000000000000000000 -112410052094593652933937337/500000000000000000000000000 -43842538149544484159875481/125000000000000000000000000 -14735711950483393829539367/100000000000000000000000000 -85501878788818262143630009/1000000000000000000000000000 63989643188941246171493811/250000000000000000000000000 57408103667957425841625581/1000000000000000000000000000 204136239489759636792333781/1000000000000000000000000000 12326105901007604108958001/50000000000000000000000000 1459316217640014372125019/12500000000000000000000000 40063517442270416573233017/500000000000000000000000000 40130676462764671306254563/1000000000000000000000000000 117976676623881955947087069/1000000000000000000000000000 -9626904120630289361472757/100000000000000000000000000 82442779856516128399822957/1000000000000000000000000000 -50299761816499411004497/800000000000000000000000
2700471057357745475271807/125000000000000000000000000 -1182276177240014164936089/31250000000000000000000000 -7442179822394994921574229/1000000000000000000000000000 -10944581325477148593068517/62500000000000000000000000 545167368830781168076435797/1000000000000000000000000000 -7234530368825462878902623/31250000000000000000000000 -8269396264375591463391043/1000000000000000000000000000 -313246287217922011709992757/1000000000000000000000000000 4151868294586417666413103/62500000000000000000000000 -222781583655605925642087853/1000000000000000000000000000 -27282713379384782402888531/1000000000000000000000000000 4997017331681700480263873/15625000000000000000000000 -3640165928129104286449943/40000000000000000000000000 266798675545231220039136703/1000000000000000000000000000 -16460452288670138404453027/125000000000000000000000000 -442525568698169140267927737/1000000000000000000000000000 -113627496674367422474317193/500000000000000000000000000 -16951261758468597608859569/40000000000000000000000000 -12376176028034330100487999/50000000000000000000000000 136495105020470745007239347/1000000000000000000000000000 50324376701715709948970839/200000000000000000000000000 3722809160908937608138561/31250000000000000000000000 -3429076591466166887108497/62500000000000000000000000 -20354835543367621983933283/62500000000000000000000000 9313425281773013704277351/250000000000000000000000000 -121793664334890321734350799/500000000000000000000000000 56434423891341312429078231/1000000000000000000000000000 -556952623259429885679509867/1000000000000000000000000000 -58994235138089441925056477/500000000000000000000000000 -230806443907886628674383913/1000000000000000000000000000 -17611353412226495689799777/500000000000000000000000000 147508900729165947181312481/1000000000000000000000000000 -74815368393480017095163497/1000000000000000000000000000 76372161419919473744941237/250000000000000000000000000
10642632731218905815814777/250000000000000000000000000 -22975193806028089906824103/31250000000000000000000000 674273768778847984299634843/1000000000000000000000000000 -617262428056957218183770463/1000000000000000000000000000 -1681539989873284226108481631/1000000000000000000000000000 -10849618844037232045745037/31250000000000000000000000 -1064557172217439002280248051/1000000000000000000000000000 -32523381998669815323432859/250000000000000000000000000 -31874388446955283576791953/40000000000000000000000000 61566510905298508610610289/125000000000000000000000000 -517512518780717302793082141/1000000000000000000000000000 -623567978505952632620607691/1000000000000000000000000000 -26435856009133189247224913/100000000000000000000000000 -16460452288670138404453027/125000000000000000000000000 600741782994808674495917459/500000000000000000000000000 177300442444831743299521537/1000000000000000000000000000 -47207470948112671127983987/100000000000000000000000000 445379147411099658547010377/500000000000000000000000000 164053251129009995107639/976562500000000000000000 430877666625777306273105901/1000000000000000000000000000 12617593591999922750750741/20000000000000000000000000 -72298017511622523409796601/1000000000000000000000000000 562818531590479860094788327/1000000000000000000000000000 -140560935853991843729112443/500000000000000000000000000 -198003210797417249291030111/500000000000000000000000000 -333182567421996050695026519/1000000000000000000000000000 -1043643798619362681367071131/1000000000000000000000000000 338782055408034434916759211/500000000000000000000000000 -6236284880728736433591961/31250000000000000000000000 90994986877503559511706429/250000000000000000000000000 -115569772988789386900467417/500000000000000000000000000 -1545069049259641437657993/200000000000000000000000000 -97891327423971601780609109/500000000000000000000000000 -62206972281051529245785301/250000000000000000000000000
-626371305682851846861936633/1000000000000000000000000000 -149696487436306779987138291/500000000000000000000000000 -156862961531976205615255737/500000000000000000000000000 242206664274229560197126059/1000000000000000000000000000 -1256171481736264993592198183/1000000000000000000000000000 409473599605932856267299373/1000000000000000000000000000 34745285457598789986808269/100000000000000000000000000 -981560989224081608687451/6250000000000000000000000 -188208399871841109883186261/500000000000000000000000000 76764331568686223544932359/1000000000000000000000000000 75118953950003972545683237/500000000000000000000000000 -848696027583880558926579357/1000000000000000000000000000 107473124824811052757774983/1000000000000000000000000000 -442525568698169140267927737/1000000000000000000000000000 177300442444831743299521537/1000000000000000000000000000 276847167158554849951521967/250000000000000000000000000 46459301794330302002392061/40000000000000000000000000 77026048783919028784868129/100000000000000000000000000 773472660545012377829337909/1000000000000000000000000000 128199792158903615969766871/1000000000000000000000000000 -236906847517081787119186873/1000000000000000000000000000 14450310844950016446699919/31250000000000000000000000 -311378710814330109846938347/1000000000000000000000000000 95759664419328393046418223/200000000000000000000000000 147196910160213028414895473/500000000000000000000000000 50614093209630409828643437/125000000000000000000000000 39536193391397078608420381/250000000000000000000000000 607596735180290055422104101/1000000000000000000000000000 37716465054608179441152187/125000000000000000000000000 28336759279315976682593261/500000000000000000000000000 -58394267037699967372623593/1000000000000000000000000000 -36897537254967368224093573/500000000000000000000000000 135262185043149419339312101/1000000000000000000000000000 -108755017539370225543807631/200000000000000000000000000
-712783395963752577409629407/500000000000000000000000000 -624432070051187997969825753/1000000000000000000000000000 -531162868417480889529939809/500000000000000000000000000 47194341098132937535607503/125000000000000000000000000 -368908736302939804810373303/500000000000000000000000000 44107843949255731098998597/100000000000000000000000000 628190324250454016623966177/500000000000000000000000000 -207701980846508112888575339/200000000000000000000000000 -81227071381263597107062387/250000000000000000000000000 -342650446181988601052023809/500000000000000000000000000 408542304622626673921993483/1000000000000000000000000000 -822230961673200681658122719/1000000000000000000000000000 137469398315461905662123169/1000000000000000000000000000 -113627496674367422474317193/500000000000000000000000000 -47207470948112671127983987/100000000000000000000000000 46459301794330302002392061/40000000000000000000000000 2154139275764109487633468039/1000000000000000000000000000 39278728046087929877881727/200000000000000000000000000 448467510192389610706028987/500000000000000000000000000 442515805573828323636873223/1000000000000000000000000000 -10425789785614698144858691/31250000000000000000000000 239358175937317912035622927/200000000000000000000000000 -1035660719266214376025469189/1000000000000000000000000000 379890310486106541875205503/1000000000000000000000000000 853939889772425259278581359/1000000000000000000000000000 71994492799679070053402053/200000000000000000000000000 192386600502267722847783231/200000000000000000000000000 -288419433888383419740735909/1000000000000000000000000000 7211624586052794328870841/20000000000000000000000000 -628681789039774794517599151/1000000000000000000000000000 -22313154956868542139859787/1000000000000000000000000000 142133727713097605993040473/500000000000000000000000000 15715800356375833475062759/125000000000000000000000000 -238856387989769383399065111/1000000000000000000000000000
-86603353035540918489709011/500000000000000000000000000 -266964101571256072806833849/500000000000000000000000000 351874797792913470623897331/1000000000000000000000000000 -149737131369086403637810139/1000000000000000000000000000 -462203426915337594782476139/250000000000000000000000000 54859231266554572264479467/500000000000000000000000000 -600167755377937170932979977/1000000000000000000000000000 4762037384191856849568059/25000000000000000000000000 -634015821151728718419203063/1000000000000000000000000000 552915168939835482882077623/1000000000000000000000000000 -33662079748865863604692847/125000000000000000000000000 -845184813843326914865228643/1000000000000000000000000000 -3635999374947279080486943/62500000000000000000000000 -16951261758468597608859569/40000000000000000000000000 445379147411099658547010377/500000000000000000000000000 77026048783919028784868129/100000000000000000000000000 39278728046087929877881727/200000000000000000000000000 556920261979757905425087871/500000000000000000000000000 50177519989003492245243103/100000000000000000000000000 155943722874398762965430469/1000000000000000000000000000 12434465514156870007004881/100000000000000000000000000 -2399604216546091075787981/200000000000000000000000000 173616582027186216321735657/500000000000000000000000000 10722424195892705932799673/50000000000000000000000000 -250685488509776510595241909/1000000000000000000000000000 54872911475645527620770601/500000000000000000000000000 -685221010884889010367244743/1000000000000000000000000000 136949098988847300625587281/125000000000000000000000000 822315492846782461719761/12500000000000000000000000 94562950800782318432851523/200000000000000000000000000 -149092478399969657100568291/1000000000000000000000000000 -124730378691424588988553921/1000000000000000000000000000 -4842992513380738266491917/200000000000000000000000000 -27999429111138351626169099/50000000000000000000000000
-477003608834644330257754301/1000000000000000000000000000 -202169260653242552275907727/1000000000000000000000000000 -230006811232452759166781447/1000000000000000000000000000 3297655678225025491355993/40000000000000000000000000 -851170428519563251931929381/1000000000000000000000000000 86039779585619387466609799/500000000000000000000000000 60663847566944246286697219/250000000000000000000000000 -84026812340740286129821491/200000000000000000000000000 -372262636007637916935906129/1000000000000000000000000000 -59110677253675013083868521/1000000000000000000000000000 82844586809197212784440871/500000000000000000000000000 -313774612152733414116553707/500000000000000000000000000 3901741172720587559847303/250000000000000000000000000 -12376176028034330100487999/50000000000000000000000000 164053251129009995107639/976562500000000000000000 773472660545012377829337909/1000000000000000000000000000 448467510192389610706028987/500000000000000000000000000 50177519989003492245243103/100000000000000000000000000 313450766322688883026069633/500000000000000000000000000 266075916315892145991415959/1000000000000000000000000000 36016783992690921700123649/500000000000000000000000000 254419601107599176853454699/500000000000000000000000000 -21000282572582347369866007/62500000000000000000000000 12240077759412298611506869/62500000000000000000000000 68831390948574707499275813/200000000000000000000000000 104307900845624708547153249/500000000000000000000000000 34824071132746932068207859/250000000000000000000000000 6303572806410828173869621/40000000000000000000000000 123844311844366188186245289/500000000000000000000000000 -29897365327488602585138561/250000000000000000000000000 -112493558681947211078710569/1000000000000000000000000000 -1856955320033644087886913/250000000000000000000000000 45933553069787675780761087/500000000000000000000000000 -341615809997369803331246713/1000000000000000000000000000
-288075520282871099402779263/500000000000000000000000000 -764169224154403518854709331/1000000000000000000000000000 -86051919233089087622738229/1000000000000000000000000000 -111912693192070463332291569/250000000000000000000000000 -773278265797684423365375493/1000000000000000000000000000 -364742080283260899851269711/1000000000000000000000000000 -16825526579631189011224457/250000000000000000000000000 -212371322188776100005638047/200000000000000000000000000 -128254997506056323735238407/200000000000000000000000000 -357498944166397388626692023/1000000000000000000000000000 -16847293811446741502264139/125000000000000000000000000 -471525203242136189675047051/1000000000000000000000000000 -112410052094593652933937337/500000000000000000000000000 136495105020470745007239347/1000000000000000000000000000 430877666625777306273105901/1000000000000000000000000000 128199792158903615969766871/1000000000000000000000000000 442515805573828323636873223/1000000000000000000000000000 155943722874398762965430469/1000000000000000000000000000 266075916315892145991415959/1000000000000000000000000000 727273869039589529591422981/1000000000000000000000000000 35981691909489878586730083/62500000000000000000000000 619187950855734665304496441/1000000000000000000000000000 -251740833166155162464302769/1000000000000000000000000000 -101055164312733444703586559/250000000000000000000000000 5559623650494602576978337/20000000000000000000000000 -183476173531909448504868789/500000000000000000000000000 -108861432233335663839137997/1000000000000000000000000000 -230735483705302550042371219/500000000000000000000000000 -97590693074357641664783761/1000000000000000000000000000 -212095173892271200264965061/500000000000000000000000000 -174809902510066409836480261/1000000000000000000000000000 295793297019495213730381737/1000000000000000000000000000 -164226827262420474294922083/1000000000000000000000000000 56306278814637040649007039/500000000000000000000000000
-3284493457649840183663741/31250000000000000000000000 -45233036040101235856232961/125000000000000000000000000 461681190865013552695389079/1000000000000000000000000000 -36279172504813374357380809/62500000000000000000000000 -208043760410347069034977831/500000000000000000000000000 -64988242143375794845326853/125000000000000000000000000 -825718138836218208201826657/1000000000000000000000000000 -732033761360957712283053987/1000000000000000000000000000 -271593783034581426546121217/500000000000000000000000000 48763845844142173818091369/500000000000000000000000000 -35848059677892971911919257/200000000000000000000000000 6619964807909336419741359/500000000000000000000000000 -43842538149544484159875481/125000000000000000000000000 50324376701715709948970839/200000000000000000000000000 12617593591999922750750741/20000000000000000000000000 -236906847517081787119186873/1000000000000000000000000000 -10425789785614698144858691/31250000000000000000000000 12434465514156870007004881/100000000000000000000000000 36016783992690921700123649/500000000000000000000000000 35981691909489878586730083/62500000000000000000000000 674563206892908057749639061/500000000000000000000000000 484690095531197758478649411/1000000000000000000000000000 16064257871352684011324063/100000000000000000000000000 -767511860107715956787907261/1000000000000000000000000000 -25089884327725777015879899/200000000000000000000000000 -29248098445323697199101633/62500000000000000000000000 -63665327779872288563331811/100000000000000000000000000 -468263176310683977565744273/1000000000000000000000000000 -34261044098745854999927467/1000000000000000000000000000 -132434355818798803610364487/1000000000000000000000000000 -441282304528545222027105911/1000000000000000000000000000 105340948319009780365359931/500000000000000000000000000 -129803394375505245575810367/1000000000000000000000000000 26439882693818690981576309/250000000000000000000000000
-979148023351789964598190289/1000000000000000000000000000 -704558820974678782071423619/1000000000000000000000000000 -113612262217382822506592403/250000000000000000000000000 -156142811064114276408310591/500000000000000000000000000 -41199918486108022242679519/100000000000000000000000000 4492714439474886835585297/250000000000000000000000000 21731532827436751711561439/50000000000000000000000000 -624345743402766238927782381/500000000000000000000000000 -398488065024057319983842847/1000000000000000000000000000 -83088609693387510884373861/200000000000000000000000000 28934618783920576359204107/500000000000000000000000000 -10274793082521576982355283/31250000000000000000000000 -14735711950483393829539367/100000000000000000000000000 3722809160908937608138561/31250000000000000000000000 -72298017511622523409796601/1000000000000000000000000000 14450310844950016446699919/31250000000000000000000000 239358175937317912035622927/200000000000000000000000000 -2399604216546091075787981/200000000000000000000000000 254419601107599176853454699/500000000000000000000000000 619187950855734665304496441/1000000000000000000000000000 484690095531197758478649411/1000000000000000000000000000 1425282578769926366165751277/1000000000000000000000000000 -607370671923316460513365539/1000000000000000000000000000 -286735768001714798115762913/1000000000000000000000000000 135533273282920051882617113/250000000000000000000000000 -17499563621505574730720217/200000000000000000000000000 76350501169850860612638397/250000000000000000000000000 -723113682670347795526516711/1000000000000000000000000000 2353347066592269531803009/25000000000000000000000000 -65182659640165399048197773/125000000000000000000000000 -65267232643659648133301169/200000000000000000000000000 156160555022928896025536619/500000000000000000000000000 6265458447430055141190259/500000000000000000000000000 286936314502111182590921/25000000000000000000000000
578418169783719110403213953/1000000000000000000000000000 -102560988336208127624762143/1000000000000000000000000000 684352143383916716881000509/1000000000000000000000000000 -39385335512663299824240741/200000000000000000000000000 -120523837573846325337997799/250000000000000000000000000 -10892577648736781615106651/100000000000000000000000000 -971842243287755750685472681/1000000000000000000000000000 189476351501995206356887187/250000000000000000000000000 -3141669556125544012800989/62500000000000000000000000 334655810085788365025446299/500000000000000000000000000 -395898603673996575566434963/1000000000000000000000000000 160178051938769956905018657/1000000000000000000000000000 -85501878788818262143630009/1000000000000000000000000000 -3429076591466166887108497/62500000000000000000000000 562818531590479860094788327/1000000000000000000000000000 -311378710814330109846938347/1000000000000000000000000000 -1035660719266214376025469189/1000000000000000000000000000 173616582027186216321735657/500000000000000000000000000 -21000282572582347369866007/62500000000000000000000000 -251740833166155162464302769/1000000000000000000000000000 16064257871352684011324063/100000000000000000000000000 -607370671923316460513365539/1000000000000000000000000000 39312582226239902131551447/50000000000000000000000000 -63211818838557638478963961/500000000000000000000000000 -722233729945794315033377577/1000000000000000000000000000 -73913268876913472704471291/500000000000000000000000000 -53882777350169833721476687/62500000000000000000000000 770667480964702828098725501/1000000000000000000000000000 -167595912596880435836795871/1000000000000000000000000000 314622102962840705960643043/500000000000000000000000000 -9807063880053366215149079/125000000000000000000000000 -4443831994336018143839637/50000000000000000000000000 -13227165691948751121246101/125000000000000000000000000 -47279726368984906189105297/500000000000000000000000000
38260114788643305966290941/1000000000000000000000000000 41764124092630341085516193/100000000000000000000000000 -30306771555725624437659909/125000000000000000000000000 1271530609496146921729793/3125000000000000000000000 13304286487682457383243171/1000000000000000000000000000 229405077231688635445001913/500000000000000000000000000 517848784540993620015209127/1000000000000000000000000000 286806653611545460762401121/500000000000000000000000000 141323267387465807407801983/500000000000000000000000000 9561144644401054610040433/100000000000000000000000000 87862113648862951955107109/500000000000000000000000000 -5412920675570269864174737/25000000000000000000000000 63989643188941246171493811/250000000000000000000000000 -20354835543367621983933283/62500000000000000000000000 -140560935853991843729112443/500000000000000000000000000 95759664419328393046418223/200000000000000000000000000 379890310486106541875205503/1000000000000000000000000000 10722424195892705932799673/50000000000000000000000000 12240077759412298611506869/62500000000000000000000000 -101055164312733444703586559/250000000000000000000000000 -767511860107715956787907261/1000000000000000000000000000 -286735768001714798115762913/1000000000000000000000000000 -63211818838557638478963961/500000000000000000000000000 333192196658201753713100617/500000000000000000000000000 132927209760935632051271187/1000000000000000000000000000 48007417743705170617340787/100000000000000000000000000 377545287168184792769776891/1000000000000000000000000000 260040536988053562813016029/500000000000000000000000000 125597005730525723231510209/1000000000000000000000000000 38936118968898858275995139/200000000000000000000000000 247241021217864633277531369/1000000000000000000000000000 -32455628102380056394709341/100000000000000000000000000 22351098991549040944381279/125000000000000000000000000 -152626261013118870894436437/500000000000000000000000000
-221268430395744051771060107/500000000000000000000000000 118504988312474797215119657/500000000000000000000000000 -536721584074118833131901727/1000000000000000000000000000 455453277840208479924671/8000000000000000000000000 912987831590044551398981/2000000000000000000000000 45809791794808989842830581/1000000000000000000000000000 855696368342777532384499533/1000000000000000000000000000 -22862481319982971150891047/31250000000000000000000000 3061318197519028771719523/1000000000000000000000000000 -592153993591504622297428417/1000000000000000000000000000 86542376945439229094857833/250000000000000000000000000 -1332812214346904869395147/6250000000000000000000000 57408103667957425841625581/1000000000000000000000000000 9313425281773013704277351/250000000000000000000000000 -198003210797417249291030111/500000000000000000000000000 147196910160213028414895473/500000000000000000000000000 853939889772425259278581359/1000000000000000000000000000 -250685488509776510595241909/1000000000000000000000000000 68831390948574707499275813/200000000000000000000000000 5559623650494602576978337/20000000000000000000000000 -25089884327725777015879899/200000000000000000000000000 135533273282920051882617113/250000000000000000000000000 -722233729945794315033377577/1000000000000000000000000000 132927209760935632051271187/1000000000000000000000000000 783382504910796959800080871/1000000000000000000000000000 67996816986076742853117787/500000000000000000000000000 378118901972397658189867289/500000000000000000000000000 -23683856601485890944776147/31250000000000000000000000 55957104686445015339443869/500000000000000000000000000 -291175490400712580414679223/500000000000000000000000000 81803185891658053333607199/1000000000000000000000000000 -11250631259332772787523027/200000000000000000000000000 1477346147050467233118217/12500000000000000000000000 48606139738850844144243/976562500000000000000000
451029839332784453131869/12500000000000000000000000 62926728302127074414916829/125000000000000000000000000 -97305448152012362463859653/500000000000000000000000000 50139774913943909949341597/125000000000000000000000000 211118681985644463614971129/1000000000000000000000000000 204300295578487336538078723/500000000000000000000000000 401350120806244799850685081/1000000000000000000000000000 3642412925618473936143469/8000000000000000000000000 298191695839124286841466469/1000000000000000000000000000 114747660274046778130341457/1000000000000000000000000000 249912144056116099115923587/1000000000000000000000000000 -44034293843794353732343423/1000000000000000000000000000 204136239489759636792333781/1000000000000000000000000000 -121793664334890321734350799/500000000000000000000000000 -333182567421996050695026519/1000000000000000000000000000 50614093209630409828643437/125000000000000000000000000 71994492799679070053402053/200000000000000000000000000 54872911475645527620770601/500000000000000000000000000 104307900845624708547153249/500000000000000000000000000 -183476173531909448504868789/500000000000000000000000000 -29248098445323697199101633/62500000000000000000000000 -17499563621505574730720217/200000000000000000000000000 -73913268876913472704471291/500000000000000000000000000 48007417743705170617340787/100000000000000000000000000 67996816986076742853117787/500000000000000000000000000 220187201852010148389488093/500000000000000000000000000 169291407557269380920611519/500000000000000000000000000 19347654332567960735758301/62500000000000000000000000 214505745685056984425810689/1000000000000000000000000000 3659804098231673961933703/25000000000000000000000000 109026708517231539934167013/1000000000000000000000000000 -8056018941829106290744883/31250000000000000000000000 10095553147309469307933443/50000000000000000000000000 -53840708478911439497906497/200000000000000000000000000
-188462497621045123570638483/500000000000000000000000000 554161993521037454602226129/1000000000000000000000000000 -432234454902573200617532429/500000000000000000000000000 124270344060509665045647889/250000000000000000000000000 625158486838436086175633433/500000000000000000000000000 29802716897005438205196121/100000000000000000000000000 1352964227863940535379584527/1000000000000000000000000000 -35356864647969293400732197/100000000000000000000000000 499585706977987682299659677/1000000000000000000000000000 -374024441094276901751796719/500000000000000000000000000 110788056255164364318458453/200000000000000000000000000 9392693367516670404766611/62500000000000000000000000 12326105901007604108958001/50000000000000000000000000 56434423891341312429078231/1000000000000000000000000000 -1043643798619362681367071131/1000000000000000000000000000 39536193391397078608420381/250000000000000000000000000 192386600502267722847783231/200000000000000000000000000 -685221010884889010367244743/1000000000000000000000000000 34824071132746932068207859/250000000000000000000000000 -108861432233335663839137997/1000000000000000000000000000 -63665327779872288563331811/100000000000000000000000000 76350501169850860612638397/250000000000000000000000000 -53882777350169833721476687/62500000000000000000000000 377545287168184792769776891/1000000000000000000000000000 378118901972397658189867289/500000000000000000000000000 169291407557269380920611519/500000000000000000000000000 1230889026175989383606765619/1000000000000000000000000000 -816633152605280475461247317/1000000000000000000000000000 187936934969129298667712763/1000000000000000000000000000 -2405287438331455370253511/3906250000000000000000000 277700208760199205645656129/1000000000000000000000000000 -7244832959003264264303967/250000000000000000000000000 191614638356602011151274861/1000000000000000000000000000 342103977078766512540693/2000000000000000000000000
203902260918672744987241703/1000000000000000000000000000 -161377505323118122465554277/500000000000000000000000000 118149809827642812050463799/250000000000000000000000000 62250408649930230298571101/250000000000000000000000000 -412688128971258447164582259/250000000000000000000000000 77911793285539209072544859/200000000000000000000000000 -750441422433009086376544351/1000000000000000000000000000 619332371799163019522478053/500000000000000000000000000 -103375247754870201246156929/500000000000000000000000000 934611895246018568561216023/1000000000000000000000000000 -168007771861684666567304471/500000000000000000000000000 -520453069296351217722439253/1000000000000000000000000000 1459316217640014372125019/12500000000000000000000000 -556952623259429885679509867/1000000000000000000000000000 338782055408034434916759211/500000000000000000000000000 607596735180290055422104101/1000000000000000000000000000 -288419433888383419740735909/1000000000000000000000000000 136949098988847300625587281/125000000000000000000000000 6303572806410828173869621/40000000000000000000000000 -230735483705302550042371219/500000000000000000000000000 -468263176310683977565744273/1000000000000000000000000000 -723113682670347795526516711/1000000000000000000000000000 770667480964702828098725501/1000000000000000000000000000 260040536988053562813016029/500000000000000000000000000 -23683856601485890944776147/31250000000000000000000000 19347654332567960735758301/62500000000000000000000000 -816633152605280475461247317/1000000000000000000000000000 228748451923650275754011063/125000000000000000000000000 31182486813967556709820019/500000000000000000000000000 241817827775766439383746269/250000000000000000000000000 12914670278139875619539189/500000000000000000000000000 -203286230912062438333473489/1000000000000000000000000000 -4751664471637047334060513/1000000000000000000000000000 -311372477088717352546412191/500000000000000000000000000
-774932933596642502726663/250000000000000000000000000 260456139709754476585916707/1000000000000000000000000000 -72617914943547686957471383/500000000000000000000000000 346961421178199700305953381/1000000000000000000000000000 24410043374682357329911061/1000000000000000000000000000 85507279040938212613260363/500000000000000000000000000 2431370917394637687848317/15625000000000000000000000 5197647972536293215159247/100000000000000000000000000 63893519169918470376607511/1000000000000000000000000000 4509204313598570488724519/500000000000000000000000000 144194193582403822390156879/500000000000000000000000000 -16909097714811980763024789/500000000000000000000000000 40063517442270416573233017/500000000000000000000000000 -58994235138089441925056477/500000000000000000000000000 -6236284880728736433591961/31250000000000000000000000 37716465054608179441152187/125000000000000000000000000 7211624586052794328870841/20000000000000000000000000 822315492846782461719761/12500000000000000000000000 123844311844366188186245289/500000000000000000000000000 -97590693074357641664783761/1000000000000000000000000000 -34261044098745854999927467/1000000000000000000000000000 2353347066592269531803009/25000000000000000000000000 -167595912596880435836795871/1000000000000000000000000000 125597005730525723231510209/1000000000000000000000000000 55957104686445015339443869/500000000000000000000000000 214505745685056984425810689/1000000000000000000000000000 187936934969129298667712763/1000000000000000000000000000 31182486813967556709820019/500000000000000000000000000 29805165611437423527945001/100000000000000000000000000 -21270259731022606500852749/1000000000000000000000000000 -26815233335211588962480717/500000000000000000000000000 9680256781917874418340261/500000000000000000000000000 11486042950675670183706037/100000000000000000000000000 -155883790746187863480619249/1000000000000000000000000000
231057804398673070356184153/500000000000000000000000000 50953959587930005531899017/500000000000000000000000000 497134790770258792822920963/1000000000000000000000000000 7519525023364792589701137/200000000000000000000000000 -493914172785387647869354911/1000000000000000000000000000 22860397265284369490522627/125000000000000000000000000 -652500676890115038051150013/1000000000000000000000000000 469065395616727479893223949/500000000000000000000000000 76443009604936626426316977/1000000000000000000000000000 355840062120444193816528489/500000000000000000000000000 -30359196662165878892602007/125000000000000000000000000 36639844758371751971513801/1000000000000000000000000000 40130676462764671306254563/1000000000000000000000000000 -230806443907886628674383913/1000000000000000000000000000 90994986877503559511706429/250000000000000000000000000 28336759279315976682593261/500000000000000000000000000 -628681789039774794517599151/1000000000000000000000000000 94562950800782318432851523/200000000000000000000000000 -29897365327488602585138561/250000000000000000000000000 -212095173892271200264965061/500000000000000000000000000 -132434355818798803610364487/1000000000000000000000000000 -65182659640165399048197773/125000000000000000000000000 314622102962840705960643043/500000000000000000000000000 38936118968898858275995139/200000000000000000000000000 -291175490400712580414679223/500000000000000000000000000 3659804098231673961933703/25000000000000000000000000 -2405287438331455370253511/3906250000000000000000000 241817827775766439383746269/250000000000000000000000000 -21270259731022606500852749/1000000000000000000000000000 689074570516647788873477327/1000000000000000000000000000 -7755813539294756665560949/250000000000000000000000000 -113944725119546717135502821/500000000000000000000000000 24602827204001986692051023/1000000000000000000000000000 -14867605335907716281907839/50000000000000000000000000
2791972085891382648058409/31250000000000000000000000 57664436136171120962234533/250000000000000000000000000 -2381378428732914974319779/15625000000000000000000000 4164246411932943737721131/25000000000000000000000000 345733766815694896968341081/1000000000000000000000000000 87388151002500608605607283/1000000000000000000000000000 262102999443391986233033/800000000000000000000000 115499536346938227731842273/500000000000000000000000000 21517582157190802636267177/100000000000000000000000000 -129651162685022249871823883/1000000000000000000000000000 66029865944773104618587099/1000000000000000000000000000 35951279398184645028099871/1000000000000000000000000000 117976676623881955947087069/1000000000000000000000000000 -17611353412226495689799777/500000000000000000000000000 -115569772988789386900467417/500000000000000000000000000 -58394267037699967372623593/1000000000000000000000000000 -22313154956868542139859787/1000000000000000000000000000 -149092478399969657100568291/1000000000000000000000000000 -112493558681947211078710569/1000000000000000000000000000 -174809902510066409836480261/1000000000000000000000000000 -441282304528545222027105911/1000000000000000000000000000 -65267232643659648133301169/200000000000000000000000000 -9807063880053366215149079/125000000000000000000000000 247241021217864633277531369/1000000000000000000000000000 81803185891658053333607199/1000000000000000000000000000 109026708517231539934167013/1000000000000000000000000000 277700208760199205645656129/1000000000000000000000000000 12914670278139875619539189/500000000000000000000000000 -26815233335211588962480717/500000000000000000000000000 -7755813539294756665560949/250000000000000000000000000 225554818632572323067137967/1000000000000000000000000000 -5715747627775552243147113/50000000000000000000000000 12770274858922618839871093/500000000000000000000000000 6012279166881592247620231/125000000000000000000000000
-377539188707328797019866651/1000000000000000000000000000 -166893028910154162773515369/250000000000000000000000000 -180319075022301957693378849/1000000000000000000000000000 -1325110123946109904361/12500000000000000000000000 -350252049674532235812055779/1000000000000000000000000000 -9738555000714626715162951/62500000000000000000000000 -38680469777860997441000311/1000000000000000000000000000 -30683213098494215096793319/62500000000000000000000000 -47997423787482911707512777/200000000000000000000000000 -24479901254670275741112127/100000000000000000000000000 -1997122198183129415248123/50000000000000000000000000 -35765491788435528409139293/1000000000000000000000000000 -9626904120630289361472757/100000000000000000000000000 147508900729165947181312481/1000000000000000000000000000 -1545069049259641437657993/200000000000000000000000000 -36897537254967368224093573/500000000000000000000000000 142133727713097605993040473/500000000000000000000000000 -124730378691424588988553921/1000000000000000000000000000 -1856955320033644087886913/250000000000000000000000000 295793297019495213730381737/1000000000000000000000000000 105340948319009780365359931/500000000000000000000000000 156160555022928896025536619/500000000000000000000000000 -4443831994336018143839637/50000000000000000000000000 -32455628102380056394709341/100000000000000000000000000 -11250631259332772787523027/200000000000000000000000000 -8056018941829106290744883/31250000000000000000000000 -7244832959003264264303967/250000000000000000000000000 -203286230912062438333473489/1000000000000000000000000000 9680256781917874418340261/500000000000000000000000000 -113944725119546717135502821/500000000000000000000000000 -5715747627775552243147113/50000000000000000000000000 468621336723083758690897601/1000000000000000000000000000 -153486540633481413528305697/1000000000000000000000000000 195685929769340375572264407/1000000000000000000000000000
44416098563683374429111669/500000000000000000000000000 9224948853025189356400187/25000000000000000000000000 -71715930397743866741107043/1000000000000000000000000000 1212983712212373432955061/7812500000000000000000000 293292660278501432802922901/1000000000000000000000000000 637945978893503321430223/3906250000000000000000000 196968434388149155057627383/1000000000000000000000000000 156359082999010971292355123/1000000000000000000000000000 90584458610572891817843549/500000000000000000000000000 34612168464791159290116487/1000000000000000000000000000 159711779846046198310350471/1000000000000000000000000000 1169049516988909830097499/20000000000000000000000000 82442779856516128399822957/1000000000000000000000000000 -74815368393480017095163497/1000000000000000000000000000 -97891327423971601780609109/500000000000000000000000000 135262185043149419339312101/1000000000000000000000000000 15715800356375833475062759/125000000000000000000000000 -4842992513380738266491917/200000000000000000000000000 45933553069787675780761087/500000000000000000000000000 -164226827262420474294922083/1000000000000000000000000000 -129803394375505245575810367/1000000000000000000000000000 6265458447430055141190259/500000000000000000000000000 -13227165691948751121246101/125000000000000000000000000 22351098991549040944381279/125000000000000000000000000 1477346147050467233118217/12500000000000000000000000 10095553147309469307933443/50000000000000000000000000 191614638356602011151274861/1000000000000000000000000000 -4751664471637047334060513/1000000000000000000000000000 11486042950675670183706037/100000000000000000000000000 24602827204001986692051023/1000000000000000000000000000 12770274858922618839871093/500000000000000000000000000 -153486540633481413528305697/1000000000000000000000000000 119200164680506289961881367/1000000000000000000000000000 -25566776483716015685973429/250000000000000000000000000
7742456535293347080981469/500000000000000000000000000 -2759813830788333736951497/50000000000000000000000000 -24794345041407106264360499/250000000000000000000000000 -1419750028019331209500493/12500000000000000000000000 174781312052561765764716949/250000000000000000000000000 -246267748178847111036752069/1000000000000000000000000000 29438385496381456142681429/250000000000000000000000000 -75993398102035117745511459/250000000000000000000000000 67394969930983412574712809/500000000000000000000000000 -84812707584962869793297149/250000000000000000000000000 -13667227643590095150127461/1000000000000000000000000000 373140264883871298529742809/1000000000000000000000000000 -50299761816499411004497/800000000000000000000000 76372161419919473744941237/250000000000000000000000000 -62206972281051529245785301/250000000000000000000000000 -108755017539370225543807631/200000000000000000000000000 -238856387989769383399065111/1000000000000000000000000000 -27999429111138351626169099/50000000000000000000000000 -341615809997369803331246713/1000000000000000000000000000 56306278814637040649007039/500000000000000000000000000 26439882693818690981576309/250000000000000000000000000 286936314502111182590921/25000000000000000000000000 -47279726368984906189105297/500000000000000000000000000 -152626261013118870894436437/500000000000000000000000000 48606139738850844144243/976562500000000000000000 -53840708478911439497906497/200000000000000000000000000 342103977078766512540693/2000000000000000000000000 -311372477088717352546412191/500000000000000000000000000 -155883790746187863480619249/1000000000000000000000000000 -14867605335907716281907839/50000000000000000000000000 6012279166881592247620231/125000000000000000000000000 195685929769340375572264407/1000000000000000000000000000 -25566776483716015685973429/250000000000000000000000000 24869583353269335188672281/62500000000000000000000000


--- Term 5 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 44
Matrix dimension   : 22

Flags :
F1  : {13, 04}
F2  : {13, 15}
F3  : {13, 04, 15}
F4  : {13, 26}
F5  : {13, 15, 26}
F6  : {13, 04, 15, 26}
F7  : {13, 04, 46}
F8  : {13, 15, 46}
F9  : {13, 04, 15, 46}
F10 : {13, 26, 46}
F11 : {13, 15, 26, 46}
F12 : {13, 04, 15, 26, 46}
F13 : {13, 37}
F14 : {13, 04, 37}
F15 : {13, 04, 15, 37}
F16 : {13, 26, 37}
F17 : {13, 04, 26, 37}
F18 : {13, 15, 26, 37}
F19 : {13, 46, 37}
F20 : {13, 04, 46, 37}
F21 : {13, 04, 15, 46, 37}
F22 : {13, 26, 46, 37}
F23 : {13, 04, 26, 46, 37}
F24 : {13, 15, 26, 46, 37}
F25 : {13, 04, 57}
F26 : {13, 15, 57}
F27 : {13, 04, 15, 57}
F28 : {13, 26, 57}
F29 : {13, 15, 26, 57}
F30 : {13, 04, 15, 26, 57}
F31 : {13, 04, 46, 57}
F32 : {13, 15, 46, 57}
F33 : {13, 04, 15, 46, 57}
F34 : {13, 26, 46, 57}
F35 : {13, 15, 26, 46, 57}
F36 : {13, 04, 15, 26, 46, 57}
F37 : {13, 37, 57}
F38 : {13, 04, 37, 57}
F39 : {13, 26, 37, 57}
F40 : {13, 04, 26, 37, 57}
F41 : {13, 46, 37, 57}
F42 : {13, 04, 46, 37, 57}
F43 : {13, 26, 46, 37, 57}
F44 : {13, 04, 26, 46, 37, 57}

Basis :
B1  : (F4)-(F1)
B2  : (F13)-(F2)
B3  : (F16)-(F3)
B4  : (F14)-(F5)
B5  : (F17)-(F6)
B6  : (F10)-(F7)
B7  : (F19)-(F8)
B8  : (F22)-(F9)
B9  : (F20)-(F11)
B10 : (F23)-(F12)
B11 : (F18)-(F15)
B12 : (F24)-(F21)
B13 : (F28)-(F25)
B14 : (F37)-(F26)
B15 : (F39)-(F27)
B16 : (F38)-(F29)
B17 : (F40)-(F30)
B18 : (F34)-(F31)
B19 : (F41)-(F32)
B20 : (F43)-(F33)
B21 : (F42)-(F35)
B22 : (F44)-(F36)

Matrix :
1458496832914718919322310091/1000000000000000000000000000 -40628695027233444695349263/250000000000000000000000000 395595307826041499295578979/500000000000000000000000000 -1222769499433066861753091649/1000000000000000000000000000 -186885227839308453912896577/1000000000000000000000000000 755899410423440004708957523/1000000000000000000000000000 -212642959175209742044829539/1000000000000000000000000000 19185973793063540919509009/31250000000000000000000000 -13825238422125510775377497/15625000000000000000000000 -93996875282444444043696591/500000000000000000000000000 256445186890685699286649933/250000000000000000000000000 347089863297032568064367443/500000000000000000000000000 1182134949073685394662344683/1000000000000000000000000000 -165409087564981000075708287/500000000000000000000000000 257434751038090912510269367/500000000000000000000000000 -107865600784484476865380343/100000000000000000000000000 -112037379588275143965470771/1000000000000000000000000000 1016420717065671454482382769/1000000000000000000000000000 -175924478498484031001484317/500000000000000000000000000 162202732065291900867003991/500000000000000000000000000 -510631820228441235408805131/500000000000000000000000000 -359084165887085092696276367/1000000000000000000000000000
-40628695027233444695349263/250000000000000000000000000 189088746055532263797499777/200000000000000000000000000 438816962095242268603538533/500000000000000000000000000 766529287873645645380534547/1000000000000000000000000000 120962087298455806247262847/125000000000000000000000000 620237569281782621446113/200000000000000000000000000 8985437818278579416509097/10000000000000000000000000 283948935232998479956795073/500000000000000000000000000 878621334766343330211335237/1000000000000000000000000000 473107892284787824803763653/500000000000000000000000000 103761535898584951844461/2000000000000000000000000 -30551362048904606262989667/500000000000000000000000000 46453252869494426704919231/200000000000000000000000000 520903814951521791689857647/1000000000000000000000000000 418052383969367450442170647/1000000000000000000000000000 361196070673785930808410239/1000000000000000000000000000 486069371578330657842628609/1000000000000000000000000000 -260535671538504391516092479/1000000000000000000000000000 35666556789383481295773363/62500000000000000000000000 243187399361284709621802969/1000000000000000000000000000 11292565450529463657895823/20000000000000000000000000 545968373803431278240644431/1000000000000000000000000000
395595307826041499295578979/500000000000000000000000000 438816962095242268603538533/500000000000000000000000000 124740013384210522673410359/62500000000000000000000000 207957447489942196543328999/1000000000000000000000000000 1285964413846176300746985213/1000000000000000000000000000 119310854647353783283215989/200000000000000000000000000 194801284561193647694805491/200000000000000000000000000 1246297412434697159135481511/1000000000000000000000000000 465724520245578393705553147/1000000000000000000000000000 511490437831916557261307711/500000000000000000000000000 11836730670174309468072319/15625000000000000000000000 435784518497673561204745303/1000000000000000000000000000 171640112673376119867341047/250000000000000000000000000 39970935569951762087265021/250000000000000000000000000 641281358372942401157887903/1000000000000000000000000000 -566014926922071804944398879/1000000000000000000000000000 160786522253049060621429/488281250000000000000000 321309708745634483730219697/1000000000000000000000000000 96821037760668730960883541/500000000000000000000000000 112202518359758459675005489/200000000000000000000000000 -35959750326571784966135771/200000000000000000000000000 84573430208839266103198829/500000000000000000000000000
-1222769499433066861753091649/1000000000000000000000000000 766529287873645645380534547/1000000000000000000000000000 207957447489942196543328999/1000000000000000000000000000 1912353504971906894801667919/1000000000000000000000000000 327247468664926405425785201/250000000000000000000000000 -85661469140621619613778043/200000000000000000000000000 892974763163998837822773377/1000000000000000000000000000 480261401077842052556592313/1000000000000000000000000000 136387076772027206192781099/100000000000000000000000000 439786134897796191049812277/500000000000000000000000000 -121707277390411611927776401/125000000000000000000000000 -485957290950233051420525869/1000000000000000000000000000 -38038823050233981105450853/50000000000000000000000000 266400899733028242195941953/500000000000000000000000000 -57925594449394839840802527/1000000000000000000000000000 1278755806585216566815892691/1000000000000000000000000000 216891096370704353177647783/500000000000000000000000000 -433196914035169208906851789/500000000000000000000000000 148097776258843209279553359/250000000000000000000000000 5360589635967195469426813/20000000000000000000000000 148090296403027350876900009/125000000000000000000000000 609003908225623772026687663/1000000000000000000000000000
-186885227839308453912896577/1000000000000000000000000000 120962087298455806247262847/125000000000000000000000000 1285964413846176300746985213/1000000000000000000000000000 327247468664926405425785201/250000000000000000000000000 1812013674697986434224222461/1000000000000000000000000000 -11654766603285835616257499/200000000000000000000000000 211759022002629108444443487/200000000000000000000000000 1061218071119998033262732909/1000000000000000000000000000 300078415889689104936015601/250000000000000000000000000 8567953075104860270022223/8000000000000000000000000 -90480890657035689559589339/1000000000000000000000000000 -22349643819093261807547847/125000000000000000000000000 2816321575248547370356527/500000000000000000000000000 8159592246582889691903443/15625000000000000000000000 170609918690755888647036473/250000000000000000000000000 312395549221930672718393157/500000000000000000000000000 77229061581442180643684169/125000000000000000000000000 -173142336477629263924755893/500000000000000000000000000 270592737717710485045175057/500000000000000000000000000 486674572684565410980069221/1000000000000000000000000000 164301709848464275187764889/200000000000000000000000000 269867171886889102101992159/500000000000000000000000000
755899410423440004708957523/1000000000000000000000000000 620237569281782621446113/200000000000000000000000000 119310854647353783283215989/200000000000000000000000000 -85661469140621619613778043/200000000000000000000000000 -11654766603285835616257499/200000000000000000000000000 217818256315095476854342459/250000000000000000000000000 2367661000057347865702583/1000000000000000000000000000 726468698572934952167925121/1000000000000000000000000000 -741758929726902973206033791/1000000000000000000000000000 111515040164259973245162361/1000000000000000000000000000 370484186352695042398615023/1000000000000000000000000000 390670123055490924535243931/500000000000000000000000000 815197338012814442358927183/1000000000000000000000000000 -117832228669530332996779819/1000000000000000000000000000 281531340255968892825509439/1000000000000000000000000000 -583747014211701594121912763/1000000000000000000000000000 871901597321701266532913/200000000000000000000000000 858651646174504906943419931/1000000000000000000000000000 -39953779926800124152323821/500000000000000000000000000 66575229649825521663424921/100000000000000000000000000 -831863898476127011512132477/1000000000000000000000000000 -84674437296719150853911893/1000000000000000000000000000
-212642959175209742044829539/1000000000000000000000000000 8985437818278579416509097/10000000000000000000000000 194801284561193647694805491/200000000000000000000000000 892974763163998837822773377/1000000000000000000000000000 211759022002629108444443487/200000000000000000000000000 2367661000057347865702583/1000000000000000000000000000 236669602356425241488615239/250000000000000000000000000 41495069667998102121232707/62500000000000000000000000 119687338715345915205646349/125000000000000000000000000 476954234472083691769783553/500000000000000000000000000 -5737499463633733863762459/250000000000000000000000000 -20605272356607134774333981/250000000000000000000000000 61492606455499210271081357/1000000000000000000000000000 372277667840322888499270729/1000000000000000000000000000 208904483197697536824948069/1000000000000000000000000000 314281124789421359487923717/1000000000000000000000000000 350643818658360450395327287/1000000000000000000000000000 -85219647567081256549744141/250000000000000000000000000 6692911361891617083564187/15625000000000000000000000 22535562831853389699173573/100000000000000000000000000 529694661205682096698583251/1000000000000000000000000000 10369094666216803053948091/25000000000000000000000000
19185973793063540919509009/31250000000000000000000000 283948935232998479956795073/500000000000000000000000000 1246297412434697159135481511/1000000000000000000000000000 480261401077842052556592313/1000000000000000000000000000 1061218071119998033262732909/1000000000000000000000000000 726468698572934952167925121/1000000000000000000000000000 41495069667998102121232707/62500000000000000000000000 1596088783733666964692304457/1000000000000000000000000000 76480846113194562694905567/1000000000000000000000000000 329563871380131893815053503/500000000000000000000000000 120470199531340292401579867/500000000000000000000000000 613099722962208190142433031/1000000000000000000000000000 80357302477291957450642291/100000000000000000000000000 111512041290238158231183681/1000000000000000000000000000 259785813405427801333538103/500000000000000000000000000 -47425156576251707363515359/500000000000000000000000000 154702038577929082689112727/500000000000000000000000000 79151876472740400818790763/125000000000000000000000000 11266526719629462208040449/62500000000000000000000000 1086981704618667280028579177/1000000000000000000000000000 -31446094012549890898378451/125000000000000000000000000 213284646013747655120749597/1000000000000000000000000000
-13825238422125510775377497/15625000000000000000000000 878621334766343330211335237/1000000000000000000000000000 465724520245578393705553147/1000000000000000000000000000 136387076772027206192781099/100000000000000000000000000 300078415889689104936015601/250000000000000000000000000 -741758929726902973206033791/1000000000000000000000000000 119687338715345915205646349/125000000000000000000000000 76480846113194562694905567/1000000000000000000000000000 1651169860348092307350036737/1000000000000000000000000000 874762654007943555251618147/1000000000000000000000000000 -421880970580859609466194181/1000000000000000000000000000 -12206279530513388219516399/15625000000000000000000000 -334707850042592452195900161/500000000000000000000000000 425363463464233635815865129/1000000000000000000000000000 -12641547658905084570072747/200000000000000000000000000 878487965897123578784779149/1000000000000000000000000000 76762495522196445865458247/250000000000000000000000000 -35115735611100100406814973/31250000000000000000000000 8926752048843659867269509/20000000000000000000000000 -196215503656791501047522201/500000000000000000000000000 1262049102534270716233183201/1000000000000000000000000000 217949831336802531975303899/500000000000000000000000000
-93996875282444444043696591/500000000000000000000000000 473107892284787824803763653/500000000000000000000000000 511490437831916557261307711/500000000000000000000000000 439786134897796191049812277/500000000000000000000000000 8567953075104860270022223/8000000000000000000000000 111515040164259973245162361/1000000000000000000000000000 476954234472083691769783553/500000000000000000000000000 329563871380131893815053503/500000000000000000000000000 874762654007943555251618147/1000000000000000000000000000 1027086027688993479466341829/1000000000000000000000000000 -10098558414620978983338451/1000000000000000000000000000 7365095122077670546849703/1000000000000000000000000000 163135048269622720656671911/1000000000000000000000000000 470757124262725518455201917/1000000000000000000000000000 90698340868672203700805287/250000000000000000000000000 40036735802742840683106569/125000000000000000000000000 446154607487942059172341843/1000000000000000000000000000 -50790376560751020574107577/200000000000000000000000000 263007846504943121089497653/500000000000000000000000000 147084292321133801228101359/500000000000000000000000000 488271072237908971617679647/1000000000000000000000000000 248901407503736577943131897/500000000000000000000000000
256445186890685699286649933/250000000000000000000000000 103761535898584951844461/2000000000000000000000000 11836730670174309468072319/15625000000000000000000000 -121707277390411611927776401/125000000000000000000000000 -90480890657035689559589339/1000000000000000000000000000 370484186352695042398615023/1000000000000000000000000000 -5737499463633733863762459/250000000000000000000000000 120470199531340292401579867/500000000000000000000000000 -421880970580859609466194181/1000000000000000000000000000 -10098558414620978983338451/1000000000000000000000000000 942329652465664715459922769/1000000000000000000000000000 358245916396269602842355087/1000000000000000000000000000 763006391167889050649987569/1000000000000000000000000000 -4777195782201326419554911/40000000000000000000000000 110792467848946836596445121/250000000000000000000000000 -87625321947188651430677507/100000000000000000000000000 5315433431039607968720949/1000000000000000000000000000 557283021340202109523428299/1000000000000000000000000000 -18230720907318451467472151/125000000000000000000000000 26552044376136331397722607/500000000000000000000000000 -573536756029358057871907241/1000000000000000000000000000 -83393837415516752612454989/500000000000000000000000000
347089863297032568064367443/500000000000000000000000000 -30551362048904606262989667/500000000000000000000000000 435784518497673561204745303/1000000000000000000000000000 -485957290950233051420525869/1000000000000000000000000000 -22349643819093261807547847/125000000000000000000000000 390670123055490924535243931/500000000000000000000000000 -20605272356607134774333981/250000000000000000000000000 613099722962208190142433031/1000000000000000000000000000 -12206279530513388219516399/15625000000000000000000000 7365095122077670546849703/1000000000000000000000000000 358245916396269602842355087/1000000000000000000000000000 365793611877178194280081201/500000000000000000000000000 744615587496099018647927921/1000000000000000000000000000 -24433970613175064146755301/250000000000000000000000000 8067669631175990113479719/31250000000000000000000000 -55587038177632237556372787/100000000000000000000000000 12008182746463901239875093/1000000000000000000000000000 838449944693492611757926421/1000000000000000000000000000 -32171372631627794188079657/500000000000000000000000000 652621185229551302069358811/1000000000000000000000000000 -789174388684714385060070753/1000000000000000000000000000 -62885324053533993445850221/1000000000000000000000000000
1182134949073685394662344683/1000000000000000000000000000 46453252869494426704919231/200000000000000000000000000 171640112673376119867341047/250000000000000000000000000 -38038823050233981105450853/50000000000000000000000000 2816321575248547370356527/500000000000000000000000000 815197338012814442358927183/1000000000000000000000000000 61492606455499210271081357/1000000000000000000000000000 80357302477291957450642291/100000000000000000000000000 -334707850042592452195900161/500000000000000000000000000 163135048269622720656671911/1000000000000000000000000000 763006391167889050649987569/1000000000000000000000000000 744615587496099018647927921/1000000000000000000000000000 1458416312922276207414941111/1000000000000000000000000000 6902409146620051508183883/100000000000000000000000000 758259274079123065615034689/1000000000000000000000000000 -577966343364017745576609439/1000000000000000000000000000 44050733741055152967368689/200000000000000000000000000 1007385819385607797062304013/1000000000000000000000000000 4548724898004709955990217/50000000000000000000000000 593970387469664082350904981/1000000000000000000000000000 -718732496271455911622429199/1000000000000000000000000000 36889669399219959598712607/500000000000000000000000000
-165409087564981000075708287/500000000000000000000000000 520903814951521791689857647/1000000000000000000000000000 39970935569951762087265021/250000000000000000000000000 266400899733028242195941953/500000000000000000000000000 8159592246582889691903443/15625000000000000000000000 -117832228669530332996779819/1000000000000000000000000000 372277667840322888499270729/1000000000000000000000000000 111512041290238158231183681/1000000000000000000000000000 425363463464233635815865129/1000000000000000000000000000 470757124262725518455201917/1000000000000000000000000000 -4777195782201326419554911/40000000000000000000000000 -24433970613175064146755301/250000000000000000000000000 6902409146620051508183883/100000000000000000000000000 61955125563643789540693311/100000000000000000000000000 287554311039246869471804977/500000000000000000000000000 135352439388942731789958589/250000000000000000000000000 287485427963564420667403809/500000000000000000000000000 -135263765795852541268061259/1000000000000000000000000000 62821331760449306320255099/100000000000000000000000000 138444242481764811005720747/500000000000000000000000000 14107767333928452447989861/25000000000000000000000000 121506136589670724798167547/200000000000000000000000000
257434751038090912510269367/500000000000000000000000000 418052383969367450442170647/1000000000000000000000000000 641281358372942401157887903/1000000000000000000000000000 -57925594449394839840802527/1000000000000000000000000000 170609918690755888647036473/250000000000000000000000000 281531340255968892825509439/1000000000000000000000000000 208904483197697536824948069/1000000000000000000000000000 259785813405427801333538103/500000000000000000000000000 -12641547658905084570072747/200000000000000000000000000 90698340868672203700805287/250000000000000000000000000 110792467848946836596445121/250000000000000000000000000 8067669631175990113479719/31250000000000000000000000 758259274079123065615034689/1000000000000000000000000000 287554311039246869471804977/500000000000000000000000000 303769092865065406034882643/250000000000000000000000000 52300198099329002226989621/500000000000000000000000000 703610808631640195488211937/1000000000000000000000000000 242857533826736019030862889/500000000000000000000000000 135610292228586912585465377/250000000000000000000000000 567949463756508496598479559/1000000000000000000000000000 122820888195330555236070883/1000000000000000000000000000 257058670648058661152043923/500000000000000000000000000
-107865600784484476865380343/100000000000000000000000000 361196070673785930808410239/1000000000000000000000000000 -566014926922071804944398879/1000000000000000000000000000 1278755806585216566815892691/1000000000000000000000000000 312395549221930672718393157/500000000000000000000000000 -583747014211701594121912763/1000000000000000000000000000 314281124789421359487923717/1000000000000000000000000000 -47425156576251707363515359/500000000000000000000000000 878487965897123578784779149/1000000000000000000000000000 40036735802742840683106569/125000000000000000000000000 -87625321947188651430677507/100000000000000000000000000 -55587038177632237556372787/100000000000000000000000000 -577966343364017745576609439/1000000000000000000000000000 135352439388942731789958589/250000000000000000000000000 52300198099329002226989621/500000000000000000000000000 641069114187199318025545427/500000000000000000000000000 423887237861760302567131239/1000000000000000000000000000 -346800931646939865850527689/500000000000000000000000000 277333851796256185297050933/500000000000000000000000000 25296606123427876228199907/1000000000000000000000000000 218268407489209594968467043/200000000000000000000000000 282643582689576327139389429/500000000000000000000000000
-112037379588275143965470771/1000000000000000000000000000 486069371578330657842628609/1000000000000000000000000000 160786522253049060621429/488281250000000000000000 216891096370704353177647783/500000000000000000000000000 77229061581442180643684169/125000000000000000000000000 871901597321701266532913/200000000000000000000000000 350643818658360450395327287/1000000000000000000000000000 154702038577929082689112727/500000000000000000000000000 76762495522196445865458247/250000000000000000000000000 446154607487942059172341843/1000000000000000000000000000 5315433431039607968720949/1000000000000000000000000000 12008182746463901239875093/1000000000000000000000000000 44050733741055152967368689/200000000000000000000000000 287485427963564420667403809/500000000000000000000000000 703610808631640195488211937/1000000000000000000000000000 423887237861760302567131239/1000000000000000000000000000 588549399259920148015957227/1000000000000000000000000000 37678962219901783562422727/1000000000000000000000000000 36074635132629848225850817/62500000000000000000000000 414486686529369988125042461/1000000000000000000000000000 435404433678888807552869587/1000000000000000000000000000 2248833879910409219231653/4000000000000000000000000
1016420717065671454482382769/1000000000000000000000000000 -260535671538504391516092479/1000000000000000000000000000 321309708745634483730219697/1000000000000000000000000000 -433196914035169208906851789/500000000000000000000000000 -173142336477629263924755893/500000000000000000000000000 858651646174504906943419931/1000000000000000000000000000 -85219647567081256549744141/250000000000000000000000000 79151876472740400818790763/125000000000000000000000000 -35115735611100100406814973/31250000000000000000000000 -50790376560751020574107577/200000000000000000000000000 557283021340202109523428299/1000000000000000000000000000 838449944693492611757926421/1000000000000000000000000000 1007385819385607797062304013/1000000000000000000000000000 -135263765795852541268061259/1000000000000000000000000000 242857533826736019030862889/500000000000000000000000000 -346800931646939865850527689/500000000000000000000000000 37678962219901783562422727/1000000000000000000000000000 563738625717809906451769441/500000000000000000000000000 -63392116450403447588651341/500000000000000000000000000 748176196601011985764964389/1000000000000000000000000000 -243599972552847271227084341/250000000000000000000000000 -23622136934772460598230499/200000000000000000000000000
-175924478498484031001484317/500000000000000000000000000 35666556789383481295773363/62500000000000000000000000 96821037760668730960883541/500000000000000000000000000 148097776258843209279553359/250000000000000000000000000 270592737717710485045175057/500000000000000000000000000 -39953779926800124152323821/500000000000000000000000000 6692911361891617083564187/15625000000000000000000000 11266526719629462208040449/62500000000000000000000000 8926752048843659867269509/20000000000000000000000000 263007846504943121089497653/500000000000000000000000000 -18230720907318451467472151/125000000000000000000000000 -32171372631627794188079657/500000000000000000000000000 4548724898004709955990217/50000000000000000000000000 62821331760449306320255099/100000000000000000000000000 135610292228586912585465377/250000000000000000000000000 277333851796256185297050933/500000000000000000000000000 36074635132629848225850817/62500000000000000000000000 -63392116450403447588651341/500000000000000000000000000 324212102063929072578134271/500000000000000000000000000 6580585809565799414690003/20000000000000000000000000 278779715710842800428909923/500000000000000000000000000 15737288987630660873168309/25000000000000000000000000
162202732065291900867003991/500000000000000000000000000 243187399361284709621802969/1000000000000000000000000000 112202518359758459675005489/200000000000000000000000000 5360589635967195469426813/20000000000000000000000000 486674572684565410980069221/1000000000000000000000000000 66575229649825521663424921/100000000000000000000000000 22535562831853389699173573/100000000000000000000000000 1086981704618667280028579177/1000000000000000000000000000 -196215503656791501047522201/500000000000000000000000000 147084292321133801228101359/500000000000000000000000000 26552044376136331397722607/500000000000000000000000000 652621185229551302069358811/1000000000000000000000000000 593970387469664082350904981/1000000000000000000000000000 138444242481764811005720747/500000000000000000000000000 567949463756508496598479559/1000000000000000000000000000 25296606123427876228199907/1000000000000000000000000000 414486686529369988125042461/1000000000000000000000000000 748176196601011985764964389/1000000000000000000000000000 6580585809565799414690003/20000000000000000000000000 295385421977151133165129341/250000000000000000000000000 -145142516735302314900234573/500000000000000000000000000 36004432509622266587079369/100000000000000000000000000
-510631820228441235408805131/500000000000000000000000000 11292565450529463657895823/20000000000000000000000000 -35959750326571784966135771/200000000000000000000000000 148090296403027350876900009/125000000000000000000000000 164301709848464275187764889/200000000000000000000000000 -831863898476127011512132477/1000000000000000000000000000 529694661205682096698583251/1000000000000000000000000000 -31446094012549890898378451/125000000000000000000000000 1262049102534270716233183201/1000000000000000000000000000 488271072237908971617679647/1000000000000000000000000000 -573536756029358057871907241/1000000000000000000000000000 -789174388684714385060070753/1000000000000000000000000000 -718732496271455911622429199/1000000000000000000000000000 14107767333928452447989861/25000000000000000000000000 122820888195330555236070883/1000000000000000000000000000 218268407489209594968467043/200000000000000000000000000 435404433678888807552869587/1000000000000000000000000000 -243599972552847271227084341/250000000000000000000000000 278779715710842800428909923/500000000000000000000000000 -145142516735302314900234573/500000000000000000000000000 25772598940574806762290667/20000000000000000000000000 553755130678591776813386889/1000000000000000000000000000
-359084165887085092696276367/1000000000000000000000000000 545968373803431278240644431/1000000000000000000000000000 84573430208839266103198829/500000000000000000000000000 609003908225623772026687663/1000000000000000000000000000 269867171886889102101992159/500000000000000000000000000 -84674437296719150853911893/1000000000000000000000000000 10369094666216803053948091/25000000000000000000000000 213284646013747655120749597/1000000000000000000000000000 217949831336802531975303899/500000000000000000000000000 248901407503736577943131897/500000000000000000000000000 -83393837415516752612454989/500000000000000000000000000 -62885324053533993445850221/1000000000000000000000000000 36889669399219959598712607/500000000000000000000000000 121506136589670724798167547/200000000000000000000000000 257058670648058661152043923/500000000000000000000000000 282643582689576327139389429/500000000000000000000000000 2248833879910409219231653/4000000000000000000000000 -23622136934772460598230499/200000000000000000000000000 15737288987630660873168309/25000000000000000000000000 36004432509622266587079369/100000000000000000000000000 553755130678591776813386889/1000000000000000000000000000 61669290466098148448597223/100000000000000000000000000


--- Term 6 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 49
Matrix dimension   : 18

Flags :
F1  : {02, 13}
F2  : {02, 13, 04}
F3  : {02, 13, 15}
F4  : {02, 13, 04, 15}
F5  : {02, 13, 26}
F6  : {02, 13, 04, 26}
F7  : {02, 13, 15, 26}
F8  : {02, 13, 04, 15, 26}
F9  : {02, 13, 46}
F10 : {02, 13, 04, 46}
F11 : {02, 13, 15, 46}
F12 : {02, 13, 04, 15, 46}
F13 : {02, 13, 26, 46}
F14 : {02, 13, 15, 26, 46}
F15 : {02, 13, 37}
F16 : {02, 13, 04, 37}
F17 : {02, 13, 15, 37}
F18 : {02, 13, 04, 15, 37}
F19 : {02, 13, 26, 37}
F20 : {02, 13, 04, 26, 37}
F21 : {02, 13, 15, 26, 37}
F22 : {02, 13, 04, 15, 26, 37}
F23 : {02, 13, 46, 37}
F24 : {02, 13, 04, 46, 37}
F25 : {02, 13, 15, 46, 37}
F26 : {02, 13, 04, 15, 46, 37}
F27 : {02, 13, 26, 46, 37}
F28 : {02, 13, 15, 26, 46, 37}
F29 : {02, 13, 57}
F30 : {02, 13, 04, 57}
F31 : {02, 13, 15, 57}
F32 : {02, 13, 04, 15, 57}
F33 : {02, 13, 26, 57}
F34 : {02, 13, 04, 26, 57}
F35 : {02, 13, 15, 26, 57}
F36 : {02, 13, 04, 15, 26, 57}
F37 : {02, 13, 46, 57}
F38 : {02, 13, 04, 46, 57}
F39 : {02, 13, 15, 46, 57}
F40 : {02, 13, 04, 15, 46, 57}
F41 : {02, 13, 26, 46, 57}
F42 : {02, 13, 15, 26, 46, 57}
F43 : {02, 13, 37, 57}
F44 : {02, 13, 04, 37, 57}
F45 : {02, 13, 26, 37, 57}
F46 : {02, 13, 04, 26, 37, 57}
F47 : {02, 13, 46, 37, 57}
F48 : {02, 13, 04, 46, 37, 57}
F49 : {02, 13, 26, 46, 37, 57}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F15)
B3  : (F4)+(F19)
B4  : (F6)+(F17)
B5  : (F7)+(F16)
B6  : (F8)+(F18)+(F20)+(F21)
B7  : (F9)+(F29)
B8  : (F10)+(F13)+(F31)+(F43)
B9  : (F11)+(F23)+(F30)+(F33)
B10 : (F12)+(F27)+(F32)+(F45)
B11 : (F14)+(F24)+(F35)+(F44)
B12 : (F22)
B13 : (F25)+(F34)
B14 : (F26)+(F28)+(F36)+(F46)
B15 : (F37)
B16 : (F38)+(F39)+(F41)+(F47)
B17 : (F40)+(F49)
B18 : (F42)+(F48)

Matrix :
562348743359943114836987561/1000000000000000000000000000 18037600147001380102499441/62500000000000000000000000 99077818638568368274103823/1000000000000000000000000000 -2565051973457873799151217/200000000000000000000000000 -39762093551572482555324193/1000000000000000000000000000 -272879312721822549172252021/1000000000000000000000000000 21964665621776137538003137/62500000000000000000000000 336192073135997852970227711/1000000000000000000000000000 3145434269917972373423353/62500000000000000000000000 241340376757089833791789/1600000000000000000000000 72891076114351389798095169/500000000000000000000000000 -8642709932031642212910919/12500000000000000000000000 -51932253732722661225940083/250000000000000000000000000 -7922913298110867833864729/50000000000000000000000000 -101740676577835312445814137/500000000000000000000000000 6088894641935468942468173/250000000000000000000000000 252337966314218443789156039/1000000000000000000000000000 138512239810129027269790231/1000000000000000000000000000
18037600147001380102499441/62500000000000000000000000 124278293470677503565524519/500000000000000000000000000 10929570441646093418997929/250000000000000000000000000 12043376990564752259737119/100000000000000000000000000 -11098405188037804174635167/125000000000000000000000000 -2288734947371849319487969/25000000000000000000000000 29599391686055663750389799/125000000000000000000000000 46699918195456446572089727/250000000000000000000000000 27555557099059378003377647/250000000000000000000000000 46468867058553704422761817/500000000000000000000000000 3808037810679186287893303/62500000000000000000000000 -82729158772607263552470087/250000000000000000000000000 8947253364519065578656027/500000000000000000000000000 -4743372250678064005721153/62500000000000000000000000 -1457898562227846807032471/12500000000000000000000000 4958709803568153624166857/100000000000000000000000000 30998770781739550601011697/500000000000000000000000000 16590400754813489452583677/250000000000000000000000000
99077818638568368274103823/1000000000000000000000000000 10929570441646093418997929/250000000000000000000000000 1122631562069095927438749/62500000000000000000000000 -563737793329071265990713/50000000000000000000000000 -1076021642655160620269243/500000000000000000000000000 -51519412229083522168371901/1000000000000000000000000000 28956051583038196922839231/500000000000000000000000000 58219874468002599234419183/1000000000000000000000000000 2876870618682330177804041/1000000000000000000000000000 12736710933705206467224831/500000000000000000000000000 5334090537440891460827883/200000000000000000000000000 -123515796288563832121996541/1000000000000000000000000000 -5679460926451058418916257/125000000000000000000000000 -14151673890425698592811011/500000000000000000000000000 -8746088674198999239748603/250000000000000000000000000 331748523567279482908419/200000000000000000000000000 24624790748425225414693857/500000000000000000000000000 12369584208505685266762041/500000000000000000000000000
-2565051973457873799151217/200000000000000000000000000 12043376990564752259737119/100000000000000000000000000 -563737793329071265990713/50000000000000000000000000 80458267395654122439132409/500000000000000000000000000 -21390880950233652412829643/250000000000000000000000000 13509245947692502593631143/200000000000000000000000000 31675436678965896292363147/500000000000000000000000000 10369314253953405228510489/1000000000000000000000000000 105572343331441778206945433/1000000000000000000000000000 8097057877169842940502647/500000000000000000000000000 -20886472828495210491331017/1000000000000000000000000000 46020580654757976646368399/1000000000000000000000000000 16217570805415788996890901/100000000000000000000000000 5238874220972293136497311/500000000000000000000000000 -1349606093568060871288713/125000000000000000000000000 46343273670723886954344427/1000000000000000000000000000 -45558243789873336302111023/500000000000000000000000000 -913245173322994433650097/100000000000000000000000000
-39762093551572482555324193/1000000000000000000000000000 -11098405188037804174635167/125000000000000000000000000 -1076021642655160620269243/500000000000000000000000000 -21390880950233652412829643/250000000000000000000000000 49364748245234293755798339/1000000000000000000000000000 -13719801903647316630469611/1000000000000000000000000000 -247148526042972689030437/3906250000000000000000000 -2092594449466039988265807/62500000000000000000000000 -61012853367828976993745751/1000000000000000000000000000 -21235667464410333679789267/1000000000000000000000000000 -853137774471740058813341/1000000000000000000000000000 32601165344253566084932091/1000000000000000000000000000 -17517969348951849030502467/250000000000000000000000000 1877201672757541668242051/250000000000000000000000000 5673827844677750697990693/250000000000000000000000000 -6742726526152289476401429/250000000000000000000000000 28113910616921166854996887/1000000000000000000000000000 -822227251366147582110097/125000000000000000000000000
-272879312721822549172252021/1000000000000000000000000000 -2288734947371849319487969/25000000000000000000000000 -51519412229083522168371901/1000000000000000000000000000 13509245947692502593631143/200000000000000000000000000 -13719801903647316630469611/1000000000000000000000000000 155827517047696271254991957/1000000000000000000000000000 -71643017338408072462248343/500000000000000000000000000 -156250613647121303487694723/1000000000000000000000000000 4081063938512605602232201/250000000000000000000000000 -65697637652465297691736547/1000000000000000000000000000 -19361437826843694503141213/250000000000000000000000000 173529924625571493553641141/500000000000000000000000000 40227533968139188758979219/250000000000000000000000000 2484762615488118439829813/31250000000000000000000000 928474544508691885044863/10000000000000000000000000 1521839564587727275745711/250000000000000000000000000 -155037802800388777333412187/1000000000000000000000000000 -69493673122816631528122489/1000000000000000000000000000
21964665621776137538003137/62500000000000000000000000 29599391686055663750389799/125000000000000000000000000 28956051583038196922839231/500000000000000000000000000 31675436678965896292363147/500000000000000000000000000 -247148526042972689030437/3906250000000000000000000 -71643017338408072462248343/500000000000000000000000000 251335503153697442807451983/1000000000000000000000000000 218114249560335694828648033/1000000000000000000000000000 78869610120222743545344959/1000000000000000000000000000 102988576472881221812537669/1000000000000000000000000000 41651028084736462649400791/500000000000000000000000000 -209326302249764418378502663/500000000000000000000000000 -14966098467173047138047683/250000000000000000000000000 -47988601310731565919786117/500000000000000000000000000 -134020619461204432884887147/1000000000000000000000000000 18029559510838901424722907/500000000000000000000000000 29941969945714866426223291/250000000000000000000000000 41953863367708680205843887/500000000000000000000000000
336192073135997852970227711/1000000000000000000000000000 46699918195456446572089727/250000000000000000000000000 58219874468002599234419183/1000000000000000000000000000 10369314253953405228510489/1000000000000000000000000000 -2092594449466039988265807/62500000000000000000000000 -156250613647121303487694723/1000000000000000000000000000 218114249560335694828648033/1000000000000000000000000000 203013019126867234861918823/1000000000000000000000000000 8414292570758301594053849/200000000000000000000000000 18476199696216339511633649/200000000000000000000000000 42590815611281919530353073/500000000000000000000000000 -51244539464720020106085969/125000000000000000000000000 -26627009578528601841790373/250000000000000000000000000 -11745148865632308574706389/125000000000000000000000000 -123381388233244748652672961/1000000000000000000000000000 19827189502222549363330289/1000000000000000000000000000 17658850509671971055269203/125000000000000000000000000 82136731708838700289888247/1000000000000000000000000000
3145434269917972373423353/62500000000000000000000000 27555557099059378003377647/250000000000000000000000000 2876870618682330177804041/1000000000000000000000000000 105572343331441778206945433/1000000000000000000000000000 -61012853367828976993745751/1000000000000000000000000000 4081063938512605602232201/250000000000000000000000000 78869610120222743545344959/1000000000000000000000000000 8414292570758301594053849/200000000000000000000000000 7541266558523777678212657/100000000000000000000000000 13272381436872089562316019/500000000000000000000000000 1377924416470373311320091/1000000000000000000000000000 -41776931758042124744930207/1000000000000000000000000000 10752211522670634458017891/125000000000000000000000000 -300638358597264240629679/31250000000000000000000000 -5692855792202792246831383/200000000000000000000000000 33341056283676783786062261/1000000000000000000000000000 -34134867686892346500095331/1000000000000000000000000000 8426964608224703874925747/1000000000000000000000000000
241340376757089833791789/1600000000000000000000000 46468867058553704422761817/500000000000000000000000000 12736710933705206467224831/500000000000000000000000000 8097057877169842940502647/500000000000000000000000000 -21235667464410333679789267/1000000000000000000000000000 -65697637652465297691736547/1000000000000000000000000000 102988576472881221812537669/1000000000000000000000000000 18476199696216339511633649/200000000000000000000000000 13272381436872089562316019/500000000000000000000000000 1339344935184176860996601/31250000000000000000000000 36956077050259101030361701/1000000000000000000000000000 -181759294980891941394027007/1000000000000000000000000000 -18236559135042608068097263/500000000000000000000000000 -166655585244493120810649/4000000000000000000000000 -56465924895762992633699681/1000000000000000000000000000 3066466529057777797039969/250000000000000000000000000 57249318749331357940482331/1000000000000000000000000000 9105662888666770969423629/250000000000000000000000000
72891076114351389798095169/500000000000000000000000000 3808037810679186287893303/62500000000000000000000000 5334090537440891460827883/200000000000000000000000000 -20886472828495210491331017/1000000000000000000000000000 -853137774471740058813341/1000000000000000000000000000 -19361437826843694503141213/250000000000000000000000000 41651028084736462649400791/500000000000000000000000000 42590815611281919530353073/500000000000000000000000000 1377924416470373311320091/1000000000000000000000000000 36956077050259101030361701/1000000000000000000000000000 39712481854871965281848319/1000000000000000000000000000 -182549311968160537222267639/1000000000000000000000000000 -1110400089856405314803331/15625000000000000000000000 -20914453618932776431862089/500000000000000000000000000 -25531424463801937196818279/500000000000000000000000000 1185969805536198030297327/1000000000000000000000000000 14949811074809572518876291/200000000000000000000000000 7312157687802667194329577/200000000000000000000000000
-8642709932031642212910919/12500000000000000000000000 -82729158772607263552470087/250000000000000000000000000 -123515796288563832121996541/1000000000000000000000000000 46020580654757976646368399/1000000000000000000000000000 32601165344253566084932091/1000000000000000000000000000 173529924625571493553641141/500000000000000000000000000 -209326302249764418378502663/500000000000000000000000000 -51244539464720020106085969/125000000000000000000000000 -41776931758042124744930207/1000000000000000000000000000 -181759294980891941394027007/1000000000000000000000000000 -182549311968160537222267639/1000000000000000000000000000 855806226047914679571696811/1000000000000000000000000000 71265030643510274659417907/250000000000000000000000000 98059914193319019169548029/500000000000000000000000000 24727745973720847775091861/100000000000000000000000000 -21112067082191427868289507/1000000000000000000000000000 -326331695059110376685286549/1000000000000000000000000000 -171428171982633685207752491/1000000000000000000000000000
-51932253732722661225940083/250000000000000000000000000 8947253364519065578656027/500000000000000000000000000 -5679460926451058418916257/125000000000000000000000000 16217570805415788996890901/100000000000000000000000000 -17517969348951849030502467/250000000000000000000000000 40227533968139188758979219/250000000000000000000000000 -14966098467173047138047683/250000000000000000000000000 -26627009578528601841790373/250000000000000000000000000 10752211522670634458017891/125000000000000000000000000 -18236559135042608068097263/500000000000000000000000000 -1110400089856405314803331/15625000000000000000000000 71265030643510274659417907/250000000000000000000000000 115528929494961848237782207/500000000000000000000000000 8157737778493606476410627/125000000000000000000000000 15009683175558697664858527/250000000000000000000000000 18487048134961240673548997/500000000000000000000000000 -88442712236915342758675717/500000000000000000000000000 -7127648999396587909240583/125000000000000000000000000
-7922913298110867833864729/50000000000000000000000000 -4743372250678064005721153/62500000000000000000000000 -14151673890425698592811011/500000000000000000000000000 5238874220972293136497311/500000000000000000000000000 1877201672757541668242051/250000000000000000000000000 2484762615488118439829813/31250000000000000000000000 -47988601310731565919786117/500000000000000000000000000 -11745148865632308574706389/125000000000000000000000000 -300638358597264240629679/31250000000000000000000000 -166655585244493120810649/4000000000000000000000000 -20914453618932776431862089/500000000000000000000000000 98059914193319019169548029/500000000000000000000000000 8157737778493606476410627/125000000000000000000000000 2247180024385102934225553/50000000000000000000000000 28338709145927905798666019/500000000000000000000000000 -303667149124802158034779/62500000000000000000000000 -18687893766329569890333861/250000000000000000000000000 -19642586519274778428333989/500000000000000000000000000
-101740676577835312445814137/500000000000000000000000000 -1457898562227846807032471/12500000000000000000000000 -8746088674198999239748603/250000000000000000000000000 -1349606093568060871288713/125000000000000000000000000 5673827844677750697990693/250000000000000000000000000 928474544508691885044863/10000000000000000000000000 -134020619461204432884887147/1000000000000000000000000000 -123381388233244748652672961/1000000000000000000000000000 -5692855792202792246831383/200000000000000000000000000 -56465924895762992633699681/1000000000000000000000000000 -25531424463801937196818279/500000000000000000000000000 24727745973720847775091861/100000000000000000000000000 15009683175558697664858527/250000000000000000000000000 28338709145927905798666019/500000000000000000000000000 78874303570894309944666263/1000000000000000000000000000 -3329707466118810002213803/250000000000000000000000000 -2597034967690021097350431/31250000000000000000000000 -12386421338162453857072063/250000000000000000000000000
6088894641935468942468173/250000000000000000000000000 4958709803568153624166857/100000000000000000000000000 331748523567279482908419/200000000000000000000000000 46343273670723886954344427/1000000000000000000000000000 -6742726526152289476401429/250000000000000000000000000 1521839564587727275745711/250000000000000000000000000 18029559510838901424722907/500000000000000000000000000 19827189502222549363330289/1000000000000000000000000000 33341056283676783786062261/1000000000000000000000000000 3066466529057777797039969/250000000000000000000000000 1185969805536198030297327/1000000000000000000000000000 -21112067082191427868289507/1000000000000000000000000000 18487048134961240673548997/500000000000000000000000000 -303667149124802158034779/62500000000000000000000000 -3329707466118810002213803/250000000000000000000000000 3687241561315824029579143/250000000000000000000000000 -6998079865639198692077929/500000000000000000000000000 4254780901966818876804609/1000000000000000000000000000
252337966314218443789156039/1000000000000000000000000000 30998770781739550601011697/500000000000000000000000000 24624790748425225414693857/500000000000000000000000000 -45558243789873336302111023/500000000000000000000000000 28113910616921166854996887/1000000000000000000000000000 -155037802800388777333412187/1000000000000000000000000000 29941969945714866426223291/250000000000000000000000000 17658850509671971055269203/125000000000000000000000000 -34134867686892346500095331/1000000000000000000000000000 57249318749331357940482331/1000000000000000000000000000 14949811074809572518876291/200000000000000000000000000 -326331695059110376685286549/1000000000000000000000000000 -88442712236915342758675717/500000000000000000000000000 -18687893766329569890333861/250000000000000000000000000 -2597034967690021097350431/31250000000000000000000000 -6998079865639198692077929/500000000000000000000000000 158596198428790266700334761/1000000000000000000000000000 8166021541788469762560141/125000000000000000000000000
138512239810129027269790231/1000000000000000000000000000 16590400754813489452583677/250000000000000000000000000 12369584208505685266762041/500000000000000000000000000 -913245173322994433650097/100000000000000000000000000 -822227251366147582110097/125000000000000000000000000 -69493673122816631528122489/1000000000000000000000000000 41953863367708680205843887/500000000000000000000000000 82136731708838700289888247/1000000000000000000000000000 8426964608224703874925747/1000000000000000000000000000 9105662888666770969423629/250000000000000000000000000 7312157687802667194329577/200000000000000000000000000 -171428171982633685207752491/1000000000000000000000000000 -7127648999396587909240583/125000000000000000000000000 -19642586519274778428333989/500000000000000000000000000 -12386421338162453857072063/250000000000000000000000000 4254780901966818876804609/1000000000000000000000000000 8166021541788469762560141/125000000000000000000000000 214619686002712763327731/6250000000000000000000000


--- Term 7 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 46
Matrix dimension   : 31

Flags :
F1  : {02, 13, 04}
F2  : {02, 13, 15}
F3  : {02, 13, 04, 15}
F4  : {02, 13, 26}
F5  : {02, 13, 04, 26}
F6  : {02, 13, 15, 26}
F7  : {02, 13, 04, 15, 26}
F8  : {02, 13, 46}
F9  : {02, 13, 04, 46}
F10 : {02, 13, 15, 46}
F11 : {02, 13, 04, 15, 46}
F12 : {02, 13, 26, 46}
F13 : {02, 13, 15, 26, 46}
F14 : {02, 13, 37}
F15 : {02, 13, 04, 37}
F16 : {02, 13, 15, 37}
F17 : {02, 13, 04, 15, 37}
F18 : {02, 13, 26, 37}
F19 : {02, 13, 04, 26, 37}
F20 : {02, 13, 15, 26, 37}
F21 : {02, 13, 46, 37}
F22 : {02, 13, 04, 46, 37}
F23 : {02, 13, 15, 46, 37}
F24 : {02, 13, 04, 15, 46, 37}
F25 : {02, 13, 26, 46, 37}
F26 : {02, 13, 15, 26, 46, 37}
F27 : {02, 13, 57}
F28 : {02, 13, 04, 57}
F29 : {02, 13, 15, 57}
F30 : {02, 13, 04, 15, 57}
F31 : {02, 13, 26, 57}
F32 : {02, 13, 04, 26, 57}
F33 : {02, 13, 15, 26, 57}
F34 : {02, 13, 04, 15, 26, 57}
F35 : {02, 13, 04, 46, 57}
F36 : {02, 13, 15, 46, 57}
F37 : {02, 13, 04, 15, 46, 57}
F38 : {02, 13, 26, 46, 57}
F39 : {02, 13, 15, 26, 46, 57}
F40 : {02, 13, 37, 57}
F41 : {02, 13, 04, 37, 57}
F42 : {02, 13, 26, 37, 57}
F43 : {02, 13, 04, 26, 37, 57}
F44 : {02, 13, 46, 37, 57}
F45 : {02, 13, 04, 46, 37, 57}
F46 : {02, 13, 26, 46, 37, 57}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F14)-(F1)
B4  : (F18)-(F3)
B5  : (F16)-(F5)
B6  : (F15)-(F6)
B7  : (F17)-(F7)
B8  : (F19)-(F7)
B9  : (F20)-(F7)
B10 : (F27)-(F8)
B11 : (F12)-(F9)
B12 : (F29)-(F9)
B13 : (F40)-(F9)
B14 : (F21)-(F10)
B15 : (F28)-(F10)
B16 : (F31)-(F10)
B17 : (F25)-(F11)
B18 : (F30)-(F11)
B19 : (F42)-(F11)
B20 : (F22)-(F13)
B21 : (F33)-(F13)
B22 : (F41)-(F13)
B23 : (F32)-(F23)
B24 : (F26)-(F24)
B25 : (F34)-(F24)
B26 : (F43)-(F24)
B27 : (F36)-(F35)
B28 : (F38)-(F35)
B29 : (F44)-(F35)
B30 : (F46)-(F37)
B31 : (F45)-(F39)

Matrix :
367329539240806300727481821/500000000000000000000000000 -164699909316361068441162957/1000000000000000000000000000 -66606822925233396243751911/500000000000000000000000000 -311900396542831323340858227/1000000000000000000000000000 343760854037107406742136471/1000000000000000000000000000 -11387825016740803938517513/20000000000000000000000000 19304280444765348049760021/100000000000000000000000000 -91431309092098417105930701/125000000000000000000000000 15016383523639850774293793/40000000000000000000000000 150996495506332551061696107/500000000000000000000000000 -153555930560637916176625343/1000000000000000000000000000 397474641932620634889275461/1000000000000000000000000000 -60762688753830732568963581/1000000000000000000000000000 -126124530898220819248136593/250000000000000000000000000 78307406376040674195781841/1000000000000000000000000000 228652696673920027644866939/1000000000000000000000000000 -42228536453258842901219211/125000000000000000000000000 25420839705668527252012441/125000000000000000000000000 -231983851451560513339421351/1000000000000000000000000000 -41799059662250895928378333/100000000000000000000000000 322651121030506606007839593/1000000000000000000000000000 -68384646459786129410980751/200000000000000000000000000 -91388984518008198700368309/500000000000000000000000000 279653516187247862447849717/1000000000000000000000000000 6841897398395033087944461/500000000000000000000000000 -492033532833182506670628549/1000000000000000000000000000 135385037761463778299877523/1000000000000000000000000000 55752982058157253121828227/500000000000000000000000000 -80838205031975891451146377/250000000000000000000000000 -196122279703959641359228271/1000000000000000000000000000 -17350621596895849426438651/62500000000000000000000000
-164699909316361068441162957/1000000000000000000000000000 733461174012607169680325141/1000000000000000000000000000 -436239736626751181917664269/1000000000000000000000000000 156317268214142865725600451/500000000000000000000000000 -344207514702798579683041183/1000000000000000000000000000 -568619212306535480198399157/1000000000000000000000000000 -146049573754674804440589/200000000000000000000000 194551153886559591136771441/1000000000000000000000000000 161944433242926313529442021/1000000000000000000000000000 -301601456355392961450202303/1000000000000000000000000000 39648430934412348142104069/100000000000000000000000000 -76167951317954707954042631/500000000000000000000000000 -184053332939419828302547701/1000000000000000000000000000 15871665105187678392507093/200000000000000000000000000 -252088228384163965686011693/500000000000000000000000000 197932295532853607703946123/1000000000000000000000000000 204032150611798224888548641/1000000000000000000000000000 -168551212646722655393448547/500000000000000000000000000 364783435508841388955039683/1000000000000000000000000000 -340439675550671554763558387/1000000000000000000000000000 437436727145570514934473939/1000000000000000000000000000 -10441472736180798584192539/25000000000000000000000000 45929755201233441985666811/250000000000000000000000000 13244094707977995624609339/1000000000000000000000000000 17497027030751754861799053/62500000000000000000000000 49397618650194620816439057/250000000000000000000000000 112322171029714024741286543/1000000000000000000000000000 135107250146687852439859703/1000000000000000000000000000 9340513375138393067080373/125000000000000000000000000 12155088641098257561233373/62500000000000000000000000 -277585498019633630295384747/1000000000000000000000000000
-66606822925233396243751911/500000000000000000000000000 -436239736626751181917664269/1000000000000000000000000000 146562580137925655097986183/200000000000000000000000000 6222198879267325001028093/20000000000000000000000000 339916668226834372542442317/1000000000000000000000000000 113909793718576129156059301/200000000000000000000000000 5851859881211255942848939/15625000000000000000000000 161248495530841292030533581/1000000000000000000000000000 96279271474319574972333013/500000000000000000000000000 30089638706583985787700371/100000000000000000000000000 -45622790697643257307089021/250000000000000000000000000 -61186033043807135513160379/1000000000000000000000000000 396833330791855946902170549/1000000000000000000000000000 9843283045258495209751061/50000000000000000000000000 227833188782556526683651769/1000000000000000000000000000 77662494605188803804729627/1000000000000000000000000000 72998420477263711716584663/200000000000000000000000000 -231310666491073741323580187/1000000000000000000000000000 101890005806920242589453613/500000000000000000000000000 218157455051636258824369347/500000000000000000000000000 -341689008803118562286252353/1000000000000000000000000000 321901089146735609336134461/1000000000000000000000000000 -1465972324994672788568087/8000000000000000000000000 24761478264231500109788171/125000000000000000000000000 -122760647376051020232264919/250000000000000000000000000 14602354181066417389806787/1000000000000000000000000000 -80651491972140853069022469/250000000000000000000000000 37818502194379643078333697/500000000000000000000000000 3401896518656604514549851/25000000000000000000000000 7870996919218611434798007/40000000000000000000000000 277252147984834880918839581/1000000000000000000000000000
-311900396542831323340858227/1000000000000000000000000000 156317268214142865725600451/500000000000000000000000000 6222198879267325001028093/20000000000000000000000000 492237272136746012102230389/500000000000000000000000000 -92981502468137797833111/31250000000000000000000000 -260120209338155199417011/200000000000000000000000000 -96349354046796064944174649/200000000000000000000000000 482647310615637246086497877/1000000000000000000000000000 481053452678732200823427093/1000000000000000000000000000 -17213099504559043452453/40000000000000000000000000 115770090651825872052681549/1000000000000000000000000000 -57891166899023314987833123/500000000000000000000000000 57671521619682658233944593/500000000000000000000000000 99338788415335997140542853/200000000000000000000000000 -49627043638284795359629117/100000000000000000000000000 495787521161585919520711167/1000000000000000000000000000 677018355964817153772173769/1000000000000000000000000000 -676770779753942453972296887/1000000000000000000000000000 676937809484461275744545643/1000000000000000000000000000 17481393662649219457579193/62500000000000000000000000 139894124019516764666830967/500000000000000000000000000 -279839539514949051036251543/1000000000000000000000000000 208491316094059315546303/1000000000000000000000000000 155953445479317933231619599/1000000000000000000000000000 -155861777764435329653407253/1000000000000000000000000000 156546598718521225228979603/1000000000000000000000000000 -11761466294940416107413649/125000000000000000000000000 18822580938692090011852223/200000000000000000000000000 47232533418577559377346477/500000000000000000000000000 134122625320461810060482531/500000000000000000000000000 -467696699670141964463/50000000000000000000000000
343760854037107406742136471/1000000000000000000000000000 -344207514702798579683041183/1000000000000000000000000000 339916668226834372542442317/1000000000000000000000000000 -92981502468137797833111/31250000000000000000000000 513834115894547540299461107/1000000000000000000000000000 1271279929641902979746729/500000000000000000000000000 329702857315755427071255281/1000000000000000000000000000 -83861388110987555709913617/250000000000000000000000000 328559759611687507153524069/1000000000000000000000000000 338615407296037435780709843/1000000000000000000000000000 -190617760433404410791624829/1000000000000000000000000000 190688536972432306644355229/1000000000000000000000000000 190235980762967715086301811/1000000000000000000000000000 -169867511064904857950178037/1000000000000000000000000000 166888597248835944781559389/1000000000000000000000000000 20696263219816529599826009/125000000000000000000000000 -2074020076222786270262649/500000000000000000000000000 889097922248808075970521/500000000000000000000000000 -58258898526655637834291/1000000000000000000000000000 4651284773468835949564453/250000000000000000000000000 -20860572708593055752730549/1000000000000000000000000000 -10276074379679059090991861/500000000000000000000000000 -5067191188889733877099587/20000000000000000000000000 264497323139532200205146719/1000000000000000000000000000 -264372068683399698258503961/1000000000000000000000000000 -66032569787628632502259291/250000000000000000000000000 -11564081630489101741042541/125000000000000000000000000 92384940420258100198166661/1000000000000000000000000000 -23291825897282253367341221/250000000000000000000000000 1311111341069190745441763/1000000000000000000000000000 -287786917301620999045201/1000000000000000000000000000
-11387825016740803938517513/20000000000000000000000000 -568619212306535480198399157/1000000000000000000000000000 113909793718576129156059301/200000000000000000000000000 -260120209338155199417011/200000000000000000000000000 1271279929641902979746729/500000000000000000000000000 584217379131794215786741231/500000000000000000000000000 497080654253084210857050337/1000000000000000000000000000 123946370694131707213312553/250000000000000000000000000 -99292364873596011477391701/200000000000000000000000000 -557708681984985807781/5000000000000000000000000 -125159732087842284302500713/500000000000000000000000000 -31605626823626175909986653/125000000000000000000000000 50574287931293043315314697/200000000000000000000000000 405621490462696916330077257/1000000000000000000000000000 407274285821979675434500477/1000000000000000000000000000 -4078423274860394737703853/10000000000000000000000000 48556111734182925600952287/500000000000000000000000000 97399242241679412403537363/1000000000000000000000000000 -48046962564464925731393761/500000000000000000000000000 756104554396525764719973369/1000000000000000000000000000 -758542652079666319757664877/1000000000000000000000000000 75778771713175899046876139/100000000000000000000000000 -422293953577071439663763/250000000000000000000000000 -299476763664180055411164133/1000000000000000000000000000 -150506688279991481020726737/500000000000000000000000000 30147109234138802006157699/100000000000000000000000000 -246112524455366538951838753/1000000000000000000000000000 -15273715920176278112301199/62500000000000000000000000 247152209920278268591050009/1000000000000000000000000000 2093339784107615158399091/1000000000000000000000000000 140796632044617947324846381/250000000000000000000000000
19304280444765348049760021/100000000000000000000000000 -146049573754674804440589/200000000000000000000000 5851859881211255942848939/15625000000000000000000000 -96349354046796064944174649/200000000000000000000000000 329702857315755427071255281/1000000000000000000000000000 497080654253084210857050337/1000000000000000000000000000 841364117328583515304783593/1000000000000000000000000000 -221680524759382344663094231/1000000000000000000000000000 -59479105010668115390765701/200000000000000000000000000 140887163907742209050923199/500000000000000000000000000 -41351721083011108719593771/125000000000000000000000000 14071919232487647185177791/100000000000000000000000000 88075461562981808295301079/500000000000000000000000000 -39853335159420054886390479/250000000000000000000000000 120747187494278428445161093/200000000000000000000000000 -162242259129080338988914299/500000000000000000000000000 -235303943539851460903131007/1000000000000000000000000000 465996882136856591176943059/1000000000000000000000000000 -472171205155642545816296203/1000000000000000000000000000 6173439161806435753433357/25000000000000000000000000 -24980915135949375629190203/50000000000000000000000000 234750414526447723136417937/500000000000000000000000000 -4923498219744768207584557/25000000000000000000000000 4738903966709113575707379/500000000000000000000000000 -31847588703676288008649357/125000000000000000000000000 -37476066563588738303266947/200000000000000000000000000 -111934621145116648346000741/1000000000000000000000000000 -23390542405555939582009729/250000000000000000000000000 -23969895931317341974403283/500000000000000000000000000 -37273441474864077196090171/250000000000000000000000000 117067057047350011853651169/500000000000000000000000000
-91431309092098417105930701/125000000000000000000000000 194551153886559591136771441/1000000000000000000000000000 161248495530841292030533581/1000000000000000000000000000 482647310615637246086497877/1000000000000000000000000000 -83861388110987555709913617/250000000000000000000000000 123946370694131707213312553/250000000000000000000000000 -221680524759382344663094231/1000000000000000000000000000 844156566951601852971082303/1000000000000000000000000000 -324842669273559172488412499/1000000000000000000000000000 -70772946644698541701019497/250000000000000000000000000 70724310046161026184304457/500000000000000000000000000 -331573426601725023559254371/1000000000000000000000000000 6624060207959473748090217/500000000000000000000000000 151369817009624175604389961/250000000000000000000000000 -39933410410155150862081021/250000000000000000000000000 -120796687957988130571459513/1000000000000000000000000000 583714229464844874248609/1250000000000000000000000 -47080006683702727561635277/200000000000000000000000000 3773500229054763990909157/15625000000000000000000000 235107868300585899286008807/500000000000000000000000000 -108487072476400410673619431/500000000000000000000000000 247284364183831955650985499/1000000000000000000000000000 49542237581927178898354261/250000000000000000000000000 -51137279075062112345005841/200000000000000000000000000 10289444613421171538513959/1000000000000000000000000000 108470527473622094076782309/250000000000000000000000000 -93012448725987122344024051/1000000000000000000000000000 -112172319008874540629321733/1000000000000000000000000000 126788449359987256501218079/500000000000000000000000000 7473248333725954759852629/50000000000000000000000000 46850723105413504841614833/200000000000000000000000000
15016383523639850774293793/40000000000000000000000000 161944433242926313529442021/1000000000000000000000000000 96279271474319574972333013/500000000000000000000000000 481053452678732200823427093/1000000000000000000000000000 328559759611687507153524069/1000000000000000000000000000 -99292364873596011477391701/200000000000000000000000000 -59479105010668115390765701/200000000000000000000000000 -324842669273559172488412499/1000000000000000000000000000 841814437487990403495286379/1000000000000000000000000000 281944033979330527668057009/1000000000000000000000000000 351944550261639078733591/25000000000000000000000000 176399084362793271921971219/1000000000000000000000000000 140695656219973302041755899/1000000000000000000000000000 -121255659372020974687305813/1000000000000000000000000000 -324551580849562824048132741/1000000000000000000000000000 603920460839394788536445299/1000000000000000000000000000 240706114768354763722328839/1000000000000000000000000000 -471948281103705156276679421/1000000000000000000000000000 18637116910579817489844379/40000000000000000000000000 -108938480037558811122993921/500000000000000000000000000 14683221486904647410279251/31250000000000000000000000 -100018843393352884787633059/200000000000000000000000000 -98599973551200305947776649/500000000000000000000000000 433219160385795122972661781/1000000000000000000000000000 -187484788413518115450989281/1000000000000000000000000000 -63730741120551977707859977/250000000000000000000000000 -11967335617866052226698453/250000000000000000000000000 12671732321209262535982961/50000000000000000000000000 -55988640014948883388429699/500000000000000000000000000 149818261113908296006100177/1000000000000000000000000000 -234576272394935723267814399/1000000000000000000000000000
150996495506332551061696107/500000000000000000000000000 -301601456355392961450202303/1000000000000000000000000000 30089638706583985787700371/100000000000000000000000000 -17213099504559043452453/40000000000000000000000000 338615407296037435780709843/1000000000000000000000000000 -557708681984985807781/5000000000000000000000000 140887163907742209050923199/500000000000000000000000000 -70772946644698541701019497/250000000000000000000000000 281944033979330527668057009/1000000000000000000000000000 76325922938191284027825979/250000000000000000000000000 -169102776943723780526863743/1000000000000000000000000000 21144691899300547040067423/125000000000000000000000000 169075213702362829255038419/1000000000000000000000000000 -31751750697510823695816413/200000000000000000000000000 39508283452255851835118827/250000000000000000000000000 1580775819388862826301349/10000000000000000000000000 1111700534233710450482403/50000000000000000000000000 -22714231155814313979237219/1000000000000000000000000000 -11415897066191910167051969/500000000000000000000000000 4209448425501700953370221/1000000000000000000000000000 -4566759886122648545954931/1000000000000000000000000000 -2548149325669592782836341/500000000000000000000000000 -163341186576951999172815233/1000000000000000000000000000 24363019030335475341908773/100000000000000000000000000 -121732534723555570090935489/500000000000000000000000000 -243513041989525725723514229/1000000000000000000000000000 -101284866190687518944760569/1000000000000000000000000000 12648018662457050463786667/125000000000000000000000000 -101289396769550263679730661/1000000000000000000000000000 11420973762021450571631/40000000000000000000000000 -135195799584188217048179/1000000000000000000000000000
-153555930560637916176625343/1000000000000000000000000000 39648430934412348142104069/100000000000000000000000000 -45622790697643257307089021/250000000000000000000000000 115770090651825872052681549/1000000000000000000000000000 -190617760433404410791624829/1000000000000000000000000000 -125159732087842284302500713/500000000000000000000000000 -41351721083011108719593771/125000000000000000000000000 70724310046161026184304457/500000000000000000000000000 351944550261639078733591/25000000000000000000000000 -169102776943723780526863743/1000000000000000000000000000 390699815063367497952293681/1000000000000000000000000000 -767509755078072947148541/12500000000000000000000000 -15854496317069542004358659/125000000000000000000000000 -887543123248465811647417/40000000000000000000000000 -46845877163201669385584667/200000000000000000000000000 61513654307522516692333493/1000000000000000000000000000 71181849172439637091010277/250000000000000000000000000 -43916705975961217502118593/500000000000000000000000000 3320365773193517655905731/31250000000000000000000000 -29255206709697826169629451/100000000000000000000000000 54234505785635717367233841/250000000000000000000000000 -207560480177268965193348071/1000000000000000000000000000 99232856922559690119138781/1000000000000000000000000000 27196318077112302915952401/200000000000000000000000000 166308347945588453435814569/1000000000000000000000000000 6377453432364675494067851/62500000000000000000000000 71548852567773409390220569/1000000000000000000000000000 235999134207120140080003669/1000000000000000000000000000 17754916424507321083737291/500000000000000000000000000 118809825244216459994861837/500000000000000000000000000 -76079881857370285898570001/250000000000000000000000000
397474641932620634889275461/1000000000000000000000000000 -76167951317954707954042631/500000000000000000000000000 -61186033043807135513160379/1000000000000000000000000000 -57891166899023314987833123/500000000000000000000000000 190688536972432306644355229/1000000000000000000000000000 -31605626823626175909986653/125000000000000000000000000 14071919232487647185177791/100000000000000000000000000 -331573426601725023559254371/1000000000000000000000000000 176399084362793271921971219/1000000000000000000000000000 21144691899300547040067423/125000000000000000000000000 -767509755078072947148541/12500000000000000000000000 9757765158973247843373633/25000000000000000000000000 -201956113355539139231055043/1000000000000000000000000000 -234608876162104077080963573/1000000000000000000000000000 -4511682993691415713499041/200000000000000000000000000 195185744913064338609053287/1000000000000000000000000000 -3538182294995262716765863/40000000000000000000000000 142004290391260407704690561/500000000000000000000000000 -1887583776654218212760501/6250000000000000000000000 -208478635649510837569057329/1000000000000000000000000000 56761312192640582885841239/200000000000000000000000000 -73358851151483049538976899/250000000000000000000000000 -99796791817709937124220977/1000000000000000000000000000 16655404688878237918088229/100000000000000000000000000 67932437631053149856474763/500000000000000000000000000 -202107938579475690574088103/500000000000000000000000000 117798899683055479329316627/500000000000000000000000000 2857461480793444034559247/40000000000000000000000000 -342373803722394232456548067/1000000000000000000000000000 -237304229405584136245962203/1000000000000000000000000000 -38030459696393166823172601/125000000000000000000000000
-60762688753830732568963581/1000000000000000000000000000 -184053332939419828302547701/1000000000000000000000000000 396833330791855946902170549/1000000000000000000000000000 57671521619682658233944593/500000000000000000000000000 190235980762967715086301811/1000000000000000000000000000 50574287931293043315314697/200000000000000000000000000 88075461562981808295301079/500000000000000000000000000 6624060207959473748090217/500000000000000000000000000 140695656219973302041755899/1000000000000000000000000000 169075213702362829255038419/1000000000000000000000000000 -15854496317069542004358659/125000000000000000000000000 -201956113355539139231055043/1000000000000000000000000000 3048418351732041488792003/7812500000000000000000000 15305274224478926290483203/250000000000000000000000000 195127709013207311849320137/1000000000000000000000000000 -11261834957903468606619791/500000000000000000000000000 106028543174968733773930631/1000000000000000000000000000 -15101671385942373809486439/50000000000000000000000000 283854503409610745376500483/1000000000000000000000000000 108689455971174220086349119/500000000000000000000000000 -73274307460132068818078911/250000000000000000000000000 11343229761913634749846133/40000000000000000000000000 -49750475367836510154954141/500000000000000000000000000 101938029530281399654699417/1000000000000000000000000000 -404147970001793669088014533/1000000000000000000000000000 33972012016209888395407223/250000000000000000000000000 -342405278168835045920607499/1000000000000000000000000000 17655602085261448438399651/500000000000000000000000000 235544424846379930993107641/1000000000000000000000000000 47530788884796081242093903/200000000000000000000000000 1900348390174930556211297/6250000000000000000000000
-126124530898220819248136593/250000000000000000000000000 15871665105187678392507093/200000000000000000000000000 9843283045258495209751061/50000000000000000000000000 99338788415335997140542853/200000000000000000000000000 -169867511064904857950178037/1000000000000000000000000000 405621490462696916330077257/1000000000000000000000000000 -39853335159420054886390479/250000000000000000000000000 151369817009624175604389961/250000000000000000000000000 -121255659372020974687305813/1000000000000000000000000000 -31751750697510823695816413/200000000000000000000000000 -887543123248465811647417/40000000000000000000000000 -234608876162104077080963573/1000000000000000000000000000 15305274224478926290483203/250000000000000000000000000 33572698389146127557228191/62500000000000000000000000 -163363910110589694530644247/1000000000000000000000000000 -7572291807703753751601591/1000000000000000000000000000 154340293416472750171274747/500000000000000000000000000 -257222538853673448108461897/1000000000000000000000000000 29971793803355472287144777/100000000000000000000000000 488139865655765028194717653/1000000000000000000000000000 -79207422865683698748901177/500000000000000000000000000 15231501800662188929974231/100000000000000000000000000 60831819858292102131226227/1000000000000000000000000000 -44553702185558909533123049/200000000000000000000000000 -10875911157923876804680051/200000000000000000000000000 311406857547836863448668043/1000000000000000000000000000 -15448350811482413288502347/200000000000000000000000000 -1136056305733077241014083/6250000000000000000000000 196801218029520762915714367/1000000000000000000000000000 7796789580657117039307847/125000000000000000000000000 271906289598773773760629009/1000000000000000000000000000
78307406376040674195781841/1000000000000000000000000000 -252088228384163965686011693/500000000000000000000000000 227833188782556526683651769/1000000000000000000000000000 -49627043638284795359629117/100000000000000000000000000 166888597248835944781559389/1000000000000000000000000000 407274285821979675434500477/1000000000000000000000000000 120747187494278428445161093/200000000000000000000000000 -39933410410155150862081021/250000000000000000000000000 -324551580849562824048132741/1000000000000000000000000000 39508283452255851835118827/250000000000000000000000000 -46845877163201669385584667/200000000000000000000000000 -4511682993691415713499041/200000000000000000000000000 195127709013207311849320137/1000000000000000000000000000 -163363910110589694530644247/1000000000000000000000000000 268073636411736360587515991/500000000000000000000000000 -91469286044322622261537607/250000000000000000000000000 -128636737335033031818462737/500000000000000000000000000 154053885933728710575702949/500000000000000000000000000 -175377325067499058595433769/500000000000000000000000000 76088968348450593685390781/500000000000000000000000000 -481603095300826493566204503/1000000000000000000000000000 30492257237734545837498923/62500000000000000000000000 -60020087460757620168068113/1000000000000000000000000000 -27443860773993981938531731/500000000000000000000000000 -44459317933188953565989779/200000000000000000000000000 -8411042718921440735214617/250000000000000000000000000 -181639779967809334344402263/1000000000000000000000000000 -15512691560977782322995271/200000000000000000000000000 62374379162808782010045049/1000000000000000000000000000 -31100662039825735600033833/500000000000000000000000000 4247946508232383924674331/15625000000000000000000000
228652696673920027644866939/1000000000000000000000000000 197932295532853607703946123/1000000000000000000000000000 77662494605188803804729627/1000000000000000000000000000 495787521161585919520711167/1000000000000000000000000000 20696263219816529599826009/125000000000000000000000000 -4078423274860394737703853/10000000000000000000000000 -162242259129080338988914299/500000000000000000000000000 -120796687957988130571459513/1000000000000000000000000000 603920460839394788536445299/1000000000000000000000000000 1580775819388862826301349/10000000000000000000000000 61513654307522516692333493/1000000000000000000000000000 195185744913064338609053287/1000000000000000000000000000 -11261834957903468606619791/500000000000000000000000000 -7572291807703753751601591/1000000000000000000000000000 -91469286044322622261537607/250000000000000000000000000 536117462693464815587113599/1000000000000000000000000000 299110500534790091013983533/1000000000000000000000000000 -87652195670029574616873329/250000000000000000000000000 154091276932985450473149129/500000000000000000000000000 -31807693425155105125790709/200000000000000000000000000 488124025378544846607301759/1000000000000000000000000000 -240994583901172005436169067/500000000000000000000000000 -6027233913692754778937887/100000000000000000000000000 155457146459004407102969467/500000000000000000000000000 -8405605954488355960290023/250000000000000000000000000 -222356069449629249311102593/1000000000000000000000000000 31211322681286321101127251/500000000000000000000000000 98272766407566340260254561/500000000000000000000000000 -181540538123630391248252607/1000000000000000000000000000 623868477223992247631347/10000000000000000000000000 -271909366558323233243460209/1000000000000000000000000000
-42228536453258842901219211/125000000000000000000000000 204032150611798224888548641/1000000000000000000000000000 72998420477263711716584663/200000000000000000000000000 677018355964817153772173769/1000000000000000000000000000 -2074020076222786270262649/500000000000000000000000000 48556111734182925600952287/500000000000000000000000000 -235303943539851460903131007/1000000000000000000000000000 583714229464844874248609/1250000000000000000000000 240706114768354763722328839/1000000000000000000000000000 1111700534233710450482403/50000000000000000000000000 71181849172439637091010277/250000000000000000000000000 -3538182294995262716765863/40000000000000000000000000 106028543174968733773930631/1000000000000000000000000000 154340293416472750171274747/500000000000000000000000000 -128636737335033031818462737/500000000000000000000000000 299110500534790091013983533/1000000000000000000000000000 39951596042538794773372537/50000000000000000000000000 -333427137826209453581521/800000000000000000000000 71890619600105789532932073/200000000000000000000000000 48119223719194800926886617/500000000000000000000000000 150355988381576810389514813/1000000000000000000000000000 -119134732993466355793327199/1000000000000000000000000000 57797860122644805248611171/1000000000000000000000000000 148533944187959224653179687/500000000000000000000000000 -40125501785309692978341233/250000000000000000000000000 2850927456007637476569551/25000000000000000000000000 -29409148082563463772162241/200000000000000000000000000 141437520074751369802800719/500000000000000000000000000 11438316380369208962176661/125000000000000000000000000 384654566390180073691029373/1000000000000000000000000000 -139930739041058019937600597/1000000000000000000000000000
25420839705668527252012441/125000000000000000000000000 -168551212646722655393448547/500000000000000000000000000 -231310666491073741323580187/1000000000000000000000000000 -676770779753942453972296887/1000000000000000000000000000 889097922248808075970521/500000000000000000000000000 97399242241679412403537363/1000000000000000000000000000 465996882136856591176943059/1000000000000000000000000000 -47080006683702727561635277/200000000000000000000000000 -471948281103705156276679421/1000000000000000000000000000 -22714231155814313979237219/1000000000000000000000000000 -43916705975961217502118593/500000000000000000000000000 142004290391260407704690561/500000000000000000000000000 -15101671385942373809486439/50000000000000000000000000 -257222538853673448108461897/1000000000000000000000000000 154053885933728710575702949/500000000000000000000000000 -87652195670029574616873329/250000000000000000000000000 -333427137826209453581521/800000000000000000000000 399212865089995951086929317/500000000000000000000000000 -185138344108826609317354717/250000000000000000000000000 -119357485769273012870337387/1000000000000000000000000000 -63799213610001610699033529/500000000000000000000000000 300347702481332117778059/3125000000000000000000000 -14514124855858576670315431/250000000000000000000000000 -160545256763847744741935173/1000000000000000000000000000 297066781040245313298115631/1000000000000000000000000000 -124879318623830193630639911/500000000000000000000000000 141353877323013111921487121/500000000000000000000000000 -146980616609112363873392621/1000000000000000000000000000 -113243225246153336092673241/500000000000000000000000000 -76767101604135967377679053/200000000000000000000000000 -139904713381582020003759183/1000000000000000000000000000
-231983851451560513339421351/1000000000000000000000000000 364783435508841388955039683/1000000000000000000000000000 101890005806920242589453613/500000000000000000000000000 676937809484461275744545643/1000000000000000000000000000 -58258898526655637834291/1000000000000000000000000000 -48046962564464925731393761/500000000000000000000000000 -472171205155642545816296203/1000000000000000000000000000 3773500229054763990909157/15625000000000000000000000 18637116910579817489844379/40000000000000000000000000 -11415897066191910167051969/500000000000000000000000000 3320365773193517655905731/31250000000000000000000000 -1887583776654218212760501/6250000000000000000000000 283854503409610745376500483/1000000000000000000000000000 29971793803355472287144777/100000000000000000000000000 -175377325067499058595433769/500000000000000000000000000 154091276932985450473149129/500000000000000000000000000 71890619600105789532932073/200000000000000000000000000 -185138344108826609317354717/250000000000000000000000000 79829773662164050415254383/100000000000000000000000000 37729642225444679537869629/250000000000000000000000000 6000120171500056017823483/62500000000000000000000000 -127401980634368799342233571/1000000000000000000000000000 -57735058470184388956206839/1000000000000000000000000000 113373877126203088664740619/1000000000000000000000000000 -249731439644567968080690849/1000000000000000000000000000 74295783667925927969233569/250000000000000000000000000 -113207443795912431370676899/500000000000000000000000000 91083767047018577635423599/1000000000000000000000000000 14130523932819485172026629/50000000000000000000000000 384108235780483396385649393/1000000000000000000000000000 139633627362668187032764471/1000000000000000000000000000
-41799059662250895928378333/100000000000000000000000000 -340439675550671554763558387/1000000000000000000000000000 218157455051636258824369347/500000000000000000000000000 17481393662649219457579193/62500000000000000000000000 4651284773468835949564453/250000000000000000000000000 756104554396525764719973369/1000000000000000000000000000 6173439161806435753433357/25000000000000000000000000 235107868300585899286008807/500000000000000000000000000 -108938480037558811122993921/500000000000000000000000000 4209448425501700953370221/1000000000000000000000000000 -29255206709697826169629451/100000000000000000000000000 -208478635649510837569057329/1000000000000000000000000000 108689455971174220086349119/500000000000000000000000000 488139865655765028194717653/1000000000000000000000000000 76088968348450593685390781/500000000000000000000000000 -31807693425155105125790709/200000000000000000000000000 48119223719194800926886617/500000000000000000000000000 -119357485769273012870337387/1000000000000000000000000000 37729642225444679537869629/250000000000000000000000000 143561614335059716920076819/200000000000000000000000000 -237183792592903936128009457/500000000000000000000000000 18208149823121331230128403/40000000000000000000000000 -21822401407627981771372913/500000000000000000000000000 -8828871914880330023365397/31250000000000000000000000 -62697472682235072022746363/250000000000000000000000000 125301266659020272102909389/500000000000000000000000000 -35403634349294330473875303/200000000000000000000000000 -146416904256880929125970733/500000000000000000000000000 99272461448946226826095119/500000000000000000000000000 -48080516944440520551261011/1000000000000000000000000000 257962654739671494016389929/500000000000000000000000000
322651121030506606007839593/1000000000000000000000000000 437436727145570514934473939/1000000000000000000000000000 -341689008803118562286252353/1000000000000000000000000000 139894124019516764666830967/500000000000000000000000000 -20860572708593055752730549/1000000000000000000000000000 -758542652079666319757664877/1000000000000000000000000000 -24980915135949375629190203/50000000000000000000000000 -108487072476400410673619431/500000000000000000000000000 14683221486904647410279251/31250000000000000000000000 -4566759886122648545954931/1000000000000000000000000000 54234505785635717367233841/250000000000000000000000000 56761312192640582885841239/200000000000000000000000000 -73274307460132068818078911/250000000000000000000000000 -79207422865683698748901177/500000000000000000000000000 -481603095300826493566204503/1000000000000000000000000000 488124025378544846607301759/1000000000000000000000000000 150355988381576810389514813/1000000000000000000000000000 -63799213610001610699033529/500000000000000000000000000 6000120171500056017823483/62500000000000000000000000 -237183792592903936128009457/500000000000000000000000000 718518183553968088850385689/1000000000000000000000000000 -174823382365936529074059683/250000000000000000000000000 44029193285454991485095739/1000000000000000000000000000 31232070627435503435069903/125000000000000000000000000 283496476554751444177011713/1000000000000000000000000000 -35346655319147115552525873/125000000000000000000000000 67939681582556196120673441/250000000000000000000000000 197863118399118017186508863/1000000000000000000000000000 -293108160286632029620418741/1000000000000000000000000000 -49228864689725193728582479/1000000000000000000000000000 -103159837462383925308163627/200000000000000000000000000
-68384646459786129410980751/200000000000000000000000000 -10441472736180798584192539/25000000000000000000000000 321901089146735609336134461/1000000000000000000000000000 -279839539514949051036251543/1000000000000000000000000000 -10276074379679059090991861/500000000000000000000000000 75778771713175899046876139/100000000000000000000000000 234750414526447723136417937/500000000000000000000000000 247284364183831955650985499/1000000000000000000000000000 -100018843393352884787633059/200000000000000000000000000 -2548149325669592782836341/500000000000000000000000000 -207560480177268965193348071/1000000000000000000000000000 -73358851151483049538976899/250000000000000000000000000 11343229761913634749846133/40000000000000000000000000 15231501800662188929974231/100000000000000000000000000 30492257237734545837498923/62500000000000000000000000 -240994583901172005436169067/500000000000000000000000000 -119134732993466355793327199/1000000000000000000000000000 300347702481332117778059/3125000000000000000000000 -127401980634368799342233571/1000000000000000000000000000 18208149823121331230128403/40000000000000000000000000 -174823382365936529074059683/250000000000000000000000000 359201082799291877766060221/500000000000000000000000000 8797216305385408644985317/200000000000000000000000000 -31396102389331119352543367/125000000000000000000000000 -282301181864063102683163129/1000000000000000000000000000 283922009688309155659187837/1000000000000000000000000000 -292897681606869187702827229/1000000000000000000000000000 -88473266480297099864767811/500000000000000000000000000 531384094679692071802107/1953125000000000000000000 24517400002825464229507961/500000000000000000000000000 257987825321809204727096243/500000000000000000000000000
-91388984518008198700368309/500000000000000000000000000 45929755201233441985666811/250000000000000000000000000 -1465972324994672788568087/8000000000000000000000000 208491316094059315546303/1000000000000000000000000000 -5067191188889733877099587/20000000000000000000000000 -422293953577071439663763/250000000000000000000000000 -4923498219744768207584557/25000000000000000000000000 49542237581927178898354261/250000000000000000000000000 -98599973551200305947776649/500000000000000000000000000 -163341186576951999172815233/1000000000000000000000000000 99232856922559690119138781/1000000000000000000000000000 -99796791817709937124220977/1000000000000000000000000000 -49750475367836510154954141/500000000000000000000000000 60831819858292102131226227/1000000000000000000000000000 -60020087460757620168068113/1000000000000000000000000000 -6027233913692754778937887/100000000000000000000000000 57797860122644805248611171/1000000000000000000000000000 -14514124855858576670315431/250000000000000000000000000 -57735058470184388956206839/1000000000000000000000000000 -21822401407627981771372913/500000000000000000000000000 44029193285454991485095739/1000000000000000000000000000 8797216305385408644985317/200000000000000000000000000 53624752852380566198146271/200000000000000000000000000 -58189523384615267483796421/500000000000000000000000000 58027154860004107325912929/500000000000000000000000000 2899079529790546864649071/25000000000000000000000000 57200586278952921061879/50000000000000000000000000 -786059961877781362600107/500000000000000000000000000 347346456767994467676341/250000000000000000000000000 -297770626050664872147263/500000000000000000000000000 111828115299276114853191/250000000000000000000000000
279653516187247862447849717/1000000000000000000000000000 13244094707977995624609339/1000000000000000000000000000 24761478264231500109788171/125000000000000000000000000 155953445479317933231619599/1000000000000000000000000000 264497323139532200205146719/1000000000000000000000000000 -299476763664180055411164133/1000000000000000000000000000 4738903966709113575707379/500000000000000000000000000 -51137279075062112345005841/200000000000000000000000000 433219160385795122972661781/1000000000000000000000000000 24363019030335475341908773/100000000000000000000000000 27196318077112302915952401/200000000000000000000000000 16655404688878237918088229/100000000000000000000000000 101938029530281399654699417/1000000000000000000000000000 -44553702185558909533123049/200000000000000000000000000 -27443860773993981938531731/500000000000000000000000000 155457146459004407102969467/500000000000000000000000000 148533944187959224653179687/500000000000000000000000000 -160545256763847744741935173/1000000000000000000000000000 113373877126203088664740619/1000000000000000000000000000 -8828871914880330023365397/31250000000000000000000000 31232070627435503435069903/125000000000000000000000000 -31396102389331119352543367/125000000000000000000000000 -58189523384615267483796421/500000000000000000000000000 11321585084853315750367549/25000000000000000000000000 -20186045237609229057850327/125000000000000000000000000 -57330246215656516156806497/250000000000000000000000000 -65081109507155894533872709/1000000000000000000000000000 69038305358966952415020897/200000000000000000000000000 -20949393302832643615162773/200000000000000000000000000 111407857278758182583659573/500000000000000000000000000 -72185086857821285744728607/250000000000000000000000000
6841897398395033087944461/500000000000000000000000000 17497027030751754861799053/62500000000000000000000000 -122760647376051020232264919/250000000000000000000000000 -155861777764435329653407253/1000000000000000000000000000 -264372068683399698258503961/1000000000000000000000000000 -150506688279991481020726737/500000000000000000000000000 -31847588703676288008649357/125000000000000000000000000 10289444613421171538513959/1000000000000000000000000000 -187484788413518115450989281/1000000000000000000000000000 -121732534723555570090935489/500000000000000000000000000 166308347945588453435814569/1000000000000000000000000000 67932437631053149856474763/500000000000000000000000000 -404147970001793669088014533/1000000000000000000000000000 -10875911157923876804680051/200000000000000000000000000 -44459317933188953565989779/200000000000000000000000000 -8405605954488355960290023/250000000000000000000000000 -40125501785309692978341233/250000000000000000000000000 297066781040245313298115631/1000000000000000000000000000 -249731439644567968080690849/1000000000000000000000000000 -62697472682235072022746363/250000000000000000000000000 283496476554751444177011713/1000000000000000000000000000 -282301181864063102683163129/1000000000000000000000000000 58027154860004107325912929/500000000000000000000000000 -20186045237609229057850327/125000000000000000000000000 113154892493524679866876367/250000000000000000000000000 -12407318050207485725566061/200000000000000000000000000 43139066785985404377475567/125000000000000000000000000 -65082017185857184356071793/1000000000000000000000000000 -175251268612797443913175441/1000000000000000000000000000 -22284851287044685586949851/100000000000000000000000000 -288427442928110643417976893/1000000000000000000000000000
-492033532833182506670628549/1000000000000000000000000000 49397618650194620816439057/250000000000000000000000000 14602354181066417389806787/1000000000000000000000000000 156546598718521225228979603/1000000000000000000000000000 -66032569787628632502259291/250000000000000000000000000 30147109234138802006157699/100000000000000000000000000 -37476066563588738303266947/200000000000000000000000000 108470527473622094076782309/250000000000000000000000000 -63730741120551977707859977/250000000000000000000000000 -243513041989525725723514229/1000000000000000000000000000 6377453432364675494067851/62500000000000000000000000 -202107938579475690574088103/500000000000000000000000000 33972012016209888395407223/250000000000000000000000000 311406857547836863448668043/1000000000000000000000000000 -8411042718921440735214617/250000000000000000000000000 -222356069449629249311102593/1000000000000000000000000000 2850927456007637476569551/25000000000000000000000000 -124879318623830193630639911/500000000000000000000000000 74295783667925927969233569/250000000000000000000000000 125301266659020272102909389/500000000000000000000000000 -35346655319147115552525873/125000000000000000000000000 283922009688309155659187837/1000000000000000000000000000 2899079529790546864649071/25000000000000000000000000 -57330246215656516156806497/250000000000000000000000000 -12407318050207485725566061/200000000000000000000000000 452715011834967077693087507/1000000000000000000000000000 -175188709679503011317917147/1000000000000000000000000000 -104605570775195576507305639/1000000000000000000000000000 172571472615883199642434251/500000000000000000000000000 55616149059499890461414817/250000000000000000000000000 288583944660080971755037603/1000000000000000000000000000
135385037761463778299877523/1000000000000000000000000000 112322171029714024741286543/1000000000000000000000000000 -80651491972140853069022469/250000000000000000000000000 -11761466294940416107413649/125000000000000000000000000 -11564081630489101741042541/125000000000000000000000000 -246112524455366538951838753/1000000000000000000000000000 -111934621145116648346000741/1000000000000000000000000000 -93012448725987122344024051/1000000000000000000000000000 -11967335617866052226698453/250000000000000000000000000 -101284866190687518944760569/1000000000000000000000000000 71548852567773409390220569/1000000000000000000000000000 117798899683055479329316627/500000000000000000000000000 -342405278168835045920607499/1000000000000000000000000000 -15448350811482413288502347/200000000000000000000000000 -181639779967809334344402263/1000000000000000000000000000 31211322681286321101127251/500000000000000000000000000 -29409148082563463772162241/200000000000000000000000000 141353877323013111921487121/500000000000000000000000000 -113207443795912431370676899/500000000000000000000000000 -35403634349294330473875303/200000000000000000000000000 67939681582556196120673441/250000000000000000000000000 -292897681606869187702827229/1000000000000000000000000000 57200586278952921061879/50000000000000000000000000 -65081109507155894533872709/1000000000000000000000000000 43139066785985404377475567/125000000000000000000000000 -175188709679503011317917147/1000000000000000000000000000 43414906170271115368661701/125000000000000000000000000 -15837216622910346860774043/500000000000000000000000000 -31126090006656418279928099/125000000000000000000000000 -120103034411299692683224643/500000000000000000000000000 -288068267134233232632871577/1000000000000000000000000000
55752982058157253121828227/500000000000000000000000000 135107250146687852439859703/1000000000000000000000000000 37818502194379643078333697/500000000000000000000000000 18822580938692090011852223/200000000000000000000000000 92384940420258100198166661/1000000000000000000000000000 -15273715920176278112301199/62500000000000000000000000 -23390542405555939582009729/250000000000000000000000000 -112172319008874540629321733/1000000000000000000000000000 12671732321209262535982961/50000000000000000000000000 12648018662457050463786667/125000000000000000000000000 235999134207120140080003669/1000000000000000000000000000 2857461480793444034559247/40000000000000000000000000 17655602085261448438399651/500000000000000000000000000 -1136056305733077241014083/6250000000000000000000000 -15512691560977782322995271/200000000000000000000000000 98272766407566340260254561/500000000000000000000000000 141437520074751369802800719/500000000000000000000000000 -146980616609112363873392621/1000000000000000000000000000 91083767047018577635423599/1000000000000000000000000000 -146416904256880929125970733/500000000000000000000000000 197863118399118017186508863/1000000000000000000000000000 -88473266480297099864767811/500000000000000000000000000 -786059961877781362600107/500000000000000000000000000 69038305358966952415020897/200000000000000000000000000 -65082017185857184356071793/1000000000000000000000000000 -104605570775195576507305639/1000000000000000000000000000 -15837216622910346860774043/500000000000000000000000000 86869733652670495596220921/250000000000000000000000000 -33140461134792282486434291/500000000000000000000000000 120237277028088283943222993/500000000000000000000000000 -288251736645588862683996189/1000000000000000000000000000
-80838205031975891451146377/250000000000000000000000000 9340513375138393067080373/125000000000000000000000000 3401896518656604514549851/25000000000000000000000000 47232533418577559377346477/500000000000000000000000000 -23291825897282253367341221/250000000000000000000000000 247152209920278268591050009/1000000000000000000000000000 -23969895931317341974403283/500000000000000000000000000 126788449359987256501218079/500000000000000000000000000 -55988640014948883388429699/500000000000000000000000000 -101289396769550263679730661/1000000000000000000000000000 17754916424507321083737291/500000000000000000000000000 -342373803722394232456548067/1000000000000000000000000000 235544424846379930993107641/1000000000000000000000000000 196801218029520762915714367/1000000000000000000000000000 62374379162808782010045049/1000000000000000000000000000 -181540538123630391248252607/1000000000000000000000000000 11438316380369208962176661/125000000000000000000000000 -113243225246153336092673241/500000000000000000000000000 14130523932819485172026629/50000000000000000000000000 99272461448946226826095119/500000000000000000000000000 -293108160286632029620418741/1000000000000000000000000000 531384094679692071802107/1953125000000000000000000 347346456767994467676341/250000000000000000000000000 -20949393302832643615162773/200000000000000000000000000 -175251268612797443913175441/1000000000000000000000000000 172571472615883199642434251/500000000000000000000000000 -31126090006656418279928099/125000000000000000000000000 -33140461134792282486434291/500000000000000000000000000 4339959186959729563059337/12500000000000000000000000 48050261926473334558444209/200000000000000000000000000 143969126846094081444142257/500000000000000000000000000
-196122279703959641359228271/1000000000000000000000000000 12155088641098257561233373/62500000000000000000000000 7870996919218611434798007/40000000000000000000000000 134122625320461810060482531/500000000000000000000000000 1311111341069190745441763/1000000000000000000000000000 2093339784107615158399091/1000000000000000000000000000 -37273441474864077196090171/250000000000000000000000000 7473248333725954759852629/50000000000000000000000000 149818261113908296006100177/1000000000000000000000000000 11420973762021450571631/40000000000000000000000000 118809825244216459994861837/500000000000000000000000000 -237304229405584136245962203/1000000000000000000000000000 47530788884796081242093903/200000000000000000000000000 7796789580657117039307847/125000000000000000000000000 -31100662039825735600033833/500000000000000000000000000 623868477223992247631347/10000000000000000000000000 384654566390180073691029373/1000000000000000000000000000 -76767101604135967377679053/200000000000000000000000000 384108235780483396385649393/1000000000000000000000000000 -48080516944440520551261011/1000000000000000000000000000 -49228864689725193728582479/1000000000000000000000000000 24517400002825464229507961/500000000000000000000000000 -297770626050664872147263/500000000000000000000000000 111407857278758182583659573/500000000000000000000000000 -22284851287044685586949851/100000000000000000000000000 55616149059499890461414817/250000000000000000000000000 -120103034411299692683224643/500000000000000000000000000 120237277028088283943222993/500000000000000000000000000 48050261926473334558444209/200000000000000000000000000 448932425624117893422628379/1000000000000000000000000000 -5402748299737168477631/50000000000000000000000000
-17350621596895849426438651/62500000000000000000000000 -277585498019633630295384747/1000000000000000000000000000 277252147984834880918839581/1000000000000000000000000000 -467696699670141964463/50000000000000000000000000 -287786917301620999045201/1000000000000000000000000000 140796632044617947324846381/250000000000000000000000000 117067057047350011853651169/500000000000000000000000000 46850723105413504841614833/200000000000000000000000000 -234576272394935723267814399/1000000000000000000000000000 -135195799584188217048179/1000000000000000000000000000 -76079881857370285898570001/250000000000000000000000000 -38030459696393166823172601/125000000000000000000000000 1900348390174930556211297/6250000000000000000000000 271906289598773773760629009/1000000000000000000000000000 4247946508232383924674331/15625000000000000000000000 -271909366558323233243460209/1000000000000000000000000000 -139930739041058019937600597/1000000000000000000000000000 -139904713381582020003759183/1000000000000000000000000000 139633627362668187032764471/1000000000000000000000000000 257962654739671494016389929/500000000000000000000000000 -103159837462383925308163627/200000000000000000000000000 257987825321809204727096243/500000000000000000000000000 111828115299276114853191/250000000000000000000000000 -72185086857821285744728607/250000000000000000000000000 -288427442928110643417976893/1000000000000000000000000000 288583944660080971755037603/1000000000000000000000000000 -288068267134233232632871577/1000000000000000000000000000 -288251736645588862683996189/1000000000000000000000000000 143969126846094081444142257/500000000000000000000000000 -5402748299737168477631/50000000000000000000000000 288599774374704191056812901/500000000000000000000000000



==> PartialB1B2.txt <==
#Density : 731528951379067930418947503/2000000000000000000000000000

Program                         : PartialHypercubeEdgeDensityChecker

Dimension of partial subcubes H : 4
Number of forbidden hypercubes  : 2
Forbidden hypercubes            :
3 : {01, 13, 04, 46, 37, 67}
3 : {13, 15, 45, 46, 37, 67}
Number of terms                 : 7


--- Term 1 ---

Number of constraint hypercubes : 1017

Constraint hypercubes :
C1    : {3b, 6e}
C2    : {3b, 4c, 6e}
C3    : {2a, 3b, 4c, 5d}
C4    : {ae, bf}
C5    : {3b, 4c, 8c, 6e}
C6    : {2a, 3b, 5d, 6e}
C7    : {3b, 9d, 6e}
C8    : {2a, 3b, 8c, 5d, 6e}
C9    : {2a, 3b, 5d, 9d, 6e}
C10   : {2a, 3b, 8c, 5d, 9d, 6e}
C11   : {ae, 7f}
C12   : {3b, 5d, 6e, ae}
C13   : {2a, 3b, 5d, 6e, ae}
C14   : {ae, 7f, bf}
C15   : {3b, 4c, 9d, 6e}
C16   : {3b, 8c, 9d, 6e}
C17   : {9d, 6e, bf}
C18   : {3b, 4c, 8c, 9d, 6e}
C19   : {3b, 4c, ae, 7f}
C20   : {3b, 4c, 5d, 6e, ae}
C21   : {2a, 3b, 4c, 5d, 9d, 6e}
C22   : {2a, 3b, 4c, 5d, 7f}
C23   : {3b, 8c, 5d, 6e, ae}
C24   : {2a, 3b, 8c, 5d, 6e, ae}
C25   : {9d, 6e, ae, 7f}
C26   : {6e, ae, 7f, bf}
C27   : {3b, 4c, 8c, 5d, 6e, ae}
C28   : {2a, 3b, 4c, 8c, 5d, 9d, 7f}
C29   : {3b, 4c, 6e, bf}
C30   : {3b, ae, 7f}
C31   : {3b, 9d, 6e, ae}
C32   : {3b, 6e, bf}
C33   : {3b, 4c, 9d, 6e, ae}
C34   : {2a, 3b, 4c, 5d, 9d, ae}
C35   : {3b, 4c, 8c, 9d, 6e, ae}
C36   : {3b, 6e, 7f}
C37   : {3b, 6e, ae, 7f}
C38   : {3b, 4c, 8c, 6e, ae}
C39   : {9d, 6e, ae, bf}
C40   : {3b, 8c, 6e, 7f}
C41   : {19, 2a, 5d, 6e, ae, 7f}
C42   : {19, 2a, 8c, 5d, 6e, ae, 7f}
C43   : {3b, ae, 7f, bf}
C44   : {3b, 6e, 7f, bf}
C45   : {2a, 3b, 5d, 9d, 6e, ae}
C46   : {2a, 3b, 4c, 5d, 9d, 6e, ae}
C47   : {3b, 6e, ae, bf}
C48   : {2a, 3b, 8c, 5d, 9d, 6e, ae}
C49   : {2a, 3b, 4c, 8c, 5d, 9d, 7f, bf}
C50   : {3b, 6e, ae, 7f, bf}
C51   : {3b, 4c, 6e, ae}
C52   : {2a, 3b, 4c, 5d, bf}
C53   : {3b, 4c, ae, 7f, bf}
C54   : {2a, 3b, 4c, 5d, 7f, bf}
C55   : {3b, 4c, ae, bf}
C56   : {3b, 4c, 8c, 6e, bf}
C57   : {37, 3b, ae, 7f}
C58   : {37, 3b, 6e, ae}
C59   : {3b, 8c, 9d, 6e, bf}
C60   : {37, 3b, 6e, ae, bf}
C61   : {2a, 3b, 4c, 5d, ae, bf}
C62   : {3b, 8c, 6e, 7f, bf}
C63   : {19, 2a, 3b, 4c, 5d, 6e, ae, bf}
C64   : {37, 3b, ae, 7f, bf}
C65   : {37, 3b, 6e, ae, 7f, bf}
C66   : {2a, 3b, 6e, 7f}
C67   : {3b, 4c, 6e, 7f}
C68   : {19, 2a, 3b, 4c, 6e, 7f}
C69   : {2a, 3b, 5d, ae, 7f}
C70   : {2a, 3b, 8c, 5d, ae, 7f}
C71   : {3b, 4c, 8c, 6e, 7f}
C72   : {2a, 3b, 4c, 5d, 9d, 7f}
C73   : {3b, 8c, ae, 7f}
C74   : {3b, 4c, 8c, ae, 7f}
C75   : {3b, 4c, 6e, ae, 7f}
C76   : {3b, 8c, 6e, ae, 7f}
C77   : {3b, 4c, 8c, 6e, ae, 7f}
C78   : {2a, 3b, 5d, 6e, 7f}
C79   : {3b, 9d, 6e, 7f}
C80   : {2a, 3b, 4c, 5d, 6e, 7f}
C81   : {2a, 3b, 8c, 5d, 6e, 7f}
C82   : {2a, 3b, 9d, 6e, 7f}
C83   : {19, 2a, 3b, 4c, 9d, 6e, 7f}
C84   : {2a, 3b, 8c, 9d, 6e, 7f}
C85   : {2a, 3b, 5d, 9d, 6e, 7f}
C86   : {19, 2a, 3b, 5d, 6e, ae, 7f}
C87   : {2a, 3b, 8c, 5d, 9d, 6e, 7f}
C88   : {19, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C89   : {3b, 8c, 9d, 6e, 7f}
C90   : {3b, 5d, 6e, ae, 7f}
C91   : {2a, 3b, 5d, 6e, ae, 7f}
C92   : {2a, 3b, 4c, 5d, 9d, 6e, 7f}
C93   : {19, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C94   : {3b, 4c, 9d, 6e, 7f}
C95   : {2a, 3b, 4c, 5d, ae, 7f}
C96   : {8c, 9d, 6e, 7f}
C97   : {3b, 4c, 8c, 9d, 6e, 7f}
C98   : {19, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C99   : {19, 2a, 4c, 9d, 6e, 7f, bf}
C100  : {3b, 4c, 5d, 6e, ae, 7f}
C101  : {3b, 8c, 5d, 6e, ae, 7f}
C102  : {2a, 3b, 8c, 5d, 6e, ae, 7f}
C103  : {8c, 9d, 6e, 7f, bf}
C104  : {3b, 4c, 8c, 5d, 6e, ae, 7f}
C105  : {2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C106  : {19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C107  : {19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C108  : {19, 2a, 4c, 6e, 7f, bf}
C109  : {2a, 3b, 4c, 5d, 9d, 6e, bf}
C110  : {3b, 9d, 6e, ae, 7f}
C111  : {2a, 3b, 9d, 6e, ae, 7f}
C112  : {3b, 4c, 9d, 6e, ae, 7f}
C113  : {2a, 3b, 4c, 5d, 9d, ae, 7f}
C114  : {19, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C115  : {3b, 8c, 9d, 6e, ae, 7f}
C116  : {3b, 4c, 8c, 9d, 6e, ae, 7f}
C117  : {2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C118  : {9d, 6e, ae, 7f, bf}
C119  : {8c, 9d, 6e, ae, 7f, bf}
C120  : {8c, 5d, 6e, ae, 7f, bf}
C121  : {19, 2a, 4c, 9d, 6e, ae, 7f, bf}
C122  : {2a, 3b, 5d, 9d, 6e, ae, 7f}
C123  : {2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C124  : {2a, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C125  : {2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C126  : {3b, 4c, 9d, 6e, bf}
C127  : {3b, 4c, 8c, 9d, 6e, bf}
C128  : {19, 2a, 3b, 4c, 6e, 7f, bf}
C129  : {3b, 4c, 6e, 7f, bf}
C130  : {3b, 4c, 8c, 6e, 7f, bf}
C131  : {3b, 4c, 9d, 6e, 7f, bf}
C132  : {2a, 3b, 4c, 5d, 6e, 7f, bf}
C133  : {19, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C134  : {3b, 4c, 6e, ae, bf}
C135  : {2a, 3b, 4c, 5d, 9d, bf}
C136  : {3b, 4c, 8c, 6e, ae, bf}
C137  : {2a, 3b, 8c, 5d, 6e, bf}
C138  : {3b, 5d, 6e, ae, bf}
C139  : {2a, 3b, 5d, 6e, ae, bf}
C140  : {3b, 4c, 5d, 6e, ae, bf}
C141  : {3b, 8c, 5d, 6e, ae, bf}
C142  : {2a, 3b, 8c, 5d, 6e, ae, bf}
C143  : {3b, 4c, 8c, 5d, 6e, ae, bf}
C144  : {3b, 9d, 6e, ae, bf}
C145  : {3b, 4c, 9d, 6e, ae, bf}
C146  : {2a, 3b, 4c, 5d, 9d, ae, bf}
C147  : {3b, 8c, 9d, 6e, ae, bf}
C148  : {3b, 4c, 8c, 9d, 6e, ae, bf}
C149  : {2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C150  : {2a, 3b, 6e, 7f, bf}
C151  : {2a, 3b, 8c, 5d, 9d, 6e, bf}
C152  : {2a, 3b, 5d, 9d, 6e, ae, bf}
C153  : {2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C154  : {2a, 3b, 8c, 5d, 9d, 6e, ae, bf}
C155  : {2a, 3b, 6e, ae, 7f, bf}
C156  : {2a, 3b, 4c, 8c, 5d, 9d, ae, 7f, bf}
C157  : {2a, 3b, 5d, 6e, bf}
C158  : {37, 2a, 6e, 7f, bf}
C159  : {37, 2a, 6e, bf}
C160  : {37, 2a, 6e, ae, 7f, bf}
C161  : {37, 2a, 3b, 6e, ae, 7f}
C162  : {37, 2a, 3b, 6e, 7f, bf}
C163  : {37, 2a, 3b, 6e, ae, 7f, bf}
C164  : {19, 2a, 4c, ae, 7f, bf}
C165  : {3b, 8c, ae, 7f, bf}
C166  : {3b, 4c, 8c, ae, 7f, bf}
C167  : {19, 2a, 4c, 6e, ae, 7f, bf}
C168  : {3b, 4c, 6e, ae, 7f, bf}
C169  : {2a, 3b, 4c, 5d, 9d, 7f, bf}
C170  : {19, 2a, 3b, 4c, 6e, ae, 7f, bf}
C171  : {3b, 8c, 6e, ae, 7f, bf}
C172  : {3b, 4c, 8c, 6e, ae, 7f, bf}
C173  : {2a, 3b, 8c, 5d, 6e, 7f, bf}
C174  : {2a, 3b, 4c, 5d, ae, 7f, bf}
C175  : {3b, 8c, 9d, 6e, 7f, bf}
C176  : {3b, 4c, 8c, 9d, 6e, 7f, bf}
C177  : {3b, 5d, 6e, ae, 7f, bf}
C178  : {2a, 3b, 5d, 6e, ae, 7f, bf}
C179  : {3b, 4c, 5d, 6e, ae, 7f, bf}
C180  : {2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C181  : {2a, 3b, 4c, 5d, 9d, 6e, 7f, bf}
C182  : {19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C183  : {08, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C184  : {3b, 8c, 5d, 6e, ae, 7f, bf}
C185  : {2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C186  : {3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C187  : {19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C188  : {2a, 3b, 8c, 9d, 6e, 7f, bf}
C189  : {3b, 9d, 6e, ae, 7f, bf}
C190  : {2a, 3b, 9d, 6e, ae, 7f, bf}
C191  : {3b, 4c, 9d, 6e, ae, 7f, bf}
C192  : {2a, 3b, 4c, 5d, 9d, ae, 7f, bf}
C193  : {19, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C194  : {3b, 8c, 9d, 6e, ae, 7f, bf}
C195  : {2a, 3b, 8c, 9d, 6e, ae, 7f, bf}
C196  : {3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C197  : {19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C198  : {2a, 3b, 8c, 5d, 9d, 6e, 7f, bf}
C199  : {2a, 3b, 5d, 9d, 6e, ae, 7f, bf}
C200  : {2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C201  : {2a, 3b, 8c, 5d, 9d, 6e, ae, 7f, bf}
C202  : {2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C203  : {2a, 3b, 5d, 6e, 7f, bf}
C204  : {19, 2a, 5d, 6e, ae, bf}
C205  : {3b, 9d, 6e, bf}
C206  : {2a, 3b, 5d, 9d, 6e, bf}
C207  : {19, 2a, 5d, 6e, ae, 7f, bf}
C208  : {19, 2a, 8c, 5d, 6e, ae, 7f, bf}
C209  : {2a, 3b, 5d, ae, 7f, bf}
C210  : {2a, 3b, 8c, 5d, ae, 7f, bf}
C211  : {3b, 9d, 6e, 7f, bf}
C212  : {2a, 3b, 9d, 6e, 7f, bf}
C213  : {19, 2a, 3b, 4c, 9d, 6e, 7f, bf}
C214  : {2a, 3b, 5d, 9d, 6e, 7f, bf}
C215  : {19, 2a, 3b, 5d, 6e, ae, 7f, bf}
C216  : {19, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C217  : {26, 37, 2a, 3b, 6e, ae, 7f, bf}
C218  : {37, 2a, 4c, 9d}
C219  : {37, 08, 3b, 4c, 8c, 6e, 7f, bf}
C220  : {37, 2a, 4c, 5d, 9d}
C221  : {26, 37, 19, 2a, 5d, 9d, 6e, ae, 7f}
C222  : {37, 2a, 3b, 4c, 9d, 7f}
C223  : {37, 2a, 3b, 4c, 5d, 9d}
C224  : {37, 2a, 3b, 4c, 5d, 9d, 7f}
C225  : {15, 26, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C226  : {15, 26, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C227  : {15, 26, 19, 2a, 8c, 5d, 6e, ae, 7f, bf}
C228  : {15, 26, 08, 3b, 4c, 9d, 6e, ae, 7f, bf}
C229  : {15, 26, 08, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C230  : {15, 26, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C231  : {37, 2a, 4c, 9d, bf}
C232  : {37, 2a, 4c, 9d, 7f}
C233  : {37, 2a, 4c, 9d, 7f, bf}
C234  : {37, 19, 2a, 4c, 9d, 6e, ae, 7f}
C235  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae}
C236  : {37, 19, 2a, 4c, 8c, 6e, 7f, bf}
C237  : {37, 2a, 4c, 5d, 9d, bf}
C238  : {26, 37, 19, 2a, 4c, 9d, ae, 7f}
C239  : {37, 2a, 4c, 5d, 9d, 7f}
C240  : {26, 37, 19, 2a, 4c, 8c, 5d, 7f, bf}
C241  : {37, 2a, 4c, 5d, 9d, 7f, bf}
C242  : {37, 19, 2a, 3b, 4c, 8c, 6e, 7f, bf}
C243  : {26, 37, 19, 2a, 4c, 9d, 6e, ae, 7f}
C244  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 7f, bf}
C245  : {37, 08, 3b, 4c, 9d, 6e, ae, 7f}
C246  : {37, 08, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C247  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C248  : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, bf}
C249  : {26, 37, 19, 2a, 4c, 5d, 9d, ae, 7f}
C250  : {26, 37, 19, 2a, 4c, 8c, 5d, 6e, bf}
C251  : {26, 37, 08, 19, 3b, 4c, 5d, 9d, ae, 7f}
C252  : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae}
C253  : {37, 08, 2a, 3b, 4c, 8c, 6e, 7f, bf}
C254  : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, 7f, bf}
C255  : {26, 37, 19, 2a, 4c, 5d, 9d, 6e, ae}
C256  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 7f, bf}
C257  : {26, 37, 19, 2a, 4c, 5d, 9d, 6e, ae, 7f}
C258  : {26, 37, 19, 2a, 4c, 8c, 5d, 6e, 7f, bf}
C259  : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C260  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 6e, 7f, bf}
C261  : {37, 2a, 3b, 4c, 9d, bf}
C262  : {37, 2a, 3b, 4c, 7f, bf}
C263  : {37, 2a, 3b, 4c, 9d, 7f, bf}
C264  : {37, 2a, 3b, 4c, 5d, bf}
C265  : {37, 2a, 3b, 4c, 5d, 9d, bf}
C266  : {37, 2a, 3b, 4c, 5d, 7f, bf}
C267  : {37, 2a, 3b, 4c, 5d, 9d, 7f, bf}
C268  : {26, 37, 19, 2a, 8c, 5d, 6e, 7f, bf}
C269  : {26, 37, 19, 2a, 3b, 8c, 5d, 6e, 7f, bf}
C270  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 6e, 7f, bf}
C271  : {37, 19, 2a, 4c, ae, 7f}
C272  : {26, 37, 19, 2a, 5d, 9d, 6e, ae}
C273  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, 6e, ae}
C274  : {37, 19, 2a, 4c, 6e, ae, 7f}
C275  : {37, 19, 2a, 3b, 4c, 6e, ae, 7f}
C276  : {15, 26, 19, 2a, 3b, 4c, 8c, 6e, 7f, bf}
C277  : {15, 26, 19, 2a, 3b, 4c, 8c, ae, 7f, bf}
C278  : {15, 26, 19, 2a, 3b, 4c, 8c, 6e, ae, 7f, bf}
C279  : {15, 26, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C280  : {15, 26, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C281  : {15, 26, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C282  : {15, 26, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C283  : {15, 26, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C284  : {37, 19, 2a, 4c, ae, bf}
C285  : {37, 19, 2a, 4c, ae, 7f, bf}
C286  : {37, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C287  : {26, 37, 19, 2a, 4c, 8c, 6e, 7f, bf}
C288  : {37, 19, 2a, 4c, 6e, bf}
C289  : {37, 19, 2a, 4c, 6e, ae, bf}
C290  : {26, 37, 19, 2a, 8c, 5d, 6e, bf}
C291  : {37, 19, 2a, 4c, 6e, 7f, bf}
C292  : {37, 19, 2a, 4c, 6e, ae, 7f, bf}
C293  : {26, 37, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C294  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 6e, bf}
C295  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, ae, 7f}
C296  : {26, 37, 19, 2a, 3b, 5d, 9d, 6e, ae, 7f}
C297  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C298  : {26, 37, 08, 19, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C299  : {37, 19, 2a, 3b, 4c, ae, bf}
C300  : {37, 19, 2a, 3b, 4c, ae, 7f, bf}
C301  : {37, 19, 2a, 3b, 4c, 6e, bf}
C302  : {37, 19, 2a, 3b, 4c, 6e, ae, bf}
C303  : {37, 19, 2a, 3b, 4c, 6e, 7f, bf}
C304  : {37, 19, 2a, 3b, 4c, 6e, ae, 7f, bf}
C305  : {37, 08, 2a, 4c, 9d, 6e}
C306  : {37, 08, 2a, 4c, 8c, 9d, 6e}
C307  : {26, 37, 19, 3b, 8c, 5d, 9d, 7f}
C308  : {37, 08, 2a, 4c, 9d, 6e, ae}
C309  : {37, 08, 2a, 4c, 8c, 9d, 6e, ae}
C310  : {26, 37, 19, 3b, 8c, 5d, 7f, bf}
C311  : {26, 37, 19, 3b, 8c, 5d, 9d, 7f, bf}
C312  : {26, 37, 19, 2a, 4c, ae, 7f, bf}
C313  : {26, 37, 19, 2a, 4c, 6e, ae, 7f, bf}
C314  : {26, 37, 19, 2a, 3b, 4c, 6e, ae, 7f, bf}
C315  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d}
C316  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e}
C317  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e}
C318  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, 7f}
C319  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e}
C320  : {26, 37, 19, 2a, 4c, 5d, 9d, ae}
C321  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae}
C322  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae}
C323  : {26, 37, 2a, 3b, 5d, 9d, 6e, ae}
C324  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, ae}
C325  : {26, 37, 19, 2a, 4c, 5d, 9d, ae, bf}
C326  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, ae}
C327  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, ae}
C328  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae}
C329  : {37, 2a, 9d, 6e}
C330  : {37, 08, 4c, ae, bf}
C331  : {37, 2a, 3b, 8c, 5d, 9d, 6e}
C332  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e}
C333  : {37, 2a, 5d, 9d, 6e}
C334  : {37, 08, 4c, ae, 7f, bf}
C335  : {37, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C336  : {37, 19, 2a, 8c, 5d, 6e, ae}
C337  : {37, 19, 2a, 4c, 8c, 6e, ae}
C338  : {37, 19, 2a, 4c, 8c, 5d, 6e, ae}
C339  : {37, 19, 2a, 8c, 5d, 6e, ae, 7f}
C340  : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae}
C341  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C342  : {37, 08, 3b, 4c, 9d, 6e, bf}
C343  : {37, 08, 2a, 4c, 5d, 9d, 7f, bf}
C344  : {37, 2a, 9d, 6e, 7f}
C345  : {37, 08, 2a, 4c, 5d, 9d, 6e, bf}
C346  : {26, 37, 19, 3b, 8c, 5d, 6e, ae}
C347  : {37, 08, 4c, 6e, 7f, bf}
C348  : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae}
C349  : {37, 2a, 5d, 9d, 6e, 7f}
C350  : {37, 08, 4c, 6e, ae, 7f, bf}
C351  : {26, 37, 19, 3b, 4c, 8c, 5d, ae, bf}
C352  : {37, 08, 3b, 4c, ae, 7f, bf}
C353  : {37, 2a, 3b, 4c, ae, 7f, bf}
C354  : {37, 08, 3b, 4c, 6e, ae, 7f, bf}
C355  : {37, 08, 3b, 4c, 9d, 6e, 7f, bf}
C356  : {37, 08, 2a, 3b, 4c, 5d, ae, 7f, bf}
C357  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, bf}
C358  : {26, 37, 2a, 3b, 8c, 5d, 7f, bf}
C359  : {26, 37, 19, 2a, 8c, 5d, 6e, ae, 7f}
C360  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, ae, 7f}
C361  : {37, 2a, 3b, 8c, 9d, 6e, 7f}
C362  : {37, 2a, 3b, 4c, 8c, 9d, 7f}
C363  : {37, 2a, 3b, 4c, 8c, 5d, 9d}
C364  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 7f}
C365  : {37, 2a, 3b, 8c, 5d, 9d, 6e, 7f}
C366  : {26, 37, 2a, 3b, 8c, 9d, 6e, 7f}
C367  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, 7f}
C368  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, bf}
C369  : {37, 19, 2a, 5d, 6e, ae}
C370  : {37, 08, 3b, 4c, 8c, ae, 7f}
C371  : {37, 08, 3b, 4c, 8c, 6e, ae}
C372  : {37, 08, 3b, 4c, 8c, 6e, ae, 7f}
C373  : {37, 08, 3b, 4c, 8c, 9d, 6e, 7f}
C374  : {37, 08, 2a, 4c, 8c, 5d, ae, 7f}
C375  : {37, 08, 2a, 3b, 4c, 8c, 5d, ae, 7f}
C376  : {26, 37, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C377  : {26, 37, 19, 2a, 4c, 5d, ae, bf}
C378  : {37, 08, 3b, 4c, 6e, bf}
C379  : {26, 37, 19, 2a, 4c, 8c, 5d, ae, bf}
C380  : {37, 2a, 3b, 5d, 9d, 6e}
C381  : {37, 08, 3b, 4c, 6e, ae, bf}
C382  : {37, 08, 3b, 4c, 6e, 7f, bf}
C383  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, ae, bf}
C384  : {37, 19, 2a, 5d, 6e, ae, 7f}
C385  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, ae, 7f}
C386  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C387  : {26, 37, 19, 2a, 4c, 8c, 9d, 7f}
C388  : {26, 37, 19, 2a, 4c, 8c, 9d, 6e, 7f}
C389  : {26, 37, 2a, 3b, 9d, 6e, ae, 7f}
C390  : {26, 37, 19, 2a, 4c, 8c, 9d, 6e, ae, 7f}
C391  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 7f}
C392  : {26, 37, 19, 2a, 3b, 8c, 5d, 9d, 6e, 7f}
C393  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, 7f}
C394  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C395  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C396  : {26, 37, 08, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C397  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, bf}
C398  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae, 7f}
C399  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C400  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C401  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C402  : {26, 37, 2a, 3b, 5d, 9d, 6e, ae, bf}
C403  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae, bf}
C404  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, ae, bf}
C405  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C406  : {26, 37, 19, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C407  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C408  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C409  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C410  : {37, 19, 2a, 4c, 8c, ae, 7f}
C411  : {37, 08, 3b, 4c, 8c, 5d, 6e, ae}
C412  : {37, 19, 2a, 4c, 8c, 6e, ae, 7f}
C413  : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae}
C414  : {26, 37, 19, 2a, 4c, 9d, 6e, 7f, bf}
C415  : {26, 37, 19, 2a, 3b, 4c, 9d, 6e, 7f, bf}
C416  : {37, 19, 2a, 4c, 8c, 9d, 6e, 7f}
C417  : {37, 08, 2a, 3b, 4c, 8c, 9d, 6e, 7f}
C418  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e}
C419  : {37, 08, 2a, 4c, 8c, 5d, 6e, ae}
C420  : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae}
C421  : {37, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f}
C422  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C423  : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f}
C424  : {37, 08, 3b, 4c, 5d, 6e, ae, bf}
C425  : {37, 2a, 3b, 4c, 5d, 6e, ae, bf}
C426  : {37, 08, 19, 2a, 4c, 5d, 6e, ae, bf}
C427  : {37, 08, 2a, 3b, 4c, 5d, 6e, ae, bf}
C428  : {37, 2a, 3b, 4c, 6e, ae, 7f, bf}
C429  : {37, 08, 2a, 3b, 4c, 6e, ae, 7f, bf}
C430  : {37, 08, 3b, 4c, 5d, 6e, ae, 7f, bf}
C431  : {37, 08, 19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C432  : {37, 08, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C433  : {26, 37, 2a, 3b, 8c, 5d, ae, 7f, bf}
C434  : {26, 37, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C435  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C436  : {37, 08, 2a, 4c, 8c, 6e, ae}
C437  : {26, 37, 19, 2a, 4c, 8c, 9d, 7f, bf}
C438  : {26, 37, 19, 2a, 4c, 8c, 9d, 6e, 7f, bf}
C439  : {26, 37, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C440  : {37, 19, 2a, 3b, 4c, 8c, ae, 7f}
C441  : {37, 19, 2a, 3b, 4c, 8c, 6e, ae}
C442  : {37, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C443  : {37, 19, 2a, 3b, 4c, 8c, 6e, ae, 7f}
C444  : {37, 08, 2a, 4c, 8c, 6e, ae, 7f}
C445  : {37, 08, 2a, 3b, 4c, 8c, 6e, ae, 7f}
C446  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f}
C447  : {37, 08, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C448  : {37, 08, 2a, 4c, 8c, 5d, 6e, ae, 7f}
C449  : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C450  : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C451  : {37, 08, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C452  : {26, 37, 19, 2a, 4c, 8c, 5d, bf}
C453  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, bf}
C454  : {26, 37, 2a, 3b, 8c, 5d, 6e, bf}
C455  : {26, 37, 08, 19, 4c, 5d, ae, bf}
C456  : {26, 37, 19, 2a, 3b, 4c, 5d, ae, bf}
C457  : {26, 37, 19, 2a, 5d, 6e, ae, bf}
C458  : {26, 37, 19, 2a, 4c, 5d, 6e, ae, bf}
C459  : {26, 37, 08, 19, 3b, 4c, 5d, 6e, ae, bf}
C460  : {26, 37, 19, 2a, 3b, 4c, 5d, 6e, ae, bf}
C461  : {26, 37, 19, 2a, 8c, 5d, 6e, ae, bf}
C462  : {26, 37, 2a, 3b, 8c, 5d, 6e, 7f, bf}
C463  : {26, 37, 19, 2a, 4c, 8c, 5d, 6e, ae, bf}
C464  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C465  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, bf}
C466  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, bf}
C467  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, bf}
C468  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C469  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, ae, bf}
C470  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C471  : {26, 37, 19, 2a, 5d, 9d, 6e, ae, bf}
C472  : {26, 37, 08, 19, 4c, 5d, 9d, 6e, ae, bf}
C473  : {26, 37, 19, 2a, 4c, 5d, 9d, 6e, ae, bf}
C474  : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae, bf}
C475  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C476  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, ae, bf}
C477  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, ae, bf}
C478  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C479  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C480  : {37, 08, 2a, 4c, 9d, 6e, bf}
C481  : {37, 19, 2a, 4c, 9d, 6e, bf}
C482  : {37, 2a, 3b, 4c, 5d, ae, bf}
C483  : {37, 19, 2a, 3b, 4c, 9d, 6e, bf}
C484  : {37, 08, 2a, 4c, 9d, 6e, 7f, bf}
C485  : {37, 19, 2a, 5d, 6e, ae, bf}
C486  : {37, 2a, 3b, 5d, 6e, ae, bf}
C487  : {37, 19, 2a, 5d, 6e, ae, 7f, bf}
C488  : {37, 19, 2a, 4c, 5d, 6e, ae, bf}
C489  : {37, 19, 2a, 3b, 4c, 5d, 6e, ae, bf}
C490  : {37, 08, 2a, 4c, 6e, bf}
C491  : {26, 37, 08, 19, 4c, 5d, ae, 7f, bf}
C492  : {37, 2a, 3b, 9d, 6e, 7f}
C493  : {37, 08, 2a, 4c, 6e, ae, bf}
C494  : {37, 08, 2a, 4c, 6e, 7f, bf}
C495  : {37, 2a, 3b, 5d, 9d, 6e, 7f}
C496  : {37, 08, 2a, 4c, 6e, ae, 7f, bf}
C497  : {26, 37, 19, 2a, 5d, 6e, ae, 7f, bf}
C498  : {26, 37, 19, 2a, 8c, 5d, 6e, ae, 7f, bf}
C499  : {26, 37, 19, 3b, 8c, 5d, ae, 7f}
C500  : {26, 37, 19, 3b, 4c, 8c, ae, 7f}
C501  : {26, 37, 2a, 3b, 8c, 5d, 9d, 7f}
C502  : {26, 37, 19, 3b, 4c, 8c, 6e, ae, 7f}
C503  : {26, 37, 19, 3b, 8c, 5d, 6e, ae, 7f}
C504  : {26, 37, 2a, 3b, 5d, 9d, ae, 7f}
C505  : {26, 37, 2a, 3b, 8c, 5d, 9d, ae, 7f}
C506  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, 7f, bf}
C507  : {26, 37, 08, 19, 4c, 5d, 9d, ae, 7f, bf}
C508  : {26, 37, 08, 19, 4c, 5d, 6e, ae, 7f, bf}
C509  : {37, 08, 2a, 3b, 4c, 6e, 7f, bf}
C510  : {26, 37, 08, 19, 4c, 5d, 9d, 6e, ae, 7f, bf}
C511  : {37, 19, 2a, 3b, 5d, 6e, ae, 7f}
C512  : {26, 37, 19, 2a, 5d, 9d, 6e, ae, 7f, bf}
C513  : {26, 37, 19, 2a, 8c, 5d, 9d, 6e, ae, 7f, bf}
C514  : {26, 37, 19, 2a, 4c, 8c, 6e, ae, 7f, bf}
C515  : {26, 37, 19, 2a, 4c, 5d, ae, 7f, bf}
C516  : {26, 37, 08, 19, 3b, 4c, 5d, ae, 7f, bf}
C517  : {26, 37, 19, 2a, 3b, 4c, 5d, ae, 7f, bf}
C518  : {26, 37, 2a, 3b, 8c, 9d, 6e, 7f, bf}
C519  : {26, 37, 19, 2a, 4c, 8c, 5d, ae, 7f, bf}
C520  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, ae, 7f, bf}
C521  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, ae, 7f, bf}
C522  : {26, 37, 19, 2a, 3b, 5d, 6e, ae, 7f, bf}
C523  : {26, 37, 2a, 3b, 9d, 6e, ae, 7f, bf}
C524  : {26, 37, 19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C525  : {26, 37, 08, 19, 3b, 4c, 5d, 6e, ae, 7f, bf}
C526  : {26, 37, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C527  : {26, 37, 08, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C528  : {26, 37, 2a, 3b, 8c, 9d, 6e, ae, 7f, bf}
C529  : {26, 37, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C530  : {26, 37, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C531  : {26, 37, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C532  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C533  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C534  : {26, 37, 19, 2a, 4c, 9d, ae, 7f, bf}
C535  : {26, 37, 19, 2a, 4c, 8c, 9d, ae, 7f, bf}
C536  : {26, 37, 19, 2a, 4c, 9d, 6e, ae, 7f, bf}
C537  : {26, 37, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C538  : {26, 37, 19, 2a, 4c, 8c, 9d, 6e, ae, 7f, bf}
C539  : {26, 37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C540  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 7f, bf}
C541  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, 7f, bf}
C542  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 7f, bf}
C543  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 7f, bf}
C544  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, 7f, bf}
C545  : {26, 37, 19, 2a, 3b, 8c, 5d, 9d, 6e, 7f, bf}
C546  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C547  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C548  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C549  : {26, 37, 08, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C550  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f, bf}
C551  : {26, 37, 19, 2a, 4c, 5d, 9d, ae, 7f, bf}
C552  : {26, 37, 08, 19, 3b, 4c, 5d, 9d, ae, 7f, bf}
C553  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, ae, 7f, bf}
C554  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, ae, 7f, bf}
C555  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, ae, 7f, bf}
C556  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f, bf}
C557  : {26, 37, 2a, 3b, 5d, 9d, 6e, ae, 7f, bf}
C558  : {26, 37, 19, 2a, 3b, 5d, 9d, 6e, ae, 7f, bf}
C559  : {26, 37, 19, 2a, 4c, 5d, 9d, 6e, ae, 7f, bf}
C560  : {26, 37, 08, 19, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C561  : {26, 37, 19, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C562  : {26, 37, 08, 19, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C563  : {26, 37, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f, bf}
C564  : {26, 37, 19, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f, bf}
C565  : {26, 37, 08, 19, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C566  : {26, 37, 19, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C567  : {26, 37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C568  : {26, 37, 08, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C569  : {26, 37, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C570  : {26, 37, 08, 19, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C571  : {37, 19, 2a, 4c, 9d, 6e, 7f, bf}
C572  : {37, 2a, 3b, 4c, 5d, ae, 7f, bf}
C573  : {37, 08, 2a, 3b, 4c, 9d, 6e, 7f, bf}
C574  : {37, 19, 2a, 3b, 4c, 9d, 6e, 7f, bf}
C575  : {37, 2a, 3b, 5d, 6e, ae, 7f, bf}
C576  : {37, 19, 2a, 3b, 5d, 6e, ae, 7f, bf}
C577  : {37, 08, 2a, 4c, 5d, 9d, 6e, 7f, bf}
C578  : {37, 19, 2a, 4c, 5d, 6e, ae, 7f, bf}
C579  : {37, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C580  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, 7f, bf}
C581  : {37, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C582  : {37, 08, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f, bf}
C583  : {26, 37, 2a, 3b, 9d, 6e, 7f, bf}
C584  : {26, 37, 2a, 3b, 8c, 5d, 9d, 7f, bf}
C585  : {26, 37, 2a, 3b, 5d, 9d, ae, 7f, bf}
C586  : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C587  : {26, 37, 2a, 3b, 8c, 5d, 9d, ae, 7f, bf}
C588  : {37, 2a, 9d, 6e, bf}
C589  : {37, 2a, 5d, 6e, bf}
C590  : {37, 2a, 5d, 9d, 6e, bf}
C591  : {37, 2a, 9d, 6e, 7f, bf}
C592  : {37, 2a, 5d, 6e, 7f, bf}
C593  : {37, 2a, 5d, 9d, 6e, 7f, bf}
C594  : {37, 2a, 3b, 5d, 6e, bf}
C595  : {37, 2a, 3b, 5d, 9d, 6e, bf}
C596  : {37, 08, 2a, 4c, 8c, 6e, bf}
C597  : {37, 08, 2a, 4c, 8c, 6e, ae, bf}
C598  : {26, 37, 19, 3b, 5d, 6e, ae, bf}
C599  : {37, 2a, 3b, 9d, 6e, 7f, bf}
C600  : {37, 2a, 3b, 5d, 6e, 7f, bf}
C601  : {37, 2a, 3b, 5d, 9d, 6e, 7f, bf}
C602  : {26, 37, 19, 3b, 5d, 6e, ae, 7f, bf}
C603  : {37, 08, 4c, 9d, 6e, bf}
C604  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C605  : {37, 19, 2a, 4c, 8c, 9d, 6e, 7f, bf}
C606  : {37, 08, 2a, 4c, 5d, ae, bf}
C607  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C608  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C609  : {37, 08, 2a, 3b, 4c, 8c, 5d, ae, 7f, bf}
C610  : {37, 19, 2a, 3b, 4c, 9d, 6e}
C611  : {37, 08, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C612  : {37, 08, 4c, 9d, 6e, 7f, bf}
C613  : {37, 19, 2a, 4c, 5d, 6e, ae}
C614  : {37, 08, 2a, 4c, 5d, 7f, bf}
C615  : {37, 2a, 3b, 4c, 5d, 9d, 6e}
C616  : {37, 08, 2a, 4c, 5d, ae, 7f, bf}
C617  : {15, 26, 37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C618  : {37, 19, 2a, 3b, 4c, 5d, 6e, ae}
C619  : {37, 19, 2a, 4c, 8c, 9d, 6e, ae, 7f}
C620  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae}
C621  : {37, 19, 2a, 3b, 4c, 8c, ae, 7f, bf}
C622  : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C623  : {37, 19, 2a, 3b, 4c, 8c, 6e, ae, 7f, bf}
C624  : {37, 08, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C625  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C626  : {37, 08, 3b, 4c, 8c, 5d, 6e, ae, bf}
C627  : {37, 19, 2a, 4c, 8c, 5d, 6e, ae, bf}
C628  : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C629  : {37, 08, 3b, 4c, 8c, 6e, ae, 7f, bf}
C630  : {37, 08, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C631  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C632  : {37, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C633  : {37, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C634  : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C635  : {37, 08, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C636  : {15, 26, 37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C637  : {15, 26, 37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C638  : {15, 26, 37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C639  : {37, 08, 4c, 9d, 6e, ae, bf}
C640  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C641  : {37, 19, 2a, 4c, 9d, 6e, 7f}
C642  : {37, 08, 2a, 4c, 5d, 6e, bf}
C643  : {37, 2a, 3b, 4c, 9d, 6e, 7f}
C644  : {37, 08, 2a, 4c, 5d, 6e, ae, bf}
C645  : {37, 08, 2a, 3b, 4c, 5d, 6e, bf}
C646  : {37, 19, 2a, 3b, 4c, 9d, 6e, 7f}
C647  : {37, 2a, 4c, 5d, 9d, 6e, 7f}
C648  : {37, 08, 4c, 5d, 6e, ae, 7f, bf}
C649  : {37, 19, 2a, 4c, 5d, 6e, ae, 7f}
C650  : {37, 08, 2a, 4c, 5d, 6e, 7f, bf}
C651  : {37, 2a, 3b, 4c, 5d, 9d, 6e, 7f}
C652  : {37, 08, 2a, 4c, 5d, 6e, ae, 7f, bf}
C653  : {37, 08, 2a, 3b, 4c, 5d, 6e, 7f, bf}
C654  : {37, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C655  : {15, 26, 37, 19, 2a, 3b, 4c, 8c, 6e, ae, 7f, bf}
C656  : {15, 26, 37, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C657  : {15, 26, 37, 08, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C658  : {15, 26, 37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C659  : {15, 26, 37, 08, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C660  : {15, 26, 37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C661  : {15, 26, 37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C662  : {37, 19, 2a, 4c, 9d, 6e, ae, 7f, bf}
C663  : {37, 08, 3b, 4c, 9d, 6e, ae, 7f, bf}
C664  : {37, 19, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C665  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C666  : {37, 2a, 4c, 9d, 6e, bf}
C667  : {37, 2a, 3b, 4c, 9d, 6e, bf}
C668  : {37, 2a, 4c, 5d, 9d, 6e, bf}
C669  : {37, 2a, 3b, 4c, 5d, 6e, bf}
C670  : {37, 2a, 3b, 4c, 5d, 9d, 6e, bf}
C671  : {37, 08, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C672  : {37, 08, 2a, 4c, 8c, 9d, 6e, bf}
C673  : {26, 37, 19, 3b, 8c, 5d, 9d, ae, 7f}
C674  : {37, 19, 2a, 4c, 8c, 6e, ae, 7f, bf}
C675  : {37, 19, 2a, 4c, 8c, ae, 7f, bf}
C676  : {37, 08, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C677  : {37, 08, 19, 2a, 4c, 8c, 5d, 6e, ae, bf}
C678  : {37, 08, 2a, 3b, 4c, 8c, 6e, ae, 7f, bf}
C679  : {37, 08, 19, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C680  : {37, 2a, 4c, 9d, 6e, 7f, bf}
C681  : {37, 2a, 3b, 4c, 6e, 7f, bf}
C682  : {37, 2a, 3b, 4c, 9d, 6e, 7f, bf}
C683  : {37, 2a, 4c, 5d, 9d, 6e, 7f, bf}
C684  : {37, 2a, 3b, 4c, 5d, 6e, 7f, bf}
C685  : {37, 2a, 3b, 4c, 5d, 9d, 6e, 7f, bf}
C686  : {37, 08, 2a, 4c, 9d, 6e, ae, bf}
C687  : {26, 37, 19, 3b, 8c, 5d, ae, 7f, bf}
C688  : {37, 08, 2a, 4c, 8c, 9d, 6e, ae, bf}
C689  : {26, 37, 19, 3b, 8c, 5d, 9d, ae, 7f, bf}
C690  : {37, 08, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C691  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e}
C692  : {37, 08, 2a, 3b, 4c, 9d, 6e, 7f}
C693  : {37, 08, 2a, 3b, 4c, 5d, 9d, 6e, 7f}
C694  : {37, 08, 19, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C695  : {37, 2a, 3b, 4c, 8c, 5d}
C696  : {37, 2a, 3b, 4c, 8c, 5d, 6e}
C697  : {37, 2a, 8c, 5d, 7f}
C698  : {37, 2a, 8c, 5d, ae, 7f}
C699  : {37, 2a, 4c, 8c, 5d, 9d}
C700  : {37, 2a, 3b, 4c, 8c, 5d, 7f}
C701  : {37, 2a, 3b, 4c, 8c, 5d, 6e, 7f}
C702  : {37, 3b, 4c, 8c, ae, 7f}
C703  : {37, 2a, 3b, 8c, 5d, 6e}
C704  : {37, 2a, 3b, 4c, 8c, ae, 7f}
C705  : {37, 2a, 3b, 4c, 8c, 5d, ae}
C706  : {37, 2a, 3b, 4c, 8c, 7f}
C707  : {37, 2a, 4c, 5d, 9d, ae}
C708  : {37, 08, 3b, 4c, 8c, 9d, 6e}
C709  : {37, 08, 2a, 4c, 8c, 5d, 9d, 7f}
C710  : {37, 2a, 8c, 5d, ae, bf}
C711  : {37, 3b, 4c, 8c, 9d, 6e, bf}
C712  : {37, 2a, 3b, 4c, 8c, 5d, ae, 7f}
C713  : {37, 19, 2a, 3b, 4c, 8c, 6e, 7f}
C714  : {37, 2a, 3b, 4c, 5d, ae}
C715  : {37, 3b, 8c, 9d, 6e}
C716  : {37, 19, 2a, 4c, 9d, 6e}
C717  : {37, 19, 2a, 4c, 8c, 9d, 6e}
C718  : {37, 2a, 3b, 5d, 6e, ae}
C719  : {37, 3b, 8c, 6e, bf}
C720  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e}
C721  : {37, 2a, 8c, 5d, 9d, 7f}
C722  : {37, 2a, 3b, 4c, 5d, ae, 7f}
C723  : {37, 3b, 8c, 9d, 6e, bf}
C724  : {37, 2a, 4c, 5d, 9d, 6e}
C725  : {37, 2a, 3b, 8c, 5d, ae, 7f}
C726  : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f}
C727  : {37, 3b, 8c, 9d, 6e, ae}
C728  : {37, 3b, 8c, 5d, 6e, ae}
C729  : {37, 2a, 3b, 8c, 5d, 6e, ae}
C730  : {37, 2a, 8c, 5d, 9d, 6e}
C731  : {37, 2a, 8c, 5d, 7f, bf}
C732  : {37, 2a, 3b, 4c, 5d, 6e, ae, 7f}
C733  : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae}
C734  : {37, 2a, 8c, 5d, 9d, 7f, bf}
C735  : {37, 2a, 4c, 8c, 5d, 9d, bf}
C736  : {37, 3b, 4c, 8c, 9d, 6e, ae}
C737  : {37, 2a, 8c, 5d, 9d, ae, 7f}
C738  : {37, 2a, 3b, 4c, 9d, 6e}
C739  : {37, 3b, 4c, 8c, ae, bf}
C740  : {37, 2a, 3b, 4c, 8c, 9d, bf}
C741  : {37, 08, 2a, 4c, 9d, 6e, 7f}
C742  : {37, 2a, 3b, 4c, 8c, 9d, ae, bf}
C743  : {37, 2a, 8c, 9d, 6e}
C744  : {37, 2a, 8c, 9d, 6e, 7f}
C745  : {37, 2a, 8c, 5d, 9d, 6e, 7f}
C746  : {37, 3b, 8c, 6e, 7f}
C747  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e}
C748  : {37, 2a, 3b, 4c, 8c, 9d, 6e}
C749  : {37, 08, 2a, 4c, 8c, 9d, 6e, 7f}
C750  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, 7f}
C751  : {37, 2a, 3b, 4c, 8c, 9d}
C752  : {37, 2a, 5d, 9d, 6e, ae}
C753  : {37, 2a, 9d, 6e, ae}
C754  : {37, 2a, 9d, 6e, ae, 7f}
C755  : {37, 2a, 5d, 9d, 6e, ae, 7f}
C756  : {37, 2a, 3b, 4c, 9d, ae}
C757  : {37, 19, 2a, 4c, 9d, 6e, ae}
C758  : {37, 08, 2a, 4c, 5d, 9d, 6e, ae}
C759  : {37, 3b, 8c, 9d, 6e, ae, bf}
C760  : {37, 2a, 3b, 4c, 9d, 6e, ae}
C761  : {37, 08, 2a, 4c, 9d, 6e, ae, 7f}
C762  : {37, 19, 2a, 3b, 4c, 9d, 6e, ae}
C763  : {37, 08, 2a, 4c, 5d, 9d, 6e, ae, 7f}
C764  : {37, 2a, 8c, 5d, 9d, ae, 7f, bf}
C765  : {37, 2a, 3b, 4c, 5d, 9d, ae}
C766  : {37, 2a, 8c, 5d, 9d, 6e, ae}
C767  : {37, 2a, 8c, 9d, 6e, ae}
C768  : {37, 2a, 8c, 9d, 6e, ae, 7f}
C769  : {37, 2a, 8c, 5d, 9d, 6e, ae, 7f}
C770  : {37, 19, 2a, 4c, 8c, 9d, 6e, ae}
C771  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae}
C772  : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae}
C773  : {37, 08, 2a, 4c, 8c, 9d, 6e, ae, 7f}
C774  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae}
C775  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C776  : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae}
C777  : {37, 2a, 4c, 8c, 5d, 9d, 7f}
C778  : {37, 08, 2a, 4c, 8c, 5d, ae}
C779  : {37, 3b, 4c, 8c, 9d, 6e, ae, bf}
C780  : {37, 3b, 8c, 6e, ae, bf}
C781  : {37, 08, 2a, 4c, 5d, 9d, ae, 7f}
C782  : {37, 3b, 4c, 8c, 6e, ae, bf}
C783  : {37, 08, 2a, 4c, 8c, 5d, 9d, ae, 7f}
C784  : {37, 2a, 3b, 5d, 9d, 6e, ae}
C785  : {37, 2a, 4c, 5d, 9d, 6e, ae}
C786  : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae}
C787  : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae}
C788  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae}
C789  : {37, 08, 3b, 4c, 8c, 6e, bf}
C790  : {37, 08, 3b, 4c, 8c, 6e, ae, bf}
C791  : {37, 08, 2a, 4c, 8c, 5d, ae, bf}
C792  : {37, 08, 2a, 4c, 8c, 5d, 7f, bf}
C793  : {37, 08, 2a, 4c, 8c, 5d, ae, 7f, bf}
C794  : {37, 2a, 3b, 4c, 8c, 9d, ae}
C795  : {37, 08, 2a, 4c, 8c, 5d, 6e, bf}
C796  : {37, 2a, 8c, 5d, ae, 7f, bf}
C797  : {37, 2a, 3b, 4c, 8c, 5d, bf}
C798  : {37, 08, 2a, 4c, 8c, 5d, 6e, 7f, bf}
C799  : {37, 2a, 3b, 4c, 8c, 7f, bf}
C800  : {37, 3b, 4c, 8c, ae, 7f, bf}
C801  : {37, 2a, 3b, 4c, 8c, ae, 7f, bf}
C802  : {37, 08, 3b, 4c, 8c, ae, 7f, bf}
C803  : {37, 2a, 3b, 4c, 8c, 5d, ae, bf}
C804  : {37, 08, 3b, 4c, 8c, 9d, 6e, bf}
C805  : {37, 08, 2a, 4c, 8c, 5d, 9d, 7f, bf}
C806  : {37, 2a, 3b, 4c, 8c, 5d, 7f, bf}
C807  : {37, 2a, 3b, 4c, 8c, 5d, 6e, 7f, bf}
C808  : {37, 2a, 3b, 4c, 8c, 5d, ae, 7f, bf}
C809  : {37, 2a, 3b, 4c, 8c, 9d, 7f, bf}
C810  : {37, 3b, 4c, 8c, 6e, ae, 7f, bf}
C811  : {37, 2a, 3b, 4c, bf}
C812  : {37, 2a, 3b, 4c, ae, bf}
C813  : {37, 2a, 3b, 4c, 8c, bf}
C814  : {37, 2a, 3b, 4c, 8c, ae, bf}
C815  : {37, 08, 4c, 8c, ae, 7f, bf}
C816  : {37, 3b, 8c, 6e, 7f, bf}
C817  : {37, 3b, 8c, 9d, 6e, 7f}
C818  : {37, 2a, 3b, 4c, 8c, 5d, 6e, bf}
C819  : {37, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C820  : {37, 2a, 3b, 8c, 5d, ae, 7f, bf}
C821  : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C822  : {37, 2a, 4c, 9d, ae, bf}
C823  : {37, 08, 4c, 9d, 6e, ae, 7f, bf}
C824  : {37, 2a, 8c, 5d, 9d, 6e, ae, bf}
C825  : {37, 08, 4c, 8c, 9d, 6e, 7f, bf}
C826  : {37, 08, 4c, 8c, 9d, 6e, ae, 7f, bf}
C827  : {37, 2a, 8c, 9d, 6e, bf}
C828  : {37, 2a, 4c, 5d, 9d, ae, bf}
C829  : {37, 2a, 8c, 9d, 6e, ae, bf}
C830  : {37, 19, 2a, 4c, 8c, ae, bf}
C831  : {37, 19, 2a, 3b, 4c, 8c, ae, bf}
C832  : {37, 2a, 4c, 9d, ae, 7f, bf}
C833  : {37, 2a, 4c, 5d, 9d, 6e, ae, 7f}
C834  : {37, 2a, 8c, 5d, 9d, 6e, bf}
C835  : {37, 2a, 8c, 9d, 6e, ae, 7f, bf}
C836  : {37, 2a, 8c, 5d, 9d, 6e, ae, 7f, bf}
C837  : {37, 2a, 4c, 8c, 5d, 9d, 7f, bf}
C838  : {37, 2a, 8c, 9d, 6e, 7f, bf}
C839  : {37, 2a, 4c, 5d, 9d, ae, 7f, bf}
C840  : {37, 2a, 4c, 8c, 5d, 9d, ae, 7f, bf}
C841  : {37, 3b, 8c, 9d, 6e, ae, 7f}
C842  : {37, 3b, 8c, 9d, 6e, 7f, bf}
C843  : {37, 3b, 8c, 9d, 6e, ae, 7f, bf}
C844  : {37, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C845  : {37, 2a, 4c, 5d, 9d, ae, 7f}
C846  : {37, 3b, 8c, 6e, ae, 7f, bf}
C847  : {37, 3b, 8c, 6e, ae, 7f}
C848  : {37, 2a, 4c, 8c, 5d, 9d, ae, 7f}
C849  : {37, 2a, 3b, 8c, 6e, 7f}
C850  : {37, 2a, 3b, 8c, 5d, 6e, 7f}
C851  : {37, 2a, 3b, 4c, 8c, 6e, 7f}
C852  : {37, 3b, 8c, 5d, 6e, ae, 7f}
C853  : {37, 2a, 3b, 4c, 9d, ae, bf}
C854  : {37, 2a, 3b, 5d, 6e, ae, 7f}
C855  : {37, 2a, 3b, 8c, 6e, ae, 7f}
C856  : {37, 2a, 3b, 4c, 8c, 6e, ae, 7f}
C857  : {37, 2a, 3b, 8c, 5d, 6e, ae, 7f}
C858  : {37, 08, 2a, 4c, 5d, 9d, 6e, 7f}
C859  : {37, 2a, 4c, 8c, 5d, 9d, ae, bf}
C860  : {37, 2a, 4c, 9d, ae, 7f}
C861  : {37, 08, 3b, 4c, 9d, 6e, ae}
C862  : {37, 2a, 3b, 4c, 9d, ae, 7f}
C863  : {37, 08, 3b, 4c, 8c, 9d, 6e, ae}
C864  : {37, 2a, 3b, 4c, 8c, 9d, ae, 7f}
C865  : {37, 2a, 3b, 9d, 6e, ae, 7f}
C866  : {37, 2a, 3b, 4c, 9d, 6e, ae, 7f}
C867  : {37, 2a, 3b, 5d, 9d, 6e, ae, 7f}
C868  : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f}
C869  : {37, 2a, 3b, 4c, 5d, 9d, ae, 7f}
C870  : {37, 3b, 8c, 5d, 6e, ae, bf}
C871  : {37, 2a, 3b, 8c, 9d, 6e, ae, 7f}
C872  : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C873  : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C874  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f}
C875  : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f}
C876  : {37, 19, 2a, 4c, 8c, 6e, bf}
C877  : {37, 19, 2a, 4c, 8c, 9d, 6e, bf}
C878  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, bf}
C879  : {37, 08, 2a, 4c, 8c, 6e, 7f, bf}
C880  : {37, 08, 2a, 4c, 8c, 9d, 6e, 7f, bf}
C881  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C882  : {37, 2a, 8c, 5d, 6e, bf}
C883  : {37, 2a, 3b, 4c, 8c, 9d, 6e, bf}
C884  : {37, 2a, 3b, 8c, 5d, 9d, 6e, bf}
C885  : {37, 2a, 3b, 8c, 5d, 6e, bf}
C886  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, bf}
C887  : {37, 19, 2a, 3b, 4c, 8c, 6e, bf}
C888  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, bf}
C889  : {37, 2a, 3b, 4c, 8c, 9d, 6e, 7f, bf}
C890  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C891  : {37, 2a, 4c, 5d, 9d, 6e, ae, bf}
C892  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 7f, bf}
C893  : {37, 2a, 3b, 8c, 5d, 9d, 6e, 7f, bf}
C894  : {37, 2a, 8c, 5d, 6e, 7f, bf}
C895  : {37, 2a, 4c, 8c, 5d, 9d, 6e, bf}
C896  : {37, 2a, 4c, 8c, 5d, 9d, 6e, 7f, bf}
C897  : {37, 2a, 3b, 4c, 6e, bf}
C898  : {37, 2a, 5d, 6e, ae, bf}
C899  : {37, 2a, 3b, 4c, 8c, 6e, bf}
C900  : {37, 2a, 3b, 4c, 6e, ae, bf}
C901  : {37, 2a, 5d, 6e, ae, 7f, bf}
C902  : {37, 2a, 8c, 5d, 6e, ae, 7f, bf}
C903  : {37, 19, 2a, 4c, 8c, 6e, ae, bf}
C904  : {37, 08, 2a, 4c, 8c, 5d, 6e, ae, bf}
C905  : {37, 2a, 3b, 4c, 8c, 6e, ae, bf}
C906  : {37, 08, 2a, 4c, 8c, 6e, ae, 7f, bf}
C907  : {37, 19, 2a, 3b, 4c, 8c, 6e, ae, bf}
C908  : {37, 08, 2a, 4c, 8c, 5d, 6e, ae, 7f, bf}
C909  : {37, 2a, 3b, 4c, 8c, 5d, 9d, bf}
C910  : {37, 19, 2a, 8c, 5d, 6e, ae, bf}
C911  : {37, 2a, 3b, 8c, 5d, 6e, ae, bf}
C912  : {37, 19, 2a, 8c, 5d, 6e, ae, 7f, bf}
C913  : {37, 2a, 3b, 4c, 8c, 5d, 6e, ae, bf}
C914  : {37, 2a, 8c, 5d, 9d, 6e, 7f, bf}
C915  : {37, 2a, 5d, 9d, 6e, ae, bf}
C916  : {37, 2a, 9d, 6e, ae, bf}
C917  : {37, 2a, 9d, 6e, ae, 7f, bf}
C918  : {37, 2a, 4c, 9d, 6e, ae, 7f, bf}
C919  : {37, 2a, 5d, 9d, 6e, ae, 7f, bf}
C920  : {37, 19, 2a, 4c, 9d, 6e, ae, bf}
C921  : {37, 08, 2a, 4c, 5d, 9d, 6e, ae, bf}
C922  : {37, 2a, 3b, 4c, 9d, 6e, ae, bf}
C923  : {37, 08, 2a, 4c, 9d, 6e, ae, 7f, bf}
C924  : {37, 19, 2a, 3b, 4c, 9d, 6e, ae, bf}
C925  : {37, 08, 2a, 4c, 5d, 9d, 6e, ae, 7f, bf}
C926  : {37, 2a, 3b, 4c, 5d, 9d, ae, bf}
C927  : {37, 2a, 4c, 5d, 9d, 6e, ae, 7f, bf}
C928  : {37, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C929  : {37, 19, 2a, 4c, 8c, 9d, 6e, ae, bf}
C930  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae, bf}
C931  : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae, bf}
C932  : {37, 08, 2a, 4c, 8c, 9d, 6e, ae, 7f, bf}
C933  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, bf}
C934  : {37, 08, 2a, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C935  : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae, bf}
C936  : {37, 08, 2a, 4c, 5d, 9d, ae, 7f, bf}
C937  : {37, 08, 2a, 4c, 8c, 5d, 9d, ae, 7f, bf}
C938  : {37, 2a, 3b, 5d, 9d, 6e, ae, bf}
C939  : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae, bf}
C940  : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae, bf}
C941  : {37, 19, 2a, 4c, 8c, 9d, 6e, ae, 7f, bf}
C942  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C943  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C944  : {26, 37, 2a, 3b, 8c, 5d, ae, 7f}
C945  : {37, 2a, 3b, 8c, 6e, 7f, bf}
C946  : {37, 2a, 3b, 4c, 8c, 6e, 7f, bf}
C947  : {37, 2a, 3b, 8c, 5d, 6e, 7f, bf}
C948  : {37, 3b, 8c, 5d, 6e, ae, 7f, bf}
C949  : {37, 2a, 3b, 8c, 6e, ae, 7f, bf}
C950  : {37, 2a, 3b, 4c, 8c, 6e, ae, 7f, bf}
C951  : {37, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C952  : {37, 19, 2a, 3b, 8c, 5d, 6e, ae, 7f, bf}
C953  : {37, 2a, 3b, 8c, 9d, 6e, 7f, bf}
C954  : {37, 08, 3b, 4c, 9d, 6e, ae, bf}
C955  : {37, 2a, 3b, 4c, 9d, ae, 7f, bf}
C956  : {37, 08, 3b, 4c, 8c, 9d, 6e, ae, bf}
C957  : {37, 2a, 3b, 4c, 8c, 9d, ae, 7f, bf}
C958  : {37, 08, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C959  : {37, 2a, 3b, 9d, 6e, ae, 7f, bf}
C960  : {37, 2a, 3b, 4c, 9d, 6e, ae, 7f, bf}
C961  : {37, 2a, 3b, 5d, 9d, 6e, ae, 7f, bf}
C962  : {37, 2a, 3b, 4c, 5d, 9d, 6e, ae, 7f, bf}
C963  : {37, 2a, 3b, 4c, 5d, 9d, ae, 7f, bf}
C964  : {37, 2a, 3b, 8c, 9d, 6e, ae, 7f, bf}
C965  : {37, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C966  : {37, 2a, 3b, 8c, 5d, 9d, 6e, ae, 7f, bf}
C967  : {37, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C968  : {37, 08, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C969  : {37, 19, 2a, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C970  : {37, 08, 2a, 3b, 4c, 8c, 5d, 9d, 6e, ae, 7f, bf}
C971  : {37, 2a, 3b, 4c, 8c, 5d, 9d, ae, 7f, bf}
C972  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e}
C973  : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, bf}
C974  : {26, 37, 19, 3b, 4c, 8c, 9d, ae, 7f}
C975  : {26, 37, 19, 3b, 4c, 8c, 6e, 7f, bf}
C976  : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, ae, 7f}
C977  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, 7f}
C978  : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, ae, bf}
C979  : {26, 37, 19, 3b, 8c, 5d, 6e, ae, bf}
C980  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae, bf}
C981  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae}
C982  : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae, bf}
C983  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae, 7f}
C984  : {26, 37, 19, 3b, 4c, 8c, 5d, 9d, 6e, ae, bf}
C985  : {26, 37, 19, 3b, 8c, 5d, 6e, bf}
C986  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, bf}
C987  : {26, 37, 19, 3b, 8c, 5d, 6e, 7f, bf}
C988  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, 7f, bf}
C989  : {26, 37, 19, 3b, 4c, 8c, ae, 7f, bf}
C990  : {26, 37, 19, 3b, 4c, 8c, 6e, ae, 7f, bf}
C991  : {26, 37, 19, 3b, 4c, 8c, 9d, ae, 7f, bf}
C992  : {26, 37, 19, 3b, 4c, 8c, 9d, 6e, ae, 7f, bf}
C993  : {26, 37, 19, 3b, 8c, 5d, 6e, ae, 7f, bf}
C994  : {26, 37, 19, 3b, 4c, 8c, 5d, 6e, ae, 7f, bf}
C995  : {26, 37, 19, 3b, 8c, 5d, 9d, 6e, ae, 7f, bf}
C996  : {37, 3b, 8c, 6e}
C997  : {37, 3b, 4c, 8c, 6e, ae}
C998  : {37, 2a, 3b, 4c, 8c, 6e, ae}
C999  : {37, 3b, 4c, 8c, ae}
C1000 : {37, 3b, 8c, 6e, ae}
C1001 : {37, 2a, 3b, 5d, ae, 7f}
C1002 : {37, 2a, 5d, ae, bf}
C1003 : {37, 3b, 9d, 6e, ae}
C1004 : {37, 2a, 5d, 9d, 7f}
C1005 : {37, 3b, 9d, 6e, bf}
C1006 : {37, 2a, 5d, 7f, bf}
C1007 : {37, 2a, 5d, 9d, 7f, bf}
C1008 : {37, 2a, 5d, ae, 7f, bf}
C1009 : {37, 2a, 5d, 9d, ae, 7f}
C1010 : {37, 3b, 9d, 6e, ae, bf}
C1011 : {37, 2a, 5d, 9d, ae, 7f, bf}
C1012 : {37, 3b, 8c, ae, 7f}
C1013 : {37, 3b, 9d, 6e, ae, 7f}
C1014 : {37, 3b, 8c, ae, 7f, bf}
C1015 : {37, 2a, 3b, 5d, ae, 7f, bf}
C1016 : {37, 3b, 9d, 6e, ae, 7f, bf}
C1017 : {26, 37, 19, 3b, 5d, 9d, 6e, ae, bf}

Constraint coefficients :
10104699/250000000
-577439/12500000
50283551/1000000000
34134709/500000000
9043811/250000000
-1798139/1000000000
-9230371/200000000
24929433/1000000000
2150437/125000000
-51524819/1000000000
17912739/200000000
-32776087/1000000000
-18752617/200000000
-3809343/500000000
905457/125000000
-72699899/1000000000
19737739/1000000000
-13993047/1000000000
-5233031/1000000000
17095769/1000000000
-32648957/500000000
-19503471/500000000
3829591/50000000
115947397/1000000000
-58188611/1000000000
-10037471/1000000000
6500539/125000000
-54393471/500000000
-49158231/1000000000
19404581/500000000
-4815139/500000000
14675353/500000000
112289761/1000000000
-80541031/1000000000
14227801/250000000
-5307/10000000
324973/40000000
51062401/500000000
679289/40000000
-6342881/250000000
-9059767/1000000000
109407923/1000000000
-118084351/1000000000
6154769/500000000
-29181227/500000000
-35701293/1000000000
-37165337/500000000
78414389/1000000000
-6274963/500000000
-38468487/250000000
23560049/1000000000
-1555513/40000000
-188452771/1000000000
-7301981/250000000
-63781243/1000000000
530397/40000000
55353871/1000000000
-9540613/500000000
-1025311/250000000
-109306161/1000000000
-5444711/31250000
-45084521/500000000
-20546663/200000000
-568431641/1000000000
-11404663/10000000
84231989/1000000000
-401329/500000000
262531/3125000
476461/40000000
10554003/200000000
-22097603/1000000000
-23262437/500000000
8131299/500000000
34544531/1000000000
-24652507/1000000000
8557621/500000000
2703339/125000000
25094907/250000000
-2260523/500000000
19664177/200000000
26505353/1000000000
26189797/500000000
3762669/100000000
-2831961/100000000
7388833/200000000
-64051289/1000000000
-3528619/1000000000
83748313/1000000000
-6173153/62500000
17548653/500000000
-29314429/1000000000
-5993539/1000000000
-16199313/500000000
10995481/1000000000
-734817/20000000
136173/40000000
-12764241/250000000
-38965989/1000000000
33134371/1000000000
63863559/1000000000
80210537/1000000000
3501193/31250000
-1868431/20000000
563031/200000000
-66592791/1000000000
67533567/1000000000
-54039213/500000000
-601227/500000000
6882981/250000000
8604141/250000000
-8527293/125000000
16009899/1000000000
-68688517/1000000000
9944513/250000000
-11572459/250000000
3306069/500000000
-7948453/500000000
11462337/1000000000
633367/50000000
1483701/15625000
-40304549/1000000000
-2918151/62500000
-1115021/50000000
18296213/500000000
-6051341/500000000
5923427/200000000
22868919/500000000
7164429/1000000000
-10455773/200000000
-23560803/250000000
8143921/62500000
-41098097/1000000000
71578591/1000000000
-24865619/1000000000
-3027477/62500000
-10379947/250000000
-4565293/500000000
-8615967/125000000
-181621031/1000000000
-37796041/500000000
5873519/1000000000
-553903/500000000
-95163237/1000000000
49083/50000000
88483669/1000000000
-1986263/25000000
9267099/500000000
21429427/1000000000
-147454823/1000000000
-34041729/500000000
-2464487/250000000
-5440293/250000000
-854757/8000000
69571619/1000000000
-24729873/125000000
10928151/500000000
-6474741/250000000
-6008969/62500000
126664639/1000000000
-235653517/1000000000
-2013077/8000000
-573873749/500000000
-905320761/500000000
-26522541/500000000
-87574507/1000000000
-126813401/1000000000
-108853717/1000000000
-140688831/1000000000
5787251/62500000
-68008529/500000000
-92175493/1000000000
-89183687/1000000000
-322363/25000000
-46885411/250000000
1202643/500000000
2426599/40000000
-50123133/500000000
-197725779/1000000000
-16325807/125000000
-37878673/200000000
8193053/100000000
-164802567/1000000000
-67586473/500000000
-7566929/250000000
-8629877/500000000
-2344847/40000000
-4424949/62500000
-13216481/500000000
709807/500000000
-11626511/100000000
59835199/1000000000
-6648687/100000000
36884297/1000000000
-2205531/1000000000
1354143/250000000
67302351/1000000000
96555021/1000000000
-2412441/250000000
-42550091/500000000
-33971021/250000000
11379903/200000000
357279/7812500
-8303631/200000000
-19884899/1000000000
48515071/1000000000
23214079/1000000000
-17210729/1000000000
1972767/1000000000
-71081391/500000000
-13337849/1000000000
86065713/1000000000
9464047/125000000
124070331/1000000000
33834759/500000000
-31248513/500000000
-17871093/500000000
-3505943249/1000000000
18663843/250000000
-119138669/250000000
-29746161/1000000000
-738410189/1000000000
-31767/312500
-68784547/1000000000
-64501297/1000000000
-7027981/31250000
-70608121/500000000
-106639707/1000000000
4877793/250000000
-73543017/500000000
-1747791/12500000
9442691/1000000000
13771559/1000000000
105293957/1000000000
35345977/500000000
18339219/500000000
-95010369/1000000000
3573499/1000000000
-80472301/1000000000
10293509/200000000
-1147857/1000000000
141199793/1000000000
-154590333/500000000
-25050563/200000000
66600239/500000000
-1993633/20000000
-72146861/500000000
-5616687/1000000000
-70105773/500000000
-80241487/500000000
-51658221/1000000000
-15034883/1000000000
-12484529/500000000
-1050254449/1000000000
-138486557/500000000
-7877231/62500000
195416633/1000000000
-65630721/250000000
-9517959/125000000
-27256973/1000000000
22770343/1000000000
-4720563/200000000
-120777709/200000000
6090023/1000000000
-66889957/500000000
-1450889/200000000
-67703403/1000000000
7480831/40000000
-2465121/25000000
-281570339/1000000000
-3756767/20000000
896191/100000000
-2256411/4000000
-301998523/1000000000
4479763/125000000
-43219/8000000
-72576907/500000000
-11729231/250000000
-192137977/500000000
-1995253/40000000
-306151361/1000000000
-221721949/1000000000
-322357413/1000000000
-6428907/25000000
-42530891/500000000
-30726357/250000000
-38651519/1000000000
-169123599/1000000000
-7003459/500000000
-332593/15625000
-19332673/200000000
-97907363/1000000000
-22247641/250000000
-579872417/1000000000
-17430131/250000000
-15913281/100000000
-1225634687/1000000000
-501254519/1000000000
-200160987/1000000000
-6259563/125000000
-201409707/1000000000
-924027/31250000
-47116627/500000000
-346723657/1000000000
-265479719/500000000
27819031/1000000000
-507657/15625000
13395537/200000000
69501073/500000000
113097097/500000000
432157327/1000000000
130503099/250000000
-38361417/125000000
-27173671/40000000
-162339881/125000000
88428457/1000000000
-50357153/250000000
-176801373/1000000000
-212690799/1000000000
-14187669/125000000
-299583827/1000000000
-45961889/200000000
-26224141/250000000
-399789811/500000000
-61279443/250000000
-64339531/500000000
-49570757/500000000
-6615857/250000000
-9621949/200000000
-7205517/250000000
29061/15625000
-33796879/500000000
29975497/1000000000
5491931/200000000
-47469391/500000000
-35480917/250000000
130646163/1000000000
232967999/1000000000
20335289/125000000
57907643/500000000
8733733/100000000
-370299/6250000
9783419/62500000
226508087/1000000000
-13374831/1000000000
-4094477/1000000000
10955897/200000000
-1422987/31250000
29741507/500000000
19052579/500000000
-30002741/250000000
-2620441/100000000
-43600113/100000000
-291766349/250000000
-191568041/200000000
64304417/1000000000
-307546783/1000000000
7962291/200000000
-34611309/125000000
-170781847/1000000000
-17482947/250000000
-29781521/200000000
-155325447/1000000000
-152481/4000000
-45726143/500000000
-21767053/250000000
-408301891/1000000000
-2452901/7812500
-175857/62500000
13125759/1000000000
95066729/1000000000
99417111/1000000000
9958373/200000000
-33222959/250000000
60234331/1000000000
86712493/1000000000
-113829267/500000000
-11538403/100000000
34328669/1000000000
-20754639/250000000
2424753/125000000
-139822319/1000000000
-52116097/100000000
-175518663/1000000000
-21018607/250000000
-219501783/1000000000
-28355333/250000000
-42086913/1000000000
-9000473/100000000
-363381367/200000000
-60071/500000000
6221441/125000000
-123683367/500000000
-34919003/200000000
-106194977/500000000
-96967697/500000000
-74729701/500000000
-240505983/1000000000
-75570419/1000000000
-118916457/1000000000
-68761391/500000000
-16387419/1000000000
-1503176723/1000000000
-27103963/250000000
-614031423/1000000000
-678027187/1000000000
-101733159/200000000
-17961257/200000000
-55717193/500000000
-19537203/62500000
8939021/250000000
2830689/50000000
10237891/100000000
5259303/40000000
19950829/500000000
-36630617/125000000
-4168933/100000000
-130954261/1000000000
-25697399/1000000000
265339739/1000000000
38522817/200000000
44145703/500000000
-117175867/1000000000
3154011/20000000
-124984081/500000000
-175085303/500000000
-49100121/1000000000
-298555159/1000000000
-1589408801/1000000000
-380402127/250000000
-8199641/40000000
-74387311/1000000000
-493355277/1000000000
-433990317/1000000000
-463872533/1000000000
-131072547/500000000
367931463/1000000000
-13999271/500000000
-3948589/62500000
-41125287/100000000
1687563/20000000
23241237/200000000
8995681/125000000
4733373/200000000
26883897/125000000
13047137/200000000
-9814809/100000000
10220033/125000000
103812607/500000000
43763397/500000000
134748967/1000000000
59882503/500000000
-18206333/250000000
-3989819/500000000
-68909519/250000000
-12728169/1000000000
-7412177/25000000
-1101051283/1000000000
-495677867/1000000000
-1391003/125000000
-652861821/1000000000
-10454387/31250000
-353602451/500000000
-196397721/1000000000
-361259341/1000000000
22190777/1000000000
-57168113/500000000
-20365111/200000000
-1246151/20000000
-208239363/1000000000
-143397669/1000000000
-983307777/1000000000
-22866907/500000000
-21477041/50000000
-9249413/200000000
-119579319/200000000
-305990439/1000000000
-204221571/1000000000
-6679959/62500000
-166702549/500000000
4693587/500000000
7820753/1000000000
-229183367/1000000000
1134939/12500000
61657329/1000000000
-85181809/1000000000
-240363317/1000000000
-45128117/500000000
-5958497/125000000
-98865947/1000000000
-3050023/125000000
-119124543/1000000000
-57387207/500000000
-23705591/500000000
-95624927/1000000000
-30339237/500000000
-182995631/1000000000
-44213269/31250000
-126049867/250000000
-192611/62500000
8779883/500000000
-134960883/1000000000
25492723/1000000000
1921751/200000000
-73686889/500000000
-29723073/200000000
-73727857/500000000
9201203/500000000
-2315331/15625000
-1153032209/1000000000
-180132967/1000000000
-111141839/1000000000
-1203529121/1000000000
-57905081/125000000
-425724167/1000000000
-183413613/500000000
-43073421/250000000
-474982303/1000000000
-924306617/1000000000
-31756219/250000000
-121282841/1000000000
-269438331/1000000000
-238930871/125000000
-1267118671/500000000
-129583007/200000000
-346006941/1000000000
-409521183/500000000
-496984781/1000000000
-311768591/250000000
-1274527301/1000000000
-788339359/1000000000
-98272123/250000000
-248010753/1000000000
-120434669/200000000
-157306687/1000000000
-132962043/1000000000
-555126259/1000000000
-474865399/500000000
-291421619/1000000000
-165436389/250000000
1217447/200000000
-2395367/200000000
22415729/125000000
68510013/200000000
-608383987/1000000000
-72879827/500000000
-25954433/250000000
55082839/1000000000
-76562431/1000000000
-118879589/1000000000
-223785651/500000000
-101386817/500000000
1230601/125000000
-5810761/25000000
-131298557/1000000000
4505099/500000000
-32619933/500000000
-1928135343/1000000000
-1384633733/1000000000
-266010847/500000000
-7878743/50000000
-635658349/1000000000
-65826187/200000000
-938248291/1000000000
-253957661/500000000
-209494793/1000000000
-165081081/500000000
-638628663/1000000000
-69582493/500000000
-50839719/125000000
-48940897/500000000
1437011/15625000
-47154969/125000000
-289583591/1000000000
30725971/1000000000
-684501143/1000000000
-244661443/1000000000
64746773/1000000000
-51279659/1000000000
-12304579/20000000
-16170391/250000000
-85408227/500000000
-171732571/1000000000
-755227331/1000000000
-90572089/1000000000
-408894189/1000000000
10583753/1000000000
-357814733/1000000000
18311673/1000000000
18717527/1000000000
7357603/250000000
-960371/40000000
7146789/500000000
7487413/500000000
-35214379/250000000
905651/40000000
7714671/125000000
207152839/1000000000
-128583649/1000000000
-208195969/500000000
-170588971/500000000
-171916247/1000000000
-96321503/250000000
2098647/100000000
-105882061/1000000000
-16789171/500000000
-18395523/500000000
-15810703/100000000
-56470143/1000000000
-5832229/62500000
45188711/1000000000
-36016309/1000000000
5506837/1000000000
116948031/1000000000
43928869/500000000
-7924097/500000000
-73958039/1000000000
-317999241/1000000000
-64217/7812500
28490703/500000000
78232399/500000000
-74145353/500000000
3966817/100000000
-205890891/500000000
-21127271/250000000
-293701/31250000
-55473041/500000000
10346379/500000000
-31638307/500000000
-770507147/1000000000
-170273979/1000000000
-42475611/250000000
2369471/500000000
-34509559/500000000
112397741/1000000000
-44970971/125000000
39199993/200000000
-16381041/250000000
7235351/62500000
4861897/125000000
-23294397/500000000
249461/6250000
-1396611/20000000
-45501617/500000000
-66574329/500000000
-94839029/500000000
6873859/125000000
1279839/200000000
-57095483/1000000000
8129421/250000000
-45365819/1000000000
-47642657/500000000
-123490761/1000000000
-171836751/500000000
-663791/40000000
-372923089/500000000
-216645313/500000000
-3493229/31250000
-79028827/250000000
-23683071/62500000
-127083/800000
20227703/1000000000
-1279707/200000000
-109408809/500000000
-51923279/250000000
-15905549/62500000
10053631/1000000000
3522821/1000000000
7017369/1000000000
-60460857/250000000
-23109219/1000000000
-189264667/500000000
-79817743/1000000000
-7403073/125000000
-17756233/200000000
-18104201/250000000
-3908613/40000000
27138819/250000000
-1098340447/1000000000
-13227639/250000000
12551733/250000000
-1230657321/1000000000
-90677611/250000000
4322569/100000000
-369713393/1000000000
-144573143/1000000000
5934599/250000000
40870287/200000000
136895429/1000000000
22833701/125000000
-486562161/1000000000
-10069739/500000000
-42725341/500000000
1159041/500000000
-10990407/250000000
-23642943/500000000
-21761959/1000000000
1241147/25000000
59246313/500000000
-23715509/500000000
-19179423/500000000
-2325913/200000000
20621281/1000000000
-1825581/500000000
-69154107/1000000000
-83359379/1000000000
-64751037/1000000000
-36047191/1000000000
-4690959/500000000
-2324371/250000000
4284057/1000000000
16625929/125000000
4403707/1000000000
-11835629/1000000000
-38167851/1000000000
362283/125000000
-18724713/1000000000
-37878723/1000000000
-70477261/500000000
8741023/1000000000
-7772523/1000000000
3671857/125000000
535601/100000000
65603783/1000000000
11855973/1000000000
28118567/500000000
-69619/62500000
-17585031/250000000
-18788969/1000000000
16336693/500000000
-527073/25000000
160597021/1000000000
-21659231/200000000
26664741/1000000000
73472497/500000000
11774347/1000000000
-3340963/100000000
2070911/62500000
-1044237/50000000
-13768819/250000000
-6205671/125000000
-8571677/250000000
-2581003/31250000
-22599567/1000000000
-194791/7812500
-26548111/1000000000
-2695723/31250000
-159051/8000000
-50936399/500000000
-5283733/200000000
-32166049/1000000000
-20132351/200000000
19048513/500000000
-42918267/1000000000
-124708501/1000000000
-10378701/200000000
-14665099/200000000
99718123/1000000000
93766307/1000000000
-24225593/1000000000
-5816293/250000000
43391633/1000000000
38336347/500000000
23093/320000
95994053/1000000000
-25620623/500000000
4240051/31250000
401103/5000000
-35865563/500000000
109680741/1000000000
75354807/500000000
42847579/200000000
2786253/125000000
134816791/1000000000
60142461/1000000000
28230793/250000000
4735863/1000000000
7193117/500000000
103578983/1000000000
6861959/125000000
-65108561/1000000000
5862781/250000000
-1990471/20000000
10398227/250000000
-22111469/250000000
66609027/1000000000
-11247421/500000000
3067139/62500000
6933179/100000000
1081891/31250000
15889/8000000
-3216019/250000000
100870459/1000000000
18042477/250000000
-80633273/1000000000
-23666627/1000000000
10286529/62500000
-143195721/1000000000
757577/500000000
-54558973/100000000
-263278699/500000000
-976756949/1000000000
-369286649/1000000000
-211405431/1000000000
105162501/1000000000
68466313/500000000
-126481/50000000
-366338001/1000000000
-125974429/1000000000
-3830031/50000000
-112659117/125000000
-170003683/1000000000
-184568223/1000000000
-7359537/125000000
-50548879/500000000
-20891089/1000000000
-303376417/500000000
-224723/1562500
-48883747/250000000
-26784097/250000000
-55951583/1000000000
-1623343/3125000
9822923/500000000
-14561221/1000000000
13802911/1000000000
-18847007/1000000000
488019/500000000
-6462577/125000000
-6483323/500000000
25304307/1000000000
227207/12500000
30772219/1000000000
69737231/1000000000
22772607/1000000000
7418929/500000000
-44349747/500000000
7578313/500000000
96367281/500000000
-16307291/200000000
1410227/40000000
32294883/1000000000
-29804701/125000000
-80294043/1000000000
-213404389/1000000000
-12756309/50000000
-22595291/1000000000
-538092083/500000000
-29296751/200000000
67032297/1000000000
-683417/25000000
-4776757/500000000
-1873141/31250000
61221911/1000000000
-83875399/1000000000
-86108533/500000000
-29868853/250000000
-30859581/500000000
23168401/250000000
2944091/200000000
-13927233/500000000
-165899/1000000000
-22612789/1000000000
-756203/7812500
14136433/500000000
-90513793/500000000
-5539979/20000000
-85749389/500000000
-174650923/1000000000
-107958301/1000000000
-4012477/50000000
-16472061/500000000
-393698249/1000000000
-47631979/200000000
-24690999/200000000
-117092539/1000000000
-55386303/1000000000
-16414627/1000000000
-9274247/1000000000
257273/125000000
23293679/1000000000
10725423/1000000000
14702201/500000000
31730843/1000000000
-2590743/100000000
-73114443/1000000000
-88167497/1000000000
-70398341/1000000000
-15984051/500000000
4184027/200000000
-451600049/1000000000
-153066011/1000000000
-37153237/1000000000
151437989/1000000000
-106229599/500000000
11105507/500000000
-29887353/1000000000
-27223421/1000000000
-55403429/250000000
-17495867/200000000
-5974351/50000000
-97669699/500000000
-119706871/1000000000
18807607/500000000
-11054273/1000000000
21906837/250000000
-93664653/1000000000
42710869/1000000000
12067831/500000000
69641221/500000000
-25784531/1000000000
23933569/1000000000
-1992857/25000000
7688321/250000000
-108358717/500000000
-891553/500000000
-56289409/1000000000
-63643587/1000000000
-68383883/500000000
65508467/1000000000
-54764339/1000000000
806809/40000000
17401477/1000000000
5933043/500000000
-12150873/500000000
8150639/200000000
52231461/1000000000
-137936329/1000000000
-193961/10000000
34183/1000000
38318469/500000000
279938/1953125
-4172089/1000000000
43588073/500000000
35238633/1000000000
141241209/1000000000
-52263589/500000000
33323587/500000000
173366977/1000000000
-2431337/20000000
-126924013/1000000000
-1723843/62500000
6420749/1000000000
-6671077/62500000
-17905399/1000000000
-113776201/1000000000
-1167671211/1000000000
-1117003463/1000000000
-4004207/12500000
-212582849/1000000000
-1669769393/1000000000
-1419031309/1000000000
-534268441/1000000000
-54536239/500000000
-257308653/500000000
23914761/1000000000
-193141207/1000000000
18375593/500000000
-271376579/1000000000
-217856649/1000000000
-685412873/1000000000
-127724159/250000000
-74890637/200000000
-72658941/200000000
-20211479/250000000
-35558893/62500000
-248692897/500000000
-61857649/200000000
-330240503/1000000000
-454917023/1000000000
-136120997/500000000
-124074779/500000000
-77174689/1000000000
-99008787/1000000000
84390003/1000000000
-6750247/200000000
-34702667/200000000
-2083201/40000000
-34059373/1000000000
9460059/250000000
-3746717/1000000000
-441893/31250000
9991013/250000000
29920427/1000000000
20505731/1000000000
5935299/1000000000
3260857/125000000
2376323/50000000
28794899/250000000
332226823/1000000000
-311417919/1000000000
-472803997/1000000000
-51548847/1000000000
-104897817/500000000
-92036039/1000000000
-196120447/1000000000
2076879/31250000
-14834783/500000000
-2709421/62500000
30998071/500000000
6938061/250000000
6101447/250000000
-7776033/250000000
-1514211/200000000
-10016901/250000000
23560693/250000000
93654747/1000000000
170495487/1000000000
217946341/1000000000
17280137/1000000000
990113/25000000
45082553/1000000000
9972747/125000000
-4548911/125000000
-67248851/500000000
-291865377/500000000
-46228277/200000000
-15899803/100000000
-15413559/500000000


--- Term 2 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 64
Matrix dimension   : 24

Flags :
F1  : {}
F2  : {04}
F3  : {15}
F4  : {04, 15}
F5  : {26}
F6  : {04, 26}
F7  : {15, 26}
F8  : {04, 15, 26}
F9  : {46}
F10 : {04, 46}
F11 : {15, 46}
F12 : {04, 15, 46}
F13 : {26, 46}
F14 : {04, 26, 46}
F15 : {15, 26, 46}
F16 : {04, 15, 26, 46}
F17 : {37}
F18 : {04, 37}
F19 : {15, 37}
F20 : {04, 15, 37}
F21 : {26, 37}
F22 : {04, 26, 37}
F23 : {15, 26, 37}
F24 : {04, 15, 26, 37}
F25 : {46, 37}
F26 : {04, 46, 37}
F27 : {15, 46, 37}
F28 : {04, 15, 46, 37}
F29 : {26, 46, 37}
F30 : {04, 26, 46, 37}
F31 : {15, 26, 46, 37}
F32 : {04, 15, 26, 46, 37}
F33 : {57}
F34 : {04, 57}
F35 : {15, 57}
F36 : {04, 15, 57}
F37 : {26, 57}
F38 : {04, 26, 57}
F39 : {15, 26, 57}
F40 : {04, 15, 26, 57}
F41 : {46, 57}
F42 : {04, 46, 57}
F43 : {15, 46, 57}
F44 : {04, 15, 46, 57}
F45 : {26, 46, 57}
F46 : {04, 26, 46, 57}
F47 : {15, 26, 46, 57}
F48 : {04, 15, 26, 46, 57}
F49 : {37, 57}
F50 : {04, 37, 57}
F51 : {15, 37, 57}
F52 : {04, 15, 37, 57}
F53 : {26, 37, 57}
F54 : {04, 26, 37, 57}
F55 : {15, 26, 37, 57}
F56 : {04, 15, 26, 37, 57}
F57 : {46, 37, 57}
F58 : {04, 46, 37, 57}
F59 : {15, 46, 37, 57}
F60 : {04, 15, 46, 37, 57}
F61 : {26, 46, 37, 57}
F62 : {04, 26, 46, 37, 57}
F63 : {15, 26, 46, 37, 57}
F64 : {04, 15, 26, 46, 37, 57}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F17)
B3  : (F4)+(F21)
B4  : (F6)+(F19)
B5  : (F7)+(F18)
B6  : (F8)+(F20)+(F22)+(F23)
B7  : (F9)+(F33)
B8  : (F10)+(F13)+(F35)+(F49)
B9  : (F11)+(F25)+(F34)+(F37)
B10 : (F12)+(F29)+(F36)+(F53)
B11 : (F14)+(F51)
B12 : (F15)+(F26)+(F39)+(F50)
B13 : (F16)+(F30)+(F52)+(F55)
B14 : (F24)
B15 : (F27)+(F38)
B16 : (F28)+(F31)+(F40)+(F54)
B17 : (F32)+(F56)
B18 : (F41)
B19 : (F42)+(F43)+(F45)+(F57)
B20 : (F44)+(F61)
B21 : (F46)+(F59)
B22 : (F47)+(F58)
B23 : (F48)+(F60)+(F62)+(F63)
B24 : (F64)

Matrix :
66656010606061483166905697/200000000000000000000000000 29325323343323115835697807/250000000000000000000000000 -4716683192142372254203147/62500000000000000000000000 -162282125766682768289223017/1000000000000000000000000000 -108282413384656403890901233/1000000000000000000000000000 -136489321422619634127357433/500000000000000000000000000 353628885896227204040395271/1000000000000000000000000000 57487920835140993876621763/500000000000000000000000000 13834493916724722975063707/500000000000000000000000000 -520189159527608569568569/7812500000000000000000000 -334704500934774003845700977/500000000000000000000000000 -113146836036803704469431999/1000000000000000000000000000 -376139166662035574100716263/500000000000000000000000000 -45916910340746037788001801/100000000000000000000000000 -202668712405860405326216117/1000000000000000000000000000 -264384528096112504158438021/1000000000000000000000000000 -697073257403478661107845199/1000000000000000000000000000 195381452694099877674066227/1000000000000000000000000000 60982768150550087326172847/500000000000000000000000000 -58268324566164184099337767/1000000000000000000000000000 -26236562975373056708479993/250000000000000000000000000 9463348094252098067093917/1000000000000000000000000000 -245017140014023099447462281/1000000000000000000000000000 -37870295837622800231449299/31250000000000000000000000
29325323343323115835697807/250000000000000000000000000 179093160503398433495641701/1000000000000000000000000000 10046841703380673891004497/200000000000000000000000000 -56260542489090726557500533/500000000000000000000000000 132032925608455762562265039/1000000000000000000000000000 -7087771515342041057502541/250000000000000000000000000 231082707437551226619552129/1000000000000000000000000000 40297261875064289102251961/1000000000000000000000000000 23416822263138824387064213/250000000000000000000000000 -15485961211696617122233/2500000000000000000000000 -370333145781284639071254023/500000000000000000000000000 -12026985491355288774232419/125000000000000000000000000 -311708915853874093198672561/500000000000000000000000000 -116992328542726255433101893/1000000000000000000000000000 -283063713570997630745397/5000000000000000000000000 -119885462810329935858865943/1000000000000000000000000000 -430309488915623653228349151/1000000000000000000000000000 138422920628064406905403137/500000000000000000000000000 43447879884495506463414893/500000000000000000000000000 -70732511202554006324050829/500000000000000000000000000 -23984588166282188140229797/200000000000000000000000000 -8721160176466388918592567/125000000000000000000000000 -427995457964431425604256611/1000000000000000000000000000 -518121420667154263741264887/500000000000000000000000000
-4716683192142372254203147/62500000000000000000000000 10046841703380673891004497/200000000000000000000000000 97959272828677008435478949/1000000000000000000000000000 37237934115733402534201447/500000000000000000000000000 8225999231227133607982369/40000000000000000000000000 21301703608890791064241011/125000000000000000000000000 -1767119305477128749655489/200000000000000000000000000 -12704857885385617788038653/200000000000000000000000000 47346695803718483145229831/500000000000000000000000000 13149429497296610784188667/500000000000000000000000000 -75262239623556231481648499/50000000000000000000000000 -981038461526525658351191/250000000000000000000000000 -40121024253864276608738677/50000000000000000000000000 217513647625588153506498559/1000000000000000000000000000 1542819866629932886696941/15625000000000000000000000 54479213783280729691964157/1000000000000000000000000000 -577920604136819783061929297/1000000000000000000000000000 68869564582525697992613343/500000000000000000000000000 -3323807820352451444766299/500000000000000000000000000 -21756528496298529436544883/250000000000000000000000000 -587744244469263284538251107/1000000000000000000000000000 -32073213922098635083569839/500000000000000000000000000 -618030466040485107399288753/1000000000000000000000000000 -67836422189349491229180967/100000000000000000000000000
-162282125766682768289223017/1000000000000000000000000000 -56260542489090726557500533/500000000000000000000000000 37237934115733402534201447/500000000000000000000000000 48026217305974868084990533/200000000000000000000000000 118377289735658070713889513/1000000000000000000000000000 26353132844276995983066179/100000000000000000000000000 -43265612371994489813359147/200000000000000000000000000 -11813312499340017380191541/100000000000000000000000000 10160748492670636252772537/250000000000000000000000000 17010890704986392579771217/500000000000000000000000000 -95070308361084465561790971/50000000000000000000000000 84085906428301572369180071/1000000000000000000000000000 -104716685457719480117369357/125000000000000000000000000 53423845021985463359361089/125000000000000000000000000 194218030633933263341126833/1000000000000000000000000000 147688743188086493470933231/1000000000000000000000000000 -755990794544691609420342513/1000000000000000000000000000 -34456115227392852818970727/1000000000000000000000000000 -38817819452261471008469983/500000000000000000000000000 3840450256600236087543333/1000000000000000000000000000 -228025084259189301753377843/250000000000000000000000000 -54385395970025086996056027/1000000000000000000000000000 -661648496973112109921883039/1000000000000000000000000000 -4795244040623948953329801/12500000000000000000000000
-108282413384656403890901233/1000000000000000000000000000 132032925608455762562265039/1000000000000000000000000000 8225999231227133607982369/40000000000000000000000000 118377289735658070713889513/1000000000000000000000000000 47918509628534776550791811/100000000000000000000000000 147663483428582358475243593/500000000000000000000000000 8263994406527903307267557/100000000000000000000000000 -134240922902056580247639763/1000000000000000000000000000 117932196356565752600576989/500000000000000000000000000 17848618374456219620219359/500000000000000000000000000 -553015570525668770029684209/500000000000000000000000000 -36471943372100111407973761/1000000000000000000000000000 -63716989122959043919448641/125000000000000000000000000 305914583400698299401780381/1000000000000000000000000000 157183448843503232017460347/1000000000000000000000000000 2543869265413089162424003/31250000000000000000000000 -16223340619744193250284443/62500000000000000000000000 321675645594393488368097291/1000000000000000000000000000 -362719894445869400670163/250000000000000000000000000 -196348477438351739877453579/1000000000000000000000000000 -136803360731075557567585109/1000000000000000000000000000 -92697143097642971036771641/1000000000000000000000000000 -1494360194073163879623439/3906250000000000000000000 -282709729727021195922060901/500000000000000000000000000
-136489321422619634127357433/500000000000000000000000000 -7087771515342041057502541/250000000000000000000000000 21301703608890791064241011/125000000000000000000000000 26353132844276995983066179/100000000000000000000000000 147663483428582358475243593/500000000000000000000000000 114861012270334376984329921/250000000000000000000000000 -5002336421503921743855129/20000000000000000000000000 -1539311855689980069900733/10000000000000000000000000 12901555464148099050103439/125000000000000000000000000 4828145729165055499648883/62500000000000000000000000 -580597103014066365468742157/250000000000000000000000000 36424706622719416898140851/500000000000000000000000000 -47032278931800973760739847/62500000000000000000000000 164682463638989303052060439/250000000000000000000000000 150249138503107336365842803/500000000000000000000000000 100407953079876453450080891/500000000000000000000000000 -79699843934730385658686347/100000000000000000000000000 13413590526134717097486133/100000000000000000000000000 -3474496228789309110000553/50000000000000000000000000 -54930751855846995747297667/500000000000000000000000000 -274698784730149975536321917/250000000000000000000000000 -85645565927837995397360007/500000000000000000000000000 -494374278101732040572116927/500000000000000000000000000 -13593493491552491659644737/31250000000000000000000000
353628885896227204040395271/1000000000000000000000000000 231082707437551226619552129/1000000000000000000000000000 -1767119305477128749655489/200000000000000000000000000 -43265612371994489813359147/200000000000000000000000000 8263994406527903307267557/100000000000000000000000000 -5002336421503921743855129/20000000000000000000000000 126334703030622416662331327/250000000000000000000000000 100145377089512836746072077/1000000000000000000000000000 1625409755284400784580281/12500000000000000000000000 -8328161328932709171667/125000000000000000000000 -238312807758848935780220047/500000000000000000000000000 -170290289433519398423795029/1000000000000000000000000000 -131954133509217680419777383/250000000000000000000000000 -542241862257589077848208343/1000000000000000000000000000 -8748800890114197272442839/40000000000000000000000000 -28931270882318582592447209/100000000000000000000000000 -50268963234064276177378183/100000000000000000000000000 371271686652332363679070007/1000000000000000000000000000 2449529200570834721438261/15625000000000000000000000 -31328856583326753808237653/200000000000000000000000000 119864359571522077882786423/1000000000000000000000000000 -341072847864950401412191/200000000000000000000000000 -66449985388844378384996459/500000000000000000000000000 -555087420931383419735018917/500000000000000000000000000
57487920835140993876621763/500000000000000000000000000 40297261875064289102251961/1000000000000000000000000000 -12704857885385617788038653/200000000000000000000000000 -11813312499340017380191541/100000000000000000000000000 -134240922902056580247639763/1000000000000000000000000000 -1539311855689980069900733/10000000000000000000000000 100145377089512836746072077/1000000000000000000000000000 16325872473400406627105491/200000000000000000000000000 -6206236567571066185107061/125000000000000000000000000 -10181227937784741468148209/500000000000000000000000000 -104738625871568297360977877/125000000000000000000000000 -9344624435062556566115329/250000000000000000000000000 -59816176079656879021544229/100000000000000000000000000 -223992249050048682402862027/1000000000000000000000000000 -13386420316836808079364157/125000000000000000000000000 -19975665665237350098587999/200000000000000000000000000 -520544093786135028920257313/1000000000000000000000000000 2909996565236916333142799/500000000000000000000000000 12171482014002666758866507/250000000000000000000000000 6669996771081788261341733/500000000000000000000000000 -96406513957294061680908847/200000000000000000000000000 1489443286765728708884293/100000000000000000000000000 -399017358738054590279448167/1000000000000000000000000000 -142222718233045718771586687/250000000000000000000000000
13834493916724722975063707/500000000000000000000000000 23416822263138824387064213/250000000000000000000000000 47346695803718483145229831/500000000000000000000000000 10160748492670636252772537/250000000000000000000000000 117932196356565752600576989/500000000000000000000000000 12901555464148099050103439/125000000000000000000000000 1625409755284400784580281/12500000000000000000000000 -6206236567571066185107061/125000000000000000000000000 17434360721466089099399709/125000000000000000000000000 203129392264226950060197/100000000000000000000000000 -19780291808510638250471807/20000000000000000000000000 -22531528595475932057502571/500000000000000000000000000 -7184907026316919198274539/12500000000000000000000000 33842132631776014770615927/500000000000000000000000000 5392614902161302856409679/125000000000000000000000000 -11081214842316331915704401/500000000000000000000000000 -10717998273996091046161057/25000000000000000000000000 114651730098006521304297931/500000000000000000000000000 7093029814309068978533643/250000000000000000000000000 -61406997214619562959580469/500000000000000000000000000 -99725780319507520003699521/500000000000000000000000000 -26439678939636794975227147/500000000000000000000000000 -171280025976289386720052491/500000000000000000000000000 -174555952637677519427872261/250000000000000000000000000
-520189159527608569568569/7812500000000000000000000 -15485961211696617122233/2500000000000000000000000 13149429497296610784188667/500000000000000000000000000 17010890704986392579771217/500000000000000000000000000 17848618374456219620219359/500000000000000000000000000 4828145729165055499648883/62500000000000000000000000 -8328161328932709171667/125000000000000000000000 -10181227937784741468148209/500000000000000000000000000 203129392264226950060197/100000000000000000000000000 4799299377576724934362731/250000000000000000000000000 -32459847572861643090187741/25000000000000000000000000 4581233062992614219048347/250000000000000000000000000 -65448534993905009434107421/100000000000000000000000000 12403974486343042473368017/100000000000000000000000000 25958604237333321012078117/500000000000000000000000000 6118582700915627901224897/125000000000000000000000000 -129989939814239301972670791/250000000000000000000000000 -3012648356992072391647/781250000000000000000000 -62985408602256916359617/3906250000000000000000000 -3219652761192351705954201/500000000000000000000000000 -84380025841455057879028419/125000000000000000000000000 -2420350754834281646932853/100000000000000000000000000 -275736642920237247637719539/500000000000000000000000000 -2345045788393357156411569/6250000000000000000000000
-334704500934774003845700977/500000000000000000000000000 -370333145781284639071254023/500000000000000000000000000 -75262239623556231481648499/50000000000000000000000000 -95070308361084465561790971/50000000000000000000000000 -553015570525668770029684209/500000000000000000000000000 -580597103014066365468742157/250000000000000000000000000 -238312807758848935780220047/500000000000000000000000000 -104738625871568297360977877/125000000000000000000000000 -19780291808510638250471807/20000000000000000000000000 -32459847572861643090187741/25000000000000000000000000 591839889275839415906334528691/500000000000000000000000000 -488149442981028341589078329/500000000000000000000000000 165286541290137980434543767817/250000000000000000000000000 -920894677523057572801228597/500000000000000000000000000 -530307150686436874548624291/500000000000000000000000000 -453274002483470078195836569/250000000000000000000000000 53428902303997798831413174209/100000000000000000000000000 -551995486219488375296531691/500000000000000000000000000 -130090895552472381504521971/125000000000000000000000000 -166408637253328065752098649/125000000000000000000000000 11958592795234494379171265723/20000000000000000000000000 -3649467624283491087437991/2500000000000000000000000 2303777105948651029014928167/5000000000000000000000000 26675031358090855658594556703/62500000000000000000000000
-113146836036803704469431999/1000000000000000000000000000 -12026985491355288774232419/125000000000000000000000000 -981038461526525658351191/250000000000000000000000000 84085906428301572369180071/1000000000000000000000000000 -36471943372100111407973761/1000000000000000000000000000 36424706622719416898140851/500000000000000000000000000 -170290289433519398423795029/1000000000000000000000000000 -9344624435062556566115329/250000000000000000000000000 -22531528595475932057502571/500000000000000000000000000 4581233062992614219048347/250000000000000000000000000 -488149442981028341589078329/500000000000000000000000000 2560108578022311509837331/40000000000000000000000000 -208711242498544491617775459/500000000000000000000000000 3151078904425723724433799/20000000000000000000000000 68535756576025612132658851/1000000000000000000000000000 102320605123303889886786877/1000000000000000000000000000 -337880555917409333137808261/1000000000000000000000000000 -148997873570032666093999659/1000000000000000000000000000 -14533537830272756837160509/250000000000000000000000000 70000975324910888738898223/1000000000000000000000000000 -158177857699980671848408641/250000000000000000000000000 21689504440338660924302133/1000000000000000000000000000 -343163883546425858449550863/1000000000000000000000000000 43320911896075951736634633/500000000000000000000000000
-376139166662035574100716263/500000000000000000000000000 -311708915853874093198672561/500000000000000000000000000 -40121024253864276608738677/50000000000000000000000000 -104716685457719480117369357/125000000000000000000000000 -63716989122959043919448641/125000000000000000000000000 -47032278931800973760739847/62500000000000000000000000 -131954133509217680419777383/250000000000000000000000000 -59816176079656879021544229/100000000000000000000000000 -7184907026316919198274539/12500000000000000000000000 -65448534993905009434107421/100000000000000000000000000 165286541290137980434543767817/250000000000000000000000000 -208711242498544491617775459/500000000000000000000000000 187676139007943106964304318079/500000000000000000000000000 -545993216387604345864622211/500000000000000000000000000 -148806123452063783515005431/500000000000000000000000000 -95792769795534051614579893/125000000000000000000000000 74865476219995609017232795797/250000000000000000000000000 -50186475985559130606299041/100000000000000000000000000 -161537385123775561648937377/250000000000000000000000000 -83675708706877868309944129/100000000000000000000000000 10377524163385203598992066129/31250000000000000000000000 -3981178249200669971260439/4000000000000000000000000 129054842557814490252762045487/500000000000000000000000000 30780910062216548024134825549/125000000000000000000000000
-45916910340746037788001801/100000000000000000000000000 -116992328542726255433101893/1000000000000000000000000000 217513647625588153506498559/1000000000000000000000000000 53423845021985463359361089/125000000000000000000000000 305914583400698299401780381/1000000000000000000000000000 164682463638989303052060439/250000000000000000000000000 -542241862257589077848208343/1000000000000000000000000000 -223992249050048682402862027/1000000000000000000000000000 33842132631776014770615927/500000000000000000000000000 12403974486343042473368017/100000000000000000000000000 -920894677523057572801228597/500000000000000000000000000 3151078904425723724433799/20000000000000000000000000 -545993216387604345864622211/500000000000000000000000000 1176482183788457032170060603/1000000000000000000000000000 117082997914180381036842879/250000000000000000000000000 346549992962691348432691349/1000000000000000000000000000 -580326517894125426509808779/1000000000000000000000000000 60381174697538322709539/7812500000000000000000000 -74769441763411688946343581/500000000000000000000000000 -34849828168029245126733213/500000000000000000000000000 -683748248406490661544427397/1000000000000000000000000000 -58728000127574024187880079/250000000000000000000000000 -1021153887893245710340262211/1000000000000000000000000000 -504017650904683552598818181/500000000000000000000000000
-202668712405860405326216117/1000000000000000000000000000 -283063713570997630745397/5000000000000000000000000 1542819866629932886696941/15625000000000000000000000 194218030633933263341126833/1000000000000000000000000000 157183448843503232017460347/1000000000000000000000000000 150249138503107336365842803/500000000000000000000000000 -8748800890114197272442839/40000000000000000000000000 -13386420316836808079364157/125000000000000000000000000 5392614902161302856409679/125000000000000000000000000 25958604237333321012078117/500000000000000000000000000 -530307150686436874548624291/500000000000000000000000000 68535756576025612132658851/1000000000000000000000000000 -148806123452063783515005431/500000000000000000000000000 117082997914180381036842879/250000000000000000000000000 207175523887018833025020607/1000000000000000000000000000 155658585072247293660151977/1000000000000000000000000000 -309961201427254792177964693/1000000000000000000000000000 20267947794620126308051713/1000000000000000000000000000 -6529792337595123607539939/100000000000000000000000000 -38028596403052674292897071/1000000000000000000000000000 -9913268020715335025380809/20000000000000000000000000 -19377860206857896953336159/200000000000000000000000000 -461062630135052849450962139/1000000000000000000000000000 -22053432401179476739332227/250000000000000000000000000
-264384528096112504158438021/1000000000000000000000000000 -119885462810329935858865943/1000000000000000000000000000 54479213783280729691964157/1000000000000000000000000000 147688743188086493470933231/1000000000000000000000000000 2543869265413089162424003/31250000000000000000000000 100407953079876453450080891/500000000000000000000000000 -28931270882318582592447209/100000000000000000000000000 -19975665665237350098587999/200000000000000000000000000 -11081214842316331915704401/500000000000000000000000000 6118582700915627901224897/125000000000000000000000000 -453274002483470078195836569/250000000000000000000000000 102320605123303889886786877/1000000000000000000000000000 -95792769795534051614579893/125000000000000000000000000 346549992962691348432691349/1000000000000000000000000000 155658585072247293660151977/1000000000000000000000000000 887550371512337998138433/3906250000000000000000000 -245998342122371705787048063/500000000000000000000000000 -40587962611542026472994687/200000000000000000000000000 -54527982509906253228536299/500000000000000000000000000 77817907960470481695423051/1000000000000000000000000000 -220594310337700455738959949/200000000000000000000000000 31829568341426719675168103/1000000000000000000000000000 -81012181417388314121331047/125000000000000000000000000 9484150834815082299384983/50000000000000000000000000
-697073257403478661107845199/1000000000000000000000000000 -430309488915623653228349151/1000000000000000000000000000 -577920604136819783061929297/1000000000000000000000000000 -755990794544691609420342513/1000000000000000000000000000 -16223340619744193250284443/62500000000000000000000000 -79699843934730385658686347/100000000000000000000000000 -50268963234064276177378183/100000000000000000000000000 -520544093786135028920257313/1000000000000000000000000000 -10717998273996091046161057/25000000000000000000000000 -129989939814239301972670791/250000000000000000000000000 53428902303997798831413174209/100000000000000000000000000 -337880555917409333137808261/1000000000000000000000000000 74865476219995609017232795797/250000000000000000000000000 -580326517894125426509808779/1000000000000000000000000000 -309961201427254792177964693/1000000000000000000000000000 -245998342122371705787048063/500000000000000000000000000 4838362561093464018798859853/20000000000000000000000000 -721322589383840377001785889/1000000000000000000000000000 -60991095459603444102798921/100000000000000000000000000 -536829081835376080170609841/1000000000000000000000000000 10783843293445928487695167607/40000000000000000000000000 -567402223396303126495402257/1000000000000000000000000000 104104619218621664165069932319/500000000000000000000000000 48742847292088191257694147837/250000000000000000000000000
195381452694099877674066227/1000000000000000000000000000 138422920628064406905403137/500000000000000000000000000 68869564582525697992613343/500000000000000000000000000 -34456115227392852818970727/1000000000000000000000000000 321675645594393488368097291/1000000000000000000000000000 13413590526134717097486133/100000000000000000000000000 371271686652332363679070007/1000000000000000000000000000 2909996565236916333142799/500000000000000000000000000 114651730098006521304297931/500000000000000000000000000 -3012648356992072391647/781250000000000000000000 -551995486219488375296531691/500000000000000000000000000 -148997873570032666093999659/1000000000000000000000000000 -50186475985559130606299041/100000000000000000000000000 60381174697538322709539/7812500000000000000000000 20267947794620126308051713/1000000000000000000000000000 -40587962611542026472994687/200000000000000000000000000 -721322589383840377001785889/1000000000000000000000000000 624110716090328672962127043/1000000000000000000000000000 36709395045822110046123677/250000000000000000000000000 -320303822389550415999497059/1000000000000000000000000000 -4827979650010255848577639/100000000000000000000000000 -45534984791422238483867477/200000000000000000000000000 -596204297052258485192753223/1000000000000000000000000000 -766831715125518196961904303/500000000000000000000000000
60982768150550087326172847/500000000000000000000000000 43447879884495506463414893/500000000000000000000000000 -3323807820352451444766299/500000000000000000000000000 -38817819452261471008469983/500000000000000000000000000 -362719894445869400670163/250000000000000000000000000 -3474496228789309110000553/50000000000000000000000000 2449529200570834721438261/15625000000000000000000000 12171482014002666758866507/250000000000000000000000000 7093029814309068978533643/250000000000000000000000000 -62985408602256916359617/3906250000000000000000000 -130090895552472381504521971/125000000000000000000000000 -14533537830272756837160509/250000000000000000000000000 -161537385123775561648937377/250000000000000000000000000 -74769441763411688946343581/500000000000000000000000000 -6529792337595123607539939/100000000000000000000000000 -54527982509906253228536299/500000000000000000000000000 -60991095459603444102798921/100000000000000000000000000 36709395045822110046123677/250000000000000000000000000 31810323812514100705015953/500000000000000000000000000 -15853036186679820071055647/250000000000000000000000000 -45371379237905193308786197/100000000000000000000000000 -17193468599585746181072231/500000000000000000000000000 -232005331234891736706559477/500000000000000000000000000 -399118618589957857542856313/500000000000000000000000000
-58268324566164184099337767/1000000000000000000000000000 -70732511202554006324050829/500000000000000000000000000 -21756528496298529436544883/250000000000000000000000000 3840450256600236087543333/1000000000000000000000000000 -196348477438351739877453579/1000000000000000000000000000 -54930751855846995747297667/500000000000000000000000000 -31328856583326753808237653/200000000000000000000000000 6669996771081788261341733/500000000000000000000000000 -61406997214619562959580469/500000000000000000000000000 -3219652761192351705954201/500000000000000000000000000 -166408637253328065752098649/125000000000000000000000000 70000975324910888738898223/1000000000000000000000000000 -83675708706877868309944129/100000000000000000000000000 -34849828168029245126733213/500000000000000000000000000 -38028596403052674292897071/1000000000000000000000000000 77817907960470481695423051/1000000000000000000000000000 -536829081835376080170609841/1000000000000000000000000000 -320303822389550415999497059/1000000000000000000000000000 -15853036186679820071055647/250000000000000000000000000 174316064903359372940936411/1000000000000000000000000000 -236076497125572839036929881/250000000000000000000000000 131391165254835448047730953/1000000000000000000000000000 -411630380427741751977855077/1000000000000000000000000000 22443621155965285889533151/500000000000000000000000000
-26236562975373056708479993/250000000000000000000000000 -23984588166282188140229797/200000000000000000000000000 -587744244469263284538251107/1000000000000000000000000000 -228025084259189301753377843/250000000000000000000000000 -136803360731075557567585109/1000000000000000000000000000 -274698784730149975536321917/250000000000000000000000000 119864359571522077882786423/1000000000000000000000000000 -96406513957294061680908847/200000000000000000000000000 -99725780319507520003699521/500000000000000000000000000 -84380025841455057879028419/125000000000000000000000000 11958592795234494379171265723/20000000000000000000000000 -158177857699980671848408641/250000000000000000000000000 10377524163385203598992066129/31250000000000000000000000 -683748248406490661544427397/1000000000000000000000000000 -9913268020715335025380809/20000000000000000000000000 -220594310337700455738959949/200000000000000000000000000 10783843293445928487695167607/40000000000000000000000000 -4827979650010255848577639/100000000000000000000000000 -45371379237905193308786197/100000000000000000000000000 -236076497125572839036929881/250000000000000000000000000 304986207781913514970029508593/1000000000000000000000000000 -431578195719502712168945407/500000000000000000000000000 46506860243542990854051837361/200000000000000000000000000 106226956852489263308423961527/500000000000000000000000000
9463348094252098067093917/1000000000000000000000000000 -8721160176466388918592567/125000000000000000000000000 -32073213922098635083569839/500000000000000000000000000 -54385395970025086996056027/1000000000000000000000000000 -92697143097642971036771641/1000000000000000000000000000 -85645565927837995397360007/500000000000000000000000000 -341072847864950401412191/200000000000000000000000000 1489443286765728708884293/100000000000000000000000000 -26439678939636794975227147/500000000000000000000000000 -2420350754834281646932853/100000000000000000000000000 -3649467624283491087437991/2500000000000000000000000 21689504440338660924302133/1000000000000000000000000000 -3981178249200669971260439/4000000000000000000000000 -58728000127574024187880079/250000000000000000000000000 -19377860206857896953336159/200000000000000000000000000 31829568341426719675168103/1000000000000000000000000000 -567402223396303126495402257/1000000000000000000000000000 -45534984791422238483867477/200000000000000000000000000 -17193468599585746181072231/500000000000000000000000000 131391165254835448047730953/1000000000000000000000000000 -431578195719502712168945407/500000000000000000000000000 170450948735064334188542809/1000000000000000000000000000 -73597933391172106740566989/200000000000000000000000000 -9246653578061482778213/97656250000000000000000
-245017140014023099447462281/1000000000000000000000000000 -427995457964431425604256611/1000000000000000000000000000 -618030466040485107399288753/1000000000000000000000000000 -661648496973112109921883039/1000000000000000000000000000 -1494360194073163879623439/3906250000000000000000000 -494374278101732040572116927/500000000000000000000000000 -66449985388844378384996459/500000000000000000000000000 -399017358738054590279448167/1000000000000000000000000000 -171280025976289386720052491/500000000000000000000000000 -275736642920237247637719539/500000000000000000000000000 2303777105948651029014928167/5000000000000000000000000 -343163883546425858449550863/1000000000000000000000000000 129054842557814490252762045487/500000000000000000000000000 -1021153887893245710340262211/1000000000000000000000000000 -461062630135052849450962139/1000000000000000000000000000 -81012181417388314121331047/125000000000000000000000000 104104619218621664165069932319/500000000000000000000000000 -596204297052258485192753223/1000000000000000000000000000 -232005331234891736706559477/500000000000000000000000000 -411630380427741751977855077/1000000000000000000000000000 46506860243542990854051837361/200000000000000000000000000 -73597933391172106740566989/200000000000000000000000000 89989813740480352722093933971/500000000000000000000000000 20983206449073511310794637779/125000000000000000000000000
-37870295837622800231449299/31250000000000000000000000 -518121420667154263741264887/500000000000000000000000000 -67836422189349491229180967/100000000000000000000000000 -4795244040623948953329801/12500000000000000000000000 -282709729727021195922060901/500000000000000000000000000 -13593493491552491659644737/31250000000000000000000000 -555087420931383419735018917/500000000000000000000000000 -142222718233045718771586687/250000000000000000000000000 -174555952637677519427872261/250000000000000000000000000 -2345045788393357156411569/6250000000000000000000000 26675031358090855658594556703/62500000000000000000000000 43320911896075951736634633/500000000000000000000000000 30780910062216548024134825549/125000000000000000000000000 -504017650904683552598818181/500000000000000000000000000 -22053432401179476739332227/250000000000000000000000000 9484150834815082299384983/50000000000000000000000000 48742847292088191257694147837/250000000000000000000000000 -766831715125518196961904303/500000000000000000000000000 -399118618589957857542856313/500000000000000000000000000 22443621155965285889533151/500000000000000000000000000 106226956852489263308423961527/500000000000000000000000000 -9246653578061482778213/97656250000000000000000 20983206449073511310794637779/125000000000000000000000000 83784261248287002268471010921/500000000000000000000000000


--- Term 3 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 60
Matrix dimension   : 40

Flags :
F1  : {04}
F2  : {15}
F3  : {04, 15}
F4  : {26}
F5  : {04, 26}
F6  : {15, 26}
F7  : {04, 15, 26}
F8  : {46}
F9  : {04, 46}
F10 : {15, 46}
F11 : {04, 15, 46}
F12 : {26, 46}
F13 : {04, 26, 46}
F14 : {15, 26, 46}
F15 : {04, 15, 26, 46}
F16 : {37}
F17 : {04, 37}
F18 : {15, 37}
F19 : {04, 15, 37}
F20 : {26, 37}
F21 : {04, 26, 37}
F22 : {15, 26, 37}
F23 : {46, 37}
F24 : {04, 46, 37}
F25 : {15, 46, 37}
F26 : {04, 15, 46, 37}
F27 : {26, 46, 37}
F28 : {04, 26, 46, 37}
F29 : {15, 26, 46, 37}
F30 : {04, 15, 26, 46, 37}
F31 : {57}
F32 : {04, 57}
F33 : {15, 57}
F34 : {04, 15, 57}
F35 : {26, 57}
F36 : {04, 26, 57}
F37 : {15, 26, 57}
F38 : {04, 15, 26, 57}
F39 : {04, 46, 57}
F40 : {15, 46, 57}
F41 : {04, 15, 46, 57}
F42 : {26, 46, 57}
F43 : {04, 26, 46, 57}
F44 : {15, 26, 46, 57}
F45 : {04, 15, 26, 46, 57}
F46 : {37, 57}
F47 : {04, 37, 57}
F48 : {15, 37, 57}
F49 : {04, 15, 37, 57}
F50 : {26, 37, 57}
F51 : {04, 26, 37, 57}
F52 : {15, 26, 37, 57}
F53 : {04, 15, 26, 37, 57}
F54 : {46, 37, 57}
F55 : {04, 46, 37, 57}
F56 : {15, 46, 37, 57}
F57 : {04, 15, 46, 37, 57}
F58 : {26, 46, 37, 57}
F59 : {04, 26, 46, 37, 57}
F60 : {15, 26, 46, 37, 57}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F16)-(F1)
B4  : (F20)-(F3)
B5  : (F18)-(F5)
B6  : (F17)-(F6)
B7  : (F19)-(F7)
B8  : (F21)-(F7)
B9  : (F22)-(F7)
B10 : (F31)-(F8)
B11 : (F12)-(F9)
B12 : (F33)-(F9)
B13 : (F46)-(F9)
B14 : (F23)-(F10)
B15 : (F32)-(F10)
B16 : (F35)-(F10)
B17 : (F27)-(F11)
B18 : (F34)-(F11)
B19 : (F50)-(F11)
B20 : (F48)-(F13)
B21 : (F24)-(F14)
B22 : (F37)-(F14)
B23 : (F47)-(F14)
B24 : (F28)-(F15)
B25 : (F49)-(F15)
B26 : (F52)-(F15)
B27 : (F36)-(F25)
B28 : (F29)-(F26)
B29 : (F38)-(F26)
B30 : (F51)-(F26)
B31 : (F53)-(F30)
B32 : (F40)-(F39)
B33 : (F42)-(F39)
B34 : (F54)-(F39)
B35 : (F58)-(F41)
B36 : (F56)-(F43)
B37 : (F55)-(F44)
B38 : (F57)-(F45)
B39 : (F59)-(F45)
B40 : (F60)-(F45)

Matrix :
21621442552472483531487503/40000000000000000000000000 55402175415883114758897377/1000000000000000000000000000 -22251078409492933427900263/62500000000000000000000000 -204095210068825115382436657/1000000000000000000000000000 -87955925611249254753029227/1000000000000000000000000000 -726351564904721605702153321/1000000000000000000000000000 -67786130186044763522101917/250000000000000000000000000 -101955702481809805055478549/250000000000000000000000000 94962602853967772449403827/1000000000000000000000000000 19945510215584301781873127/500000000000000000000000000 -13170500545429764595911929/500000000000000000000000000 -27791391318919667079105741/500000000000000000000000000 40285419222338650013956881/1000000000000000000000000000 -471020702217373281777039647/1000000000000000000000000000 -213224955894358450713272967/1000000000000000000000000000 2498579338712330609009801/500000000000000000000000000 -233099998813905437805087781/500000000000000000000000000 29558636813438478131720043/1000000000000000000000000000 -23245657851539092270493503/100000000000000000000000000 -749716766172028867113677147/1000000000000000000000000000 -340051264047178210628120127/500000000000000000000000000 233430577397726322222066483/1000000000000000000000000000 -13135387904333668673174373/200000000000000000000000000 -202786159451589357437811/1000000000000000000000000000 -252738013037269367363546899/1000000000000000000000000000 -327820580931228778291667313/1000000000000000000000000000 9692056096271924204486789/100000000000000000000000000 250753042765999113170060463/1000000000000000000000000000 196073435540063872916862219/1000000000000000000000000000 -62929478296283250773027997/250000000000000000000000000 -154888720952927209405089543/1000000000000000000000000000 112482539509836350492417057/1000000000000000000000000000 2066806627344861222150891/15625000000000000000000000 127491115380395285722037323/1000000000000000000000000000 87130984415194159875351881/1000000000000000000000000000 -1229154585114037771944749199/1000000000000000000000000000 -147349751925430717640052809/500000000000000000000000000 -326735675547886370373730481/1000000000000000000000000000 -58996364269471319839391/3906250000000000000000000 -13682613255532483106901751/62500000000000000000000000
55402175415883114758897377/1000000000000000000000000000 93646899233705653470291097/500000000000000000000000000 130246422869089258009054959/1000000000000000000000000000 109949775821759113707697263/500000000000000000000000000 182608042549016812383909747/1000000000000000000000000000 -12647544159781136604626659/100000000000000000000000000 183200549833659948630490349/1000000000000000000000000000 -40960724201188777834355347/1000000000000000000000000000 112065847596432993270835497/1000000000000000000000000000 -21651144079798956332267563/1000000000000000000000000000 225947805597811167499849/1600000000000000000000000 -34988603583539692314110369/1000000000000000000000000000 22404420162997613047062653/200000000000000000000000000 26433319036209737726787057/500000000000000000000000000 -133665176119947796110540263/500000000000000000000000000 191707351822143812586127537/1000000000000000000000000000 49711901821214667078081443/200000000000000000000000000 -1959123426313064617467487/25000000000000000000000000 119760327031626206280299713/1000000000000000000000000000 265450567000378083320260877/250000000000000000000000000 -4426097350389833457240537/15625000000000000000000000 8268441892221677550457029/100000000000000000000000000 -34140724713061607079947551/500000000000000000000000000 -61920769338873716403588261/1000000000000000000000000000 15476871585639477407180369/62500000000000000000000000 150548481238306192797921407/1000000000000000000000000000 -32568503805101259856898501/250000000000000000000000000 75205180191506519020463837/200000000000000000000000000 2055198859004740924272991/31250000000000000000000000 -27867896540762954761606681/500000000000000000000000000 189613811539786389322970503/500000000000000000000000000 14708038627272812591680611/200000000000000000000000000 24394079029478362401199407/250000000000000000000000000 3411600509865914257227059/25000000000000000000000000 290673919710863368216184497/1000000000000000000000000000 664976432746502419437869203/1000000000000000000000000000 -33015585398121970774166139/200000000000000000000000000 250253040196132898484904113/1000000000000000000000000000 49733788110026270814828247/500000000000000000000000000 79457382609314573724465591/200000000000000000000000000
-22251078409492933427900263/62500000000000000000000000 130246422869089258009054959/1000000000000000000000000000 799869438856618212649618497/1000000000000000000000000000 675342448538720645384937819/1000000000000000000000000000 109356838707237524623168181/250000000000000000000000000 586147423132027702316043919/1000000000000000000000000000 90196660057303335736939303/200000000000000000000000000 37401986588686386880930151/125000000000000000000000000 1475345752279473702442653/20000000000000000000000000 -21816447709847012177375937/1000000000000000000000000000 -14672403791991255231117819/125000000000000000000000000 6111337478943468571097647/125000000000000000000000000 163054714565540837165601723/1000000000000000000000000000 643247726702883901820169881/1000000000000000000000000000 -262639136155530638107680037/1000000000000000000000000000 25721627071954469921821459/1000000000000000000000000000 315788836835992982962633601/500000000000000000000000000 -182555283790157865231489083/1000000000000000000000000000 34103864279753442423705417/100000000000000000000000000 951525912094549042700990251/1000000000000000000000000000 624776084099658826779020927/1000000000000000000000000000 16182311223380731632199569/125000000000000000000000000 -95248669206846490633518989/1000000000000000000000000000 -27566672377328887855815037/500000000000000000000000000 343971754881053773188062753/1000000000000000000000000000 19878996616777416900594481/50000000000000000000000000 -51634201908016585244705661/100000000000000000000000000 44494892586436306446782593/500000000000000000000000000 -132449368102032967369025357/1000000000000000000000000000 -189799934790689833709693/250000000000000000000000000 137483635655912388170115637/1000000000000000000000000000 -9210636070338935309583507/62500000000000000000000000 -4954034841784732601150811/50000000000000000000000000 109588429786847500223891973/1000000000000000000000000000 91287624888517331131267993/1000000000000000000000000000 89633765512140785769697241/100000000000000000000000000 24932658713261350311657273/125000000000000000000000000 110941930558457001784331271/200000000000000000000000000 1544022322933777903950503/15625000000000000000000000 480797896998023855935903459/1000000000000000000000000000
-204095210068825115382436657/1000000000000000000000000000 109949775821759113707697263/500000000000000000000000000 675342448538720645384937819/1000000000000000000000000000 207628749575713276186385151/250000000000000000000000000 16379337301000385527940221/31250000000000000000000000 79947311401325523761100651/250000000000000000000000000 149465961867783746717438081/250000000000000000000000000 45525727438179706614355183/200000000000000000000000000 235721921739886222092393099/1000000000000000000000000000 -63640061164198416304007369/1000000000000000000000000000 400137948816483539752019/100000000000000000000000000 81751030051887296876673247/1000000000000000000000000000 285442953418098059992228131/1000000000000000000000000000 21885213894195395534905243/40000000000000000000000000 -522413776622525873942514223/1000000000000000000000000000 9231658764098692898540351/1000000000000000000000000000 148169271430239201217353883/200000000000000000000000000 -24969925329649311643990277/500000000000000000000000000 12213459410684490085830483/40000000000000000000000000 503213045917368339193538191/500000000000000000000000000 115841746122520681509121717/1000000000000000000000000000 22575420444565166754990311/62500000000000000000000000 -52791625250296979666211703/250000000000000000000000000 44907792339417609868419599/500000000000000000000000000 96875202706560423785303147/125000000000000000000000000 167497264794714602446666749/250000000000000000000000000 -316743668908827601340438199/500000000000000000000000000 245726574316564599397206369/500000000000000000000000000 18270927207541250854829979/1000000000000000000000000000 -37965063773545071373034063/200000000000000000000000000 50248025626580577892067683/200000000000000000000000000 127476786283719173027579483/500000000000000000000000000 -4005484357951531246527499/62500000000000000000000000 9931906027469917840171377/40000000000000000000000000 56829645596224989119687543/200000000000000000000000000 17852651399676621145268003/20000000000000000000000000 -41753697860614583217565521/250000000000000000000000000 1169286569360917023207369/4000000000000000000000000 -88437656978505815272150819/1000000000000000000000000000 453960754963088020063898981/1000000000000000000000000000
-87955925611249254753029227/1000000000000000000000000000 182608042549016812383909747/1000000000000000000000000000 109356838707237524623168181/250000000000000000000000000 16379337301000385527940221/31250000000000000000000000 70101637746387224092847171/125000000000000000000000000 81640500066892053639849641/1000000000000000000000000000 432163459238719074586873869/1000000000000000000000000000 88479715672976620221595257/1000000000000000000000000000 75137366212661161605439171/500000000000000000000000000 -60644332861983768812085723/1000000000000000000000000000 81067705458293803224560901/500000000000000000000000000 71531096173594088479353299/1000000000000000000000000000 279222195850047548454489411/1000000000000000000000000000 349233481744028953805073321/1000000000000000000000000000 -26726435157144726055516271/62500000000000000000000000 101074361796502348638727563/1000000000000000000000000000 67644658919153027646406741/125000000000000000000000000 -4074203203196895748532841/100000000000000000000000000 34639797048581793573126987/100000000000000000000000000 642438401930958843240255049/1000000000000000000000000000 -32852926395505426240940983/200000000000000000000000000 167232194071739274606953471/1000000000000000000000000000 -34461718495086221052514303/200000000000000000000000000 -56988864394961096179704147/1000000000000000000000000000 87065410778493527154295593/250000000000000000000000000 99486703245690600788125443/500000000000000000000000000 -562188440791105144739545451/1000000000000000000000000000 163588942569941998189212071/250000000000000000000000000 -60838400258760498544532643/500000000000000000000000000 -34165250120755255041460529/200000000000000000000000000 303248059485487080348947797/1000000000000000000000000000 113583727506701442821469283/500000000000000000000000000 14175654719080659864971279/200000000000000000000000000 252703096147095649109881749/1000000000000000000000000000 111697151775514458924112569/250000000000000000000000000 -23043543978480167158977137/200000000000000000000000000 -95214766912507447831902299/500000000000000000000000000 2052496904272202539020949/8000000000000000000000000 97178777073108045908206953/1000000000000000000000000000 19310078734502282615326687/40000000000000000000000000
-726351564904721605702153321/1000000000000000000000000000 -12647544159781136604626659/100000000000000000000000000 586147423132027702316043919/1000000000000000000000000000 79947311401325523761100651/250000000000000000000000000 81640500066892053639849641/1000000000000000000000000000 532453883871714491657982531/500000000000000000000000000 61962256679818227518935041/200000000000000000000000000 281652169836610637476910907/500000000000000000000000000 -141606546643911278860938823/1000000000000000000000000000 -1698242201560663724217311/62500000000000000000000000 -71688985680798344925190429/500000000000000000000000000 5347182362828420067501191/62500000000000000000000000 -8138098813013271400601737/100000000000000000000000000 684648032486338673197752433/1000000000000000000000000000 19016877765425871780939/61035156250000000000000 -58503520537782711856615007/500000000000000000000000000 538101054053743832815155207/1000000000000000000000000000 -1552593883402837748072879/25000000000000000000000000 31759225671609178468496223/125000000000000000000000000 117603305101748884250820491/1000000000000000000000000000 146063267355770193389423437/125000000000000000000000000 -237750003887239696932900393/1000000000000000000000000000 86915501508846395487372151/1000000000000000000000000000 5126958584840198752309151/200000000000000000000000000 32269339463822706905066209/1000000000000000000000000000 213816736110529872839622239/1000000000000000000000000000 -79465522650449604149389671/500000000000000000000000000 -68268566921471999571080327/125000000000000000000000000 -31911737115079394699503193/125000000000000000000000000 38903058891469840330378739/125000000000000000000000000 -11440769184192302017374349/50000000000000000000000000 -257953417176105774860981333/1000000000000000000000000000 -254805460159625530191913691/1000000000000000000000000000 -201627986257338169644442199/1000000000000000000000000000 -14973969224593349418199901/50000000000000000000000000 1178581398365448141553372181/1000000000000000000000000000 507761560263062637677782017/1000000000000000000000000000 60344271501779551206807857/250000000000000000000000000 -30407219456075087705361951/1000000000000000000000000000 -25213477744639801595784799/1000000000000000000000000000
-67786130186044763522101917/250000000000000000000000000 183200549833659948630490349/1000000000000000000000000000 90196660057303335736939303/200000000000000000000000000 149465961867783746717438081/250000000000000000000000000 432163459238719074586873869/1000000000000000000000000000 61962256679818227518935041/200000000000000000000000000 317510775147841623363279/500000000000000000000000 47661973982564766607237593/250000000000000000000000000 25926116835818048467365661/200000000000000000000000000 -98440851509440294041773651/1000000000000000000000000000 201574905059577114729983453/1000000000000000000000000000 4712541017613640540367061/250000000000000000000000000 65964536393934691867710039/200000000000000000000000000 482291738545252263407184231/1000000000000000000000000000 -101880501911701451125490019/250000000000000000000000000 7343293520266784047487163/500000000000000000000000000 724047567971028590469766747/1000000000000000000000000000 -38761179832332376646919203/1000000000000000000000000000 394680799128265766671456189/1000000000000000000000000000 46376067819820006084381943/500000000000000000000000000 -89713729751717014273329901/1000000000000000000000000000 1765679652227204272008291/10000000000000000000000000 -97900043741643909055670301/1000000000000000000000000000 -113552040293265190299069927/1000000000000000000000000000 -20419357911361647951340777/50000000000000000000000000 -276241806741353830242392553/500000000000000000000000000 -265437343287351290020915901/500000000000000000000000000 276200063127157578560089461/500000000000000000000000000 -1430124964315107179773071/15625000000000000000000000 -13823662224288337026991833/1000000000000000000000000000 -9510988000511832762433481/250000000000000000000000000 153776968892820730083430359/500000000000000000000000000 23772438540888772642107681/500000000000000000000000000 262897929185697137729516547/1000000000000000000000000000 121988454769197247409276397/250000000000000000000000000 884793025221004550811960267/1000000000000000000000000000 -21051045991621400922686563/200000000000000000000000000 -22925294937116748167269273/125000000000000000000000000 68930878790002726338222013/500000000000000000000000000 4162349661699332002060947/125000000000000000000000000
-101955702481809805055478549/250000000000000000000000000 -40960724201188777834355347/1000000000000000000000000000 37401986588686386880930151/125000000000000000000000000 45525727438179706614355183/200000000000000000000000000 88479715672976620221595257/1000000000000000000000000000 281652169836610637476910907/500000000000000000000000000 47661973982564766607237593/250000000000000000000000000 361061373014939039331178649/1000000000000000000000000000 -19779901741636867729633993/1000000000000000000000000000 -3228433273403795510287467/125000000000000000000000000 -21845419295853593102817473/1000000000000000000000000000 18789006945099813767961059/200000000000000000000000000 -15140899814086806322947191/200000000000000000000000000 181110179223922351239603983/500000000000000000000000000 38523348112673816340953419/250000000000000000000000000 94176443088978832912907/250000000000000000000000000 3832082026420234012040301/10000000000000000000000000 29616127450351077786572981/1000000000000000000000000000 118543353812622042107038593/1000000000000000000000000000 -3125990729874022468317299/25000000000000000000000000 563207505422717906000918401/1000000000000000000000000000 -63506604718923292708323493/500000000000000000000000000 -2765511623000028659835441/500000000000000000000000000 62758766002543297616461847/500000000000000000000000000 66437643626511387542201877/250000000000000000000000000 78459397641998171593950967/250000000000000000000000000 -19913369928391561182959819/250000000000000000000000000 -40412865605610933950314839/200000000000000000000000000 -89051174617717386076598319/1000000000000000000000000000 114074260998442098224324347/1000000000000000000000000000 -22966266255189207556679887/100000000000000000000000000 -1205470738852118022692223/40000000000000000000000000 -164283340179101265249095479/1000000000000000000000000000 -66711557857424979503389511/500000000000000000000000000 -84376597102472554132190023/500000000000000000000000000 186110810287799229996209391/500000000000000000000000000 70437409333914799123499261/500000000000000000000000000 -17743009561418872597122203/500000000000000000000000000 -163657507029890040658913581/1000000000000000000000000000 -52787558480608977631400163/500000000000000000000000000
94962602853967772449403827/1000000000000000000000000000 112065847596432993270835497/1000000000000000000000000000 1475345752279473702442653/20000000000000000000000000 235721921739886222092393099/1000000000000000000000000000 75137366212661161605439171/500000000000000000000000000 -141606546643911278860938823/1000000000000000000000000000 25926116835818048467365661/200000000000000000000000000 -19779901741636867729633993/1000000000000000000000000000 148114781839437320729751711/1000000000000000000000000000 -8944564511057557053430643/500000000000000000000000000 1294674898906049666185339/31250000000000000000000000 6714192095499319652749449/200000000000000000000000000 20910506467818381781508383/250000000000000000000000000 6412919337876557077190361/500000000000000000000000000 -24688574026102167481490397/100000000000000000000000000 6154361018651601044563641/125000000000000000000000000 158532676353513715050768281/1000000000000000000000000000 38483886553301887968091027/1000000000000000000000000000 5463866911215338096800039/1000000000000000000000000000 855229868202336930672265777/1000000000000000000000000000 -61926560035733151493767377/250000000000000000000000000 48424008628030065222635501/250000000000000000000000000 -119003546535483938060290559/1000000000000000000000000000 12510446242029824912314883/100000000000000000000000000 816608803683752576874193837/1000000000000000000000000000 180237993820597340469496677/250000000000000000000000000 -75583353793769498572396493/500000000000000000000000000 150494304294496743374079509/500000000000000000000000000 28892434533234618207375907/250000000000000000000000000 -167759430829112298535610491/1000000000000000000000000000 183513213422029328358115299/500000000000000000000000000 51161939665199253701813599/250000000000000000000000000 1647965954986399863612259/250000000000000000000000000 3290627642285815585037511/31250000000000000000000000 60485906635882793062478479/500000000000000000000000000 35913026899782155425659333/125000000000000000000000000 -123241402822506334625751861/500000000000000000000000000 199611889324369746351961949/1000000000000000000000000000 -137038581967020331104624643/1000000000000000000000000000 43027704745466230482106257/125000000000000000000000000
19945510215584301781873127/500000000000000000000000000 -21651144079798956332267563/1000000000000000000000000000 -21816447709847012177375937/1000000000000000000000000000 -63640061164198416304007369/1000000000000000000000000000 -60644332861983768812085723/1000000000000000000000000000 -1698242201560663724217311/62500000000000000000000000 -98440851509440294041773651/1000000000000000000000000000 -3228433273403795510287467/125000000000000000000000000 -8944564511057557053430643/500000000000000000000000000 21594026625118771314850713/1000000000000000000000000000 -31602644620270097863013653/500000000000000000000000000 -3377815125578311523381639/500000000000000000000000000 -1670228719159203170981537/31250000000000000000000000 -806299784971129115581717/15625000000000000000000000 52214441658266655019055377/1000000000000000000000000000 -1053427747825929904209579/1000000000000000000000000000 -108072719392894810418789521/1000000000000000000000000000 -4196721383768298992326173/250000000000000000000000000 -30201281357313877417690101/500000000000000000000000000 -21842425558296994096337071/1000000000000000000000000000 6949380716233275436293147/100000000000000000000000000 -1326936736569869935005769/100000000000000000000000000 6539131887610961968530401/500000000000000000000000000 2324922872839465186746609/200000000000000000000000000 22619504413260533693490377/500000000000000000000000000 4204521754105303606898599/50000000000000000000000000 70243815697808495776247439/1000000000000000000000000000 -114393704330742658128877601/1000000000000000000000000000 2328087687641959111795249/125000000000000000000000000 76126390304251530820521/200000000000000000000000000 -5827446506843483706655587/250000000000000000000000000 -22054611330264620841399853/250000000000000000000000000 -16520629238775792685207907/1000000000000000000000000000 -20532656764565270488411129/500000000000000000000000000 -96809679390008089031915193/1000000000000000000000000000 -23435497251236028382064773/200000000000000000000000000 661717333522594717865873/15625000000000000000000000 14147671366373068696031443/250000000000000000000000000 -1678529450184900380167651/125000000000000000000000000 -723226776095483400275851/500000000000000000000000000
-13170500545429764595911929/500000000000000000000000000 225947805597811167499849/1600000000000000000000000 -14672403791991255231117819/125000000000000000000000000 400137948816483539752019/100000000000000000000000000 81067705458293803224560901/500000000000000000000000000 -71688985680798344925190429/500000000000000000000000000 201574905059577114729983453/1000000000000000000000000000 -21845419295853593102817473/1000000000000000000000000000 1294674898906049666185339/31250000000000000000000000 -31602644620270097863013653/500000000000000000000000000 95242647217044619708890017/250000000000000000000000000 -28882765523927952129217141/1000000000000000000000000000 117824394148999963333999607/1000000000000000000000000000 -1142641946614652563124167/50000000000000000000000000 -6530479462552575812432433/50000000000000000000000000 116956886298473461276897933/500000000000000000000000000 69340341370086405056745709/250000000000000000000000000 9991962574028653809811809/1000000000000000000000000000 48965774772240158085288207/250000000000000000000000000 1874664285092979232406066539/1000000000000000000000000000 -516778069734860350644222263/1000000000000000000000000000 -31374241431254918166140503/250000000000000000000000000 -10134547740432989900956697/1000000000000000000000000000 -26292686430744520128935109/250000000000000000000000000 100719612071827679675950929/200000000000000000000000000 163887476013214421951188251/500000000000000000000000000 -45031049086661548151500417/1000000000000000000000000000 257845747540754531066940781/500000000000000000000000000 -1904745332096143591173683/40000000000000000000000000 648601954096268902225237/12500000000000000000000000 905074513766017130847190731/1000000000000000000000000000 8814064360578935954293213/40000000000000000000000000 177518407146361400550994057/1000000000000000000000000000 116143759960334330195443073/1000000000000000000000000000 462181249044007145156732001/1000000000000000000000000000 1062398683692120050304039501/1000000000000000000000000000 -27011522940290760737170397/125000000000000000000000000 43920362595393336359493063/100000000000000000000000000 345961875667103822008941/2000000000000000000000000 352443702539815982206777359/500000000000000000000000000
-27791391318919667079105741/500000000000000000000000000 -34988603583539692314110369/1000000000000000000000000000 6111337478943468571097647/125000000000000000000000000 81751030051887296876673247/1000000000000000000000000000 71531096173594088479353299/1000000000000000000000000000 5347182362828420067501191/62500000000000000000000000 4712541017613640540367061/250000000000000000000000000 18789006945099813767961059/200000000000000000000000000 6714192095499319652749449/200000000000000000000000000 -3377815125578311523381639/500000000000000000000000000 -28882765523927952129217141/1000000000000000000000000000 80604751193488524020578971/1000000000000000000000000000 -780073839513166951171603/31250000000000000000000000 2338293668331218094031783/40000000000000000000000000 17798580302494477832171833/1000000000000000000000000000 -4162046114509972858727841/100000000000000000000000000 6565335875269892204830029/100000000000000000000000000 1656337113591253813632559/20000000000000000000000000 -14978622775974427535584947/1000000000000000000000000000 -175295922853290413379574969/250000000000000000000000000 47994267557221473175006651/500000000000000000000000000 28370935372485882733183019/1000000000000000000000000000 -3649005408194577288361599/62500000000000000000000000 66678299150571362223157901/500000000000000000000000000 33040937582543307925451617/200000000000000000000000000 151261776710418894758705227/1000000000000000000000000000 -34799811049818547424298833/500000000000000000000000000 827973674424586517942921/250000000000000000000000000 -3115242632114663353215881/500000000000000000000000000 -3000320422195449958649413/40000000000000000000000000 -292460411125223790176846907/1000000000000000000000000000 47712108144783210123012101/500000000000000000000000000 -76676367874361371711318219/1000000000000000000000000000 -2246735210110635229371051/62500000000000000000000000 -93021026939642857416529723/1000000000000000000000000000 -675831556067208208518587667/1000000000000000000000000000 -6483659615097786909627333/100000000000000000000000000 -242148668691771596891714361/1000000000000000000000000000 -22710308265541237657045263/125000000000000000000000000 -222414351615570440785730187/1000000000000000000000000000
40285419222338650013956881/1000000000000000000000000000 22404420162997613047062653/200000000000000000000000000 163054714565540837165601723/1000000000000000000000000000 285442953418098059992228131/1000000000000000000000000000 279222195850047548454489411/1000000000000000000000000000 -8138098813013271400601737/100000000000000000000000000 65964536393934691867710039/200000000000000000000000000 -15140899814086806322947191/200000000000000000000000000 20910506467818381781508383/250000000000000000000000000 -1670228719159203170981537/31250000000000000000000000 117824394148999963333999607/1000000000000000000000000000 -780073839513166951171603/31250000000000000000000000 148402447654453084157519217/500000000000000000000000000 30700716744744625827173741/200000000000000000000000000 -183090298774819299323038983/500000000000000000000000000 -60559617756261154994959863/1000000000000000000000000000 251876445322756144174552219/1000000000000000000000000000 -15687273253839462197357071/500000000000000000000000000 883443973037392771127071/4000000000000000000000000 79224337878788598020983221/125000000000000000000000000 -335124822736200303564768357/1000000000000000000000000000 213956945371751530371091763/1000000000000000000000000000 -3367333289778687130479277/50000000000000000000000000 -14208699187114341442491053/100000000000000000000000000 -85223303980714757092685271/1000000000000000000000000000 -100039076464548888385564839/500000000000000000000000000 -192950781014464711770318787/500000000000000000000000000 484003717285044724424913539/1000000000000000000000000000 -62201184134638189491833441/1000000000000000000000000000 -46524887779582990742706823/500000000000000000000000000 95947454023248875498650391/250000000000000000000000000 236717601201872355892834553/1000000000000000000000000000 116408796977478358967375111/1000000000000000000000000000 136075510110001816715296967/500000000000000000000000000 210240125224611540122417901/500000000000000000000000000 122438665300864656386562009/250000000000000000000000000 -120172820443429252852486027/1000000000000000000000000000 163663081734271967720930469/1000000000000000000000000000 19612091300614422358576427/100000000000000000000000000 168462153894495167037653543/500000000000000000000000000
-471020702217373281777039647/1000000000000000000000000000 26433319036209737726787057/500000000000000000000000000 643247726702883901820169881/1000000000000000000000000000 21885213894195395534905243/40000000000000000000000000 349233481744028953805073321/1000000000000000000000000000 684648032486338673197752433/1000000000000000000000000000 482291738545252263407184231/1000000000000000000000000000 181110179223922351239603983/500000000000000000000000000 6412919337876557077190361/500000000000000000000000000 -806299784971129115581717/15625000000000000000000000 -1142641946614652563124167/50000000000000000000000000 2338293668331218094031783/40000000000000000000000000 30700716744744625827173741/200000000000000000000000000 12721815685111438947024303/20000000000000000000000000 -122350596704810242658630463/1000000000000000000000000000 -21719915621055383064036381/500000000000000000000000000 647445073761669647584716067/1000000000000000000000000000 -96572733946056898870224539/1000000000000000000000000000 11148828994863721502353703/31250000000000000000000000 1157689582741427032900452097/1000000000000000000000000000 599924120200186630685872087/1000000000000000000000000000 518181873502995012053917/25000000000000000000000000 -37194712825036643279846009/1000000000000000000000000000 -42518063071430632227536487/1000000000000000000000000000 20960248698508828434962881/50000000000000000000000000 2264035156776237715971203/5000000000000000000000000 -443539352131556237202176623/1000000000000000000000000000 40672677932996315076254411/1000000000000000000000000000 -96450236241583930545567923/500000000000000000000000000 12308917223625313354323231/125000000000000000000000000 160317252261664689295572013/500000000000000000000000000 -17406736192336611039837439/500000000000000000000000000 -103135284913374687993466211/1000000000000000000000000000 33225994028826609504701251/500000000000000000000000000 13024572565170999166260187/125000000000000000000000000 328630399075340475937769643/250000000000000000000000000 220279324929531797536475323/1000000000000000000000000000 538202190830426435916458233/1000000000000000000000000000 84369836903723213294808369/1000000000000000000000000000 494272806889834934381584239/1000000000000000000000000000
-213224955894358450713272967/1000000000000000000000000000 -133665176119947796110540263/500000000000000000000000000 -262639136155530638107680037/1000000000000000000000000000 -522413776622525873942514223/1000000000000000000000000000 -26726435157144726055516271/62500000000000000000000000 19016877765425871780939/61035156250000000000000 -101880501911701451125490019/250000000000000000000000000 38523348112673816340953419/250000000000000000000000000 -24688574026102167481490397/100000000000000000000000000 52214441658266655019055377/1000000000000000000000000000 -6530479462552575812432433/50000000000000000000000000 17798580302494477832171833/1000000000000000000000000000 -183090298774819299323038983/500000000000000000000000000 -122350596704810242658630463/1000000000000000000000000000 328207141143991547907494747/500000000000000000000000000 -26736000304292804013905929/500000000000000000000000000 -360728996478939642983392129/1000000000000000000000000000 50292179031304457583830641/1000000000000000000000000000 -101567489061771486274248537/500000000000000000000000000 -106600946537940829551222017/100000000000000000000000000 304371720447152675063770501/500000000000000000000000000 -106616940211153820783067879/250000000000000000000000000 3016583291431373134715241/15625000000000000000000000 30470519520057940764205827/500000000000000000000000000 -94166595887766785567107509/250000000000000000000000000 -22426658606839213532308827/125000000000000000000000000 509187250105323063088742323/1000000000000000000000000000 -78989897325421139358256703/100000000000000000000000000 -9389703304942855394562571/100000000000000000000000000 2250098247423986896730957/8000000000000000000000000 -19994977103743666985889377/40000000000000000000000000 -352851815372449104907708387/1000000000000000000000000000 -146148898781402362678968257/1000000000000000000000000000 -48342684327083016293736719/125000000000000000000000000 -542806936409459223886949513/1000000000000000000000000000 -456408204472797220628847949/1000000000000000000000000000 183287128114486034546732871/500000000000000000000000000 -220770894154068004228374953/1000000000000000000000000000 -103150033810121518026144699/1000000000000000000000000000 -517599913264549962391827509/1000000000000000000000000000
2498579338712330609009801/500000000000000000000000000 191707351822143812586127537/1000000000000000000000000000 25721627071954469921821459/1000000000000000000000000000 9231658764098692898540351/1000000000000000000000000000 101074361796502348638727563/1000000000000000000000000000 -58503520537782711856615007/500000000000000000000000000 7343293520266784047487163/500000000000000000000000000 94176443088978832912907/250000000000000000000000000 6154361018651601044563641/125000000000000000000000000 -1053427747825929904209579/1000000000000000000000000000 116956886298473461276897933/500000000000000000000000000 -4162046114509972858727841/100000000000000000000000000 -60559617756261154994959863/1000000000000000000000000000 -21719915621055383064036381/500000000000000000000000000 -26736000304292804013905929/500000000000000000000000000 413228740716455971199864791/1000000000000000000000000000 50611894869294328279726123/250000000000000000000000000 -3496813679515807909317939/31250000000000000000000000 46700212974305790581697597/500000000000000000000000000 1082401953426790482767359081/1000000000000000000000000000 -5362192097118618086095361/25000000000000000000000000 -188843983735037208319386967/1000000000000000000000000000 -1548811015370165907743587/100000000000000000000000000 -836918808740499878715739/10000000000000000000000000 6418537085545728324311447/40000000000000000000000000 17000923167560184038157129/200000000000000000000000000 121962691812215569974836609/1000000000000000000000000000 16408953445103937315662953/62500000000000000000000000 47147522490841070778678913/1000000000000000000000000000 59570382286852140718433581/1000000000000000000000000000 313992990241598859018678313/1000000000000000000000000000 -54636588319895066119627977/500000000000000000000000000 117827135266514798578473867/1000000000000000000000000000 -2762538449386467321202151/200000000000000000000000000 221780235264429457718977071/1000000000000000000000000000 228970100202206150824496041/500000000000000000000000000 -119242615573650299326721073/1000000000000000000000000000 264646460645813603712590451/1000000000000000000000000000 126028477084830485475931993/1000000000000000000000000000 378986733776245653149260703/1000000000000000000000000000
-233099998813905437805087781/500000000000000000000000000 49711901821214667078081443/200000000000000000000000000 315788836835992982962633601/500000000000000000000000000 148169271430239201217353883/200000000000000000000000000 67644658919153027646406741/125000000000000000000000000 538101054053743832815155207/1000000000000000000000000000 724047567971028590469766747/1000000000000000000000000000 3832082026420234012040301/10000000000000000000000000 158532676353513715050768281/1000000000000000000000000000 -108072719392894810418789521/1000000000000000000000000000 69340341370086405056745709/250000000000000000000000000 6565335875269892204830029/100000000000000000000000000 251876445322756144174552219/1000000000000000000000000000 647445073761669647584716067/1000000000000000000000000000 -360728996478939642983392129/1000000000000000000000000000 50611894869294328279726123/250000000000000000000000000 1009291291282596588838300859/1000000000000000000000000000 -62854257324469639154961729/1000000000000000000000000000 48117959823177798267719259/100000000000000000000000000 1820950838978129434515759779/1000000000000000000000000000 118544425308997296156279819/1000000000000000000000000000 44928621370200661020788701/1000000000000000000000000000 -5144583345994904589778599/40000000000000000000000000 -3536468436493216533705639/200000000000000000000000000 172677323428841243962047859/250000000000000000000000000 268581574055480791573053971/500000000000000000000000000 -132188654839700492904242589/250000000000000000000000000 142345602395420567693641627/250000000000000000000000000 -104911718730411916507407647/1000000000000000000000000000 19480517741634469048930181/500000000000000000000000000 574164032778598683479315227/1000000000000000000000000000 31179911378580221699570891/125000000000000000000000000 -172294830817922451163539/1000000000000000000000000000 90868357515921517848630747/500000000000000000000000000 234805993512050778645211409/500000000000000000000000000 359694230302400801405157629/200000000000000000000000000 -55649904312082832559335219/500000000000000000000000000 444823683946675501972924507/1000000000000000000000000000 59320370463673192067001809/1000000000000000000000000000 10634671071467724269449129/15625000000000000000000000
29558636813438478131720043/1000000000000000000000000000 -1959123426313064617467487/25000000000000000000000000 -182555283790157865231489083/1000000000000000000000000000 -24969925329649311643990277/500000000000000000000000000 -4074203203196895748532841/100000000000000000000000000 -1552593883402837748072879/25000000000000000000000000 -38761179832332376646919203/1000000000000000000000000000 29616127450351077786572981/1000000000000000000000000000 38483886553301887968091027/1000000000000000000000000000 -4196721383768298992326173/250000000000000000000000000 9991962574028653809811809/1000000000000000000000000000 1656337113591253813632559/20000000000000000000000000 -15687273253839462197357071/500000000000000000000000000 -96572733946056898870224539/1000000000000000000000000000 50292179031304457583830641/1000000000000000000000000000 -3496813679515807909317939/31250000000000000000000000 -62854257324469639154961729/1000000000000000000000000000 181309357274721255976607927/1000000000000000000000000000 -10983685918000540712731291/100000000000000000000000000 -19726392602746510605833027/12500000000000000000000000 -125557232890536531967569229/1000000000000000000000000000 28505971545728390521738559/500000000000000000000000000 -50196014665430143733428783/1000000000000000000000000000 181562418223093001237056231/1000000000000000000000000000 -156431429376495595615332849/1000000000000000000000000000 -105463666863447872290218153/500000000000000000000000000 22417620172044557996527539/1000000000000000000000000000 23914636379455660249386973/1000000000000000000000000000 48381397982730418973245541/1000000000000000000000000000 -102858902603377419130405887/1000000000000000000000000000 -11685464917651894743466037/20000000000000000000000000 31392259902494905243179049/125000000000000000000000000 -4164337754874349883355153/62500000000000000000000000 -7791724353971210741521563/200000000000000000000000000 -20193218140920635541449913/200000000000000000000000000 -553513532447276118372854873/500000000000000000000000000 -171480484715785227033057117/1000000000000000000000000000 -700607166170768155547607207/1000000000000000000000000000 -26855046060111344012639681/100000000000000000000000000 -623633414113892097760834787/1000000000000000000000000000
-23245657851539092270493503/100000000000000000000000000 119760327031626206280299713/1000000000000000000000000000 34103864279753442423705417/100000000000000000000000000 12213459410684490085830483/40000000000000000000000000 34639797048581793573126987/100000000000000000000000000 31759225671609178468496223/125000000000000000000000000 394680799128265766671456189/1000000000000000000000000000 118543353812622042107038593/1000000000000000000000000000 5463866911215338096800039/1000000000000000000000000000 -30201281357313877417690101/500000000000000000000000000 48965774772240158085288207/250000000000000000000000000 -14978622775974427535584947/1000000000000000000000000000 883443973037392771127071/4000000000000000000000000 11148828994863721502353703/31250000000000000000000000 -101567489061771486274248537/500000000000000000000000000 46700212974305790581697597/500000000000000000000000000 48117959823177798267719259/100000000000000000000000000 -10983685918000540712731291/100000000000000000000000000 373039975811546767404061691/1000000000000000000000000000 740697047622156926718051959/500000000000000000000000000 1887015669371390310464921/200000000000000000000000000 -43995113942166358635033303/1000000000000000000000000000 -674630126919376120832777/50000000000000000000000000 -210627117036589587245587303/1000000000000000000000000000 77762457127863737053244273/1000000000000000000000000000 3279782758096224118958117/500000000000000000000000000 -177885933679758224711020947/500000000000000000000000000 376571352966379980378763143/1000000000000000000000000000 -39556792815817383385407493/200000000000000000000000000 42738127102842390466748667/500000000000000000000000000 31272802347109881392232163/50000000000000000000000000 43276183366314035675394663/1000000000000000000000000000 98569896734698144740839687/1000000000000000000000000000 33847964929376532973919537/200000000000000000000000000 417771002194966288169997249/1000000000000000000000000000 550286844919809374246210903/500000000000000000000000000 2450431687831062092947583/40000000000000000000000000 274768333022404509288312217/500000000000000000000000000 303541624088201905345407961/1000000000000000000000000000 132164651314461568394149253/200000000000000000000000000
-749716766172028867113677147/1000000000000000000000000000 265450567000378083320260877/250000000000000000000000000 951525912094549042700990251/1000000000000000000000000000 503213045917368339193538191/500000000000000000000000000 642438401930958843240255049/1000000000000000000000000000 117603305101748884250820491/1000000000000000000000000000 46376067819820006084381943/500000000000000000000000000 -3125990729874022468317299/25000000000000000000000000 855229868202336930672265777/1000000000000000000000000000 -21842425558296994096337071/1000000000000000000000000000 1874664285092979232406066539/1000000000000000000000000000 -175295922853290413379574969/250000000000000000000000000 79224337878788598020983221/125000000000000000000000000 1157689582741427032900452097/1000000000000000000000000000 -106600946537940829551222017/100000000000000000000000000 1082401953426790482767359081/1000000000000000000000000000 1820950838978129434515759779/1000000000000000000000000000 -19726392602746510605833027/12500000000000000000000000 740697047622156926718051959/500000000000000000000000000 1482070936521886367250653959/1250000000000000000000000 114677658004967474714319/781250000000000000000000 -66845985959153381914717063/125000000000000000000000000 147969707729263923147159447/1000000000000000000000000000 25305731250241825529469507837/1000000000000000000000000000 82852496839495124101649968727/125000000000000000000000000 663200644753211787277839136247/1000000000000000000000000000 -558596320599317821327308373/1000000000000000000000000000 144840466328267964543525857/100000000000000000000000000 -1386470769240928977100178873/1000000000000000000000000000 607667200298751765778071091/500000000000000000000000000 107264632726832575990394917119/200000000000000000000000000 -1543260116395702730424902237/1000000000000000000000000000 1218034439543642543394563231/1000000000000000000000000000 93320755303416490997199629/62500000000000000000000000 291902675659464134737301377/200000000000000000000000000 149869511178672299462913029661/250000000000000000000000000 -150090262192005347869151699/1000000000000000000000000000 462190471310153438081865923399/1000000000000000000000000000 -214456169135959537725317169/250000000000000000000000000 464555953069396794921322078813/1000000000000000000000000000
-340051264047178210628120127/500000000000000000000000000 -4426097350389833457240537/15625000000000000000000000 624776084099658826779020927/1000000000000000000000000000 115841746122520681509121717/1000000000000000000000000000 -32852926395505426240940983/200000000000000000000000000 146063267355770193389423437/125000000000000000000000000 -89713729751717014273329901/1000000000000000000000000000 563207505422717906000918401/1000000000000000000000000000 -61926560035733151493767377/250000000000000000000000000 6949380716233275436293147/100000000000000000000000000 -516778069734860350644222263/1000000000000000000000000000 47994267557221473175006651/500000000000000000000000000 -335124822736200303564768357/1000000000000000000000000000 599924120200186630685872087/1000000000000000000000000000 304371720447152675063770501/500000000000000000000000000 -5362192097118618086095361/25000000000000000000000000 118544425308997296156279819/1000000000000000000000000000 -125557232890536531967569229/1000000000000000000000000000 1887015669371390310464921/200000000000000000000000000 114677658004967474714319/781250000000000000000000 886427085809066152511119457/500000000000000000000000000 -297949885299572305365331071/1000000000000000000000000000 36516581298998555604670731/250000000000000000000000000 13076415961454509799230291/100000000000000000000000000 493101376616233165776463917/1000000000000000000000000000 900403218668837936324284701/1000000000000000000000000000 82801700202431029114168137/1000000000000000000000000000 -1209065863924907905304250209/1000000000000000000000000000 -7199962318823305494000327/31250000000000000000000000 332699303066997139427819597/1000000000000000000000000000 -62994897722246594125028661/200000000000000000000000000 -172789665383467973839036587/250000000000000000000000000 -25800677949631042289961309/62500000000000000000000000 -85548140935126551205050579/200000000000000000000000000 -171439258932128590003337907/200000000000000000000000000 756078366080296153355276073/1000000000000000000000000000 805900743215584024019441539/1000000000000000000000000000 317747324000416585240591783/500000000000000000000000000 -15124745873482546246167093/100000000000000000000000000 33159442441077523766572941/1000000000000000000000000000
233430577397726322222066483/1000000000000000000000000000 8268441892221677550457029/100000000000000000000000000 16182311223380731632199569/125000000000000000000000000 22575420444565166754990311/62500000000000000000000000 167232194071739274606953471/1000000000000000000000000000 -237750003887239696932900393/1000000000000000000000000000 1765679652227204272008291/10000000000000000000000000 -63506604718923292708323493/500000000000000000000000000 48424008628030065222635501/250000000000000000000000000 -1326936736569869935005769/100000000000000000000000000 -31374241431254918166140503/250000000000000000000000000 28370935372485882733183019/1000000000000000000000000000 213956945371751530371091763/1000000000000000000000000000 518181873502995012053917/25000000000000000000000000 -106616940211153820783067879/250000000000000000000000000 -188843983735037208319386967/1000000000000000000000000000 44928621370200661020788701/1000000000000000000000000000 28505971545728390521738559/500000000000000000000000000 -43995113942166358635033303/1000000000000000000000000000 -66845985959153381914717063/125000000000000000000000000 -297949885299572305365331071/1000000000000000000000000000 3805816637835784030798633/8000000000000000000000000 -16173825730263325374963667/100000000000000000000000000 15006766392751927387197767/125000000000000000000000000 17917918087639673364169921/100000000000000000000000000 97770274759711090364152613/1000000000000000000000000000 -168622698597770187030548197/500000000000000000000000000 316940832314932650165727847/1000000000000000000000000000 158699984670664397640106181/1000000000000000000000000000 -152653674786097697820159957/500000000000000000000000000 -46097587147159097375028187/250000000000000000000000000 38268886849973807364677873/125000000000000000000000000 -90689942247166439868203/5000000000000000000000000 28731258034753715650634443/125000000000000000000000000 102173850354993978268999181/1000000000000000000000000000 -410379102950412005318730469/1000000000000000000000000000 -262111621979860541316620263/1000000000000000000000000000 -69261903368183327135720137/250000000000000000000000000 -81589181261999787419264523/500000000000000000000000000 -19605425873475492214084933/125000000000000000000000000
-13135387904333668673174373/200000000000000000000000000 -34140724713061607079947551/500000000000000000000000000 -95248669206846490633518989/1000000000000000000000000000 -52791625250296979666211703/250000000000000000000000000 -34461718495086221052514303/200000000000000000000000000 86915501508846395487372151/1000000000000000000000000000 -97900043741643909055670301/1000000000000000000000000000 -2765511623000028659835441/500000000000000000000000000 -119003546535483938060290559/1000000000000000000000000000 6539131887610961968530401/500000000000000000000000000 -10134547740432989900956697/1000000000000000000000000000 -3649005408194577288361599/62500000000000000000000000 -3367333289778687130479277/50000000000000000000000000 -37194712825036643279846009/1000000000000000000000000000 3016583291431373134715241/15625000000000000000000000 -1548811015370165907743587/100000000000000000000000000 -5144583345994904589778599/40000000000000000000000000 -50196014665430143733428783/1000000000000000000000000000 -674630126919376120832777/50000000000000000000000000 147969707729263923147159447/1000000000000000000000000000 36516581298998555604670731/250000000000000000000000000 -16173825730263325374963667/100000000000000000000000000 58545739798578943309695861/500000000000000000000000000 -14214512499289850011466831/125000000000000000000000000 -364954061736856064294463687/1000000000000000000000000000 -58128430443463849092915513/200000000000000000000000000 174092255485588386600606327/1000000000000000000000000000 -9869642642600798569672417/40000000000000000000000000 -61250122059469230060462541/1000000000000000000000000000 84791638610505052085759669/500000000000000000000000000 12063657622960897924838793/200000000000000000000000000 -10868457711960153851503401/62500000000000000000000000 1980468279010313701034111/125000000000000000000000000 -7911289416820820021444727/100000000000000000000000000 -34817773879488303902116319/500000000000000000000000000 228189339376949366692342237/500000000000000000000000000 198708598421477664214826371/1000000000000000000000000000 104377753433361488247492059/1000000000000000000000000000 144299777171584997978147233/1000000000000000000000000000 -6376807397202996843935873/1000000000000000000000000000
-202786159451589357437811/1000000000000000000000000000 -61920769338873716403588261/1000000000000000000000000000 -27566672377328887855815037/500000000000000000000000000 44907792339417609868419599/500000000000000000000000000 -56988864394961096179704147/1000000000000000000000000000 5126958584840198752309151/200000000000000000000000000 -113552040293265190299069927/1000000000000000000000000000 62758766002543297616461847/500000000000000000000000000 12510446242029824912314883/100000000000000000000000000 2324922872839465186746609/200000000000000000000000000 -26292686430744520128935109/250000000000000000000000000 66678299150571362223157901/500000000000000000000000000 -14208699187114341442491053/100000000000000000000000000 -42518063071430632227536487/1000000000000000000000000000 30470519520057940764205827/500000000000000000000000000 -836918808740499878715739/10000000000000000000000000 -3536468436493216533705639/200000000000000000000000000 181562418223093001237056231/1000000000000000000000000000 -210627117036589587245587303/1000000000000000000000000000 25305731250241825529469507837/1000000000000000000000000000 13076415961454509799230291/100000000000000000000000000 15006766392751927387197767/125000000000000000000000000 -14214512499289850011466831/125000000000000000000000000 491946705834577178759147987/500000000000000000000000000 975634998726506178837254709/62500000000000000000000000 15611465897420507754971149959/1000000000000000000000000000 7223945440890536023592439/125000000000000000000000000 -13253554643864306166197997/100000000000000000000000000 68817738877793302534925819/500000000000000000000000000 -82951164375376794377324473/500000000000000000000000000 2866902234139624831368619659/250000000000000000000000000 87116146430865893115322753/500000000000000000000000000 -178766392793058990157565163/1000000000000000000000000000 -1715031507235994029301051/15625000000000000000000000 -87933815276243183633791877/250000000000000000000000000 3084853388738082352948379373/250000000000000000000000000 -858448368810737362386663/4000000000000000000000000 4917860006164065504961559997/500000000000000000000000000 -573871214094224711138925333/1000000000000000000000000000 4948301215001082787555804653/500000000000000000000000000
-252738013037269367363546899/1000000000000000000000000000 15476871585639477407180369/62500000000000000000000000 343971754881053773188062753/1000000000000000000000000000 96875202706560423785303147/125000000000000000000000000 87065410778493527154295593/250000000000000000000000000 32269339463822706905066209/1000000000000000000000000000 -20419357911361647951340777/50000000000000000000000000 66437643626511387542201877/250000000000000000000000000 816608803683752576874193837/1000000000000000000000000000 22619504413260533693490377/500000000000000000000000000 100719612071827679675950929/200000000000000000000000000 33040937582543307925451617/200000000000000000000000000 -85223303980714757092685271/1000000000000000000000000000 20960248698508828434962881/50000000000000000000000000 -94166595887766785567107509/250000000000000000000000000 6418537085545728324311447/40000000000000000000000000 172677323428841243962047859/250000000000000000000000000 -156431429376495595615332849/1000000000000000000000000000 77762457127863737053244273/1000000000000000000000000000 82852496839495124101649968727/125000000000000000000000000 493101376616233165776463917/1000000000000000000000000000 17917918087639673364169921/100000000000000000000000000 -364954061736856064294463687/1000000000000000000000000000 975634998726506178837254709/62500000000000000000000000 376180697429343707073344017059/1000000000000000000000000000 37637177853139531115748116017/100000000000000000000000000 -312232133200906094720845521/1000000000000000000000000000 406923996891050551148261861/1000000000000000000000000000 -380873648757795266220655411/1000000000000000000000000000 -106455660247167178645554489/1000000000000000000000000000 300542434157789066628808136971/1000000000000000000000000000 -23175064373749977168387343/125000000000000000000000000 29222629973301735368333959/1000000000000000000000000000 21696498151108284648738463/50000000000000000000000000 -414943393838355894681583719/1000000000000000000000000000 333038540922692257051346672451/1000000000000000000000000000 -78100637172239859299916747/100000000000000000000000000 32365931519476929692525039667/125000000000000000000000000 -453585595089718245984020181/200000000000000000000000000 130143149840307255735827370427/500000000000000000000000000
-327820580931228778291667313/1000000000000000000000000000 150548481238306192797921407/1000000000000000000000000000 19878996616777416900594481/50000000000000000000000000 167497264794714602446666749/250000000000000000000000000 99486703245690600788125443/500000000000000000000000000 213816736110529872839622239/1000000000000000000000000000 -276241806741353830242392553/500000000000000000000000000 78459397641998171593950967/250000000000000000000000000 180237993820597340469496677/250000000000000000000000000 4204521754105303606898599/50000000000000000000000000 163887476013214421951188251/500000000000000000000000000 151261776710418894758705227/1000000000000000000000000000 -100039076464548888385564839/500000000000000000000000000 2264035156776237715971203/5000000000000000000000000 -22426658606839213532308827/125000000000000000000000000 17000923167560184038157129/200000000000000000000000000 268581574055480791573053971/500000000000000000000000000 -105463666863447872290218153/500000000000000000000000000 3279782758096224118958117/500000000000000000000000000 663200644753211787277839136247/1000000000000000000000000000 900403218668837936324284701/1000000000000000000000000000 97770274759711090364152613/1000000000000000000000000000 -58128430443463849092915513/200000000000000000000000000 15611465897420507754971149959/1000000000000000000000000000 37637177853139531115748116017/100000000000000000000000000 376698683313795116917551556063/1000000000000000000000000000 -38032321736289252086868051/200000000000000000000000000 4877401647094453744090783/1000000000000000000000000000 -104144166011907283874566443/250000000000000000000000000 -8350013839990012480761041/1000000000000000000000000000 300646016244506977094954830499/1000000000000000000000000000 -438779118286401191556948083/1000000000000000000000000000 -52110811198462393718059527/1000000000000000000000000000 155896869854736998794315441/500000000000000000000000000 -170276346713210364065217309/250000000000000000000000000 166687372431183731560019666033/500000000000000000000000000 -106996851446374107453618697/200000000000000000000000000 259262615025192963837490891259/1000000000000000000000000000 -225675728683975769709309747/100000000000000000000000000 260420503786909127306973586141/1000000000000000000000000000
9692056096271924204486789/100000000000000000000000000 -32568503805101259856898501/250000000000000000000000000 -51634201908016585244705661/100000000000000000000000000 -316743668908827601340438199/500000000000000000000000000 -562188440791105144739545451/1000000000000000000000000000 -79465522650449604149389671/500000000000000000000000000 -265437343287351290020915901/500000000000000000000000000 -19913369928391561182959819/250000000000000000000000000 -75583353793769498572396493/500000000000000000000000000 70243815697808495776247439/1000000000000000000000000000 -45031049086661548151500417/1000000000000000000000000000 -34799811049818547424298833/500000000000000000000000000 -192950781014464711770318787/500000000000000000000000000 -443539352131556237202176623/1000000000000000000000000000 509187250105323063088742323/1000000000000000000000000000 121962691812215569974836609/1000000000000000000000000000 -132188654839700492904242589/250000000000000000000000000 22417620172044557996527539/1000000000000000000000000000 -177885933679758224711020947/500000000000000000000000000 -558596320599317821327308373/1000000000000000000000000000 82801700202431029114168137/1000000000000000000000000000 -168622698597770187030548197/500000000000000000000000000 174092255485588386600606327/1000000000000000000000000000 7223945440890536023592439/125000000000000000000000000 -312232133200906094720845521/1000000000000000000000000000 -38032321736289252086868051/200000000000000000000000000 359425301518446540920143997/500000000000000000000000000 -300431242801150521992972339/500000000000000000000000000 139471016159864225792607841/1000000000000000000000000000 205763033717083607987509239/1000000000000000000000000000 -316929110598234173736768233/1000000000000000000000000000 -30333060725677566504355029/100000000000000000000000000 -31021798510912099739893729/1000000000000000000000000000 -330442712455514546823253083/1000000000000000000000000000 -424778704981350603505073217/1000000000000000000000000000 -136008120941840717946760159/1000000000000000000000000000 127209671716503935071725989/1000000000000000000000000000 -267259139155944784853356999/1000000000000000000000000000 -48627400129426174100864617/500000000000000000000000000 -226608878541549134175564451/500000000000000000000000000
250753042765999113170060463/1000000000000000000000000000 75205180191506519020463837/200000000000000000000000000 44494892586436306446782593/500000000000000000000000000 245726574316564599397206369/500000000000000000000000000 163588942569941998189212071/250000000000000000000000000 -68268566921471999571080327/125000000000000000000000000 276200063127157578560089461/500000000000000000000000000 -40412865605610933950314839/200000000000000000000000000 150494304294496743374079509/500000000000000000000000000 -114393704330742658128877601/1000000000000000000000000000 257845747540754531066940781/500000000000000000000000000 827973674424586517942921/250000000000000000000000000 484003717285044724424913539/1000000000000000000000000000 40672677932996315076254411/1000000000000000000000000000 -78989897325421139358256703/100000000000000000000000000 16408953445103937315662953/62500000000000000000000000 142345602395420567693641627/250000000000000000000000000 23914636379455660249386973/1000000000000000000000000000 376571352966379980378763143/1000000000000000000000000000 144840466328267964543525857/100000000000000000000000000 -1209065863924907905304250209/1000000000000000000000000000 316940832314932650165727847/1000000000000000000000000000 -9869642642600798569672417/40000000000000000000000000 -13253554643864306166197997/100000000000000000000000000 406923996891050551148261861/1000000000000000000000000000 4877401647094453744090783/1000000000000000000000000000 -300431242801150521992972339/500000000000000000000000000 1387989366020621431320083119/1000000000000000000000000000 20460218562725297049672687/1000000000000000000000000000 -12816138641437636908791867/40000000000000000000000000 104681010986545791708091531/125000000000000000000000000 325552551864489290640213541/500000000000000000000000000 64004766601346204471076389/200000000000000000000000000 252943721978731690739666219/500000000000000000000000000 996308002617489792835137123/1000000000000000000000000000 35249132757388973022462999/200000000000000000000000000 -665063474418072769730496149/1000000000000000000000000000 28763376381395972961028957/200000000000000000000000000 202449824839899136223654969/1000000000000000000000000000 746005642106208928079117531/1000000000000000000000000000
196073435540063872916862219/1000000000000000000000000000 2055198859004740924272991/31250000000000000000000000 -132449368102032967369025357/1000000000000000000000000000 18270927207541250854829979/1000000000000000000000000000 -60838400258760498544532643/500000000000000000000000000 -31911737115079394699503193/125000000000000000000000000 -1430124964315107179773071/15625000000000000000000000 -89051174617717386076598319/1000000000000000000000000000 28892434533234618207375907/250000000000000000000000000 2328087687641959111795249/125000000000000000000000000 -1904745332096143591173683/40000000000000000000000000 -3115242632114663353215881/500000000000000000000000000 -62201184134638189491833441/1000000000000000000000000000 -96450236241583930545567923/500000000000000000000000000 -9389703304942855394562571/100000000000000000000000000 47147522490841070778678913/1000000000000000000000000000 -104911718730411916507407647/1000000000000000000000000000 48381397982730418973245541/1000000000000000000000000000 -39556792815817383385407493/200000000000000000000000000 -1386470769240928977100178873/1000000000000000000000000000 -7199962318823305494000327/31250000000000000000000000 158699984670664397640106181/1000000000000000000000000000 -61250122059469230060462541/1000000000000000000000000000 68817738877793302534925819/500000000000000000000000000 -380873648757795266220655411/1000000000000000000000000000 -104144166011907283874566443/250000000000000000000000000 139471016159864225792607841/1000000000000000000000000000 20460218562725297049672687/1000000000000000000000000000 7588143192313161176521749/31250000000000000000000000 -126782631964579363092767027/1000000000000000000000000000 -140070961173402102636667879/200000000000000000000000000 98373247696294736292145283/1000000000000000000000000000 -13120900133064378722585551/500000000000000000000000000 -10005660788531403169030763/1000000000000000000000000000 -4905437183721979773156807/50000000000000000000000000 -656943370564208215122628299/1000000000000000000000000000 -26733661773870224797173603/125000000000000000000000000 -179439022325482597591595877/250000000000000000000000000 -27202581293833791055898343/125000000000000000000000000 -669346902466128463711918999/1000000000000000000000000000
-62929478296283250773027997/250000000000000000000000000 -27867896540762954761606681/500000000000000000000000000 -189799934790689833709693/250000000000000000000000000 -37965063773545071373034063/200000000000000000000000000 -34165250120755255041460529/200000000000000000000000000 38903058891469840330378739/125000000000000000000000000 -13823662224288337026991833/1000000000000000000000000000 114074260998442098224324347/1000000000000000000000000000 -167759430829112298535610491/1000000000000000000000000000 76126390304251530820521/200000000000000000000000000 648601954096268902225237/12500000000000000000000000 -3000320422195449958649413/40000000000000000000000000 -46524887779582990742706823/500000000000000000000000000 12308917223625313354323231/125000000000000000000000000 2250098247423986896730957/8000000000000000000000000 59570382286852140718433581/1000000000000000000000000000 19480517741634469048930181/500000000000000000000000000 -102858902603377419130405887/1000000000000000000000000000 42738127102842390466748667/500000000000000000000000000 607667200298751765778071091/500000000000000000000000000 332699303066997139427819597/1000000000000000000000000000 -152653674786097697820159957/500000000000000000000000000 84791638610505052085759669/500000000000000000000000000 -82951164375376794377324473/500000000000000000000000000 -106455660247167178645554489/1000000000000000000000000000 -8350013839990012480761041/1000000000000000000000000000 205763033717083607987509239/1000000000000000000000000000 -12816138641437636908791867/40000000000000000000000000 -126782631964579363092767027/1000000000000000000000000000 313007520484490696965921607/1000000000000000000000000000 221998727162152900978996647/500000000000000000000000000 -268998691546870642299853333/1000000000000000000000000000 12184826734727475090996409/1000000000000000000000000000 -31712109416752730138197901/250000000000000000000000000 -43858580089746963989045859/1000000000000000000000000000 180052024909618103687777501/125000000000000000000000000 79948780835269644838808691/250000000000000000000000000 122822532825357593966076719/250000000000000000000000000 233034686108474323069510071/1000000000000000000000000000 348082937329469927215164973/1000000000000000000000000000
-154888720952927209405089543/1000000000000000000000000000 189613811539786389322970503/500000000000000000000000000 137483635655912388170115637/1000000000000000000000000000 50248025626580577892067683/200000000000000000000000000 303248059485487080348947797/1000000000000000000000000000 -11440769184192302017374349/50000000000000000000000000 -9510988000511832762433481/250000000000000000000000000 -22966266255189207556679887/100000000000000000000000000 183513213422029328358115299/500000000000000000000000000 -5827446506843483706655587/250000000000000000000000000 905074513766017130847190731/1000000000000000000000000000 -292460411125223790176846907/1000000000000000000000000000 95947454023248875498650391/250000000000000000000000000 160317252261664689295572013/500000000000000000000000000 -19994977103743666985889377/40000000000000000000000000 313992990241598859018678313/1000000000000000000000000000 574164032778598683479315227/1000000000000000000000000000 -11685464917651894743466037/20000000000000000000000000 31272802347109881392232163/50000000000000000000000000 107264632726832575990394917119/200000000000000000000000000 -62994897722246594125028661/200000000000000000000000000 -46097587147159097375028187/250000000000000000000000000 12063657622960897924838793/200000000000000000000000000 2866902234139624831368619659/250000000000000000000000000 300542434157789066628808136971/1000000000000000000000000000 300646016244506977094954830499/1000000000000000000000000000 -316929110598234173736768233/1000000000000000000000000000 104681010986545791708091531/125000000000000000000000000 -140070961173402102636667879/200000000000000000000000000 221998727162152900978996647/500000000000000000000000000 121706238995346425451815684219/500000000000000000000000000 -467758798721132514814953313/1000000000000000000000000000 39044229030534194570201553/62500000000000000000000000 760542811093116522426681767/1000000000000000000000000000 9641757489791702984864543/12500000000000000000000000 135606254814425548261585315751/500000000000000000000000000 -192706544468210089884899583/1000000000000000000000000000 52365341899502205607775789551/250000000000000000000000000 -380773126146715631738843991/1000000000000000000000000000 210635231065921946558290739783/1000000000000000000000000000
112482539509836350492417057/1000000000000000000000000000 14708038627272812591680611/200000000000000000000000000 -9210636070338935309583507/62500000000000000000000000 127476786283719173027579483/500000000000000000000000000 113583727506701442821469283/500000000000000000000000000 -257953417176105774860981333/1000000000000000000000000000 153776968892820730083430359/500000000000000000000000000 -1205470738852118022692223/40000000000000000000000000 51161939665199253701813599/250000000000000000000000000 -22054611330264620841399853/250000000000000000000000000 8814064360578935954293213/40000000000000000000000000 47712108144783210123012101/500000000000000000000000000 236717601201872355892834553/1000000000000000000000000000 -17406736192336611039837439/500000000000000000000000000 -352851815372449104907708387/1000000000000000000000000000 -54636588319895066119627977/500000000000000000000000000 31179911378580221699570891/125000000000000000000000000 31392259902494905243179049/125000000000000000000000000 43276183366314035675394663/1000000000000000000000000000 -1543260116395702730424902237/1000000000000000000000000000 -172789665383467973839036587/250000000000000000000000000 38268886849973807364677873/125000000000000000000000000 -10868457711960153851503401/62500000000000000000000000 87116146430865893115322753/500000000000000000000000000 -23175064373749977168387343/125000000000000000000000000 -438779118286401191556948083/1000000000000000000000000000 -30333060725677566504355029/100000000000000000000000000 325552551864489290640213541/500000000000000000000000000 98373247696294736292145283/1000000000000000000000000000 -268998691546870642299853333/1000000000000000000000000000 -467758798721132514814953313/1000000000000000000000000000 687125320646645039294001597/1000000000000000000000000000 38855478865744823362435087/1000000000000000000000000000 220884105767800866536778019/1000000000000000000000000000 338169015920378867634724647/1000000000000000000000000000 -485068014876604883982831701/500000000000000000000000000 -511874065671713754997600793/1000000000000000000000000000 -969429397379434377087477031/1000000000000000000000000000 -52725437127553387690247241/200000000000000000000000000 -9316570750996840206749503/15625000000000000000000000
2066806627344861222150891/15625000000000000000000000 24394079029478362401199407/250000000000000000000000000 -4954034841784732601150811/50000000000000000000000000 -4005484357951531246527499/62500000000000000000000000 14175654719080659864971279/200000000000000000000000000 -254805460159625530191913691/1000000000000000000000000000 23772438540888772642107681/500000000000000000000000000 -164283340179101265249095479/1000000000000000000000000000 1647965954986399863612259/250000000000000000000000000 -16520629238775792685207907/1000000000000000000000000000 177518407146361400550994057/1000000000000000000000000000 -76676367874361371711318219/1000000000000000000000000000 116408796977478358967375111/1000000000000000000000000000 -103135284913374687993466211/1000000000000000000000000000 -146148898781402362678968257/1000000000000000000000000000 117827135266514798578473867/1000000000000000000000000000 -172294830817922451163539/1000000000000000000000000000 -4164337754874349883355153/62500000000000000000000000 98569896734698144740839687/1000000000000000000000000000 1218034439543642543394563231/1000000000000000000000000000 -25800677949631042289961309/62500000000000000000000000 -90689942247166439868203/5000000000000000000000000 1980468279010313701034111/125000000000000000000000000 -178766392793058990157565163/1000000000000000000000000000 29222629973301735368333959/1000000000000000000000000000 -52110811198462393718059527/1000000000000000000000000000 -31021798510912099739893729/1000000000000000000000000000 64004766601346204471076389/200000000000000000000000000 -13120900133064378722585551/500000000000000000000000000 12184826734727475090996409/1000000000000000000000000000 39044229030534194570201553/62500000000000000000000000 38855478865744823362435087/1000000000000000000000000000 4301698453309896696151183/25000000000000000000000000 67101591791327961217208221/500000000000000000000000000 20628354875984880847344707/62500000000000000000000000 146890371022691555707696113/250000000000000000000000000 -20895082301362659767357097/250000000000000000000000000 383840037121006125016281187/1000000000000000000000000000 127389772276885660226634021/500000000000000000000000000 253566410806887588262284611/500000000000000000000000000
127491115380395285722037323/1000000000000000000000000000 3411600509865914257227059/25000000000000000000000000 109588429786847500223891973/1000000000000000000000000000 9931906027469917840171377/40000000000000000000000000 252703096147095649109881749/1000000000000000000000000000 -201627986257338169644442199/1000000000000000000000000000 262897929185697137729516547/1000000000000000000000000000 -66711557857424979503389511/500000000000000000000000000 3290627642285815585037511/31250000000000000000000000 -20532656764565270488411129/500000000000000000000000000 116143759960334330195443073/1000000000000000000000000000 -2246735210110635229371051/62500000000000000000000000 136075510110001816715296967/500000000000000000000000000 33225994028826609504701251/500000000000000000000000000 -48342684327083016293736719/125000000000000000000000000 -2762538449386467321202151/200000000000000000000000000 90868357515921517848630747/500000000000000000000000000 -7791724353971210741521563/200000000000000000000000000 33847964929376532973919537/200000000000000000000000000 93320755303416490997199629/62500000000000000000000000 -85548140935126551205050579/200000000000000000000000000 28731258034753715650634443/125000000000000000000000000 -7911289416820820021444727/100000000000000000000000000 -1715031507235994029301051/15625000000000000000000000 21696498151108284648738463/50000000000000000000000000 155896869854736998794315441/500000000000000000000000000 -330442712455514546823253083/1000000000000000000000000000 252943721978731690739666219/500000000000000000000000000 -10005660788531403169030763/1000000000000000000000000000 -31712109416752730138197901/250000000000000000000000000 760542811093116522426681767/1000000000000000000000000000 220884105767800866536778019/1000000000000000000000000000 67101591791327961217208221/500000000000000000000000000 270770180011898232718071299/1000000000000000000000000000 412133331006101742024130523/1000000000000000000000000000 77449799079572090935609467/100000000000000000000000000 -172861746042363400802754817/1000000000000000000000000000 480773564476780305297190533/1000000000000000000000000000 88667131357983940583707021/500000000000000000000000000 83317147903628165275831439/125000000000000000000000000
87130984415194159875351881/1000000000000000000000000000 290673919710863368216184497/1000000000000000000000000000 91287624888517331131267993/1000000000000000000000000000 56829645596224989119687543/200000000000000000000000000 111697151775514458924112569/250000000000000000000000000 -14973969224593349418199901/50000000000000000000000000 121988454769197247409276397/250000000000000000000000000 -84376597102472554132190023/500000000000000000000000000 60485906635882793062478479/500000000000000000000000000 -96809679390008089031915193/1000000000000000000000000000 462181249044007145156732001/1000000000000000000000000000 -93021026939642857416529723/1000000000000000000000000000 210240125224611540122417901/500000000000000000000000000 13024572565170999166260187/125000000000000000000000000 -542806936409459223886949513/1000000000000000000000000000 221780235264429457718977071/1000000000000000000000000000 234805993512050778645211409/500000000000000000000000000 -20193218140920635541449913/200000000000000000000000000 417771002194966288169997249/1000000000000000000000000000 291902675659464134737301377/200000000000000000000000000 -171439258932128590003337907/200000000000000000000000000 102173850354993978268999181/1000000000000000000000000000 -34817773879488303902116319/500000000000000000000000000 -87933815276243183633791877/250000000000000000000000000 -414943393838355894681583719/1000000000000000000000000000 -170276346713210364065217309/250000000000000000000000000 -424778704981350603505073217/1000000000000000000000000000 996308002617489792835137123/1000000000000000000000000000 -4905437183721979773156807/50000000000000000000000000 -43858580089746963989045859/1000000000000000000000000000 9641757489791702984864543/12500000000000000000000000 338169015920378867634724647/1000000000000000000000000000 20628354875984880847344707/62500000000000000000000000 412133331006101742024130523/1000000000000000000000000000 226526517173279486341323737/250000000000000000000000000 29966917363534366408785901/31250000000000000000000000 -292291919078797694485885549/1000000000000000000000000000 255044244114911891574826219/1000000000000000000000000000 59293138077691324377969259/125000000000000000000000000 10230945457446088868776999/15625000000000000000000000
-1229154585114037771944749199/1000000000000000000000000000 664976432746502419437869203/1000000000000000000000000000 89633765512140785769697241/100000000000000000000000000 17852651399676621145268003/20000000000000000000000000 -23043543978480167158977137/200000000000000000000000000 1178581398365448141553372181/1000000000000000000000000000 884793025221004550811960267/1000000000000000000000000000 186110810287799229996209391/500000000000000000000000000 35913026899782155425659333/125000000000000000000000000 -23435497251236028382064773/200000000000000000000000000 1062398683692120050304039501/1000000000000000000000000000 -675831556067208208518587667/1000000000000000000000000000 122438665300864656386562009/250000000000000000000000000 328630399075340475937769643/250000000000000000000000000 -456408204472797220628847949/1000000000000000000000000000 228970100202206150824496041/500000000000000000000000000 359694230302400801405157629/200000000000000000000000000 -553513532447276118372854873/500000000000000000000000000 550286844919809374246210903/500000000000000000000000000 149869511178672299462913029661/250000000000000000000000000 756078366080296153355276073/1000000000000000000000000000 -410379102950412005318730469/1000000000000000000000000000 228189339376949366692342237/500000000000000000000000000 3084853388738082352948379373/250000000000000000000000000 333038540922692257051346672451/1000000000000000000000000000 166687372431183731560019666033/500000000000000000000000000 -136008120941840717946760159/1000000000000000000000000000 35249132757388973022462999/200000000000000000000000000 -656943370564208215122628299/1000000000000000000000000000 180052024909618103687777501/125000000000000000000000000 135606254814425548261585315751/500000000000000000000000000 -485068014876604883982831701/500000000000000000000000000 146890371022691555707696113/250000000000000000000000000 77449799079572090935609467/100000000000000000000000000 29966917363534366408785901/31250000000000000000000000 309677879999330769340664934501/1000000000000000000000000000 588205358265216799935132201/1000000000000000000000000000 3648307632552511944019473157/15625000000000000000000000 54197270635042015790608103/500000000000000000000000000 234476069262057884590417164083/1000000000000000000000000000
-147349751925430717640052809/500000000000000000000000000 -33015585398121970774166139/200000000000000000000000000 24932658713261350311657273/125000000000000000000000000 -41753697860614583217565521/250000000000000000000000000 -95214766912507447831902299/500000000000000000000000000 507761560263062637677782017/1000000000000000000000000000 -21051045991621400922686563/200000000000000000000000000 70437409333914799123499261/500000000000000000000000000 -123241402822506334625751861/500000000000000000000000000 661717333522594717865873/15625000000000000000000000 -27011522940290760737170397/125000000000000000000000000 -6483659615097786909627333/100000000000000000000000000 -120172820443429252852486027/1000000000000000000000000000 220279324929531797536475323/1000000000000000000000000000 183287128114486034546732871/500000000000000000000000000 -119242615573650299326721073/1000000000000000000000000000 -55649904312082832559335219/500000000000000000000000000 -171480484715785227033057117/1000000000000000000000000000 2450431687831062092947583/40000000000000000000000000 -150090262192005347869151699/1000000000000000000000000000 805900743215584024019441539/1000000000000000000000000000 -262111621979860541316620263/1000000000000000000000000000 198708598421477664214826371/1000000000000000000000000000 -858448368810737362386663/4000000000000000000000000 -78100637172239859299916747/100000000000000000000000000 -106996851446374107453618697/200000000000000000000000000 127209671716503935071725989/1000000000000000000000000000 -665063474418072769730496149/1000000000000000000000000000 -26733661773870224797173603/125000000000000000000000000 79948780835269644838808691/250000000000000000000000000 -192706544468210089884899583/1000000000000000000000000000 -511874065671713754997600793/1000000000000000000000000000 -20895082301362659767357097/250000000000000000000000000 -172861746042363400802754817/1000000000000000000000000000 -292291919078797694485885549/1000000000000000000000000000 588205358265216799935132201/1000000000000000000000000000 295580180281342366965826511/500000000000000000000000000 18125962155697683492806501/62500000000000000000000000 135019860767912405578274129/500000000000000000000000000 -18878193368047434248191273/250000000000000000000000000
-326735675547886370373730481/1000000000000000000000000000 250253040196132898484904113/1000000000000000000000000000 110941930558457001784331271/200000000000000000000000000 1169286569360917023207369/4000000000000000000000000 2052496904272202539020949/8000000000000000000000000 60344271501779551206807857/250000000000000000000000000 -22925294937116748167269273/125000000000000000000000000 -17743009561418872597122203/500000000000000000000000000 199611889324369746351961949/1000000000000000000000000000 14147671366373068696031443/250000000000000000000000000 43920362595393336359493063/100000000000000000000000000 -242148668691771596891714361/1000000000000000000000000000 163663081734271967720930469/1000000000000000000000000000 538202190830426435916458233/1000000000000000000000000000 -220770894154068004228374953/1000000000000000000000000000 264646460645813603712590451/1000000000000000000000000000 444823683946675501972924507/1000000000000000000000000000 -700607166170768155547607207/1000000000000000000000000000 274768333022404509288312217/500000000000000000000000000 462190471310153438081865923399/1000000000000000000000000000 317747324000416585240591783/500000000000000000000000000 -69261903368183327135720137/250000000000000000000000000 104377753433361488247492059/1000000000000000000000000000 4917860006164065504961559997/500000000000000000000000000 32365931519476929692525039667/125000000000000000000000000 259262615025192963837490891259/1000000000000000000000000000 -267259139155944784853356999/1000000000000000000000000000 28763376381395972961028957/200000000000000000000000000 -179439022325482597591595877/250000000000000000000000000 122822532825357593966076719/250000000000000000000000000 52365341899502205607775789551/250000000000000000000000000 -969429397379434377087477031/1000000000000000000000000000 383840037121006125016281187/1000000000000000000000000000 480773564476780305297190533/1000000000000000000000000000 255044244114911891574826219/1000000000000000000000000000 3648307632552511944019473157/15625000000000000000000000 18125962155697683492806501/62500000000000000000000000 180938736428625659328909259189/1000000000000000000000000000 -32480332128910271054185901/125000000000000000000000000 45396511998565227451473885513/250000000000000000000000000
-58996364269471319839391/3906250000000000000000000 49733788110026270814828247/500000000000000000000000000 1544022322933777903950503/15625000000000000000000000 -88437656978505815272150819/1000000000000000000000000000 97178777073108045908206953/1000000000000000000000000000 -30407219456075087705361951/1000000000000000000000000000 68930878790002726338222013/500000000000000000000000000 -163657507029890040658913581/1000000000000000000000000000 -137038581967020331104624643/1000000000000000000000000000 -1678529450184900380167651/125000000000000000000000000 345961875667103822008941/2000000000000000000000000 -22710308265541237657045263/125000000000000000000000000 19612091300614422358576427/100000000000000000000000000 84369836903723213294808369/1000000000000000000000000000 -103150033810121518026144699/1000000000000000000000000000 126028477084830485475931993/1000000000000000000000000000 59320370463673192067001809/1000000000000000000000000000 -26855046060111344012639681/100000000000000000000000000 303541624088201905345407961/1000000000000000000000000000 -214456169135959537725317169/250000000000000000000000000 -15124745873482546246167093/100000000000000000000000000 -81589181261999787419264523/500000000000000000000000000 144299777171584997978147233/1000000000000000000000000000 -573871214094224711138925333/1000000000000000000000000000 -453585595089718245984020181/200000000000000000000000000 -225675728683975769709309747/100000000000000000000000000 -48627400129426174100864617/500000000000000000000000000 202449824839899136223654969/1000000000000000000000000000 -27202581293833791055898343/125000000000000000000000000 233034686108474323069510071/1000000000000000000000000000 -380773126146715631738843991/1000000000000000000000000000 -52725437127553387690247241/200000000000000000000000000 127389772276885660226634021/500000000000000000000000000 88667131357983940583707021/500000000000000000000000000 59293138077691324377969259/125000000000000000000000000 54197270635042015790608103/500000000000000000000000000 135019860767912405578274129/500000000000000000000000000 -32480332128910271054185901/125000000000000000000000000 34925355485610478847476629/50000000000000000000000000 -278712488659106612245535207/1000000000000000000000000000
-13682613255532483106901751/62500000000000000000000000 79457382609314573724465591/200000000000000000000000000 480797896998023855935903459/1000000000000000000000000000 453960754963088020063898981/1000000000000000000000000000 19310078734502282615326687/40000000000000000000000000 -25213477744639801595784799/1000000000000000000000000000 4162349661699332002060947/125000000000000000000000000 -52787558480608977631400163/500000000000000000000000000 43027704745466230482106257/125000000000000000000000000 -723226776095483400275851/500000000000000000000000000 352443702539815982206777359/500000000000000000000000000 -222414351615570440785730187/1000000000000000000000000000 168462153894495167037653543/500000000000000000000000000 494272806889834934381584239/1000000000000000000000000000 -517599913264549962391827509/1000000000000000000000000000 378986733776245653149260703/1000000000000000000000000000 10634671071467724269449129/15625000000000000000000000 -623633414113892097760834787/1000000000000000000000000000 132164651314461568394149253/200000000000000000000000000 464555953069396794921322078813/1000000000000000000000000000 33159442441077523766572941/1000000000000000000000000000 -19605425873475492214084933/125000000000000000000000000 -6376807397202996843935873/1000000000000000000000000000 4948301215001082787555804653/500000000000000000000000000 130143149840307255735827370427/500000000000000000000000000 260420503786909127306973586141/1000000000000000000000000000 -226608878541549134175564451/500000000000000000000000000 746005642106208928079117531/1000000000000000000000000000 -669346902466128463711918999/1000000000000000000000000000 348082937329469927215164973/1000000000000000000000000000 210635231065921946558290739783/1000000000000000000000000000 -9316570750996840206749503/15625000000000000000000000 253566410806887588262284611/500000000000000000000000000 83317147903628165275831439/125000000000000000000000000 10230945457446088868776999/15625000000000000000000000 234476069262057884590417164083/1000000000000000000000000000 -18878193368047434248191273/250000000000000000000000000 45396511998565227451473885513/250000000000000000000000000 -278712488659106612245535207/1000000000000000000000000000 91268982991616550991917498009/500000000000000000000000000


--- Term 4 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 64
Matrix dimension   : 40

Flags :
F1  : {13}
F2  : {13, 04}
F3  : {13, 15}
F4  : {13, 04, 15}
F5  : {13, 26}
F6  : {13, 04, 26}
F7  : {13, 15, 26}
F8  : {13, 04, 15, 26}
F9  : {13, 46}
F10 : {13, 04, 46}
F11 : {13, 15, 46}
F12 : {13, 04, 15, 46}
F13 : {13, 26, 46}
F14 : {13, 04, 26, 46}
F15 : {13, 15, 26, 46}
F16 : {13, 04, 15, 26, 46}
F17 : {13, 37}
F18 : {13, 04, 37}
F19 : {13, 15, 37}
F20 : {13, 04, 15, 37}
F21 : {13, 26, 37}
F22 : {13, 04, 26, 37}
F23 : {13, 15, 26, 37}
F24 : {13, 04, 15, 26, 37}
F25 : {13, 46, 37}
F26 : {13, 04, 46, 37}
F27 : {13, 15, 46, 37}
F28 : {13, 04, 15, 46, 37}
F29 : {13, 26, 46, 37}
F30 : {13, 04, 26, 46, 37}
F31 : {13, 15, 26, 46, 37}
F32 : {13, 04, 15, 26, 46, 37}
F33 : {13, 57}
F34 : {13, 04, 57}
F35 : {13, 15, 57}
F36 : {13, 04, 15, 57}
F37 : {13, 26, 57}
F38 : {13, 04, 26, 57}
F39 : {13, 15, 26, 57}
F40 : {13, 04, 15, 26, 57}
F41 : {13, 46, 57}
F42 : {13, 04, 46, 57}
F43 : {13, 15, 46, 57}
F44 : {13, 04, 15, 46, 57}
F45 : {13, 26, 46, 57}
F46 : {13, 04, 26, 46, 57}
F47 : {13, 15, 26, 46, 57}
F48 : {13, 04, 15, 26, 46, 57}
F49 : {13, 37, 57}
F50 : {13, 04, 37, 57}
F51 : {13, 15, 37, 57}
F52 : {13, 04, 15, 37, 57}
F53 : {13, 26, 37, 57}
F54 : {13, 04, 26, 37, 57}
F55 : {13, 15, 26, 37, 57}
F56 : {13, 04, 15, 26, 37, 57}
F57 : {13, 46, 37, 57}
F58 : {13, 04, 46, 37, 57}
F59 : {13, 15, 46, 37, 57}
F60 : {13, 04, 15, 46, 37, 57}
F61 : {13, 26, 46, 37, 57}
F62 : {13, 04, 26, 46, 37, 57}
F63 : {13, 15, 26, 46, 37, 57}
F64 : {13, 04, 15, 26, 46, 37, 57}

Basis :
B1  : (F1)
B2  : (F2)+(F5)
B3  : (F3)+(F17)
B4  : (F4)+(F21)
B5  : (F6)
B6  : (F7)+(F18)
B7  : (F8)+(F22)
B8  : (F9)
B9  : (F10)+(F13)
B10 : (F11)+(F25)
B11 : (F12)+(F29)
B12 : (F14)
B13 : (F15)+(F26)
B14 : (F16)+(F30)
B15 : (F19)
B16 : (F20)+(F23)
B17 : (F24)
B18 : (F27)
B19 : (F28)+(F31)
B20 : (F32)
B21 : (F33)
B22 : (F34)+(F37)
B23 : (F35)+(F49)
B24 : (F36)+(F53)
B25 : (F38)
B26 : (F39)+(F50)
B27 : (F40)+(F54)
B28 : (F41)
B29 : (F42)+(F45)
B30 : (F43)+(F57)
B31 : (F44)+(F61)
B32 : (F46)
B33 : (F47)+(F58)
B34 : (F48)+(F62)
B35 : (F51)
B36 : (F52)+(F55)
B37 : (F56)
B38 : (F59)
B39 : (F60)+(F63)
B40 : (F64)

Matrix :
741629802754351664362598901/500000000000000000000000000 650307842900818969732297129/1000000000000000000000000000 2848691666127197784633067/200000000000000000000000000 -355504009563245716501131323/1000000000000000000000000000 -1953900614338680019134843/500000000000000000000000000 -444857654000046235630109043/1000000000000000000000000000 -19364198516127013151614701/31250000000000000000000000 288329637654398601986628111/200000000000000000000000000 870821840167353272318967477/1000000000000000000000000000 15284448437356626588565537/125000000000000000000000000 -443523852728133068707740439/1000000000000000000000000000 -2196348258553620055029354981/1000000000000000000000000000 -569582428481097911332151099/1000000000000000000000000000 -1254253575292820704314064341/500000000000000000000000000 -691819603207801573711947629/1000000000000000000000000000 -54499166116328849479493691/62500000000000000000000000 -749111227161022117087425151/1000000000000000000000000000 -146291285251220330457373011/200000000000000000000000000 -266369367593276259401793063/250000000000000000000000000 -2351637266529027754758719897/1000000000000000000000000000 213648166694352977788257673/250000000000000000000000000 156997052941086729671081479/200000000000000000000000000 51731870933954594121477133/250000000000000000000000000 -507651133219291847927785247/1000000000000000000000000000 51711698878076098356298337/200000000000000000000000000 14012899458811773431926191/200000000000000000000000000 -74663726356440010596557263/1000000000000000000000000000 40460728042191428911926143/40000000000000000000000000 237320133647576740853802957/500000000000000000000000000 6153536558342703203212281/50000000000000000000000000 -173951566350680408774248119/250000000000000000000000000 -1418488772254015496441599463/1000000000000000000000000000 -307539929136118426987050109/500000000000000000000000000 -1414847711132315625332766771/1000000000000000000000000000 -197784692554640391150779221/200000000000000000000000000 -1912901784658276102167717819/1000000000000000000000000000 -469921278865739568059452133/500000000000000000000000000 -191752968711114409005767889/500000000000000000000000000 -266323424629654813567955267/125000000000000000000000000 -1618758081280062119397080801/1000000000000000000000000000
650307842900818969732297129/1000000000000000000000000000 102693818765825041203656003/100000000000000000000000000 -109444652941355877940952221/200000000000000000000000000 -33589044315748821582765509/200000000000000000000000000 1430029163092545084680641143/1000000000000000000000000000 2510190685593092256052029/500000000000000000000000000 348986982005400498317690427/500000000000000000000000000 197229244932832334622157663/250000000000000000000000000 714724936317742469990538761/1000000000000000000000000000 -198215428803404740403942641/1000000000000000000000000000 -37922525484058544053022157/500000000000000000000000000 -1841069496485155076621869/2000000000000000000000000 -463734295950663141780563801/1000000000000000000000000000 -267781678569351371237091969/200000000000000000000000000 -1054207334965557196453565501/1000000000000000000000000000 -268308232531287383536111377/500000000000000000000000000 215577574012181884905841851/1000000000000000000000000000 -370691548433853336045069/500000000000000000000000 -31511696112596579849919489/40000000000000000000000000 -93052815669830056948623483/100000000000000000000000000 -90476965554974813665998293/1000000000000000000000000000 390406155223640518909751839/500000000000000000000000000 -84682386614011486388153471/250000000000000000000000000 -37299312439140196275028243/100000000000000000000000000 9544193696623338746730973/7812500000000000000000000 182955332744155469061264103/1000000000000000000000000000 123122597936624487357287121/250000000000000000000000000 -10423388476903519033486193/125000000000000000000000000 461448050559629067930804851/1000000000000000000000000000 -153872975286475258862714447/500000000000000000000000000 -86118383049658010179474503/200000000000000000000000000 -108773839333428480003765033/500000000000000000000000000 -390295939482515984106323459/1000000000000000000000000000 -41862909541115038756739049/62500000000000000000000000 -378032897941143669243828479/200000000000000000000000000 -1881679630264717027390199149/1000000000000000000000000000 -44249107473108567226219793/125000000000000000000000000 -498837496958116059655096891/500000000000000000000000000 -1559202922886813642296503863/1000000000000000000000000000 -1046416538062708663198607977/1000000000000000000000000000
2848691666127197784633067/200000000000000000000000000 -109444652941355877940952221/200000000000000000000000000 124349948718691627345089307/250000000000000000000000000 28682415762376053867601903/1000000000000000000000000000 -592791844752598409272050247/500000000000000000000000000 -60665310836387530526765241/1000000000000000000000000000 -704235849708109997886473413/1000000000000000000000000000 -27451156977674859472369201/1000000000000000000000000000 -434003244753110006803758703/1000000000000000000000000000 16911072153598779412671553/40000000000000000000000000 -74695093479376752375295501/1000000000000000000000000000 -1809355398874030424315650069/500000000000000000000000000 12129761930992493669117493/200000000000000000000000000 -1018731098934555904581385479/500000000000000000000000000 70704240603050501690967987/100000000000000000000000000 6729182251310533971587841/50000000000000000000000000 -193930930748656508007316939/500000000000000000000000000 566520415901759455947762711/1000000000000000000000000000 10778049823108476187928101/62500000000000000000000000 -1429884322479081188859382293/1000000000000000000000000000 7322478874860504305664871/20000000000000000000000000 -394976419157652964353021657/1000000000000000000000000000 79080074236508466376004823/250000000000000000000000000 171984275626147353645681423/1000000000000000000000000000 -991812967598972962795183497/1000000000000000000000000000 -124618975824291429887989297/500000000000000000000000000 -219345280238720789431797643/500000000000000000000000000 5627624916694641143994121/10000000000000000000000000 -57944311495280493306225361/200000000000000000000000000 5259910992843175467425493/10000000000000000000000000 -8408861679116297823263049/500000000000000000000000000 -1791211625627154314616297431/1000000000000000000000000000 -12125613694097986563852293/1000000000000000000000000000 -1412861120260851112518953821/1000000000000000000000000000 -144167433199751570215934383/200000000000000000000000000 201408067089901604612238599/1000000000000000000000000000 -76180177747540450827488967/1000000000000000000000000000 51763870872138364704271917/200000000000000000000000000 10934562852047408707764351/62500000000000000000000000 1596355065525616994755861/500000000000000000000000000
-355504009563245716501131323/1000000000000000000000000000 -33589044315748821582765509/200000000000000000000000000 28682415762376053867601903/1000000000000000000000000000 114929017242685045817515879/1000000000000000000000000000 -52243337892646330853738247/1000000000000000000000000000 126561441407787791912768349/1000000000000000000000000000 64014885582178186582773703/500000000000000000000000000 -2589715442792375925246831/7812500000000000000000000 -65540226866035303622261597/250000000000000000000000000 32386395852516594646805643/1000000000000000000000000000 5984188088750528577255341/62500000000000000000000000 -2569613239910859922218550919/1000000000000000000000000000 120782876468300142130616139/1000000000000000000000000000 -1371940272276657602003377213/1000000000000000000000000000 225584229655039144244155393/1000000000000000000000000000 50976976832614619603724139/200000000000000000000000000 127589027869511505473761089/500000000000000000000000000 9926159620347923415491489/62500000000000000000000000 5035702919513354991740047/20000000000000000000000000 -456655684168465828279069979/1000000000000000000000000000 -42154140051880314686388917/250000000000000000000000000 -113267800810291164928116481/500000000000000000000000000 -12598147623281542398209017/250000000000000000000000000 100566513001875632195256183/500000000000000000000000000 -15118322920158053170894321/125000000000000000000000000 -33279921243743052681681793/1000000000000000000000000000 12458188496382911733621133/500000000000000000000000000 -226276250578439650037833857/1000000000000000000000000000 -59734705185342965997126209/500000000000000000000000000 7772741793140866853713747/125000000000000000000000000 26403766687310461007087227/200000000000000000000000000 -1110701337921445052306731567/1000000000000000000000000000 13420970061619374526640509/100000000000000000000000000 -461974742390360156738450179/500000000000000000000000000 -225049269873468742410988517/250000000000000000000000000 -6621907314096969530811439/125000000000000000000000000 10775872362781363174668331/100000000000000000000000000 -501632151975939355120343369/1000000000000000000000000000 30476895307250566245285859/1000000000000000000000000000 583101524213652033876127/3125000000000000000000000
-1953900614338680019134843/500000000000000000000000000 1430029163092545084680641143/1000000000000000000000000000 -592791844752598409272050247/500000000000000000000000000 -52243337892646330853738247/1000000000000000000000000000 2937397944024908883508867649/1000000000000000000000000000 128217226366850883117801931/500000000000000000000000000 367906315531078573272046781/200000000000000000000000000 187625198285546452890000411/1000000000000000000000000000 922622926374247940442316813/1000000000000000000000000000 -102780281053523256000115577/125000000000000000000000000 52583288810165791073088059/250000000000000000000000000 -294350119692066820450839413/1000000000000000000000000000 -134645245940021472225331353/500000000000000000000000000 -295189427492368702659513787/500000000000000000000000000 -1670760841482870081549180937/1000000000000000000000000000 -329429443854453339472416321/1000000000000000000000000000 1021506886909041255619969797/1000000000000000000000000000 -596038855734705317395005379/500000000000000000000000000 -26147872796870827364333321/50000000000000000000000000 248536421824461449878137689/1000000000000000000000000000 -113237142797533808936377551/125000000000000000000000000 956675705712843048467661549/1000000000000000000000000000 -16373865828100857999677811/20000000000000000000000000 -189581942280474435771176063/500000000000000000000000000 596219300697782404243143057/250000000000000000000000000 123208230404747351318438959/250000000000000000000000000 1089638880632983676514826293/1000000000000000000000000000 -624883687208782501983714849/500000000000000000000000000 651887715079331290352996603/1000000000000000000000000000 -1071155704991587649603333691/1000000000000000000000000000 -70603291328851159093917591/1000000000000000000000000000 2327225252729029141578717/4000000000000000000000000 -5652345323257434431412979/100000000000000000000000000 -4942280029017719866149329/125000000000000000000000000 -1090573676169354696053259901/250000000000000000000000000 -220328954829564226787871813/100000000000000000000000000 -2995881406335708273716691/100000000000000000000000000 -1929873946359717083593590409/1000000000000000000000000000 -1309929799001439749974710327/1000000000000000000000000000 -458615760510543362237539249/1000000000000000000000000000
-444857654000046235630109043/1000000000000000000000000000 2510190685593092256052029/500000000000000000000000000 -60665310836387530526765241/1000000000000000000000000000 126561441407787791912768349/1000000000000000000000000000 128217226366850883117801931/500000000000000000000000000 72591187353349853324520191/250000000000000000000000000 476876885875882919806584029/1000000000000000000000000000 -305366616145055432995840383/1000000000000000000000000000 -387450673437706472959806569/1000000000000000000000000000 9703848266456688287818767/62500000000000000000000000 185230025544618666690294829/1000000000000000000000000000 -488646799066587920380050567/200000000000000000000000000 3731792024948780865585563/500000000000000000000000000 -150859371376755548528592741/125000000000000000000000000 176685469597080877884604919/1000000000000000000000000000 124218085907886817877327227/500000000000000000000000000 9896121460338109144863277/25000000000000000000000000 407756390551065944686269329/1000000000000000000000000000 166964934197178769758121029/1000000000000000000000000000 -221502119979401586664412639/500000000000000000000000000 -93530183138666740716969777/250000000000000000000000000 -101799116541953981691818529/500000000000000000000000000 -46290999610252175794448281/250000000000000000000000000 17673670686880979057078803/100000000000000000000000000 8596991246371955422773933/250000000000000000000000000 -16465049513928813350716711/125000000000000000000000000 107902283823265592337285177/1000000000000000000000000000 -266238238976662989644890087/1000000000000000000000000000 -39239323154668079314712863/200000000000000000000000000 589801930110353504607709/4000000000000000000000000 302900083057365154927283/5000000000000000000000000 -364478982081710058785670933/500000000000000000000000000 18228424888177429607382833/500000000000000000000000000 -164585861100954637487347/200000000000000000000000 -612613379128836089662431217/500000000000000000000000000 -34518163946497941210859367/500000000000000000000000000 65317304243124715806874859/200000000000000000000000000 -271761424193730661205446433/1000000000000000000000000000 151932450776780855876531241/500000000000000000000000000 89755246578953954569312077/500000000000000000000000000
-19364198516127013151614701/31250000000000000000000000 348986982005400498317690427/500000000000000000000000000 -704235849708109997886473413/1000000000000000000000000000 64014885582178186582773703/500000000000000000000000000 367906315531078573272046781/200000000000000000000000000 476876885875882919806584029/1000000000000000000000000000 1549959190191063184094450393/1000000000000000000000000000 -374805555820060869994751213/1000000000000000000000000000 7287108057570459313253993/500000000000000000000000000 -309456322946651319876405847/1000000000000000000000000000 177517117741973600079242271/500000000000000000000000000 -492441693878403547500433403/250000000000000000000000000 -34826128540102688002410187/500000000000000000000000000 -948674133594626716235768851/1000000000000000000000000000 -614247161682150620216667451/1000000000000000000000000000 42050757814461041723642841/250000000000000000000000000 5053366377092996282268053/5000000000000000000000000 -45297687417172506068066691/1000000000000000000000000000 9011547784249063088412303/1000000000000000000000000000 77393978322399267341084389/1000000000000000000000000000 -488789585235670693024620623/500000000000000000000000000 7205756078971671790142133/31250000000000000000000000 -616466972646452898507317251/1000000000000000000000000000 2041124094957086529946961/200000000000000000000000000 64663071568391408009886247/50000000000000000000000000 18211697958685921528456941/125000000000000000000000000 677056479411655230513951579/1000000000000000000000000000 -206920402523505327083799821/200000000000000000000000000 4614738034703638645390503/62500000000000000000000000 -107660008152859556305281549/250000000000000000000000000 63756984158424925826587549/500000000000000000000000000 9676333136159785720762341/250000000000000000000000000 41992346848606477549533163/1000000000000000000000000000 -222874972204066734944180653/500000000000000000000000000 -529925226745299491059551937/250000000000000000000000000 -65052153969870821658047331/100000000000000000000000000 521133404718456795910424719/1000000000000000000000000000 -460737677218528498711708689/500000000000000000000000000 -534745842053071356146871/100000000000000000000000000 188558686183316684881242167/1000000000000000000000000000
288329637654398601986628111/200000000000000000000000000 197229244932832334622157663/250000000000000000000000000 -27451156977674859472369201/1000000000000000000000000000 -2589715442792375925246831/7812500000000000000000000 187625198285546452890000411/1000000000000000000000000000 -305366616145055432995840383/1000000000000000000000000000 -374805555820060869994751213/1000000000000000000000000000 150698860711211362437995211/100000000000000000000000000 367065835724302687898376711/500000000000000000000000000 885023578370247069428773/3125000000000000000000000 -195885485180359805524159567/500000000000000000000000000 -98071247141622897487250973/100000000000000000000000000 -691312331146251140500077431/1000000000000000000000000000 -226603964796648184655045511/125000000000000000000000000 -695105756968188175213406407/1000000000000000000000000000 -6712288470978252454044911/7812500000000000000000000 -298386358291914576223413301/500000000000000000000000000 -22117214021797812043313791/40000000000000000000000000 -1165020199299546311884156343/1000000000000000000000000000 -78522716964583200003967929/40000000000000000000000000 367325934820807785384920831/500000000000000000000000000 781351867013283932742034957/1000000000000000000000000000 97994321235905454753021891/1000000000000000000000000000 -953420921242592727176893/2000000000000000000000000 163378740781727565705038871/500000000000000000000000000 -33968714168853594999027049/1000000000000000000000000000 -5552248404168850079724933/500000000000000000000000000 1020508397309930382843288477/1000000000000000000000000000 10245356806242656272071543/25000000000000000000000000 272262209098430555706569783/1000000000000000000000000000 -809315221912822922813454253/1000000000000000000000000000 -769947080999419851513692887/1000000000000000000000000000 -14517244772171416085210677/20000000000000000000000000 -128976888465269998518073763/125000000000000000000000000 -168279373318914138741148659/125000000000000000000000000 -2136166176375763547936873681/1000000000000000000000000000 -104243448310439659515972701/125000000000000000000000000 -458247713677772590205111679/1000000000000000000000000000 -219715688087880178105281479/100000000000000000000000000 -875356258665960756452889549/500000000000000000000000000
870821840167353272318967477/1000000000000000000000000000 714724936317742469990538761/1000000000000000000000000000 -434003244753110006803758703/1000000000000000000000000000 -65540226866035303622261597/250000000000000000000000000 922622926374247940442316813/1000000000000000000000000000 -387450673437706472959806569/1000000000000000000000000000 7287108057570459313253993/500000000000000000000000000 367065835724302687898376711/500000000000000000000000000 1123355914860221065564849973/1000000000000000000000000000 -118714290699924475118532311/200000000000000000000000000 -121487011762814448967365077/500000000000000000000000000 -1078935769591433500131524479/1000000000000000000000000000 -99497137819231881690111257/500000000000000000000000000 -347092380475109807274140213/250000000000000000000000000 -275109495542423690337934621/250000000000000000000000000 -318566457156688791241746843/500000000000000000000000000 -247241031820686098181932439/1000000000000000000000000000 -1238737875310549335965543599/1000000000000000000000000000 -38650216053047663122139483/62500000000000000000000000 -128713606585206987867171741/125000000000000000000000000 8745644383254132808703847/31250000000000000000000000 211193831879340510334070571/250000000000000000000000000 -47330990128616445078034857/1000000000000000000000000000 -63145381696471133931796251/125000000000000000000000000 1051174774506202532811171941/1000000000000000000000000000 439414600445863346276407089/1000000000000000000000000000 62643539771587143605979161/200000000000000000000000000 -3869619139092877252728807/200000000000000000000000000 655249338364397417408468639/1000000000000000000000000000 -688507917528112365360180691/1000000000000000000000000000 -49887533077420918302095349/250000000000000000000000000 -325511920486680217089646859/500000000000000000000000000 -4803987814576406854864969/31250000000000000000000000 -113228904588991917271227679/200000000000000000000000000 -845636519526969007188453183/1000000000000000000000000000 -1285230885672331374395335867/1000000000000000000000000000 -658402282440671482973688861/1000000000000000000000000000 -63652750708631935991680601/100000000000000000000000000 -17706681777501894052452381/12500000000000000000000000 -18815441099715275551181547/25000000000000000000000000
15284448437356626588565537/125000000000000000000000000 -198215428803404740403942641/1000000000000000000000000000 16911072153598779412671553/40000000000000000000000000 32386395852516594646805643/1000000000000000000000000000 -102780281053523256000115577/125000000000000000000000000 9703848266456688287818767/62500000000000000000000000 -309456322946651319876405847/1000000000000000000000000000 885023578370247069428773/3125000000000000000000000 -118714290699924475118532311/200000000000000000000000000 151368496736746993669893629/200000000000000000000000000 -1220397070128591389504211/40000000000000000000000000 -2871366834639061427937502237/1000000000000000000000000000 -248275521062311709968116681/1000000000000000000000000000 -1812642348418775125863817161/1000000000000000000000000000 157304285817529544790060999/250000000000000000000000000 49359967373074040178703029/1000000000000000000000000000 -46447827416162424596228987/250000000000000000000000000 836710560732828639734386081/1000000000000000000000000000 -15482858966723456166611587/100000000000000000000000000 -1430200951878816333486427857/1000000000000000000000000000 246124550103941841761848251/1000000000000000000000000000 -304924935969507065785182443/1000000000000000000000000000 4369688612694046999319129/31250000000000000000000000 43882088908040506740110511/250000000000000000000000000 -104194013110545858887652877/125000000000000000000000000 -4371578896668617055264367/10000000000000000000000000 -164416315623137844865728177/500000000000000000000000000 358408737656906025040238611/500000000000000000000000000 -359948863413189654318320551/1000000000000000000000000000 850252444898523645307170091/1000000000000000000000000000 -160449279730431440375918719/500000000000000000000000000 -317842290936999272907906381/250000000000000000000000000 -313043676721686504873699/1000000000000000000000000 -665179213590307393338788383/500000000000000000000000000 -1569345426495654200548174239/1000000000000000000000000000 -539390037424698286413992699/1000000000000000000000000000 -105516970858016279348163/200000000000000000000000000 -1719276758942698405766679/125000000000000000000000000 -146952329103582746092288649/500000000000000000000000000 -494379203924781121981814273/1000000000000000000000000000
-443523852728133068707740439/1000000000000000000000000000 -37922525484058544053022157/500000000000000000000000000 -74695093479376752375295501/1000000000000000000000000000 5984188088750528577255341/62500000000000000000000000 52583288810165791073088059/250000000000000000000000000 185230025544618666690294829/1000000000000000000000000000 177517117741973600079242271/500000000000000000000000000 -195885485180359805524159567/500000000000000000000000000 -121487011762814448967365077/500000000000000000000000000 -1220397070128591389504211/40000000000000000000000000 33783620074636580676032593/200000000000000000000000000 -661098342212413391534124133/200000000000000000000000000 120707141810672177452857027/1000000000000000000000000000 -101958283987602115678598879/62500000000000000000000000 111869007628617739589622433/1000000000000000000000000000 109095055042867229447760137/500000000000000000000000000 26336500458796333581394211/100000000000000000000000000 65682652811809674128081727/250000000000000000000000000 264130286225066716614323049/1000000000000000000000000000 -723288259894111184839367781/1000000000000000000000000000 -338841465252360264028713519/1000000000000000000000000000 -8356213345688411961567709/50000000000000000000000000 -121228193277191945642178369/1000000000000000000000000000 105392218098981768730377341/1000000000000000000000000000 35191176954027670315926113/500000000000000000000000000 -27953819976047791744257121/1000000000000000000000000000 88351620020684210070500169/1000000000000000000000000000 -164305188896082602055440237/500000000000000000000000000 -26397075932835659052146267/200000000000000000000000000 -27653415174093800944436107/500000000000000000000000000 38719725159433154465753583/200000000000000000000000000 -136354423906413955033575279/125000000000000000000000000 78702552276998921960523657/500000000000000000000000000 -6323598076882816869668631/6250000000000000000000000 -1848397603916340879028552889/1000000000000000000000000000 -9728613606283363124279831/200000000000000000000000000 9970617826213160061656823/40000000000000000000000000 -57720147879341458062955631/250000000000000000000000000 87439945450190541108929153/200000000000000000000000000 18432875881258084261508607/50000000000000000000000000
-2196348258553620055029354981/1000000000000000000000000000 -1841069496485155076621869/2000000000000000000000000 -1809355398874030424315650069/500000000000000000000000000 -2569613239910859922218550919/1000000000000000000000000000 -294350119692066820450839413/1000000000000000000000000000 -488646799066587920380050567/200000000000000000000000000 -492441693878403547500433403/250000000000000000000000000 -98071247141622897487250973/100000000000000000000000000 -1078935769591433500131524479/1000000000000000000000000000 -2871366834639061427937502237/1000000000000000000000000000 -661098342212413391534124133/200000000000000000000000000 5394435666117095200709429292211/1000000000000000000000000000 -1431364237886114796498911627/500000000000000000000000000 3258919634539764219423255567479/1000000000000000000000000000 -284553572138360842096655861/50000000000000000000000000 -1938556133469338201843494273/500000000000000000000000000 -1536644916617842994675733597/500000000000000000000000000 -3507589847565498219628627251/500000000000000000000000000 -330459743892874509671512041/62500000000000000000000000 372384174424119353038806084143/200000000000000000000000000 -387726631549301094800573233/125000000000000000000000000 -119805861377451084731049289/100000000000000000000000000 -3024259156083999382554623279/1000000000000000000000000000 -3327003870551340448038847877/1000000000000000000000000000 16542053616384861860474587/500000000000000000000000000 -770132662642333743048990613/500000000000000000000000000 -248429403353654862896947697/125000000000000000000000000 -85711690779433299578054513/31250000000000000000000000 -2272578298648147396211060497/1000000000000000000000000000 -1125897095817947955275615189/250000000000000000000000000 -2741195153994966331565891027/500000000000000000000000000 227576179384275355552692435113/100000000000000000000000000 -3439473441553134750636149231/1000000000000000000000000000 5047222009113680886565319961/2500000000000000000000000 -1346051187572645961770385311/250000000000000000000000000 -7534579381364863972401018157/500000000000000000000000000 -3941385520034442803186324659/500000000000000000000000000 -570114425817116133261587427/40000000000000000000000000 -7134089913567291468875123221/500000000000000000000000000 68144041309321413171938393453/1000000000000000000000000000
-569582428481097911332151099/1000000000000000000000000000 -463734295950663141780563801/1000000000000000000000000000 12129761930992493669117493/200000000000000000000000000 120782876468300142130616139/1000000000000000000000000000 -134645245940021472225331353/500000000000000000000000000 3731792024948780865585563/500000000000000000000000000 -34826128540102688002410187/500000000000000000000000000 -691312331146251140500077431/1000000000000000000000000000 -99497137819231881690111257/500000000000000000000000000 -248275521062311709968116681/1000000000000000000000000000 120707141810672177452857027/1000000000000000000000000000 -1431364237886114796498911627/500000000000000000000000000 80091805405870042815575021/200000000000000000000000000 -593238132429976291650788911/500000000000000000000000000 154339013757662309584181709/500000000000000000000000000 178875276855088833762332217/500000000000000000000000000 112924665751369968421844297/1000000000000000000000000000 17100062627323981531005397/200000000000000000000000000 146429523877370046126909843/250000000000000000000000000 -287882544444152435185747857/1000000000000000000000000000 -75054502324671294840723/390625000000000000000000 -331036781968205604009508903/1000000000000000000000000000 31180636318239813062303/500000000000000000000000 11286582303442725733380491/62500000000000000000000000 -216394624179724362533536937/1000000000000000000000000000 24641089563261270466760647/250000000000000000000000000 -27410761779002533841975347/500000000000000000000000000 -422833253658962922503923197/1000000000000000000000000000 -58287321803323815814735713/500000000000000000000000000 -11700581362308150010446079/50000000000000000000000000 17743989406717772028478989/40000000000000000000000000 -1186029057150684395666540037/1000000000000000000000000000 1632925819226895599347617/3906250000000000000000000 -752802197167365712021793203/1000000000000000000000000000 -231565812472367700890553429/200000000000000000000000000 292943949653349693821425227/500000000000000000000000000 4040797795172311369446493/25000000000000000000000000 -10235979556171834363457233/62500000000000000000000000 73016775051944844816634651/100000000000000000000000000 389405889854472021149955399/500000000000000000000000000
-1254253575292820704314064341/500000000000000000000000000 -267781678569351371237091969/200000000000000000000000000 -1018731098934555904581385479/500000000000000000000000000 -1371940272276657602003377213/1000000000000000000000000000 -295189427492368702659513787/500000000000000000000000000 -150859371376755548528592741/125000000000000000000000000 -948674133594626716235768851/1000000000000000000000000000 -226603964796648184655045511/125000000000000000000000000 -347092380475109807274140213/250000000000000000000000000 -1812642348418775125863817161/1000000000000000000000000000 -101958283987602115678598879/62500000000000000000000000 3258919634539764219423255567479/1000000000000000000000000000 -593238132429976291650788911/500000000000000000000000000 1973205894490229765650205435399/1000000000000000000000000000 -1333548064214715944447949417/500000000000000000000000000 -1705222333185154739557502221/1000000000000000000000000000 -202433795762882444217614619/125000000000000000000000000 -3180969514936864924374100783/1000000000000000000000000000 -2368015404824067961657906227/1000000000000000000000000000 28207129944841593174376480553/25000000000000000000000000 -251214835907570966471525783/100000000000000000000000000 -1512662507262705763776085557/1000000000000000000000000000 -408136009788081459723169471/200000000000000000000000000 -509140380347641243977503/250000000000000000000000 -128543807669595766983462453/250000000000000000000000000 -8621074357935385732275257/7812500000000000000000000 -189871162314676126858006037/125000000000000000000000000 -1234765573636158990150845301/500000000000000000000000000 -944830277426762503482711263/500000000000000000000000000 -124919821657655768756001471/40000000000000000000000000 -1207137523160633936418889771/500000000000000000000000000 344018169689885128281713716407/250000000000000000000000000 -73532105291922773414687069/50000000000000000000000000 306173383129694989266334395211/250000000000000000000000000 -1562782602712218112468973361/500000000000000000000000000 -2033553774699076107527338217/1000000000000000000000000000 -630910873894601793522401649/250000000000000000000000000 -961758047800510237066895751/250000000000000000000000000 -3393469168106687359916982091/1000000000000000000000000000 2743345883307884025824044791/62500000000000000000000000
-691819603207801573711947629/1000000000000000000000000000 -1054207334965557196453565501/1000000000000000000000000000 70704240603050501690967987/100000000000000000000000000 225584229655039144244155393/1000000000000000000000000000 -1670760841482870081549180937/1000000000000000000000000000 176685469597080877884604919/1000000000000000000000000000 -614247161682150620216667451/1000000000000000000000000000 -695105756968188175213406407/1000000000000000000000000000 -275109495542423690337934621/250000000000000000000000000 157304285817529544790060999/250000000000000000000000000 111869007628617739589622433/1000000000000000000000000000 -284553572138360842096655861/50000000000000000000000000 154339013757662309584181709/500000000000000000000000000 -1333548064214715944447949417/500000000000000000000000000 332033558882089175060421697/200000000000000000000000000 16561952512456171032648929/25000000000000000000000000 -102282125536874639537590433/500000000000000000000000000 413408870100153478136659563/250000000000000000000000000 698478462523051143110973073/1000000000000000000000000000 -46625040063421053109545701/31250000000000000000000000 24474962383146741726561491/250000000000000000000000000 -232763385290090025064413169/250000000000000000000000000 523139680147378061368613127/1000000000000000000000000000 289277273072112292347110539/500000000000000000000000000 -1542512975130397071932520479/1000000000000000000000000000 -329624115385567783510690121/1000000000000000000000000000 -132606869234364849502970201/200000000000000000000000000 5773285677137214399792287/15625000000000000000000000 -752827492967401683915987709/1000000000000000000000000000 983366604908430602746650717/1000000000000000000000000000 38627672286240352734882007/125000000000000000000000000 -1129506579832203671335738521/500000000000000000000000000 6371531332671424338577013/125000000000000000000000000 -1949808130926813314587931983/1000000000000000000000000000 -853464387395293413863268333/1000000000000000000000000000 661172754936200191116094419/1000000000000000000000000000 299404134596929139075546867/1000000000000000000000000000 -563560931797308055767228229/500000000000000000000000000 26320812110196376889091/31250000000000000000000000 50840907600199613376035879/125000000000000000000000000
-54499166116328849479493691/62500000000000000000000000 -268308232531287383536111377/500000000000000000000000000 6729182251310533971587841/50000000000000000000000000 50976976832614619603724139/200000000000000000000000000 -329429443854453339472416321/1000000000000000000000000000 124218085907886817877327227/500000000000000000000000000 42050757814461041723642841/250000000000000000000000000 -6712288470978252454044911/7812500000000000000000000 -318566457156688791241746843/500000000000000000000000000 49359967373074040178703029/1000000000000000000000000000 109095055042867229447760137/500000000000000000000000000 -1938556133469338201843494273/500000000000000000000000000 178875276855088833762332217/500000000000000000000000000 -1705222333185154739557502221/1000000000000000000000000000 16561952512456171032648929/25000000000000000000000000 772108497039781464570117389/1000000000000000000000000000 547593429347264480822241859/1000000000000000000000000000 321871739283944878984966031/500000000000000000000000000 691111596479300780205867093/1000000000000000000000000000 -70012300762743119935491527/250000000000000000000000000 -48356918929160225058571841/125000000000000000000000000 -590128686615295214431540021/1000000000000000000000000000 -135888631499407613685183/125000000000000000000000000 89570060896189840512073677/200000000000000000000000000 -430573049375033655220440157/1000000000000000000000000000 -78368058467138931817567777/1000000000000000000000000000 -4468627688249174054010777/125000000000000000000000000 -257009492508438809166963433/500000000000000000000000000 -350270522344083068958801783/1000000000000000000000000000 6492810490507933168762589/100000000000000000000000000 386582922257271039585569307/1000000000000000000000000000 -157063369556381249967767643/100000000000000000000000000 351564962921009082976664551/1000000000000000000000000000 -1286583035878462639828260667/1000000000000000000000000000 -1208026130877456907268081319/1000000000000000000000000000 989453872701108362812073781/1000000000000000000000000000 491536667091626170247913553/1000000000000000000000000000 -168746982729404984011439289/500000000000000000000000000 223234041730151826263769341/1000000000000000000000000000 47997708046979617853129287/62500000000000000000000000
-749111227161022117087425151/1000000000000000000000000000 215577574012181884905841851/1000000000000000000000000000 -193930930748656508007316939/500000000000000000000000000 127589027869511505473761089/500000000000000000000000000 1021506886909041255619969797/1000000000000000000000000000 9896121460338109144863277/25000000000000000000000000 5053366377092996282268053/5000000000000000000000000 -298386358291914576223413301/500000000000000000000000000 -247241031820686098181932439/1000000000000000000000000000 -46447827416162424596228987/250000000000000000000000000 26336500458796333581394211/100000000000000000000000000 -1536644916617842994675733597/500000000000000000000000000 112924665751369968421844297/1000000000000000000000000000 -202433795762882444217614619/125000000000000000000000000 -102282125536874639537590433/500000000000000000000000000 547593429347264480822241859/1000000000000000000000000000 1330552158255502060303685263/1000000000000000000000000000 -169002876516108194181862307/1000000000000000000000000000 145746368877297716844712617/500000000000000000000000000 79371199868264816192549839/250000000000000000000000000 -28799383274025819557499387/40000000000000000000000000 -148963795427804209723075327/1000000000000000000000000000 -470400606356801005575593933/1000000000000000000000000000 44232154058041724373356719/125000000000000000000000000 159156017617990752517088533/250000000000000000000000000 65418647898341481951693531/500000000000000000000000000 56068660900191807348536139/125000000000000000000000000 -915896847524723643319019381/1000000000000000000000000000 -5834293876064087944245509/200000000000000000000000000 -210644295258866762205741623/1000000000000000000000000000 188688151182836868182053677/1000000000000000000000000000 -237379826256191120094442743/250000000000000000000000000 48917222826028426515637837/250000000000000000000000000 -242455346375465945024060419/250000000000000000000000000 -1860379979198664445436803437/1000000000000000000000000000 61586119569882433074965307/500000000000000000000000000 51317009013416072438000511/100000000000000000000000000 -3249059212931632858837983/15625000000000000000000000 39509091973515061898772073/500000000000000000000000000 188421237365851053657643299/500000000000000000000000000
-146291285251220330457373011/200000000000000000000000000 -370691548433853336045069/500000000000000000000000 566520415901759455947762711/1000000000000000000000000000 9926159620347923415491489/62500000000000000000000000 -596038855734705317395005379/500000000000000000000000000 407756390551065944686269329/1000000000000000000000000000 -45297687417172506068066691/1000000000000000000000000000 -22117214021797812043313791/40000000000000000000000000 -1238737875310549335965543599/1000000000000000000000000000 836710560732828639734386081/1000000000000000000000000000 65682652811809674128081727/250000000000000000000000000 -3507589847565498219628627251/500000000000000000000000000 17100062627323981531005397/200000000000000000000000000 -3180969514936864924374100783/1000000000000000000000000000 413408870100153478136659563/250000000000000000000000000 321871739283944878984966031/500000000000000000000000000 -169002876516108194181862307/1000000000000000000000000000 1304469776881706917869850903/500000000000000000000000000 255241742785382999393547553/500000000000000000000000000 -231955249557656324889899409/100000000000000000000000000 -15912044813424879796248231/62500000000000000000000000 -788033779727544013583241349/1000000000000000000000000000 243492320406391864894704067/500000000000000000000000000 3059598064499003809707749/7812500000000000000000000 -639908865383217132224931039/500000000000000000000000000 -421210214713288617808264189/1000000000000000000000000000 -614405284520790851573046989/1000000000000000000000000000 506895136460965620578492927/1000000000000000000000000000 -974225088174745489900217067/1000000000000000000000000000 230696452129635116028282999/200000000000000000000000000 69342027838556891703153743/250000000000000000000000000 -1789495620734653103389956389/1000000000000000000000000000 -68172652422656687446474081/250000000000000000000000000 -983649792948518755993221393/500000000000000000000000000 176265662329549996634516441/500000000000000000000000000 15348584830101830331924577/15625000000000000000000000 420412801503199423545566663/500000000000000000000000000 -23081622842569496415880907/250000000000000000000000000 -28721547074779179396628611/500000000000000000000000000 459150276296012887828566419/1000000000000000000000000000
-266369367593276259401793063/250000000000000000000000000 -31511696112596579849919489/40000000000000000000000000 10778049823108476187928101/62500000000000000000000000 5035702919513354991740047/20000000000000000000000000 -26147872796870827364333321/50000000000000000000000000 166964934197178769758121029/1000000000000000000000000000 9011547784249063088412303/1000000000000000000000000000 -1165020199299546311884156343/1000000000000000000000000000 -38650216053047663122139483/62500000000000000000000000 -15482858966723456166611587/100000000000000000000000000 264130286225066716614323049/1000000000000000000000000000 -330459743892874509671512041/62500000000000000000000000 146429523877370046126909843/250000000000000000000000000 -2368015404824067961657906227/1000000000000000000000000000 698478462523051143110973073/1000000000000000000000000000 691111596479300780205867093/1000000000000000000000000000 145746368877297716844712617/500000000000000000000000000 255241742785382999393547553/500000000000000000000000000 492419260229923705468657391/500000000000000000000000000 -95054178207723371822248023/125000000000000000000000000 -201310271323457352446619111/500000000000000000000000000 -135695365059277440752932861/200000000000000000000000000 68104017183493900498485703/1000000000000000000000000000 411855649360359980918756317/1000000000000000000000000000 -264607786266306246981294131/500000000000000000000000000 6789630206660494820780949/500000000000000000000000000 -49491136285954015778469259/500000000000000000000000000 -74503874406144079391130673/125000000000000000000000000 -352099234591609093867564183/1000000000000000000000000000 -109432077702057680631226019/1000000000000000000000000000 672768384430396990412277751/1000000000000000000000000000 -1067044992964400617131286991/500000000000000000000000000 615857634474449561490171731/1000000000000000000000000000 -98392915799064591577906243/62500000000000000000000000 -866659689607344718049253439/250000000000000000000000000 86950842431569773819327991/500000000000000000000000000 265600066439963538665465957/1000000000000000000000000000 -725542997039655019520525339/1000000000000000000000000000 789448111245625737392094871/1000000000000000000000000000 8947185429125047910631501/7812500000000000000000000
-2351637266529027754758719897/1000000000000000000000000000 -93052815669830056948623483/100000000000000000000000000 -1429884322479081188859382293/1000000000000000000000000000 -456655684168465828279069979/1000000000000000000000000000 248536421824461449878137689/1000000000000000000000000000 -221502119979401586664412639/500000000000000000000000000 77393978322399267341084389/1000000000000000000000000000 -78522716964583200003967929/40000000000000000000000000 -128713606585206987867171741/125000000000000000000000000 -1430200951878816333486427857/1000000000000000000000000000 -723288259894111184839367781/1000000000000000000000000000 372384174424119353038806084143/200000000000000000000000000 -287882544444152435185747857/1000000000000000000000000000 28207129944841593174376480553/25000000000000000000000000 -46625040063421053109545701/31250000000000000000000000 -70012300762743119935491527/250000000000000000000000000 79371199868264816192549839/250000000000000000000000000 -231955249557656324889899409/100000000000000000000000000 -95054178207723371822248023/125000000000000000000000000 646949657387747068044184200331/1000000000000000000000000000 -99759445205430822390916539/50000000000000000000000000 -49454260714912560900272023/40000000000000000000000000 -1554943088695997769077252213/1000000000000000000000000000 -672409244682165287263959627/1000000000000000000000000000 8991762911046513114344993/125000000000000000000000000 -364507251697453822542922087/1000000000000000000000000000 -248341064637019911108721239/500000000000000000000000000 -2593223006352062577252718043/1000000000000000000000000000 -1053052535746317102587326979/1000000000000000000000000000 -2176883745238711061333999769/1000000000000000000000000000 -112734149782397044296387161/125000000000000000000000000 785951083340465372993495360601/1000000000000000000000000000 -71225969612656726653288631/200000000000000000000000000 350463125423069628513443510737/500000000000000000000000000 -1378448453946791789052915939/500000000000000000000000000 -28935628934460610634243713/100000000000000000000000000 -991552958144693520890577173/1000000000000000000000000000 -386112362564263803190592059/125000000000000000000000000 -499196021867149749938738123/250000000000000000000000000 12903098719642072984092663899/500000000000000000000000000
213648166694352977788257673/250000000000000000000000000 -90476965554974813665998293/1000000000000000000000000000 7322478874860504305664871/20000000000000000000000000 -42154140051880314686388917/250000000000000000000000000 -113237142797533808936377551/125000000000000000000000000 -93530183138666740716969777/250000000000000000000000000 -488789585235670693024620623/500000000000000000000000000 367325934820807785384920831/500000000000000000000000000 8745644383254132808703847/31250000000000000000000000 246124550103941841761848251/1000000000000000000000000000 -338841465252360264028713519/1000000000000000000000000000 -387726631549301094800573233/125000000000000000000000000 -75054502324671294840723/390625000000000000000000 -251214835907570966471525783/100000000000000000000000000 24474962383146741726561491/250000000000000000000000000 -48356918929160225058571841/125000000000000000000000000 -28799383274025819557499387/40000000000000000000000000 -15912044813424879796248231/62500000000000000000000000 -201310271323457352446619111/500000000000000000000000000 -99759445205430822390916539/50000000000000000000000000 833539535333617905367629049/1000000000000000000000000000 171029315981016481824774473/1000000000000000000000000000 394422228728550334402641127/1000000000000000000000000000 -29480080721495496439334237/250000000000000000000000000 -4403647323621012930207877/8000000000000000000000000 -7225803655524774316838139/200000000000000000000000000 -333039396552643975179163879/1000000000000000000000000000 899719709945354445370585211/1000000000000000000000000000 37432938183970178949485607/250000000000000000000000000 178187097919233275856113427/500000000000000000000000000 -318838922242835743451508803/1000000000000000000000000000 -2016149981490012146988319013/1000000000000000000000000000 -232534828900792188952988953/1000000000000000000000000000 -311798968332924294170796173/200000000000000000000000000 -197484872238431227325548283/25000000000000000000000000 -753006145284590094574387531/250000000000000000000000000 -27760693017292156643895097/25000000000000000000000000 -429336229088259398464122407/200000000000000000000000000 -2399442541922777743492164043/1000000000000000000000000000 -552491632722992106195103787/500000000000000000000000000
156997052941086729671081479/200000000000000000000000000 390406155223640518909751839/500000000000000000000000000 -394976419157652964353021657/1000000000000000000000000000 -113267800810291164928116481/500000000000000000000000000 956675705712843048467661549/1000000000000000000000000000 -101799116541953981691818529/500000000000000000000000000 7205756078971671790142133/31250000000000000000000000 781351867013283932742034957/1000000000000000000000000000 211193831879340510334070571/250000000000000000000000000 -304924935969507065785182443/1000000000000000000000000000 -8356213345688411961567709/50000000000000000000000000 -119805861377451084731049289/100000000000000000000000000 -331036781968205604009508903/1000000000000000000000000000 -1512662507262705763776085557/1000000000000000000000000000 -232763385290090025064413169/250000000000000000000000000 -590128686615295214431540021/1000000000000000000000000000 -148963795427804209723075327/1000000000000000000000000000 -788033779727544013583241349/1000000000000000000000000000 -135695365059277440752932861/200000000000000000000000000 -49454260714912560900272023/40000000000000000000000000 171029315981016481824774473/1000000000000000000000000000 154212224643607644915248823/200000000000000000000000000 -87284222281981953228256821/1000000000000000000000000000 -17069182850239895520588131/40000000000000000000000000 958183577656625554706383757/1000000000000000000000000000 138048756541921804814604883/500000000000000000000000000 310315178990746785407250913/1000000000000000000000000000 29691769668197155308211013/250000000000000000000000000 492296038105259633213632043/1000000000000000000000000000 -181948259475042827576525357/500000000000000000000000000 -299527191263926654808419497/1000000000000000000000000000 -233375990833026244196042081/500000000000000000000000000 -14104463718621956985173469/50000000000000000000000000 -755061879962566389127264553/1000000000000000000000000000 -1671140470018709308091630931/250000000000000000000000000 -3119207380102116684381290381/1000000000000000000000000000 -161047170127127498557575607/200000000000000000000000000 -2008152729008918532639504501/1000000000000000000000000000 -575745200429495057176098643/250000000000000000000000000 -65713121980448994102430543/62500000000000000000000000
51731870933954594121477133/250000000000000000000000000 -84682386614011486388153471/250000000000000000000000000 79080074236508466376004823/250000000000000000000000000 -12598147623281542398209017/250000000000000000000000000 -16373865828100857999677811/20000000000000000000000000 -46290999610252175794448281/250000000000000000000000000 -616466972646452898507317251/1000000000000000000000000000 97994321235905454753021891/1000000000000000000000000000 -47330990128616445078034857/1000000000000000000000000000 4369688612694046999319129/31250000000000000000000000 -121228193277191945642178369/1000000000000000000000000000 -3024259156083999382554623279/1000000000000000000000000000 31180636318239813062303/500000000000000000000000 -408136009788081459723169471/200000000000000000000000000 523139680147378061368613127/1000000000000000000000000000 -135888631499407613685183/125000000000000000000000000 -470400606356801005575593933/1000000000000000000000000000 243492320406391864894704067/500000000000000000000000000 68104017183493900498485703/1000000000000000000000000000 -1554943088695997769077252213/1000000000000000000000000000 394422228728550334402641127/1000000000000000000000000000 -87284222281981953228256821/1000000000000000000000000000 479207861965259173406979901/1000000000000000000000000000 13236280757727597613253547/200000000000000000000000000 -71297952724021664199158553/125000000000000000000000000 25038791388391468063466241/500000000000000000000000000 -22150932702955718109977887/62500000000000000000000000 520897527793582919644932949/1000000000000000000000000000 -67024559781626555344374621/500000000000000000000000000 381623965200154096579876721/1000000000000000000000000000 74323143361682345838871853/1000000000000000000000000000 -260026700847008741391949939/200000000000000000000000000 -49571597045887519592029347/500000000000000000000000000 -681752088139515511045973253/500000000000000000000000000 -1566861372730654027297837263/200000000000000000000000000 -2699038792804518523194960117/1000000000000000000000000000 -725464263265971613349824443/1000000000000000000000000000 -167195064527486802665494259/62500000000000000000000000 -447889651863992642300954601/200000000000000000000000000 -479805017617013249670537983/1000000000000000000000000000
-507651133219291847927785247/1000000000000000000000000000 -37299312439140196275028243/100000000000000000000000000 171984275626147353645681423/1000000000000000000000000000 100566513001875632195256183/500000000000000000000000000 -189581942280474435771176063/500000000000000000000000000 17673670686880979057078803/100000000000000000000000000 2041124094957086529946961/200000000000000000000000000 -953420921242592727176893/2000000000000000000000000 -63145381696471133931796251/125000000000000000000000000 43882088908040506740110511/250000000000000000000000000 105392218098981768730377341/1000000000000000000000000000 -3327003870551340448038847877/1000000000000000000000000000 11286582303442725733380491/62500000000000000000000000 -509140380347641243977503/250000000000000000000000 289277273072112292347110539/500000000000000000000000000 89570060896189840512073677/200000000000000000000000000 44232154058041724373356719/125000000000000000000000000 3059598064499003809707749/7812500000000000000000000 411855649360359980918756317/1000000000000000000000000000 -672409244682165287263959627/1000000000000000000000000000 -29480080721495496439334237/250000000000000000000000000 -17069182850239895520588131/40000000000000000000000000 13236280757727597613253547/200000000000000000000000000 441268911400101956238039847/1000000000000000000000000000 -85433971708248205659836391/200000000000000000000000000 -11455363416586910923629159/200000000000000000000000000 -12805078278913878179594681/250000000000000000000000000 -165051529575788688311959233/1000000000000000000000000000 -49299198595215992706237853/200000000000000000000000000 43385983001096040244166059/125000000000000000000000000 89313459812642009084080603/500000000000000000000000000 -202285434908227033347682189/125000000000000000000000000 151364946161218221990982359/1000000000000000000000000000 -1521369732527214736554237777/1000000000000000000000000000 -5362422298721760144027816023/1000000000000000000000000000 -465239039990367082120429709/250000000000000000000000000 -13017315064817546964932243/50000000000000000000000000 -1255172497030428934139749569/500000000000000000000000000 -1376093467576937846636318929/1000000000000000000000000000 -15463255289144840706635703/200000000000000000000000000
51711698878076098356298337/200000000000000000000000000 9544193696623338746730973/7812500000000000000000000 -991812967598972962795183497/1000000000000000000000000000 -15118322920158053170894321/125000000000000000000000000 596219300697782404243143057/250000000000000000000000000 8596991246371955422773933/250000000000000000000000000 64663071568391408009886247/50000000000000000000000000 163378740781727565705038871/500000000000000000000000000 1051174774506202532811171941/1000000000000000000000000000 -104194013110545858887652877/125000000000000000000000000 35191176954027670315926113/500000000000000000000000000 16542053616384861860474587/500000000000000000000000000 -216394624179724362533536937/1000000000000000000000000000 -128543807669595766983462453/250000000000000000000000000 -1542512975130397071932520479/1000000000000000000000000000 -430573049375033655220440157/1000000000000000000000000000 159156017617990752517088533/250000000000000000000000000 -639908865383217132224931039/500000000000000000000000000 -264607786266306246981294131/500000000000000000000000000 8991762911046513114344993/125000000000000000000000000 -4403647323621012930207877/8000000000000000000000000 958183577656625554706383757/1000000000000000000000000000 -71297952724021664199158553/125000000000000000000000000 -85433971708248205659836391/200000000000000000000000000 2053264259617942059433465053/1000000000000000000000000000 269154671050742356378088117/500000000000000000000000000 439940658279273026365946159/500000000000000000000000000 -464578441127522086509163157/500000000000000000000000000 172736015519502732730374903/250000000000000000000000000 -512224961889780602152564853/500000000000000000000000000 -48438726744792662799917/781250000000000000000000 44600402987523284548562813/100000000000000000000000000 -2528174096475121550433013/50000000000000000000000000 26722506232183995305490673/1000000000000000000000000000 -2578303872144444369585047973/500000000000000000000000000 -1267115063760312645403978881/500000000000000000000000000 -361502601945675995364323443/1000000000000000000000000000 -533995791534968103288596149/250000000000000000000000000 -174151346605243678599891979/100000000000000000000000000 -114789737889316304905599423/200000000000000000000000000
14012899458811773431926191/200000000000000000000000000 182955332744155469061264103/1000000000000000000000000000 -124618975824291429887989297/500000000000000000000000000 -33279921243743052681681793/1000000000000000000000000000 123208230404747351318438959/250000000000000000000000000 -16465049513928813350716711/125000000000000000000000000 18211697958685921528456941/125000000000000000000000000 -33968714168853594999027049/1000000000000000000000000000 439414600445863346276407089/1000000000000000000000000000 -4371578896668617055264367/10000000000000000000000000 -27953819976047791744257121/1000000000000000000000000000 -770132662642333743048990613/500000000000000000000000000 24641089563261270466760647/250000000000000000000000000 -8621074357935385732275257/7812500000000000000000000 -329624115385567783510690121/1000000000000000000000000000 -78368058467138931817567777/1000000000000000000000000000 65418647898341481951693531/500000000000000000000000000 -421210214713288617808264189/1000000000000000000000000000 6789630206660494820780949/500000000000000000000000000 -364507251697453822542922087/1000000000000000000000000000 -7225803655524774316838139/200000000000000000000000000 138048756541921804814604883/500000000000000000000000000 25038791388391468063466241/500000000000000000000000000 -11455363416586910923629159/200000000000000000000000000 269154671050742356378088117/500000000000000000000000000 203878431250488096281514821/500000000000000000000000000 197700181182184191391532949/1000000000000000000000000000 -272784626606691113310635619/1000000000000000000000000000 378534353877594200282719/1600000000000000000000000 -83425216346317083529287453/250000000000000000000000000 229882793579165117658862479/1000000000000000000000000000 -608851210186265803271664261/1000000000000000000000000000 15616376657210839724666919/250000000000000000000000000 -21762286730466287992246561/100000000000000000000000000 -5504662157176282341410104219/1000000000000000000000000000 -1294785091792240564791198079/500000000000000000000000000 -73755264780560594648254657/125000000000000000000000000 -2497178502982665176208489549/1000000000000000000000000000 -559371010981229571285173647/250000000000000000000000000 -12041649138736029172209433/40000000000000000000000000
-74663726356440010596557263/1000000000000000000000000000 123122597936624487357287121/250000000000000000000000000 -219345280238720789431797643/500000000000000000000000000 12458188496382911733621133/500000000000000000000000000 1089638880632983676514826293/1000000000000000000000000000 107902283823265592337285177/1000000000000000000000000000 677056479411655230513951579/1000000000000000000000000000 -5552248404168850079724933/500000000000000000000000000 62643539771587143605979161/200000000000000000000000000 -164416315623137844865728177/500000000000000000000000000 88351620020684210070500169/1000000000000000000000000000 -248429403353654862896947697/125000000000000000000000000 -27410761779002533841975347/500000000000000000000000000 -189871162314676126858006037/125000000000000000000000000 -132606869234364849502970201/200000000000000000000000000 -4468627688249174054010777/125000000000000000000000000 56068660900191807348536139/125000000000000000000000000 -614405284520790851573046989/1000000000000000000000000000 -49491136285954015778469259/500000000000000000000000000 -248341064637019911108721239/500000000000000000000000000 -333039396552643975179163879/1000000000000000000000000000 310315178990746785407250913/1000000000000000000000000000 -22150932702955718109977887/62500000000000000000000000 -12805078278913878179594681/250000000000000000000000000 439940658279273026365946159/500000000000000000000000000 197700181182184191391532949/1000000000000000000000000000 51958330844260369302608491/100000000000000000000000000 -571867854710632022405454237/1000000000000000000000000000 290793186555312646697966579/1000000000000000000000000000 -462330961233344954205505169/1000000000000000000000000000 28391136792145016521388341/1000000000000000000000000000 -970404663999755976088802009/1000000000000000000000000000 27620447457458625487378181/250000000000000000000000000 -37778958200690840397836413/50000000000000000000000000 -5881206295280031944416302633/1000000000000000000000000000 -2636372480020748568426056911/1000000000000000000000000000 -412751661823562147131715339/1000000000000000000000000000 -2311250244136042046394528303/1000000000000000000000000000 -359766077275111393656700001/200000000000000000000000000 -380271428765568920557658159/1000000000000000000000000000
40460728042191428911926143/40000000000000000000000000 -10423388476903519033486193/125000000000000000000000000 5627624916694641143994121/10000000000000000000000000 -226276250578439650037833857/1000000000000000000000000000 -624883687208782501983714849/500000000000000000000000000 -266238238976662989644890087/1000000000000000000000000000 -206920402523505327083799821/200000000000000000000000000 1020508397309930382843288477/1000000000000000000000000000 -3869619139092877252728807/200000000000000000000000000 358408737656906025040238611/500000000000000000000000000 -164305188896082602055440237/500000000000000000000000000 -85711690779433299578054513/31250000000000000000000000 -422833253658962922503923197/1000000000000000000000000000 -1234765573636158990150845301/500000000000000000000000000 5773285677137214399792287/15625000000000000000000000 -257009492508438809166963433/500000000000000000000000000 -915896847524723643319019381/1000000000000000000000000000 506895136460965620578492927/1000000000000000000000000000 -74503874406144079391130673/125000000000000000000000000 -2593223006352062577252718043/1000000000000000000000000000 899719709945354445370585211/1000000000000000000000000000 29691769668197155308211013/250000000000000000000000000 520897527793582919644932949/1000000000000000000000000000 -165051529575788688311959233/1000000000000000000000000000 -464578441127522086509163157/500000000000000000000000000 -272784626606691113310635619/1000000000000000000000000000 -571867854710632022405454237/1000000000000000000000000000 1527168887710636217746501389/1000000000000000000000000000 -125359044848185384115253337/1000000000000000000000000000 459996160065672912657317563/500000000000000000000000000 -521776574407123655747183263/1000000000000000000000000000 -672775490402489414881557193/500000000000000000000000000 -9022747832012178592215041/15625000000000000000000000 -40371537297761841674324049/25000000000000000000000000 -6151481993109987394605790587/1000000000000000000000000000 -594423598902883736352879769/200000000000000000000000000 -917312548697552923585302553/1000000000000000000000000000 -99141220374982836999120557/125000000000000000000000000 -1924038072322632942085087451/1000000000000000000000000000 -636632354466137271250130483/500000000000000000000000000
237320133647576740853802957/500000000000000000000000000 461448050559629067930804851/1000000000000000000000000000 -57944311495280493306225361/200000000000000000000000000 -59734705185342965997126209/500000000000000000000000000 651887715079331290352996603/1000000000000000000000000000 -39239323154668079314712863/200000000000000000000000000 4614738034703638645390503/62500000000000000000000000 10245356806242656272071543/25000000000000000000000000 655249338364397417408468639/1000000000000000000000000000 -359948863413189654318320551/1000000000000000000000000000 -26397075932835659052146267/200000000000000000000000000 -2272578298648147396211060497/1000000000000000000000000000 -58287321803323815814735713/500000000000000000000000000 -944830277426762503482711263/500000000000000000000000000 -752827492967401683915987709/1000000000000000000000000000 -350270522344083068958801783/1000000000000000000000000000 -5834293876064087944245509/200000000000000000000000000 -974225088174745489900217067/1000000000000000000000000000 -352099234591609093867564183/1000000000000000000000000000 -1053052535746317102587326979/1000000000000000000000000000 37432938183970178949485607/250000000000000000000000000 492296038105259633213632043/1000000000000000000000000000 -67024559781626555344374621/500000000000000000000000000 -49299198595215992706237853/200000000000000000000000000 172736015519502732730374903/250000000000000000000000000 378534353877594200282719/1600000000000000000000000 290793186555312646697966579/1000000000000000000000000000 -125359044848185384115253337/1000000000000000000000000000 228238811663686232525375643/500000000000000000000000000 -93887863169489778564878037/200000000000000000000000000 -17527444333118394368601179/125000000000000000000000000 -32986948483584251316827371/25000000000000000000000000 3634537834159920435215999/250000000000000000000000000 -21238422149736550803268047/20000000000000000000000000 -3171628343761471468430870359/500000000000000000000000000 -2380278528344702945728992943/1000000000000000000000000000 -718943364622253386197985003/1000000000000000000000000000 -451075660650592956363382239/250000000000000000000000000 -1593188580197788112274394349/1000000000000000000000000000 -80844213873680240505047957/125000000000000000000000000
6153536558342703203212281/50000000000000000000000000 -153872975286475258862714447/500000000000000000000000000 5259910992843175467425493/10000000000000000000000000 7772741793140866853713747/125000000000000000000000000 -1071155704991587649603333691/1000000000000000000000000000 589801930110353504607709/4000000000000000000000000 -107660008152859556305281549/250000000000000000000000000 272262209098430555706569783/1000000000000000000000000000 -688507917528112365360180691/1000000000000000000000000000 850252444898523645307170091/1000000000000000000000000000 -27653415174093800944436107/500000000000000000000000000 -1125897095817947955275615189/250000000000000000000000000 -11700581362308150010446079/50000000000000000000000000 -124919821657655768756001471/40000000000000000000000000 983366604908430602746650717/1000000000000000000000000000 6492810490507933168762589/100000000000000000000000000 -210644295258866762205741623/1000000000000000000000000000 230696452129635116028282999/200000000000000000000000000 -109432077702057680631226019/1000000000000000000000000000 -2176883745238711061333999769/1000000000000000000000000000 178187097919233275856113427/500000000000000000000000000 -181948259475042827576525357/500000000000000000000000000 381623965200154096579876721/1000000000000000000000000000 43385983001096040244166059/125000000000000000000000000 -512224961889780602152564853/500000000000000000000000000 -83425216346317083529287453/250000000000000000000000000 -462330961233344954205505169/1000000000000000000000000000 459996160065672912657317563/500000000000000000000000000 -93887863169489778564878037/200000000000000000000000000 619239126404945209517793339/500000000000000000000000000 -52483519269145877517701899/200000000000000000000000000 -931236581465028691268160973/500000000000000000000000000 -57052174672792311450325857/125000000000000000000000000 -545296230237292539863229117/250000000000000000000000000 -1493066084888151554824589509/250000000000000000000000000 -2980647215644687979049100753/1000000000000000000000000000 -16147474219712234011931239/31250000000000000000000000 -2601407473090610944215726109/1000000000000000000000000000 -109013663996235183643590491/50000000000000000000000000 -999576937753804524779229049/1000000000000000000000000000
-173951566350680408774248119/250000000000000000000000000 -86118383049658010179474503/200000000000000000000000000 -8408861679116297823263049/500000000000000000000000000 26403766687310461007087227/200000000000000000000000000 -70603291328851159093917591/1000000000000000000000000000 302900083057365154927283/5000000000000000000000000 63756984158424925826587549/500000000000000000000000000 -809315221912822922813454253/1000000000000000000000000000 -49887533077420918302095349/250000000000000000000000000 -160449279730431440375918719/500000000000000000000000000 38719725159433154465753583/200000000000000000000000000 -2741195153994966331565891027/500000000000000000000000000 17743989406717772028478989/40000000000000000000000000 -1207137523160633936418889771/500000000000000000000000000 38627672286240352734882007/125000000000000000000000000 386582922257271039585569307/1000000000000000000000000000 188688151182836868182053677/1000000000000000000000000000 69342027838556891703153743/250000000000000000000000000 672768384430396990412277751/1000000000000000000000000000 -112734149782397044296387161/125000000000000000000000000 -318838922242835743451508803/1000000000000000000000000000 -299527191263926654808419497/1000000000000000000000000000 74323143361682345838871853/1000000000000000000000000000 89313459812642009084080603/500000000000000000000000000 -48438726744792662799917/781250000000000000000000 229882793579165117658862479/1000000000000000000000000000 28391136792145016521388341/1000000000000000000000000000 -521776574407123655747183263/1000000000000000000000000000 -17527444333118394368601179/125000000000000000000000000 -52483519269145877517701899/200000000000000000000000000 669946538788012397603798041/1000000000000000000000000000 -1020478597064300456404864013/500000000000000000000000000 469835447346193641367491429/1000000000000000000000000000 -433382252489752110374312467/500000000000000000000000000 -11189163000230567283357808097/1000000000000000000000000000 -1282942327665431649542785707/500000000000000000000000000 -276337006395971725992894453/1000000000000000000000000000 -2788317607948516657190816203/1000000000000000000000000000 -334136415778719056531420859/250000000000000000000000000 597108670318870210222683359/1000000000000000000000000000
-1418488772254015496441599463/1000000000000000000000000000 -108773839333428480003765033/500000000000000000000000000 -1791211625627154314616297431/1000000000000000000000000000 -1110701337921445052306731567/1000000000000000000000000000 2327225252729029141578717/4000000000000000000000000 -364478982081710058785670933/500000000000000000000000000 9676333136159785720762341/250000000000000000000000000 -769947080999419851513692887/1000000000000000000000000000 -325511920486680217089646859/500000000000000000000000000 -317842290936999272907906381/250000000000000000000000000 -136354423906413955033575279/125000000000000000000000000 227576179384275355552692435113/100000000000000000000000000 -1186029057150684395666540037/1000000000000000000000000000 344018169689885128281713716407/250000000000000000000000000 -1129506579832203671335738521/500000000000000000000000000 -157063369556381249967767643/100000000000000000000000000 -237379826256191120094442743/250000000000000000000000000 -1789495620734653103389956389/1000000000000000000000000000 -1067044992964400617131286991/500000000000000000000000000 785951083340465372993495360601/1000000000000000000000000000 -2016149981490012146988319013/1000000000000000000000000000 -233375990833026244196042081/500000000000000000000000000 -260026700847008741391949939/200000000000000000000000000 -202285434908227033347682189/125000000000000000000000000 44600402987523284548562813/100000000000000000000000000 -608851210186265803271664261/1000000000000000000000000000 -970404663999755976088802009/1000000000000000000000000000 -672775490402489414881557193/500000000000000000000000000 -32986948483584251316827371/25000000000000000000000000 -931236581465028691268160973/500000000000000000000000000 -1020478597064300456404864013/500000000000000000000000000 481185519003894789086319445021/500000000000000000000000000 -1624083426837634713084359343/1000000000000000000000000000 213152207173959110040533988049/250000000000000000000000000 -5477714980107199780414671827/1000000000000000000000000000 -2214112785887098447970285461/500000000000000000000000000 -8628560233658999013061017/4000000000000000000000000 -756325290415855819826219447/200000000000000000000000000 -3276870567936172865833726059/1000000000000000000000000000 7448623015727628982869723453/250000000000000000000000000
-307539929136118426987050109/500000000000000000000000000 -390295939482515984106323459/1000000000000000000000000000 -12125613694097986563852293/1000000000000000000000000000 13420970061619374526640509/100000000000000000000000000 -5652345323257434431412979/100000000000000000000000000 18228424888177429607382833/500000000000000000000000000 41992346848606477549533163/1000000000000000000000000000 -14517244772171416085210677/20000000000000000000000000 -4803987814576406854864969/31250000000000000000000000 -313043676721686504873699/1000000000000000000000000 78702552276998921960523657/500000000000000000000000000 -3439473441553134750636149231/1000000000000000000000000000 1632925819226895599347617/3906250000000000000000000 -73532105291922773414687069/50000000000000000000000000 6371531332671424338577013/125000000000000000000000000 351564962921009082976664551/1000000000000000000000000000 48917222826028426515637837/250000000000000000000000000 -68172652422656687446474081/250000000000000000000000000 615857634474449561490171731/1000000000000000000000000000 -71225969612656726653288631/200000000000000000000000000 -232534828900792188952988953/1000000000000000000000000000 -14104463718621956985173469/50000000000000000000000000 -49571597045887519592029347/500000000000000000000000000 151364946161218221990982359/1000000000000000000000000000 -2528174096475121550433013/50000000000000000000000000 15616376657210839724666919/250000000000000000000000000 27620447457458625487378181/250000000000000000000000000 -9022747832012178592215041/15625000000000000000000000 3634537834159920435215999/250000000000000000000000000 -57052174672792311450325857/125000000000000000000000000 469835447346193641367491429/1000000000000000000000000000 -1624083426837634713084359343/1000000000000000000000000000 168339325516066006367923051/250000000000000000000000000 -96014330194383117020964017/100000000000000000000000000 -19672695224647775098434210553/1000000000000000000000000000 -1963526141975304431899729951/500000000000000000000000000 -136342410654816093075422257/200000000000000000000000000 -460327314322196571042183223/125000000000000000000000000 -115731060757254842798940989/100000000000000000000000000 487598548904348489416270941/1000000000000000000000000000
-1414847711132315625332766771/1000000000000000000000000000 -41862909541115038756739049/62500000000000000000000000 -1412861120260851112518953821/1000000000000000000000000000 -461974742390360156738450179/500000000000000000000000000 -4942280029017719866149329/125000000000000000000000000 -164585861100954637487347/200000000000000000000000 -222874972204066734944180653/500000000000000000000000000 -128976888465269998518073763/125000000000000000000000000 -113228904588991917271227679/200000000000000000000000000 -665179213590307393338788383/500000000000000000000000000 -6323598076882816869668631/6250000000000000000000000 5047222009113680886565319961/2500000000000000000000000 -752802197167365712021793203/1000000000000000000000000000 306173383129694989266334395211/250000000000000000000000000 -1949808130926813314587931983/1000000000000000000000000000 -1286583035878462639828260667/1000000000000000000000000000 -242455346375465945024060419/250000000000000000000000000 -983649792948518755993221393/500000000000000000000000000 -98392915799064591577906243/62500000000000000000000000 350463125423069628513443510737/500000000000000000000000000 -311798968332924294170796173/200000000000000000000000000 -755061879962566389127264553/1000000000000000000000000000 -681752088139515511045973253/500000000000000000000000000 -1521369732527214736554237777/1000000000000000000000000000 26722506232183995305490673/1000000000000000000000000000 -21762286730466287992246561/100000000000000000000000000 -37778958200690840397836413/50000000000000000000000000 -40371537297761841674324049/25000000000000000000000000 -21238422149736550803268047/20000000000000000000000000 -545296230237292539863229117/250000000000000000000000000 -433382252489752110374312467/500000000000000000000000000 213152207173959110040533988049/250000000000000000000000000 -96014330194383117020964017/100000000000000000000000000 764295987585680321389449653107/1000000000000000000000000000 -2929773336541509296366802173/500000000000000000000000000 -847796320059331607977586713/250000000000000000000000000 -1618683406482670005922935063/1000000000000000000000000000 -407742372824134944558908457/125000000000000000000000000 -2714070934412210513193062563/500000000000000000000000000 27238752104328029582577718819/1000000000000000000000000000
-197784692554640391150779221/200000000000000000000000000 -378032897941143669243828479/200000000000000000000000000 -144167433199751570215934383/200000000000000000000000000 -225049269873468742410988517/250000000000000000000000000 -1090573676169354696053259901/250000000000000000000000000 -612613379128836089662431217/500000000000000000000000000 -529925226745299491059551937/250000000000000000000000000 -168279373318914138741148659/125000000000000000000000000 -845636519526969007188453183/1000000000000000000000000000 -1569345426495654200548174239/1000000000000000000000000000 -1848397603916340879028552889/1000000000000000000000000000 -1346051187572645961770385311/250000000000000000000000000 -231565812472367700890553429/200000000000000000000000000 -1562782602712218112468973361/500000000000000000000000000 -853464387395293413863268333/1000000000000000000000000000 -1208026130877456907268081319/1000000000000000000000000000 -1860379979198664445436803437/1000000000000000000000000000 176265662329549996634516441/500000000000000000000000000 -866659689607344718049253439/250000000000000000000000000 -1378448453946791789052915939/500000000000000000000000000 -197484872238431227325548283/25000000000000000000000000 -1671140470018709308091630931/250000000000000000000000000 -1566861372730654027297837263/200000000000000000000000000 -5362422298721760144027816023/1000000000000000000000000000 -2578303872144444369585047973/500000000000000000000000000 -5504662157176282341410104219/1000000000000000000000000000 -5881206295280031944416302633/1000000000000000000000000000 -6151481993109987394605790587/1000000000000000000000000000 -3171628343761471468430870359/500000000000000000000000000 -1493066084888151554824589509/250000000000000000000000000 -11189163000230567283357808097/1000000000000000000000000000 -5477714980107199780414671827/1000000000000000000000000000 -19672695224647775098434210553/1000000000000000000000000000 -2929773336541509296366802173/500000000000000000000000000 956176984134524084710461691683/250000000000000000000000000 102819649166470750294540828559/100000000000000000000000000 192963237740020237466587014483/1000000000000000000000000000 176686641498755463541654160727/200000000000000000000000000 558970024376218494088852226063/1000000000000000000000000000 99867852485317660986531743923/1000000000000000000000000000
-1912901784658276102167717819/1000000000000000000000000000 -1881679630264717027390199149/1000000000000000000000000000 201408067089901604612238599/1000000000000000000000000000 -6621907314096969530811439/125000000000000000000000000 -220328954829564226787871813/100000000000000000000000000 -34518163946497941210859367/500000000000000000000000000 -65052153969870821658047331/100000000000000000000000000 -2136166176375763547936873681/1000000000000000000000000000 -1285230885672331374395335867/1000000000000000000000000000 -539390037424698286413992699/1000000000000000000000000000 -9728613606283363124279831/200000000000000000000000000 -7534579381364863972401018157/500000000000000000000000000 292943949653349693821425227/500000000000000000000000000 -2033553774699076107527338217/1000000000000000000000000000 661172754936200191116094419/1000000000000000000000000000 989453872701108362812073781/1000000000000000000000000000 61586119569882433074965307/500000000000000000000000000 15348584830101830331924577/15625000000000000000000000 86950842431569773819327991/500000000000000000000000000 -28935628934460610634243713/100000000000000000000000000 -753006145284590094574387531/250000000000000000000000000 -3119207380102116684381290381/1000000000000000000000000000 -2699038792804518523194960117/1000000000000000000000000000 -465239039990367082120429709/250000000000000000000000000 -1267115063760312645403978881/500000000000000000000000000 -1294785091792240564791198079/500000000000000000000000000 -2636372480020748568426056911/1000000000000000000000000000 -594423598902883736352879769/200000000000000000000000000 -2380278528344702945728992943/1000000000000000000000000000 -2980647215644687979049100753/1000000000000000000000000000 -1282942327665431649542785707/500000000000000000000000000 -2214112785887098447970285461/500000000000000000000000000 -1963526141975304431899729951/500000000000000000000000000 -847796320059331607977586713/250000000000000000000000000 102819649166470750294540828559/100000000000000000000000000 299850094956283834954569851033/1000000000000000000000000000 57618283237097963484016224433/1000000000000000000000000000 255823000159782744297417309811/1000000000000000000000000000 170631231852730397189756656747/1000000000000000000000000000 16528768070541080684661545697/500000000000000000000000000
-469921278865739568059452133/500000000000000000000000000 -44249107473108567226219793/125000000000000000000000000 -76180177747540450827488967/1000000000000000000000000000 10775872362781363174668331/100000000000000000000000000 -2995881406335708273716691/100000000000000000000000000 65317304243124715806874859/200000000000000000000000000 521133404718456795910424719/1000000000000000000000000000 -104243448310439659515972701/125000000000000000000000000 -658402282440671482973688861/1000000000000000000000000000 -105516970858016279348163/200000000000000000000000000 9970617826213160061656823/40000000000000000000000000 -3941385520034442803186324659/500000000000000000000000000 4040797795172311369446493/25000000000000000000000000 -630910873894601793522401649/250000000000000000000000000 299404134596929139075546867/1000000000000000000000000000 491536667091626170247913553/1000000000000000000000000000 51317009013416072438000511/100000000000000000000000000 420412801503199423545566663/500000000000000000000000000 265600066439963538665465957/1000000000000000000000000000 -991552958144693520890577173/1000000000000000000000000000 -27760693017292156643895097/25000000000000000000000000 -161047170127127498557575607/200000000000000000000000000 -725464263265971613349824443/1000000000000000000000000000 -13017315064817546964932243/50000000000000000000000000 -361502601945675995364323443/1000000000000000000000000000 -73755264780560594648254657/125000000000000000000000000 -412751661823562147131715339/1000000000000000000000000000 -917312548697552923585302553/1000000000000000000000000000 -718943364622253386197985003/1000000000000000000000000000 -16147474219712234011931239/31250000000000000000000000 -276337006395971725992894453/1000000000000000000000000000 -8628560233658999013061017/4000000000000000000000000 -136342410654816093075422257/200000000000000000000000000 -1618683406482670005922935063/1000000000000000000000000000 192963237740020237466587014483/1000000000000000000000000000 57618283237097963484016224433/1000000000000000000000000000 1163427715408789407897698333/100000000000000000000000000 1231475528924787705085612543/25000000000000000000000000 33355996878538377795713094587/1000000000000000000000000000 3421787908389835448190386991/500000000000000000000000000
-191752968711114409005767889/500000000000000000000000000 -498837496958116059655096891/500000000000000000000000000 51763870872138364704271917/200000000000000000000000000 -501632151975939355120343369/1000000000000000000000000000 -1929873946359717083593590409/1000000000000000000000000000 -271761424193730661205446433/1000000000000000000000000000 -460737677218528498711708689/500000000000000000000000000 -458247713677772590205111679/1000000000000000000000000000 -63652750708631935991680601/100000000000000000000000000 -1719276758942698405766679/125000000000000000000000000 -57720147879341458062955631/250000000000000000000000000 -570114425817116133261587427/40000000000000000000000000 -10235979556171834363457233/62500000000000000000000000 -961758047800510237066895751/250000000000000000000000000 -563560931797308055767228229/500000000000000000000000000 -168746982729404984011439289/500000000000000000000000000 -3249059212931632858837983/15625000000000000000000000 -23081622842569496415880907/250000000000000000000000000 -725542997039655019520525339/1000000000000000000000000000 -386112362564263803190592059/125000000000000000000000000 -429336229088259398464122407/200000000000000000000000000 -2008152729008918532639504501/1000000000000000000000000000 -167195064527486802665494259/62500000000000000000000000 -1255172497030428934139749569/500000000000000000000000000 -533995791534968103288596149/250000000000000000000000000 -2497178502982665176208489549/1000000000000000000000000000 -2311250244136042046394528303/1000000000000000000000000000 -99141220374982836999120557/125000000000000000000000000 -451075660650592956363382239/250000000000000000000000000 -2601407473090610944215726109/1000000000000000000000000000 -2788317607948516657190816203/1000000000000000000000000000 -756325290415855819826219447/200000000000000000000000000 -460327314322196571042183223/125000000000000000000000000 -407742372824134944558908457/125000000000000000000000000 176686641498755463541654160727/200000000000000000000000000 255823000159782744297417309811/1000000000000000000000000000 1231475528924787705085612543/25000000000000000000000000 2294296584821858937493855751/10000000000000000000000000 150164287231669598304355684529/1000000000000000000000000000 28461789830670436983921208547/1000000000000000000000000000
-266323424629654813567955267/125000000000000000000000000 -1559202922886813642296503863/1000000000000000000000000000 10934562852047408707764351/62500000000000000000000000 30476895307250566245285859/1000000000000000000000000000 -1309929799001439749974710327/1000000000000000000000000000 151932450776780855876531241/500000000000000000000000000 -534745842053071356146871/100000000000000000000000000 -219715688087880178105281479/100000000000000000000000000 -17706681777501894052452381/12500000000000000000000000 -146952329103582746092288649/500000000000000000000000000 87439945450190541108929153/200000000000000000000000000 -7134089913567291468875123221/500000000000000000000000000 73016775051944844816634651/100000000000000000000000000 -3393469168106687359916982091/1000000000000000000000000000 26320812110196376889091/31250000000000000000000000 223234041730151826263769341/1000000000000000000000000000 39509091973515061898772073/500000000000000000000000000 -28721547074779179396628611/500000000000000000000000000 789448111245625737392094871/1000000000000000000000000000 -499196021867149749938738123/250000000000000000000000000 -2399442541922777743492164043/1000000000000000000000000000 -575745200429495057176098643/250000000000000000000000000 -447889651863992642300954601/200000000000000000000000000 -1376093467576937846636318929/1000000000000000000000000000 -174151346605243678599891979/100000000000000000000000000 -559371010981229571285173647/250000000000000000000000000 -359766077275111393656700001/200000000000000000000000000 -1924038072322632942085087451/1000000000000000000000000000 -1593188580197788112274394349/1000000000000000000000000000 -109013663996235183643590491/50000000000000000000000000 -334136415778719056531420859/250000000000000000000000000 -3276870567936172865833726059/1000000000000000000000000000 -115731060757254842798940989/100000000000000000000000000 -2714070934412210513193062563/500000000000000000000000000 558970024376218494088852226063/1000000000000000000000000000 170631231852730397189756656747/1000000000000000000000000000 33355996878538377795713094587/1000000000000000000000000000 150164287231669598304355684529/1000000000000000000000000000 53947721441664383147414752527/500000000000000000000000000 10636481636317482079856205581/500000000000000000000000000
-1618758081280062119397080801/1000000000000000000000000000 -1046416538062708663198607977/1000000000000000000000000000 1596355065525616994755861/500000000000000000000000000 583101524213652033876127/3125000000000000000000000 -458615760510543362237539249/1000000000000000000000000000 89755246578953954569312077/500000000000000000000000000 188558686183316684881242167/1000000000000000000000000000 -875356258665960756452889549/500000000000000000000000000 -18815441099715275551181547/25000000000000000000000000 -494379203924781121981814273/1000000000000000000000000000 18432875881258084261508607/50000000000000000000000000 68144041309321413171938393453/1000000000000000000000000000 389405889854472021149955399/500000000000000000000000000 2743345883307884025824044791/62500000000000000000000000 50840907600199613376035879/125000000000000000000000000 47997708046979617853129287/62500000000000000000000000 188421237365851053657643299/500000000000000000000000000 459150276296012887828566419/1000000000000000000000000000 8947185429125047910631501/7812500000000000000000000 12903098719642072984092663899/500000000000000000000000000 -552491632722992106195103787/500000000000000000000000000 -65713121980448994102430543/62500000000000000000000000 -479805017617013249670537983/1000000000000000000000000000 -15463255289144840706635703/200000000000000000000000000 -114789737889316304905599423/200000000000000000000000000 -12041649138736029172209433/40000000000000000000000000 -380271428765568920557658159/1000000000000000000000000000 -636632354466137271250130483/500000000000000000000000000 -80844213873680240505047957/125000000000000000000000000 -999576937753804524779229049/1000000000000000000000000000 597108670318870210222683359/1000000000000000000000000000 7448623015727628982869723453/250000000000000000000000000 487598548904348489416270941/1000000000000000000000000000 27238752104328029582577718819/1000000000000000000000000000 99867852485317660986531743923/1000000000000000000000000000 16528768070541080684661545697/500000000000000000000000000 3421787908389835448190386991/500000000000000000000000000 28461789830670436983921208547/1000000000000000000000000000 10636481636317482079856205581/500000000000000000000000000 2096535298802216745083011/312500000000000000000000


--- Term 5 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 48
Matrix dimension   : 24

Flags :
F1  : {13, 04}
F2  : {13, 15}
F3  : {13, 04, 15}
F4  : {13, 26}
F5  : {13, 15, 26}
F6  : {13, 04, 15, 26}
F7  : {13, 04, 46}
F8  : {13, 15, 46}
F9  : {13, 04, 15, 46}
F10 : {13, 26, 46}
F11 : {13, 15, 26, 46}
F12 : {13, 04, 15, 26, 46}
F13 : {13, 37}
F14 : {13, 04, 37}
F15 : {13, 04, 15, 37}
F16 : {13, 26, 37}
F17 : {13, 04, 26, 37}
F18 : {13, 15, 26, 37}
F19 : {13, 46, 37}
F20 : {13, 04, 46, 37}
F21 : {13, 04, 15, 46, 37}
F22 : {13, 26, 46, 37}
F23 : {13, 04, 26, 46, 37}
F24 : {13, 15, 26, 46, 37}
F25 : {13, 04, 57}
F26 : {13, 15, 57}
F27 : {13, 04, 15, 57}
F28 : {13, 26, 57}
F29 : {13, 15, 26, 57}
F30 : {13, 04, 15, 26, 57}
F31 : {13, 04, 46, 57}
F32 : {13, 15, 46, 57}
F33 : {13, 04, 15, 46, 57}
F34 : {13, 26, 46, 57}
F35 : {13, 15, 26, 46, 57}
F36 : {13, 04, 15, 26, 46, 57}
F37 : {13, 37, 57}
F38 : {13, 04, 37, 57}
F39 : {13, 04, 15, 37, 57}
F40 : {13, 26, 37, 57}
F41 : {13, 04, 26, 37, 57}
F42 : {13, 15, 26, 37, 57}
F43 : {13, 46, 37, 57}
F44 : {13, 04, 46, 37, 57}
F45 : {13, 04, 15, 46, 37, 57}
F46 : {13, 26, 46, 37, 57}
F47 : {13, 04, 26, 46, 37, 57}
F48 : {13, 15, 26, 46, 37, 57}

Basis :
B1  : (F4)-(F1)
B2  : (F13)-(F2)
B3  : (F16)-(F3)
B4  : (F14)-(F5)
B5  : (F17)-(F6)
B6  : (F10)-(F7)
B7  : (F19)-(F8)
B8  : (F22)-(F9)
B9  : (F20)-(F11)
B10 : (F23)-(F12)
B11 : (F18)-(F15)
B12 : (F24)-(F21)
B13 : (F28)-(F25)
B14 : (F37)-(F26)
B15 : (F40)-(F27)
B16 : (F38)-(F29)
B17 : (F41)-(F30)
B18 : (F34)-(F31)
B19 : (F43)-(F32)
B20 : (F46)-(F33)
B21 : (F44)-(F35)
B22 : (F47)-(F36)
B23 : (F42)-(F39)
B24 : (F48)-(F45)

Matrix :
223837949095644084578049123/200000000000000000000000000 7658537445818268195227763/25000000000000000000000000 259495108841649517645700357/250000000000000000000000000 -608047510346851801183046471/1000000000000000000000000000 55027499710803886017532821/1000000000000000000000000000 65714411257254771129850137/500000000000000000000000000 -12504422154615030197936507/250000000000000000000000000 219805914918199656745646293/1000000000000000000000000000 -260701748703217732190171169/1000000000000000000000000000 14965847563523078599769283/250000000000000000000000000 653907962844957806996071453/1000000000000000000000000000 287064965105826302212996953/1000000000000000000000000000 188265217124348969462105129/200000000000000000000000000 -61085474700452104886290397/500000000000000000000000000 630188251077358360151898891/1000000000000000000000000000 -895995886790923749185036809/1000000000000000000000000000 -282513357488008254479429117/1000000000000000000000000000 63845025305738997539674693/500000000000000000000000000 -7529482789085040452662823/125000000000000000000000000 -26590022427301503865420183/1000000000000000000000000000 -73002606660715022931687769/500000000000000000000000000 -66053041770206670591353509/500000000000000000000000000 745794586826651998861037881/500000000000000000000000000 655544750158009101297049353/1000000000000000000000000000
7658537445818268195227763/25000000000000000000000000 110472194428312947897292891/500000000000000000000000000 1175914799054009199865043/2500000000000000000000000 164480081761760113604622851/1000000000000000000000000000 113188691803568463759660053/500000000000000000000000000 13700841230888732668882613/250000000000000000000000000 177018014952512168858745519/1000000000000000000000000000 28595400224332841206008143/125000000000000000000000000 -4419208884957236827697103/100000000000000000000000000 -11301557744601324964408951/500000000000000000000000000 -423701432983035493734173/31250000000000000000000000 89807630259043782042477553/1000000000000000000000000000 235972100079492888555533681/1000000000000000000000000000 77700195165143180696983641/500000000000000000000000000 192182961163080168874449959/1000000000000000000000000000 37841144707716240204760677/500000000000000000000000000 38498197180282406809551427/250000000000000000000000000 30690176766367155805290729/1000000000000000000000000000 141308015990524453684959741/1000000000000000000000000000 -41735827004455403929048681/500000000000000000000000000 156990437869923762666818261/1000000000000000000000000000 121713062236006772475612853/1000000000000000000000000000 49459578281887665999998683/250000000000000000000000000 52267757714885187902526593/250000000000000000000000000
259495108841649517645700357/250000000000000000000000000 1175914799054009199865043/2500000000000000000000000 212177248934548190083864053/125000000000000000000000000 -78962204498596105891543311/200000000000000000000000000 24138504524084166675797353/50000000000000000000000000 65408385935053369384505657/250000000000000000000000000 9319270675092080504112639/31250000000000000000000000 101719329473711553534214021/200000000000000000000000000 -398893723854183313191221/250000000000000000000000000 49025860479649698508612531/250000000000000000000000000 140587696826087467548150561/200000000000000000000000000 35348845733652926794500447/200000000000000000000000000 279387126245616433515896973/250000000000000000000000000 73027293564201524023525339/200000000000000000000000000 527281157153673056486783489/500000000000000000000000000 -501081774584377733319273847/1000000000000000000000000000 59792397398236588571300751/250000000000000000000000000 11710355167648644682087401/62500000000000000000000000 365247446386277370275151251/1000000000000000000000000000 -77398555662931928195756741/500000000000000000000000000 365555835742775534460637739/1000000000000000000000000000 109369948550330487744470279/200000000000000000000000000 853399435658632832702139113/500000000000000000000000000 75203270013642094398672117/250000000000000000000000000
-608047510346851801183046471/1000000000000000000000000000 164480081761760113604622851/1000000000000000000000000000 -78962204498596105891543311/200000000000000000000000000 360843425116646787600454401/250000000000000000000000000 37757193146019222641683521/100000000000000000000000000 -297355128447252198677313519/1000000000000000000000000000 84776376671186793769311041/200000000000000000000000000 -8758062009047119029288353/125000000000000000000000000 215226435749331174421641937/1000000000000000000000000000 -119928057344254265770332663/500000000000000000000000000 -1136610152241379835949988697/1000000000000000000000000000 -49568924560659479220171471/200000000000000000000000000 -837634270264297223830661649/1000000000000000000000000000 177131490449328036752579867/500000000000000000000000000 -469053586590804286572581227/1000000000000000000000000000 1420196310371093365675396223/1000000000000000000000000000 328771068816471988256873639/500000000000000000000000000 -253414569335770256471754031/1000000000000000000000000000 224062078327701605510123407/1000000000000000000000000000 -121901976409117712653013529/500000000000000000000000000 71445977274524499221435003/125000000000000000000000000 70369829874869353476698113/200000000000000000000000000 -339542278723778217491109303/200000000000000000000000000 -77724819545880241267598733/250000000000000000000000000
55027499710803886017532821/1000000000000000000000000000 113188691803568463759660053/500000000000000000000000000 24138504524084166675797353/50000000000000000000000000 37757193146019222641683521/100000000000000000000000000 77183590247973476547077701/200000000000000000000000000 59878009645181790248117689/500000000000000000000000000 320747999100772883916018273/1000000000000000000000000000 352365021069049270450400049/1000000000000000000000000000 43599262498029201212659821/1000000000000000000000000000 2222459870978657655665633/250000000000000000000000000 -157578785823307341854887773/1000000000000000000000000000 6290856176042885106718711/100000000000000000000000000 6951891263730529902888149/62500000000000000000000000 88068101170337257776682193/250000000000000000000000000 3547523389649945688750571/20000000000000000000000000 71578389389338769954175211/200000000000000000000000000 383538802537939463330941809/1000000000000000000000000000 75430538328660729706568751/1000000000000000000000000000 311689796053609621521395097/1000000000000000000000000000 -72620194984116754841865429/1000000000000000000000000000 278360018570682507375172769/1000000000000000000000000000 436770695794118606679206149/1000000000000000000000000000 1760705121343243320761467/12500000000000000000000000 260688796277051067198324523/1000000000000000000000000000
65714411257254771129850137/500000000000000000000000000 13700841230888732668882613/250000000000000000000000000 65408385935053369384505657/250000000000000000000000000 -297355128447252198677313519/1000000000000000000000000000 59878009645181790248117689/500000000000000000000000000 175540061053223045830181857/250000000000000000000000000 63271683591117235451873411/1000000000000000000000000000 75321820424761799228223891/100000000000000000000000000 -329407467769203373177960149/500000000000000000000000000 19378286891655432805934469/125000000000000000000000000 115497376793705926211857787/500000000000000000000000000 738336005248764632122918127/1000000000000000000000000000 334786292477564707629693881/1000000000000000000000000000 56604282473887022943563537/500000000000000000000000000 97358756702987122908216447/1000000000000000000000000000 -182041545832904556125385583/500000000000000000000000000 -304976038666357090529691/10000000000000000000000000 479627715143807115639513679/1000000000000000000000000000 198772029582547565569931721/1000000000000000000000000000 100978131700047409509060781/250000000000000000000000000 -635902154677883103552733191/1000000000000000000000000000 -182173442499227614030048809/1000000000000000000000000000 392741070611247627375817723/500000000000000000000000000 309149367018652289384257009/500000000000000000000000000
-12504422154615030197936507/250000000000000000000000000 177018014952512168858745519/1000000000000000000000000000 9319270675092080504112639/31250000000000000000000000 84776376671186793769311041/200000000000000000000000000 320747999100772883916018273/1000000000000000000000000000 63271683591117235451873411/1000000000000000000000000000 284530169905785540573454349/1000000000000000000000000000 270974372503169690794351149/1000000000000000000000000000 17369326140607021913333233/250000000000000000000000000 -22406108259171352645408577/1000000000000000000000000000 -226169314532610153500483059/1000000000000000000000000000 127016895521381521142197/125000000000000000000000000 -378513097255507630901587/31250000000000000000000000 31225264910501168471841223/100000000000000000000000000 17061086499794219162987239/250000000000000000000000000 451094084566765183881659589/1000000000000000000000000000 71736607592024205443113049/200000000000000000000000000 1187807943083651812222173/62500000000000000000000000 66605643002126595000285661/250000000000000000000000000 -610650631235363577741379/6250000000000000000000000 30174191011428685415006181/100000000000000000000000000 287254763108235121405852191/1000000000000000000000000000 -18637778902864308068612751/100000000000000000000000000 14070013939737026772876391/1000000000000000000000000000
219805914918199656745646293/1000000000000000000000000000 28595400224332841206008143/125000000000000000000000000 101719329473711553534214021/200000000000000000000000000 -8758062009047119029288353/125000000000000000000000000 352365021069049270450400049/1000000000000000000000000000 75321820424761799228223891/100000000000000000000000000 270974372503169690794351149/1000000000000000000000000000 1096991747155887901359862133/1000000000000000000000000000 -596124861887950324942167087/1000000000000000000000000000 66045624307937370538849881/1000000000000000000000000000 67977552129392800959915287/500000000000000000000000000 11636527605697847957511449/15625000000000000000000000 223184412090711496128568839/500000000000000000000000000 10175935640043868682875097/31250000000000000000000000 1161661811930528789840523/20000000000000000000000000 -7082246757098844632119559/62500000000000000000000000 136364299077854031859800571/1000000000000000000000000000 49360719497672507676490503/100000000000000000000000000 194233120668247952499038887/500000000000000000000000000 143088766828503563582773307/500000000000000000000000000 -405307110554077227840000887/1000000000000000000000000000 -181265926703747190302535299/1000000000000000000000000000 656345668749748177045402417/1000000000000000000000000000 884668105759645620767455389/1000000000000000000000000000
-260701748703217732190171169/1000000000000000000000000000 -4419208884957236827697103/100000000000000000000000000 -398893723854183313191221/250000000000000000000000000 215226435749331174421641937/1000000000000000000000000000 43599262498029201212659821/1000000000000000000000000000 -329407467769203373177960149/500000000000000000000000000 17369326140607021913333233/250000000000000000000000000 -596124861887950324942167087/1000000000000000000000000000 941437639534868899208541761/1000000000000000000000000000 -42601854656525241614843781/500000000000000000000000000 -64533487497893458309213071/1000000000000000000000000000 -915365561420019252692198073/1000000000000000000000000000 -8470273765946315486045943/40000000000000000000000000 66786604181852221162483277/500000000000000000000000000 71410830903148011265677957/1000000000000000000000000000 495446591059542663509396759/1000000000000000000000000000 229591576439733352634184101/1000000000000000000000000000 -58417846882168288698428011/125000000000000000000000000 10166587658480257174657409/500000000000000000000000000 -499608554309407705139082857/1000000000000000000000000000 480075177534838622932532167/500000000000000000000000000 121478034357003481633498471/250000000000000000000000000 -342460689065504165226492467/500000000000000000000000000 -839239651050543635006835993/1000000000000000000000000000
14965847563523078599769283/250000000000000000000000000 -11301557744601324964408951/500000000000000000000000000 49025860479649698508612531/250000000000000000000000000 -119928057344254265770332663/500000000000000000000000000 2222459870978657655665633/250000000000000000000000000 19378286891655432805934469/125000000000000000000000000 -22406108259171352645408577/1000000000000000000000000000 66045624307937370538849881/1000000000000000000000000000 -42601854656525241614843781/500000000000000000000000000 1782288795458350999283013/12500000000000000000000000 273763687805389473482930439/1000000000000000000000000000 36688869228344505784260761/250000000000000000000000000 6652030343911533554380937/40000000000000000000000000 26725498039546724135719653/1000000000000000000000000000 218634270174903232414345623/1000000000000000000000000000 -46199156988947940504149539/200000000000000000000000000 -66475653774061455138181/31250000000000000000000000 118135740427209018024841497/1000000000000000000000000000 193844013589778104195153/7812500000000000000000000 262821842826359444615693/3906250000000000000000000 -69409500630117614332078411/500000000000000000000000000 46235841584633542097438739/250000000000000000000000000 12108211538995494382816287/31250000000000000000000000 -32189794638581030766248333/500000000000000000000000000
653907962844957806996071453/1000000000000000000000000000 -423701432983035493734173/31250000000000000000000000 140587696826087467548150561/200000000000000000000000000 -1136610152241379835949988697/1000000000000000000000000000 -157578785823307341854887773/1000000000000000000000000000 115497376793705926211857787/500000000000000000000000000 -226169314532610153500483059/1000000000000000000000000000 67977552129392800959915287/500000000000000000000000000 -64533487497893458309213071/1000000000000000000000000000 273763687805389473482930439/1000000000000000000000000000 1236786248618265224949556721/1000000000000000000000000000 216182192047162226499602119/1000000000000000000000000000 86237748891115337763022709/100000000000000000000000000 -27207247489733711385328633/200000000000000000000000000 63394461826494078830394941/100000000000000000000000000 -1076286700625457630114949993/1000000000000000000000000000 -306946079005057626850140801/1000000000000000000000000000 87809584209053001282868673/500000000000000000000000000 -131738787171323119531506591/1000000000000000000000000000 -1088663184619260759372011/12500000000000000000000000 -5396511840339298668800693/20000000000000000000000000 -67050431524025633395977559/250000000000000000000000000 1277156185343276159411110221/1000000000000000000000000000 -177575787777357516086119137/1000000000000000000000000000
287064965105826302212996953/1000000000000000000000000000 89807630259043782042477553/1000000000000000000000000000 35348845733652926794500447/200000000000000000000000000 -49568924560659479220171471/200000000000000000000000000 6290856176042885106718711/100000000000000000000000000 738336005248764632122918127/1000000000000000000000000000 127016895521381521142197/125000000000000000000000000 11636527605697847957511449/15625000000000000000000000 -915365561420019252692198073/1000000000000000000000000000 36688869228344505784260761/250000000000000000000000000 216182192047162226499602119/1000000000000000000000000000 112920783015408801055476357/100000000000000000000000000 19430353913582138979182139/62500000000000000000000000 -20517663293605512202910039/250000000000000000000000000 1994735794817961628669111/62500000000000000000000000 -524106220475698321015220219/1000000000000000000000000000 -1969133422572501933813093/100000000000000000000000000 274271112926318787268821721/500000000000000000000000000 1750967054308885706639993/50000000000000000000000000 53909055530261806329941921/100000000000000000000000000 -1086512133059305442616593541/1000000000000000000000000000 -5383790462141520181091341/250000000000000000000000000 241131298993445918052598077/1000000000000000000000000000 273067881973783929931096293/250000000000000000000000000
188265217124348969462105129/200000000000000000000000000 235972100079492888555533681/1000000000000000000000000000 279387126245616433515896973/250000000000000000000000000 -837634270264297223830661649/1000000000000000000000000000 6951891263730529902888149/62500000000000000000000000 334786292477564707629693881/1000000000000000000000000000 -378513097255507630901587/31250000000000000000000000 223184412090711496128568839/500000000000000000000000000 -8470273765946315486045943/40000000000000000000000000 6652030343911533554380937/40000000000000000000000000 86237748891115337763022709/100000000000000000000000000 19430353913582138979182139/62500000000000000000000000 519872886313010695953946587/500000000000000000000000000 13556861618026217439780019/500000000000000000000000000 356107605127989686160660637/500000000000000000000000000 -473572245950648924758468259/500000000000000000000000000 -108950988534369019244229503/500000000000000000000000000 256278464794222344469783589/1000000000000000000000000000 97527585189742534760868019/1000000000000000000000000000 43474754506770348095931399/1000000000000000000000000000 -139483699450128306211785041/1000000000000000000000000000 -16241885793884738445158001/500000000000000000000000000 442157199972480673671400769/250000000000000000000000000 71385676237924203066276317/125000000000000000000000000
-61085474700452104886290397/500000000000000000000000000 77700195165143180696983641/500000000000000000000000000 73027293564201524023525339/200000000000000000000000000 177131490449328036752579867/500000000000000000000000000 88068101170337257776682193/250000000000000000000000000 56604282473887022943563537/500000000000000000000000000 31225264910501168471841223/100000000000000000000000000 10175935640043868682875097/31250000000000000000000000 66786604181852221162483277/500000000000000000000000000 26725498039546724135719653/1000000000000000000000000000 -27207247489733711385328633/200000000000000000000000000 -20517663293605512202910039/250000000000000000000000000 13556861618026217439780019/500000000000000000000000000 41232360362959585303305059/100000000000000000000000000 32938909074263401234119927/250000000000000000000000000 481828891601357868329703073/1000000000000000000000000000 89596217676576843540751421/250000000000000000000000000 32937607694204071568976113/1000000000000000000000000000 13719842055194113752003773/40000000000000000000000000 -141203923130678126752099413/1000000000000000000000000000 215718841028111422334409833/500000000000000000000000000 28829497981003331103061867/100000000000000000000000000 -251812009020642309955251/40000000000000000000000000 -65188603706261244185001673/250000000000000000000000000
630188251077358360151898891/1000000000000000000000000000 192182961163080168874449959/1000000000000000000000000000 527281157153673056486783489/500000000000000000000000000 -469053586590804286572581227/1000000000000000000000000000 3547523389649945688750571/20000000000000000000000000 97358756702987122908216447/1000000000000000000000000000 17061086499794219162987239/250000000000000000000000000 1161661811930528789840523/20000000000000000000000000 71410830903148011265677957/1000000000000000000000000000 218634270174903232414345623/1000000000000000000000000000 63394461826494078830394941/100000000000000000000000000 1994735794817961628669111/62500000000000000000000000 356107605127989686160660637/500000000000000000000000000 32938909074263401234119927/250000000000000000000000000 83032940185899638940386913/100000000000000000000000000 -120025047501770066523229037/250000000000000000000000000 62982405340443813427511089/500000000000000000000000000 74496769431253403763529471/1000000000000000000000000000 135762465133400425486084761/1000000000000000000000000000 -93093870249141985978446773/1000000000000000000000000000 40760498206541940155394279/200000000000000000000000000 99404394207362105342166831/250000000000000000000000000 112022626124960842421719577/100000000000000000000000000 -25043904517988491714274623/100000000000000000000000000
-895995886790923749185036809/1000000000000000000000000000 37841144707716240204760677/500000000000000000000000000 -501081774584377733319273847/1000000000000000000000000000 1420196310371093365675396223/1000000000000000000000000000 71578389389338769954175211/200000000000000000000000000 -182041545832904556125385583/500000000000000000000000000 451094084566765183881659589/1000000000000000000000000000 -7082246757098844632119559/62500000000000000000000000 495446591059542663509396759/1000000000000000000000000000 -46199156988947940504149539/200000000000000000000000000 -1076286700625457630114949993/1000000000000000000000000000 -524106220475698321015220219/1000000000000000000000000000 -473572245950648924758468259/500000000000000000000000000 481828891601357868329703073/1000000000000000000000000000 -120025047501770066523229037/250000000000000000000000000 1764476763809641127434976689/1000000000000000000000000000 795827173432719844670625291/1000000000000000000000000000 -7853044576845129579488737/20000000000000000000000000 323530389651302477971660431/1000000000000000000000000000 -203299004070345657148676263/500000000000000000000000000 96187055272177426947857023/100000000000000000000000000 39439958405367259539094313/250000000000000000000000000 -2675029419328352211512046643/1000000000000000000000000000 -1556742412051366743961722303/1000000000000000000000000000
-282513357488008254479429117/1000000000000000000000000000 38498197180282406809551427/250000000000000000000000000 59792397398236588571300751/250000000000000000000000000 328771068816471988256873639/500000000000000000000000000 383538802537939463330941809/1000000000000000000000000000 -304976038666357090529691/10000000000000000000000000 71736607592024205443113049/200000000000000000000000000 136364299077854031859800571/1000000000000000000000000000 229591576439733352634184101/1000000000000000000000000000 -66475653774061455138181/31250000000000000000000000 -306946079005057626850140801/1000000000000000000000000000 -1969133422572501933813093/100000000000000000000000000 -108950988534369019244229503/500000000000000000000000000 89596217676576843540751421/250000000000000000000000000 62982405340443813427511089/500000000000000000000000000 795827173432719844670625291/1000000000000000000000000000 821586021682166784718033789/1000000000000000000000000000 -61531712634061040287801821/1000000000000000000000000000 303520603969958735325792709/1000000000000000000000000000 -160348895785883755678120037/1000000000000000000000000000 74522300598725125760675447/200000000000000000000000000 374636482852230173845941793/1000000000000000000000000000 -528379648119568667854014837/500000000000000000000000000 -424808895363377648112299213/1000000000000000000000000000
63845025305738997539674693/500000000000000000000000000 30690176766367155805290729/1000000000000000000000000000 11710355167648644682087401/62500000000000000000000000 -253414569335770256471754031/1000000000000000000000000000 75430538328660729706568751/1000000000000000000000000000 479627715143807115639513679/1000000000000000000000000000 1187807943083651812222173/62500000000000000000000000 49360719497672507676490503/100000000000000000000000000 -58417846882168288698428011/125000000000000000000000000 118135740427209018024841497/1000000000000000000000000000 87809584209053001282868673/500000000000000000000000000 274271112926318787268821721/500000000000000000000000000 256278464794222344469783589/1000000000000000000000000000 32937607694204071568976113/1000000000000000000000000000 74496769431253403763529471/1000000000000000000000000000 -7853044576845129579488737/20000000000000000000000000 -61531712634061040287801821/1000000000000000000000000000 370758342390867455609030009/1000000000000000000000000000 25859786887826812650127851/250000000000000000000000000 42432585748324308034160601/125000000000000000000000000 -27750856267993619749113073/50000000000000000000000000 51377874451991186741687617/1000000000000000000000000000 89916942503915441518616539/100000000000000000000000000 898812750081739533839792103/1000000000000000000000000000
-7529482789085040452662823/125000000000000000000000000 141308015990524453684959741/1000000000000000000000000000 365247446386277370275151251/1000000000000000000000000000 224062078327701605510123407/1000000000000000000000000000 311689796053609621521395097/1000000000000000000000000000 198772029582547565569931721/1000000000000000000000000000 66605643002126595000285661/250000000000000000000000000 194233120668247952499038887/500000000000000000000000000 10166587658480257174657409/500000000000000000000000000 193844013589778104195153/7812500000000000000000000 -131738787171323119531506591/1000000000000000000000000000 1750967054308885706639993/50000000000000000000000000 97527585189742534760868019/1000000000000000000000000000 13719842055194113752003773/40000000000000000000000000 135762465133400425486084761/1000000000000000000000000000 323530389651302477971660431/1000000000000000000000000000 303520603969958735325792709/1000000000000000000000000000 25859786887826812650127851/250000000000000000000000000 338196020567825331322900361/1000000000000000000000000000 12137863906922016909864443/1000000000000000000000000000 8132288165853651610851821/31250000000000000000000000 259990764352865814136430473/1000000000000000000000000000 117085458428997200348196799/1000000000000000000000000000 -788285617445373293634629/200000000000000000000000000
-26590022427301503865420183/1000000000000000000000000000 -41735827004455403929048681/500000000000000000000000000 -77398555662931928195756741/500000000000000000000000000 -121901976409117712653013529/500000000000000000000000000 -72620194984116754841865429/1000000000000000000000000000 100978131700047409509060781/250000000000000000000000000 -610650631235363577741379/6250000000000000000000000 143088766828503563582773307/500000000000000000000000000 -499608554309407705139082857/1000000000000000000000000000 262821842826359444615693/3906250000000000000000000 -1088663184619260759372011/12500000000000000000000000 53909055530261806329941921/100000000000000000000000000 43474754506770348095931399/1000000000000000000000000000 -141203923130678126752099413/1000000000000000000000000000 -93093870249141985978446773/1000000000000000000000000000 -203299004070345657148676263/500000000000000000000000000 -160348895785883755678120037/1000000000000000000000000000 42432585748324308034160601/125000000000000000000000000 12137863906922016909864443/1000000000000000000000000000 562670657719019851087924921/1000000000000000000000000000 -719813228371239297495300673/1000000000000000000000000000 43214681363746386429590447/200000000000000000000000000 244580334752910050202201433/500000000000000000000000000 1034770810467786513333367907/1000000000000000000000000000
-73002606660715022931687769/500000000000000000000000000 156990437869923762666818261/1000000000000000000000000000 365555835742775534460637739/1000000000000000000000000000 71445977274524499221435003/125000000000000000000000000 278360018570682507375172769/1000000000000000000000000000 -635902154677883103552733191/1000000000000000000000000000 30174191011428685415006181/100000000000000000000000000 -405307110554077227840000887/1000000000000000000000000000 480075177534838622932532167/500000000000000000000000000 -69409500630117614332078411/500000000000000000000000000 -5396511840339298668800693/20000000000000000000000000 -1086512133059305442616593541/1000000000000000000000000000 -139483699450128306211785041/1000000000000000000000000000 215718841028111422334409833/500000000000000000000000000 40760498206541940155394279/200000000000000000000000000 96187055272177426947857023/100000000000000000000000000 74522300598725125760675447/200000000000000000000000000 -27750856267993619749113073/50000000000000000000000000 8132288165853651610851821/31250000000000000000000000 -719813228371239297495300673/1000000000000000000000000000 1509253113588060814749961787/1000000000000000000000000000 55964502724502148288192407/250000000000000000000000000 -838167124300252993931298743/1000000000000000000000000000 -1725606916216055499414855189/1000000000000000000000000000
-66053041770206670591353509/500000000000000000000000000 121713062236006772475612853/1000000000000000000000000000 109369948550330487744470279/200000000000000000000000000 70369829874869353476698113/200000000000000000000000000 436770695794118606679206149/1000000000000000000000000000 -182173442499227614030048809/1000000000000000000000000000 287254763108235121405852191/1000000000000000000000000000 -181265926703747190302535299/1000000000000000000000000000 121478034357003481633498471/250000000000000000000000000 46235841584633542097438739/250000000000000000000000000 -67050431524025633395977559/250000000000000000000000000 -5383790462141520181091341/250000000000000000000000000 -16241885793884738445158001/500000000000000000000000000 28829497981003331103061867/100000000000000000000000000 99404394207362105342166831/250000000000000000000000000 39439958405367259539094313/250000000000000000000000000 374636482852230173845941793/1000000000000000000000000000 51377874451991186741687617/1000000000000000000000000000 259990764352865814136430473/1000000000000000000000000000 43214681363746386429590447/200000000000000000000000000 55964502724502148288192407/250000000000000000000000000 3076144626337356521994426701/1000000000000000000000000000 -340341398075044845353346271/1000000000000000000000000000 9696879074032884082761113/8000000000000000000000000
745794586826651998861037881/500000000000000000000000000 49459578281887665999998683/250000000000000000000000000 853399435658632832702139113/500000000000000000000000000 -339542278723778217491109303/200000000000000000000000000 1760705121343243320761467/12500000000000000000000000 392741070611247627375817723/500000000000000000000000000 -18637778902864308068612751/100000000000000000000000000 656345668749748177045402417/1000000000000000000000000000 -342460689065504165226492467/500000000000000000000000000 12108211538995494382816287/31250000000000000000000000 1277156185343276159411110221/1000000000000000000000000000 241131298993445918052598077/1000000000000000000000000000 442157199972480673671400769/250000000000000000000000000 -251812009020642309955251/40000000000000000000000000 112022626124960842421719577/100000000000000000000000000 -2675029419328352211512046643/1000000000000000000000000000 -528379648119568667854014837/500000000000000000000000000 89916942503915441518616539/100000000000000000000000000 117085458428997200348196799/1000000000000000000000000000 244580334752910050202201433/500000000000000000000000000 -838167124300252993931298743/1000000000000000000000000000 -340341398075044845353346271/1000000000000000000000000000 5105491902205484692886431273/500000000000000000000000000 2533833757210067203854674713/500000000000000000000000000
655544750158009101297049353/1000000000000000000000000000 52267757714885187902526593/250000000000000000000000000 75203270013642094398672117/250000000000000000000000000 -77724819545880241267598733/250000000000000000000000000 260688796277051067198324523/1000000000000000000000000000 309149367018652289384257009/500000000000000000000000000 14070013939737026772876391/1000000000000000000000000000 884668105759645620767455389/1000000000000000000000000000 -839239651050543635006835993/1000000000000000000000000000 -32189794638581030766248333/500000000000000000000000000 -177575787777357516086119137/1000000000000000000000000000 273067881973783929931096293/250000000000000000000000000 71385676237924203066276317/125000000000000000000000000 -65188603706261244185001673/250000000000000000000000000 -25043904517988491714274623/100000000000000000000000000 -1556742412051366743961722303/1000000000000000000000000000 -424808895363377648112299213/1000000000000000000000000000 898812750081739533839792103/1000000000000000000000000000 -788285617445373293634629/200000000000000000000000000 1034770810467786513333367907/1000000000000000000000000000 -1725606916216055499414855189/1000000000000000000000000000 9696879074032884082761113/8000000000000000000000000 2533833757210067203854674713/500000000000000000000000000 7079722290637112756413621299/1000000000000000000000000000


--- Term 6 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 64
Matrix dimension   : 24

Flags :
F1  : {02, 13}
F2  : {02, 13, 04}
F3  : {02, 13, 15}
F4  : {02, 13, 04, 15}
F5  : {02, 13, 26}
F6  : {02, 13, 04, 26}
F7  : {02, 13, 15, 26}
F8  : {02, 13, 04, 15, 26}
F9  : {02, 13, 46}
F10 : {02, 13, 04, 46}
F11 : {02, 13, 15, 46}
F12 : {02, 13, 04, 15, 46}
F13 : {02, 13, 26, 46}
F14 : {02, 13, 04, 26, 46}
F15 : {02, 13, 15, 26, 46}
F16 : {02, 13, 04, 15, 26, 46}
F17 : {02, 13, 37}
F18 : {02, 13, 04, 37}
F19 : {02, 13, 15, 37}
F20 : {02, 13, 04, 15, 37}
F21 : {02, 13, 26, 37}
F22 : {02, 13, 04, 26, 37}
F23 : {02, 13, 15, 26, 37}
F24 : {02, 13, 04, 15, 26, 37}
F25 : {02, 13, 46, 37}
F26 : {02, 13, 04, 46, 37}
F27 : {02, 13, 15, 46, 37}
F28 : {02, 13, 04, 15, 46, 37}
F29 : {02, 13, 26, 46, 37}
F30 : {02, 13, 04, 26, 46, 37}
F31 : {02, 13, 15, 26, 46, 37}
F32 : {02, 13, 04, 15, 26, 46, 37}
F33 : {02, 13, 57}
F34 : {02, 13, 04, 57}
F35 : {02, 13, 15, 57}
F36 : {02, 13, 04, 15, 57}
F37 : {02, 13, 26, 57}
F38 : {02, 13, 04, 26, 57}
F39 : {02, 13, 15, 26, 57}
F40 : {02, 13, 04, 15, 26, 57}
F41 : {02, 13, 46, 57}
F42 : {02, 13, 04, 46, 57}
F43 : {02, 13, 15, 46, 57}
F44 : {02, 13, 04, 15, 46, 57}
F45 : {02, 13, 26, 46, 57}
F46 : {02, 13, 04, 26, 46, 57}
F47 : {02, 13, 15, 26, 46, 57}
F48 : {02, 13, 04, 15, 26, 46, 57}
F49 : {02, 13, 37, 57}
F50 : {02, 13, 04, 37, 57}
F51 : {02, 13, 15, 37, 57}
F52 : {02, 13, 04, 15, 37, 57}
F53 : {02, 13, 26, 37, 57}
F54 : {02, 13, 04, 26, 37, 57}
F55 : {02, 13, 15, 26, 37, 57}
F56 : {02, 13, 04, 15, 26, 37, 57}
F57 : {02, 13, 46, 37, 57}
F58 : {02, 13, 04, 46, 37, 57}
F59 : {02, 13, 15, 46, 37, 57}
F60 : {02, 13, 04, 15, 46, 37, 57}
F61 : {02, 13, 26, 46, 37, 57}
F62 : {02, 13, 04, 26, 46, 37, 57}
F63 : {02, 13, 15, 26, 46, 37, 57}
F64 : {02, 13, 04, 15, 26, 46, 37, 57}

Basis :
B1  : (F1)
B2  : (F2)+(F3)+(F5)+(F17)
B3  : (F4)+(F21)
B4  : (F6)+(F19)
B5  : (F7)+(F18)
B6  : (F8)+(F20)+(F22)+(F23)
B7  : (F9)+(F33)
B8  : (F10)+(F13)+(F35)+(F49)
B9  : (F11)+(F25)+(F34)+(F37)
B10 : (F12)+(F29)+(F36)+(F53)
B11 : (F14)+(F51)
B12 : (F15)+(F26)+(F39)+(F50)
B13 : (F16)+(F30)+(F52)+(F55)
B14 : (F24)
B15 : (F27)+(F38)
B16 : (F28)+(F31)+(F40)+(F54)
B17 : (F32)+(F56)
B18 : (F41)
B19 : (F42)+(F43)+(F45)+(F57)
B20 : (F44)+(F61)
B21 : (F46)+(F59)
B22 : (F47)+(F58)
B23 : (F48)+(F60)+(F62)+(F63)
B24 : (F64)

Matrix :
67120252399758498035796271/100000000000000000000000000 3078511580286029242546949/15625000000000000000000000 -52833167681707230192388233/250000000000000000000000000 4852853981664875518024153/500000000000000000000000000 -40909467013968846746540929/200000000000000000000000000 -101791799836985395484379783/250000000000000000000000000 112079286619779269510718223/200000000000000000000000000 148118109982800974207788273/500000000000000000000000000 24061701033772797577774029/200000000000000000000000000 -31423715518771891672868157/125000000000000000000000000 560237128374369239433420213/1000000000000000000000000000 -103560184208173077077883703/500000000000000000000000000 -14372003991800101448870429/31250000000000000000000000 -762112232727342131639785871/1000000000000000000000000000 -984499600403847808651299/3906250000000000000000000 -11573529847784726129844231/25000000000000000000000000 -344192437259595326195874709/500000000000000000000000000 323973300501676418271606003/500000000000000000000000000 3295863345511464838297927/31250000000000000000000000 8665580076372009435539247/62500000000000000000000000 -402441038229633178072762669/1000000000000000000000000000 -104632306972483143401481723/1000000000000000000000000000 -674886686572721299864192831/1000000000000000000000000000 -443775936922874088818996001/500000000000000000000000000
3078511580286029242546949/15625000000000000000000000 19160482570697661061958819/250000000000000000000000000 -41086211192646347972573269/500000000000000000000000000 32702352885313237980018629/500000000000000000000000000 -49819357916279087109447483/1000000000000000000000000000 -70892555734304520412704113/1000000000000000000000000000 168340865035967893333263647/1000000000000000000000000000 36888199405460564666261831/500000000000000000000000000 11677654124334447982606867/500000000000000000000000000 -55934903625463107776063441/500000000000000000000000000 -28899696388478907134870511/1000000000000000000000000000 -16196640844165778939279633/250000000000000000000000000 -121661696962058933142245293/1000000000000000000000000000 -160595611438941789115032591/1000000000000000000000000000 -39496637232943455073462999/1000000000000000000000000000 -92523494794409067871534983/1000000000000000000000000000 -35718197864893572571896211/200000000000000000000000000 178425957798574231224146589/1000000000000000000000000000 11399998050066707688232319/500000000000000000000000000 8015498607258078330400723/250000000000000000000000000 -156563209837065247895361691/1000000000000000000000000000 -1693291293625107620731957/62500000000000000000000000 -82175074490957561197924237/500000000000000000000000000 -144167908791071147614891587/1000000000000000000000000000
-52833167681707230192388233/250000000000000000000000000 -41086211192646347972573269/500000000000000000000000000 88235179264431565506310789/1000000000000000000000000000 -35169291158107977263950713/500000000000000000000000000 53350914344671603612723873/1000000000000000000000000000 37290685515163509286514609/500000000000000000000000000 -44989955236974509857693373/250000000000000000000000000 -78399001335946354840183371/1000000000000000000000000000 -977425621579057584062587/40000000000000000000000000 15242729693269198840036459/125000000000000000000000000 -435265270595876177623089/8000000000000000000000000 35465075606100196553170459/500000000000000000000000000 10033769484132865612594787/125000000000000000000000000 171960291283366933224654379/1000000000000000000000000000 20699702620450490163783979/500000000000000000000000000 19995889845799349347911621/200000000000000000000000000 34319390530423729552953043/200000000000000000000000000 -2979408737347943263618959/15625000000000000000000000 -9312030672008617335357/400000000000000000000000 -15086358890680763694337681/500000000000000000000000000 125693125047851312491356403/1000000000000000000000000000 32317556305917628486367747/1000000000000000000000000000 147015511440103063746672501/1000000000000000000000000000 6970438526265506021857047/50000000000000000000000000
4852853981664875518024153/500000000000000000000000000 32702352885313237980018629/500000000000000000000000000 -35169291158107977263950713/500000000000000000000000000 211744616438825586914645613/1000000000000000000000000000 31665701431561924556580037/1000000000000000000000000000 33567584122554593403023129/200000000000000000000000000 742536613743033683139089/40000000000000000000000000 -6871145058794549267339997/200000000000000000000000000 -3772870265913578688484793/100000000000000000000000000 -139368150847219114989772719/1000000000000000000000000000 -687549960303661068024074349/1000000000000000000000000000 -10061495404966930414864723/500000000000000000000000000 -2587278886241193987470629/100000000000000000000000000 20104789237230009178507903/100000000000000000000000000 63191098080739595367114381/500000000000000000000000000 139494212470799760607191393/1000000000000000000000000000 53187657822457369128149337/1000000000000000000000000000 -15656734178631776000377797/500000000000000000000000000 -25714085564397039074448039/1000000000000000000000000000 -45748748261641847320976119/1000000000000000000000000000 -28989016197973455358109541/200000000000000000000000000 1210593311834296561725163/1000000000000000000000000000 20080250657687292756698591/200000000000000000000000000 399358964268183187145946339/1000000000000000000000000000
-40909467013968846746540929/200000000000000000000000000 -49819357916279087109447483/1000000000000000000000000000 53350914344671603612723873/1000000000000000000000000000 31665701431561924556580037/1000000000000000000000000000 85065072418603291388283/1250000000000000000000000 153170321592027736013296389/1000000000000000000000000000 -10575360436109414270921273/62500000000000000000000000 -19286765365318679317683037/200000000000000000000000000 -43418543611212102223000107/1000000000000000000000000000 13374238082979657590991849/250000000000000000000000000 -246292839678877440567966749/1000000000000000000000000000 11876480252162421829620397/200000000000000000000000000 31194900881974449856842201/200000000000000000000000000 267866626904516239416878419/1000000000000000000000000000 98995447648245685821386807/1000000000000000000000000000 165418373554448113175080441/1000000000000000000000000000 28499236267442028318643427/125000000000000000000000000 -204524684819966102310065063/1000000000000000000000000000 -9192582714399504191052701/250000000000000000000000000 -51998781893613662280797007/1000000000000000000000000000 4697804286501985493026697/40000000000000000000000000 754671469366649060999671/25000000000000000000000000 3647487985047800065163351/15625000000000000000000000 343252250855530834104081643/1000000000000000000000000000
-101791799836985395484379783/250000000000000000000000000 -70892555734304520412704113/1000000000000000000000000000 37290685515163509286514609/500000000000000000000000000 33567584122554593403023129/200000000000000000000000000 153170321592027736013296389/1000000000000000000000000000 83894306086367285795940437/200000000000000000000000000 -169466490692190502038919477/500000000000000000000000000 -96689607330257031287746057/500000000000000000000000000 -53005097403012538942750901/500000000000000000000000000 2838446849367833329811373/200000000000000000000000000 -31347581992617225151063203/50000000000000000000000000 46078479181937434203760837/500000000000000000000000000 11606289113250832079666243/40000000000000000000000000 644108262673358262455448939/1000000000000000000000000000 152005244240059401239582041/500000000000000000000000000 81054518198972826002750477/200000000000000000000000000 252451716993136670466295547/500000000000000000000000000 -13550036868436391376414723/31250000000000000000000000 -86709279321252975130480093/1000000000000000000000000000 -188758331560420979908735691/1000000000000000000000000000 140847400552669993237886067/500000000000000000000000000 18704150124403455311375333/1000000000000000000000000000 36372887929392096661043239/62500000000000000000000000 121822789339626231952573757/125000000000000000000000000
112079286619779269510718223/200000000000000000000000000 168340865035967893333263647/1000000000000000000000000000 -44989955236974509857693373/250000000000000000000000000 742536613743033683139089/40000000000000000000000000 -10575360436109414270921273/62500000000000000000000000 -169466490692190502038919477/500000000000000000000000000 472470182546340016746480297/1000000000000000000000000000 982704856637701577653583/4000000000000000000000000 50386693488537029017789587/500000000000000000000000000 -103050600204742442710114143/500000000000000000000000000 63576138622353857506053017/1000000000000000000000000000 -166069589005003674912015237/1000000000000000000000000000 -151599790040210544005273301/250000000000000000000000000 -625247579554927230134011623/1000000000000000000000000000 -106315809703168662284127443/500000000000000000000000000 -373158256324319972148795221/1000000000000000000000000000 -81254526060075463146747129/125000000000000000000000000 272252017251675491970634591/500000000000000000000000000 46598174349378451503424109/500000000000000000000000000 133901283402247198034284767/1000000000000000000000000000 -526369502144527397335625557/1000000000000000000000000000 -71502886891208332555030471/1000000000000000000000000000 -138338531454122720725626927/200000000000000000000000000 -99153457647650836555760443/125000000000000000000000000
148118109982800974207788273/500000000000000000000000000 36888199405460564666261831/500000000000000000000000000 -78399001335946354840183371/1000000000000000000000000000 -6871145058794549267339997/200000000000000000000000000 -19286765365318679317683037/200000000000000000000000000 -96689607330257031287746057/500000000000000000000000000 982704856637701577653583/4000000000000000000000000 48108301980339365831600673/250000000000000000000000000 67674028112185952806980967/1000000000000000000000000000 -98291042807805423471116439/1000000000000000000000000000 -598670176157093570604614787/1000000000000000000000000000 -51174324085280533714231033/500000000000000000000000000 -971114372751718360557797437/1000000000000000000000000000 -172669797652724029110295111/500000000000000000000000000 -68047609951522641848212929/1000000000000000000000000000 -199146351275631901948756641/1000000000000000000000000000 -634488410763356132824615209/1000000000000000000000000000 279870356421872984895064431/1000000000000000000000000000 71682517333284420517950249/1000000000000000000000000000 60584468316742518713345429/1000000000000000000000000000 -659958343872404051949623319/1000000000000000000000000000 -2239233336013875400588717/31250000000000000000000000 -183065355077789477721439727/250000000000000000000000000 -74842141962266329501523583/125000000000000000000000000
24061701033772797577774029/200000000000000000000000000 11677654124334447982606867/500000000000000000000000000 -977425621579057584062587/40000000000000000000000000 -3772870265913578688484793/100000000000000000000000000 -43418543611212102223000107/1000000000000000000000000000 -53005097403012538942750901/500000000000000000000000000 50386693488537029017789587/500000000000000000000000000 67674028112185952806980967/1000000000000000000000000000 33711980744839332120626687/1000000000000000000000000000 -12558706087874215394458297/1000000000000000000000000000 -381201711660706177848951517/1000000000000000000000000000 -26304613834227126188064627/1000000000000000000000000000 -118940371743313475563582071/250000000000000000000000000 -8979650439365436950372399/50000000000000000000000000 -66427024737804535963272863/1000000000000000000000000000 -52438452912943485825259909/500000000000000000000000000 -137487530672493264945577491/500000000000000000000000000 129868917568196286259603241/1000000000000000000000000000 1300673200522485030775413/40000000000000000000000000 10948463429333575334611579/250000000000000000000000000 -333179911986182329736935519/1000000000000000000000000000 -4812112043718941842209719/1000000000000000000000000000 -168795946631806455250530917/500000000000000000000000000 -12743896929821792412693413/40000000000000000000000000
-31423715518771891672868157/125000000000000000000000000 -55934903625463107776063441/500000000000000000000000000 15242729693269198840036459/125000000000000000000000000 -139368150847219114989772719/1000000000000000000000000000 13374238082979657590991849/250000000000000000000000000 2838446849367833329811373/200000000000000000000000000 -103050600204742442710114143/500000000000000000000000000 -98291042807805423471116439/1000000000000000000000000000 -12558706087874215394458297/1000000000000000000000000000 216947218223740319704810601/1000000000000000000000000000 -211122025827722052513410571/250000000000000000000000000 29807814550197383454914361/250000000000000000000000000 -193987130465052761290567507/500000000000000000000000000 133840965120401792408404677/1000000000000000000000000000 -15624793643154795730849069/500000000000000000000000000 82436402558418396458275447/1000000000000000000000000000 14573876897792540077447813/1000000000000000000000000000 -24510546177819026957968071/125000000000000000000000000 -9167823440197414391125517/1000000000000000000000000000 45595659434345875688138107/1000000000000000000000000000 -136242164825099451804662229/500000000000000000000000000 3160359241533315790278643/31250000000000000000000000 -7396085857616849213386123/50000000000000000000000000 -127449725734433507825939471/1000000000000000000000000000
560237128374369239433420213/1000000000000000000000000000 -28899696388478907134870511/1000000000000000000000000000 -435265270595876177623089/8000000000000000000000000 -687549960303661068024074349/1000000000000000000000000000 -246292839678877440567966749/1000000000000000000000000000 -31347581992617225151063203/50000000000000000000000000 63576138622353857506053017/1000000000000000000000000000 -598670176157093570604614787/1000000000000000000000000000 -381201711660706177848951517/1000000000000000000000000000 -211122025827722052513410571/250000000000000000000000000 10438872557570125380713806157/125000000000000000000000000 -1147929298850795160349028471/1000000000000000000000000000 1611747790056961935118165407/31250000000000000000000000 -526285898123001279891656297/500000000000000000000000000 -3427802002274291666562303/3906250000000000000000000 -21222725458288197301620429/12500000000000000000000000 17841932293233231357920024349/1000000000000000000000000000 -22773447136729858456352651/250000000000000000000000000 -1970363640935459358704783/2000000000000000000000000 -1520651869229212862686140293/1000000000000000000000000000 2408308683182970424075522901/62500000000000000000000000 -1065145550661067797800345127/500000000000000000000000000 12830124091979532914866632913/500000000000000000000000000 596578776400165517462952951/62500000000000000000000000
-103560184208173077077883703/500000000000000000000000000 -16196640844165778939279633/250000000000000000000000000 35465075606100196553170459/500000000000000000000000000 -10061495404966930414864723/500000000000000000000000000 11876480252162421829620397/200000000000000000000000000 46078479181937434203760837/500000000000000000000000000 -166069589005003674912015237/1000000000000000000000000000 -51174324085280533714231033/500000000000000000000000000 -26304613834227126188064627/1000000000000000000000000000 29807814550197383454914361/250000000000000000000000000 -1147929298850795160349028471/1000000000000000000000000000 9521971224238494084938583/100000000000000000000000000 -103505287779483735044791953/250000000000000000000000000 194809146349099429063620957/1000000000000000000000000000 3625946899625862555899897/125000000000000000000000000 3198295990348610247693791/25000000000000000000000000 6299457203038458372646113/250000000000000000000000000 -17407406792418126023706011/100000000000000000000000000 -2469091095062143890206993/125000000000000000000000000 4685783387327471536198833/500000000000000000000000000 -66456813073647085184287351/200000000000000000000000000 91085989616676325083103009/1000000000000000000000000000 -84658765098348131922629913/1000000000000000000000000000 628484383206694657236001/7812500000000000000000000
-14372003991800101448870429/31250000000000000000000000 -121661696962058933142245293/1000000000000000000000000000 10033769484132865612594787/125000000000000000000000000 -2587278886241193987470629/100000000000000000000000000 31194900881974449856842201/200000000000000000000000000 11606289113250832079666243/40000000000000000000000000 -151599790040210544005273301/250000000000000000000000000 -971114372751718360557797437/1000000000000000000000000000 -118940371743313475563582071/250000000000000000000000000 -193987130465052761290567507/500000000000000000000000000 1611747790056961935118165407/31250000000000000000000000 -103505287779483735044791953/250000000000000000000000000 17416165100121084991162965409/500000000000000000000000000 283595225964951890024758917/500000000000000000000000000 -264220407953694089537458963/1000000000000000000000000000 -350156543610104344856990311/1000000000000000000000000000 1581442092845076506872618701/125000000000000000000000000 -910026070738273657440526791/1000000000000000000000000000 -436741952510668771824876601/500000000000000000000000000 -115703146030686197557011201/125000000000000000000000000 12499369786109663082812040109/500000000000000000000000000 -48285094688711426710229241/50000000000000000000000000 17915699228351208091397985399/1000000000000000000000000000 1972851368749109290101481721/250000000000000000000000000
-762112232727342131639785871/1000000000000000000000000000 -160595611438941789115032591/1000000000000000000000000000 171960291283366933224654379/1000000000000000000000000000 20104789237230009178507903/100000000000000000000000000 267866626904516239416878419/1000000000000000000000000000 644108262673358262455448939/1000000000000000000000000000 -625247579554927230134011623/1000000000000000000000000000 -172669797652724029110295111/500000000000000000000000000 -8979650439365436950372399/50000000000000000000000000 133840965120401792408404677/1000000000000000000000000000 -526285898123001279891656297/500000000000000000000000000 194809146349099429063620957/1000000000000000000000000000 283595225964951890024758917/500000000000000000000000000 223544234968611249078620499/200000000000000000000000000 28543525838684102896012517/62500000000000000000000000 698309967356025236802952081/1000000000000000000000000000 415739535176720298544322717/500000000000000000000000000 -398282451145810817377847591/500000000000000000000000000 -141329478073788835338397359/1000000000000000000000000000 -53452524159336206796519947/250000000000000000000000000 96649924362595842365907637/250000000000000000000000000 9891299388873243349444487/125000000000000000000000000 420434227962360174434890463/500000000000000000000000000 1421457125906635026316083037/1000000000000000000000000000
-984499600403847808651299/3906250000000000000000000 -39496637232943455073462999/1000000000000000000000000000 20699702620450490163783979/500000000000000000000000000 63191098080739595367114381/500000000000000000000000000 98995447648245685821386807/1000000000000000000000000000 152005244240059401239582041/500000000000000000000000000 -106315809703168662284127443/500000000000000000000000000 -68047609951522641848212929/1000000000000000000000000000 -66427024737804535963272863/1000000000000000000000000000 -15624793643154795730849069/500000000000000000000000000 -3427802002274291666562303/3906250000000000000000000 3625946899625862555899897/125000000000000000000000000 -264220407953694089537458963/1000000000000000000000000000 28543525838684102896012517/62500000000000000000000000 28059253824298929351218941/100000000000000000000000000 36822696462884915638172421/125000000000000000000000000 112554629381983182728136673/1000000000000000000000000000 -73884421486159501777541367/250000000000000000000000000 -22028085492138913012831683/500000000000000000000000000 -3073541165963128932289559/20000000000000000000000000 -42852602045101399613315597/500000000000000000000000000 -37017244576802512494564953/1000000000000000000000000000 66693805625304979226277873/500000000000000000000000000 605643430527977467946314971/1000000000000000000000000000
-11573529847784726129844231/25000000000000000000000000 -92523494794409067871534983/1000000000000000000000000000 19995889845799349347911621/200000000000000000000000000 139494212470799760607191393/1000000000000000000000000000 165418373554448113175080441/1000000000000000000000000000 81054518198972826002750477/200000000000000000000000000 -373158256324319972148795221/1000000000000000000000000000 -199146351275631901948756641/1000000000000000000000000000 -52438452912943485825259909/500000000000000000000000000 82436402558418396458275447/1000000000000000000000000000 -21222725458288197301620429/12500000000000000000000000 3198295990348610247693791/25000000000000000000000000 -350156543610104344856990311/1000000000000000000000000000 698309967356025236802952081/1000000000000000000000000000 36822696462884915638172421/125000000000000000000000000 443221644229453479299683/976562500000000000000000 280851297971351952715003017/1000000000000000000000000000 -237518260999242186858369603/500000000000000000000000000 -69672794448467714297673431/1000000000000000000000000000 -120126762663478789535831089/1000000000000000000000000000 -63795344380570449280978877/250000000000000000000000000 65846296524101246742488647/1000000000000000000000000000 83187159130535729851418021/500000000000000000000000000 374077017900231355404002303/500000000000000000000000000
-344192437259595326195874709/500000000000000000000000000 -35718197864893572571896211/200000000000000000000000000 34319390530423729552953043/200000000000000000000000000 53187657822457369128149337/1000000000000000000000000000 28499236267442028318643427/125000000000000000000000000 252451716993136670466295547/500000000000000000000000000 -81254526060075463146747129/125000000000000000000000000 -634488410763356132824615209/1000000000000000000000000000 -137487530672493264945577491/500000000000000000000000000 14573876897792540077447813/1000000000000000000000000000 17841932293233231357920024349/1000000000000000000000000000 6299457203038458372646113/250000000000000000000000000 1581442092845076506872618701/125000000000000000000000000 415739535176720298544322717/500000000000000000000000000 112554629381983182728136673/1000000000000000000000000000 280851297971351952715003017/1000000000000000000000000000 65604739105736973852223859/12500000000000000000000000 -794134376775355453101367599/1000000000000000000000000000 -394392703779839700746342733/1000000000000000000000000000 -544883214402127751867485221/1000000000000000000000000000 9361884884142399674998607171/1000000000000000000000000000 -269198160575860336765289583/1000000000000000000000000000 1769385388066974836541613973/250000000000000000000000000 3739624425605747390042164677/1000000000000000000000000000
323973300501676418271606003/500000000000000000000000000 178425957798574231224146589/1000000000000000000000000000 -2979408737347943263618959/15625000000000000000000000 -15656734178631776000377797/500000000000000000000000000 -204524684819966102310065063/1000000000000000000000000000 -13550036868436391376414723/31250000000000000000000000 272252017251675491970634591/500000000000000000000000000 279870356421872984895064431/1000000000000000000000000000 129868917568196286259603241/1000000000000000000000000000 -24510546177819026957968071/125000000000000000000000000 -22773447136729858456352651/250000000000000000000000000 -17407406792418126023706011/100000000000000000000000000 -910026070738273657440526791/1000000000000000000000000000 -398282451145810817377847591/500000000000000000000000000 -73884421486159501777541367/250000000000000000000000000 -237518260999242186858369603/500000000000000000000000000 -794134376775355453101367599/1000000000000000000000000000 328623366383821128092080817/500000000000000000000000000 29429814990166385288223359/250000000000000000000000000 19826078361773338894303637/125000000000000000000000000 -43201571726889864370583713/62500000000000000000000000 -64444297289609395297196181/1000000000000000000000000000 -439613118064358669634129257/500000000000000000000000000 -1039597415326509351527163009/1000000000000000000000000000
3295863345511464838297927/31250000000000000000000000 11399998050066707688232319/500000000000000000000000000 -9312030672008617335357/400000000000000000000000 -25714085564397039074448039/1000000000000000000000000000 -9192582714399504191052701/250000000000000000000000000 -86709279321252975130480093/1000000000000000000000000000 46598174349378451503424109/500000000000000000000000000 71682517333284420517950249/1000000000000000000000000000 1300673200522485030775413/40000000000000000000000000 -9167823440197414391125517/1000000000000000000000000000 -1970363640935459358704783/2000000000000000000000000 -2469091095062143890206993/125000000000000000000000000 -436741952510668771824876601/500000000000000000000000000 -141329478073788835338397359/1000000000000000000000000000 -22028085492138913012831683/500000000000000000000000000 -69672794448467714297673431/1000000000000000000000000000 -394392703779839700746342733/1000000000000000000000000000 29429814990166385288223359/250000000000000000000000000 41362324682468552035997087/1000000000000000000000000000 1850485392976322487913503/40000000000000000000000000 -304554195791333255739007919/500000000000000000000000000 61464727140105047478223/50000000000000000000000000 -134948351448737486418871791/250000000000000000000000000 -369087651312965408192754281/1000000000000000000000000000
8665580076372009435539247/62500000000000000000000000 8015498607258078330400723/250000000000000000000000000 -15086358890680763694337681/500000000000000000000000000 -45748748261641847320976119/1000000000000000000000000000 -51998781893613662280797007/1000000000000000000000000000 -188758331560420979908735691/1000000000000000000000000000 133901283402247198034284767/1000000000000000000000000000 60584468316742518713345429/1000000000000000000000000000 10948463429333575334611579/250000000000000000000000000 45595659434345875688138107/1000000000000000000000000000 -1520651869229212862686140293/1000000000000000000000000000 4685783387327471536198833/500000000000000000000000000 -115703146030686197557011201/125000000000000000000000000 -53452524159336206796519947/250000000000000000000000000 -3073541165963128932289559/20000000000000000000000000 -120126762663478789535831089/1000000000000000000000000000 -544883214402127751867485221/1000000000000000000000000000 19826078361773338894303637/125000000000000000000000000 1850485392976322487913503/40000000000000000000000000 207444213906450794390107379/1000000000000000000000000000 -192894863304951333813674647/200000000000000000000000000 96510143076203239022926007/1000000000000000000000000000 -762691888941724534812544001/1000000000000000000000000000 -132557472236417444031257891/200000000000000000000000000
-402441038229633178072762669/1000000000000000000000000000 -156563209837065247895361691/1000000000000000000000000000 125693125047851312491356403/1000000000000000000000000000 -28989016197973455358109541/200000000000000000000000000 4697804286501985493026697/40000000000000000000000000 140847400552669993237886067/500000000000000000000000000 -526369502144527397335625557/1000000000000000000000000000 -659958343872404051949623319/1000000000000000000000000000 -333179911986182329736935519/1000000000000000000000000000 -136242164825099451804662229/500000000000000000000000000 2408308683182970424075522901/62500000000000000000000000 -66456813073647085184287351/200000000000000000000000000 12499369786109663082812040109/500000000000000000000000000 96649924362595842365907637/250000000000000000000000000 -42852602045101399613315597/500000000000000000000000000 -63795344380570449280978877/250000000000000000000000000 9361884884142399674998607171/1000000000000000000000000000 -43201571726889864370583713/62500000000000000000000000 -304554195791333255739007919/500000000000000000000000000 -192894863304951333813674647/200000000000000000000000000 9371891247029944442623772571/500000000000000000000000000 -440835302927587211811696517/500000000000000000000000000 412234478243443464810036333/31250000000000000000000000 2960922094088732387897052353/500000000000000000000000000
-104632306972483143401481723/1000000000000000000000000000 -1693291293625107620731957/62500000000000000000000000 32317556305917628486367747/1000000000000000000000000000 1210593311834296561725163/1000000000000000000000000000 754671469366649060999671/25000000000000000000000000 18704150124403455311375333/1000000000000000000000000000 -71502886891208332555030471/1000000000000000000000000000 -2239233336013875400588717/31250000000000000000000000 -4812112043718941842209719/1000000000000000000000000000 3160359241533315790278643/31250000000000000000000000 -1065145550661067797800345127/500000000000000000000000000 91085989616676325083103009/1000000000000000000000000000 -48285094688711426710229241/50000000000000000000000000 9891299388873243349444487/125000000000000000000000000 -37017244576802512494564953/1000000000000000000000000000 65846296524101246742488647/1000000000000000000000000000 -269198160575860336765289583/1000000000000000000000000000 -64444297289609395297196181/1000000000000000000000000000 61464727140105047478223/50000000000000000000000000 96510143076203239022926007/1000000000000000000000000000 -440835302927587211811696517/500000000000000000000000000 14085278190585214250921599/100000000000000000000000000 -459765501264534103662251813/1000000000000000000000000000 -95566847131185441353446621/500000000000000000000000000
-674886686572721299864192831/1000000000000000000000000000 -82175074490957561197924237/500000000000000000000000000 147015511440103063746672501/1000000000000000000000000000 20080250657687292756698591/200000000000000000000000000 3647487985047800065163351/15625000000000000000000000 36372887929392096661043239/62500000000000000000000000 -138338531454122720725626927/200000000000000000000000000 -183065355077789477721439727/250000000000000000000000000 -168795946631806455250530917/500000000000000000000000000 -7396085857616849213386123/50000000000000000000000000 12830124091979532914866632913/500000000000000000000000000 -84658765098348131922629913/1000000000000000000000000000 17915699228351208091397985399/1000000000000000000000000000 420434227962360174434890463/500000000000000000000000000 66693805625304979226277873/500000000000000000000000000 83187159130535729851418021/500000000000000000000000000 1769385388066974836541613973/250000000000000000000000000 -439613118064358669634129257/500000000000000000000000000 -134948351448737486418871791/250000000000000000000000000 -762691888941724534812544001/1000000000000000000000000000 412234478243443464810036333/31250000000000000000000000 -459765501264534103662251813/1000000000000000000000000000 2482543754038240946355093159/250000000000000000000000000 5105579909883855063358227031/1000000000000000000000000000
-443775936922874088818996001/500000000000000000000000000 -144167908791071147614891587/1000000000000000000000000000 6970438526265506021857047/50000000000000000000000000 399358964268183187145946339/1000000000000000000000000000 343252250855530834104081643/1000000000000000000000000000 121822789339626231952573757/125000000000000000000000000 -99153457647650836555760443/125000000000000000000000000 -74842141962266329501523583/125000000000000000000000000 -12743896929821792412693413/40000000000000000000000000 -127449725734433507825939471/1000000000000000000000000000 596578776400165517462952951/62500000000000000000000000 628484383206694657236001/7812500000000000000000000 1972851368749109290101481721/250000000000000000000000000 1421457125906635026316083037/1000000000000000000000000000 605643430527977467946314971/1000000000000000000000000000 374077017900231355404002303/500000000000000000000000000 3739624425605747390042164677/1000000000000000000000000000 -1039597415326509351527163009/1000000000000000000000000000 -369087651312965408192754281/1000000000000000000000000000 -132557472236417444031257891/200000000000000000000000000 2960922094088732387897052353/500000000000000000000000000 -95566847131185441353446621/500000000000000000000000000 5105579909883855063358227031/1000000000000000000000000000 769765553254693210825244813/200000000000000000000000000


--- Term 7 ---

Dimension of type  : 2
Dimension of flags : 3
Number of flags    : 60
Matrix dimension   : 40

Flags :
F1  : {02, 13, 04}
F2  : {02, 13, 15}
F3  : {02, 13, 04, 15}
F4  : {02, 13, 26}
F5  : {02, 13, 04, 26}
F6  : {02, 13, 15, 26}
F7  : {02, 13, 04, 15, 26}
F8  : {02, 13, 46}
F9  : {02, 13, 04, 46}
F10 : {02, 13, 15, 46}
F11 : {02, 13, 04, 15, 46}
F12 : {02, 13, 26, 46}
F13 : {02, 13, 04, 26, 46}
F14 : {02, 13, 15, 26, 46}
F15 : {02, 13, 04, 15, 26, 46}
F16 : {02, 13, 37}
F17 : {02, 13, 04, 37}
F18 : {02, 13, 15, 37}
F19 : {02, 13, 04, 15, 37}
F20 : {02, 13, 26, 37}
F21 : {02, 13, 04, 26, 37}
F22 : {02, 13, 15, 26, 37}
F23 : {02, 13, 46, 37}
F24 : {02, 13, 04, 46, 37}
F25 : {02, 13, 15, 46, 37}
F26 : {02, 13, 04, 15, 46, 37}
F27 : {02, 13, 26, 46, 37}
F28 : {02, 13, 04, 26, 46, 37}
F29 : {02, 13, 15, 26, 46, 37}
F30 : {02, 13, 04, 15, 26, 46, 37}
F31 : {02, 13, 57}
F32 : {02, 13, 04, 57}
F33 : {02, 13, 15, 57}
F34 : {02, 13, 04, 15, 57}
F35 : {02, 13, 26, 57}
F36 : {02, 13, 04, 26, 57}
F37 : {02, 13, 15, 26, 57}
F38 : {02, 13, 04, 15, 26, 57}
F39 : {02, 13, 04, 46, 57}
F40 : {02, 13, 15, 46, 57}
F41 : {02, 13, 04, 15, 46, 57}
F42 : {02, 13, 26, 46, 57}
F43 : {02, 13, 04, 26, 46, 57}
F44 : {02, 13, 15, 26, 46, 57}
F45 : {02, 13, 04, 15, 26, 46, 57}
F46 : {02, 13, 37, 57}
F47 : {02, 13, 04, 37, 57}
F48 : {02, 13, 15, 37, 57}
F49 : {02, 13, 04, 15, 37, 57}
F50 : {02, 13, 26, 37, 57}
F51 : {02, 13, 04, 26, 37, 57}
F52 : {02, 13, 15, 26, 37, 57}
F53 : {02, 13, 04, 15, 26, 37, 57}
F54 : {02, 13, 46, 37, 57}
F55 : {02, 13, 04, 46, 37, 57}
F56 : {02, 13, 15, 46, 37, 57}
F57 : {02, 13, 04, 15, 46, 37, 57}
F58 : {02, 13, 26, 46, 37, 57}
F59 : {02, 13, 04, 26, 46, 37, 57}
F60 : {02, 13, 15, 26, 46, 37, 57}

Basis :
B1  : (F2)-(F1)
B2  : (F4)-(F1)
B3  : (F16)-(F1)
B4  : (F20)-(F3)
B5  : (F18)-(F5)
B6  : (F17)-(F6)
B7  : (F19)-(F7)
B8  : (F21)-(F7)
B9  : (F22)-(F7)
B10 : (F31)-(F8)
B11 : (F12)-(F9)
B12 : (F33)-(F9)
B13 : (F46)-(F9)
B14 : (F23)-(F10)
B15 : (F32)-(F10)
B16 : (F35)-(F10)
B17 : (F27)-(F11)
B18 : (F34)-(F11)
B19 : (F50)-(F11)
B20 : (F48)-(F13)
B21 : (F24)-(F14)
B22 : (F37)-(F14)
B23 : (F47)-(F14)
B24 : (F28)-(F15)
B25 : (F49)-(F15)
B26 : (F52)-(F15)
B27 : (F36)-(F25)
B28 : (F29)-(F26)
B29 : (F38)-(F26)
B30 : (F51)-(F26)
B31 : (F53)-(F30)
B32 : (F40)-(F39)
B33 : (F42)-(F39)
B34 : (F54)-(F39)
B35 : (F58)-(F41)
B36 : (F56)-(F43)
B37 : (F55)-(F44)
B38 : (F57)-(F45)
B39 : (F59)-(F45)
B40 : (F60)-(F45)

Matrix :
215930127042306086087712553/500000000000000000000000000 3493982367496229911460761/62500000000000000000000000 107074820088977039801901/500000000000000000000000 47290755035520982400479397/200000000000000000000000000 383095566942706405323088623/1000000000000000000000000000 -520469839813257150648484163/1000000000000000000000000000 -173668394408456507947629233/1000000000000000000000000000 -457164065544341734799000529/1000000000000000000000000000 109962863836008234382636487/200000000000000000000000000 24483107432221064346730279/1000000000000000000000000000 16589307371460213925952869/40000000000000000000000000 49682228448968962449090543/125000000000000000000000000 18167249907858100979907753/250000000000000000000000000 27485542012240873992206731/500000000000000000000000000 -595327777908727410678370249/1000000000000000000000000000 45035189690126491759084009/200000000000000000000000000 227833366883353600750542979/500000000000000000000000000 -116716088157287838179732607/1000000000000000000000000000 821861119314736387942773/50000000000000000000000000 -295429614269734900204442559/1000000000000000000000000000 -400958010246911045193271631/1000000000000000000000000000 126640640454952645006940659/1000000000000000000000000000 -589170376198627695239779867/1000000000000000000000000000 -7376405572763046977338453/1000000000000000000000000000 -259132329427184171608126409/1000000000000000000000000000 -353622274828529732419174253/1000000000000000000000000000 -2661785742196854963216481/10000000000000000000000000 269378179424898304103985849/500000000000000000000000000 23683736806431406545777263/100000000000000000000000000 -444957189127062055149836867/1000000000000000000000000000 2947804565389932358186453/100000000000000000000000000 54029025216330648325875899/125000000000000000000000000 36863485324731521647701893/200000000000000000000000000 1244371619704582829195441/8000000000000000000000000 623400786235216329838056009/1000000000000000000000000000 36969700849032283504914571/100000000000000000000000000 -581782741412396787326003109/1000000000000000000000000000 15044195687404719739850677/500000000000000000000000000 -1932310265961078402961031/250000000000000000000000000 144039879441909758722052459/500000000000000000000000000
3493982367496229911460761/62500000000000000000000000 45993022952109626146846023/1000000000000000000000000000 14437462961419478270301733/500000000000000000000000000 34087325520389219751002471/500000000000000000000000000 39376208775440477889512923/1000000000000000000000000000 -52792498510396720744094171/500000000000000000000000000 -45334895219723763856009171/500000000000000000000000000 -12205010685832111099179967/200000000000000000000000000 129132157171594544726847409/1000000000000000000000000000 18190794000991943498139661/1000000000000000000000000000 10408260339655652756047273/100000000000000000000000000 83509354020879181867156749/1000000000000000000000000000 -6374541878734366671469963/250000000000000000000000000 3101787094643215601980557/500000000000000000000000000 -118750724607746840335138369/1000000000000000000000000000 79483643466402552952760111/1000000000000000000000000000 16869191650310994610967301/125000000000000000000000000 -24783261627489250636075819/500000000000000000000000000 39524504736310215078408723/1000000000000000000000000000 -360406269513405404138826327/500000000000000000000000000 -13651921304327875444010463/100000000000000000000000000 2340878722079401533171711/20000000000000000000000000 -132601652084426893586702817/1000000000000000000000000000 88951081466586504822853/5000000000000000000000000 -421012239923470231946969869/1000000000000000000000000000 -430330614429101826695426341/1000000000000000000000000000 -20415942580697013440177/7812500000000000000000000 49865739340831106656284151/500000000000000000000000000 45828587293396112713014441/500000000000000000000000000 -46884655572070286471781559/1000000000000000000000000000 -51016352372096307739954981/250000000000000000000000000 31969011558160257055532071/250000000000000000000000000 40089282336465158217375759/1000000000000000000000000000 4042617499991083405296553/200000000000000000000000000 113348413328073599590693341/1000000000000000000000000000 -338983824342823921690311699/1000000000000000000000000000 -45050977630667379691374937/250000000000000000000000000 -375999235703565633092483157/1000000000000000000000000000 -4164704356934255402393149/62500000000000000000000000 -626103628934500860574587/1953125000000000000000000
107074820088977039801901/500000000000000000000000 14437462961419478270301733/500000000000000000000000000 34465183948382167172531911/250000000000000000000000000 75147841857200359755994641/500000000000000000000000000 105079517522145892732267821/500000000000000000000000000 -131747190103582756299955627/500000000000000000000000000 -20587294511058061505653551/200000000000000000000000000 -94474504765740603138908139/500000000000000000000000000 279554276617195709125196371/1000000000000000000000000000 850497917542613198055379/100000000000000000000000000 1633023637361964497726739/8000000000000000000000000 20811050882684975044907299/125000000000000000000000000 6749307743159755010391669/250000000000000000000000000 64457253734657043505535087/1000000000000000000000000000 -335027771904844762428810399/1000000000000000000000000000 5999193365036984222022153/50000000000000000000000000 8894226139652467167188793/31250000000000000000000000 -62288831878340386108444511/500000000000000000000000000 10071682733366535922021711/250000000000000000000000000 1087773541635257517093138791/1000000000000000000000000000 -137273189841180758662055351/1000000000000000000000000000 1354813568664576255219047/20000000000000000000000000 -5661807484634906478318913/20000000000000000000000000 58741266215260060976703/7812500000000000000000000 630281804916854949786064543/1000000000000000000000000000 584252861940269054838429213/1000000000000000000000000000 -144101484473374590902984201/1000000000000000000000000000 126949343683713809267849433/500000000000000000000000000 112300570015308924746188051/1000000000000000000000000000 -171453453029830605029157691/1000000000000000000000000000 277560087267188062062012529/1000000000000000000000000000 92602741272317684303588561/500000000000000000000000000 1991389073786198551043499/20000000000000000000000000 118070803447745907843245001/1000000000000000000000000000 39468965297674859660124841/100000000000000000000000000 9998888137921747241693013/12500000000000000000000000 -119397678740053270532268329/500000000000000000000000000 420073850851004625990004111/1000000000000000000000000000 23282248603554692963663733/1000000000000000000000000000 525147130628149371515007161/1000000000000000000000000000
47290755035520982400479397/200000000000000000000000000 34087325520389219751002471/500000000000000000000000000 75147841857200359755994641/500000000000000000000000000 198224521877400049607928421/1000000000000000000000000000 221059556632654628119898687/1000000000000000000000000000 -326635247815289528850955981/1000000000000000000000000000 -177485547010907715438213089/1000000000000000000000000000 -42205253939147220027655487/200000000000000000000000000 45170539878635868657274107/125000000000000000000000000 24039411804001826316754379/1000000000000000000000000000 136225554650964141885902503/500000000000000000000000000 10742445303172285014428139/50000000000000000000000000 -1042244292819511319373093/250000000000000000000000000 33194247506300232414000561/500000000000000000000000000 -101205269477747296454431197/250000000000000000000000000 35962898221892592596775559/200000000000000000000000000 3046175921103464995720881/8000000000000000000000000 -32762772695025839337056637/200000000000000000000000000 7695524473761314775177251/100000000000000000000000000 200190980506686759411734309/500000000000000000000000000 -58128622103651079530260733/250000000000000000000000000 42192671755384114732482763/250000000000000000000000000 -36207311520029218555052707/100000000000000000000000000 23093228305677178896285031/1000000000000000000000000000 221103994668842078241975473/1000000000000000000000000000 21724741722802646634984901/125000000000000000000000000 -1020983580046252396794289/8000000000000000000000000 307089714434324003059964899/1000000000000000000000000000 45427024745867991720959411/250000000000000000000000000 -17850308969523728334656181/100000000000000000000000000 9338858801780961620336443/125000000000000000000000000 54392194639101451768087589/200000000000000000000000000 124510538848348929925424117/1000000000000000000000000000 126612597134371171547523443/1000000000000000000000000000 460364349310428116561044493/1000000000000000000000000000 441098079372290181350265847/1000000000000000000000000000 -361374226917010102626967309/1000000000000000000000000000 26302497869039958376371177/500000000000000000000000000 -9268734764782256384216819/250000000000000000000000000 38148460124748653648209279/200000000000000000000000000
383095566942706405323088623/1000000000000000000000000000 39376208775440477889512923/1000000000000000000000000000 105079517522145892732267821/500000000000000000000000000 221059556632654628119898687/1000000000000000000000000000 90829272360345435149960639/250000000000000000000000000 -14249596770455822388843293/31250000000000000000000000 -4686665814470463199720703/31250000000000000000000000 -368729892955731856855266799/1000000000000000000000000000 94432541040606786263855917/200000000000000000000000000 6497200928309451434566457/500000000000000000000000000 174156501259256643588356549/500000000000000000000000000 158869450418334468897309463/500000000000000000000000000 62814520203850379132127189/1000000000000000000000000000 71676089635882354287466371/1000000000000000000000000000 -270110591982482836893560997/500000000000000000000000000 97144169377640481278244823/500000000000000000000000000 209926233126532771063568363/500000000000000000000000000 -66853338592734000394021443/500000000000000000000000000 3806312369216458245582297/125000000000000000000000000 180783690668335570741656161/500000000000000000000000000 -269312325873903685615560917/1000000000000000000000000000 41433369121853458273008133/500000000000000000000000000 -9592317847273978955749561/20000000000000000000000000 -7048334136537398707107291/500000000000000000000000000 4983812438740613669009589/31250000000000000000000000 3194838390937727671730611/40000000000000000000000000 -16115184823274637377533133/62500000000000000000000000 226015556636782529792440103/500000000000000000000000000 183968137717037012483138053/1000000000000000000000000000 -86126405291695314772352497/250000000000000000000000000 188870675291802051098077507/1000000000000000000000000000 326069048701539612662497161/1000000000000000000000000000 168537074639666797743869373/1000000000000000000000000000 80285516810949764300540751/500000000000000000000000000 608763084636047282331052459/1000000000000000000000000000 147361558105416602062753687/200000000000000000000000000 -213164838959724819273042089/500000000000000000000000000 9748022993750169204514653/31250000000000000000000000 4612595842365869971546303/125000000000000000000000000 516156392346280192602695557/1000000000000000000000000000
-520469839813257150648484163/1000000000000000000000000000 -52792498510396720744094171/500000000000000000000000000 -131747190103582756299955627/500000000000000000000000000 -326635247815289528850955981/1000000000000000000000000000 -14249596770455822388843293/31250000000000000000000000 333210112788700727814492199/500000000000000000000000000 11246434547402775122788067/40000000000000000000000000 540733698150074655672488067/1000000000000000000000000000 -718030959360464378207219467/1000000000000000000000000000 -22120909202015829706139539/500000000000000000000000000 -547914396253161380808174123/1000000000000000000000000000 -251154205901643555126373649/500000000000000000000000000 -5914196420266010113464621/125000000000000000000000000 -34710396198769696157778427/500000000000000000000000000 762613479231171043585635947/1000000000000000000000000000 -324024377622835721244377553/1000000000000000000000000000 -633808832936637177587213133/1000000000000000000000000000 184700769507727158473003073/1000000000000000000000000000 -95713497036953933007069/1562500000000000000000000 123763090020332092510430627/125000000000000000000000000 10909389851986412231383661/20000000000000000000000000 -125335706766674378443147259/500000000000000000000000000 752082112862165494755806563/1000000000000000000000000000 -5977083376719388525359871/1000000000000000000000000000 138683579182386761171817543/200000000000000000000000000 200553757535469170991682441/250000000000000000000000000 289511024309287074214757569/1000000000000000000000000000 -670029096539550499075261127/1000000000000000000000000000 -171857586505916999566453861/500000000000000000000000000 126238662443222807735257197/250000000000000000000000000 82277085889230306197303569/500000000000000000000000000 -36288033747815266387170209/62500000000000000000000000 -239071273810756084946956323/1000000000000000000000000000 -194037209638516493467647987/1000000000000000000000000000 -160246412062206614466152193/200000000000000000000000000 -88207111437560906052045961/1000000000000000000000000000 156429530144877040483708123/200000000000000000000000000 322031116742893542378077039/1000000000000000000000000000 65422134629067330218830209/1000000000000000000000000000 -5735445742781492694130671/1000000000000000000000000000
-173668394408456507947629233/1000000000000000000000000000 -45334895219723763856009171/500000000000000000000000000 -20587294511058061505653551/200000000000000000000000000 -177485547010907715438213089/1000000000000000000000000000 -4686665814470463199720703/31250000000000000000000000 11246434547402775122788067/40000000000000000000000000 108674757065311966639045293/500000000000000000000000000 6787053655041995669745961/50000000000000000000000000 -155964424626689266861752141/500000000000000000000000000 -36014623115890386748746837/1000000000000000000000000000 -50059506883985535857548367/200000000000000000000000000 -173464034538375270686843683/1000000000000000000000000000 29993685627607353107607733/500000000000000000000000000 -33517523096982946452305539/1000000000000000000000000000 16282053182114050215152179/50000000000000000000000000 -11965284208697977607533927/62500000000000000000000000 -86994308028491460664092479/250000000000000000000000000 27038778570391897942306071/200000000000000000000000000 -9646118278285091370590267/100000000000000000000000000 64436578834226515938299317/62500000000000000000000000 245060514541929861689803107/1000000000000000000000000000 -47320744322793734952984823/200000000000000000000000000 147745233560317739331795401/500000000000000000000000000 -20996183979707133409666719/1000000000000000000000000000 401310241321495321100040201/500000000000000000000000000 206386813990480101614325001/250000000000000000000000000 29051439676589299050808217/500000000000000000000000000 -59106788754881758705371349/250000000000000000000000000 -12708734026022796418553387/62500000000000000000000000 84437640231265896418380141/1000000000000000000000000000 167124427916584170822764103/500000000000000000000000000 -253283195660731524616811501/1000000000000000000000000000 -55388860256064011999979903/500000000000000000000000000 -75412303483768829773380337/1000000000000000000000000000 -71964708341899332622771671/200000000000000000000000000 189698115757874021457257817/500000000000000000000000000 345323473458054248905711629/1000000000000000000000000000 316789145331313916254250651/500000000000000000000000000 24414399481967992812337771/250000000000000000000000000 511298712704520842835667341/1000000000000000000000000000
-457164065544341734799000529/1000000000000000000000000000 -12205010685832111099179967/200000000000000000000000000 -94474504765740603138908139/500000000000000000000000000 -42205253939147220027655487/200000000000000000000000000 -368729892955731856855266799/1000000000000000000000000000 540733698150074655672488067/1000000000000000000000000000 6787053655041995669745961/50000000000000000000000000 596425511215188492022283851/1000000000000000000000000000 -302002767666840938669000559/500000000000000000000000000 -27588867410229518092940559/1000000000000000000000000000 -1775164797403669330154399/3906250000000000000000000 -101582860844965996333346313/200000000000000000000000000 -65976179283859781456185567/500000000000000000000000000 -22633281828932882932489599/1000000000000000000000000000 298426279575650937963891831/500000000000000000000000000 -213386700449525594634858783/1000000000000000000000000000 -40378937628717965300116053/100000000000000000000000000 44354206090053906726845593/1000000000000000000000000000 741266245618775964140579/25000000000000000000000000 466380672030248247053895817/500000000000000000000000000 119902890179433632505864211/200000000000000000000000000 -135198219400330682003875741/1000000000000000000000000000 182988981208624041749311409/250000000000000000000000000 -18265105291488804357895781/1000000000000000000000000000 86222072731782703024875439/250000000000000000000000000 116350466728564796366092223/250000000000000000000000000 13562677028303992041106909/50000000000000000000000000 -648159758871076911683034367/1000000000000000000000000000 -130978844143590409173996701/500000000000000000000000000 324632060037894097173799819/500000000000000000000000000 44535931551036104125670907/1000000000000000000000000000 -564515015324236092518039163/1000000000000000000000000000 -91242588161120760249217313/500000000000000000000000000 -3685080146934380325275363/31250000000000000000000000 -518580632294643345595886557/1000000000000000000000000000 -9909013541551607028735907/200000000000000000000000000 805149721134130924434064963/1000000000000000000000000000 24055373962195884873072279/200000000000000000000000000 37652483304117204538289553/500000000000000000000000000 -1596330859719842157100629/8000000000000000000000000
109962863836008234382636487/200000000000000000000000000 129132157171594544726847409/1000000000000000000000000000 279554276617195709125196371/1000000000000000000000000000 45170539878635868657274107/125000000000000000000000000 94432541040606786263855917/200000000000000000000000000 -718030959360464378207219467/1000000000000000000000000000 -155964424626689266861752141/500000000000000000000000000 -302002767666840938669000559/500000000000000000000000000 199339381464061464596316899/250000000000000000000000000 10253226859625848840772113/200000000000000000000000000 302995811872487175936332883/500000000000000000000000000 567879713302257286838303203/1000000000000000000000000000 57163014399709866082828977/1000000000000000000000000000 39055860422192818934096071/500000000000000000000000000 -166124393318754836070897997/200000000000000000000000000 177946479491272274999695391/500000000000000000000000000 697540763522869744249698467/1000000000000000000000000000 -210418015475445534025783893/1000000000000000000000000000 77174846989132824351555117/1000000000000000000000000000 -27985375416736352537035237/31250000000000000000000000 -329714497172595743919099869/500000000000000000000000000 309862110650129951700367059/1000000000000000000000000000 -432592001294552108639339989/500000000000000000000000000 335223158319273530632879/10000000000000000000000000 -235479516879537175959225753/500000000000000000000000000 -74261499805416018335098827/125000000000000000000000000 -147850976102876575087533367/500000000000000000000000000 750471680563640787769091627/1000000000000000000000000000 390343899686448731148860273/1000000000000000000000000000 -36661007742143889167561423/62500000000000000000000000 -69284997913792281276859629/500000000000000000000000000 84623135606892644389567783/125000000000000000000000000 258510140087545466341877387/1000000000000000000000000000 20630968536257303634150543/100000000000000000000000000 842372918180991760357144819/1000000000000000000000000000 141043329068658896941737099/1000000000000000000000000000 -931848196450341294569144347/1000000000000000000000000000 -163937069536150210396391581/500000000000000000000000000 -112722523314768294351656023/1000000000000000000000000000 36355906082884536217156737/1000000000000000000000000000
24483107432221064346730279/1000000000000000000000000000 18190794000991943498139661/1000000000000000000000000000 850497917542613198055379/100000000000000000000000000 24039411804001826316754379/1000000000000000000000000000 6497200928309451434566457/500000000000000000000000000 -22120909202015829706139539/500000000000000000000000000 -36014623115890386748746837/1000000000000000000000000000 -27588867410229518092940559/1000000000000000000000000000 10253226859625848840772113/200000000000000000000000000 9833125405750594805654267/1000000000000000000000000000 44223294466853925239315967/1000000000000000000000000000 4512276992672370405609707/125000000000000000000000000 -12613127894229630963104363/1000000000000000000000000000 -107491639935062237823133/40000000000000000000000000 -5526195335877042967676049/125000000000000000000000000 6538271172568290436267749/200000000000000000000000000 51995774232543481065486421/1000000000000000000000000000 -15460270737199126800432213/1000000000000000000000000000 1718016857074912276494887/200000000000000000000000000 -211374192752557096687573709/500000000000000000000000000 -28820060213272370271863039/500000000000000000000000000 46300155026654979523702947/1000000000000000000000000000 -1007565508499555162085579/20000000000000000000000000 814149223691171196659261/250000000000000000000000000 -149452911314356515537136743/500000000000000000000000000 -37826346591240922085101053/125000000000000000000000000 4608969456442983398554783/1000000000000000000000000000 38266628910173138583857923/1000000000000000000000000000 39988456140422886180278511/1000000000000000000000000000 -17805629088262305218639039/1000000000000000000000000000 -4920765893511616460116491/40000000000000000000000000 352260011255700046375659/6250000000000000000000000 516207988342954624556751/40000000000000000000000000 3764699512448453162654159/500000000000000000000000000 41277821482647790833393223/1000000000000000000000000000 -30674437078212720160108757/125000000000000000000000000 -18285192599489984772082033/250000000000000000000000000 -26406179523576873146449801/125000000000000000000000000 -13433683820305985820960417/500000000000000000000000000 -185596602966622561030481423/1000000000000000000000000000
16589307371460213925952869/40000000000000000000000000 10408260339655652756047273/100000000000000000000000000 1633023637361964497726739/8000000000000000000000000 136225554650964141885902503/500000000000000000000000000 174156501259256643588356549/500000000000000000000000000 -547914396253161380808174123/1000000000000000000000000000 -50059506883985535857548367/200000000000000000000000000 -1775164797403669330154399/3906250000000000000000000 302995811872487175936332883/500000000000000000000000000 44223294466853925239315967/1000000000000000000000000000 116690271763813944530025731/250000000000000000000000000 431698273331139339396245443/1000000000000000000000000000 30460611991623367263916843/1000000000000000000000000000 49234727920578265281865567/1000000000000000000000000000 -155935685662870437434790969/250000000000000000000000000 278334464293128058550633621/1000000000000000000000000000 33153124704427303364219871/62500000000000000000000000 -7592330697203912126722609/50000000000000000000000000 29137500778448687496828019/500000000000000000000000000 -263934759996097415224057889/250000000000000000000000000 -10357653515691964734835847/20000000000000000000000000 127307023103474660703423541/500000000000000000000000000 -655944707327364118780989229/1000000000000000000000000000 11587340421288441134493281/500000000000000000000000000 -336926575752319585956977781/500000000000000000000000000 -764142328220066650656536389/1000000000000000000000000000 -211203892019987981693622327/1000000000000000000000000000 565429020865540703848463317/1000000000000000000000000000 7757475186784729386765837/25000000000000000000000000 -217667077562753172589430047/500000000000000000000000000 -110322952041334862089670959/500000000000000000000000000 524008761566281745772471961/1000000000000000000000000000 195182357870240566746484411/1000000000000000000000000000 2301431399528602524188289/15625000000000000000000000 156422768216711029503155039/250000000000000000000000000 -132833826319374043239361141/1000000000000000000000000000 -360429714688874585024327673/500000000000000000000000000 -443714783386498796545828889/1000000000000000000000000000 -101199248978820287188494787/1000000000000000000000000000 -162374241884103380748861209/1000000000000000000000000000
49682228448968962449090543/125000000000000000000000000 83509354020879181867156749/1000000000000000000000000000 20811050882684975044907299/125000000000000000000000000 10742445303172285014428139/50000000000000000000000000 158869450418334468897309463/500000000000000000000000000 -251154205901643555126373649/500000000000000000000000000 -173464034538375270686843683/1000000000000000000000000000 -101582860844965996333346313/200000000000000000000000000 567879713302257286838303203/1000000000000000000000000000 4512276992672370405609707/125000000000000000000000000 431698273331139339396245443/1000000000000000000000000000 7224673803535449938131089/15625000000000000000000000 5028808652166123348735449/62500000000000000000000000 9506751657367728971772179/500000000000000000000000000 -55132882553968143353049307/100000000000000000000000000 228847538572314042337420353/1000000000000000000000000000 417537379593628914562193837/1000000000000000000000000000 -9047076242482026740182801/125000000000000000000000000 3647300728347623418516673/1000000000000000000000000000 -203786421674843066718775129/125000000000000000000000000 -13928065363178256892624157/25000000000000000000000000 189200794950970038228974311/1000000000000000000000000000 -326989561945049847948586969/500000000000000000000000000 4922338348877511963623433/250000000000000000000000000 -193967230995247765641377629/250000000000000000000000000 -874782424776051823559455093/1000000000000000000000000000 -207000054992723213731543279/1000000000000000000000000000 574029021733139534951470229/1000000000000000000000000000 270460597083040724511028393/1000000000000000000000000000 -263849799365243990097036391/500000000000000000000000000 -256308275897000541434276253/1000000000000000000000000000 133484670101003009898952349/250000000000000000000000000 8528428508651768100720049/50000000000000000000000000 6792835429918401210479763/62500000000000000000000000 15490713886476518611089073/31250000000000000000000000 -189269359104084199861858673/500000000000000000000000000 -149608413351541949551688309/200000000000000000000000000 -456219074212611031099335337/1000000000000000000000000000 -51780143569808301329995349/500000000000000000000000000 -82100592686791841843635099/500000000000000000000000000
18167249907858100979907753/250000000000000000000000000 -6374541878734366671469963/250000000000000000000000000 6749307743159755010391669/250000000000000000000000000 -1042244292819511319373093/250000000000000000000000000 62814520203850379132127189/1000000000000000000000000000 -5914196420266010113464621/125000000000000000000000000 29993685627607353107607733/500000000000000000000000000 -65976179283859781456185567/500000000000000000000000000 57163014399709866082828977/1000000000000000000000000000 -12613127894229630963104363/1000000000000000000000000000 30460611991623367263916843/1000000000000000000000000000 5028808652166123348735449/62500000000000000000000000 80047994108570440972442301/1000000000000000000000000000 7029198891008540286038577/1000000000000000000000000000 -60449646192898118110774553/1000000000000000000000000000 -22700646582682563415033367/1000000000000000000000000000 -18465109153157902513529803/1000000000000000000000000000 32020994530763928598790279/1000000000000000000000000000 -22390596585270039243998149/500000000000000000000000000 796181722691145017441645491/1000000000000000000000000000 -71932062301129818871764597/1000000000000000000000000000 -3615946944785860556921431/50000000000000000000000000 -57390179036782350064575403/500000000000000000000000000 4814127787369836919412549/1000000000000000000000000000 69523863888092171050001969/100000000000000000000000000 331590988348296984670976251/500000000000000000000000000 -9795343330758766793661611/125000000000000000000000000 55081789049829886449189841/500000000000000000000000000 -15743513310153759830151993/1000000000000000000000000000 -22745552861071588314652913/125000000000000000000000000 147376970870962030978252319/500000000000000000000000000 58974414341497299468785241/1000000000000000000000000000 6801098266482426284817083/500000000000000000000000000 7447851300459930018564009/500000000000000000000000000 24987302225140731321518221/1000000000000000000000000000 546232558866316946472463077/1000000000000000000000000000 -49821057134459268822499507/500000000000000000000000000 97459660799384234592184781/200000000000000000000000000 3806373076353917615691647/125000000000000000000000000 528813357202112635454123799/1000000000000000000000000000
27485542012240873992206731/500000000000000000000000000 3101787094643215601980557/500000000000000000000000000 64457253734657043505535087/1000000000000000000000000000 33194247506300232414000561/500000000000000000000000000 71676089635882354287466371/1000000000000000000000000000 -34710396198769696157778427/500000000000000000000000000 -33517523096982946452305539/1000000000000000000000000000 -22633281828932882932489599/1000000000000000000000000000 39055860422192818934096071/500000000000000000000000000 -107491639935062237823133/40000000000000000000000000 49234727920578265281865567/1000000000000000000000000000 9506751657367728971772179/500000000000000000000000000 7029198891008540286038577/1000000000000000000000000000 52030451712276494886938779/1000000000000000000000000000 -121640260263033357356461579/1000000000000000000000000000 32922274557143095782457669/1000000000000000000000000000 30087288328144399477004203/250000000000000000000000000 -90677354471454040184265727/1000000000000000000000000000 569551665988087275046523/15625000000000000000000000 787855096169893120184943603/500000000000000000000000000 838337167013260589255857/62500000000000000000000000 8006467058397621182821837/500000000000000000000000000 -73714754805312703523839969/1000000000000000000000000000 1628823247085283296274397/100000000000000000000000000 1560756024393594907077851/1562500000000000000000000 985049599256213024795154879/1000000000000000000000000000 -12825895489036580462340807/250000000000000000000000000 29689744556938980693844257/500000000000000000000000000 5124726397645477754151609/250000000000000000000000000 -15775397432022460076202481/1000000000000000000000000000 359657230081118368721924523/1000000000000000000000000000 785667415423687785768191/31250000000000000000000000 15904708206814588797296411/500000000000000000000000000 16970555732413980320741969/250000000000000000000000000 21527892910634772451851983/125000000000000000000000000 854660267178082680927131399/1000000000000000000000000000 -25904166527740629412776089/1000000000000000000000000000 551042546317487331690616591/1000000000000000000000000000 30624330492471370126264611/1000000000000000000000000000 557995938577664335783827713/1000000000000000000000000000
-595327777908727410678370249/1000000000000000000000000000 -118750724607746840335138369/1000000000000000000000000000 -335027771904844762428810399/1000000000000000000000000000 -101205269477747296454431197/250000000000000000000000000 -270110591982482836893560997/500000000000000000000000000 762613479231171043585635947/1000000000000000000000000000 16282053182114050215152179/50000000000000000000000000 298426279575650937963891831/500000000000000000000000000 -166124393318754836070897997/200000000000000000000000000 -5526195335877042967676049/125000000000000000000000000 -155935685662870437434790969/250000000000000000000000000 -55132882553968143353049307/100000000000000000000000000 -60449646192898118110774553/1000000000000000000000000000 -121640260263033357356461579/1000000000000000000000000000 914294395440255210369043819/1000000000000000000000000000 -184879738947766649408661843/500000000000000000000000000 -387988295638102381878244471/500000000000000000000000000 277256604866803169940013399/1000000000000000000000000000 -99196838005104382580208321/1000000000000000000000000000 -541654857603578495733983729/1000000000000000000000000000 23260882941435340832858429/40000000000000000000000000 -35678487871095800007282427/125000000000000000000000000 875240394021707651073409231/1000000000000000000000000000 -458113967705326380406271/15625000000000000000000000 -76865507350107968458822257/250000000000000000000000000 -178083490550676351038713619/1000000000000000000000000000 175066464969810342689003479/500000000000000000000000000 -11992374216565777649426753/15625000000000000000000000 -383792126467835511323306487/1000000000000000000000000000 281045562933799965610164773/500000000000000000000000000 -93675384181073223784598897/500000000000000000000000000 -10086847010920684137518821/15625000000000000000000000 -140254967372167537521762953/500000000000000000000000000 -26428642813293655251244439/100000000000000000000000000 -123790752810236883351596577/125000000000000000000000000 -46643799058103503872935191/50000000000000000000000000 435290307115213143109309597/500000000000000000000000000 -199226690882775041386371701/1000000000000000000000000000 12746795904608872822360643/250000000000000000000000000 -69083097039102069376776361/125000000000000000000000000
45035189690126491759084009/200000000000000000000000000 79483643466402552952760111/1000000000000000000000000000 5999193365036984222022153/50000000000000000000000000 35962898221892592596775559/200000000000000000000000000 97144169377640481278244823/500000000000000000000000000 -324024377622835721244377553/1000000000000000000000000000 -11965284208697977607533927/62500000000000000000000000 -213386700449525594634858783/1000000000000000000000000000 177946479491272274999695391/500000000000000000000000000 6538271172568290436267749/200000000000000000000000000 278334464293128058550633621/1000000000000000000000000000 228847538572314042337420353/1000000000000000000000000000 -22700646582682563415033367/1000000000000000000000000000 32922274557143095782457669/1000000000000000000000000000 -184879738947766649408661843/500000000000000000000000000 189826387599412584180159537/1000000000000000000000000000 176609966004024867680628949/500000000000000000000000000 -121264299625863855571968329/1000000000000000000000000000 66484405524905501391624769/1000000000000000000000000000 -65318071369051367930107213/62500000000000000000000000 -34567597460262660541470847/125000000000000000000000000 4917428411468547171819727/25000000000000000000000000 -175046901765816831324060357/500000000000000000000000000 5667475866104466057881073/500000000000000000000000000 -726612203403245463436485123/1000000000000000000000000000 -76629301572710574991161927/100000000000000000000000000 -48720838898689397060211697/500000000000000000000000000 18699987135136844044399737/62500000000000000000000000 25105766048136194021893261/125000000000000000000000000 -1075017034016480783560343/6250000000000000000000000 -136020318804920139700637439/500000000000000000000000000 293301451989881638200898729/1000000000000000000000000000 7470306794586429091160801/62500000000000000000000000 90376703930790287148850277/1000000000000000000000000000 12465388570806170222061331/31250000000000000000000000 -306169234049941514025062253/1000000000000000000000000000 -391983227241318766609302651/1000000000000000000000000000 -492446780237404510611858819/1000000000000000000000000000 -73642004452821152237168327/1000000000000000000000000000 -339311798640771780197615419/1000000000000000000000000000
227833366883353600750542979/500000000000000000000000000 16869191650310994610967301/125000000000000000000000000 8894226139652467167188793/31250000000000000000000000 3046175921103464995720881/8000000000000000000000000 209926233126532771063568363/500000000000000000000000000 -633808832936637177587213133/1000000000000000000000000000 -86994308028491460664092479/250000000000000000000000000 -40378937628717965300116053/100000000000000000000000000 697540763522869744249698467/1000000000000000000000000000 51995774232543481065486421/1000000000000000000000000000 33153124704427303364219871/62500000000000000000000000 417537379593628914562193837/1000000000000000000000000000 -18465109153157902513529803/1000000000000000000000000000 30087288328144399477004203/250000000000000000000000000 -387988295638102381878244471/500000000000000000000000000 176609966004024867680628949/500000000000000000000000000 5781569027462433601579801/7812500000000000000000000 -316841414389402731284335729/1000000000000000000000000000 3520942074910447008840681/25000000000000000000000000 25575084061760721033139119/62500000000000000000000000 -27855650919732171776899923/62500000000000000000000000 165500253055964963617684813/500000000000000000000000000 -684761197789937128062599079/1000000000000000000000000000 4575538203793289359165943/125000000000000000000000000 70173469458461494677096671/500000000000000000000000000 51352147432559881391022953/1000000000000000000000000000 -229392936844927451705583967/1000000000000000000000000000 58333608647571370167164691/100000000000000000000000000 178934999652784424539772003/500000000000000000000000000 -81605839974014515830521009/250000000000000000000000000 21481901816572077856938389/500000000000000000000000000 133082494113160122056333661/250000000000000000000000000 117320691378165986046675293/500000000000000000000000000 30795649891405328781193987/125000000000000000000000000 111216556558269217059113833/125000000000000000000000000 299115174810990055153587439/500000000000000000000000000 -345526320706794924003484083/500000000000000000000000000 -41861674611319654849411359/1000000000000000000000000000 -36288116270600199868869497/500000000000000000000000000 228774416852525377894788983/1000000000000000000000000000
-116716088157287838179732607/1000000000000000000000000000 -24783261627489250636075819/500000000000000000000000000 -62288831878340386108444511/500000000000000000000000000 -32762772695025839337056637/200000000000000000000000000 -66853338592734000394021443/500000000000000000000000000 184700769507727158473003073/1000000000000000000000000000 27038778570391897942306071/200000000000000000000000000 44354206090053906726845593/1000000000000000000000000000 -210418015475445534025783893/1000000000000000000000000000 -15460270737199126800432213/1000000000000000000000000000 -7592330697203912126722609/50000000000000000000000000 -9047076242482026740182801/125000000000000000000000000 32020994530763928598790279/1000000000000000000000000000 -90677354471454040184265727/1000000000000000000000000000 277256604866803169940013399/1000000000000000000000000000 -121264299625863855571968329/1000000000000000000000000000 -316841414389402731284335729/1000000000000000000000000000 26245396964217770629159789/125000000000000000000000000 -11539144746721018192979207/125000000000000000000000000 -373927257381723063658769173/200000000000000000000000000 17064101132134854315141033/500000000000000000000000000 -12149885888152707732112771/100000000000000000000000000 42882636978220709327382021/250000000000000000000000000 -30502213779985507687808859/1000000000000000000000000000 -281906274801432469015951979/250000000000000000000000000 -138273194619888741376185621/125000000000000000000000000 110082146500397479275657/1953125000000000000000000 -26641766398665514059902491/200000000000000000000000000 -25917467326624301121136769/250000000000000000000000000 -884210191013685929715203/125000000000000000000000000 -361904834012557243855170287/1000000000000000000000000000 -120020433358170943284887701/1000000000000000000000000000 -72199529837500074322668509/1000000000000000000000000000 -139913926362282961902109119/1000000000000000000000000000 -96622721740291712974990983/250000000000000000000000000 -119274745684105473189198579/125000000000000000000000000 124216501504407515100513109/1000000000000000000000000000 -52968244333140763235790063/100000000000000000000000000 -5026603228173509142039983/500000000000000000000000000 -570901152659822477251019751/1000000000000000000000000000
821861119314736387942773/50000000000000000000000000 39524504736310215078408723/1000000000000000000000000000 10071682733366535922021711/250000000000000000000000000 7695524473761314775177251/100000000000000000000000000 3806312369216458245582297/125000000000000000000000000 -95713497036953933007069/1562500000000000000000000 -9646118278285091370590267/100000000000000000000000000 741266245618775964140579/25000000000000000000000000 77174846989132824351555117/1000000000000000000000000000 1718016857074912276494887/200000000000000000000000000 29137500778448687496828019/500000000000000000000000000 3647300728347623418516673/1000000000000000000000000000 -22390596585270039243998149/500000000000000000000000000 569551665988087275046523/15625000000000000000000000 -99196838005104382580208321/1000000000000000000000000000 66484405524905501391624769/1000000000000000000000000000 3520942074910447008840681/25000000000000000000000000 -11539144746721018192979207/125000000000000000000000000 39179834489492444858805257/500000000000000000000000000 404201149098677452314192613/1000000000000000000000000000 -28800486717679493306057797/1000000000000000000000000000 109397114598285294888305097/1000000000000000000000000000 -7566461072929812608670677/125000000000000000000000000 25747690386699360244176969/1000000000000000000000000000 240028607889616984961263439/1000000000000000000000000000 244112282784655911983336587/1000000000000000000000000000 -3829390162165567687233139/1000000000000000000000000000 15966366350978684907895553/500000000000000000000000000 15216280945724243496726669/250000000000000000000000000 51723551592399937189832877/1000000000000000000000000000 28254123771998976714019843/1000000000000000000000000000 37545033479419393107284681/1000000000000000000000000000 38322619526421034793606489/1000000000000000000000000000 8553718724816092767781249/250000000000000000000000000 33783779351041227864631751/250000000000000000000000000 32579755374842483891242377/125000000000000000000000000 -6090272237896910884820423/100000000000000000000000000 -28314971028576256563927773/1000000000000000000000000000 -37902916525946687003225143/1000000000000000000000000000 -12282836949117771220328013/500000000000000000000000000
-295429614269734900204442559/1000000000000000000000000000 -360406269513405404138826327/500000000000000000000000000 1087773541635257517093138791/1000000000000000000000000000 200190980506686759411734309/500000000000000000000000000 180783690668335570741656161/500000000000000000000000000 123763090020332092510430627/125000000000000000000000000 64436578834226515938299317/62500000000000000000000000 466380672030248247053895817/500000000000000000000000000 -27985375416736352537035237/31250000000000000000000000 -211374192752557096687573709/500000000000000000000000000 -263934759996097415224057889/250000000000000000000000000 -203786421674843066718775129/125000000000000000000000000 796181722691145017441645491/1000000000000000000000000000 787855096169893120184943603/500000000000000000000000000 -541654857603578495733983729/1000000000000000000000000000 -65318071369051367930107213/62500000000000000000000000 25575084061760721033139119/62500000000000000000000000 -373927257381723063658769173/200000000000000000000000000 404201149098677452314192613/1000000000000000000000000000 85227439022127155628090608991/1000000000000000000000000000 1243241653579463880574958209/500000000000000000000000000 -730513586495868587663329489/500000000000000000000000000 94493342315281085861621363/1000000000000000000000000000 420609764484599722183826937/500000000000000000000000000 1320059225215566489602589343/25000000000000000000000000 52538372673226503631725185351/1000000000000000000000000000 -467460638768503398016006893/500000000000000000000000000 -119630207945765525605187277/200000000000000000000000000 -38390944728065962958520457/31250000000000000000000000 38762577995092527899366501/200000000000000000000000000 1191781501184276653122261151/62500000000000000000000000 -338526472649029326818582239/200000000000000000000000000 -99680678763138909698924499/500000000000000000000000000 186487891062579159503303507/125000000000000000000000000 1459792482574223111049539001/1000000000000000000000000000 40161276744121872140805420647/1000000000000000000000000000 2140625142340114171042404533/1000000000000000000000000000 5806786110031133481786499253/200000000000000000000000000 1627143064959000425411986999/1000000000000000000000000000 2777652087788391856310204721/100000000000000000000000000
-400958010246911045193271631/1000000000000000000000000000 -13651921304327875444010463/100000000000000000000000000 -137273189841180758662055351/1000000000000000000000000000 -58128622103651079530260733/250000000000000000000000000 -269312325873903685615560917/1000000000000000000000000000 10909389851986412231383661/20000000000000000000000000 245060514541929861689803107/1000000000000000000000000000 119902890179433632505864211/200000000000000000000000000 -329714497172595743919099869/500000000000000000000000000 -28820060213272370271863039/500000000000000000000000000 -10357653515691964734835847/20000000000000000000000000 -13928065363178256892624157/25000000000000000000000000 -71932062301129818871764597/1000000000000000000000000000 838337167013260589255857/62500000000000000000000000 23260882941435340832858429/40000000000000000000000000 -34567597460262660541470847/125000000000000000000000000 -27855650919732171776899923/62500000000000000000000000 17064101132134854315141033/500000000000000000000000000 -28800486717679493306057797/1000000000000000000000000000 1243241653579463880574958209/500000000000000000000000000 859541890522727512131256953/1000000000000000000000000000 -88645817643967059977246189/250000000000000000000000000 107228014888880278817165359/125000000000000000000000000 -41088875818020644122873279/500000000000000000000000000 246271652835363161755672699/200000000000000000000000000 335761122877500876079402447/250000000000000000000000000 173382366409570685294581899/1000000000000000000000000000 -86093950427501457061849043/125000000000000000000000000 -380877792683690376567423133/1000000000000000000000000000 68191864088611397618749417/100000000000000000000000000 53875951563707729373061571/100000000000000000000000000 -22429459526699854538754459/31250000000000000000000000 -96128784217289562581115593/500000000000000000000000000 -1925986089158228242981161/40000000000000000000000000 -97859378846857421349060459/250000000000000000000000000 7486982046787025991159277/8000000000000000000000000 1086470660276813852767344519/1000000000000000000000000000 274578851818564989941934257/250000000000000000000000000 6856641891261512627059749/25000000000000000000000000 739739528892807671643768581/1000000000000000000000000000
126640640454952645006940659/1000000000000000000000000000 2340878722079401533171711/20000000000000000000000000 1354813568664576255219047/20000000000000000000000000 42192671755384114732482763/250000000000000000000000000 41433369121853458273008133/500000000000000000000000000 -125335706766674378443147259/500000000000000000000000000 -47320744322793734952984823/200000000000000000000000000 -135198219400330682003875741/1000000000000000000000000000 309862110650129951700367059/1000000000000000000000000000 46300155026654979523702947/1000000000000000000000000000 127307023103474660703423541/500000000000000000000000000 189200794950970038228974311/1000000000000000000000000000 -3615946944785860556921431/50000000000000000000000000 8006467058397621182821837/500000000000000000000000000 -35678487871095800007282427/125000000000000000000000000 4917428411468547171819727/25000000000000000000000000 165500253055964963617684813/500000000000000000000000000 -12149885888152707732112771/100000000000000000000000000 109397114598285294888305097/1000000000000000000000000000 -730513586495868587663329489/500000000000000000000000000 -88645817643967059977246189/250000000000000000000000000 312211415355577547295055513/1000000000000000000000000000 -337082837745395520988639567/1000000000000000000000000000 55960127628715122737081123/1000000000000000000000000000 -186582025419144899926068993/200000000000000000000000000 -953429432713575454891889913/1000000000000000000000000000 -1709015222351952086062989/1000000000000000000000000000 11965584097490706358750791/50000000000000000000000000 236121382357010149542142529/1000000000000000000000000000 -55192825222318890643981847/500000000000000000000000000 -237529848084970802790554109/500000000000000000000000000 78359978140016204734472001/250000000000000000000000000 99857853889510645070704029/1000000000000000000000000000 10017726330190762581456753/250000000000000000000000000 128813961807238389794084903/500000000000000000000000000 -731540571157131947410406803/1000000000000000000000000000 -460597870048474006407183483/1000000000000000000000000000 -58460358612015351151728893/62500000000000000000000000 -183840296906847406817994087/1000000000000000000000000000 -804908314681751809439883029/1000000000000000000000000000
-589170376198627695239779867/1000000000000000000000000000 -132601652084426893586702817/1000000000000000000000000000 -5661807484634906478318913/20000000000000000000000000 -36207311520029218555052707/100000000000000000000000000 -9592317847273978955749561/20000000000000000000000000 752082112862165494755806563/1000000000000000000000000000 147745233560317739331795401/500000000000000000000000000 182988981208624041749311409/250000000000000000000000000 -432592001294552108639339989/500000000000000000000000000 -1007565508499555162085579/20000000000000000000000000 -655944707327364118780989229/1000000000000000000000000000 -326989561945049847948586969/500000000000000000000000000 -57390179036782350064575403/500000000000000000000000000 -73714754805312703523839969/1000000000000000000000000000 875240394021707651073409231/1000000000000000000000000000 -175046901765816831324060357/500000000000000000000000000 -684761197789937128062599079/1000000000000000000000000000 42882636978220709327382021/250000000000000000000000000 -7566461072929812608670677/125000000000000000000000000 94493342315281085861621363/1000000000000000000000000000 107228014888880278817165359/125000000000000000000000000 -337082837745395520988639567/1000000000000000000000000000 1049211523929106049235093147/1000000000000000000000000000 -40212542469871836558562739/500000000000000000000000000 -95630554016580964388207743/500000000000000000000000000 -38212878256034557535879263/1000000000000000000000000000 333785215707474025145453141/1000000000000000000000000000 -437709767298665596380531817/500000000000000000000000000 -426077495030438691552598637/1000000000000000000000000000 397953930093018424882334149/500000000000000000000000000 -32071783510445848370300759/500000000000000000000000000 -399178471084835585436175317/500000000000000000000000000 -136726388966344185823081203/500000000000000000000000000 -46520813701493103315045667/250000000000000000000000000 -785846615159120497516059669/1000000000000000000000000000 -265478298725687403078783969/500000000000000000000000000 1166986708644822197051213309/1000000000000000000000000000 30101465761646435944550771/250000000000000000000000000 177530111143069093922425049/1000000000000000000000000000 -294519203006129765787595001/1000000000000000000000000000
-7376405572763046977338453/1000000000000000000000000000 88951081466586504822853/5000000000000000000000000 58741266215260060976703/7812500000000000000000000 23093228305677178896285031/1000000000000000000000000000 -7048334136537398707107291/500000000000000000000000000 -5977083376719388525359871/1000000000000000000000000000 -20996183979707133409666719/1000000000000000000000000000 -18265105291488804357895781/1000000000000000000000000000 335223158319273530632879/10000000000000000000000000 814149223691171196659261/250000000000000000000000000 11587340421288441134493281/500000000000000000000000000 4922338348877511963623433/250000000000000000000000000 4814127787369836919412549/1000000000000000000000000000 1628823247085283296274397/100000000000000000000000000 -458113967705326380406271/15625000000000000000000000 5667475866104466057881073/500000000000000000000000000 4575538203793289359165943/125000000000000000000000000 -30502213779985507687808859/1000000000000000000000000000 25747690386699360244176969/1000000000000000000000000000 420609764484599722183826937/500000000000000000000000000 -41088875818020644122873279/500000000000000000000000000 55960127628715122737081123/1000000000000000000000000000 -40212542469871836558562739/500000000000000000000000000 40839706061481641894655677/1000000000000000000000000000 647317673442201463650399601/1000000000000000000000000000 319475506309948600590835811/500000000000000000000000000 452378734237238632867517/62500000000000000000000000 9552399042092331813397721/250000000000000000000000000 29047556998791891925304303/1000000000000000000000000000 -24091042861419015947284691/500000000000000000000000000 82182405952327920982168927/500000000000000000000000000 3498547567953228221871531/62500000000000000000000000 7446161990556882391908331/1000000000000000000000000000 607779704356182655942829/100000000000000000000000000 -769434995045653144863651/500000000000000000000000000 354376853365327560653787847/1000000000000000000000000000 -107786262346912345972132327/1000000000000000000000000000 176342056790363741333964873/1000000000000000000000000000 -47994941346347771679667837/1000000000000000000000000000 5752909536086284644570029/31250000000000000000000000
-259132329427184171608126409/1000000000000000000000000000 -421012239923470231946969869/1000000000000000000000000000 630281804916854949786064543/1000000000000000000000000000 221103994668842078241975473/1000000000000000000000000000 4983812438740613669009589/31250000000000000000000000 138683579182386761171817543/200000000000000000000000000 401310241321495321100040201/500000000000000000000000000 86222072731782703024875439/250000000000000000000000000 -235479516879537175959225753/500000000000000000000000000 -149452911314356515537136743/500000000000000000000000000 -336926575752319585956977781/500000000000000000000000000 -193967230995247765641377629/250000000000000000000000000 69523863888092171050001969/100000000000000000000000000 1560756024393594907077851/1562500000000000000000000 -76865507350107968458822257/250000000000000000000000000 -726612203403245463436485123/1000000000000000000000000000 70173469458461494677096671/500000000000000000000000000 -281906274801432469015951979/250000000000000000000000000 240028607889616984961263439/1000000000000000000000000000 1320059225215566489602589343/25000000000000000000000000 246271652835363161755672699/200000000000000000000000000 -186582025419144899926068993/200000000000000000000000000 -95630554016580964388207743/500000000000000000000000000 647317673442201463650399601/1000000000000000000000000000 35155034602938765263158265397/1000000000000000000000000000 34934618252463349694196037171/1000000000000000000000000000 -57239060926409768505618217/100000000000000000000000000 -167941736629691626057168381/1000000000000000000000000000 -415600336742265274149824299/500000000000000000000000000 -74958402947366748238375583/250000000000000000000000000 12345752226371106098202901711/1000000000000000000000000000 -207525708527060009759096529/250000000000000000000000000 -27171527974858143195854683/200000000000000000000000000 444810812519409516689111973/500000000000000000000000000 693345633315286337807812391/1000000000000000000000000000 25547210178499365628496859353/1000000000000000000000000000 919338068156253917667278677/1000000000000000000000000000 18894607552602528690263156713/1000000000000000000000000000 55105332011397622475473881/62500000000000000000000000 18171742529656885065285608013/1000000000000000000000000000
-353622274828529732419174253/1000000000000000000000000000 -430330614429101826695426341/1000000000000000000000000000 584252861940269054838429213/1000000000000000000000000000 21724741722802646634984901/125000000000000000000000000 3194838390937727671730611/40000000000000000000000000 200553757535469170991682441/250000000000000000000000000 206386813990480101614325001/250000000000000000000000000 116350466728564796366092223/250000000000000000000000000 -74261499805416018335098827/125000000000000000000000000 -37826346591240922085101053/125000000000000000000000000 -764142328220066650656536389/1000000000000000000000000000 -874782424776051823559455093/1000000000000000000000000000 331590988348296984670976251/500000000000000000000000000 985049599256213024795154879/1000000000000000000000000000 -178083490550676351038713619/1000000000000000000000000000 -76629301572710574991161927/100000000000000000000000000 51352147432559881391022953/1000000000000000000000000000 -138273194619888741376185621/125000000000000000000000000 244112282784655911983336587/1000000000000000000000000000 52538372673226503631725185351/1000000000000000000000000000 335761122877500876079402447/250000000000000000000000000 -953429432713575454891889913/1000000000000000000000000000 -38212878256034557535879263/1000000000000000000000000000 319475506309948600590835811/500000000000000000000000000 34934618252463349694196037171/1000000000000000000000000000 17370552618420302556646492601/500000000000000000000000000 -511285737908090222503255727/1000000000000000000000000000 -301044192754732661757923693/1000000000000000000000000000 -175927498545216316308893403/200000000000000000000000000 -82589394761804575845100409/500000000000000000000000000 12250878954247283324539474377/1000000000000000000000000000 -940660650862569753068676713/1000000000000000000000000000 -172857400355210444459492643/1000000000000000000000000000 427610437624803382062605367/500000000000000000000000000 287021085947343089452908021/500000000000000000000000000 2532205363451723035259136123/100000000000000000000000000 1076762407644632518123727467/1000000000000000000000000000 18758522201635054122167678427/1000000000000000000000000000 444077514510939239261846757/500000000000000000000000000 17975060119994191794133174601/1000000000000000000000000000
-2661785742196854963216481/10000000000000000000000000 -20415942580697013440177/7812500000000000000000000 -144101484473374590902984201/1000000000000000000000000000 -1020983580046252396794289/8000000000000000000000000 -16115184823274637377533133/62500000000000000000000000 289511024309287074214757569/1000000000000000000000000000 29051439676589299050808217/500000000000000000000000000 13562677028303992041106909/50000000000000000000000000 -147850976102876575087533367/500000000000000000000000000 4608969456442983398554783/1000000000000000000000000000 -211203892019987981693622327/1000000000000000000000000000 -207000054992723213731543279/1000000000000000000000000000 -9795343330758766793661611/125000000000000000000000000 -12825895489036580462340807/250000000000000000000000000 175066464969810342689003479/500000000000000000000000000 -48720838898689397060211697/500000000000000000000000000 -229392936844927451705583967/1000000000000000000000000000 110082146500397479275657/1953125000000000000000000 -3829390162165567687233139/1000000000000000000000000000 -467460638768503398016006893/500000000000000000000000000 173382366409570685294581899/1000000000000000000000000000 -1709015222351952086062989/1000000000000000000000000000 333785215707474025145453141/1000000000000000000000000000 452378734237238632867517/62500000000000000000000000 -57239060926409768505618217/100000000000000000000000000 -511285737908090222503255727/1000000000000000000000000000 857375664665943942967621/4000000000000000000000000 -9893980655016445646392037/31250000000000000000000000 -22820711186635296038642047/250000000000000000000000000 144203166897856155820009757/500000000000000000000000000 -82628793616529003456353649/250000000000000000000000000 -1195943111186258066778411/6250000000000000000000000 -11349060233784396025742109/100000000000000000000000000 -48543335092256918424779283/500000000000000000000000000 -375427360074986385516199651/1000000000000000000000000000 -470879797482097491776297567/500000000000000000000000000 274355425208464710748502243/1000000000000000000000000000 -52289015687316799352388877/100000000000000000000000000 -48750951893903258149185761/1000000000000000000000000000 -163532547039532927400005009/250000000000000000000000000
269378179424898304103985849/500000000000000000000000000 49865739340831106656284151/500000000000000000000000000 126949343683713809267849433/500000000000000000000000000 307089714434324003059964899/1000000000000000000000000000 226015556636782529792440103/500000000000000000000000000 -670029096539550499075261127/1000000000000000000000000000 -59106788754881758705371349/250000000000000000000000000 -648159758871076911683034367/1000000000000000000000000000 750471680563640787769091627/1000000000000000000000000000 38266628910173138583857923/1000000000000000000000000000 565429020865540703848463317/1000000000000000000000000000 574029021733139534951470229/1000000000000000000000000000 55081789049829886449189841/500000000000000000000000000 29689744556938980693844257/500000000000000000000000000 -11992374216565777649426753/15625000000000000000000000 18699987135136844044399737/62500000000000000000000000 58333608647571370167164691/100000000000000000000000000 -26641766398665514059902491/200000000000000000000000000 15966366350978684907895553/500000000000000000000000000 -119630207945765525605187277/200000000000000000000000000 -86093950427501457061849043/125000000000000000000000000 11965584097490706358750791/50000000000000000000000000 -437709767298665596380531817/500000000000000000000000000 9552399042092331813397721/250000000000000000000000000 -167941736629691626057168381/1000000000000000000000000000 -301044192754732661757923693/1000000000000000000000000000 -9893980655016445646392037/31250000000000000000000000 759558000375338332332403611/1000000000000000000000000000 173486286223264310310416539/500000000000000000000000000 -68411189474910048798554699/100000000000000000000000000 -1455360876128547217060253/250000000000000000000000000 663942880058734479818620797/1000000000000000000000000000 469919434954786304146267/1953125000000000000000000 21120547901807585177021429/125000000000000000000000000 359481757322337511398438527/500000000000000000000000000 330427081973407197073246421/1000000000000000000000000000 -474092800741030206249231849/500000000000000000000000000 -122259342635704067033040679/1000000000000000000000000000 -26626110929647839978295377/250000000000000000000000000 48365789060569707272848779/200000000000000000000000000
23683736806431406545777263/100000000000000000000000000 45828587293396112713014441/500000000000000000000000000 112300570015308924746188051/1000000000000000000000000000 45427024745867991720959411/250000000000000000000000000 183968137717037012483138053/1000000000000000000000000000 -171857586505916999566453861/500000000000000000000000000 -12708734026022796418553387/62500000000000000000000000 -130978844143590409173996701/500000000000000000000000000 390343899686448731148860273/1000000000000000000000000000 39988456140422886180278511/1000000000000000000000000000 7757475186784729386765837/25000000000000000000000000 270460597083040724511028393/1000000000000000000000000000 -15743513310153759830151993/1000000000000000000000000000 5124726397645477754151609/250000000000000000000000000 -383792126467835511323306487/1000000000000000000000000000 25105766048136194021893261/125000000000000000000000000 178934999652784424539772003/500000000000000000000000000 -25917467326624301121136769/250000000000000000000000000 15216280945724243496726669/250000000000000000000000000 -38390944728065962958520457/31250000000000000000000000 -380877792683690376567423133/1000000000000000000000000000 236121382357010149542142529/1000000000000000000000000000 -426077495030438691552598637/1000000000000000000000000000 29047556998791891925304303/1000000000000000000000000000 -415600336742265274149824299/500000000000000000000000000 -175927498545216316308893403/200000000000000000000000000 -22820711186635296038642047/250000000000000000000000000 173486286223264310310416539/500000000000000000000000000 14675817958005168191350337/62500000000000000000000000 -3044613007275581006788417/12500000000000000000000000 -168450766657596443458980719/500000000000000000000000000 181428298919256413174745611/500000000000000000000000000 123804465743761543044315941/1000000000000000000000000000 75368105587836021047945907/1000000000000000000000000000 91613094706147092944645913/250000000000000000000000000 -58863918460065593701737349/125000000000000000000000000 -63748976084888946422453539/125000000000000000000000000 -324416735813728593775876917/500000000000000000000000000 -121275340476292632650386971/1000000000000000000000000000 -116852170302368505464149047/250000000000000000000000000
-444957189127062055149836867/1000000000000000000000000000 -46884655572070286471781559/1000000000000000000000000000 -171453453029830605029157691/1000000000000000000000000000 -17850308969523728334656181/100000000000000000000000000 -86126405291695314772352497/250000000000000000000000000 126238662443222807735257197/250000000000000000000000000 84437640231265896418380141/1000000000000000000000000000 324632060037894097173799819/500000000000000000000000000 -36661007742143889167561423/62500000000000000000000000 -17805629088262305218639039/1000000000000000000000000000 -217667077562753172589430047/500000000000000000000000000 -263849799365243990097036391/500000000000000000000000000 -22745552861071588314652913/125000000000000000000000000 -15775397432022460076202481/1000000000000000000000000000 281045562933799965610164773/500000000000000000000000000 -1075017034016480783560343/6250000000000000000000000 -81605839974014515830521009/250000000000000000000000000 -884210191013685929715203/125000000000000000000000000 51723551592399937189832877/1000000000000000000000000000 38762577995092527899366501/200000000000000000000000000 68191864088611397618749417/100000000000000000000000000 -55192825222318890643981847/500000000000000000000000000 397953930093018424882334149/500000000000000000000000000 -24091042861419015947284691/500000000000000000000000000 -74958402947366748238375583/250000000000000000000000000 -82589394761804575845100409/500000000000000000000000000 144203166897856155820009757/500000000000000000000000000 -68411189474910048798554699/100000000000000000000000000 -3044613007275581006788417/12500000000000000000000000 769396706068410381320433927/1000000000000000000000000000 -41582129708936464740246233/250000000000000000000000000 -589592128997302346403673673/1000000000000000000000000000 -43446399174866057871042493/250000000000000000000000000 -86460693493651627578121137/1000000000000000000000000000 -409035583571067097817108773/1000000000000000000000000000 -86569123782524273370016837/200000000000000000000000000 223148627233587093637371947/250000000000000000000000000 -153681387289811311251351127/1000000000000000000000000000 10221495298319910750689913/100000000000000000000000000 -479817694052780673240652629/1000000000000000000000000000
2947804565389932358186453/100000000000000000000000000 -51016352372096307739954981/250000000000000000000000000 277560087267188062062012529/1000000000000000000000000000 9338858801780961620336443/125000000000000000000000000 188870675291802051098077507/1000000000000000000000000000 82277085889230306197303569/500000000000000000000000000 167124427916584170822764103/500000000000000000000000000 44535931551036104125670907/1000000000000000000000000000 -69284997913792281276859629/500000000000000000000000000 -4920765893511616460116491/40000000000000000000000000 -110322952041334862089670959/500000000000000000000000000 -256308275897000541434276253/1000000000000000000000000000 147376970870962030978252319/500000000000000000000000000 359657230081118368721924523/1000000000000000000000000000 -93675384181073223784598897/500000000000000000000000000 -136020318804920139700637439/500000000000000000000000000 21481901816572077856938389/500000000000000000000000000 -361904834012557243855170287/1000000000000000000000000000 28254123771998976714019843/1000000000000000000000000000 1191781501184276653122261151/62500000000000000000000000 53875951563707729373061571/100000000000000000000000000 -237529848084970802790554109/500000000000000000000000000 -32071783510445848370300759/500000000000000000000000000 82182405952327920982168927/500000000000000000000000000 12345752226371106098202901711/1000000000000000000000000000 12250878954247283324539474377/1000000000000000000000000000 -82628793616529003456353649/250000000000000000000000000 -1455360876128547217060253/250000000000000000000000000 -168450766657596443458980719/500000000000000000000000000 -41582129708936464740246233/250000000000000000000000000 56736684666134674074462681/12500000000000000000000000 -350916160752209802784473859/1000000000000000000000000000 -22693881113569897388939781/1000000000000000000000000000 43774375573842557546298001/125000000000000000000000000 7605580894315620629183223/20000000000000000000000000 2370155633727771675161607581/250000000000000000000000000 109085401566126497396179649/250000000000000000000000000 3533771779770941492706034161/500000000000000000000000000 223145550481446789694941079/500000000000000000000000000 854104194812117808062509699/125000000000000000000000000
54029025216330648325875899/125000000000000000000000000 31969011558160257055532071/250000000000000000000000000 92602741272317684303588561/500000000000000000000000000 54392194639101451768087589/200000000000000000000000000 326069048701539612662497161/1000000000000000000000000000 -36288033747815266387170209/62500000000000000000000000 -253283195660731524616811501/1000000000000000000000000000 -564515015324236092518039163/1000000000000000000000000000 84623135606892644389567783/125000000000000000000000000 352260011255700046375659/6250000000000000000000000 524008761566281745772471961/1000000000000000000000000000 133484670101003009898952349/250000000000000000000000000 58974414341497299468785241/1000000000000000000000000000 785667415423687785768191/31250000000000000000000000 -10086847010920684137518821/15625000000000000000000000 293301451989881638200898729/1000000000000000000000000000 133082494113160122056333661/250000000000000000000000000 -120020433358170943284887701/1000000000000000000000000000 37545033479419393107284681/1000000000000000000000000000 -338526472649029326818582239/200000000000000000000000000 -22429459526699854538754459/31250000000000000000000000 78359978140016204734472001/250000000000000000000000000 -399178471084835585436175317/500000000000000000000000000 3498547567953228221871531/62500000000000000000000000 -207525708527060009759096529/250000000000000000000000000 -940660650862569753068676713/1000000000000000000000000000 -1195943111186258066778411/6250000000000000000000000 663942880058734479818620797/1000000000000000000000000000 181428298919256413174745611/500000000000000000000000000 -589592128997302346403673673/1000000000000000000000000000 -350916160752209802784473859/1000000000000000000000000000 670371409763255631774446143/1000000000000000000000000000 197223067176556877317268871/1000000000000000000000000000 62085355298814558335029547/500000000000000000000000000 140062038009642136132454729/250000000000000000000000000 -54367373285567819216676843/100000000000000000000000000 -952347726900926525971717441/1000000000000000000000000000 -141085484831367686770128269/200000000000000000000000000 -93758393800734666248154363/500000000000000000000000000 -182475284323890886477626863/500000000000000000000000000
36863485324731521647701893/200000000000000000000000000 40089282336465158217375759/1000000000000000000000000000 1991389073786198551043499/20000000000000000000000000 124510538848348929925424117/1000000000000000000000000000 168537074639666797743869373/1000000000000000000000000000 -239071273810756084946956323/1000000000000000000000000000 -55388860256064011999979903/500000000000000000000000000 -91242588161120760249217313/500000000000000000000000000 258510140087545466341877387/1000000000000000000000000000 516207988342954624556751/40000000000000000000000000 195182357870240566746484411/1000000000000000000000000000 8528428508651768100720049/50000000000000000000000000 6801098266482426284817083/500000000000000000000000000 15904708206814588797296411/500000000000000000000000000 -140254967372167537521762953/500000000000000000000000000 7470306794586429091160801/62500000000000000000000000 117320691378165986046675293/500000000000000000000000000 -72199529837500074322668509/1000000000000000000000000000 38322619526421034793606489/1000000000000000000000000000 -99680678763138909698924499/500000000000000000000000000 -96128784217289562581115593/500000000000000000000000000 99857853889510645070704029/1000000000000000000000000000 -136726388966344185823081203/500000000000000000000000000 7446161990556882391908331/1000000000000000000000000000 -27171527974858143195854683/200000000000000000000000000 -172857400355210444459492643/1000000000000000000000000000 -11349060233784396025742109/100000000000000000000000000 469919434954786304146267/1953125000000000000000000 123804465743761543044315941/1000000000000000000000000000 -43446399174866057871042493/250000000000000000000000000 -22693881113569897388939781/1000000000000000000000000000 197223067176556877317268871/1000000000000000000000000000 93651113244752184662634461/1000000000000000000000000000 67122051300733607432222151/1000000000000000000000000000 295706055716723795385214491/1000000000000000000000000000 174875393305839456186399971/1000000000000000000000000000 -69587206625308989663738381/250000000000000000000000000 -77208298526493692750475533/1000000000000000000000000000 -6809796323629990321566121/250000000000000000000000000 34340879274767544540769067/1000000000000000000000000000
1244371619704582829195441/8000000000000000000000000 4042617499991083405296553/200000000000000000000000000 118070803447745907843245001/1000000000000000000000000000 126612597134371171547523443/1000000000000000000000000000 80285516810949764300540751/500000000000000000000000000 -194037209638516493467647987/1000000000000000000000000000 -75412303483768829773380337/1000000000000000000000000000 -3685080146934380325275363/31250000000000000000000000 20630968536257303634150543/100000000000000000000000000 3764699512448453162654159/500000000000000000000000000 2301431399528602524188289/15625000000000000000000000 6792835429918401210479763/62500000000000000000000000 7447851300459930018564009/500000000000000000000000000 16970555732413980320741969/250000000000000000000000000 -26428642813293655251244439/100000000000000000000000000 90376703930790287148850277/1000000000000000000000000000 30795649891405328781193987/125000000000000000000000000 -139913926362282961902109119/1000000000000000000000000000 8553718724816092767781249/250000000000000000000000000 186487891062579159503303507/125000000000000000000000000 -1925986089158228242981161/40000000000000000000000000 10017726330190762581456753/250000000000000000000000000 -46520813701493103315045667/250000000000000000000000000 607779704356182655942829/100000000000000000000000000 444810812519409516689111973/500000000000000000000000000 427610437624803382062605367/500000000000000000000000000 -48543335092256918424779283/500000000000000000000000000 21120547901807585177021429/125000000000000000000000000 75368105587836021047945907/1000000000000000000000000000 -86460693493651627578121137/1000000000000000000000000000 43774375573842557546298001/125000000000000000000000000 62085355298814558335029547/500000000000000000000000000 67122051300733607432222151/1000000000000000000000000000 61914122986148243838417673/500000000000000000000000000 347218418947424748789008297/1000000000000000000000000000 423517128266611953158998309/500000000000000000000000000 -129553912404727015626417031/1000000000000000000000000000 70786852983333393757159087/125000000000000000000000000 2812724071088563002423829/62500000000000000000000000 157726506858302183711488133/250000000000000000000000000
623400786235216329838056009/1000000000000000000000000000 113348413328073599590693341/1000000000000000000000000000 39468965297674859660124841/100000000000000000000000000 460364349310428116561044493/1000000000000000000000000000 608763084636047282331052459/1000000000000000000000000000 -160246412062206614466152193/200000000000000000000000000 -71964708341899332622771671/200000000000000000000000000 -518580632294643345595886557/1000000000000000000000000000 842372918180991760357144819/1000000000000000000000000000 41277821482647790833393223/1000000000000000000000000000 156422768216711029503155039/250000000000000000000000000 15490713886476518611089073/31250000000000000000000000 24987302225140731321518221/1000000000000000000000000000 21527892910634772451851983/125000000000000000000000000 -123790752810236883351596577/125000000000000000000000000 12465388570806170222061331/31250000000000000000000000 111216556558269217059113833/125000000000000000000000000 -96622721740291712974990983/250000000000000000000000000 33783779351041227864631751/250000000000000000000000000 1459792482574223111049539001/1000000000000000000000000000 -97859378846857421349060459/250000000000000000000000000 128813961807238389794084903/500000000000000000000000000 -785846615159120497516059669/1000000000000000000000000000 -769434995045653144863651/500000000000000000000000000 693345633315286337807812391/1000000000000000000000000000 287021085947343089452908021/500000000000000000000000000 -375427360074986385516199651/1000000000000000000000000000 359481757322337511398438527/500000000000000000000000000 91613094706147092944645913/250000000000000000000000000 -409035583571067097817108773/1000000000000000000000000000 7605580894315620629183223/20000000000000000000000000 140062038009642136132454729/250000000000000000000000000 295706055716723795385214491/1000000000000000000000000000 347218418947424748789008297/1000000000000000000000000000 1200877223673121984309114481/1000000000000000000000000000 1447568170618792796485481933/1000000000000000000000000000 -21352267108168490708892877/31250000000000000000000000 74027553234510442163171047/125000000000000000000000000 23465254678332059126269649/500000000000000000000000000 455350008220883853479753479/500000000000000000000000000
36969700849032283504914571/100000000000000000000000000 -338983824342823921690311699/1000000000000000000000000000 9998888137921747241693013/12500000000000000000000000 441098079372290181350265847/1000000000000000000000000000 147361558105416602062753687/200000000000000000000000000 -88207111437560906052045961/1000000000000000000000000000 189698115757874021457257817/500000000000000000000000000 -9909013541551607028735907/200000000000000000000000000 141043329068658896941737099/1000000000000000000000000000 -30674437078212720160108757/125000000000000000000000000 -132833826319374043239361141/1000000000000000000000000000 -189269359104084199861858673/500000000000000000000000000 546232558866316946472463077/1000000000000000000000000000 854660267178082680927131399/1000000000000000000000000000 -46643799058103503872935191/50000000000000000000000000 -306169234049941514025062253/1000000000000000000000000000 299115174810990055153587439/500000000000000000000000000 -119274745684105473189198579/125000000000000000000000000 32579755374842483891242377/125000000000000000000000000 40161276744121872140805420647/1000000000000000000000000000 7486982046787025991159277/8000000000000000000000000 -731540571157131947410406803/1000000000000000000000000000 -265478298725687403078783969/500000000000000000000000000 354376853365327560653787847/1000000000000000000000000000 25547210178499365628496859353/1000000000000000000000000000 2532205363451723035259136123/100000000000000000000000000 -470879797482097491776297567/500000000000000000000000000 330427081973407197073246421/1000000000000000000000000000 -58863918460065593701737349/125000000000000000000000000 -86569123782524273370016837/200000000000000000000000000 2370155633727771675161607581/250000000000000000000000000 -54367373285567819216676843/100000000000000000000000000 174875393305839456186399971/1000000000000000000000000000 423517128266611953158998309/500000000000000000000000000 1447568170618792796485481933/1000000000000000000000000000 2599310933969434687099459021/125000000000000000000000000 147895682867679989381339139/250000000000000000000000000 728693171542151668978921591/50000000000000000000000000 35848464528846003225937399/40000000000000000000000000 14209693471927067442450005671/1000000000000000000000000000
-581782741412396787326003109/1000000000000000000000000000 -45050977630667379691374937/250000000000000000000000000 -119397678740053270532268329/500000000000000000000000000 -361374226917010102626967309/1000000000000000000000000000 -213164838959724819273042089/500000000000000000000000000 156429530144877040483708123/200000000000000000000000000 345323473458054248905711629/1000000000000000000000000000 805149721134130924434064963/1000000000000000000000000000 -931848196450341294569144347/1000000000000000000000000000 -18285192599489984772082033/250000000000000000000000000 -360429714688874585024327673/500000000000000000000000000 -149608413351541949551688309/200000000000000000000000000 -49821057134459268822499507/500000000000000000000000000 -25904166527740629412776089/1000000000000000000000000000 435290307115213143109309597/500000000000000000000000000 -391983227241318766609302651/1000000000000000000000000000 -345526320706794924003484083/500000000000000000000000000 124216501504407515100513109/1000000000000000000000000000 -6090272237896910884820423/100000000000000000000000000 2140625142340114171042404533/1000000000000000000000000000 1086470660276813852767344519/1000000000000000000000000000 -460597870048474006407183483/1000000000000000000000000000 1166986708644822197051213309/1000000000000000000000000000 -107786262346912345972132327/1000000000000000000000000000 919338068156253917667278677/1000000000000000000000000000 1076762407644632518123727467/1000000000000000000000000000 274355425208464710748502243/1000000000000000000000000000 -474092800741030206249231849/500000000000000000000000000 -63748976084888946422453539/125000000000000000000000000 223148627233587093637371947/250000000000000000000000000 109085401566126497396179649/250000000000000000000000000 -952347726900926525971717441/1000000000000000000000000000 -69587206625308989663738381/250000000000000000000000000 -129553912404727015626417031/1000000000000000000000000000 -21352267108168490708892877/31250000000000000000000000 147895682867679989381339139/250000000000000000000000000 44200442408190572881905907/31250000000000000000000000 989760426613759640481128591/1000000000000000000000000000 2504028175147362054434671/8000000000000000000000000 5129228159315408004683461/10000000000000000000000000
15044195687404719739850677/500000000000000000000000000 -375999235703565633092483157/1000000000000000000000000000 420073850851004625990004111/1000000000000000000000000000 26302497869039958376371177/500000000000000000000000000 9748022993750169204514653/31250000000000000000000000 322031116742893542378077039/1000000000000000000000000000 316789145331313916254250651/500000000000000000000000000 24055373962195884873072279/200000000000000000000000000 -163937069536150210396391581/500000000000000000000000000 -26406179523576873146449801/125000000000000000000000000 -443714783386498796545828889/1000000000000000000000000000 -456219074212611031099335337/1000000000000000000000000000 97459660799384234592184781/200000000000000000000000000 551042546317487331690616591/1000000000000000000000000000 -199226690882775041386371701/1000000000000000000000000000 -492446780237404510611858819/1000000000000000000000000000 -41861674611319654849411359/1000000000000000000000000000 -52968244333140763235790063/100000000000000000000000000 -28314971028576256563927773/1000000000000000000000000000 5806786110031133481786499253/200000000000000000000000000 274578851818564989941934257/250000000000000000000000000 -58460358612015351151728893/62500000000000000000000000 30101465761646435944550771/250000000000000000000000000 176342056790363741333964873/1000000000000000000000000000 18894607552602528690263156713/1000000000000000000000000000 18758522201635054122167678427/1000000000000000000000000000 -52289015687316799352388877/100000000000000000000000000 -122259342635704067033040679/1000000000000000000000000000 -324416735813728593775876917/500000000000000000000000000 -153681387289811311251351127/1000000000000000000000000000 3533771779770941492706034161/500000000000000000000000000 -141085484831367686770128269/200000000000000000000000000 -77208298526493692750475533/1000000000000000000000000000 70786852983333393757159087/125000000000000000000000000 74027553234510442163171047/125000000000000000000000000 728693171542151668978921591/50000000000000000000000000 989760426613759640481128591/1000000000000000000000000000 450391885874851077488994897/40000000000000000000000000 849613242118607159406623159/1000000000000000000000000000 10848365450532647537056227923/1000000000000000000000000000
-1932310265961078402961031/250000000000000000000000000 -4164704356934255402393149/62500000000000000000000000 23282248603554692963663733/1000000000000000000000000000 -9268734764782256384216819/250000000000000000000000000 4612595842365869971546303/125000000000000000000000000 65422134629067330218830209/1000000000000000000000000000 24414399481967992812337771/250000000000000000000000000 37652483304117204538289553/500000000000000000000000000 -112722523314768294351656023/1000000000000000000000000000 -13433683820305985820960417/500000000000000000000000000 -101199248978820287188494787/1000000000000000000000000000 -51780143569808301329995349/500000000000000000000000000 3806373076353917615691647/125000000000000000000000000 30624330492471370126264611/1000000000000000000000000000 12746795904608872822360643/250000000000000000000000000 -73642004452821152237168327/1000000000000000000000000000 -36288116270600199868869497/500000000000000000000000000 -5026603228173509142039983/500000000000000000000000000 -37902916525946687003225143/1000000000000000000000000000 1627143064959000425411986999/1000000000000000000000000000 6856641891261512627059749/25000000000000000000000000 -183840296906847406817994087/1000000000000000000000000000 177530111143069093922425049/1000000000000000000000000000 -47994941346347771679667837/1000000000000000000000000000 55105332011397622475473881/62500000000000000000000000 444077514510939239261846757/500000000000000000000000000 -48750951893903258149185761/1000000000000000000000000000 -26626110929647839978295377/250000000000000000000000000 -121275340476292632650386971/1000000000000000000000000000 10221495298319910750689913/100000000000000000000000000 223145550481446789694941079/500000000000000000000000000 -93758393800734666248154363/500000000000000000000000000 -6809796323629990321566121/250000000000000000000000000 2812724071088563002423829/62500000000000000000000000 23465254678332059126269649/500000000000000000000000000 35848464528846003225937399/40000000000000000000000000 2504028175147362054434671/8000000000000000000000000 849613242118607159406623159/1000000000000000000000000000 82569496871361625401084487/500000000000000000000000000 19485130419483689275592747/25000000000000000000000000
144039879441909758722052459/500000000000000000000000000 -626103628934500860574587/1953125000000000000000000 525147130628149371515007161/1000000000000000000000000000 38148460124748653648209279/200000000000000000000000000 516156392346280192602695557/1000000000000000000000000000 -5735445742781492694130671/1000000000000000000000000000 511298712704520842835667341/1000000000000000000000000000 -1596330859719842157100629/8000000000000000000000000 36355906082884536217156737/1000000000000000000000000000 -185596602966622561030481423/1000000000000000000000000000 -162374241884103380748861209/1000000000000000000000000000 -82100592686791841843635099/500000000000000000000000000 528813357202112635454123799/1000000000000000000000000000 557995938577664335783827713/1000000000000000000000000000 -69083097039102069376776361/125000000000000000000000000 -339311798640771780197615419/1000000000000000000000000000 228774416852525377894788983/1000000000000000000000000000 -570901152659822477251019751/1000000000000000000000000000 -12282836949117771220328013/500000000000000000000000000 2777652087788391856310204721/100000000000000000000000000 739739528892807671643768581/1000000000000000000000000000 -804908314681751809439883029/1000000000000000000000000000 -294519203006129765787595001/1000000000000000000000000000 5752909536086284644570029/31250000000000000000000000 18171742529656885065285608013/1000000000000000000000000000 17975060119994191794133174601/1000000000000000000000000000 -163532547039532927400005009/250000000000000000000000000 48365789060569707272848779/200000000000000000000000000 -116852170302368505464149047/250000000000000000000000000 -479817694052780673240652629/1000000000000000000000000000 854104194812117808062509699/125000000000000000000000000 -182475284323890886477626863/500000000000000000000000000 34340879274767544540769067/1000000000000000000000000000 157726506858302183711488133/250000000000000000000000000 455350008220883853479753479/500000000000000000000000000 14209693471927067442450005671/1000000000000000000000000000 5129228159315408004683461/10000000000000000000000000 10848365450532647537056227923/1000000000000000000000000000 19485130419483689275592747/25000000000000000000000000 10625815172143068440812314551/1000000000000000000000000000


